Velos: One-sided Paxos for RDMA applications

Modern data centers are becoming increasingly equipped with RDMA-capable NICs. These devices enable distributed systems to rely on algorithms designed for shared memory. RDMA allows consensus to terminate within a few microsecond in failure-free scenarios, yet, RDMA-optimized algorithms still use expensive two-sided operations in case of failure. In this work, we present a new leader-based consensus algorithm that relies solely on one-sided RDMA verbs. Our algorithm is based on Paxos, it decides in a single one-sided RDMA operation in the common case, and changes leader also in a single one-sided RDMA operation in case of failure. We implement our algorithm in the form of an SMR system named Velos, and we evaluated our system against the state-of-the-art competitor Mu. Compared to Mu, our solution adds a small overhead of approximately 0.6 microseconds in failure-free executions and shines during failover periods during which it is 13 times faster in changing leader.

==> data/tput.txt <==
idx tput
0.0 42.955326460481096
0.001 42.955326460481096
0.002 42.955326460481096
0.003 42.955326460481096
0.004 42.955326460481096
0.005 42.955326460481096
0.006 42.955326460481096
0.007 42.955326460481096
0.008 42.955326460481096
0.009000000000000001 42.955326460481096
0.01 42.955326460481096
0.011 42.955326460481096
0.012 42.955326460481096
0.013000000000000001 42.955326460481096
0.014 42.955326460481096
0.015 42.955326460481096
0.016 42.955326460481096
0.017 42.955326460481096
0.018000000000000002 42.955326460481096
0.019 42.955326460481096
0.02 42.955326460481096
0.021 42.955326460481096
0.022 42.955326460481096
0.023 42.955326460481096
0.024 42.955326460481096
0.025 42.955326460481096
0.026000000000000002 42.955326460481096
0.027 42.955326460481096
0.028 42.955326460481096
0.029 42.955326460481096
0.03 42.955326460481096
0.031 42.955326460481096
0.032 42.955326460481096
0.033 42.955326460481096
0.034 42.955326460481096
0.035 42.955326460481096
0.036000000000000004 42.955326460481096
0.037 42.955326460481096
0.038 42.955326460481096
0.039 42.955326460481096
0.04 42.955326460481096
0.041 42.955326460481096
0.042 42.955326460481096
0.043000000000000003 42.955326460481096
0.044 42.955326460481096
0.045 42.955326460481096
0.046 42.955326460481096
0.047 42.955326460481096
0.048 42.955326460481096
0.049 42.955326460481096
0.05 42.955326460481096
0.051000000000000004 42.955326460481096
0.052000000000000005 42.955326460481096
0.053 42.955326460481096
0.054 42.955326460481096
0.055 42.955326460481096
0.056 42.955326460481096
0.057 42.955326460481096
0.058 42.955326460481096
0.059000000000000004 42.955326460481096
0.06 42.955326460481096
0.061 42.955326460481096
0.062 42.955326460481096
0.063 42.955326460481096
0.064 42.955326460481096
0.065 42.955326460481096
0.066 42.955326460481096
0.067 42.955326460481096
0.068 42.955326460481096
0.069 42.955326460481096
0.07 42.955326460481096
0.07100000000000001 42.955326460481096
0.07200000000000001 42.955326460481096
0.073 42.955326460481096
0.074 42.955326460481096
0.075 42.955326460481096
0.076 42.955326460481096
0.077 42.955326460481096
0.078 42.955326460481096
0.079 42.955326460481096
0.08 42.955326460481096
0.081 42.955326460481096
0.082 42.955326460481096
0.083 42.955326460481096
0.084 42.955326460481096
0.085 42.955326460481096
0.08600000000000001 42.955326460481096
0.08700000000000001 42.955326460481096
0.088 42.955326460481096
0.089 42.955326460481096
0.09 42.955326460481096
0.091 42.955326460481096
0.092 42.955326460481096
0.093 42.955326460481096
0.094 42.955326460481096
0.095 42.955326460481096
0.096 42.955326460481096
0.097 42.955326460481096
0.098 42.955326460481096
0.099 42.955326460481096
0.1 42.955326460481096
0.101 42.955326460481096
0.10200000000000001 42.955326460481096
0.10300000000000001 42.955326460481096
0.10400000000000001 42.955326460481096
0.105 42.955326460481096
0.106 42.955326460481096
0.107 42.955326460481096
0.108 42.955326460481096
0.109 42.955326460481096
0.11 42.955326460481096
0.111 42.955326460481096
0.112 42.955326460481096
0.113 42.955326460481096
0.114 42.955326460481096
0.115 42.955326460481096
0.116 42.955326460481096
0.117 42.955326460481096
0.11800000000000001 42.955326460481096
0.11900000000000001 42.955326460481096
0.12 42.955326460481096
0.121 42.955326460481096
0.122 42.955326460481096
0.123 42.955326460481096
0.124 42.955326460481096
0.125 42.955326460481096
0.126 42.955326460481096
0.127 42.955326460481096
0.128 42.955326460481096
0.129 42.955326460481096
0.13 42.955326460481096
0.131 42.955326460481096
0.132 42.955326460481096
0.133 42.955326460481096
0.134 42.955326460481096
0.135 42.955326460481096
0.136 42.955326460481096
0.137 42.955326460481096
0.138 42.955326460481096
0.139 42.955326460481096
0.14 42.955326460481096
0.14100000000000001 42.955326460481096
0.14200000000000002 42.955326460481096
0.14300000000000002 42.955326460481096
0.14400000000000002 42.955326460481096
0.145 42.955326460481096
0.146 42.955326460481096
0.147 42.955326460481096
0.148 42.955326460481096
0.149 42.955326460481096
0.15 42.955326460481096
0.151 42.955326460481096
0.152 42.955326460481096
0.153 42.955326460481096
0.154 42.955326460481096
0.155 42.955326460481096
0.156 42.955326460481096
0.157 42.955326460481096
0.158 42.955326460481096
0.159 42.955326460481096
0.16 42.955326460481096
0.161 42.955326460481096
0.162 42.955326460481096
0.163 42.955326460481096
0.164 42.955326460481096
0.165 42.955326460481096
0.166 42.955326460481096
0.167 42.955326460481096
0.168 42.955326460481096
0.169 42.955326460481096
0.17 42.955326460481096
0.171 42.955326460481096
0.17200000000000001 42.955326460481096
0.17300000000000001 42.955326460481096
0.17400000000000002 42.955326460481096
0.17500000000000002 42.955326460481096
0.176 42.955326460481096
0.177 42.955326460481096
0.178 42.955326460481096
0.179 42.955326460481096
0.18 42.955326460481096
0.181 42.955326460481096
0.182 42.955326460481096
0.183 42.955326460481096
0.184 42.955326460481096
0.185 42.955326460481096
0.186 42.955326460481096
0.187 42.955326460481096
0.188 42.955326460481096
0.189 42.955326460481096
0.19 42.955326460481096
0.191 42.955326460481096
0.192 42.955326460481096
0.193 42.955326460481096
0.194 42.955326460481096
0.195 42.955326460481096
0.196 42.955326460481096
0.197 42.955326460481096
0.198 42.955326460481096
0.199 42.955326460481096
0.2 42.955326460481096
0.201 42.955326460481096
0.202 42.955326460481096
0.203 42.955326460481096
0.20400000000000001 42.955326460481096
0.20500000000000002 42.955326460481096
0.20600000000000002 42.955326460481096
0.20700000000000002 42.955326460481096
0.20800000000000002 42.955326460481096
0.209 42.955326460481096
0.21 42.955326460481096
0.211 42.955326460481096
0.212 42.955326460481096
0.213 42.955326460481096
0.214 42.955326460481096
0.215 42.955326460481096
0.216 42.955326460481096
0.217 42.955326460481096
0.218 42.955326460481096
0.219 42.955326460481096
0.22 42.955326460481096
0.221 42.955326460481096
0.222 42.955326460481096
0.223 42.955326460481096
0.224 42.955326460481096
0.225 42.955326460481096
0.226 42.955326460481096
0.227 42.955326460481096
0.228 42.955326460481096
0.229 42.955326460481096
0.23 42.955326460481096
0.231 42.955326460481096
0.232 42.955326460481096
0.233 42.955326460481096
0.234 42.955326460481096
0.23500000000000001 42.955326460481096
0.23600000000000002 42.955326460481096
0.23700000000000002 42.955326460481096
0.23800000000000002 42.955326460481096
0.23900000000000002 42.955326460481096
0.24 42.955326460481096
0.241 42.955326460481096
0.242 42.955326460481096
0.243 42.955326460481096
0.244 42.955326460481096
0.245 42.955326460481096
0.246 42.955326460481096
0.247 42.955326460481096
0.248 42.955326460481096
0.249 42.955326460481096
0.25 42.955326460481096
0.251 42.955326460481096
0.252 42.955326460481096
0.253 42.955326460481096
0.254 42.955326460481096
0.255 42.955326460481096
0.256 42.955326460481096
0.257 42.955326460481096
0.258 42.955326460481096
0.259 42.955326460481096
0.26 42.955326460481096
0.261 42.955326460481096
0.262 42.955326460481096
0.263 42.955326460481096
0.264 42.955326460481096
0.265 42.955326460481096
0.266 42.955326460481096
0.267 42.955326460481096
0.268 42.955326460481096
0.269 42.955326460481096
0.27 42.955326460481096
0.271 42.955326460481096
0.272 42.955326460481096
0.273 42.955326460481096
0.274 42.955326460481096
0.275 42.955326460481096
0.276 42.955326460481096
0.277 42.955326460481096
0.278 42.955326460481096
0.279 42.955326460481096
0.28 42.955326460481096
0.281 42.955326460481096
0.28200000000000003 42.955326460481096
0.28300000000000003 42.955326460481096
0.28400000000000003 42.955326460481096
0.28500000000000003 42.955326460481096
0.28600000000000003 42.955326460481096
0.28700000000000003 42.955326460481096
0.28800000000000003 42.955326460481096
0.289 42.955326460481096
0.29 42.955326460481096
0.291 42.955326460481096
0.292 42.955326460481096
0.293 42.955326460481096
0.294 42.955326460481096
0.295 42.955326460481096
0.296 42.955326460481096
0.297 42.955326460481096
0.298 42.955326460481096
0.299 42.955326460481096
0.3 42.955326460481096
0.301 42.955326460481096
0.302 42.955326460481096
0.303 42.955326460481096
0.304 42.955326460481096
0.305 42.955326460481096
0.306 42.955326460481096
0.307 42.955326460481096
0.308 42.955326460481096
0.309 42.955326460481096
0.31 42.955326460481096
0.311 42.955326460481096
0.312 42.955326460481096
0.313 42.955326460481096
0.314 42.955326460481096
0.315 42.955326460481096
0.316 42.955326460481096
0.317 42.955326460481096
0.318 42.955326460481096
0.319 42.955326460481096
0.32 42.955326460481096
0.321 42.955326460481096
0.322 42.955326460481096
0.323 42.955326460481096
0.324 42.955326460481096
0.325 42.955326460481096
0.326 42.955326460481096
0.327 42.955326460481096
0.328 42.955326460481096
0.329 42.955326460481096
0.33 42.955326460481096
0.331 42.955326460481096
0.332 42.955326460481096
0.333 42.955326460481096
0.334 42.955326460481096
0.335 42.955326460481096
0.336 42.955326460481096
0.337 42.955326460481096
0.338 42.955326460481096
0.339 42.955326460481096
0.34 42.955326460481096
0.341 42.955326460481096
0.342 42.955326460481096
0.343 42.955326460481096
0.34400000000000003 42.955326460481096
0.34500000000000003 42.955326460481096
0.34600000000000003 42.955326460481096
0.34700000000000003 42.955326460481096
0.34800000000000003 42.955326460481096
0.34900000000000003 42.955326460481096
0.35000000000000003 42.955326460481096
0.35100000000000003 42.955326460481096
0.352 42.955326460481096
0.353 42.955326460481096
0.354 42.955326460481096
0.355 42.955326460481096
0.356 42.955326460481096
0.357 42.955326460481096
0.358 42.955326460481096
0.359 42.955326460481096
0.36 42.955326460481096
0.361 42.955326460481096
0.362 42.955326460481096
0.363 42.955326460481096
0.364 42.955326460481096
0.365 42.955326460481096
0.366 42.955326460481096
0.367 42.955326460481096
0.368 42.955326460481096
0.369 42.955326460481096
0.37 42.955326460481096
0.371 42.955326460481096
0.372 42.955326460481096
0.373 42.955326460481096
0.374 42.955326460481096
0.375 42.955326460481096
0.376 42.955326460481096
0.377 42.955326460481096
0.378 42.955326460481096
0.379 42.955326460481096
0.38 42.955326460481096
0.381 42.955326460481096
0.382 42.955326460481096
0.383 42.955326460481096
0.384 42.955326460481096
0.385 42.955326460481096
0.386 42.955326460481096
0.387 42.955326460481096
0.388 42.955326460481096
0.389 42.955326460481096
0.39 42.955326460481096
0.391 42.955326460481096
0.392 42.955326460481096
0.393 42.955326460481096
0.394 42.955326460481096
0.395 42.955326460481096
0.396 42.955326460481096
0.397 42.955326460481096
0.398 42.955326460481096
0.399 42.955326460481096
0.4 42.955326460481096
0.401 42.955326460481096
0.402 42.955326460481096
0.403 42.955326460481096
0.404 42.955326460481096
0.405 42.955326460481096
0.406 42.955326460481096
0.40700000000000003 42.955326460481096
0.40800000000000003 42.955326460481096
0.40900000000000003 42.955326460481096
0.41000000000000003 42.955326460481096
0.41100000000000003 42.955326460481096
0.41200000000000003 42.955326460481096
0.41300000000000003 42.955326460481096
0.41400000000000003 42.955326460481096
0.41500000000000004 42.955326460481096
0.41600000000000004 42.955326460481096
0.417 42.955326460481096
0.418 42.955326460481096
0.419 42.955326460481096
0.42 42.955326460481096
0.421 42.955326460481096
0.422 42.955326460481096
0.423 42.955326460481096
0.424 42.955326460481096
0.425 42.955326460481096
0.426 42.955326460481096
0.427 42.955326460481096
0.428 42.955326460481096
0.429 42.955326460481096
0.43 42.955326460481096
0.431 42.955326460481096
0.432 42.955326460481096
0.433 42.955326460481096
0.434 42.955326460481096
0.435 42.955326460481096
0.436 42.955326460481096
0.437 42.955326460481096
0.438 42.955326460481096
0.439 42.955326460481096
0.44 42.955326460481096
0.441 42.955326460481096
0.442 42.955326460481096
0.443 42.955326460481096
0.444 42.955326460481096
0.445 42.955326460481096
0.446 42.955326460481096
0.447 42.955326460481096
0.448 42.955326460481096
0.449 42.955326460481096
0.45 42.955326460481096
0.451 42.955326460481096
0.452 42.955326460481096
0.453 42.955326460481096
0.454 42.955326460481096
0.455 42.955326460481096
0.456 42.955326460481096
0.457 42.955326460481096
0.458 42.955326460481096
0.459 42.955326460481096
0.46 42.955326460481096
0.461 42.955326460481096
0.462 42.955326460481096
0.463 42.955326460481096
0.464 42.955326460481096
0.465 42.955326460481096
0.466 42.955326460481096
0.467 42.955326460481096
0.468 42.955326460481096
0.46900000000000003 42.955326460481096
0.47000000000000003 42.955326460481096
0.47100000000000003 42.955326460481096
0.47200000000000003 42.955326460481096
0.47300000000000003 42.955326460481096
0.47400000000000003 42.955326460481096
0.47500000000000003 42.955326460481096
0.47600000000000003 42.955326460481096
0.47700000000000004 42.955326460481096
0.47800000000000004 42.955326460481096
0.47900000000000004 42.955326460481096
0.48 42.955326460481096
0.481 42.955326460481096
0.482 42.955326460481096
0.483 42.955326460481096
0.484 42.955326460481096
0.485 42.955326460481096
0.486 42.955326460481096
0.487 42.955326460481096
0.488 42.955326460481096
0.489 42.955326460481096
0.49 42.955326460481096
0.491 42.955326460481096
0.492 42.955326460481096
0.493 42.955326460481096
0.494 42.955326460481096
0.495 42.955326460481096
0.496 42.955326460481096
0.497 42.955326460481096
0.498 42.955326460481096
0.499 42.955326460481096
0.5 42.955326460481096
0.501 42.955326460481096
0.502 42.955326460481096
0.503 42.955326460481096
0.504 42.955326460481096
0.505 42.955326460481096
0.506 42.955326460481096
0.507 42.955326460481096
0.508 42.955326460481096
0.509 42.955326460481096
0.51 42.955326460481096
0.511 42.955326460481096
0.512 42.955326460481096
0.513 42.955326460481096
0.514 42.955326460481096
0.515 42.955326460481096
0.516 42.955326460481096
0.517 42.955326460481096
0.518 42.955326460481096
0.519 42.955326460481096
0.52 42.955326460481096
0.521 42.955326460481096
0.522 42.955326460481096
0.523 42.955326460481096
0.524 42.955326460481096
0.525 42.955326460481096
0.526 42.955326460481096
0.527 42.955326460481096
0.528 42.955326460481096
0.529 42.955326460481096
0.53 42.955326460481096
0.531 42.955326460481096
0.532 42.955326460481096
0.533 42.955326460481096
0.534 42.955326460481096
0.535 42.955326460481096
0.536 42.955326460481096
0.537 42.955326460481096
0.538 42.955326460481096
0.539 42.955326460481096
0.54 42.955326460481096
0.541 42.955326460481096
0.542 42.955326460481096
0.543 42.955326460481096
0.544 42.955326460481096
0.545 42.955326460481096
0.546 42.955326460481096
0.547 42.955326460481096
0.548 42.955326460481096
0.549 42.955326460481096
0.55 42.955326460481096
0.551 42.955326460481096
0.552 42.955326460481096
0.553 42.955326460481096
0.554 42.955326460481096
0.555 42.955326460481096
0.556 42.955326460481096
0.557 42.955326460481096
0.558 42.955326460481096
0.559 42.955326460481096
0.56 42.955326460481096
0.561 42.955326460481096
0.562 42.955326460481096
0.5630000000000001 42.955326460481096
0.5640000000000001 42.955326460481096
0.5650000000000001 42.955326460481096
0.5660000000000001 42.955326460481096
0.5670000000000001 42.955326460481096
0.5680000000000001 42.955326460481096
0.5690000000000001 42.955326460481096
0.5700000000000001 42.955326460481096
0.5710000000000001 42.955326460481096
0.5720000000000001 42.955326460481096
0.5730000000000001 42.955326460481096
0.5740000000000001 42.955326460481096
0.5750000000000001 42.955326460481096
0.5760000000000001 42.955326460481096
0.577 42.955326460481096
0.578 42.955326460481096
0.579 42.955326460481096
0.58 42.955326460481096
0.581 42.955326460481096
0.582 42.955326460481096
0.583 42.955326460481096
0.584 42.955326460481096
0.585 42.955326460481096
0.586 42.955326460481096
0.587 42.955326460481096
0.588 42.955326460481096
0.589 42.955326460481096
0.59 42.955326460481096
0.591 42.955326460481096
0.592 42.955326460481096
0.593 42.955326460481096
0.594 42.955326460481096
0.595 42.955326460481096
0.596 42.955326460481096
0.597 42.955326460481096
0.598 42.955326460481096
0.599 42.955326460481096
0.6 42.955326460481096
0.601 42.955326460481096
0.602 42.955326460481096
0.603 42.955326460481096
0.604 42.955326460481096
0.605 42.955326460481096
0.606 42.955326460481096
0.607 42.955326460481096
0.608 42.955326460481096
0.609 42.955326460481096
0.61 42.955326460481096
0.611 42.955326460481096
0.612 42.955326460481096
0.613 42.955326460481096
0.614 42.955326460481096
0.615 42.955326460481096
0.616 42.955326460481096
0.617 42.955326460481096
0.618 42.955326460481096
0.619 42.955326460481096
0.62 42.955326460481096
0.621 42.955326460481096
0.622 42.955326460481096
0.623 42.955326460481096
0.624 42.955326460481096
0.625 42.955326460481096
0.626 42.955326460481096
0.627 42.955326460481096
0.628 42.955326460481096
0.629 42.955326460481096
0.63 42.955326460481096
0.631 42.955326460481096
0.632 42.955326460481096
0.633 42.955326460481096
0.634 42.955326460481096
0.635 42.955326460481096
0.636 42.955326460481096
0.637 42.955326460481096
0.638 42.955326460481096
0.639 42.955326460481096
0.64 42.955326460481096
0.641 42.955326460481096
0.642 42.955326460481096
0.643 42.955326460481096
0.644 42.955326460481096
0.645 42.955326460481096
0.646 42.955326460481096
0.647 42.955326460481096
0.648 42.955326460481096
0.649 42.955326460481096
0.65 42.955326460481096
0.651 42.955326460481096
0.652 42.955326460481096
0.653 42.955326460481096
0.654 42.955326460481096
0.655 42.955326460481096
0.656 42.955326460481096
0.657 42.955326460481096
0.658 42.955326460481096
0.659 42.955326460481096
0.66 42.955326460481096
0.661 42.955326460481096
0.662 42.955326460481096
0.663 42.955326460481096
0.664 42.955326460481096
0.665 42.955326460481096
0.666 42.955326460481096
0.667 42.955326460481096
0.668 42.955326460481096
0.669 42.955326460481096
0.67 42.955326460481096
0.671 42.955326460481096
0.672 42.955326460481096
0.673 42.955326460481096
0.674 42.955326460481096
0.675 42.955326460481096
0.676 42.955326460481096
0.677 42.955326460481096
0.678 42.955326460481096
0.679 42.955326460481096
0.68 42.955326460481096
0.681 42.955326460481096
0.682 42.955326460481096
0.683 42.955326460481096
0.684 42.955326460481096
0.685 42.955326460481096
0.686 42.955326460481096
0.687 42.955326460481096
0.6880000000000001 42.955326460481096
0.6890000000000001 42.955326460481096
0.6900000000000001 42.955326460481096
0.6910000000000001 42.955326460481096
0.6920000000000001 42.955326460481096
0.6930000000000001 42.955326460481096
0.6940000000000001 42.955326460481096
0.6950000000000001 42.955326460481096
0.6960000000000001 42.955326460481096
0.6970000000000001 42.955326460481096
0.6980000000000001 42.955326460481096
0.6990000000000001 42.955326460481096
0.7000000000000001 42.955326460481096
0.7010000000000001 42.955326460481096
0.7020000000000001 42.955326460481096
0.7030000000000001 42.955326460481096
0.704 42.955326460481096
0.705 42.955326460481096
0.706 42.955326460481096
0.707 42.955326460481096
0.708 42.955326460481096
0.709 42.955326460481096
0.71 42.955326460481096
0.711 42.955326460481096
0.712 42.955326460481096
0.713 42.955326460481096
0.714 42.955326460481096
0.715 42.955326460481096
0.716 42.955326460481096
0.717 42.955326460481096
0.718 42.955326460481096
0.719 42.955326460481096
0.72 42.955326460481096
0.721 42.955326460481096
0.722 42.955326460481096
0.723 42.955326460481096
0.724 42.955326460481096
0.725 42.955326460481096
0.726 42.955326460481096
0.727 42.955326460481096
0.728 42.955326460481096
0.729 42.955326460481096
0.73 42.955326460481096
0.731 42.955326460481096
0.732 42.955326460481096
0.733 42.955326460481096
0.734 42.955326460481096
0.735 42.955326460481096
0.736 42.955326460481096
0.737 42.955326460481096
0.738 42.955326460481096
0.739 42.955326460481096
0.74 42.955326460481096
0.741 42.955326460481096
0.742 42.955326460481096
0.743 42.955326460481096
0.744 42.955326460481096
0.745 42.955326460481096
0.746 42.955326460481096
0.747 42.955326460481096
0.748 42.955326460481096
0.749 42.955326460481096
0.75 42.955326460481096
0.751 42.955326460481096
0.752 42.955326460481096
0.753 42.955326460481096
0.754 42.955326460481096
0.755 42.955326460481096
0.756 42.955326460481096
0.757 42.955326460481096
0.758 42.955326460481096
0.759 42.955326460481096
0.76 42.955326460481096
0.761 42.955326460481096
0.762 42.955326460481096
0.763 42.955326460481096
0.764 42.955326460481096
0.765 42.955326460481096
0.766 42.955326460481096
0.767 42.955326460481096
0.768 42.955326460481096
0.769 42.955326460481096
0.77 42.955326460481096
0.771 42.955326460481096
0.772 42.955326460481096
0.773 42.955326460481096
0.774 42.955326460481096
0.775 42.955326460481096
0.776 42.955326460481096
0.777 42.955326460481096
0.778 42.955326460481096
0.779 42.955326460481096
0.78 42.955326460481096
0.781 42.955326460481096
0.782 42.955326460481096
0.783 42.955326460481096
0.784 42.955326460481096
0.785 42.955326460481096
0.786 42.955326460481096
0.787 42.955326460481096
0.788 42.955326460481096
0.789 42.955326460481096
0.79 42.955326460481096
0.791 42.955326460481096
0.792 42.955326460481096
0.793 42.955326460481096
0.794 42.955326460481096
0.795 42.955326460481096
0.796 42.955326460481096
0.797 42.955326460481096
0.798 42.955326460481096
0.799 42.955326460481096
0.8 42.955326460481096
0.801 42.955326460481096
0.802 42.955326460481096
0.803 42.955326460481096
0.804 42.955326460481096
0.805 42.955326460481096
0.806 42.955326460481096
0.807 42.955326460481096
0.808 42.955326460481096
0.809 42.955326460481096
0.81 42.955326460481096
0.811 42.955326460481096
0.812 42.955326460481096
0.8130000000000001 42.955326460481096
0.8140000000000001 42.955326460481096
0.8150000000000001 42.955326460481096
0.8160000000000001 42.955326460481096
0.8170000000000001 42.955326460481096
0.8180000000000001 42.955326460481096
0.8190000000000001 42.955326460481096
0.8200000000000001 42.955326460481096
0.8210000000000001 42.955326460481096
0.8220000000000001 42.955326460481096
0.8230000000000001 42.955326460481096
0.8240000000000001 42.955326460481096
0.8250000000000001 42.955326460481096
0.8260000000000001 42.955326460481096
0.8270000000000001 42.955326460481096
0.8280000000000001 42.955326460481096
0.8290000000000001 42.955326460481096
0.8300000000000001 42.955326460481096
0.8310000000000001 42.955326460481096
0.8320000000000001 42.955326460481096
0.833 42.955326460481096
0.834 42.955326460481096
0.835 42.955326460481096
0.836 42.955326460481096
0.837 42.955326460481096
0.838 42.955326460481096
0.839 42.955326460481096
0.84 42.955326460481096
0.841 42.955326460481096
0.842 42.955326460481096
0.843 42.955326460481096
0.844 42.955326460481096
0.845 42.955326460481096
0.846 42.955326460481096
0.847 42.955326460481096
0.848 42.955326460481096
0.849 42.955326460481096
0.85 42.955326460481096
0.851 42.955326460481096
0.852 42.955326460481096
0.853 42.955326460481096
0.854 42.955326460481096
0.855 42.955326460481096
0.856 42.955326460481096
0.857 42.955326460481096
0.858 42.955326460481096
0.859 42.955326460481096
0.86 42.955326460481096
0.861 42.955326460481096
0.862 42.955326460481096
0.863 42.955326460481096
0.864 42.955326460481096
0.865 42.955326460481096
0.866 42.955326460481096
0.867 42.955326460481096
0.868 42.955326460481096
0.869 42.955326460481096
0.87 42.955326460481096
0.871 42.955326460481096
0.872 42.955326460481096
0.873 42.955326460481096
0.874 42.955326460481096
0.875 42.955326460481096
0.876 42.955326460481096
0.877 42.955326460481096
0.878 42.955326460481096
0.879 42.955326460481096
0.88 42.955326460481096
0.881 42.955326460481096
0.882 42.955326460481096
0.883 42.955326460481096
0.884 42.955326460481096
0.885 42.955326460481096
0.886 42.955326460481096
0.887 42.955326460481096
0.888 42.955326460481096
0.889 42.955326460481096
0.89 42.955326460481096
0.891 42.955326460481096
0.892 42.955326460481096
0.893 42.955326460481096
0.894 42.955326460481096
0.895 42.955326460481096
0.896 42.955326460481096
0.897 42.955326460481096
0.898 42.955326460481096
0.899 42.955326460481096
0.9 42.955326460481096
0.901 42.955326460481096
0.902 42.955326460481096
0.903 42.955326460481096
0.904 42.955326460481096
0.905 42.955326460481096
0.906 42.955326460481096
0.907 42.955326460481096
0.908 42.955326460481096
0.909 42.955326460481096
0.91 42.955326460481096
0.911 42.955326460481096
0.912 42.955326460481096
0.913 42.955326460481096
0.914 42.955326460481096
0.915 42.955326460481096
0.916 42.955326460481096
0.917 42.955326460481096
0.918 42.955326460481096
0.919 42.955326460481096
0.92 42.955326460481096
0.921 42.955326460481096
0.922 42.955326460481096
0.923 42.955326460481096
0.924 42.955326460481096
0.925 42.955326460481096
0.926 42.955326460481096
0.927 42.955326460481096
0.928 42.955326460481096
0.929 42.955326460481096
0.93 42.955326460481096
0.931 42.955326460481096
0.932 42.955326460481096
0.933 42.955326460481096
0.934 42.955326460481096
0.935 42.955326460481096
0.936 42.955326460481096
0.937 42.955326460481096
0.9380000000000001 42.955326460481096
0.9390000000000001 42.955326460481096
0.9400000000000001 42.955326460481096
0.9410000000000001 42.955326460481096
0.9420000000000001 42.955326460481096
0.9430000000000001 42.955326460481096
0.9440000000000001 42.955326460481096
0.9450000000000001 42.955326460481096
0.9460000000000001 42.955326460481096
0.9470000000000001 42.955326460481096
0.9480000000000001 42.955326460481096
0.9490000000000001 42.955326460481096
0.9500000000000001 42.955326460481096
0.9510000000000001 42.955326460481096
0.9520000000000001 42.955326460481096
0.9530000000000001 42.955326460481096
0.9540000000000001 42.955326460481096
0.9550000000000001 42.955326460481096
0.9560000000000001 42.955326460481096
0.9570000000000001 42.955326460481096
0.9580000000000001 42.955326460481096
0.9590000000000001 42.955326460481096
0.96 42.955326460481096
0.961 42.955326460481096
0.962 42.955326460481096
0.963 42.955326460481096
0.964 42.955326460481096
0.965 42.955326460481096
0.966 42.955326460481096
0.967 42.955326460481096
0.968 42.955326460481096
0.969 42.955326460481096
0.97 42.955326460481096
0.971 42.955326460481096
0.972 42.955326460481096
0.973 42.955326460481096
0.974 42.955326460481096
0.975 42.955326460481096
0.976 42.955326460481096
0.977 42.955326460481096
0.978 42.955326460481096
0.979 42.955326460481096
0.98 42.955326460481096
0.981 42.955326460481096
0.982 42.955326460481096
0.983 42.955326460481096
0.984 42.955326460481096
0.985 42.955326460481096
0.986 42.955326460481096
0.987 42.955326460481096
0.988 42.955326460481096
0.989 42.955326460481096
0.99 42.955326460481096
0.991 42.955326460481096
0.992 42.955326460481096
0.993 42.955326460481096
0.994 42.955326460481096
0.995 42.955326460481096
0.996 42.955326460481096
0.997 42.955326460481096
0.998 42.955326460481096
0.999 42.955326460481096
1.0 42.955326460481096
1.0010000000000001 42.955326460481096
1.002 42.955326460481096
1.0030000000000001 42.955326460481096
1.004 42.955326460481096
1.0050000000000001 42.955326460481096
1.006 42.955326460481096
1.0070000000000001 42.955326460481096
1.008 42.955326460481096
1.0090000000000001 42.955326460481096
1.01 42.955326460481096
1.0110000000000001 42.955326460481096
1.012 42.955326460481096
1.0130000000000001 42.955326460481096
1.014 42.955326460481096
1.0150000000000001 42.955326460481096
1.016 42.955326460481096
1.0170000000000001 42.955326460481096
1.018 42.955326460481096
1.0190000000000001 42.955326460481096
1.02 42.955326460481096
1.0210000000000001 42.955326460481096
1.022 42.955326460481096
1.0230000000000001 42.955326460481096
1.024 42.955326460481096
1.025 42.955326460481096
1.026 42.955326460481096
1.027 42.955326460481096
1.028 42.955326460481096
1.029 42.955326460481096
1.03 42.955326460481096
1.031 42.955326460481096
1.032 42.955326460481096
1.033 42.955326460481096
1.034 42.955326460481096
1.035 42.955326460481096
1.036 42.955326460481096
1.037 42.955326460481096
1.038 42.955326460481096
1.039 42.955326460481096
1.04 42.955326460481096
1.041 42.955326460481096
1.042 42.955326460481096
1.043 42.955326460481096
1.044 42.955326460481096
1.045 42.955326460481096
1.046 42.955326460481096
1.047 42.955326460481096
1.048 42.955326460481096
1.049 42.955326460481096
1.05 42.955326460481096
1.051 42.955326460481096
1.052 42.955326460481096
1.053 42.955326460481096
1.054 42.955326460481096
1.055 42.955326460481096
1.056 42.955326460481096
1.057 42.955326460481096
1.058 42.955326460481096
1.059 42.955326460481096
1.06 42.955326460481096
1.061 42.955326460481096
1.062 42.955326460481096
1.063 42.955326460481096
1.064 42.955326460481096
1.065 42.955326460481096
1.066 42.955326460481096
1.067 42.955326460481096
1.068 42.955326460481096
1.069 42.955326460481096
1.07 42.955326460481096
1.071 42.955326460481096
1.072 42.955326460481096
1.073 42.955326460481096
1.074 42.955326460481096
1.075 42.955326460481096
1.076 42.955326460481096
1.077 42.955326460481096
1.078 42.955326460481096
1.079 42.955326460481096
1.08 42.955326460481096
1.081 42.955326460481096
1.082 42.955326460481096
1.083 42.955326460481096
1.084 42.955326460481096
1.085 42.955326460481096
1.086 42.955326460481096
1.087 42.955326460481096
1.088 42.955326460481096
1.089 42.955326460481096
1.09 42.955326460481096
1.091 42.955326460481096
1.092 42.955326460481096
1.093 42.955326460481096
1.094 42.955326460481096
1.095 42.955326460481096
1.096 42.955326460481096
1.097 42.955326460481096
1.098 42.955326460481096
1.099 42.955326460481096
1.1 42.955326460481096
1.101 42.955326460481096
1.102 42.955326460481096
1.103 42.955326460481096
1.104 42.955326460481096
1.105 42.955326460481096
1.106 42.955326460481096
1.107 42.955326460481096
1.108 42.955326460481096
1.109 42.955326460481096
1.11 42.955326460481096
1.111 42.955326460481096
1.112 42.955326460481096
1.113 42.955326460481096
1.114 42.955326460481096
1.115 42.955326460481096
1.116 42.955326460481096
1.117 42.955326460481096
1.118 42.955326460481096
1.119 42.955326460481096
1.12 42.955326460481096
1.121 42.955326460481096
1.122 42.955326460481096
1.123 42.955326460481096
1.124 42.955326460481096
1.125 42.955326460481096
1.1260000000000001 42.955326460481096
1.127 42.955326460481096
1.1280000000000001 42.955326460481096
1.129 42.955326460481096
1.1300000000000001 42.955326460481096
1.131 42.955326460481096
1.1320000000000001 42.955326460481096
1.133 42.955326460481096
1.1340000000000001 42.955326460481096
1.135 42.955326460481096
1.1360000000000001 42.955326460481096
1.137 42.955326460481096
1.1380000000000001 42.955326460481096
1.139 42.955326460481096
1.1400000000000001 42.955326460481096
1.141 42.955326460481096
1.1420000000000001 42.955326460481096
1.143 42.955326460481096
1.1440000000000001 42.955326460481096
1.145 42.955326460481096
1.1460000000000001 42.955326460481096
1.147 42.955326460481096
1.1480000000000001 42.955326460481096
1.149 42.955326460481096
1.1500000000000001 42.955326460481096
1.151 42.955326460481096
1.1520000000000001 42.955326460481096
1.153 42.955326460481096
1.154 42.955326460481096
1.155 42.955326460481096
1.156 42.955326460481096
1.157 42.955326460481096
1.158 42.955326460481096
1.159 42.955326460481096
1.16 42.955326460481096
1.161 42.955326460481096
1.162 42.955326460481096
1.163 42.955326460481096
1.164 42.955326460481096
1.165 42.955326460481096
1.166 42.955326460481096
1.167 42.955326460481096
1.168 42.955326460481096
1.169 42.955326460481096
1.17 42.955326460481096
1.171 42.955326460481096
1.172 42.955326460481096
1.173 42.955326460481096
1.174 42.955326460481096
1.175 42.955326460481096
1.176 42.955326460481096
1.177 42.955326460481096
1.178 42.955326460481096
1.179 42.955326460481096
1.18 42.955326460481096
1.181 42.955326460481096
1.182 42.955326460481096
1.183 42.955326460481096
1.184 42.955326460481096
1.185 42.955326460481096
1.186 42.955326460481096
1.187 42.955326460481096
1.188 42.955326460481096
1.189 42.955326460481096
1.19 42.955326460481096
1.191 42.955326460481096
1.192 42.955326460481096
1.193 42.955326460481096
1.194 42.955326460481096
1.195 42.955326460481096
1.196 42.955326460481096
1.197 42.955326460481096
1.198 42.955326460481096
1.199 42.955326460481096
1.2 42.955326460481096
1.201 42.955326460481096
1.202 42.955326460481096
1.203 42.955326460481096
1.204 42.955326460481096
1.205 42.955326460481096
1.206 42.955326460481096
1.207 42.955326460481096
1.208 42.955326460481096
1.209 42.955326460481096
1.21 42.955326460481096
1.211 42.955326460481096
1.212 42.955326460481096
1.213 42.955326460481096
1.214 42.955326460481096
1.215 42.955326460481096
1.216 42.955326460481096
1.217 42.955326460481096
1.218 42.955326460481096
1.219 42.955326460481096
1.22 42.955326460481096
1.221 42.955326460481096
1.222 42.955326460481096
1.223 42.955326460481096
1.224 42.955326460481096
1.225 42.955326460481096
1.226 42.955326460481096
1.227 42.955326460481096
1.228 42.955326460481096
1.229 42.955326460481096
1.23 42.955326460481096
1.231 42.955326460481096
1.232 42.955326460481096
1.233 42.955326460481096
1.234 42.955326460481096
1.235 42.955326460481096
1.236 42.955326460481096
1.237 42.955326460481096
1.238 42.955326460481096
1.239 42.955326460481096
1.24 42.955326460481096
1.241 42.955326460481096
1.242 42.955326460481096
1.243 42.955326460481096
1.244 42.955326460481096
1.245 42.955326460481096
1.246 42.955326460481096
1.247 42.955326460481096
1.248 42.955326460481096
1.249 42.955326460481096
1.25 42.955326460481096
1.2510000000000001 42.955326460481096
1.252 42.955326460481096
1.2530000000000001 42.955326460481096
1.254 42.955326460481096
1.2550000000000001 42.955326460481096
1.256 42.955326460481096
1.2570000000000001 42.955326460481096
1.258 42.955326460481096
1.2590000000000001 42.955326460481096
1.26 42.955326460481096
1.2610000000000001 42.955326460481096
1.262 42.955326460481096
1.2630000000000001 42.955326460481096
1.264 42.955326460481096
1.2650000000000001 42.955326460481096
1.266 42.955326460481096
1.2670000000000001 42.955326460481096
1.268 42.955326460481096
1.2690000000000001 42.955326460481096
1.27 42.955326460481096
1.2710000000000001 42.955326460481096
1.272 42.955326460481096
1.2730000000000001 42.955326460481096
1.274 42.955326460481096
1.2750000000000001 42.955326460481096
1.276 42.955326460481096
1.2770000000000001 42.955326460481096
1.278 42.955326460481096
1.2790000000000001 42.955326460481096
1.28 42.955326460481096
1.281 42.955326460481096
1.282 42.955326460481096
1.283 42.955326460481096
1.284 42.955326460481096
1.285 42.955326460481096
1.286 42.955326460481096
1.287 42.955326460481096
1.288 42.955326460481096
1.289 42.955326460481096
1.29 42.955326460481096
1.291 42.955326460481096
1.292 42.955326460481096
1.293 42.955326460481096
1.294 42.955326460481096
1.295 42.955326460481096
1.296 42.955326460481096
1.297 42.955326460481096
1.298 42.955326460481096
1.299 42.955326460481096
1.3 42.955326460481096
1.301 42.955326460481096
1.302 42.955326460481096
1.303 42.955326460481096
1.304 42.955326460481096
1.305 42.955326460481096
1.306 42.955326460481096
1.307 42.955326460481096
1.308 42.955326460481096
1.309 42.955326460481096
1.31 42.955326460481096
1.311 42.955326460481096
1.312 42.955326460481096
1.313 42.955326460481096
1.314 42.955326460481096
1.315 42.955326460481096
1.316 42.955326460481096
1.317 42.955326460481096
1.318 42.955326460481096
1.319 42.955326460481096
1.32 42.955326460481096
1.321 42.955326460481096
1.322 42.955326460481096
1.323 42.955326460481096
1.324 42.955326460481096
1.325 42.955326460481096
1.326 42.955326460481096
1.327 42.955326460481096
1.328 42.955326460481096
1.329 42.955326460481096
1.33 42.955326460481096
1.331 42.955326460481096
1.332 42.955326460481096
1.333 42.955326460481096
1.334 42.955326460481096
1.335 42.955326460481096
1.336 42.955326460481096
1.337 42.955326460481096
1.338 42.955326460481096
1.339 42.955326460481096
1.34 42.955326460481096
1.341 42.955326460481096
1.342 42.955326460481096
1.343 42.955326460481096
1.344 42.955326460481096
1.345 42.955326460481096
1.346 42.955326460481096
1.347 42.955326460481096
1.348 42.955326460481096
1.349 42.955326460481096
1.35 42.955326460481096
1.351 42.955326460481096
1.352 42.955326460481096
1.353 42.955326460481096
1.354 42.955326460481096
1.355 42.955326460481096
1.356 42.955326460481096
1.357 42.955326460481096
1.358 42.955326460481096
1.359 42.955326460481096
1.36 42.955326460481096
1.361 42.955326460481096
1.362 42.955326460481096
1.363 42.955326460481096
1.364 42.955326460481096
1.365 42.955326460481096
1.366 42.955326460481096
1.367 42.955326460481096
1.368 42.955326460481096
1.369 42.955326460481096
1.37 42.955326460481096
1.371 42.955326460481096
1.372 42.955326460481096
1.373 42.955326460481096
1.374 42.955326460481096
1.375 42.955326460481096
1.3760000000000001 42.955326460481096
1.377 42.955326460481096
1.3780000000000001 42.955326460481096
1.379 42.955326460481096
1.3800000000000001 42.955326460481096
1.381 42.955326460481096
1.3820000000000001 42.955326460481096
1.383 42.955326460481096
1.3840000000000001 42.955326460481096
1.385 42.955326460481096
1.3860000000000001 42.955326460481096
1.387 42.955326460481096
1.3880000000000001 42.955326460481096
1.389 42.955326460481096
1.3900000000000001 42.955326460481096
1.391 42.955326460481096
1.3920000000000001 42.955326460481096
1.393 42.955326460481096
1.3940000000000001 42.955326460481096
1.395 42.955326460481096
1.3960000000000001 42.955326460481096
1.397 42.955326460481096
1.3980000000000001 42.955326460481096
1.399 42.955326460481096
1.4000000000000001 42.955326460481096
1.401 42.955326460481096
1.4020000000000001 42.955326460481096
1.403 42.955326460481096
1.4040000000000001 42.955326460481096
1.405 42.955326460481096
1.4060000000000001 42.955326460481096
1.407 42.955326460481096
1.408 42.955326460481096
1.409 42.955326460481096
1.41 42.955326460481096
1.411 42.955326460481096
1.412 42.955326460481096
1.413 42.955326460481096
1.414 42.955326460481096
1.415 42.955326460481096
1.416 42.955326460481096
1.417 42.955326460481096
1.418 42.955326460481096
1.419 42.955326460481096
1.42 42.955326460481096
1.421 42.955326460481096
1.422 42.955326460481096
1.423 42.955326460481096
1.424 42.955326460481096
1.425 42.955326460481096
1.426 42.955326460481096
1.427 42.955326460481096
1.428 42.955326460481096
1.429 42.955326460481096
1.43 42.955326460481096
1.431 42.955326460481096
1.432 42.955326460481096
1.433 42.955326460481096
1.434 42.955326460481096
1.435 42.955326460481096
1.436 42.955326460481096
1.437 42.955326460481096
1.438 42.955326460481096
1.439 42.955326460481096
1.44 42.955326460481096
1.441 42.955326460481096
1.442 42.955326460481096
1.443 42.955326460481096
1.444 42.955326460481096
1.445 42.955326460481096
1.446 42.955326460481096
1.447 42.955326460481096
1.448 42.955326460481096
1.449 42.955326460481096
1.45 42.955326460481096
1.451 42.955326460481096
1.452 42.955326460481096
1.453 42.955326460481096
1.454 42.955326460481096
1.455 42.955326460481096
1.456 42.955326460481096
1.457 42.955326460481096
1.458 42.955326460481096
1.459 42.955326460481096
1.46 42.955326460481096
1.461 42.955326460481096
1.462 42.955326460481096
1.463 42.955326460481096
1.464 42.955326460481096
1.465 42.955326460481096
1.466 42.955326460481096
1.467 42.955326460481096
1.468 42.955326460481096
1.469 42.955326460481096
1.47 42.955326460481096
1.471 42.955326460481096
1.472 42.955326460481096
1.473 42.955326460481096
1.474 42.955326460481096
1.475 42.955326460481096
1.476 42.955326460481096
1.477 42.955326460481096
1.478 42.955326460481096
1.479 42.955326460481096
1.48 42.955326460481096
1.481 42.955326460481096
1.482 42.955326460481096
1.483 42.955326460481096
1.484 42.955326460481096
1.485 42.955326460481096
1.486 42.955326460481096
1.487 42.955326460481096
1.488 42.955326460481096
1.489 42.955326460481096
1.49 42.955326460481096
1.491 42.955326460481096
1.492 42.955326460481096
1.493 42.955326460481096
1.494 42.955326460481096
1.495 42.955326460481096
1.496 42.955326460481096
1.497 42.955326460481096
1.498 42.955326460481096
1.499 42.955326460481096
1.5 42.955326460481096
1.5010000000000001 42.955326460481096
1.502 42.955326460481096
1.5030000000000001 42.955326460481096
1.504 42.955326460481096
1.5050000000000001 42.955326460481096
1.506 42.955326460481096
1.5070000000000001 42.955326460481096
1.508 42.955326460481096
1.5090000000000001 42.955326460481096
1.51 42.955326460481096
1.5110000000000001 42.955326460481096
1.512 42.955326460481096
1.5130000000000001 42.955326460481096
1.514 42.955326460481096
1.5150000000000001 42.955326460481096
1.516 42.955326460481096
1.5170000000000001 42.955326460481096
1.518 42.955326460481096
1.5190000000000001 42.955326460481096
1.52 42.955326460481096
1.5210000000000001 42.955326460481096
1.522 42.955326460481096
1.5230000000000001 42.955326460481096
1.524 42.955326460481096
1.5250000000000001 42.955326460481096
1.526 42.955326460481096
1.5270000000000001 42.955326460481096
1.528 42.955326460481096
1.5290000000000001 42.955326460481096
1.53 42.955326460481096
1.5310000000000001 42.955326460481096
1.532 42.955326460481096
1.5330000000000001 42.955326460481096
1.534 42.955326460481096
1.5350000000000001 42.955326460481096
1.536 42.955326460481096
1.537 42.955326460481096
1.538 42.955326460481096
1.539 42.955326460481096
1.54 42.955326460481096
1.541 42.955326460481096
1.542 42.955326460481096
1.543 42.955326460481096
1.544 42.955326460481096
1.545 42.955326460481096
1.546 42.955326460481096
1.547 42.955326460481096
1.548 42.955326460481096
1.549 42.955326460481096
1.55 42.955326460481096
1.551 42.955326460481096
1.552 42.955326460481096
1.553 42.955326460481096
1.554 42.955326460481096
1.555 42.955326460481096
1.556 42.955326460481096
1.557 42.955326460481096
1.558 42.955326460481096
1.559 42.955326460481096
1.56 42.955326460481096
1.561 42.955326460481096
1.562 42.955326460481096
1.563 42.955326460481096
1.564 42.955326460481096
1.565 42.955326460481096
1.566 42.955326460481096
1.567 42.955326460481096
1.568 42.955326460481096
1.569 42.955326460481096
1.57 42.955326460481096
1.571 42.955326460481096
1.572 42.955326460481096
1.573 42.955326460481096
1.574 42.955326460481096
1.575 42.955326460481096
1.576 42.955326460481096
1.577 42.955326460481096
1.578 42.955326460481096
1.579 42.955326460481096
1.58 42.955326460481096
1.581 42.955326460481096
1.582 42.955326460481096
1.583 42.955326460481096
1.584 42.955326460481096
1.585 42.955326460481096
1.586 42.955326460481096
1.587 42.955326460481096
1.588 42.955326460481096
1.589 42.955326460481096
1.59 42.955326460481096
1.591 42.955326460481096
1.592 42.955326460481096
1.593 42.955326460481096
1.594 42.955326460481096
1.595 42.955326460481096
1.596 42.955326460481096
1.597 42.955326460481096
1.598 42.955326460481096
1.599 42.955326460481096
1.6 42.955326460481096
1.601 42.955326460481096
1.602 42.955326460481096
1.603 42.955326460481096
1.604 42.955326460481096
1.605 42.955326460481096
1.606 42.955326460481096
1.607 42.955326460481096
1.608 42.955326460481096
1.609 42.955326460481096
1.61 42.955326460481096
1.611 42.955326460481096
1.612 42.955326460481096
1.613 42.955326460481096
1.614 42.955326460481096
1.615 42.955326460481096
1.616 42.955326460481096
1.617 42.955326460481096
1.618 42.955326460481096
1.619 42.955326460481096
1.62 42.955326460481096
1.621 42.955326460481096
1.622 42.955326460481096
1.623 42.955326460481096
1.624 42.955326460481096
1.625 42.955326460481096
1.6260000000000001 42.955326460481096
1.627 42.955326460481096
1.6280000000000001 42.955326460481096
1.629 42.955326460481096
1.6300000000000001 42.955326460481096
1.631 42.955326460481096
1.6320000000000001 42.955326460481096
1.633 42.955326460481096
1.6340000000000001 42.955326460481096
1.635 42.955326460481096
1.6360000000000001 42.955326460481096
1.637 42.955326460481096
1.6380000000000001 42.955326460481096
1.639 42.955326460481096
1.6400000000000001 42.955326460481096
1.641 42.955326460481096
1.6420000000000001 42.955326460481096
1.643 42.955326460481096
1.6440000000000001 42.955326460481096
1.645 42.955326460481096
1.6460000000000001 42.955326460481096
1.647 42.955326460481096
1.6480000000000001 42.955326460481096
1.649 42.955326460481096
1.6500000000000001 42.955326460481096
1.651 42.955326460481096
1.6520000000000001 42.955326460481096
1.653 42.955326460481096
1.6540000000000001 42.955326460481096
1.655 42.955326460481096
1.6560000000000001 42.955326460481096
1.657 42.955326460481096
1.6580000000000001 42.955326460481096
1.659 42.955326460481096
1.6600000000000001 42.955326460481096
1.661 42.955326460481096
1.6620000000000001 42.955326460481096
1.663 42.955326460481096
1.6640000000000001 42.955326460481096
1.665 42.955326460481096
1.666 42.955326460481096
1.667 42.955326460481096
1.668 42.955326460481096
1.669 42.955326460481096
1.67 42.955326460481096
1.671 42.955326460481096
1.672 42.955326460481096
1.673 42.955326460481096
1.674 42.955326460481096
1.675 42.955326460481096
1.676 42.955326460481096
1.677 42.955326460481096
1.678 42.955326460481096
1.679 42.955326460481096
1.68 42.955326460481096
1.681 42.955326460481096
1.682 42.955326460481096
1.683 42.955326460481096
1.684 42.955326460481096
1.685 42.955326460481096
1.686 42.955326460481096
1.687 42.955326460481096
1.688 42.955326460481096
1.689 42.955326460481096
1.69 42.955326460481096
1.691 42.955326460481096
1.692 42.955326460481096
1.693 42.955326460481096
1.694 42.955326460481096
1.695 42.955326460481096
1.696 42.955326460481096
1.697 42.955326460481096
1.698 42.955326460481096
1.699 42.955326460481096
1.7 42.955326460481096
1.701 42.955326460481096
1.702 42.955326460481096
1.703 42.955326460481096
1.704 42.955326460481096
1.705 42.955326460481096
1.706 42.955326460481096
1.707 42.955326460481096
1.708 42.955326460481096
1.709 42.955326460481096
1.71 42.955326460481096
1.711 42.955326460481096
1.712 42.955326460481096
1.713 42.955326460481096
1.714 42.955326460481096
1.715 42.955326460481096
1.716 42.955326460481096
1.717 42.955326460481096
1.718 42.955326460481096
1.719 42.955326460481096
1.72 42.955326460481096
1.721 42.955326460481096
1.722 42.955326460481096
1.723 42.955326460481096
1.724 42.955326460481096
1.725 42.955326460481096
1.726 42.955326460481096
1.727 42.955326460481096
1.728 42.955326460481096
1.729 42.955326460481096
1.73 42.955326460481096
1.731 42.955326460481096
1.732 42.955326460481096
1.733 42.955326460481096
1.734 42.955326460481096
1.735 42.955326460481096
1.736 42.955326460481096
1.737 42.955326460481096
1.738 42.955326460481096
1.739 42.955326460481096
1.74 42.955326460481096
1.741 42.955326460481096
1.742 42.955326460481096
1.743 42.955326460481096
1.744 42.955326460481096
1.745 42.955326460481096
1.746 42.955326460481096
1.747 42.955326460481096
1.748 42.955326460481096
1.749 42.955326460481096
1.75 42.955326460481096
1.7510000000000001 42.955326460481096
1.752 42.955326460481096
1.7530000000000001 42.955326460481096
1.754 42.955326460481096
1.7550000000000001 42.955326460481096
1.756 42.955326460481096
1.7570000000000001 42.955326460481096
1.758 42.955326460481096
1.7590000000000001 42.955326460481096
1.76 42.955326460481096
1.7610000000000001 42.955326460481096
1.762 42.955326460481096
1.7630000000000001 42.955326460481096
1.764 42.955326460481096
1.7650000000000001 42.955326460481096
1.766 42.955326460481096
1.7670000000000001 42.955326460481096
1.768 42.955326460481096
1.7690000000000001 42.955326460481096
1.77 42.955326460481096
1.7710000000000001 42.955326460481096
1.772 42.955326460481096
1.7730000000000001 42.955326460481096
1.774 42.955326460481096
1.7750000000000001 42.955326460481096
1.776 42.955326460481096
1.7770000000000001 42.955326460481096
1.778 42.955326460481096
1.7790000000000001 42.955326460481096
1.78 42.955326460481096
1.7810000000000001 42.955326460481096
1.782 42.955326460481096
1.7830000000000001 42.955326460481096
1.784 42.955326460481096
1.7850000000000001 42.955326460481096
1.786 42.955326460481096
1.7870000000000001 42.955326460481096
1.788 42.955326460481096
1.7890000000000001 42.955326460481096
1.79 42.955326460481096
1.7910000000000001 42.955326460481096
1.792 42.955326460481096
1.793 42.955326460481096
1.794 42.955326460481096
1.795 42.955326460481096
1.796 42.955326460481096
1.797 42.955326460481096
1.798 42.955326460481096
1.799 42.955326460481096
1.8 42.955326460481096
1.801 42.955326460481096
1.802 42.955326460481096
1.803 42.955326460481096
1.804 42.955326460481096
1.805 42.955326460481096
1.806 42.955326460481096
1.807 42.955326460481096
1.808 42.955326460481096
1.809 42.955326460481096
1.81 42.955326460481096
1.811 42.955326460481096
1.812 42.955326460481096
1.813 42.955326460481096
1.814 42.955326460481096
1.815 42.955326460481096
1.816 42.955326460481096
1.817 42.955326460481096
1.818 42.955326460481096
1.819 42.955326460481096
1.82 42.955326460481096
1.821 42.955326460481096
1.822 42.955326460481096
1.823 42.955326460481096
1.824 42.955326460481096
1.825 42.955326460481096
1.826 42.955326460481096
1.827 42.955326460481096
1.828 42.955326460481096
1.829 42.955326460481096
1.83 42.955326460481096
1.831 42.955326460481096
1.832 42.955326460481096
1.833 42.955326460481096
1.834 42.955326460481096
1.835 42.955326460481096
1.836 42.955326460481096
1.837 42.955326460481096
1.838 42.955326460481096
1.839 42.955326460481096
1.84 42.955326460481096
1.841 42.955326460481096
1.842 42.955326460481096
1.843 42.955326460481096
1.844 42.955326460481096
1.845 42.955326460481096
1.846 42.955326460481096
1.847 42.955326460481096
1.848 42.955326460481096
1.849 42.955326460481096
1.85 42.955326460481096
1.851 42.955326460481096
1.852 42.955326460481096
1.853 42.955326460481096
1.854 42.955326460481096
1.855 42.955326460481096
1.856 42.955326460481096
1.857 42.955326460481096
1.858 42.955326460481096
1.859 42.955326460481096
1.86 42.955326460481096
1.861 42.955326460481096
1.862 42.955326460481096
1.863 42.955326460481096
1.864 42.955326460481096
1.865 42.955326460481096
1.866 42.955326460481096
1.867 42.955326460481096
1.868 42.955326460481096
1.869 42.955326460481096
1.87 42.955326460481096
1.871 42.955326460481096
1.872 42.955326460481096
1.873 42.955326460481096
1.874 42.955326460481096
1.875 42.955326460481096
1.8760000000000001 42.955326460481096
1.877 42.955326460481096
1.8780000000000001 42.955326460481096
1.879 42.955326460481096
1.8800000000000001 42.955326460481096
1.881 42.955326460481096
1.8820000000000001 42.955326460481096
1.883 42.955326460481096
1.8840000000000001 42.955326460481096
1.885 42.955326460481096
1.8860000000000001 42.955326460481096
1.887 42.955326460481096
1.8880000000000001 42.955326460481096
1.889 42.955326460481096
1.8900000000000001 42.955326460481096
1.891 42.955326460481096
1.8920000000000001 42.955326460481096
1.893 42.955326460481096
1.8940000000000001 42.955326460481096
1.895 42.955326460481096
1.8960000000000001 42.955326460481096
1.897 42.955326460481096
1.8980000000000001 42.955326460481096
1.899 42.955326460481096
1.9000000000000001 42.955326460481096
1.901 42.955326460481096
1.9020000000000001 42.955326460481096
1.903 42.955326460481096
1.9040000000000001 42.955326460481096
1.905 42.955326460481096
1.9060000000000001 42.955326460481096
1.907 42.955326460481096
1.9080000000000001 42.955326460481096
1.909 42.955326460481096
1.9100000000000001 42.955326460481096
1.911 42.955326460481096
1.9120000000000001 42.955326460481096
1.913 42.955326460481096
1.9140000000000001 42.955326460481096
1.915 42.955326460481096
1.9160000000000001 42.955326460481096
1.917 42.955326460481096
1.9180000000000001 42.955326460481096
1.919 42.955326460481096
1.92 42.955326460481096
1.921 42.955326460481096
1.922 42.955326460481096
1.923 42.955326460481096
1.924 42.955326460481096
1.925 42.955326460481096
1.926 42.955326460481096
1.927 42.955326460481096
1.928 42.955326460481096
1.929 42.955326460481096
1.93 42.955326460481096
1.931 42.955326460481096
1.932 42.955326460481096
1.933 42.955326460481096
1.934 42.955326460481096
1.935 42.955326460481096
1.936 42.955326460481096
1.937 42.955326460481096
1.938 42.955326460481096
1.939 42.955326460481096
1.94 42.955326460481096
1.941 42.955326460481096
1.942 42.955326460481096
1.943 42.955326460481096
1.944 42.955326460481096
1.945 42.955326460481096
1.946 42.955326460481096
1.947 42.955326460481096
1.948 42.955326460481096
1.949 42.955326460481096
1.95 42.955326460481096
1.951 42.955326460481096
1.952 42.955326460481096
1.953 42.955326460481096
1.954 42.955326460481096
1.955 42.955326460481096
1.956 42.955326460481096
1.957 42.955326460481096
1.958 42.955326460481096
1.959 42.955326460481096
1.96 42.955326460481096
1.961 42.955326460481096
1.962 42.955326460481096
1.963 42.955326460481096
1.964 42.955326460481096
1.965 42.955326460481096
1.966 42.955326460481096
1.967 42.955326460481096
1.968 42.955326460481096
1.969 42.955326460481096
1.97 42.955326460481096
1.971 42.955326460481096
1.972 42.955326460481096
1.973 42.955326460481096
1.974 42.955326460481096
1.975 42.955326460481096
1.976 42.955326460481096
1.977 42.955326460481096
1.978 42.955326460481096
1.979 42.955326460481096
1.98 42.955326460481096
1.981 42.955326460481096
1.982 42.955326460481096
1.983 42.955326460481096
1.984 42.955326460481096
1.985 42.955326460481096
1.986 42.955326460481096
1.987 42.955326460481096
1.988 42.955326460481096
1.989 42.955326460481096
1.99 42.955326460481096
1.991 42.955326460481096
1.992 42.955326460481096
1.993 42.955326460481096
1.994 42.955326460481096
1.995 42.955326460481096
1.996 42.955326460481096
1.997 42.955326460481096
1.998 42.955326460481096
1.999 42.955326460481096
2.0 42.955326460481096
2.001 42.955326460481096
2.0020000000000002 42.955326460481096
2.003 42.955326460481096
2.004 42.955326460481096
2.005 42.955326460481096
2.0060000000000002 42.955326460481096
2.007 42.955326460481096
2.008 42.955326460481096
2.009 42.955326460481096
2.0100000000000002 42.955326460481096
2.011 42.955326460481096
2.012 42.955326460481096
2.013 42.955326460481096
2.0140000000000002 42.955326460481096
2.015 42.955326460481096
2.016 42.955326460481096
2.017 42.955326460481096
2.0180000000000002 42.955326460481096
2.019 42.955326460481096
2.02 42.955326460481096
2.021 42.955326460481096
2.0220000000000002 42.955326460481096
2.023 42.955326460481096
2.024 42.955326460481096
2.025 42.955326460481096
2.0260000000000002 42.955326460481096
2.027 42.955326460481096
2.028 42.955326460481096
2.029 42.955326460481096
2.0300000000000002 42.955326460481096
2.031 42.955326460481096
2.032 42.955326460481096
2.033 42.955326460481096
2.0340000000000003 42.955326460481096
2.035 42.955326460481096
2.036 42.955326460481096
2.037 42.955326460481096
2.0380000000000003 42.955326460481096
2.039 42.955326460481096
2.04 42.955326460481096
2.041 42.955326460481096
2.0420000000000003 42.955326460481096
2.043 42.955326460481096
2.044 42.955326460481096
2.045 42.955326460481096
2.0460000000000003 42.955326460481096
2.047 42.955326460481096
2.048 42.955326460481096
2.049 42.955326460481096
2.05 42.955326460481096
2.051 42.955326460481096
2.052 42.955326460481096
2.053 42.955326460481096
2.054 42.955326460481096
2.055 42.955326460481096
2.056 42.955326460481096
2.057 42.955326460481096
2.058 42.955326460481096
2.059 42.955326460481096
2.06 42.955326460481096
2.061 42.955326460481096
2.062 42.955326460481096
2.063 42.955326460481096
2.064 42.955326460481096
2.065 42.955326460481096
2.066 42.955326460481096
2.067 42.955326460481096
2.068 42.955326460481096
2.069 42.955326460481096
2.07 42.955326460481096
2.071 42.955326460481096
2.072 42.955326460481096
2.073 42.955326460481096
2.074 42.955326460481096
2.075 42.955326460481096
2.076 42.955326460481096
2.077 42.955326460481096
2.078 42.955326460481096
2.079 42.955326460481096
2.08 42.955326460481096
2.081 42.955326460481096
2.082 42.955326460481096
2.083 42.955326460481096
2.084 42.955326460481096
2.085 42.955326460481096
2.086 42.955326460481096
2.087 42.955326460481096
2.088 42.955326460481096
2.089 42.955326460481096
2.09 42.955326460481096
2.091 42.955326460481096
2.092 42.955326460481096
2.093 42.955326460481096
2.094 42.955326460481096
2.095 42.955326460481096
2.096 42.955326460481096
2.097 42.955326460481096
2.098 42.955326460481096
2.099 42.955326460481096
2.1 42.955326460481096
2.101 42.955326460481096
2.102 42.955326460481096
2.103 42.955326460481096
2.104 42.955326460481096
2.105 42.955326460481096
2.106 42.955326460481096
2.107 42.955326460481096
2.108 42.955326460481096
2.109 42.955326460481096
2.11 42.955326460481096
2.111 42.955326460481096
2.112 42.955326460481096
2.113 42.955326460481096
2.114 42.955326460481096
2.115 42.955326460481096
2.116 42.955326460481096
2.117 42.955326460481096
2.118 42.955326460481096
2.119 42.955326460481096
2.12 42.955326460481096
2.121 42.955326460481096
2.122 42.955326460481096
2.123 42.955326460481096
2.124 42.955326460481096
2.125 42.955326460481096
2.126 42.955326460481096
2.1270000000000002 42.955326460481096
2.128 42.955326460481096
2.129 42.955326460481096
2.13 42.955326460481096
2.1310000000000002 42.955326460481096
2.132 42.955326460481096
2.133 42.955326460481096
2.134 42.955326460481096
2.1350000000000002 42.955326460481096
2.136 42.955326460481096
2.137 42.955326460481096
2.138 42.955326460481096
2.1390000000000002 42.955326460481096
2.14 42.955326460481096
2.141 42.955326460481096
2.142 42.955326460481096
2.1430000000000002 42.955326460481096
2.144 42.955326460481096
2.145 42.955326460481096
2.146 42.955326460481096
2.1470000000000002 42.955326460481096
2.148 42.955326460481096
2.149 42.955326460481096
2.15 42.955326460481096
2.1510000000000002 42.955326460481096
2.152 42.955326460481096
2.153 42.955326460481096
2.154 42.955326460481096
2.1550000000000002 42.955326460481096
2.156 42.955326460481096
2.157 42.955326460481096
2.158 42.955326460481096
2.1590000000000003 42.955326460481096
2.16 42.955326460481096
2.161 42.955326460481096
2.162 42.955326460481096
2.1630000000000003 42.955326460481096
2.164 42.955326460481096
2.165 42.955326460481096
2.166 42.955326460481096
2.1670000000000003 42.955326460481096
2.168 42.955326460481096
2.169 42.955326460481096
2.17 42.955326460481096
2.1710000000000003 42.955326460481096
2.172 42.955326460481096
2.173 42.955326460481096
2.174 42.955326460481096
2.1750000000000003 42.955326460481096
2.176 42.955326460481096
2.177 42.955326460481096
2.178 42.955326460481096
2.179 42.955326460481096
2.18 42.955326460481096
2.181 42.955326460481096
2.182 42.955326460481096
2.183 42.955326460481096
2.184 42.955326460481096
2.185 42.955326460481096
2.186 42.955326460481096
2.187 42.955326460481096
2.188 42.955326460481096
2.189 42.955326460481096
2.19 42.955326460481096
2.191 42.955326460481096
2.192 42.955326460481096
2.193 42.955326460481096
2.194 42.955326460481096
2.195 42.955326460481096
2.196 42.955326460481096
2.197 42.955326460481096
2.198 42.955326460481096
2.199 42.955326460481096
2.2 42.955326460481096
2.201 42.955326460481096
2.202 42.955326460481096
2.203 42.955326460481096
2.204 42.955326460481096
2.205 42.955326460481096
2.206 42.955326460481096
2.207 42.955326460481096
2.208 42.955326460481096
2.209 42.955326460481096
2.21 42.955326460481096
2.211 42.955326460481096
2.212 42.955326460481096
2.213 42.955326460481096
2.214 42.955326460481096
2.215 42.955326460481096
2.216 42.955326460481096
2.217 42.955326460481096
2.218 42.955326460481096
2.219 42.955326460481096
2.22 42.955326460481096
2.221 42.955326460481096
2.222 42.955326460481096
2.223 42.955326460481096
2.224 42.955326460481096
2.225 42.955326460481096
2.226 42.955326460481096
2.227 42.955326460481096
2.228 42.955326460481096
2.229 42.955326460481096
2.23 42.955326460481096
2.231 42.955326460481096
2.232 42.955326460481096
2.233 42.955326460481096
2.234 42.955326460481096
2.235 42.955326460481096
2.236 42.955326460481096
2.237 42.955326460481096
2.238 42.955326460481096
2.239 42.955326460481096
2.24 42.955326460481096
2.241 42.955326460481096
2.242 42.955326460481096
2.243 42.955326460481096
2.244 42.955326460481096
2.245 42.955326460481096
2.246 42.955326460481096
2.247 42.955326460481096
2.248 42.955326460481096
2.249 42.955326460481096
2.25 42.955326460481096
2.251 42.955326460481096
2.2520000000000002 42.955326460481096
2.253 42.955326460481096
2.254 42.955326460481096
2.255 42.955326460481096
2.2560000000000002 42.955326460481096
2.257 42.955326460481096
2.258 42.955326460481096
2.259 42.955326460481096
2.2600000000000002 42.955326460481096
2.261 42.955326460481096
2.262 42.955326460481096
2.263 42.955326460481096
2.2640000000000002 42.955326460481096
2.265 42.955326460481096
2.266 42.955326460481096
2.267 42.955326460481096
2.2680000000000002 42.955326460481096
2.269 42.955326460481096
2.27 42.955326460481096
2.271 42.955326460481096
2.2720000000000002 42.955326460481096
2.273 42.955326460481096
2.274 42.955326460481096
2.275 42.955326460481096
2.2760000000000002 42.955326460481096
2.277 42.955326460481096
2.278 42.955326460481096
2.279 42.955326460481096
2.2800000000000002 42.955326460481096
2.281 42.955326460481096
2.282 42.955326460481096
2.283 42.955326460481096
2.2840000000000003 42.955326460481096
2.285 42.955326460481096
2.286 42.955326460481096
2.287 42.955326460481096
2.2880000000000003 42.955326460481096
2.289 42.955326460481096
2.29 42.955326460481096
2.291 42.955326460481096
2.2920000000000003 42.955326460481096
2.293 42.955326460481096
2.294 42.955326460481096
2.295 42.955326460481096
2.2960000000000003 42.955326460481096
2.297 42.955326460481096
2.298 42.955326460481096
2.299 42.955326460481096
2.3000000000000003 42.955326460481096
2.301 42.955326460481096
2.302 42.955326460481096
2.303 42.955326460481096
2.3040000000000003 42.955326460481096
2.305 42.955326460481096
2.306 42.955326460481096
2.307 42.955326460481096
2.308 42.955326460481096
2.309 42.955326460481096
2.31 42.955326460481096
2.311 42.955326460481096
2.312 42.955326460481096
2.313 42.955326460481096
2.314 42.955326460481096
2.315 42.955326460481096
2.316 42.955326460481096
2.317 42.955326460481096
2.318 42.955326460481096
2.319 42.955326460481096
2.32 42.955326460481096
2.321 42.955326460481096
2.322 42.955326460481096
2.323 42.955326460481096
2.324 42.955326460481096
2.325 42.955326460481096
2.326 42.955326460481096
2.327 42.955326460481096
2.328 41.44218814753419
2.329 41.44218814753419
2.33 41.44218814753419
2.331 41.44218814753419
2.332 41.44218814753419
2.333 41.44218814753419
2.334 41.44218814753419
2.335 41.44218814753419
2.336 41.44218814753419
2.337 41.44218814753419
2.338 41.44218814753419
2.339 41.44218814753419
2.34 41.44218814753419
2.341 41.44218814753419
2.342 41.44218814753419
2.343 41.44218814753419
2.344 41.44218814753419
2.345 41.44218814753419
2.346 41.44218814753419
2.347 41.44218814753419
2.348 41.44218814753419
2.349 41.44218814753419
2.35 41.44218814753419
2.351 41.44218814753419
2.352 41.44218814753419
2.353 41.44218814753419
2.354 41.44218814753419
2.355 41.44218814753419
2.356 41.44218814753419
2.357 41.44218814753419
2.358 41.44218814753419
2.359 41.44218814753419
2.36 41.44218814753419
2.361 41.44218814753419
2.362 41.44218814753419
2.363 41.44218814753419
2.364 41.44218814753419
2.365 41.44218814753419
2.366 41.44218814753419
2.367 41.44218814753419
2.368 41.44218814753419
2.369 41.44218814753419
2.37 41.44218814753419
2.371 41.44218814753419
2.372 41.44218814753419
2.373 41.44218814753419
2.374 41.44218814753419
2.375 41.44218814753419
2.376 41.44218814753419
2.3770000000000002 41.44218814753419
2.378 41.44218814753419
2.379 41.44218814753419
2.38 41.44218814753419
2.3810000000000002 41.44218814753419
2.382 41.44218814753419
2.383 41.44218814753419
2.384 41.44218814753419
2.3850000000000002 41.44218814753419
2.386 41.44218814753419
2.387 41.44218814753419
2.388 41.44218814753419
2.3890000000000002 41.44218814753419
2.39 41.44218814753419
2.391 41.44218814753419
2.392 41.44218814753419
2.3930000000000002 41.44218814753419
2.394 41.44218814753419
2.395 41.44218814753419
2.396 41.44218814753419
2.3970000000000002 41.44218814753419
2.398 41.44218814753419
2.399 41.44218814753419
2.4 41.44218814753419
2.4010000000000002 41.44218814753419
2.402 41.44218814753419
2.403 41.44218814753419
2.404 41.44218814753419
2.4050000000000002 41.44218814753419
2.406 41.44218814753419
2.407 41.44218814753419
2.408 41.44218814753419
2.4090000000000003 41.44218814753419
2.41 41.44218814753419
2.411 41.44218814753419
2.412 41.44218814753419
2.4130000000000003 41.44218814753419
2.414 41.44218814753419
2.415 41.44218814753419
2.416 41.44218814753419
2.4170000000000003 41.44218814753419
2.418 41.44218814753419
2.419 41.44218814753419
2.42 41.44218814753419
2.4210000000000003 41.44218814753419
2.422 41.44218814753419
2.423 41.44218814753419
2.424 41.44218814753419
2.4250000000000003 41.44218814753419
2.426 41.44218814753419
2.427 41.44218814753419
2.428 41.44218814753419
2.4290000000000003 41.44218814753419
2.43 41.44218814753419
2.431 41.44218814753419
2.432 41.44218814753419
2.433 41.44218814753419
2.434 41.44218814753419
2.435 41.44218814753419
2.436 41.44218814753419
2.437 41.44218814753419
2.438 41.44218814753419
2.439 41.44218814753419
2.44 41.44218814753419
2.441 41.44218814753419
2.442 41.44218814753419
2.443 41.44218814753419
2.444 41.44218814753419
2.445 41.44218814753419
2.446 41.44218814753419
2.447 41.44218814753419
2.448 41.44218814753419
2.449 41.44218814753419
2.45 41.44218814753419
2.451 41.44218814753419
2.452 41.44218814753419
2.453 41.44218814753419
2.454 41.44218814753419
2.455 41.44218814753419
2.456 41.44218814753419
2.457 41.44218814753419
2.458 41.44218814753419
2.459 41.44218814753419
2.46 41.44218814753419
2.461 41.44218814753419
2.462 41.44218814753419
2.463 41.44218814753419
2.464 41.44218814753419
2.465 41.44218814753419
2.466 41.44218814753419
2.467 41.44218814753419
2.468 41.44218814753419
2.469 41.44218814753419
2.47 41.44218814753419
2.471 41.44218814753419
2.472 41.44218814753419
2.473 41.44218814753419
2.474 41.44218814753419
2.475 41.44218814753419
2.476 41.44218814753419
2.477 41.44218814753419
2.478 41.44218814753419
2.479 41.44218814753419
2.48 41.44218814753419
2.481 41.44218814753419
2.482 41.44218814753419
2.483 41.44218814753419
2.484 41.44218814753419
2.485 41.44218814753419
2.486 41.44218814753419
2.487 41.44218814753419
2.488 41.44218814753419
2.489 41.44218814753419
2.49 41.44218814753419
2.491 41.44218814753419
2.492 41.44218814753419
2.493 41.44218814753419
2.494 41.44218814753419
2.495 41.44218814753419
2.496 41.44218814753419
2.497 41.44218814753419
2.498 41.44218814753419
2.499 41.44218814753419
2.5 41.44218814753419
2.501 41.44218814753419
2.5020000000000002 41.44218814753419
2.503 41.44218814753419
2.504 41.44218814753419
2.505 41.44218814753419
2.5060000000000002 41.44218814753419
2.507 41.44218814753419
2.508 41.44218814753419
2.509 41.44218814753419
2.5100000000000002 41.44218814753419
2.511 41.44218814753419
2.512 41.44218814753419
2.513 41.44218814753419
2.5140000000000002 41.44218814753419
2.515 41.44218814753419
2.516 41.44218814753419
2.517 41.44218814753419
2.5180000000000002 41.44218814753419
2.519 41.44218814753419
2.52 41.44218814753419
2.521 41.44218814753419
2.5220000000000002 41.44218814753419
2.523 41.44218814753419
2.524 41.44218814753419
2.525 41.44218814753419
2.5260000000000002 41.44218814753419
2.527 41.44218814753419
2.528 41.44218814753419
2.529 41.44218814753419
2.5300000000000002 41.44218814753419
2.531 41.44218814753419
2.532 41.44218814753419
2.533 41.44218814753419
2.5340000000000003 41.44218814753419
2.535 41.44218814753419
2.536 41.44218814753419
2.537 41.44218814753419
2.5380000000000003 41.44218814753419
2.539 41.44218814753419
2.54 41.44218814753419
2.541 41.44218814753419
2.5420000000000003 41.44218814753419
2.543 41.44218814753419
2.544 41.44218814753419
2.545 41.44218814753419
2.5460000000000003 41.44218814753419
2.547 41.44218814753419
2.548 41.44218814753419
2.549 41.44218814753419
2.5500000000000003 41.44218814753419
2.551 41.44218814753419
2.552 41.44218814753419
2.553 41.44218814753419
2.5540000000000003 41.44218814753419
2.555 41.44218814753419
2.556 41.44218814753419
2.557 41.44218814753419
2.5580000000000003 41.44218814753419
2.559 41.44218814753419
2.56 41.44218814753419
2.561 41.44218814753419
2.562 41.44218814753419
2.563 41.44218814753419
2.564 41.44218814753419
2.565 41.44218814753419
2.566 41.44218814753419
2.567 41.44218814753419
2.568 41.44218814753419
2.569 41.44218814753419
2.57 41.44218814753419
2.571 41.44218814753419
2.572 41.44218814753419
2.573 41.44218814753419
2.574 41.44218814753419
2.575 41.44218814753419
2.576 41.44218814753419
2.577 41.44218814753419
2.578 41.44218814753419
2.579 41.44218814753419
2.58 41.44218814753419
2.581 41.44218814753419
2.582 41.44218814753419
2.583 41.44218814753419
2.584 41.44218814753419
2.585 41.44218814753419
2.586 41.44218814753419
2.587 41.44218814753419
2.588 41.44218814753419
2.589 41.44218814753419
2.59 41.44218814753419
2.591 41.44218814753419
2.592 41.44218814753419
2.593 41.44218814753419
2.594 41.44218814753419
2.595 41.44218814753419
2.596 41.44218814753419
2.597 41.44218814753419
2.598 41.44218814753419
2.599 41.44218814753419
2.6 41.44218814753419
2.601 41.44218814753419
2.602 41.44218814753419
2.603 41.44218814753419
2.604 41.44218814753419
2.605 41.44218814753419
2.606 41.44218814753419
2.607 41.44218814753419
2.608 41.44218814753419
2.609 41.44218814753419
2.61 41.44218814753419
2.611 41.44218814753419
2.612 41.44218814753419
2.613 41.44218814753419
2.614 41.44218814753419
2.615 41.44218814753419
2.616 41.44218814753419
2.617 41.44218814753419
2.618 41.44218814753419
2.619 41.44218814753419
2.62 41.44218814753419
2.621 41.44218814753419
2.622 41.44218814753419
2.623 41.44218814753419
2.624 41.44218814753419
2.625 41.44218814753419
2.626 41.44218814753419
2.6270000000000002 41.44218814753419
2.628 41.44218814753419
2.629 41.44218814753419
2.63 41.44218814753419
2.6310000000000002 41.44218814753419
2.632 41.44218814753419
2.633 41.44218814753419
2.634 41.44218814753419
2.6350000000000002 41.44218814753419
2.636 41.44218814753419
2.637 41.44218814753419
2.638 41.44218814753419
2.6390000000000002 41.44218814753419
2.64 41.44218814753419
2.641 41.44218814753419
2.642 41.44218814753419
2.6430000000000002 41.44218814753419
2.644 41.44218814753419
2.645 41.44218814753419
2.646 41.44218814753419
2.6470000000000002 41.44218814753419
2.648 41.44218814753419
2.649 41.44218814753419
2.65 41.44218814753419
2.6510000000000002 41.44218814753419
2.652 41.44218814753419
2.653 41.44218814753419
2.654 41.44218814753419
2.6550000000000002 41.44218814753419
2.656 41.44218814753419
2.657 41.44218814753419
2.658 41.44218814753419
2.6590000000000003 41.44218814753419
2.66 41.44218814753419
2.661 41.44218814753419
2.662 41.44218814753419
2.6630000000000003 41.44218814753419
2.664 41.44218814753419
2.665 41.44218814753419
2.666 41.44218814753419
2.6670000000000003 41.44218814753419
2.668 41.44218814753419
2.669 41.44218814753419
2.67 41.44218814753419
2.6710000000000003 41.44218814753419
2.672 41.44218814753419
2.673 41.44218814753419
2.674 41.44218814753419
2.6750000000000003 41.44218814753419
2.676 41.44218814753419
2.677 41.44218814753419
2.678 41.44218814753419
2.6790000000000003 41.44218814753419
2.68 41.44218814753419
2.681 41.44218814753419
2.682 41.44218814753419
2.6830000000000003 41.44218814753419
2.684 41.44218814753419
2.685 41.44218814753419
2.686 41.44218814753419
2.6870000000000003 41.44218814753419
2.688 41.44218814753419
2.689 41.44218814753419
2.69 41.44218814753419
2.691 41.44218814753419
2.692 41.44218814753419
2.693 41.44218814753419
2.694 41.44218814753419
2.695 41.44218814753419
2.696 41.44218814753419
2.697 41.44218814753419
2.698 41.44218814753419
2.699 41.44218814753419
2.7 41.44218814753419
2.701 41.44218814753419
2.702 41.44218814753419
2.703 41.44218814753419
2.704 41.44218814753419
2.705 41.44218814753419
2.706 41.44218814753419
2.707 41.44218814753419
2.708 41.44218814753419
2.709 41.44218814753419
2.71 41.44218814753419
2.711 41.44218814753419
2.712 41.44218814753419
2.713 41.44218814753419
2.714 41.44218814753419
2.715 41.44218814753419
2.716 41.44218814753419
2.717 41.44218814753419
2.718 41.44218814753419
2.719 41.44218814753419
2.72 41.44218814753419
2.721 41.44218814753419
2.722 41.44218814753419
2.723 41.44218814753419
2.724 41.44218814753419
2.725 41.44218814753419
2.726 41.44218814753419
2.727 41.44218814753419
2.728 41.44218814753419
2.729 41.44218814753419
2.73 41.44218814753419
2.731 41.44218814753419
2.732 41.44218814753419
2.733 41.44218814753419
2.734 41.44218814753419
2.735 41.44218814753419
2.736 41.44218814753419
2.737 41.44218814753419
2.738 41.44218814753419
2.739 41.44218814753419
2.74 41.44218814753419
2.741 41.44218814753419
2.742 41.44218814753419
2.743 41.44218814753419
2.744 41.44218814753419
2.745 41.44218814753419
2.746 41.44218814753419
2.747 41.44218814753419
2.748 41.44218814753419
2.749 41.44218814753419
2.75 41.44218814753419
2.751 41.44218814753419
2.7520000000000002 41.44218814753419
2.753 41.44218814753419
2.754 41.44218814753419
2.755 41.44218814753419
2.7560000000000002 41.44218814753419
2.757 41.44218814753419
2.758 41.44218814753419
2.759 41.44218814753419
2.7600000000000002 41.44218814753419
2.761 41.44218814753419
2.762 41.44218814753419
2.763 41.44218814753419
2.7640000000000002 41.44218814753419
2.765 41.44218814753419
2.766 41.44218814753419
2.767 41.44218814753419
2.7680000000000002 41.44218814753419
2.769 41.44218814753419
2.77 41.44218814753419
2.771 41.44218814753419
2.7720000000000002 41.44218814753419
2.773 41.44218814753419
2.774 41.44218814753419
2.775 41.44218814753419
2.7760000000000002 41.44218814753419
2.777 41.44218814753419
2.778 41.44218814753419
2.779 41.44218814753419
2.7800000000000002 41.44218814753419
2.781 41.44218814753419
2.782 41.44218814753419
2.783 41.44218814753419
2.7840000000000003 41.44218814753419
2.785 41.44218814753419
2.786 41.44218814753419
2.787 41.44218814753419
2.7880000000000003 41.44218814753419
2.789 41.44218814753419
2.79 41.44218814753419
2.791 41.44218814753419
2.7920000000000003 41.44218814753419
2.793 41.44218814753419
2.794 41.44218814753419
2.795 41.44218814753419
2.7960000000000003 41.44218814753419
2.797 41.44218814753419
2.798 41.44218814753419
2.799 41.44218814753419
2.8000000000000003 41.44218814753419
2.801 41.44218814753419
2.802 41.44218814753419
2.803 41.44218814753419
2.8040000000000003 41.44218814753419
2.805 41.44218814753419
2.806 41.44218814753419
2.807 41.44218814753419
2.8080000000000003 41.44218814753419
2.809 41.44218814753419
2.81 41.44218814753419
2.811 41.44218814753419
2.8120000000000003 41.44218814753419
2.813 41.44218814753419
2.814 41.44218814753419
2.815 41.44218814753419
2.816 41.44218814753419
2.817 41.44218814753419
2.818 41.44218814753419
2.819 41.44218814753419
2.82 41.44218814753419
2.821 41.44218814753419
2.822 41.44218814753419
2.823 41.44218814753419
2.824 41.44218814753419
2.825 41.44218814753419
2.826 41.44218814753419
2.827 41.44218814753419
2.828 41.44218814753419
2.829 41.44218814753419
2.83 41.44218814753419
2.831 41.44218814753419
2.832 41.44218814753419
2.833 41.44218814753419
2.834 41.44218814753419
2.835 41.44218814753419
2.836 41.44218814753419
2.837 41.44218814753419
2.838 41.44218814753419
2.839 41.44218814753419
2.84 41.44218814753419
2.841 41.44218814753419
2.842 41.44218814753419
2.843 41.44218814753419
2.844 41.44218814753419
2.845 41.44218814753419
2.846 41.44218814753419
2.847 41.44218814753419
2.848 41.44218814753419
2.849 41.44218814753419
2.85 41.44218814753419
2.851 41.44218814753419
2.852 41.44218814753419
2.853 41.44218814753419
2.854 41.44218814753419
2.855 41.44218814753419
2.856 41.44218814753419
2.857 41.44218814753419
2.858 41.44218814753419
2.859 41.44218814753419
2.86 41.44218814753419
2.861 41.44218814753419
2.862 41.44218814753419
2.863 41.44218814753419
2.864 41.44218814753419
2.865 41.44218814753419
2.866 41.44218814753419
2.867 41.44218814753419
2.868 41.44218814753419
2.869 41.44218814753419
2.87 41.44218814753419
2.871 41.44218814753419
2.872 41.44218814753419
2.873 41.44218814753419
2.874 41.44218814753419
2.875 41.44218814753419
2.876 41.44218814753419
2.8770000000000002 41.44218814753419
2.878 41.44218814753419
2.879 41.44218814753419
2.88 41.44218814753419
2.8810000000000002 41.44218814753419
2.882 41.44218814753419
2.883 41.44218814753419
2.884 41.44218814753419
2.8850000000000002 41.44218814753419
2.886 41.44218814753419
2.887 41.44218814753419
2.888 41.44218814753419
2.8890000000000002 41.44218814753419
2.89 41.44218814753419
2.891 41.44218814753419
2.892 41.44218814753419
2.8930000000000002 41.44218814753419
2.894 41.44218814753419
2.895 41.44218814753419
2.896 41.44218814753419
2.8970000000000002 41.44218814753419
2.898 41.44218814753419
2.899 41.44218814753419
2.9 41.44218814753419
2.9010000000000002 41.44218814753419
2.902 41.44218814753419
2.903 41.44218814753419
2.904 41.44218814753419
2.9050000000000002 41.44218814753419
2.906 41.44218814753419
2.907 41.44218814753419
2.908 41.44218814753419
2.9090000000000003 41.44218814753419
2.91 41.44218814753419
2.911 41.44218814753419
2.912 41.44218814753419
2.9130000000000003 41.44218814753419
2.914 41.44218814753419
2.915 41.44218814753419
2.916 41.44218814753419
2.9170000000000003 41.44218814753419
2.918 41.44218814753419
2.919 41.44218814753419
2.92 41.44218814753419
2.9210000000000003 41.44218814753419
2.922 41.44218814753419
2.923 41.44218814753419
2.924 41.44218814753419
2.9250000000000003 41.44218814753419
2.926 41.44218814753419
2.927 41.44218814753419
2.928 41.44218814753419
2.9290000000000003 41.44218814753419
2.93 41.44218814753419
2.931 41.44218814753419
2.932 41.44218814753419
2.9330000000000003 41.44218814753419
2.934 41.44218814753419
2.935 41.44218814753419
2.936 41.44218814753419
2.9370000000000003 41.44218814753419
2.938 41.44218814753419
2.939 41.44218814753419
2.94 41.44218814753419
2.9410000000000003 41.44218814753419
2.942 41.44218814753419
2.943 41.44218814753419
2.944 41.44218814753419
2.945 41.44218814753419
2.946 41.44218814753419
2.947 41.44218814753419
2.948 41.44218814753419
2.949 41.44218814753419
2.95 41.44218814753419
2.951 41.44218814753419
2.952 41.44218814753419
2.953 41.44218814753419
2.954 41.44218814753419
2.955 41.44218814753419
2.956 41.44218814753419
2.957 41.44218814753419
2.958 41.44218814753419
2.959 41.44218814753419
2.96 41.44218814753419
2.961 41.44218814753419
2.962 41.44218814753419
2.963 41.44218814753419
2.964 41.44218814753419
2.965 41.44218814753419
2.966 41.44218814753419
2.967 41.44218814753419
2.968 41.44218814753419
2.969 41.44218814753419
2.97 41.44218814753419
2.971 41.44218814753419
2.972 41.44218814753419
2.973 41.44218814753419
2.974 41.44218814753419
2.975 41.44218814753419
2.976 41.44218814753419
2.977 41.44218814753419
2.978 41.44218814753419
2.979 41.44218814753419
2.98 41.44218814753419
2.981 41.44218814753419
2.982 41.44218814753419
2.983 41.44218814753419
2.984 41.44218814753419
2.985 41.44218814753419
2.986 41.44218814753419
2.987 41.44218814753419
2.988 41.44218814753419
2.989 41.44218814753419
2.99 41.44218814753419
2.991 41.44218814753419
2.992 41.44218814753419
2.993 41.44218814753419
2.994 41.44218814753419
2.995 41.44218814753419
2.996 41.44218814753419
2.997 41.44218814753419
2.998 41.44218814753419
2.999 41.44218814753419
3.0 41.44218814753419
3.001 41.44218814753419
3.0020000000000002 41.44218814753419
3.003 41.44218814753419
3.004 41.44218814753419
3.005 41.44218814753419
3.0060000000000002 41.44218814753419
3.007 41.44218814753419
3.008 41.44218814753419
3.009 41.44218814753419
3.0100000000000002 41.44218814753419
3.011 41.44218814753419
3.012 41.44218814753419
3.013 41.44218814753419
3.0140000000000002 41.44218814753419
3.015 41.44218814753419
3.016 41.44218814753419
3.017 41.44218814753419
3.0180000000000002 41.44218814753419
3.019 41.44218814753419
3.02 41.44218814753419
3.021 41.44218814753419
3.0220000000000002 41.44218814753419
3.023 41.44218814753419
3.024 41.44218814753419
3.025 41.44218814753419
3.0260000000000002 41.44218814753419
3.027 41.44218814753419
3.028 41.44218814753419
3.029 41.44218814753419
3.0300000000000002 41.44218814753419
3.031 41.44218814753419
3.032 41.44218814753419
3.033 41.44218814753419
3.0340000000000003 41.44218814753419
3.035 41.44218814753419
3.036 41.44218814753419
3.037 41.44218814753419
3.0380000000000003 41.44218814753419
3.039 41.44218814753419
3.04 41.44218814753419
3.041 41.44218814753419
3.0420000000000003 41.44218814753419
3.043 41.44218814753419
3.044 41.44218814753419
3.045 41.44218814753419
3.0460000000000003 41.44218814753419
3.047 41.44218814753419
3.048 41.44218814753419
3.049 41.44218814753419
3.0500000000000003 41.44218814753419
3.051 41.44218814753419
3.052 41.44218814753419
3.053 41.44218814753419
3.0540000000000003 41.44218814753419
3.055 41.44218814753419
3.056 41.44218814753419
3.057 41.44218814753419
3.0580000000000003 41.44218814753419
3.059 41.44218814753419
3.06 41.44218814753419
3.061 41.44218814753419
3.0620000000000003 41.44218814753419
3.063 41.44218814753419
3.064 41.44218814753419
3.065 41.44218814753419
3.0660000000000003 41.44218814753419
3.067 41.44218814753419
3.068 41.44218814753419
3.069 41.44218814753419
3.0700000000000003 41.44218814753419
3.071 41.44218814753419
3.072 41.44218814753419
3.073 41.44218814753419
3.074 41.44218814753419
3.075 41.44218814753419
3.076 41.44218814753419
3.077 41.44218814753419
3.078 41.44218814753419
3.079 41.44218814753419
3.08 41.44218814753419
3.081 41.44218814753419
3.082 41.44218814753419
3.083 41.44218814753419
3.084 41.44218814753419
3.085 41.44218814753419
3.086 41.44218814753419
3.087 41.44218814753419
3.088 41.44218814753419
3.089 41.44218814753419
3.09 41.44218814753419
3.091 41.44218814753419
3.092 41.44218814753419
3.093 41.44218814753419
3.094 41.44218814753419
3.095 41.44218814753419
3.096 41.44218814753419
3.097 41.44218814753419
3.098 41.44218814753419
3.099 41.44218814753419
3.1 41.44218814753419
3.101 41.44218814753419
3.102 41.44218814753419
3.103 41.44218814753419
3.104 41.44218814753419
3.105 41.44218814753419
3.106 41.44218814753419
3.107 41.44218814753419
3.108 41.44218814753419
3.109 41.44218814753419
3.11 41.44218814753419
3.111 41.44218814753419
3.112 41.44218814753419
3.113 41.44218814753419
3.114 41.44218814753419
3.115 41.44218814753419
3.116 41.44218814753419
3.117 41.44218814753419
3.118 41.44218814753419
3.119 41.44218814753419
3.12 41.44218814753419
3.121 41.44218814753419
3.122 41.44218814753419
3.123 41.44218814753419
3.124 41.44218814753419
3.125 41.44218814753419
3.126 41.44218814753419
3.1270000000000002 41.44218814753419
3.128 41.44218814753419
3.129 41.44218814753419
3.13 41.44218814753419
3.1310000000000002 41.44218814753419
3.132 41.44218814753419
3.133 41.44218814753419
3.134 41.44218814753419
3.1350000000000002 41.44218814753419
3.136 41.44218814753419
3.137 41.44218814753419
3.138 41.44218814753419
3.1390000000000002 41.44218814753419
3.14 41.44218814753419
3.141 41.44218814753419
3.142 41.44218814753419
3.1430000000000002 41.44218814753419
3.144 41.44218814753419
3.145 41.44218814753419
3.146 41.44218814753419
3.1470000000000002 41.44218814753419
3.148 41.44218814753419
3.149 41.44218814753419
3.15 41.44218814753419
3.1510000000000002 41.44218814753419
3.152 41.44218814753419
3.153 41.44218814753419
3.154 41.44218814753419
3.1550000000000002 41.44218814753419
3.156 41.44218814753419
3.157 41.44218814753419
3.158 41.44218814753419
3.1590000000000003 41.44218814753419
3.16 41.44218814753419
3.161 41.44218814753419
3.162 41.44218814753419
3.1630000000000003 41.44218814753419
3.164 41.44218814753419
3.165 41.44218814753419
3.166 41.44218814753419
3.1670000000000003 41.44218814753419
3.168 41.44218814753419
3.169 41.44218814753419
3.17 41.44218814753419
3.1710000000000003 41.44218814753419
3.172 41.44218814753419
3.173 41.44218814753419
3.174 41.44218814753419
3.1750000000000003 41.44218814753419
3.176 41.44218814753419
3.177 41.44218814753419
3.178 41.44218814753419
3.1790000000000003 41.44218814753419
3.18 41.44218814753419
3.181 41.44218814753419
3.182 41.44218814753419
3.1830000000000003 41.44218814753419
3.184 41.44218814753419
3.185 41.44218814753419
3.186 41.44218814753419
3.1870000000000003 41.44218814753419
3.188 41.44218814753419
3.189 41.44218814753419
3.19 41.44218814753419
3.1910000000000003 41.44218814753419
3.192 41.44218814753419
3.193 41.44218814753419
3.194 41.44218814753419
3.1950000000000003 41.44218814753419
3.196 41.44218814753419
3.197 41.44218814753419
3.198 41.44218814753419
3.1990000000000003 41.44218814753419
3.2 41.44218814753419
3.201 41.44218814753419
3.202 41.44218814753419
3.203 41.44218814753419
3.204 41.44218814753419
3.205 41.44218814753419
3.206 41.44218814753419
3.207 41.44218814753419
3.208 41.44218814753419
3.209 41.44218814753419
3.21 41.44218814753419
3.211 41.44218814753419
3.212 41.44218814753419
3.213 41.44218814753419
3.214 41.44218814753419
3.215 41.44218814753419
3.216 41.44218814753419
3.217 41.44218814753419
3.218 41.44218814753419
3.219 41.44218814753419
3.22 41.44218814753419
3.221 41.44218814753419
3.222 41.44218814753419
3.223 41.44218814753419
3.224 41.44218814753419
3.225 41.44218814753419
3.226 41.44218814753419
3.227 41.44218814753419
3.228 41.44218814753419
3.229 41.44218814753419
3.23 41.44218814753419
3.231 41.44218814753419
3.232 41.44218814753419
3.233 41.44218814753419
3.234 41.44218814753419
3.235 41.44218814753419
3.236 41.44218814753419
3.237 41.44218814753419
3.238 41.44218814753419
3.239 41.44218814753419
3.24 41.44218814753419
3.241 41.44218814753419
3.242 41.44218814753419
3.243 41.44218814753419
3.244 41.44218814753419
3.245 41.44218814753419
3.246 41.44218814753419
3.247 41.44218814753419
3.248 41.44218814753419
3.249 41.44218814753419
3.25 41.44218814753419
3.251 41.44218814753419
3.2520000000000002 41.44218814753419
3.253 41.44218814753419
3.254 41.44218814753419
3.255 41.44218814753419
3.2560000000000002 41.44218814753419
3.257 41.44218814753419
3.258 41.44218814753419
3.259 41.44218814753419
3.2600000000000002 41.44218814753419
3.261 41.44218814753419
3.262 41.44218814753419
3.263 41.44218814753419
3.2640000000000002 41.44218814753419
3.265 41.44218814753419
3.266 41.44218814753419
3.267 41.44218814753419
3.2680000000000002 41.44218814753419
3.269 41.44218814753419
3.27 41.44218814753419
3.271 41.44218814753419
3.2720000000000002 41.44218814753419
3.273 41.44218814753419
3.274 41.44218814753419
3.275 41.44218814753419
3.2760000000000002 41.44218814753419
3.277 41.44218814753419
3.278 41.44218814753419
3.279 41.44218814753419
3.2800000000000002 41.44218814753419
3.281 41.44218814753419
3.282 41.44218814753419
3.283 41.44218814753419
3.2840000000000003 41.44218814753419
3.285 41.44218814753419
3.286 41.44218814753419
3.287 41.44218814753419
3.2880000000000003 41.44218814753419
3.289 41.44218814753419
3.29 41.44218814753419
3.291 41.44218814753419
3.2920000000000003 41.44218814753419
3.293 41.44218814753419
3.294 41.44218814753419
3.295 41.44218814753419
3.2960000000000003 41.44218814753419
3.297 41.44218814753419
3.298 41.44218814753419
3.299 41.44218814753419
3.3000000000000003 41.44218814753419
3.301 41.44218814753419
3.302 41.44218814753419
3.303 41.44218814753419
3.3040000000000003 41.44218814753419
3.305 41.44218814753419
3.306 41.44218814753419
3.307 41.44218814753419
3.3080000000000003 41.44218814753419
3.309 41.44218814753419
3.31 41.44218814753419
3.311 41.44218814753419
3.3120000000000003 41.44218814753419
3.313 41.44218814753419
3.314 41.44218814753419
3.315 41.44218814753419
3.3160000000000003 41.44218814753419
3.317 41.44218814753419
3.318 41.44218814753419
3.319 41.44218814753419
3.3200000000000003 41.44218814753419
3.321 41.44218814753419
3.322 41.44218814753419
3.323 41.44218814753419
3.3240000000000003 41.44218814753419
3.325 41.44218814753419
3.326 41.44218814753419
3.327 41.44218814753419
3.3280000000000003 41.44218814753419
3.329 41.44218814753419
3.33 41.44218814753419
3.331 41.44218814753419
3.332 41.44218814753419
3.333 41.44218814753419
3.334 41.44218814753419
3.335 41.44218814753419
3.336 41.44218814753419
3.337 41.44218814753419
3.338 41.44218814753419
3.339 41.44218814753419
3.34 41.44218814753419
3.341 41.44218814753419
3.342 41.44218814753419
3.343 41.44218814753419
3.344 41.44218814753419
3.345 41.44218814753419
3.346 41.44218814753419
3.347 41.44218814753419
3.348 41.44218814753419
3.349 41.44218814753419
3.35 41.44218814753419
3.351 41.44218814753419
3.352 41.44218814753419
3.353 41.44218814753419
3.354 41.44218814753419
3.355 41.44218814753419
3.356 41.44218814753419
3.357 41.44218814753419
3.358 41.44218814753419
3.359 41.44218814753419
3.36 41.44218814753419
3.361 41.44218814753419
3.362 41.44218814753419
3.363 41.44218814753419
3.364 41.44218814753419
3.365 41.44218814753419
3.366 41.44218814753419
3.367 41.44218814753419
3.368 41.44218814753419
3.369 41.44218814753419
3.37 41.44218814753419
3.371 41.44218814753419
3.372 41.44218814753419
3.373 41.44218814753419
3.374 41.44218814753419
3.375 41.44218814753419
3.376 41.44218814753419
3.3770000000000002 41.44218814753419
3.378 41.44218814753419
3.379 41.44218814753419
3.38 41.44218814753419
3.3810000000000002 41.44218814753419
3.382 41.44218814753419
3.383 41.44218814753419
3.384 41.44218814753419
3.3850000000000002 41.44218814753419
3.386 41.44218814753419
3.387 41.44218814753419
3.388 41.44218814753419
3.3890000000000002 41.44218814753419
3.39 41.44218814753419
3.391 41.44218814753419
3.392 41.44218814753419
3.3930000000000002 41.44218814753419
3.394 41.44218814753419
3.395 41.44218814753419
3.396 41.44218814753419
3.3970000000000002 41.44218814753419
3.398 41.44218814753419
3.399 41.44218814753419
3.4 41.44218814753419
3.4010000000000002 41.44218814753419
3.402 41.44218814753419
3.403 41.44218814753419
3.404 41.44218814753419
3.4050000000000002 41.44218814753419
3.406 41.44218814753419
3.407 41.44218814753419
3.408 41.44218814753419
3.4090000000000003 41.44218814753419
3.41 41.44218814753419
3.411 41.44218814753419
3.412 41.44218814753419
3.4130000000000003 41.44218814753419
3.414 41.44218814753419
3.415 41.44218814753419
3.416 41.44218814753419
3.4170000000000003 41.44218814753419
3.418 41.44218814753419
3.419 41.44218814753419
3.42 41.44218814753419
3.4210000000000003 41.44218814753419
3.422 41.44218814753419
3.423 41.44218814753419
3.424 41.44218814753419
3.4250000000000003 41.44218814753419
3.426 41.44218814753419
3.427 41.44218814753419
3.428 41.44218814753419
3.4290000000000003 41.44218814753419
3.43 41.44218814753419
3.431 41.44218814753419
3.432 41.44218814753419
3.4330000000000003 41.44218814753419
3.434 41.44218814753419
3.435 41.44218814753419
3.436 41.44218814753419
3.4370000000000003 41.44218814753419
3.438 41.44218814753419
3.439 41.44218814753419
3.44 41.44218814753419
3.4410000000000003 41.44218814753419
3.442 41.44218814753419
3.443 41.44218814753419
3.444 41.44218814753419
3.4450000000000003 41.44218814753419
3.446 41.44218814753419
3.447 41.44218814753419
3.448 41.44218814753419
3.4490000000000003 41.44218814753419
3.45 41.44218814753419
3.451 41.44218814753419
3.452 41.44218814753419
3.4530000000000003 41.44218814753419
3.454 41.44218814753419
3.455 41.44218814753419
3.456 41.44218814753419
3.457 41.44218814753419
3.458 41.44218814753419
3.459 41.44218814753419
3.46 41.44218814753419
3.461 41.44218814753419
3.462 41.44218814753419
3.463 41.44218814753419
3.464 41.44218814753419
3.465 41.44218814753419
3.466 41.44218814753419
3.467 41.44218814753419
3.468 41.44218814753419
3.469 41.44218814753419
3.47 41.44218814753419
3.471 41.44218814753419
3.472 41.44218814753419
3.473 41.44218814753419
3.474 41.44218814753419
3.475 41.44218814753419
3.476 41.44218814753419
3.477 41.44218814753419
3.478 41.44218814753419
3.479 41.44218814753419
3.48 41.44218814753419
3.481 41.44218814753419
3.482 41.44218814753419
3.483 41.44218814753419
3.484 41.44218814753419
3.485 41.44218814753419
3.486 41.44218814753419
3.487 41.44218814753419
3.488 41.44218814753419
3.489 41.44218814753419
3.49 41.44218814753419
3.491 41.44218814753419
3.492 41.44218814753419
3.493 41.44218814753419
3.494 41.44218814753419
3.495 41.44218814753419
3.496 41.44218814753419
3.497 41.44218814753419
3.498 41.44218814753419
3.499 41.44218814753419
3.5 41.44218814753419
3.501 41.44218814753419
3.5020000000000002 41.44218814753419
3.503 41.44218814753419
3.504 41.44218814753419
3.505 41.44218814753419
3.5060000000000002 41.44218814753419
3.507 41.44218814753419
3.508 41.44218814753419
3.509 41.44218814753419
3.5100000000000002 41.44218814753419
3.511 41.44218814753419
3.512 41.44218814753419
3.513 41.44218814753419
3.5140000000000002 41.44218814753419
3.515 41.44218814753419
3.516 41.44218814753419
3.517 41.44218814753419
3.5180000000000002 41.44218814753419
3.519 41.44218814753419
3.52 41.44218814753419
3.521 41.44218814753419
3.5220000000000002 41.44218814753419
3.523 41.44218814753419
3.524 41.44218814753419
3.525 41.44218814753419
3.5260000000000002 41.44218814753419
3.527 41.44218814753419
3.528 41.44218814753419
3.529 41.44218814753419
3.5300000000000002 41.44218814753419
3.531 41.44218814753419
3.532 41.44218814753419
3.533 41.44218814753419
3.5340000000000003 41.44218814753419
3.535 41.44218814753419
3.536 41.44218814753419
3.537 41.44218814753419
3.5380000000000003 41.44218814753419
3.539 41.44218814753419
3.54 41.44218814753419
3.541 41.44218814753419
3.5420000000000003 41.44218814753419
3.543 41.44218814753419
3.544 41.44218814753419
3.545 41.44218814753419
3.5460000000000003 41.44218814753419
3.547 41.44218814753419
3.548 41.44218814753419
3.549 41.44218814753419
3.5500000000000003 41.44218814753419
3.551 41.44218814753419
3.552 41.44218814753419
3.553 41.44218814753419
3.5540000000000003 41.44218814753419
3.555 41.44218814753419
3.556 41.44218814753419
3.557 41.44218814753419
3.5580000000000003 41.44218814753419
3.559 41.44218814753419
3.56 41.44218814753419
3.561 41.44218814753419
3.5620000000000003 41.44218814753419
3.563 41.44218814753419
3.564 41.44218814753419
3.565 41.44218814753419
3.5660000000000003 41.44218814753419
3.567 41.44218814753419
3.568 41.44218814753419
3.569 41.44218814753419
3.5700000000000003 41.44218814753419
3.571 41.44218814753419
3.572 41.44218814753419
3.573 41.44218814753419
3.5740000000000003 41.44218814753419
3.575 41.44218814753419
3.576 41.44218814753419
3.577 41.44218814753419
3.5780000000000003 41.44218814753419
3.579 41.44218814753419
3.58 41.44218814753419
3.581 41.44218814753419
3.5820000000000003 41.44218814753419
3.583 41.44218814753419
3.584 41.44218814753419
3.585 41.44218814753419
3.586 41.44218814753419
3.587 41.44218814753419
3.588 41.44218814753419
3.589 41.44218814753419
3.59 41.44218814753419
3.591 41.44218814753419
3.592 41.44218814753419
3.593 41.44218814753419
3.594 41.44218814753419
3.595 41.44218814753419
3.596 41.44218814753419
3.597 41.44218814753419
3.598 41.44218814753419
3.599 41.44218814753419
3.6 41.44218814753419
3.601 41.44218814753419
3.602 41.44218814753419
3.603 41.44218814753419
3.604 41.44218814753419
3.605 41.44218814753419
3.606 41.44218814753419
3.607 41.44218814753419
3.608 41.44218814753419
3.609 41.44218814753419
3.61 41.44218814753419
3.611 41.44218814753419
3.612 41.44218814753419
3.613 41.44218814753419
3.614 41.44218814753419
3.615 41.44218814753419
3.616 41.44218814753419
3.617 41.44218814753419
3.618 41.44218814753419
3.619 41.44218814753419
3.62 41.44218814753419
3.621 41.44218814753419
3.622 41.44218814753419
3.623 41.44218814753419
3.624 41.44218814753419
3.625 41.44218814753419
3.626 41.44218814753419
3.6270000000000002 41.44218814753419
3.628 41.44218814753419
3.629 41.44218814753419
3.63 41.44218814753419
3.6310000000000002 41.44218814753419
3.632 41.44218814753419
3.633 41.44218814753419
3.634 41.44218814753419
3.6350000000000002 41.44218814753419
3.636 41.44218814753419
3.637 41.44218814753419
3.638 41.44218814753419
3.6390000000000002 41.44218814753419
3.64 41.44218814753419
3.641 41.44218814753419
3.642 41.44218814753419
3.6430000000000002 41.44218814753419
3.644 41.44218814753419
3.645 41.44218814753419
3.646 41.44218814753419
3.6470000000000002 41.44218814753419
3.648 41.44218814753419
3.649 41.44218814753419
3.65 41.44218814753419
3.6510000000000002 41.44218814753419
3.652 41.44218814753419
3.653 41.44218814753419
3.654 41.44218814753419
3.6550000000000002 41.44218814753419
3.656 41.44218814753419
3.657 41.44218814753419
3.658 41.44218814753419
3.6590000000000003 41.44218814753419
3.66 41.44218814753419
3.661 41.44218814753419
3.662 41.44218814753419
3.6630000000000003 41.44218814753419
3.664 41.44218814753419
3.665 41.44218814753419
3.666 41.44218814753419
3.6670000000000003 41.44218814753419
3.668 41.44218814753419
3.669 41.44218814753419
3.67 41.44218814753419
3.6710000000000003 41.44218814753419
3.672 41.44218814753419
3.673 41.44218814753419
3.674 41.44218814753419
3.6750000000000003 41.44218814753419
3.676 41.44218814753419
3.677 41.44218814753419
3.678 41.44218814753419
3.6790000000000003 41.44218814753419
3.68 41.44218814753419
3.681 41.44218814753419
3.682 41.44218814753419
3.6830000000000003 41.44218814753419
3.684 41.44218814753419
3.685 41.44218814753419
3.686 41.44218814753419
3.6870000000000003 41.44218814753419
3.688 41.44218814753419
3.689 41.44218814753419
3.69 41.44218814753419
3.6910000000000003 41.44218814753419
3.692 41.44218814753419
3.693 41.44218814753419
3.694 41.44218814753419
3.6950000000000003 41.44218814753419
3.696 41.44218814753419
3.697 41.44218814753419
3.698 41.44218814753419
3.6990000000000003 41.44218814753419
3.7 41.44218814753419
3.701 41.44218814753419
3.702 41.44218814753419
3.7030000000000003 41.44218814753419
3.704 41.44218814753419
3.705 41.44218814753419
3.706 41.44218814753419
3.7070000000000003 41.44218814753419
3.708 41.44218814753419
3.709 41.44218814753419
3.71 41.44218814753419
3.7110000000000003 41.44218814753419
3.712 41.44218814753419
3.713 41.44218814753419
3.714 41.44218814753419
3.715 41.44218814753419
3.716 41.44218814753419
3.717 41.44218814753419
3.718 41.44218814753419
3.719 41.44218814753419
3.72 41.44218814753419
3.721 41.44218814753419
3.722 41.44218814753419
3.723 41.44218814753419
3.724 41.44218814753419
3.725 41.44218814753419
3.726 41.44218814753419
3.727 41.44218814753419
3.728 41.44218814753419
3.729 41.44218814753419
3.73 41.44218814753419
3.731 41.44218814753419
3.732 41.44218814753419
3.733 41.44218814753419
3.734 41.44218814753419
3.735 41.44218814753419
3.736 41.44218814753419
3.737 41.44218814753419
3.738 41.44218814753419
3.739 41.44218814753419
3.74 41.44218814753419
3.741 41.44218814753419
3.742 41.44218814753419
3.743 41.44218814753419
3.744 41.44218814753419
3.745 41.44218814753419
3.746 41.44218814753419
3.747 41.44218814753419
3.748 41.44218814753419
3.749 41.44218814753419
3.75 41.44218814753419
3.751 41.44218814753419
3.7520000000000002 41.44218814753419
3.753 41.44218814753419
3.754 41.44218814753419
3.755 41.44218814753419
3.7560000000000002 41.44218814753419
3.757 41.44218814753419
3.758 41.44218814753419
3.759 41.44218814753419
3.7600000000000002 41.44218814753419
3.761 41.44218814753419
3.762 41.44218814753419
3.763 41.44218814753419
3.7640000000000002 41.44218814753419
3.765 41.44218814753419
3.766 41.44218814753419
3.767 41.44218814753419
3.7680000000000002 41.44218814753419
3.769 41.44218814753419
3.77 41.44218814753419
3.771 41.44218814753419
3.7720000000000002 41.44218814753419
3.773 41.44218814753419
3.774 41.44218814753419
3.775 41.44218814753419
3.7760000000000002 41.44218814753419
3.777 41.44218814753419
3.778 41.44218814753419
3.779 41.44218814753419
3.7800000000000002 41.44218814753419
3.781 41.44218814753419
3.782 41.44218814753419
3.783 41.44218814753419
3.7840000000000003 41.44218814753419
3.785 41.44218814753419
3.786 41.44218814753419
3.787 41.44218814753419
3.7880000000000003 41.44218814753419
3.789 41.44218814753419
3.79 41.44218814753419
3.791 41.44218814753419
3.7920000000000003 41.44218814753419
3.793 41.44218814753419
3.794 41.44218814753419
3.795 41.44218814753419
3.7960000000000003 41.44218814753419
3.797 41.44218814753419
3.798 41.44218814753419
3.799 41.44218814753419
3.8000000000000003 41.44218814753419
3.801 41.44218814753419
3.802 41.44218814753419
3.803 41.44218814753419
3.8040000000000003 41.44218814753419
3.805 41.44218814753419
3.806 41.44218814753419
3.807 41.44218814753419
3.8080000000000003 41.44218814753419
3.809 41.44218814753419
3.81 41.44218814753419
3.811 41.44218814753419
3.8120000000000003 41.44218814753419
3.813 41.44218814753419
3.814 41.44218814753419
3.815 41.44218814753419
3.8160000000000003 41.44218814753419
3.817 41.44218814753419
3.818 41.44218814753419
3.819 41.44218814753419
3.8200000000000003 41.44218814753419
3.821 41.44218814753419
3.822 41.44218814753419
3.823 41.44218814753419
3.8240000000000003 41.44218814753419
3.825 41.44218814753419
3.826 41.44218814753419
3.827 41.44218814753419
3.8280000000000003 41.44218814753419
3.829 41.44218814753419
3.83 41.44218814753419
3.831 41.44218814753419
3.8320000000000003 41.44218814753419
3.833 41.44218814753419
3.834 41.44218814753419
3.835 41.44218814753419
3.8360000000000003 41.44218814753419
3.837 41.44218814753419
3.838 41.44218814753419
3.839 41.44218814753419
3.84 41.44218814753419
3.841 41.44218814753419
3.842 41.44218814753419
3.843 41.44218814753419
3.844 41.44218814753419
3.845 41.44218814753419
3.846 41.44218814753419
3.847 41.44218814753419
3.848 41.44218814753419
3.849 41.44218814753419
3.85 41.44218814753419
3.851 41.44218814753419
3.852 41.44218814753419
3.853 41.44218814753419
3.854 41.44218814753419
3.855 41.44218814753419
3.856 41.44218814753419
3.857 41.44218814753419
3.858 41.44218814753419
3.859 41.44218814753419
3.86 41.44218814753419
3.861 41.44218814753419
3.862 41.44218814753419
3.863 41.44218814753419
3.864 41.44218814753419
3.865 41.44218814753419
3.866 41.44218814753419
3.867 41.44218814753419
3.868 41.44218814753419
3.869 41.44218814753419
3.87 41.44218814753419
3.871 41.44218814753419
3.872 41.44218814753419
3.873 41.44218814753419
3.874 41.44218814753419
3.875 41.44218814753419
3.876 41.44218814753419
3.8770000000000002 41.44218814753419
3.878 41.44218814753419
3.879 41.44218814753419
3.88 41.44218814753419
3.8810000000000002 41.44218814753419
3.882 41.44218814753419
3.883 41.44218814753419
3.884 41.44218814753419
3.8850000000000002 41.44218814753419
3.886 41.44218814753419
3.887 41.44218814753419
3.888 41.44218814753419
3.8890000000000002 41.44218814753419
3.89 41.44218814753419
3.891 41.44218814753419
3.892 41.44218814753419
3.8930000000000002 41.44218814753419
3.894 41.44218814753419
3.895 41.44218814753419
3.896 41.44218814753419
3.8970000000000002 41.44218814753419
3.898 41.44218814753419
3.899 41.44218814753419
3.9 41.44218814753419
3.9010000000000002 41.44218814753419
3.902 41.44218814753419
3.903 41.44218814753419
3.904 41.44218814753419
3.9050000000000002 41.44218814753419
3.906 41.44218814753419
3.907 41.44218814753419
3.908 41.44218814753419
3.9090000000000003 41.44218814753419
3.91 41.44218814753419
3.911 41.44218814753419
3.912 41.44218814753419
3.9130000000000003 41.44218814753419
3.914 41.44218814753419
3.915 41.44218814753419
3.916 41.44218814753419
3.9170000000000003 41.44218814753419
3.918 41.44218814753419
3.919 41.44218814753419
3.92 41.44218814753419
3.9210000000000003 41.44218814753419
3.922 41.44218814753419
3.923 41.44218814753419
3.924 41.44218814753419
3.9250000000000003 41.44218814753419
3.926 41.44218814753419
3.927 41.44218814753419
3.928 41.44218814753419
3.9290000000000003 41.44218814753419
3.93 41.44218814753419
3.931 41.44218814753419
3.932 41.44218814753419
3.9330000000000003 41.44218814753419
3.934 41.44218814753419
3.935 41.44218814753419
3.936 41.44218814753419
3.9370000000000003 41.44218814753419
3.938 41.44218814753419
3.939 41.44218814753419
3.94 41.44218814753419
3.9410000000000003 41.44218814753419
3.942 41.44218814753419
3.943 41.44218814753419
3.944 41.44218814753419
3.9450000000000003 41.44218814753419
3.946 41.44218814753419
3.947 41.44218814753419
3.948 41.44218814753419
3.9490000000000003 41.44218814753419
3.95 41.44218814753419
3.951 41.44218814753419
3.952 41.44218814753419
3.9530000000000003 41.44218814753419
3.954 41.44218814753419
3.955 41.44218814753419
3.956 41.44218814753419
3.9570000000000003 41.44218814753419
3.958 41.44218814753419
3.959 41.44218814753419
3.96 41.44218814753419
3.9610000000000003 41.44218814753419
3.962 41.44218814753419
3.963 41.44218814753419
3.964 41.44218814753419
3.9650000000000003 41.44218814753419
3.966 41.44218814753419
3.967 41.44218814753419
3.968 41.44218814753419
3.969 41.44218814753419
3.97 41.44218814753419
3.971 41.44218814753419
3.972 41.44218814753419
3.973 41.44218814753419
3.974 41.44218814753419
3.975 41.44218814753419
3.976 41.44218814753419
3.977 41.44218814753419
3.978 41.44218814753419
3.979 41.44218814753419
3.98 41.44218814753419
3.981 41.44218814753419
3.982 41.44218814753419
3.983 41.44218814753419
3.984 41.44218814753419
3.985 41.44218814753419
3.986 41.44218814753419
3.987 41.44218814753419
3.988 41.44218814753419
3.989 41.44218814753419
3.99 41.44218814753419
3.991 41.44218814753419
3.992 41.44218814753419
3.993 41.44218814753419
3.994 41.44218814753419
3.995 41.44218814753419
3.996 41.44218814753419
3.997 41.44218814753419
3.998 41.44218814753419
3.999 41.44218814753419
4.0 41.44218814753419
4.001 41.44218814753419
4.002 41.44218814753419
4.003 41.44218814753419
4.0040000000000004 41.44218814753419
4.005 41.44218814753419
4.006 41.44218814753419
4.007 41.44218814753419
4.008 41.44218814753419
4.009 41.44218814753419
4.01 41.44218814753419
4.011 41.44218814753419
4.0120000000000005 41.44218814753419
4.013 41.44218814753419
4.014 41.44218814753419
4.015 41.44218814753419
4.016 41.44218814753419
4.017 41.44218814753419
4.018 41.44218814753419
4.019 41.44218814753419
4.0200000000000005 41.44218814753419
4.021 41.44218814753419
4.022 41.44218814753419
4.023 41.44218814753419
4.024 41.44218814753419
4.025 41.44218814753419
4.026 41.44218814753419
4.027 41.44218814753419
4.0280000000000005 41.44218814753419
4.029 41.44218814753419
4.03 41.44218814753419
4.031 41.44218814753419
4.032 41.44218814753419
4.033 41.44218814753419
4.034 41.44218814753419
4.035 41.44218814753419
4.0360000000000005 41.44218814753419
4.037 41.44218814753419
4.038 41.44218814753419
4.039 41.44218814753419
4.04 41.44218814753419
4.041 41.44218814753419
4.042 41.44218814753419
4.043 41.44218814753419
4.0440000000000005 41.44218814753419
4.045 41.44218814753419
4.046 41.44218814753419
4.047 41.44218814753419
4.048 41.44218814753419
4.049 41.44218814753419
4.05 41.44218814753419
4.051 41.44218814753419
4.0520000000000005 41.44218814753419
4.053 41.44218814753419
4.054 41.44218814753419
4.055 41.44218814753419
4.056 41.44218814753419
4.057 41.44218814753419
4.058 41.44218814753419
4.059 41.44218814753419
4.0600000000000005 41.44218814753419
4.061 41.44218814753419
4.062 41.44218814753419
4.063 41.44218814753419
4.064 41.44218814753419
4.065 41.44218814753419
4.066 41.44218814753419
4.067 41.44218814753419
4.0680000000000005 41.44218814753419
4.069 41.44218814753419
4.07 41.44218814753419
4.071 41.44218814753419
4.072 41.44218814753419
4.073 41.44218814753419
4.074 41.44218814753419
4.075 41.44218814753419
4.0760000000000005 41.44218814753419
4.077 41.44218814753419
4.078 41.44218814753419
4.079 41.44218814753419
4.08 41.44218814753419
4.081 41.44218814753419
4.082 41.44218814753419
4.083 41.44218814753419
4.0840000000000005 41.44218814753419
4.085 41.44218814753419
4.086 41.44218814753419
4.087 41.44218814753419
4.088 41.44218814753419
4.089 41.44218814753419
4.09 41.44218814753419
4.091 41.44218814753419
4.0920000000000005 41.44218814753419
4.093 41.44218814753419
4.094 41.44218814753419
4.095 41.44218814753419
4.096 41.44218814753419
4.097 41.44218814753419
4.098 41.44218814753419
4.099 41.44218814753419
4.1 41.44218814753419
4.101 41.44218814753419
4.102 41.44218814753419
4.103 41.44218814753419
4.104 41.44218814753419
4.105 41.44218814753419
4.106 41.44218814753419
4.107 41.44218814753419
4.108 41.44218814753419
4.109 41.44218814753419
4.11 41.44218814753419
4.111 41.44218814753419
4.112 41.44218814753419
4.113 41.44218814753419
4.114 41.44218814753419
4.115 41.44218814753419
4.116 41.44218814753419
4.117 41.44218814753419
4.118 41.44218814753419
4.119 41.44218814753419
4.12 41.44218814753419
4.121 41.44218814753419
4.122 41.44218814753419
4.123 41.44218814753419
4.124 41.44218814753419
4.125 41.44218814753419
4.126 41.44218814753419
4.127 41.44218814753419
4.128 41.44218814753419
4.1290000000000004 41.44218814753419
4.13 41.44218814753419
4.131 41.44218814753419
4.132 41.44218814753419
4.133 41.44218814753419
4.134 41.44218814753419
4.135 41.44218814753419
4.136 41.44218814753419
4.1370000000000005 41.44218814753419
4.138 41.44218814753419
4.139 41.44218814753419
4.14 41.44218814753419
4.141 41.44218814753419
4.142 41.44218814753419
4.143 41.44218814753419
4.144 41.44218814753419
4.1450000000000005 41.44218814753419
4.146 41.44218814753419
4.147 41.44218814753419
4.148 41.44218814753419
4.149 41.44218814753419
4.15 41.44218814753419
4.151 41.44218814753419
4.152 41.44218814753419
4.1530000000000005 41.44218814753419
4.154 41.44218814753419
4.155 41.44218814753419
4.156 41.44218814753419
4.157 41.44218814753419
4.158 41.44218814753419
4.159 41.44218814753419
4.16 41.44218814753419
4.1610000000000005 41.44218814753419
4.162 41.44218814753419
4.163 41.44218814753419
4.164 41.44218814753419
4.165 41.44218814753419
4.166 41.44218814753419
4.167 41.44218814753419
4.168 41.44218814753419
4.1690000000000005 41.44218814753419
4.17 41.44218814753419
4.171 41.44218814753419
4.172 41.44218814753419
4.173 41.44218814753419
4.174 41.44218814753419
4.175 41.44218814753419
4.176 41.44218814753419
4.1770000000000005 41.44218814753419
4.178 41.44218814753419
4.179 41.44218814753419
4.18 41.44218814753419
4.181 41.44218814753419
4.182 41.44218814753419
4.183 41.44218814753419
4.184 41.44218814753419
4.1850000000000005 41.44218814753419
4.186 41.44218814753419
4.187 41.44218814753419
4.188 41.44218814753419
4.189 41.44218814753419
4.19 41.44218814753419
4.191 41.44218814753419
4.192 41.44218814753419
4.1930000000000005 41.44218814753419
4.194 41.44218814753419
4.195 41.44218814753419
4.196 41.44218814753419
4.197 41.44218814753419
4.198 41.44218814753419
4.199 41.44218814753419
4.2 41.44218814753419
4.2010000000000005 41.44218814753419
4.202 41.44218814753419
4.203 41.44218814753419
4.204 41.44218814753419
4.205 41.44218814753419
4.206 41.44218814753419
4.207 41.44218814753419
4.208 41.44218814753419
4.2090000000000005 41.44218814753419
4.21 41.44218814753419
4.211 41.44218814753419
4.212 41.44218814753419
4.213 41.44218814753419
4.214 41.44218814753419
4.215 41.44218814753419
4.216 41.44218814753419
4.2170000000000005 41.44218814753419
4.218 41.44218814753419
4.219 41.44218814753419
4.22 41.44218814753419
4.221 41.44218814753419
4.222 41.44218814753419
4.223 41.44218814753419
4.224 41.44218814753419
4.225 41.44218814753419
4.226 41.44218814753419
4.227 41.44218814753419
4.228 41.44218814753419
4.229 41.44218814753419
4.23 41.44218814753419
4.231 41.44218814753419
4.232 41.44218814753419
4.233 41.44218814753419
4.234 41.44218814753419
4.235 41.44218814753419
4.236 41.44218814753419
4.237 41.44218814753419
4.238 41.44218814753419
4.239 41.44218814753419
4.24 41.44218814753419
4.241 41.44218814753419
4.242 41.44218814753419
4.243 41.44218814753419
4.244 41.44218814753419
4.245 41.44218814753419
4.246 41.44218814753419
4.247 41.44218814753419
4.248 41.44218814753419
4.249 41.44218814753419
4.25 41.44218814753419
4.251 41.44218814753419
4.252 41.44218814753419
4.253 41.44218814753419
4.2540000000000004 41.44218814753419
4.255 41.44218814753419
4.256 41.44218814753419
4.257 41.44218814753419
4.258 41.44218814753419
4.259 41.44218814753419
4.26 41.44218814753419
4.261 41.44218814753419
4.2620000000000005 41.44218814753419
4.263 41.44218814753419
4.264 41.44218814753419
4.265 41.44218814753419
4.266 41.44218814753419
4.267 41.44218814753419
4.268 41.44218814753419
4.269 41.44218814753419
4.2700000000000005 41.44218814753419
4.271 41.44218814753419
4.272 41.44218814753419
4.273 41.44218814753419
4.274 41.44218814753419
4.275 41.44218814753419
4.276 41.44218814753419
4.277 41.44218814753419
4.2780000000000005 41.44218814753419
4.279 41.44218814753419
4.28 41.44218814753419
4.281 41.44218814753419
4.282 41.44218814753419
4.283 41.44218814753419
4.284 41.44218814753419
4.285 41.44218814753419
4.2860000000000005 41.44218814753419
4.287 41.44218814753419
4.288 41.44218814753419
4.289 41.44218814753419
4.29 41.44218814753419
4.291 41.44218814753419
4.292 41.44218814753419
4.293 41.44218814753419
4.2940000000000005 41.44218814753419
4.295 41.44218814753419
4.296 41.44218814753419
4.297 41.44218814753419
4.298 41.44218814753419
4.299 41.44218814753419
4.3 41.44218814753419
4.301 41.44218814753419
4.3020000000000005 41.44218814753419
4.303 41.44218814753419
4.304 41.44218814753419
4.305 41.44218814753419
4.306 41.44218814753419
4.307 41.44218814753419
4.308 41.44218814753419
4.309 41.44218814753419
4.3100000000000005 41.44218814753419
4.311 41.44218814753419
4.312 41.44218814753419
4.313 41.44218814753419
4.314 41.44218814753419
4.315 41.44218814753419
4.316 41.44218814753419
4.317 41.44218814753419
4.3180000000000005 41.44218814753419
4.319 41.44218814753419
4.32 41.44218814753419
4.321 41.44218814753419
4.322 41.44218814753419
4.323 41.44218814753419
4.324 41.44218814753419
4.325 41.44218814753419
4.3260000000000005 41.44218814753419
4.327 41.44218814753419
4.328 41.44218814753419
4.329 41.44218814753419
4.33 41.44218814753419
4.331 41.44218814753419
4.332 41.44218814753419
4.333 41.44218814753419
4.3340000000000005 41.44218814753419
4.335 41.44218814753419
4.336 41.44218814753419
4.337 41.44218814753419
4.338 41.44218814753419
4.339 41.44218814753419
4.34 41.44218814753419
4.341 41.44218814753419
4.3420000000000005 41.44218814753419
4.343 41.44218814753419
4.344 41.44218814753419
4.345 41.44218814753419
4.346 41.44218814753419
4.347 41.44218814753419
4.348 41.44218814753419
4.349 41.44218814753419
4.3500000000000005 41.44218814753419
4.351 41.44218814753419
4.352 41.44218814753419
4.353 41.44218814753419
4.354 41.44218814753419
4.355 41.44218814753419
4.356 41.44218814753419
4.357 41.44218814753419
4.358 41.44218814753419
4.359 41.44218814753419
4.36 41.44218814753419
4.361 41.44218814753419
4.362 41.44218814753419
4.363 41.44218814753419
4.364 41.44218814753419
4.365 41.44218814753419
4.366 41.44218814753419
4.367 41.44218814753419
4.368 41.44218814753419
4.369 41.44218814753419
4.37 41.44218814753419
4.371 41.44218814753419
4.372 41.44218814753419
4.373 41.44218814753419
4.374 41.44218814753419
4.375 41.44218814753419
4.376 41.44218814753419
4.377 41.44218814753419
4.378 41.44218814753419
4.3790000000000004 41.44218814753419
4.38 41.44218814753419
4.381 41.44218814753419
4.382 41.44218814753419
4.383 41.44218814753419
4.384 41.44218814753419
4.385 41.44218814753419
4.386 41.44218814753419
4.3870000000000005 41.44218814753419
4.388 41.44218814753419
4.389 41.44218814753419
4.39 41.44218814753419
4.391 41.44218814753419
4.392 41.44218814753419
4.393 41.44218814753419
4.394 41.44218814753419
4.3950000000000005 41.44218814753419
4.396 41.44218814753419
4.397 41.44218814753419
4.398 41.44218814753419
4.399 41.44218814753419
4.4 41.44218814753419
4.401 41.44218814753419
4.402 41.44218814753419
4.4030000000000005 41.44218814753419
4.404 41.44218814753419
4.405 41.44218814753419
4.406 41.44218814753419
4.407 41.44218814753419
4.408 41.44218814753419
4.409 41.44218814753419
4.41 41.44218814753419
4.4110000000000005 41.44218814753419
4.412 41.44218814753419
4.413 41.44218814753419
4.414 41.44218814753419
4.415 41.44218814753419
4.416 41.44218814753419
4.417 41.44218814753419
4.418 41.44218814753419
4.4190000000000005 41.44218814753419
4.42 41.44218814753419
4.421 41.44218814753419
4.422 41.44218814753419
4.423 41.44218814753419
4.424 41.44218814753419
4.425 41.44218814753419
4.426 41.44218814753419
4.4270000000000005 41.44218814753419
4.428 41.44218814753419
4.429 41.44218814753419
4.43 41.44218814753419
4.431 41.44218814753419
4.432 41.44218814753419
4.433 41.44218814753419
4.434 41.44218814753419
4.4350000000000005 41.44218814753419
4.436 41.44218814753419
4.437 41.44218814753419
4.438 41.44218814753419
4.439 41.44218814753419
4.44 41.44218814753419
4.441 41.44218814753419
4.442 41.44218814753419
4.4430000000000005 41.44218814753419
4.444 41.44218814753419
4.445 41.44218814753419
4.446 41.44218814753419
4.447 41.44218814753419
4.448 41.44218814753419
4.449 41.44218814753419
4.45 41.44218814753419
4.4510000000000005 41.44218814753419
4.452 41.44218814753419
4.453 41.44218814753419
4.454 41.44218814753419
4.455 41.44218814753419
4.456 41.44218814753419
4.457 41.44218814753419
4.458 41.44218814753419
4.4590000000000005 41.44218814753419
4.46 41.44218814753419
4.461 41.44218814753419
4.462 41.44218814753419
4.463 41.44218814753419
4.464 41.44218814753419
4.465 41.44218814753419
4.466 41.44218814753419
4.4670000000000005 41.44218814753419
4.468 41.44218814753419
4.469 41.44218814753419
4.47 41.44218814753419
4.471 41.44218814753419
4.472 41.44218814753419
4.473 41.44218814753419
4.474 41.44218814753419
4.4750000000000005 41.44218814753419
4.476 41.44218814753419
4.477 41.44218814753419
4.478 41.44218814753419
4.479 41.44218814753419
4.48 41.44218814753419
4.481 41.44218814753419
4.482 41.44218814753419
4.483 41.44218814753419
4.484 41.44218814753419
4.485 41.44218814753419
4.486 41.44218814753419
4.487 41.44218814753419
4.488 41.44218814753419
4.489 41.44218814753419
4.49 41.44218814753419
4.491 41.44218814753419
4.492 41.44218814753419
4.493 41.44218814753419
4.494 41.44218814753419
4.495 41.44218814753419
4.496 41.44218814753419
4.497 41.44218814753419
4.498 41.44218814753419
4.499 41.44218814753419
4.5 41.44218814753419
4.501 41.44218814753419
4.502 41.44218814753419
4.503 41.44218814753419
4.5040000000000004 41.44218814753419
4.505 41.44218814753419
4.506 41.44218814753419
4.507 41.44218814753419
4.508 41.44218814753419
4.509 41.44218814753419
4.51 41.44218814753419
4.511 41.44218814753419
4.5120000000000005 41.44218814753419
4.513 41.44218814753419
4.514 41.44218814753419
4.515 41.44218814753419
4.516 41.44218814753419
4.517 41.44218814753419
4.518 41.44218814753419
4.519 41.44218814753419
4.5200000000000005 41.44218814753419
4.521 41.44218814753419
4.522 41.44218814753419
4.523 41.44218814753419
4.524 41.44218814753419
4.525 41.44218814753419
4.526 41.44218814753419
4.527 41.44218814753419
4.5280000000000005 41.44218814753419
4.529 41.44218814753419
4.53 41.44218814753419
4.531 41.44218814753419
4.532 41.44218814753419
4.533 41.44218814753419
4.534 41.44218814753419
4.535 41.44218814753419
4.5360000000000005 41.44218814753419
4.537 41.44218814753419
4.538 41.44218814753419
4.539 41.44218814753419
4.54 41.44218814753419
4.541 41.44218814753419
4.542 41.44218814753419
4.543 41.44218814753419
4.5440000000000005 41.44218814753419
4.545 41.44218814753419
4.546 41.44218814753419
4.547 41.44218814753419
4.548 41.44218814753419
4.549 41.44218814753419
4.55 41.44218814753419
4.551 41.44218814753419
4.5520000000000005 41.44218814753419
4.553 41.44218814753419
4.554 41.44218814753419
4.555 41.44218814753419
4.556 41.44218814753419
4.557 41.44218814753419
4.558 41.44218814753419
4.559 41.44218814753419
4.5600000000000005 41.44218814753419
4.561 41.44218814753419
4.562 41.44218814753419
4.563 41.44218814753419
4.564 41.44218814753419
4.565 41.44218814753419
4.566 41.44218814753419
4.567 41.44218814753419
4.5680000000000005 41.44218814753419
4.569 41.44218814753419
4.57 41.44218814753419
4.571 41.44218814753419
4.572 41.44218814753419
4.573 41.44218814753419
4.574 41.44218814753419
4.575 41.44218814753419
4.5760000000000005 41.44218814753419
4.577 41.44218814753419
4.578 41.44218814753419
4.579 41.44218814753419
4.58 41.44218814753419
4.581 41.44218814753419
4.582 41.44218814753419
4.583 41.44218814753419
4.5840000000000005 41.44218814753419
4.585 41.44218814753419
4.586 41.44218814753419
4.587 41.44218814753419
4.588 41.44218814753419
4.589 41.44218814753419
4.59 41.44218814753419
4.591 41.44218814753419
4.5920000000000005 41.44218814753419
4.593 41.44218814753419
4.594 41.44218814753419
4.595 41.44218814753419
4.596 41.44218814753419
4.597 41.44218814753419
4.598 41.44218814753419
4.599 41.44218814753419
4.6000000000000005 41.44218814753419
4.601 41.44218814753419
4.602 41.44218814753419
4.603 41.44218814753419
4.604 41.44218814753419
4.605 41.44218814753419
4.606 41.44218814753419
4.607 41.44218814753419
4.6080000000000005 41.44218814753419
4.609 41.44218814753419
4.61 41.44218814753419
4.611 41.44218814753419
4.612 41.44218814753419
4.613 41.44218814753419
4.614 41.44218814753419
4.615 41.44218814753419
4.616 41.44218814753419
4.617 41.44218814753419
4.618 41.44218814753419
4.619 41.44218814753419
4.62 41.44218814753419
4.621 41.44218814753419
4.622 41.44218814753419
4.623 41.44218814753419
4.624 41.44218814753419
4.625 41.44218814753419
4.626 41.44218814753419
4.627 41.44218814753419
4.628 41.44218814753419
4.6290000000000004 41.44218814753419
4.63 41.44218814753419
4.631 41.44218814753419
4.632 41.44218814753419
4.633 41.44218814753419
4.634 41.44218814753419
4.635 41.44218814753419
4.636 41.44218814753419
4.6370000000000005 41.44218814753419
4.638 41.44218814753419
4.639 41.44218814753419
4.64 41.44218814753419
4.641 41.44218814753419
4.642 41.44218814753419
4.643 41.44218814753419
4.644 41.44218814753419
4.6450000000000005 41.44218814753419
4.646 41.44218814753419
4.647 41.44218814753419
4.648 41.44218814753419
4.649 41.44218814753419
4.65 41.44218814753419
4.651 41.44218814753419
4.652 41.44218814753419
4.6530000000000005 41.44218814753419
4.654 41.44218814753419
4.655 41.44218814753419
4.656 41.44218814753419
4.657 41.44218814753419
4.658 41.44218814753419
4.659 41.44218814753419
4.66 41.44218814753419
4.6610000000000005 41.44218814753419
4.662 41.44218814753419
4.663 41.44218814753419
4.664 41.44218814753419
4.665 41.44218814753419
4.666 41.44218814753419
4.667 41.44218814753419
4.668 41.44218814753419
4.6690000000000005 41.44218814753419
4.67 41.44218814753419
4.671 41.44218814753419
4.672 41.44218814753419
4.673 41.44218814753419
4.674 41.44218814753419
4.675 41.44218814753419
4.676 41.44218814753419
4.6770000000000005 41.44218814753419
4.678 41.44218814753419
4.679 41.44218814753419
4.68 41.44218814753419
4.681 41.44218814753419
4.682 41.44218814753419
4.683 41.44218814753419
4.684 41.44218814753419
4.6850000000000005 41.44218814753419
4.686 41.44218814753419
4.687 41.44218814753419
4.688 41.44218814753419
4.689 41.44218814753419
4.69 41.44218814753419
4.691 41.44218814753419
4.692 41.44218814753419
4.6930000000000005 41.44218814753419
4.694 41.44218814753419
4.695 41.44218814753419
4.696 41.44218814753419
4.697 41.44218814753419
4.698 41.44218814753419
4.699 41.44218814753419
4.7 41.44218814753419
4.7010000000000005 41.44218814753419
4.702 41.44218814753419
4.703 41.44218814753419
4.704 41.44218814753419
4.705 41.44218814753419
4.706 41.44218814753419
4.707 41.44218814753419
4.708 41.44218814753419
4.7090000000000005 41.44218814753419
4.71 41.44218814753419
4.711 41.44218814753419
4.712 41.44218814753419
4.713 41.44218814753419
4.714 41.44218814753419
4.715 41.44218814753419
4.716 41.44218814753419
4.7170000000000005 41.44218814753419
4.718 41.44218814753419
4.719 41.44218814753419
4.72 41.44218814753419
4.721 41.44218814753419
4.722 41.44218814753419
4.723 41.44218814753419
4.724 41.44218814753419
4.7250000000000005 41.44218814753419
4.726 41.44218814753419
4.727 41.44218814753419
4.728 41.44218814753419
4.729 41.44218814753419
4.73 41.44218814753419
4.731 41.44218814753419
4.732 41.44218814753419
4.7330000000000005 41.44218814753419
4.734 41.44218814753419
4.735 41.44218814753419
4.736 41.44218814753419
4.737 41.44218814753419
4.738 41.44218814753419
4.739 41.44218814753419
4.74 41.44218814753419
4.741 42.66211604095563
4.742 42.66211604095563
4.743 42.66211604095563
4.744 42.66211604095563
4.745 42.66211604095563
4.746 42.66211604095563
4.747 42.66211604095563
4.748 42.66211604095563
4.749 42.66211604095563
4.75 42.66211604095563
4.751 42.66211604095563
4.752 42.66211604095563
4.753 42.66211604095563
4.7540000000000004 42.66211604095563
4.755 42.66211604095563
4.756 42.66211604095563
4.757 42.66211604095563
4.758 42.66211604095563
4.759 42.66211604095563
4.76 42.66211604095563
4.761 42.66211604095563
4.7620000000000005 42.66211604095563
4.763 42.66211604095563
4.764 42.66211604095563
4.765 42.66211604095563
4.766 42.66211604095563
4.767 42.66211604095563
4.768 42.66211604095563
4.769 42.66211604095563
4.7700000000000005 42.66211604095563
4.771 42.66211604095563
4.772 42.66211604095563
4.773 42.66211604095563
4.774 42.66211604095563
4.775 42.66211604095563
4.776 42.66211604095563
4.777 42.66211604095563
4.7780000000000005 42.66211604095563
4.779 42.66211604095563
4.78 42.66211604095563
4.781 42.66211604095563
4.782 42.66211604095563
4.783 42.66211604095563
4.784 42.66211604095563
4.785 42.66211604095563
4.7860000000000005 42.66211604095563
4.787 42.66211604095563
4.788 42.66211604095563
4.789 42.66211604095563
4.79 42.66211604095563
4.791 42.66211604095563
4.792 42.66211604095563
4.793 42.66211604095563
4.7940000000000005 42.66211604095563
4.795 42.66211604095563
4.796 42.66211604095563
4.797 42.66211604095563
4.798 42.66211604095563
4.799 42.66211604095563
4.8 42.66211604095563
4.801 42.66211604095563
4.8020000000000005 42.66211604095563
4.803 42.66211604095563
4.804 42.66211604095563
4.805 42.66211604095563
4.806 42.66211604095563
4.807 42.66211604095563
4.808 42.66211604095563
4.809 42.66211604095563
4.8100000000000005 42.66211604095563
4.811 42.66211604095563
4.812 42.66211604095563
4.813 42.66211604095563
4.814 42.66211604095563
4.815 42.66211604095563
4.816 42.66211604095563
4.817 42.66211604095563
4.8180000000000005 42.66211604095563
4.819 42.66211604095563
4.82 42.66211604095563
4.821 42.66211604095563
4.822 42.66211604095563
4.823 42.66211604095563
4.824 42.66211604095563
4.825 42.66211604095563
4.8260000000000005 42.66211604095563
4.827 42.66211604095563
4.828 42.66211604095563
4.829 42.66211604095563
4.83 42.66211604095563
4.831 42.66211604095563
4.832 42.66211604095563
4.833 42.66211604095563
4.8340000000000005 42.66211604095563
4.835 42.66211604095563
4.836 42.66211604095563
4.837 42.66211604095563
4.838 42.66211604095563
4.839 42.66211604095563
4.84 42.66211604095563
4.841 42.66211604095563
4.8420000000000005 42.66211604095563
4.843 42.66211604095563
4.844 42.66211604095563
4.845 42.66211604095563
4.846 42.66211604095563
4.847 42.66211604095563
4.848 42.66211604095563
4.849 42.66211604095563
4.8500000000000005 42.66211604095563
4.851 42.66211604095563
4.852 42.66211604095563
4.853 42.66211604095563
4.854 42.66211604095563
4.855 42.66211604095563
4.856 42.66211604095563
4.857 42.66211604095563
4.8580000000000005 42.66211604095563
4.859 42.66211604095563
4.86 42.66211604095563
4.861 42.66211604095563
4.862 42.66211604095563
4.863 42.66211604095563
4.864 42.66211604095563
4.865 42.66211604095563
4.866 42.66211604095563
4.867 42.66211604095563
4.868 42.66211604095563
4.869 42.66211604095563
4.87 42.66211604095563
4.871 42.66211604095563
4.872 42.66211604095563
4.873 42.66211604095563
4.874 42.66211604095563
4.875 42.66211604095563
4.876 42.66211604095563
4.877 42.66211604095563
4.878 42.66211604095563
4.8790000000000004 42.66211604095563
4.88 42.66211604095563
4.881 42.66211604095563
4.882 42.66211604095563
4.883 42.66211604095563
4.884 42.66211604095563
4.885 42.66211604095563
4.886 42.66211604095563
4.8870000000000005 42.66211604095563
4.888 42.66211604095563
4.889 42.66211604095563
4.89 42.66211604095563
4.891 42.66211604095563
4.892 42.66211604095563
4.893 42.66211604095563
4.894 42.66211604095563
4.8950000000000005 42.66211604095563
4.896 42.66211604095563
4.897 42.66211604095563
4.898 42.66211604095563
4.899 42.66211604095563
4.9 42.66211604095563
4.901 42.66211604095563
4.902 42.66211604095563
4.9030000000000005 42.66211604095563
4.904 42.66211604095563
4.905 42.66211604095563
4.906 42.66211604095563
4.907 42.66211604095563
4.908 42.66211604095563
4.909 42.66211604095563
4.91 42.66211604095563
4.9110000000000005 42.66211604095563
4.912 42.66211604095563
4.913 42.66211604095563
4.914 42.66211604095563
4.915 42.66211604095563
4.916 42.66211604095563
4.917 42.66211604095563
4.918 42.66211604095563
4.9190000000000005 42.66211604095563
4.92 42.66211604095563
4.921 42.66211604095563
4.922 42.66211604095563
4.923 42.66211604095563
4.924 42.66211604095563
4.925 42.66211604095563
4.926 42.66211604095563
4.9270000000000005 42.66211604095563
4.928 42.66211604095563
4.929 42.66211604095563
4.93 42.66211604095563
4.931 42.66211604095563
4.932 42.66211604095563
4.933 42.66211604095563
4.934 42.66211604095563
4.9350000000000005 42.66211604095563
4.936 42.66211604095563
4.937 42.66211604095563
4.938 42.66211604095563
4.939 42.66211604095563
4.94 42.66211604095563
4.941 42.66211604095563
4.942 42.66211604095563
4.9430000000000005 42.66211604095563
4.944 42.66211604095563
4.945 42.66211604095563
4.946 42.66211604095563
4.947 42.66211604095563
4.948 42.66211604095563
4.949 42.66211604095563
4.95 42.66211604095563
4.9510000000000005 42.66211604095563
4.952 42.66211604095563
4.953 42.66211604095563
4.954 42.66211604095563
4.955 42.66211604095563
4.956 42.66211604095563
4.957 42.66211604095563
4.958 42.66211604095563
4.9590000000000005 42.66211604095563
4.96 42.66211604095563
4.961 42.66211604095563
4.962 42.66211604095563
4.963 42.66211604095563
4.964 42.66211604095563
4.965 42.66211604095563
4.966 42.66211604095563
4.9670000000000005 42.66211604095563
4.968 42.66211604095563
4.969 42.66211604095563
4.97 42.66211604095563
4.971 42.66211604095563
4.972 42.66211604095563
4.973 42.66211604095563
4.974 42.66211604095563
4.9750000000000005 42.66211604095563
4.976 42.66211604095563
4.977 42.66211604095563
4.978 42.66211604095563
4.979 42.66211604095563
4.98 42.66211604095563
4.981 42.66211604095563
4.982 42.66211604095563
4.9830000000000005 42.66211604095563
4.984 42.66211604095563
4.985 42.66211604095563
4.986 42.66211604095563
4.987 42.66211604095563
4.988 42.66211604095563
4.989 42.66211604095563
4.99 42.66211604095563
4.9910000000000005 42.66211604095563
4.992 42.66211604095563
4.993 42.66211604095563
4.994 42.66211604095563
4.995 42.66211604095563
4.996 42.66211604095563
4.997 42.66211604095563
4.998 42.66211604095563
4.999 42.66211604095563
5.0 42.66211604095563
5.001 42.66211604095563
5.002 42.66211604095563
5.003 42.66211604095563
5.0040000000000004 42.66211604095563
5.005 42.66211604095563
5.006 42.66211604095563
5.007 42.66211604095563
5.008 42.66211604095563
5.009 42.66211604095563
5.01 42.66211604095563
5.011 42.66211604095563
5.0120000000000005 42.66211604095563
5.013 42.66211604095563
5.014 42.66211604095563
5.015 42.66211604095563
5.016 42.66211604095563
5.017 42.66211604095563
5.018 42.66211604095563
5.019 42.66211604095563
5.0200000000000005 42.66211604095563
5.021 42.66211604095563
5.022 42.66211604095563
5.023 42.66211604095563
5.024 42.66211604095563
5.025 42.66211604095563
5.026 42.66211604095563
5.027 42.66211604095563
5.0280000000000005 42.66211604095563
5.029 42.66211604095563
5.03 42.66211604095563
5.031 42.66211604095563
5.032 42.66211604095563
5.033 42.66211604095563
5.034 42.66211604095563
5.035 42.66211604095563
5.0360000000000005 42.66211604095563
5.037 42.66211604095563
5.038 42.66211604095563
5.039 42.66211604095563
5.04 42.66211604095563
5.041 42.66211604095563
5.042 42.66211604095563
5.043 42.66211604095563
5.0440000000000005 42.66211604095563
5.045 42.66211604095563
5.046 42.66211604095563
5.047 42.66211604095563
5.048 42.66211604095563
5.049 42.66211604095563
5.05 42.66211604095563
5.051 42.66211604095563
5.0520000000000005 42.66211604095563
5.053 42.66211604095563
5.054 42.66211604095563
5.055 42.66211604095563
5.056 42.66211604095563
5.057 42.66211604095563
5.058 42.66211604095563
5.059 42.66211604095563
5.0600000000000005 42.66211604095563
5.061 42.66211604095563
5.062 42.66211604095563
5.063 42.66211604095563
5.064 42.66211604095563
5.065 42.66211604095563
5.066 42.66211604095563
5.067 42.66211604095563
5.0680000000000005 42.66211604095563
5.069 42.66211604095563
5.07 42.66211604095563
5.071 42.66211604095563
5.072 42.66211604095563
5.073 42.66211604095563
5.074 42.66211604095563
5.075 42.66211604095563
5.0760000000000005 42.66211604095563
5.077 42.66211604095563
5.078 42.66211604095563
5.079 42.66211604095563
5.08 42.66211604095563
5.081 42.66211604095563
5.082 42.66211604095563
5.083 42.66211604095563
5.0840000000000005 42.66211604095563
5.085 42.66211604095563
5.086 42.66211604095563
5.087 42.66211604095563
5.088 42.66211604095563
5.089 42.66211604095563
5.09 42.66211604095563
5.091 42.66211604095563
5.0920000000000005 42.66211604095563
5.093 42.66211604095563
5.094 42.66211604095563
5.095 42.66211604095563
5.096 42.66211604095563
5.097 42.66211604095563
5.098 42.66211604095563
5.099 42.66211604095563
5.1000000000000005 42.66211604095563
5.101 42.66211604095563
5.102 42.66211604095563
5.103 42.66211604095563
5.104 42.66211604095563
5.105 42.66211604095563
5.106 42.66211604095563
5.107 42.66211604095563
5.1080000000000005 42.66211604095563
5.109 42.66211604095563
5.11 42.66211604095563
5.111 42.66211604095563
5.112 42.66211604095563
5.113 42.66211604095563
5.114 42.66211604095563
5.115 42.66211604095563
5.1160000000000005 42.66211604095563
5.117 42.66211604095563
5.118 42.66211604095563
5.119 42.66211604095563
5.12 42.66211604095563
5.121 42.66211604095563
5.122 42.66211604095563
5.123 42.66211604095563
5.124 42.66211604095563
5.125 42.66211604095563
5.126 42.66211604095563
5.127 42.66211604095563
5.128 42.66211604095563
5.1290000000000004 42.66211604095563
5.13 42.66211604095563
5.131 42.66211604095563
5.132 42.66211604095563
5.133 42.66211604095563
5.134 42.66211604095563
5.135 42.66211604095563
5.136 42.66211604095563
5.1370000000000005 42.66211604095563
5.138 42.66211604095563
5.139 42.66211604095563
5.14 42.66211604095563
5.141 42.66211604095563
5.142 42.66211604095563
5.143 42.66211604095563
5.144 42.66211604095563
5.1450000000000005 42.66211604095563
5.146 42.66211604095563
5.147 42.66211604095563
5.148 42.66211604095563
5.149 42.66211604095563
5.15 42.66211604095563
5.151 42.66211604095563
5.152 42.66211604095563
5.1530000000000005 42.66211604095563
5.154 42.66211604095563
5.155 42.66211604095563
5.156 42.66211604095563
5.157 42.66211604095563
5.158 42.66211604095563
5.159 42.66211604095563
5.16 42.66211604095563
5.1610000000000005 42.66211604095563
5.162 42.66211604095563
5.163 42.66211604095563
5.164 42.66211604095563
5.165 42.66211604095563
5.166 42.66211604095563
5.167 42.66211604095563
5.168 42.66211604095563
5.1690000000000005 42.66211604095563
5.17 42.66211604095563
5.171 42.66211604095563
5.172 42.66211604095563
5.173 42.66211604095563
5.174 42.66211604095563
5.175 42.66211604095563
5.176 42.66211604095563
5.1770000000000005 42.66211604095563
5.178 42.66211604095563
5.179 42.66211604095563
5.18 42.66211604095563
5.181 42.66211604095563
5.182 42.66211604095563
5.183 42.66211604095563
5.184 42.66211604095563
5.1850000000000005 42.66211604095563
5.186 42.66211604095563
5.187 42.66211604095563
5.188 42.66211604095563
5.189 42.66211604095563
5.19 42.66211604095563
5.191 42.66211604095563
5.192 42.66211604095563
5.1930000000000005 42.66211604095563
5.194 42.66211604095563
5.195 42.66211604095563
5.196 42.66211604095563
5.197 42.66211604095563
5.198 42.66211604095563
5.199 42.66211604095563
5.2 42.66211604095563
5.2010000000000005 42.66211604095563
5.202 42.66211604095563
5.203 42.66211604095563
5.204 42.66211604095563
5.205 42.66211604095563
5.206 42.66211604095563
5.207 42.66211604095563
5.208 42.66211604095563
5.2090000000000005 42.66211604095563
5.21 42.66211604095563
5.211 42.66211604095563
5.212 42.66211604095563
5.213 42.66211604095563
5.214 42.66211604095563
5.215 42.66211604095563
5.216 42.66211604095563
5.2170000000000005 42.66211604095563
5.218 42.66211604095563
5.219 42.66211604095563
5.22 42.66211604095563
5.221 42.66211604095563
5.222 42.66211604095563
5.223 42.66211604095563
5.224 42.66211604095563
5.2250000000000005 42.66211604095563
5.226 42.66211604095563
5.227 42.66211604095563
5.228 42.66211604095563
5.229 42.66211604095563
5.23 42.66211604095563
5.231 42.66211604095563
5.232 42.66211604095563
5.2330000000000005 42.66211604095563
5.234 42.66211604095563
5.235 42.66211604095563
5.236 42.66211604095563
5.237 42.66211604095563
5.238 42.66211604095563
5.239 42.66211604095563
5.24 42.66211604095563
5.2410000000000005 42.66211604095563
5.242 42.66211604095563
5.243 42.66211604095563
5.244 42.66211604095563
5.245 42.66211604095563
5.246 42.66211604095563
5.247 42.66211604095563
5.248 42.66211604095563
5.249 42.66211604095563
5.25 42.66211604095563
5.251 42.66211604095563
5.252 42.66211604095563
5.253 42.66211604095563
5.2540000000000004 42.66211604095563
5.255 42.66211604095563
5.256 42.66211604095563
5.257 42.66211604095563
5.258 42.66211604095563
5.259 42.66211604095563
5.26 42.66211604095563
5.261 42.66211604095563
5.2620000000000005 42.66211604095563
5.263 42.66211604095563
5.264 42.66211604095563
5.265 42.66211604095563
5.266 42.66211604095563
5.267 42.66211604095563
5.268 42.66211604095563
5.269 42.66211604095563
5.2700000000000005 42.66211604095563
5.271 42.66211604095563
5.272 42.66211604095563
5.273 42.66211604095563
5.274 42.66211604095563
5.275 42.66211604095563
5.276 42.66211604095563
5.277 42.66211604095563
5.2780000000000005 42.66211604095563
5.279 42.66211604095563
5.28 42.66211604095563
5.281 42.66211604095563
5.282 42.66211604095563
5.283 42.66211604095563
5.284 42.66211604095563
5.285 42.66211604095563
5.2860000000000005 42.66211604095563
5.287 42.66211604095563
5.288 42.66211604095563
5.289 42.66211604095563
5.29 42.66211604095563
5.291 42.66211604095563
5.292 42.66211604095563
5.293 42.66211604095563
5.2940000000000005 42.66211604095563
5.295 42.66211604095563
5.296 42.66211604095563
5.297 42.66211604095563
5.298 42.66211604095563
5.299 42.66211604095563
5.3 42.66211604095563
5.301 42.66211604095563
5.3020000000000005 42.66211604095563
5.303 42.66211604095563
5.304 42.66211604095563
5.305 42.66211604095563
5.306 42.66211604095563
5.307 42.66211604095563
5.308 42.66211604095563
5.309 42.66211604095563
5.3100000000000005 42.66211604095563
5.311 42.66211604095563
5.312 42.66211604095563
5.313 42.66211604095563
5.314 42.66211604095563
5.315 42.66211604095563
5.316 42.66211604095563
5.317 42.66211604095563
5.3180000000000005 42.66211604095563
5.319 42.66211604095563
5.32 42.66211604095563
5.321 42.66211604095563
5.322 42.66211604095563
5.323 42.66211604095563
5.324 42.66211604095563
5.325 42.66211604095563
5.3260000000000005 42.66211604095563
5.327 42.66211604095563
5.328 42.66211604095563
5.329 42.66211604095563
5.33 42.66211604095563
5.331 42.66211604095563
5.332 42.66211604095563
5.333 42.66211604095563
5.3340000000000005 42.66211604095563
5.335 42.66211604095563
5.336 42.66211604095563
5.337 42.66211604095563
5.338 42.66211604095563
5.339 42.66211604095563
5.34 42.66211604095563
5.341 42.66211604095563
5.3420000000000005 42.66211604095563
5.343 42.66211604095563
5.344 42.66211604095563
5.345 42.66211604095563
5.346 42.66211604095563
5.347 42.66211604095563
5.348 42.66211604095563
5.349 42.66211604095563
5.3500000000000005 42.66211604095563
5.351 42.66211604095563
5.352 42.66211604095563
5.353 42.66211604095563
5.354 42.66211604095563
5.355 42.66211604095563
5.356 42.66211604095563
5.357 42.66211604095563
5.3580000000000005 42.66211604095563
5.359 42.66211604095563
5.36 42.66211604095563
5.361 42.66211604095563
5.362 42.66211604095563
5.363 42.66211604095563
5.364 42.66211604095563
5.365 42.66211604095563
5.3660000000000005 42.66211604095563
5.367 42.66211604095563
5.368 42.66211604095563
5.369 42.66211604095563
5.37 42.66211604095563
5.371 42.66211604095563
5.372 42.66211604095563
5.373 42.66211604095563
5.3740000000000006 42.66211604095563
5.375 42.66211604095563
5.376 42.66211604095563
5.377 42.66211604095563
5.378 42.66211604095563
5.3790000000000004 42.66211604095563
5.38 42.66211604095563
5.381 42.66211604095563
5.382 42.66211604095563
5.383 42.66211604095563
5.384 42.66211604095563
5.385 42.66211604095563
5.386 42.66211604095563
5.3870000000000005 42.66211604095563
5.388 42.66211604095563
5.389 42.66211604095563
5.39 42.66211604095563
5.391 42.66211604095563
5.392 42.66211604095563
5.393 42.66211604095563
5.394 42.66211604095563
5.3950000000000005 42.66211604095563
5.396 42.66211604095563
5.397 42.66211604095563
5.398 42.66211604095563
5.399 42.66211604095563
5.4 42.66211604095563
5.401 42.66211604095563
5.402 42.66211604095563
5.4030000000000005 42.66211604095563
5.404 42.66211604095563
5.405 42.66211604095563
5.406 42.66211604095563
5.407 42.66211604095563
5.408 42.66211604095563
5.409 42.66211604095563
5.41 42.66211604095563
5.4110000000000005 42.66211604095563
5.412 42.66211604095563
5.413 42.66211604095563
5.414 42.66211604095563
5.415 42.66211604095563
5.416 42.66211604095563
5.417 42.66211604095563
5.418 42.66211604095563
5.4190000000000005 42.66211604095563
5.42 42.66211604095563
5.421 42.66211604095563
5.422 42.66211604095563
5.423 42.66211604095563
5.424 42.66211604095563
5.425 42.66211604095563
5.426 42.66211604095563
5.4270000000000005 42.66211604095563
5.428 42.66211604095563
5.429 42.66211604095563
5.43 42.66211604095563
5.431 42.66211604095563
5.432 42.66211604095563
5.433 42.66211604095563
5.434 42.66211604095563
5.4350000000000005 42.66211604095563
5.436 42.66211604095563
5.437 42.66211604095563
5.438 42.66211604095563
5.439 42.66211604095563
5.44 42.66211604095563
5.441 42.66211604095563
5.442 42.66211604095563
5.4430000000000005 42.66211604095563
5.444 42.66211604095563
5.445 42.66211604095563
5.446 42.66211604095563
5.447 42.66211604095563
5.448 42.66211604095563
5.449 42.66211604095563
5.45 42.66211604095563
5.4510000000000005 42.66211604095563
5.452 42.66211604095563
5.453 42.66211604095563
5.454 42.66211604095563
5.455 42.66211604095563
5.456 42.66211604095563
5.457 42.66211604095563
5.458 42.66211604095563
5.4590000000000005 42.66211604095563
5.46 42.66211604095563
5.461 42.66211604095563
5.462 42.66211604095563
5.463 42.66211604095563
5.464 42.66211604095563
5.465 42.66211604095563
5.466 42.66211604095563
5.4670000000000005 42.66211604095563
5.468 42.66211604095563
5.469 42.66211604095563
5.47 42.66211604095563
5.471 42.66211604095563
5.472 42.66211604095563
5.473 42.66211604095563
5.474 42.66211604095563
5.4750000000000005 42.66211604095563
5.476 42.66211604095563
5.477 42.66211604095563
5.478 42.66211604095563
5.479 42.66211604095563
5.48 42.66211604095563
5.481 42.66211604095563
5.482 42.66211604095563
5.4830000000000005 42.66211604095563
5.484 42.66211604095563
5.485 42.66211604095563
5.486 42.66211604095563
5.487 42.66211604095563
5.488 42.66211604095563
5.489 42.66211604095563
5.49 42.66211604095563
5.4910000000000005 42.66211604095563
5.492 42.66211604095563
5.493 42.66211604095563
5.494 42.66211604095563
5.495 42.66211604095563
5.496 42.66211604095563
5.497 42.66211604095563
5.498 42.66211604095563
5.4990000000000006 42.66211604095563
5.5 42.66211604095563
5.501 42.66211604095563
5.502 42.66211604095563
5.503 42.66211604095563
5.5040000000000004 42.66211604095563
5.505 42.66211604095563
5.506 42.66211604095563
5.507 42.66211604095563
5.508 42.66211604095563
5.509 42.66211604095563
5.51 42.66211604095563
5.511 42.66211604095563
5.5120000000000005 42.66211604095563
5.513 42.66211604095563
5.514 42.66211604095563
5.515 42.66211604095563
5.516 42.66211604095563
5.517 42.66211604095563
5.518 42.66211604095563
5.519 42.66211604095563
5.5200000000000005 42.66211604095563
5.521 42.66211604095563
5.522 42.66211604095563
5.523 42.66211604095563
5.524 42.66211604095563
5.525 42.66211604095563
5.526 42.66211604095563
5.527 42.66211604095563
5.5280000000000005 42.66211604095563
5.529 42.66211604095563
5.53 42.66211604095563
5.531 42.66211604095563
5.532 42.66211604095563
5.533 42.66211604095563
5.534 42.66211604095563
5.535 42.66211604095563
5.5360000000000005 42.66211604095563
5.537 42.66211604095563
5.538 42.66211604095563
5.539 42.66211604095563
5.54 42.66211604095563
5.541 42.66211604095563
5.542 42.66211604095563
5.543 42.66211604095563
5.5440000000000005 42.66211604095563
5.545 42.66211604095563
5.546 42.66211604095563
5.547 42.66211604095563
5.548 42.66211604095563
5.549 42.66211604095563
5.55 42.66211604095563
5.551 42.66211604095563
5.5520000000000005 42.66211604095563
5.553 42.66211604095563
5.554 42.66211604095563
5.555 42.66211604095563
5.556 42.66211604095563
5.557 42.66211604095563
5.558 42.66211604095563
5.559 42.66211604095563
5.5600000000000005 42.66211604095563
5.561 42.66211604095563
5.562 42.66211604095563
5.563 42.66211604095563
5.564 42.66211604095563
5.565 42.66211604095563
5.566 42.66211604095563
5.567 42.66211604095563
5.5680000000000005 42.66211604095563
5.569 42.66211604095563
5.57 42.66211604095563
5.571 42.66211604095563
5.572 42.66211604095563
5.573 42.66211604095563
5.574 42.66211604095563
5.575 42.66211604095563
5.5760000000000005 42.66211604095563
5.577 42.66211604095563
5.578 42.66211604095563
5.579 42.66211604095563
5.58 42.66211604095563
5.581 42.66211604095563
5.582 42.66211604095563
5.583 42.66211604095563
5.5840000000000005 42.66211604095563
5.585 42.66211604095563
5.586 42.66211604095563
5.587 42.66211604095563
5.588 42.66211604095563
5.589 42.66211604095563
5.59 42.66211604095563
5.591 42.66211604095563
5.5920000000000005 42.66211604095563
5.593 42.66211604095563
5.594 42.66211604095563
5.595 42.66211604095563
5.596 42.66211604095563
5.597 42.66211604095563
5.598 42.66211604095563
5.599 42.66211604095563
5.6000000000000005 42.66211604095563
5.601 42.66211604095563
5.602 42.66211604095563
5.603 42.66211604095563
5.604 42.66211604095563
5.605 42.66211604095563
5.606 42.66211604095563
5.607 42.66211604095563
5.6080000000000005 42.66211604095563
5.609 42.66211604095563
5.61 42.66211604095563
5.611 42.66211604095563
5.612 42.66211604095563
5.613 42.66211604095563
5.614 42.66211604095563
5.615 42.66211604095563
5.6160000000000005 42.66211604095563
5.617 42.66211604095563
5.618 42.66211604095563
5.619 42.66211604095563
5.62 42.66211604095563
5.621 42.66211604095563
5.622 42.66211604095563
5.623 42.66211604095563
5.6240000000000006 42.66211604095563
5.625 42.66211604095563
5.626 42.66211604095563
5.627 42.66211604095563
5.628 42.66211604095563
5.6290000000000004 42.66211604095563
5.63 42.66211604095563
5.631 42.66211604095563
5.632 42.66211604095563
5.633 42.66211604095563
5.634 42.66211604095563
5.635 42.66211604095563
5.636 42.66211604095563
5.6370000000000005 42.66211604095563
5.638 42.66211604095563
5.639 42.66211604095563
5.64 42.66211604095563
5.641 42.66211604095563
5.642 42.66211604095563
5.643 42.66211604095563
5.644 42.66211604095563
5.6450000000000005 42.66211604095563
5.646 42.66211604095563
5.647 42.66211604095563
5.648 42.66211604095563
5.649 42.66211604095563
5.65 42.66211604095563
5.651 42.66211604095563
5.652 42.66211604095563
5.6530000000000005 42.66211604095563
5.654 42.66211604095563
5.655 42.66211604095563
5.656 42.66211604095563
5.657 42.66211604095563
5.658 42.66211604095563
5.659 42.66211604095563
5.66 42.66211604095563
5.6610000000000005 42.66211604095563
5.662 42.66211604095563
5.663 42.66211604095563
5.664 42.66211604095563
5.665 42.66211604095563
5.666 42.66211604095563
5.667 42.66211604095563
5.668 42.66211604095563
5.6690000000000005 42.66211604095563
5.67 42.66211604095563
5.671 42.66211604095563
5.672 42.66211604095563
5.673 42.66211604095563
5.674 42.66211604095563
5.675 42.66211604095563
5.676 42.66211604095563
5.6770000000000005 42.66211604095563
5.678 42.66211604095563
5.679 42.66211604095563
5.68 42.66211604095563
5.681 42.66211604095563
5.682 42.66211604095563
5.683 42.66211604095563
5.684 42.66211604095563
5.6850000000000005 42.66211604095563
5.686 42.66211604095563
5.687 42.66211604095563
5.688 42.66211604095563
5.689 42.66211604095563
5.69 42.66211604095563
5.691 42.66211604095563
5.692 42.66211604095563
5.6930000000000005 42.66211604095563
5.694 42.66211604095563
5.695 42.66211604095563
5.696 42.66211604095563
5.697 42.66211604095563
5.698 42.66211604095563
5.699 42.66211604095563
5.7 42.66211604095563
5.7010000000000005 42.66211604095563
5.702 42.66211604095563
5.703 42.66211604095563
5.704 42.66211604095563
5.705 42.66211604095563
5.706 42.66211604095563
5.707 42.66211604095563
5.708 42.66211604095563
5.7090000000000005 42.66211604095563
5.71 42.66211604095563
5.711 42.66211604095563
5.712 42.66211604095563
5.713 42.66211604095563
5.714 42.66211604095563
5.715 42.66211604095563
5.716 42.66211604095563
5.7170000000000005 42.66211604095563
5.718 42.66211604095563
5.719 42.66211604095563
5.72 42.66211604095563
5.721 42.66211604095563
5.722 42.66211604095563
5.723 42.66211604095563
5.724 42.66211604095563
5.7250000000000005 42.66211604095563
5.726 42.66211604095563
5.727 42.66211604095563
5.728 42.66211604095563
5.729 42.66211604095563
5.73 42.66211604095563
5.731 42.66211604095563
5.732 42.66211604095563
5.7330000000000005 42.66211604095563
5.734 42.66211604095563
5.735 42.66211604095563
5.736 42.66211604095563
5.737 42.66211604095563
5.738 42.66211604095563
5.739 42.66211604095563
5.74 42.66211604095563
5.7410000000000005 42.66211604095563
5.742 42.66211604095563
5.743 42.66211604095563
5.744 42.66211604095563
5.745 42.66211604095563
5.746 42.66211604095563
5.747 42.66211604095563
5.748 42.66211604095563
5.7490000000000006 42.66211604095563
5.75 42.66211604095563
5.751 42.66211604095563
5.752 42.66211604095563
5.753 42.66211604095563
5.7540000000000004 42.66211604095563
5.755 42.66211604095563
5.756 42.66211604095563
5.757000000000001 42.66211604095563
5.758 42.66211604095563
5.759 42.66211604095563
5.76 42.66211604095563
5.761 42.66211604095563
5.7620000000000005 42.66211604095563
5.763 42.66211604095563
5.764 42.66211604095563
5.765 42.66211604095563
5.766 42.66211604095563
5.767 42.66211604095563
5.768 42.66211604095563
5.769 42.66211604095563
5.7700000000000005 42.66211604095563
5.771 42.66211604095563
5.772 42.66211604095563
5.773 42.66211604095563
5.774 42.66211604095563
5.775 42.66211604095563
5.776 42.66211604095563
5.777 42.66211604095563
5.7780000000000005 42.66211604095563
5.779 42.66211604095563
5.78 42.66211604095563
5.781 42.66211604095563
5.782 42.66211604095563
5.783 42.66211604095563
5.784 42.66211604095563
5.785 42.66211604095563
5.7860000000000005 42.66211604095563
5.787 42.66211604095563
5.788 42.66211604095563
5.789 42.66211604095563
5.79 42.66211604095563
5.791 42.66211604095563
5.792 42.66211604095563
5.793 42.66211604095563
5.7940000000000005 42.66211604095563
5.795 42.66211604095563
5.796 42.66211604095563
5.797 42.66211604095563
5.798 42.66211604095563
5.799 42.66211604095563
5.8 42.66211604095563
5.801 42.66211604095563
5.8020000000000005 42.66211604095563
5.803 42.66211604095563
5.804 42.66211604095563
5.805 42.66211604095563
5.806 42.66211604095563
5.807 42.66211604095563
5.808 42.66211604095563
5.809 42.66211604095563
5.8100000000000005 42.66211604095563
5.811 42.66211604095563
5.812 42.66211604095563
5.813 42.66211604095563
5.814 42.66211604095563
5.815 42.66211604095563
5.816 42.66211604095563
5.817 42.66211604095563
5.8180000000000005 42.66211604095563
5.819 42.66211604095563
5.82 42.66211604095563
5.821 42.66211604095563
5.822 42.66211604095563
5.823 42.66211604095563
5.824 42.66211604095563
5.825 42.66211604095563
5.8260000000000005 42.66211604095563
5.827 42.66211604095563
5.828 42.66211604095563
5.829 42.66211604095563
5.83 42.66211604095563
5.831 42.66211604095563
5.832 42.66211604095563
5.833 42.66211604095563
5.8340000000000005 42.66211604095563
5.835 42.66211604095563
5.836 42.66211604095563
5.837 42.66211604095563
5.838 42.66211604095563
5.839 42.66211604095563
5.84 42.66211604095563
5.841 42.66211604095563
5.8420000000000005 42.66211604095563
5.843 42.66211604095563
5.844 42.66211604095563
5.845 42.66211604095563
5.846 42.66211604095563
5.847 42.66211604095563
5.848 42.66211604095563
5.849 42.66211604095563
5.8500000000000005 42.66211604095563
5.851 42.66211604095563
5.852 42.66211604095563
5.853 42.66211604095563
5.854 42.66211604095563
5.855 42.66211604095563
5.856 42.66211604095563
5.857 42.66211604095563
5.8580000000000005 42.66211604095563
5.859 42.66211604095563
5.86 42.66211604095563
5.861 42.66211604095563
5.862 42.66211604095563
5.863 42.66211604095563
5.864 42.66211604095563
5.865 42.66211604095563
5.8660000000000005 42.66211604095563
5.867 42.66211604095563
5.868 42.66211604095563
5.869 42.66211604095563
5.87 42.66211604095563
5.871 42.66211604095563
5.872 42.66211604095563
5.873 42.66211604095563
5.8740000000000006 42.66211604095563
5.875 42.66211604095563
5.876 42.66211604095563
5.877 42.66211604095563
5.878 42.66211604095563
5.8790000000000004 42.66211604095563
5.88 42.66211604095563
5.881 42.66211604095563
5.882000000000001 42.66211604095563
5.883 42.66211604095563
5.884 42.66211604095563
5.885 42.66211604095563
5.886 42.66211604095563
5.8870000000000005 42.66211604095563
5.888 42.66211604095563
5.889 42.66211604095563
5.89 42.66211604095563
5.891 42.66211604095563
5.892 42.66211604095563
5.893 42.66211604095563
5.894 42.66211604095563
5.8950000000000005 42.66211604095563
5.896 42.66211604095563
5.897 42.66211604095563
5.898 42.66211604095563
5.899 42.66211604095563
5.9 42.66211604095563
5.901 42.66211604095563
5.902 42.66211604095563
5.9030000000000005 42.66211604095563
5.904 42.66211604095563
5.905 42.66211604095563
5.906 42.66211604095563
5.907 42.66211604095563
5.908 42.66211604095563
5.909 42.66211604095563
5.91 42.66211604095563
5.9110000000000005 42.66211604095563
5.912 42.66211604095563
5.913 42.66211604095563
5.914 42.66211604095563
5.915 42.66211604095563
5.916 42.66211604095563
5.917 42.66211604095563
5.918 42.66211604095563
5.9190000000000005 42.66211604095563
5.92 42.66211604095563
5.921 42.66211604095563
5.922 42.66211604095563
5.923 42.66211604095563
5.924 42.66211604095563
5.925 42.66211604095563
5.926 42.66211604095563
5.9270000000000005 42.66211604095563
5.928 42.66211604095563
5.929 42.66211604095563
5.93 42.66211604095563
5.931 42.66211604095563
5.932 42.66211604095563
5.933 42.66211604095563
5.934 42.66211604095563
5.9350000000000005 42.66211604095563
5.936 42.66211604095563
5.937 42.66211604095563
5.938 42.66211604095563
5.939 42.66211604095563
5.94 42.66211604095563
5.941 42.66211604095563
5.942 42.66211604095563
5.9430000000000005 42.66211604095563
5.944 42.66211604095563
5.945 42.66211604095563
5.946 42.66211604095563
5.947 42.66211604095563
5.948 42.66211604095563
5.949 42.66211604095563
5.95 42.66211604095563
5.9510000000000005 42.66211604095563
5.952 42.66211604095563
5.953 42.66211604095563
5.954 42.66211604095563
5.955 42.66211604095563
5.956 42.66211604095563
5.957 42.66211604095563
5.958 42.66211604095563
5.9590000000000005 42.66211604095563
5.96 42.66211604095563
5.961 42.66211604095563
5.962 42.66211604095563
5.963 42.66211604095563
5.964 42.66211604095563
5.965 42.66211604095563
5.966 42.66211604095563
5.9670000000000005 42.66211604095563
5.968 42.66211604095563
5.969 42.66211604095563
5.97 42.66211604095563
5.971 42.66211604095563
5.972 42.66211604095563
5.973 42.66211604095563
5.974 42.66211604095563
5.9750000000000005 42.66211604095563
5.976 42.66211604095563
5.977 42.66211604095563
5.978 42.66211604095563
5.979 42.66211604095563
5.98 42.66211604095563
5.981 42.66211604095563
5.982 42.66211604095563
5.9830000000000005 42.66211604095563
5.984 42.66211604095563
5.985 42.66211604095563
5.986 42.66211604095563
5.987 42.66211604095563
5.988 42.66211604095563
5.989 42.66211604095563
5.99 42.66211604095563
5.9910000000000005 42.66211604095563
5.992 42.66211604095563
5.993 42.66211604095563
5.994 42.66211604095563
5.995 42.66211604095563
5.996 42.66211604095563
5.997 42.66211604095563
5.998 42.66211604095563
5.9990000000000006 42.66211604095563
6.0 42.66211604095563
6.001 42.66211604095563
6.002 42.66211604095563
6.003 42.66211604095563
6.0040000000000004 42.66211604095563
6.005 42.66211604095563
6.006 42.66211604095563
6.007000000000001 42.66211604095563
6.008 42.66211604095563
6.009 42.66211604095563
6.01 42.66211604095563
6.011 42.66211604095563
6.0120000000000005 42.66211604095563
6.013 42.66211604095563
6.014 42.66211604095563
6.015000000000001 42.66211604095563
6.016 42.66211604095563
6.017 42.66211604095563
6.018 42.66211604095563
6.019 42.66211604095563
6.0200000000000005 42.66211604095563
6.021 42.66211604095563
6.022 42.66211604095563
6.023 42.66211604095563
6.024 42.66211604095563
6.025 42.66211604095563
6.026 42.66211604095563
6.027 42.66211604095563
6.0280000000000005 42.66211604095563
6.029 42.66211604095563
6.03 42.66211604095563
6.031 42.66211604095563
6.032 42.66211604095563
6.033 42.66211604095563
6.034 42.66211604095563
6.035 42.66211604095563
6.0360000000000005 42.66211604095563
6.037 42.66211604095563
6.038 42.66211604095563
6.039 42.66211604095563
6.04 42.66211604095563
6.041 42.66211604095563
6.042 42.66211604095563
6.043 42.66211604095563
6.0440000000000005 42.66211604095563
6.045 42.66211604095563
6.046 42.66211604095563
6.047 42.66211604095563
6.048 42.66211604095563
6.049 42.66211604095563
6.05 42.66211604095563
6.051 42.66211604095563
6.0520000000000005 42.66211604095563
6.053 42.66211604095563
6.054 42.66211604095563
6.055 42.66211604095563
6.056 42.66211604095563
6.057 42.66211604095563
6.058 42.66211604095563
6.059 42.66211604095563
6.0600000000000005 42.66211604095563
6.061 42.66211604095563
6.062 42.66211604095563
6.063 42.66211604095563
6.064 42.66211604095563
6.065 42.66211604095563
6.066 42.66211604095563
6.067 42.66211604095563
6.0680000000000005 42.66211604095563
6.069 42.66211604095563
6.07 42.66211604095563
6.071 42.66211604095563
6.072 42.66211604095563
6.073 42.66211604095563
6.074 42.66211604095563
6.075 42.66211604095563
6.0760000000000005 42.66211604095563
6.077 42.66211604095563
6.078 42.66211604095563
6.079 42.66211604095563
6.08 42.66211604095563
6.081 42.66211604095563
6.082 42.66211604095563
6.083 42.66211604095563
6.0840000000000005 42.66211604095563
6.085 42.66211604095563
6.086 42.66211604095563
6.087 42.66211604095563
6.088 42.66211604095563
6.089 42.66211604095563
6.09 42.66211604095563
6.091 42.66211604095563
6.0920000000000005 42.66211604095563
6.093 42.66211604095563
6.094 42.66211604095563
6.095 42.66211604095563
6.096 42.66211604095563
6.097 42.66211604095563
6.098 42.66211604095563
6.099 42.66211604095563
6.1000000000000005 42.66211604095563
6.101 42.66211604095563
6.102 42.66211604095563
6.103 42.66211604095563
6.104 42.66211604095563
6.105 42.66211604095563
6.106 42.66211604095563
6.107 42.66211604095563
6.1080000000000005 42.66211604095563
6.109 42.66211604095563
6.11 42.66211604095563
6.111 42.66211604095563
6.112 42.66211604095563
6.113 42.66211604095563
6.114 42.66211604095563
6.115 42.66211604095563
6.1160000000000005 42.66211604095563
6.117 42.66211604095563
6.118 42.66211604095563
6.119 42.66211604095563
6.12 42.66211604095563
6.121 42.66211604095563
6.122 42.66211604095563
6.123 42.66211604095563
6.1240000000000006 42.66211604095563
6.125 42.66211604095563
6.126 42.66211604095563
6.127 42.66211604095563
6.128 42.66211604095563
6.1290000000000004 42.66211604095563
6.13 42.66211604095563
6.131 42.66211604095563
6.132000000000001 42.66211604095563
6.133 42.66211604095563
6.134 42.66211604095563
6.135 42.66211604095563
6.136 42.66211604095563
6.1370000000000005 42.66211604095563
6.138 42.66211604095563
6.139 42.66211604095563
6.140000000000001 42.66211604095563
6.141 42.66211604095563
6.142 42.66211604095563
6.143 42.66211604095563
6.144 42.66211604095563
6.1450000000000005 42.66211604095563
6.146 42.66211604095563
6.147 42.66211604095563
6.148 42.66211604095563
6.149 42.66211604095563
6.15 42.66211604095563
6.151 42.66211604095563
6.152 42.66211604095563
6.1530000000000005 42.66211604095563
6.154 42.66211604095563
6.155 42.66211604095563
6.156 42.66211604095563
6.157 42.66211604095563
6.158 42.66211604095563
6.159 42.66211604095563
6.16 42.66211604095563
6.1610000000000005 42.66211604095563
6.162 42.66211604095563
6.163 42.66211604095563
6.164 42.66211604095563
6.165 42.66211604095563
6.166 42.66211604095563
6.167 42.66211604095563
6.168 42.66211604095563
6.1690000000000005 42.66211604095563
6.17 42.66211604095563
6.171 42.66211604095563
6.172 42.66211604095563
6.173 42.66211604095563
6.174 42.66211604095563
6.175 42.66211604095563
6.176 42.66211604095563
6.1770000000000005 42.66211604095563
6.178 42.66211604095563
6.179 42.66211604095563
6.18 42.66211604095563
6.181 42.66211604095563
6.182 42.66211604095563
6.183 42.66211604095563
6.184 42.66211604095563
6.1850000000000005 42.66211604095563
6.186 42.66211604095563
6.187 42.66211604095563
6.188 42.66211604095563
6.189 42.66211604095563
6.19 42.66211604095563
6.191 42.66211604095563
6.192 42.66211604095563
6.1930000000000005 42.66211604095563
6.194 42.66211604095563
6.195 42.66211604095563
6.196 42.66211604095563
6.197 42.66211604095563
6.198 42.66211604095563
6.199 42.66211604095563
6.2 42.66211604095563
6.2010000000000005 42.66211604095563
6.202 42.66211604095563
6.203 42.66211604095563
6.204 42.66211604095563
6.205 42.66211604095563
6.206 42.66211604095563
6.207 42.66211604095563
6.208 42.66211604095563
6.2090000000000005 42.66211604095563
6.21 42.66211604095563
6.211 42.66211604095563
6.212 42.66211604095563
6.213 42.66211604095563
6.214 42.66211604095563
6.215 42.66211604095563
6.216 42.66211604095563
6.2170000000000005 42.66211604095563
6.218 42.66211604095563
6.219 42.66211604095563
6.22 42.66211604095563
6.221 42.66211604095563
6.222 42.66211604095563
6.223 42.66211604095563
6.224 42.66211604095563
6.2250000000000005 42.66211604095563
6.226 42.66211604095563
6.227 42.66211604095563
6.228 42.66211604095563
6.229 42.66211604095563
6.23 42.66211604095563
6.231 42.66211604095563
6.232 42.66211604095563
6.2330000000000005 42.66211604095563
6.234 42.66211604095563
6.235 42.66211604095563
6.236 42.66211604095563
6.237 42.66211604095563
6.238 42.66211604095563
6.239 42.66211604095563
6.24 42.66211604095563
6.2410000000000005 42.66211604095563
6.242 42.66211604095563
6.243 42.66211604095563
6.244 42.66211604095563
6.245 42.66211604095563
6.246 42.66211604095563
6.247 42.66211604095563
6.248 42.66211604095563
6.2490000000000006 42.66211604095563
6.25 42.66211604095563
6.251 42.66211604095563
6.252 42.66211604095563
6.253 42.66211604095563
6.2540000000000004 42.66211604095563
6.255 42.66211604095563
6.256 42.66211604095563
6.257000000000001 42.66211604095563
6.258 42.66211604095563
6.259 42.66211604095563
6.26 42.66211604095563
6.261 42.66211604095563
6.2620000000000005 42.66211604095563
6.263 42.66211604095563
6.264 42.66211604095563
6.265000000000001 42.66211604095563
6.266 42.66211604095563
6.267 42.66211604095563
6.268 42.66211604095563
6.269 42.66211604095563
6.2700000000000005 42.66211604095563
6.271 42.66211604095563
6.272 42.66211604095563
6.273 42.66211604095563
6.274 42.66211604095563
6.275 42.66211604095563
6.276 42.66211604095563
6.277 42.66211604095563
6.2780000000000005 42.66211604095563
6.279 42.66211604095563
6.28 42.66211604095563
6.281 42.66211604095563
6.282 42.66211604095563
6.283 42.66211604095563
6.284 42.66211604095563
6.285 42.66211604095563
6.2860000000000005 42.66211604095563
6.287 42.66211604095563
6.288 42.66211604095563
6.289 42.66211604095563
6.29 42.66211604095563
6.291 42.66211604095563
6.292 42.66211604095563
6.293 42.66211604095563
6.2940000000000005 42.66211604095563
6.295 42.66211604095563
6.296 42.66211604095563
6.297 42.66211604095563
6.298 42.66211604095563
6.299 42.66211604095563
6.3 42.66211604095563
6.301 42.66211604095563
6.3020000000000005 42.66211604095563
6.303 42.66211604095563
6.304 42.66211604095563
6.305 42.66211604095563
6.306 42.66211604095563
6.307 42.66211604095563
6.308 42.66211604095563
6.309 42.66211604095563
6.3100000000000005 42.66211604095563
6.311 42.66211604095563
6.312 42.66211604095563
6.313 42.66211604095563
6.314 42.66211604095563
6.315 42.66211604095563
6.316 42.66211604095563
6.317 42.66211604095563
6.3180000000000005 42.66211604095563
6.319 42.66211604095563
6.32 42.66211604095563
6.321 42.66211604095563
6.322 42.66211604095563
6.323 42.66211604095563
6.324 42.66211604095563
6.325 42.66211604095563
6.3260000000000005 42.66211604095563
6.327 42.66211604095563
6.328 42.66211604095563
6.329 42.66211604095563
6.33 42.66211604095563
6.331 42.66211604095563
6.332 42.66211604095563
6.333 42.66211604095563
6.3340000000000005 42.66211604095563
6.335 42.66211604095563
6.336 42.66211604095563
6.337 42.66211604095563
6.338 42.66211604095563
6.339 42.66211604095563
6.34 42.66211604095563
6.341 42.66211604095563
6.3420000000000005 42.66211604095563
6.343 42.66211604095563
6.344 42.66211604095563
6.345 42.66211604095563
6.346 42.66211604095563
6.347 42.66211604095563
6.348 42.66211604095563
6.349 42.66211604095563
6.3500000000000005 42.66211604095563
6.351 42.66211604095563
6.352 42.66211604095563
6.353 42.66211604095563
6.354 42.66211604095563
6.355 42.66211604095563
6.356 42.66211604095563
6.357 42.66211604095563
6.3580000000000005 42.66211604095563
6.359 42.66211604095563
6.36 42.66211604095563
6.361 42.66211604095563
6.362 42.66211604095563
6.363 42.66211604095563
6.364 42.66211604095563
6.365 42.66211604095563
6.3660000000000005 42.66211604095563
6.367 42.66211604095563
6.368 42.66211604095563
6.369 42.66211604095563
6.37 42.66211604095563
6.371 42.66211604095563
6.372 42.66211604095563
6.373 42.66211604095563
6.3740000000000006 42.66211604095563
6.375 42.66211604095563
6.376 42.66211604095563
6.377 42.66211604095563
6.378 42.66211604095563
6.3790000000000004 42.66211604095563
6.38 42.66211604095563
6.381 42.66211604095563
6.382000000000001 42.66211604095563
6.383 42.66211604095563
6.384 42.66211604095563
6.385 42.66211604095563
6.386 42.66211604095563
6.3870000000000005 42.66211604095563
6.388 42.66211604095563
6.389 42.66211604095563
6.390000000000001 42.66211604095563
6.391 42.66211604095563
6.392 42.66211604095563
6.393 42.66211604095563
6.394 42.66211604095563
6.3950000000000005 42.66211604095563
6.396 42.66211604095563
6.397 42.66211604095563
6.398000000000001 42.66211604095563
6.399 42.66211604095563
6.4 42.66211604095563
6.401 42.66211604095563
6.402 42.66211604095563
6.4030000000000005 42.66211604095563
6.404 42.66211604095563
6.405 42.66211604095563
6.406 42.66211604095563
6.407 42.66211604095563
6.408 42.66211604095563
6.409 42.66211604095563
6.41 42.66211604095563
6.4110000000000005 42.66211604095563
6.412 42.66211604095563
6.413 42.66211604095563
6.414 42.66211604095563
6.415 42.66211604095563
6.416 42.66211604095563
6.417 42.66211604095563
6.418 42.66211604095563
6.4190000000000005 42.66211604095563
6.42 42.66211604095563
6.421 42.66211604095563
6.422 42.66211604095563
6.423 42.66211604095563
6.424 42.66211604095563
6.425 42.66211604095563
6.426 42.66211604095563
6.4270000000000005 42.66211604095563
6.428 42.66211604095563
6.429 42.66211604095563
6.43 42.66211604095563
6.431 42.66211604095563
6.432 42.66211604095563
6.433 42.66211604095563
6.434 42.66211604095563
6.4350000000000005 42.66211604095563
6.436 42.66211604095563
6.437 42.66211604095563
6.438 42.66211604095563
6.439 42.66211604095563
6.44 42.66211604095563
6.441 42.66211604095563
6.442 42.66211604095563
6.4430000000000005 42.66211604095563
6.444 42.66211604095563
6.445 42.66211604095563
6.446 42.66211604095563
6.447 42.66211604095563
6.448 42.66211604095563
6.449 42.66211604095563
6.45 42.66211604095563
6.4510000000000005 42.66211604095563
6.452 42.66211604095563
6.453 42.66211604095563
6.454 42.66211604095563
6.455 42.66211604095563
6.456 42.66211604095563
6.457 42.66211604095563
6.458 42.66211604095563
6.4590000000000005 42.66211604095563
6.46 42.66211604095563
6.461 42.66211604095563
6.462 42.66211604095563
6.463 42.66211604095563
6.464 42.66211604095563
6.465 42.66211604095563
6.466 42.66211604095563
6.4670000000000005 42.66211604095563
6.468 42.66211604095563
6.469 42.66211604095563
6.47 42.66211604095563
6.471 42.66211604095563
6.472 42.66211604095563
6.473 42.66211604095563
6.474 42.66211604095563
6.4750000000000005 42.66211604095563
6.476 42.66211604095563
6.477 42.66211604095563
6.478 42.66211604095563
6.479 42.66211604095563
6.48 42.66211604095563
6.481 42.66211604095563
6.482 42.66211604095563
6.4830000000000005 42.66211604095563
6.484 42.66211604095563
6.485 42.66211604095563
6.486 42.66211604095563
6.487 42.66211604095563
6.488 42.66211604095563
6.489 42.66211604095563
6.49 42.66211604095563
6.4910000000000005 42.66211604095563
6.492 42.66211604095563
6.493 42.66211604095563
6.494 42.66211604095563
6.495 42.66211604095563
6.496 42.66211604095563
6.497 42.66211604095563
6.498 42.66211604095563
6.4990000000000006 42.66211604095563
6.5 42.66211604095563
6.501 42.66211604095563
6.502 42.66211604095563
6.503 42.66211604095563
6.5040000000000004 42.66211604095563
6.505 42.66211604095563
6.506 42.66211604095563
6.507000000000001 42.66211604095563
6.508 42.66211604095563
6.509 42.66211604095563
6.51 42.66211604095563
6.511 42.66211604095563
6.5120000000000005 42.66211604095563
6.513 42.66211604095563
6.514 42.66211604095563
6.515000000000001 42.66211604095563
6.516 42.66211604095563
6.517 42.66211604095563
6.518 42.66211604095563
6.519 42.66211604095563
6.5200000000000005 42.66211604095563
6.521 42.66211604095563
6.522 42.66211604095563
6.523000000000001 42.66211604095563
6.524 42.66211604095563
6.525 42.66211604095563
6.526 42.66211604095563
6.527 42.66211604095563
6.5280000000000005 42.66211604095563
6.529 42.66211604095563
6.53 42.66211604095563
6.531 42.66211604095563
6.532 42.66211604095563
6.533 42.66211604095563
6.534 42.66211604095563
6.535 42.66211604095563
6.5360000000000005 42.66211604095563
6.537 42.66211604095563
6.538 42.66211604095563
6.539 42.66211604095563
6.54 42.66211604095563
6.541 42.66211604095563
6.542 42.66211604095563
6.543 42.66211604095563
6.5440000000000005 42.66211604095563
6.545 42.66211604095563
6.546 42.66211604095563
6.547 42.66211604095563
6.548 42.66211604095563
6.549 42.66211604095563
6.55 42.66211604095563
6.551 42.66211604095563
6.5520000000000005 42.66211604095563
6.553 42.66211604095563
6.554 42.66211604095563
6.555 42.66211604095563
6.556 42.66211604095563
6.557 42.66211604095563
6.558 42.66211604095563
6.559 42.66211604095563
6.5600000000000005 42.66211604095563
6.561 42.66211604095563
6.562 42.66211604095563
6.563 42.66211604095563
6.564 42.66211604095563
6.565 42.66211604095563
6.566 42.66211604095563
6.567 42.66211604095563
6.5680000000000005 42.66211604095563
6.569 42.66211604095563
6.57 42.66211604095563
6.571 42.66211604095563
6.572 42.66211604095563
6.573 42.66211604095563
6.574 42.66211604095563
6.575 42.66211604095563
6.5760000000000005 42.66211604095563
6.577 42.66211604095563
6.578 42.66211604095563
6.579 42.66211604095563
6.58 42.66211604095563
6.581 42.66211604095563
6.582 42.66211604095563
6.583 42.66211604095563
6.5840000000000005 42.66211604095563
6.585 42.66211604095563
6.586 42.66211604095563
6.587 42.66211604095563
6.588 42.66211604095563
6.589 42.66211604095563
6.59 42.66211604095563
6.591 42.66211604095563
6.5920000000000005 42.66211604095563
6.593 42.66211604095563
6.594 42.66211604095563
6.595 42.66211604095563
6.596 42.66211604095563
6.597 42.66211604095563
6.598 42.66211604095563
6.599 42.66211604095563
6.6000000000000005 42.66211604095563
6.601 42.66211604095563
6.602 42.66211604095563
6.603 42.66211604095563
6.604 42.66211604095563
6.605 42.66211604095563
6.606 42.66211604095563
6.607 42.66211604095563
6.6080000000000005 42.66211604095563
6.609 42.66211604095563
6.61 42.66211604095563
6.611 42.66211604095563
6.612 42.66211604095563
6.613 42.66211604095563
6.614 42.66211604095563
6.615 42.66211604095563
6.6160000000000005 42.66211604095563
6.617 42.66211604095563
6.618 42.66211604095563
6.619 42.66211604095563
6.62 42.66211604095563
6.621 42.66211604095563
6.622 42.66211604095563
6.623 42.66211604095563
6.6240000000000006 42.66211604095563
6.625 42.66211604095563
6.626 42.66211604095563
6.627 42.66211604095563
6.628 42.66211604095563
6.6290000000000004 42.66211604095563
6.63 42.66211604095563
6.631 42.66211604095563
6.632000000000001 42.66211604095563
6.633 42.66211604095563
6.634 42.66211604095563
6.635 42.66211604095563
6.636 42.66211604095563
6.6370000000000005 42.66211604095563
6.638 42.66211604095563
6.639 42.66211604095563
6.640000000000001 42.66211604095563
6.641 42.66211604095563
6.642 42.66211604095563
6.643 42.66211604095563
6.644 42.66211604095563
6.6450000000000005 42.66211604095563
6.646 42.66211604095563
6.647 42.66211604095563
6.648000000000001 42.66211604095563
6.649 42.66211604095563
6.65 42.66211604095563
6.651 42.66211604095563
6.652 42.66211604095563
6.6530000000000005 42.66211604095563
6.654 42.66211604095563
6.655 42.66211604095563
6.656000000000001 42.66211604095563
6.657 42.66211604095563
6.658 42.66211604095563
6.659 42.66211604095563
6.66 42.66211604095563
6.6610000000000005 42.66211604095563
6.662 42.66211604095563
6.663 42.66211604095563
6.664 42.66211604095563
6.665 42.66211604095563
6.666 42.66211604095563
6.667 42.66211604095563
6.668 42.66211604095563
6.6690000000000005 42.66211604095563
6.67 42.66211604095563
6.671 42.66211604095563
6.672 42.66211604095563
6.673 42.66211604095563
6.674 42.66211604095563
6.675 42.66211604095563
6.676 42.66211604095563
6.6770000000000005 42.66211604095563
6.678 42.66211604095563
6.679 42.66211604095563
6.68 42.66211604095563
6.681 42.66211604095563
6.682 42.66211604095563
6.683 42.66211604095563
6.684 42.66211604095563
6.6850000000000005 42.66211604095563
6.686 42.66211604095563
6.687 42.66211604095563
6.688 42.66211604095563
6.689 42.66211604095563
6.69 42.66211604095563
6.691 42.66211604095563
6.692 42.66211604095563
6.6930000000000005 42.66211604095563
6.694 42.66211604095563
6.695 42.66211604095563
6.696 42.66211604095563
6.697 42.66211604095563
6.698 42.66211604095563
6.699 42.66211604095563
6.7 42.66211604095563
6.7010000000000005 42.66211604095563
6.702 42.66211604095563
6.703 42.66211604095563
6.704 42.66211604095563
6.705 42.66211604095563
6.706 42.66211604095563
6.707 42.66211604095563
6.708 42.66211604095563
6.7090000000000005 42.66211604095563
6.71 42.66211604095563
6.711 42.66211604095563
6.712 42.66211604095563
6.713 42.66211604095563
6.714 42.66211604095563
6.715 42.66211604095563
6.716 42.66211604095563
6.7170000000000005 42.66211604095563
6.718 42.66211604095563
6.719 42.66211604095563
6.72 42.66211604095563
6.721 42.66211604095563
6.722 42.66211604095563
6.723 42.66211604095563
6.724 42.66211604095563
6.7250000000000005 42.66211604095563
6.726 42.66211604095563
6.727 42.66211604095563
6.728 42.66211604095563
6.729 42.66211604095563
6.73 42.66211604095563
6.731 42.66211604095563
6.732 42.66211604095563
6.7330000000000005 42.66211604095563
6.734 42.66211604095563
6.735 42.66211604095563
6.736 42.66211604095563
6.737 42.66211604095563
6.738 42.66211604095563
6.739 42.66211604095563
6.74 42.66211604095563
6.7410000000000005 42.66211604095563
6.742 42.66211604095563
6.743 42.66211604095563
6.744 42.66211604095563
6.745 42.66211604095563
6.746 42.66211604095563
6.747 42.66211604095563
6.748 42.66211604095563
6.7490000000000006 42.66211604095563
6.75 42.66211604095563
6.751 42.66211604095563
6.752 42.66211604095563
6.753 42.66211604095563
6.7540000000000004 42.66211604095563
6.755 42.66211604095563
6.756 42.66211604095563
6.757000000000001 42.66211604095563
6.758 42.66211604095563
6.759 42.66211604095563
6.76 42.66211604095563
6.761 42.66211604095563
6.7620000000000005 42.66211604095563
6.763 42.66211604095563
6.764 42.66211604095563
6.765000000000001 42.66211604095563
6.766 42.66211604095563
6.767 42.66211604095563
6.768 42.66211604095563
6.769 42.66211604095563
6.7700000000000005 42.66211604095563
6.771 42.66211604095563
6.772 42.66211604095563
6.773000000000001 42.66211604095563
6.774 42.66211604095563
6.775 42.66211604095563
6.776 42.66211604095563
6.777 42.66211604095563
6.7780000000000005 42.66211604095563
6.779 42.66211604095563
6.78 42.66211604095563
6.781000000000001 42.66211604095563
6.782 42.66211604095563
6.783 42.66211604095563
6.784 42.66211604095563
6.785 42.66211604095563
6.7860000000000005 42.66211604095563
6.787 42.66211604095563
6.788 42.66211604095563
6.789 42.66211604095563
6.79 42.66211604095563
6.791 42.66211604095563
6.792 42.66211604095563
6.793 42.66211604095563
6.7940000000000005 42.66211604095563
6.795 42.66211604095563
6.796 42.66211604095563
6.797 42.66211604095563
6.798 42.66211604095563
6.799 42.66211604095563
6.8 42.66211604095563
6.801 42.66211604095563
6.8020000000000005 42.66211604095563
6.803 42.66211604095563
6.804 42.66211604095563
6.805 42.66211604095563
6.806 42.66211604095563
6.807 42.66211604095563
6.808 42.66211604095563
6.809 42.66211604095563
6.8100000000000005 42.66211604095563
6.811 42.66211604095563
6.812 42.66211604095563
6.813 42.66211604095563
6.814 42.66211604095563
6.815 42.66211604095563
6.816 42.66211604095563
6.817 42.66211604095563
6.8180000000000005 42.66211604095563
6.819 42.66211604095563
6.82 42.66211604095563
6.821 42.66211604095563
6.822 42.66211604095563
6.823 42.66211604095563
6.824 42.66211604095563
6.825 42.66211604095563
6.8260000000000005 42.66211604095563
6.827 42.66211604095563
6.828 42.66211604095563
6.829 42.66211604095563
6.83 42.66211604095563
6.831 42.66211604095563
6.832 42.66211604095563
6.833 42.66211604095563
6.8340000000000005 42.66211604095563
6.835 42.66211604095563
6.836 42.66211604095563
6.837 42.66211604095563
6.838 42.66211604095563
6.839 42.66211604095563
6.84 42.66211604095563
6.841 42.66211604095563
6.8420000000000005 42.66211604095563
6.843 42.66211604095563
6.844 42.66211604095563
6.845 42.66211604095563
6.846 42.66211604095563
6.847 42.66211604095563
6.848 42.66211604095563
6.849 42.66211604095563
6.8500000000000005 42.66211604095563
6.851 42.66211604095563
6.852 42.66211604095563
6.853 42.66211604095563
6.854 42.66211604095563
6.855 42.66211604095563
6.856 42.66211604095563
6.857 42.66211604095563
6.8580000000000005 42.66211604095563
6.859 42.66211604095563
6.86 42.66211604095563
6.861 42.66211604095563
6.862 42.66211604095563
6.863 42.66211604095563
6.864 42.66211604095563
6.865 42.66211604095563
6.8660000000000005 42.66211604095563
6.867 42.66211604095563
6.868 42.66211604095563
6.869 42.66211604095563
6.87 42.66211604095563
6.871 42.66211604095563
6.872 42.66211604095563
6.873 42.66211604095563
6.8740000000000006 42.66211604095563
6.875 42.66211604095563
6.876 42.66211604095563
6.877 42.66211604095563
6.878 42.66211604095563
6.8790000000000004 42.66211604095563
6.88 42.66211604095563
6.881 42.66211604095563
6.882000000000001 42.66211604095563
6.883 42.66211604095563
6.884 42.66211604095563
6.885 42.66211604095563
6.886 42.66211604095563
6.8870000000000005 42.66211604095563
6.888 42.66211604095563
6.889 42.66211604095563
6.890000000000001 42.66211604095563
6.891 42.66211604095563
6.892 42.66211604095563
6.893 42.66211604095563
6.894 42.66211604095563
6.8950000000000005 42.66211604095563
6.896 42.66211604095563
6.897 42.66211604095563
6.898000000000001 42.66211604095563
6.899 42.66211604095563
6.9 42.66211604095563
6.901 42.66211604095563
6.902 42.66211604095563
6.9030000000000005 42.66211604095563
6.904 42.66211604095563
6.905 42.66211604095563
6.906000000000001 42.66211604095563
6.907 42.66211604095563
6.908 42.66211604095563
6.909 42.66211604095563
6.91 42.66211604095563
6.9110000000000005 42.66211604095563
6.912 42.66211604095563
6.913 42.66211604095563
6.914 42.66211604095563
6.915 42.66211604095563
6.916 42.66211604095563
6.917 42.66211604095563
6.918 42.66211604095563
6.9190000000000005 42.66211604095563
6.92 42.66211604095563
6.921 42.66211604095563
6.922 42.66211604095563
6.923 42.66211604095563
6.924 42.66211604095563
6.925 42.66211604095563
6.926 42.66211604095563
6.9270000000000005 42.66211604095563
6.928 42.66211604095563
6.929 42.66211604095563
6.93 42.66211604095563
6.931 42.66211604095563
6.932 42.66211604095563
6.933 42.66211604095563
6.934 42.66211604095563
6.9350000000000005 42.66211604095563
6.936 42.66211604095563
6.937 42.66211604095563
6.938 42.66211604095563
6.939 42.66211604095563
6.94 42.66211604095563
6.941 42.66211604095563
6.942 42.66211604095563
6.9430000000000005 42.66211604095563
6.944 42.66211604095563
6.945 42.66211604095563
6.946 42.66211604095563
6.947 42.66211604095563
6.948 42.66211604095563
6.949 42.66211604095563
6.95 42.66211604095563
6.9510000000000005 42.66211604095563
6.952 42.66211604095563
6.953 42.66211604095563
6.954 42.66211604095563
6.955 42.66211604095563
6.956 42.66211604095563
6.957 42.66211604095563
6.958 42.66211604095563
6.9590000000000005 42.66211604095563
6.96 42.66211604095563
6.961 42.66211604095563
6.962 42.66211604095563
6.963 42.66211604095563
6.964 42.66211604095563
6.965 42.66211604095563
6.966 42.66211604095563
6.9670000000000005 42.66211604095563
6.968 42.66211604095563
6.969 42.66211604095563
6.97 42.66211604095563
6.971 42.66211604095563
6.972 42.66211604095563
6.973 42.66211604095563
6.974 42.66211604095563
6.9750000000000005 42.66211604095563
6.976 42.66211604095563
6.977 42.66211604095563
6.978 42.66211604095563
6.979 42.66211604095563
6.98 42.66211604095563
6.981 42.66211604095563
6.982 42.66211604095563
6.9830000000000005 42.66211604095563
6.984 42.66211604095563
6.985 42.66211604095563
6.986 42.66211604095563
6.987 42.66211604095563
6.988 42.66211604095563
6.989 42.66211604095563
6.99 42.66211604095563
6.9910000000000005 42.66211604095563
6.992 42.66211604095563
6.993 42.66211604095563
6.994 42.66211604095563
6.995 42.66211604095563
6.996 42.66211604095563
6.997 42.66211604095563
6.998 42.66211604095563
6.9990000000000006 42.66211604095563
7.0 42.66211604095563
7.001 42.66211604095563
7.002 42.66211604095563
7.003 42.66211604095563
7.0040000000000004 42.66211604095563
7.005 42.66211604095563
7.006 42.66211604095563
7.007000000000001 42.66211604095563
7.008 42.66211604095563
7.009 42.66211604095563
7.01 42.66211604095563
7.011 42.66211604095563
7.0120000000000005 42.66211604095563
7.013 42.66211604095563
7.014 42.66211604095563
7.015000000000001 42.66211604095563
7.016 42.66211604095563
7.017 42.66211604095563
7.018 42.66211604095563
7.019 42.66211604095563
7.0200000000000005 42.66211604095563
7.021 42.66211604095563
7.022 42.66211604095563
7.023000000000001 42.66211604095563
7.024 42.66211604095563
7.025 42.66211604095563
7.026 42.66211604095563
7.027 42.66211604095563
7.0280000000000005 42.66211604095563
7.029 42.66211604095563
7.03 42.66211604095563
7.031000000000001 42.66211604095563
7.032 42.66211604095563
7.033 42.66211604095563
7.034 42.66211604095563
7.035 42.66211604095563
7.0360000000000005 42.66211604095563
7.037 42.66211604095563
7.038 42.66211604095563
7.039000000000001 42.66211604095563
7.04 42.66211604095563
7.041 42.66211604095563
7.042 42.66211604095563
7.043 42.66211604095563
7.0440000000000005 42.66211604095563
7.045 42.66211604095563
7.046 42.66211604095563
7.047 42.66211604095563
7.048 42.66211604095563
7.049 42.66211604095563
7.05 42.66211604095563
7.051 42.66211604095563
7.0520000000000005 42.66211604095563
7.053 42.66211604095563
7.054 42.66211604095563
7.055 42.66211604095563
7.056 42.66211604095563
7.057 42.66211604095563
7.058 42.66211604095563
7.059 42.66211604095563
7.0600000000000005 42.66211604095563
7.061 42.66211604095563
7.062 42.66211604095563
7.063 42.66211604095563
7.064 42.66211604095563
7.065 42.66211604095563
7.066 42.66211604095563
7.067 42.66211604095563
7.0680000000000005 42.66211604095563
7.069 42.66211604095563
7.07 42.66211604095563
7.071 42.66211604095563
7.072 42.66211604095563
7.073 42.66211604095563
7.074 42.66211604095563
7.075 42.66211604095563
7.0760000000000005 42.66211604095563
7.077 42.66211604095563
7.078 42.66211604095563
7.079 42.66211604095563
7.08 42.66211604095563
7.081 42.66211604095563
7.082 42.66211604095563
7.083 42.66211604095563
7.0840000000000005 42.66211604095563
7.085 40.93327875562833
7.086 40.93327875562833
7.087 40.93327875562833
7.088 40.93327875562833
7.089 40.93327875562833
7.09 40.93327875562833
7.091 40.93327875562833
7.0920000000000005 40.93327875562833
7.093 40.93327875562833
7.094 40.93327875562833
7.095 40.93327875562833
7.096 40.93327875562833
7.097 40.93327875562833
7.098 40.93327875562833
7.099 40.93327875562833
7.1000000000000005 40.93327875562833
7.101 40.93327875562833
7.102 40.93327875562833
7.103 40.93327875562833
7.104 40.93327875562833
7.105 40.93327875562833
7.106 40.93327875562833
7.107 40.93327875562833
7.1080000000000005 40.93327875562833
7.109 40.93327875562833
7.11 40.93327875562833
7.111 40.93327875562833
7.112 40.93327875562833
7.113 40.93327875562833
7.114 40.93327875562833
7.115 40.93327875562833
7.1160000000000005 40.93327875562833
7.117 40.93327875562833
7.118 40.93327875562833
7.119 40.93327875562833
7.12 40.93327875562833
7.121 40.93327875562833
7.122 40.93327875562833
7.123 40.93327875562833
7.1240000000000006 40.93327875562833
7.125 40.93327875562833
7.126 40.93327875562833
7.127 40.93327875562833
7.128 40.93327875562833
7.1290000000000004 40.93327875562833
7.13 40.93327875562833
7.131 40.93327875562833
7.132000000000001 40.93327875562833
7.133 40.93327875562833
7.134 40.93327875562833
7.135 40.93327875562833
7.136 40.93327875562833
7.1370000000000005 40.93327875562833
7.138 40.93327875562833
7.139 40.93327875562833
7.140000000000001 40.93327875562833
7.141 40.93327875562833
7.142 40.93327875562833
7.143 40.93327875562833
7.144 40.93327875562833
7.1450000000000005 40.93327875562833
7.146 40.93327875562833
7.147 40.93327875562833
7.148000000000001 40.93327875562833
7.149 40.93327875562833
7.15 40.93327875562833
7.151 40.93327875562833
7.152 40.93327875562833
7.1530000000000005 40.93327875562833
7.154 40.93327875562833
7.155 40.93327875562833
7.156000000000001 40.93327875562833
7.157 40.93327875562833
7.158 40.93327875562833
7.159 40.93327875562833
7.16 40.93327875562833
7.1610000000000005 40.93327875562833
7.162 40.93327875562833
7.163 40.93327875562833
7.164000000000001 40.93327875562833
7.165 40.93327875562833
7.166 40.93327875562833
7.167 40.93327875562833
7.168 40.93327875562833
7.1690000000000005 40.93327875562833
7.17 40.93327875562833
7.171 40.93327875562833
7.172 40.93327875562833
7.173 40.93327875562833
7.174 40.93327875562833
7.175 40.93327875562833
7.176 40.93327875562833
7.1770000000000005 40.93327875562833
7.178 40.93327875562833
7.179 40.93327875562833
7.18 40.93327875562833
7.181 40.93327875562833
7.182 40.93327875562833
7.183 40.93327875562833
7.184 40.93327875562833
7.1850000000000005 40.93327875562833
7.186 40.93327875562833
7.187 40.93327875562833
7.188 40.93327875562833
7.189 40.93327875562833
7.19 40.93327875562833
7.191 40.93327875562833
7.192 40.93327875562833
7.1930000000000005 40.93327875562833
7.194 40.93327875562833
7.195 40.93327875562833
7.196 40.93327875562833
7.197 40.93327875562833
7.198 40.93327875562833
7.199 40.93327875562833
7.2 40.93327875562833
7.2010000000000005 40.93327875562833
7.202 40.93327875562833
7.203 40.93327875562833
7.204 40.93327875562833
7.205 40.93327875562833
7.206 40.93327875562833
7.207 40.93327875562833
7.208 40.93327875562833
7.2090000000000005 40.93327875562833
7.21 40.93327875562833
7.211 40.93327875562833
7.212 40.93327875562833
7.213 40.93327875562833
7.214 40.93327875562833
7.215 40.93327875562833
7.216 40.93327875562833
7.2170000000000005 40.93327875562833
7.218 40.93327875562833
7.219 40.93327875562833
7.22 40.93327875562833
7.221 40.93327875562833
7.222 40.93327875562833
7.223 40.93327875562833
7.224 40.93327875562833
7.2250000000000005 40.93327875562833
7.226 40.93327875562833
7.227 40.93327875562833
7.228 40.93327875562833
7.229 40.93327875562833
7.23 40.93327875562833
7.231 40.93327875562833
7.232 40.93327875562833
7.2330000000000005 40.93327875562833
7.234 40.93327875562833
7.235 40.93327875562833
7.236 40.93327875562833
7.237 40.93327875562833
7.238 40.93327875562833
7.239 40.93327875562833
7.24 40.93327875562833
7.2410000000000005 40.93327875562833
7.242 40.93327875562833
7.243 40.93327875562833
7.244 40.93327875562833
7.245 40.93327875562833
7.246 40.93327875562833
7.247 40.93327875562833
7.248 40.93327875562833
7.2490000000000006 40.93327875562833
7.25 40.93327875562833
7.251 40.93327875562833
7.252 40.93327875562833
7.253 40.93327875562833
7.2540000000000004 40.93327875562833
7.255 40.93327875562833
7.256 40.93327875562833
7.257000000000001 40.93327875562833
7.258 40.93327875562833
7.259 40.93327875562833
7.26 40.93327875562833
7.261 40.93327875562833
7.2620000000000005 40.93327875562833
7.263 40.93327875562833
7.264 40.93327875562833
7.265000000000001 40.93327875562833
7.266 40.93327875562833
7.267 40.93327875562833
7.268 40.93327875562833
7.269 40.93327875562833
7.2700000000000005 40.93327875562833
7.271 40.93327875562833
7.272 40.93327875562833
7.273000000000001 40.93327875562833
7.274 40.93327875562833
7.275 40.93327875562833
7.276 40.93327875562833
7.277 40.93327875562833
7.2780000000000005 40.93327875562833
7.279 40.93327875562833
7.28 40.93327875562833
7.281000000000001 40.93327875562833
7.282 40.93327875562833
7.283 40.93327875562833
7.284 40.93327875562833
7.285 40.93327875562833
7.2860000000000005 40.93327875562833
7.287 40.93327875562833
7.288 40.93327875562833
7.289000000000001 40.93327875562833
7.29 40.93327875562833
7.291 40.93327875562833
7.292 40.93327875562833
7.293 40.93327875562833
7.2940000000000005 40.93327875562833
7.295 40.93327875562833
7.296 40.93327875562833
7.297 40.93327875562833
7.298 40.93327875562833
7.299 40.93327875562833
7.3 40.93327875562833
7.301 40.93327875562833
7.3020000000000005 40.93327875562833
7.303 40.93327875562833
7.304 40.93327875562833
7.305 40.93327875562833
7.306 40.93327875562833
7.307 40.93327875562833
7.308 40.93327875562833
7.309 40.93327875562833
7.3100000000000005 40.93327875562833
7.311 40.93327875562833
7.312 40.93327875562833
7.313 40.93327875562833
7.314 40.93327875562833
7.315 40.93327875562833
7.316 40.93327875562833
7.317 40.93327875562833
7.3180000000000005 40.93327875562833
7.319 40.93327875562833
7.32 40.93327875562833
7.321 40.93327875562833
7.322 40.93327875562833
7.323 40.93327875562833
7.324 40.93327875562833
7.325 40.93327875562833
7.3260000000000005 40.93327875562833
7.327 40.93327875562833
7.328 40.93327875562833
7.329 40.93327875562833
7.33 40.93327875562833
7.331 40.93327875562833
7.332 40.93327875562833
7.333 40.93327875562833
7.3340000000000005 40.93327875562833
7.335 40.93327875562833
7.336 40.93327875562833
7.337 40.93327875562833
7.338 40.93327875562833
7.339 40.93327875562833
7.34 40.93327875562833
7.341 40.93327875562833
7.3420000000000005 40.93327875562833
7.343 40.93327875562833
7.344 40.93327875562833
7.345 40.93327875562833
7.346 40.93327875562833
7.347 40.93327875562833
7.348 40.93327875562833
7.349 40.93327875562833
7.3500000000000005 40.93327875562833
7.351 40.93327875562833
7.352 40.93327875562833
7.353 40.93327875562833
7.354 40.93327875562833
7.355 40.93327875562833
7.356 40.93327875562833
7.357 40.93327875562833
7.3580000000000005 40.93327875562833
7.359 40.93327875562833
7.36 40.93327875562833
7.361 40.93327875562833
7.362 40.93327875562833
7.363 40.93327875562833
7.364 40.93327875562833
7.365 40.93327875562833
7.3660000000000005 40.93327875562833
7.367 40.93327875562833
7.368 40.93327875562833
7.369 40.93327875562833
7.37 40.93327875562833
7.371 40.93327875562833
7.372 40.93327875562833
7.373 40.93327875562833
7.3740000000000006 40.93327875562833
7.375 40.93327875562833
7.376 40.93327875562833
7.377 40.93327875562833
7.378 40.93327875562833
7.3790000000000004 40.93327875562833
7.38 40.93327875562833
7.381 40.93327875562833
7.382000000000001 40.93327875562833
7.383 40.93327875562833
7.384 40.93327875562833
7.385 40.93327875562833
7.386 40.93327875562833
7.3870000000000005 40.93327875562833
7.388 40.93327875562833
7.389 40.93327875562833
7.390000000000001 40.93327875562833
7.391 40.93327875562833
7.392 40.93327875562833
7.393 40.93327875562833
7.394 40.93327875562833
7.3950000000000005 40.93327875562833
7.396 40.93327875562833
7.397 40.93327875562833
7.398000000000001 40.93327875562833
7.399 40.93327875562833
7.4 40.93327875562833
7.401 40.93327875562833
7.402 40.93327875562833
7.4030000000000005 40.93327875562833
7.404 40.93327875562833
7.405 40.93327875562833
7.406000000000001 40.93327875562833
7.407 40.93327875562833
7.408 40.93327875562833
7.409 40.93327875562833
7.41 40.93327875562833
7.4110000000000005 40.93327875562833
7.412 40.93327875562833
7.413 40.93327875562833
7.414000000000001 40.93327875562833
7.415 40.93327875562833
7.416 40.93327875562833
7.417 40.93327875562833
7.418 40.93327875562833
7.4190000000000005 40.93327875562833
7.42 40.93327875562833
7.421 40.93327875562833
7.422000000000001 40.93327875562833
7.423 40.93327875562833
7.424 40.93327875562833
7.425 40.93327875562833
7.426 40.93327875562833
7.4270000000000005 40.93327875562833
7.428 40.93327875562833
7.429 40.93327875562833
7.43 40.93327875562833
7.431 40.93327875562833
7.432 40.93327875562833
7.433 40.93327875562833
7.434 40.93327875562833
7.4350000000000005 40.93327875562833
7.436 40.93327875562833
7.437 40.93327875562833
7.438 40.93327875562833
7.439 40.93327875562833
7.44 40.93327875562833
7.441 40.93327875562833
7.442 40.93327875562833
7.4430000000000005 40.93327875562833
7.444 40.93327875562833
7.445 40.93327875562833
7.446 40.93327875562833
7.447 40.93327875562833
7.448 40.93327875562833
7.449 40.93327875562833
7.45 40.93327875562833
7.4510000000000005 40.93327875562833
7.452 40.93327875562833
7.453 40.93327875562833
7.454 40.93327875562833
7.455 40.93327875562833
7.456 40.93327875562833
7.457 40.93327875562833
7.458 40.93327875562833
7.4590000000000005 40.93327875562833
7.46 40.93327875562833
7.461 40.93327875562833
7.462 40.93327875562833
7.463 40.93327875562833
7.464 40.93327875562833
7.465 40.93327875562833
7.466 40.93327875562833
7.4670000000000005 40.93327875562833
7.468 40.93327875562833
7.469 40.93327875562833
7.47 40.93327875562833
7.471 40.93327875562833
7.472 40.93327875562833
7.473 40.93327875562833
7.474 40.93327875562833
7.4750000000000005 40.93327875562833
7.476 40.93327875562833
7.477 40.93327875562833
7.478 40.93327875562833
7.479 40.93327875562833
7.48 40.93327875562833
7.481 40.93327875562833
7.482 40.93327875562833
7.4830000000000005 40.93327875562833
7.484 40.93327875562833
7.485 40.93327875562833
7.486 40.93327875562833
7.487 40.93327875562833
7.488 40.93327875562833
7.489 40.93327875562833
7.49 40.93327875562833
7.4910000000000005 40.93327875562833
7.492 40.93327875562833
7.493 40.93327875562833
7.494 40.93327875562833
7.495 40.93327875562833
7.496 40.93327875562833
7.497 40.93327875562833
7.498 40.93327875562833
7.4990000000000006 40.93327875562833
7.5 40.93327875562833
7.501 40.93327875562833
7.502 40.93327875562833
7.503 40.93327875562833
7.5040000000000004 40.93327875562833
7.505 40.93327875562833
7.506 40.93327875562833
7.507000000000001 40.93327875562833
7.508 40.93327875562833
7.509 40.93327875562833
7.51 40.93327875562833
7.511 40.93327875562833
7.5120000000000005 40.93327875562833
7.513 40.93327875562833
7.514 40.93327875562833
7.515000000000001 40.93327875562833
7.516 40.93327875562833
7.517 40.93327875562833
7.518 40.93327875562833
7.519 40.93327875562833
7.5200000000000005 40.93327875562833
7.521 40.93327875562833
7.522 40.93327875562833
7.523000000000001 40.93327875562833
7.524 40.93327875562833
7.525 40.93327875562833
7.526 40.93327875562833
7.527 40.93327875562833
7.5280000000000005 40.93327875562833
7.529 40.93327875562833
7.53 40.93327875562833
7.531000000000001 40.93327875562833
7.532 40.93327875562833
7.533 40.93327875562833
7.534 40.93327875562833
7.535 40.93327875562833
7.5360000000000005 40.93327875562833
7.537 40.93327875562833
7.538 40.93327875562833
7.539000000000001 40.93327875562833
7.54 40.93327875562833
7.541 40.93327875562833
7.542 40.93327875562833
7.543 40.93327875562833
7.5440000000000005 40.93327875562833
7.545 40.93327875562833
7.546 40.93327875562833
7.547000000000001 40.93327875562833
7.548 40.93327875562833
7.549 40.93327875562833
7.55 40.93327875562833
7.551 40.93327875562833
7.5520000000000005 40.93327875562833
7.553 40.93327875562833
7.554 40.93327875562833
7.555 40.93327875562833
7.556 40.93327875562833
7.557 40.93327875562833
7.558 40.93327875562833
7.559 40.93327875562833
7.5600000000000005 40.93327875562833
7.561 40.93327875562833
7.562 40.93327875562833
7.563 40.93327875562833
7.564 40.93327875562833
7.565 40.93327875562833
7.566 40.93327875562833
7.567 40.93327875562833
7.5680000000000005 40.93327875562833
7.569 40.93327875562833
7.57 40.93327875562833
7.571 40.93327875562833
7.572 40.93327875562833
7.573 40.93327875562833
7.574 40.93327875562833
7.575 40.93327875562833
7.5760000000000005 40.93327875562833
7.577 40.93327875562833
7.578 40.93327875562833
7.579 40.93327875562833
7.58 40.93327875562833
7.581 40.93327875562833
7.582 40.93327875562833
7.583 40.93327875562833
7.5840000000000005 40.93327875562833
7.585 40.93327875562833
7.586 40.93327875562833
7.587 40.93327875562833
7.588 40.93327875562833
7.589 40.93327875562833
7.59 40.93327875562833
7.591 40.93327875562833
7.5920000000000005 40.93327875562833
7.593 40.93327875562833
7.594 40.93327875562833
7.595 40.93327875562833
7.596 40.93327875562833
7.597 40.93327875562833
7.598 40.93327875562833
7.599 40.93327875562833
7.6000000000000005 40.93327875562833
7.601 40.93327875562833
7.602 40.93327875562833
7.603 40.93327875562833
7.604 40.93327875562833
7.605 40.93327875562833
7.606 40.93327875562833
7.607 40.93327875562833
7.6080000000000005 40.93327875562833
7.609 40.93327875562833
7.61 40.93327875562833
7.611 40.93327875562833
7.612 40.93327875562833
7.613 40.93327875562833
7.614 40.93327875562833
7.615 40.93327875562833
7.6160000000000005 40.93327875562833
7.617 40.93327875562833
7.618 40.93327875562833
7.619 40.93327875562833
7.62 40.93327875562833
7.621 40.93327875562833
7.622 40.93327875562833
7.623 40.93327875562833
7.6240000000000006 40.93327875562833
7.625 40.93327875562833
7.626 40.93327875562833
7.627 40.93327875562833
7.628 40.93327875562833
7.6290000000000004 40.93327875562833
7.63 40.93327875562833
7.631 40.93327875562833
7.632000000000001 40.93327875562833
7.633 40.93327875562833
7.634 40.93327875562833
7.635 40.93327875562833
7.636 40.93327875562833
7.6370000000000005 40.93327875562833
7.638 40.93327875562833
7.639 40.93327875562833
7.640000000000001 40.93327875562833
7.641 40.93327875562833
7.642 40.93327875562833
7.643 40.93327875562833
7.644 40.93327875562833
7.6450000000000005 40.93327875562833
7.646 40.93327875562833
7.647 40.93327875562833
7.648000000000001 40.93327875562833
7.649 40.93327875562833
7.65 40.93327875562833
7.651 40.93327875562833
7.652 40.93327875562833
7.6530000000000005 40.93327875562833
7.654 40.93327875562833
7.655 40.93327875562833
7.656000000000001 40.93327875562833
7.657 40.93327875562833
7.658 40.93327875562833
7.659 40.93327875562833
7.66 40.93327875562833
7.6610000000000005 40.93327875562833
7.662 40.93327875562833
7.663 40.93327875562833
7.664000000000001 40.93327875562833
7.665 40.93327875562833
7.666 40.93327875562833
7.667 40.93327875562833
7.668 40.93327875562833
7.6690000000000005 40.93327875562833
7.67 40.93327875562833
7.671 40.93327875562833
7.672000000000001 40.93327875562833
7.673 40.93327875562833
7.674 40.93327875562833
7.675 40.93327875562833
7.676 40.93327875562833
7.6770000000000005 40.93327875562833
7.678 40.93327875562833
7.679 40.93327875562833
7.68 40.93327875562833
7.681 40.93327875562833
7.682 40.93327875562833
7.683 40.93327875562833
7.684 40.93327875562833
7.6850000000000005 40.93327875562833
7.686 40.93327875562833
7.687 40.93327875562833
7.688 40.93327875562833
7.689 40.93327875562833
7.69 40.93327875562833
7.691 40.93327875562833
7.692 40.93327875562833
7.6930000000000005 40.93327875562833
7.694 40.93327875562833
7.695 40.93327875562833
7.696 40.93327875562833
7.697 40.93327875562833
7.698 40.93327875562833
7.699 40.93327875562833
7.7 40.93327875562833
7.7010000000000005 40.93327875562833
7.702 40.93327875562833
7.703 40.93327875562833
7.704 40.93327875562833
7.705 40.93327875562833
7.706 40.93327875562833
7.707 40.93327875562833
7.708 40.93327875562833
7.7090000000000005 40.93327875562833
7.71 40.93327875562833
7.711 40.93327875562833
7.712 40.93327875562833
7.713 40.93327875562833
7.714 40.93327875562833
7.715 40.93327875562833
7.716 40.93327875562833
7.7170000000000005 40.93327875562833
7.718 40.93327875562833
7.719 40.93327875562833
7.72 40.93327875562833
7.721 40.93327875562833
7.722 40.93327875562833
7.723 40.93327875562833
7.724 40.93327875562833
7.7250000000000005 40.93327875562833
7.726 40.93327875562833
7.727 40.93327875562833
7.728 40.93327875562833
7.729 40.93327875562833
7.73 40.93327875562833
7.731 40.93327875562833
7.732 40.93327875562833
7.7330000000000005 40.93327875562833
7.734 40.93327875562833
7.735 40.93327875562833
7.736 40.93327875562833
7.737 40.93327875562833
7.738 40.93327875562833
7.739 40.93327875562833
7.74 40.93327875562833
7.7410000000000005 40.93327875562833
7.742 40.93327875562833
7.743 40.93327875562833
7.744 40.93327875562833
7.745 40.93327875562833
7.746 40.93327875562833
7.747 40.93327875562833
7.748 40.93327875562833
7.7490000000000006 40.93327875562833
7.75 40.93327875562833
7.751 40.93327875562833
7.752 40.93327875562833
7.753 40.93327875562833
7.7540000000000004 40.93327875562833
7.755 40.93327875562833
7.756 40.93327875562833
7.757000000000001 40.93327875562833
7.758 40.93327875562833
7.759 40.93327875562833
7.76 40.93327875562833
7.761 40.93327875562833
7.7620000000000005 40.93327875562833
7.763 40.93327875562833
7.764 40.93327875562833
7.765000000000001 40.93327875562833
7.766 40.93327875562833
7.767 40.93327875562833
7.768 40.93327875562833
7.769 40.93327875562833
7.7700000000000005 40.93327875562833
7.771 40.93327875562833
7.772 40.93327875562833
7.773000000000001 40.93327875562833
7.774 40.93327875562833
7.775 40.93327875562833
7.776 40.93327875562833
7.777 40.93327875562833
7.7780000000000005 40.93327875562833
7.779 40.93327875562833
7.78 40.93327875562833
7.781000000000001 40.93327875562833
7.782 40.93327875562833
7.783 40.93327875562833
7.784 40.93327875562833
7.785 40.93327875562833
7.7860000000000005 40.93327875562833
7.787 40.93327875562833
7.788 40.93327875562833
7.789000000000001 40.93327875562833
7.79 40.93327875562833
7.791 40.93327875562833
7.792 40.93327875562833
7.793 40.93327875562833
7.7940000000000005 40.93327875562833
7.795 40.93327875562833
7.796 40.93327875562833
7.797000000000001 40.93327875562833
7.798 40.93327875562833
7.799 40.93327875562833
7.8 40.93327875562833
7.801 40.93327875562833
7.8020000000000005 40.93327875562833
7.803 40.93327875562833
7.804 40.93327875562833
7.805000000000001 40.93327875562833
7.806 40.93327875562833
7.807 40.93327875562833
7.808 40.93327875562833
7.809 40.93327875562833
7.8100000000000005 40.93327875562833
7.811 40.93327875562833
7.812 40.93327875562833
7.813 40.93327875562833
7.814 40.93327875562833
7.815 40.93327875562833
7.816 40.93327875562833
7.817 40.93327875562833
7.8180000000000005 40.93327875562833
7.819 40.93327875562833
7.82 40.93327875562833
7.821 40.93327875562833
7.822 40.93327875562833
7.823 40.93327875562833
7.824 40.93327875562833
7.825 40.93327875562833
7.8260000000000005 40.93327875562833
7.827 40.93327875562833
7.828 40.93327875562833
7.829 40.93327875562833
7.83 40.93327875562833
7.831 40.93327875562833
7.832 40.93327875562833
7.833 40.93327875562833
7.8340000000000005 40.93327875562833
7.835 40.93327875562833
7.836 40.93327875562833
7.837 40.93327875562833
7.838 40.93327875562833
7.839 40.93327875562833
7.84 40.93327875562833
7.841 40.93327875562833
7.8420000000000005 40.93327875562833
7.843 40.93327875562833
7.844 40.93327875562833
7.845 40.93327875562833
7.846 40.93327875562833
7.847 40.93327875562833
7.848 40.93327875562833
7.849 40.93327875562833
7.8500000000000005 40.93327875562833
7.851 40.93327875562833
7.852 40.93327875562833
7.853 40.93327875562833
7.854 40.93327875562833
7.855 40.93327875562833
7.856 40.93327875562833
7.857 40.93327875562833
7.8580000000000005 40.93327875562833
7.859 40.93327875562833
7.86 40.93327875562833
7.861 40.93327875562833
7.862 40.93327875562833
7.863 40.93327875562833
7.864 40.93327875562833
7.865 40.93327875562833
7.8660000000000005 40.93327875562833
7.867 40.93327875562833
7.868 40.93327875562833
7.869 40.93327875562833
7.87 40.93327875562833
7.871 40.93327875562833
7.872 40.93327875562833
7.873 40.93327875562833
7.8740000000000006 40.93327875562833
7.875 40.93327875562833
7.876 40.93327875562833
7.877 40.93327875562833
7.878 40.93327875562833
7.8790000000000004 40.93327875562833
7.88 40.93327875562833
7.881 40.93327875562833
7.882000000000001 40.93327875562833
7.883 40.93327875562833
7.884 40.93327875562833
7.885 40.93327875562833
7.886 40.93327875562833
7.8870000000000005 40.93327875562833
7.888 40.93327875562833
7.889 40.93327875562833
7.890000000000001 40.93327875562833
7.891 40.93327875562833
7.892 40.93327875562833
7.893 40.93327875562833
7.894 40.93327875562833
7.8950000000000005 40.93327875562833
7.896 40.93327875562833
7.897 40.93327875562833
7.898000000000001 40.93327875562833
7.899 40.93327875562833
7.9 40.93327875562833
7.901 40.93327875562833
7.902 40.93327875562833
7.9030000000000005 40.93327875562833
7.904 40.93327875562833
7.905 40.93327875562833
7.906000000000001 40.93327875562833
7.907 40.93327875562833
7.908 40.93327875562833
7.909 40.93327875562833
7.91 40.93327875562833
7.9110000000000005 40.93327875562833
7.912 40.93327875562833
7.913 40.93327875562833
7.914000000000001 40.93327875562833
7.915 40.93327875562833
7.916 40.93327875562833
7.917 40.93327875562833
7.918 40.93327875562833
7.9190000000000005 40.93327875562833
7.92 40.93327875562833
7.921 40.93327875562833
7.922000000000001 40.93327875562833
7.923 40.93327875562833
7.924 40.93327875562833
7.925 40.93327875562833
7.926 40.93327875562833
7.9270000000000005 40.93327875562833
7.928 40.93327875562833
7.929 40.93327875562833
7.930000000000001 40.93327875562833
7.931 40.93327875562833
7.932 40.93327875562833
7.933 40.93327875562833
7.934 40.93327875562833
7.9350000000000005 40.93327875562833
7.936 40.93327875562833
7.937 40.93327875562833
7.938 40.93327875562833
7.939 40.93327875562833
7.94 40.93327875562833
7.941 40.93327875562833
7.942 40.93327875562833
7.9430000000000005 40.93327875562833
7.944 40.93327875562833
7.945 40.93327875562833
7.946 40.93327875562833
7.947 40.93327875562833
7.948 40.93327875562833
7.949 40.93327875562833
7.95 40.93327875562833
7.9510000000000005 40.93327875562833
7.952 40.93327875562833
7.953 40.93327875562833
7.954 40.93327875562833
7.955 40.93327875562833
7.956 40.93327875562833
7.957 40.93327875562833
7.958 40.93327875562833
7.9590000000000005 40.93327875562833
7.96 40.93327875562833
7.961 40.93327875562833
7.962 40.93327875562833
7.963 40.93327875562833
7.964 40.93327875562833
7.965 40.93327875562833
7.966 40.93327875562833
7.9670000000000005 40.93327875562833
7.968 40.93327875562833
7.969 40.93327875562833
7.97 40.93327875562833
7.971 40.93327875562833
7.972 40.93327875562833
7.973 40.93327875562833
7.974 40.93327875562833
7.9750000000000005 40.93327875562833
7.976 40.93327875562833
7.977 40.93327875562833
7.978 40.93327875562833
7.979 40.93327875562833
7.98 40.93327875562833
7.981 40.93327875562833
7.982 40.93327875562833
7.9830000000000005 40.93327875562833
7.984 40.93327875562833
7.985 40.93327875562833
7.986 40.93327875562833
7.987 40.93327875562833
7.988 40.93327875562833
7.989 40.93327875562833
7.99 40.93327875562833
7.9910000000000005 40.93327875562833
7.992 40.93327875562833
7.993 40.93327875562833
7.994 40.93327875562833
7.995 40.93327875562833
7.996 40.93327875562833
7.997 40.93327875562833
7.998 40.93327875562833
7.9990000000000006 40.93327875562833
8.0 40.93327875562833
8.001 40.93327875562833
8.002 40.93327875562833
8.003 40.93327875562833
8.004 40.93327875562833
8.005 40.93327875562833
8.006 40.93327875562833
8.007 40.93327875562833
8.008000000000001 40.93327875562833
8.009 40.93327875562833
8.01 40.93327875562833
8.011000000000001 40.93327875562833
8.012 40.93327875562833
8.013 40.93327875562833
8.014 40.93327875562833
8.015 40.93327875562833
8.016 40.93327875562833
8.017 40.93327875562833
8.018 40.93327875562833
8.019 40.93327875562833
8.02 40.93327875562833
8.021 40.93327875562833
8.022 40.93327875562833
8.023 40.93327875562833
8.024000000000001 40.93327875562833
8.025 40.93327875562833
8.026 40.93327875562833
8.027000000000001 40.93327875562833
8.028 40.93327875562833
8.029 40.93327875562833
8.03 40.93327875562833
8.031 40.93327875562833
8.032 40.93327875562833
8.033 40.93327875562833
8.034 40.93327875562833
8.035 40.93327875562833
8.036 40.93327875562833
8.037 40.93327875562833
8.038 40.93327875562833
8.039 40.93327875562833
8.040000000000001 40.93327875562833
8.041 40.93327875562833
8.042 40.93327875562833
8.043000000000001 40.93327875562833
8.044 40.93327875562833
8.045 40.93327875562833
8.046 40.93327875562833
8.047 40.93327875562833
8.048 40.93327875562833
8.049 40.93327875562833
8.05 40.93327875562833
8.051 40.93327875562833
8.052 40.93327875562833
8.053 40.93327875562833
8.054 40.93327875562833
8.055 40.93327875562833
8.056000000000001 40.93327875562833
8.057 40.93327875562833
8.058 40.93327875562833
8.059000000000001 40.93327875562833
8.06 40.93327875562833
8.061 40.93327875562833
8.062 40.93327875562833
8.063 40.93327875562833
8.064 40.93327875562833
8.065 40.93327875562833
8.066 40.93327875562833
8.067 40.93327875562833
8.068 40.93327875562833
8.069 40.93327875562833
8.07 40.93327875562833
8.071 40.93327875562833
8.072000000000001 40.93327875562833
8.073 40.93327875562833
8.074 40.93327875562833
8.075 40.93327875562833
8.076 40.93327875562833
8.077 40.93327875562833
8.078 40.93327875562833
8.079 40.93327875562833
8.08 40.93327875562833
8.081 40.93327875562833
8.082 40.93327875562833
8.083 40.93327875562833
8.084 40.93327875562833
8.085 40.93327875562833
8.086 40.93327875562833
8.087 40.93327875562833
8.088000000000001 40.93327875562833
8.089 40.93327875562833
8.09 40.93327875562833
8.091 40.93327875562833
8.092 40.93327875562833
8.093 40.93327875562833
8.094 40.93327875562833
8.095 40.93327875562833
8.096 40.93327875562833
8.097 40.93327875562833
8.098 40.93327875562833
8.099 40.93327875562833
8.1 40.93327875562833
8.101 40.93327875562833
8.102 40.93327875562833
8.103 40.93327875562833
8.104000000000001 40.93327875562833
8.105 40.93327875562833
8.106 40.93327875562833
8.107 40.93327875562833
8.108 40.93327875562833
8.109 40.93327875562833
8.11 40.93327875562833
8.111 40.93327875562833
8.112 40.93327875562833
8.113 40.93327875562833
8.114 40.93327875562833
8.115 40.93327875562833
8.116 40.93327875562833
8.117 40.93327875562833
8.118 40.93327875562833
8.119 40.93327875562833
8.120000000000001 40.93327875562833
8.121 40.93327875562833
8.122 40.93327875562833
8.123 40.93327875562833
8.124 40.93327875562833
8.125 40.93327875562833
8.126 40.93327875562833
8.127 40.93327875562833
8.128 40.93327875562833
8.129 40.93327875562833
8.13 40.93327875562833
8.131 40.93327875562833
8.132 40.93327875562833
8.133000000000001 40.93327875562833
8.134 40.93327875562833
8.135 40.93327875562833
8.136000000000001 40.93327875562833
8.137 40.93327875562833
8.138 40.93327875562833
8.139 40.93327875562833
8.14 40.93327875562833
8.141 40.93327875562833
8.142 40.93327875562833
8.143 40.93327875562833
8.144 40.93327875562833
8.145 40.93327875562833
8.146 40.93327875562833
8.147 40.93327875562833
8.148 40.93327875562833
8.149000000000001 40.93327875562833
8.15 40.93327875562833
8.151 40.93327875562833
8.152000000000001 40.93327875562833
8.153 40.93327875562833
8.154 40.93327875562833
8.155 40.93327875562833
8.156 40.93327875562833
8.157 40.93327875562833
8.158 40.93327875562833
8.159 40.93327875562833
8.16 40.93327875562833
8.161 40.93327875562833
8.162 40.93327875562833
8.163 40.93327875562833
8.164 40.93327875562833
8.165000000000001 40.93327875562833
8.166 40.93327875562833
8.167 40.93327875562833
8.168000000000001 40.93327875562833
8.169 40.93327875562833
8.17 40.93327875562833
8.171 40.93327875562833
8.172 40.93327875562833
8.173 40.93327875562833
8.174 40.93327875562833
8.175 40.93327875562833
8.176 40.93327875562833
8.177 40.93327875562833
8.178 40.93327875562833
8.179 40.93327875562833
8.18 40.93327875562833
8.181000000000001 40.93327875562833
8.182 40.93327875562833
8.183 40.93327875562833
8.184000000000001 40.93327875562833
8.185 40.93327875562833
8.186 40.93327875562833
8.187 40.93327875562833
8.188 40.93327875562833
8.189 40.93327875562833
8.19 40.93327875562833
8.191 40.93327875562833
8.192 40.93327875562833
8.193 40.93327875562833
8.194 40.93327875562833
8.195 40.93327875562833
8.196 40.93327875562833
8.197000000000001 40.93327875562833
8.198 40.93327875562833
8.199 40.93327875562833
8.2 40.93327875562833
8.201 40.93327875562833
8.202 40.93327875562833
8.203 40.93327875562833
8.204 40.93327875562833
8.205 40.93327875562833
8.206 40.93327875562833
8.207 40.93327875562833
8.208 40.93327875562833
8.209 40.93327875562833
8.21 40.93327875562833
8.211 40.93327875562833
8.212 40.93327875562833
8.213000000000001 40.93327875562833
8.214 40.93327875562833
8.215 40.93327875562833
8.216 40.93327875562833
8.217 40.93327875562833
8.218 40.93327875562833
8.219 40.93327875562833
8.22 40.93327875562833
8.221 40.93327875562833
8.222 40.93327875562833
8.223 40.93327875562833
8.224 40.93327875562833
8.225 40.93327875562833
8.226 40.93327875562833
8.227 40.93327875562833
8.228 40.93327875562833
8.229000000000001 40.93327875562833
8.23 40.93327875562833
8.231 40.93327875562833
8.232 40.93327875562833
8.233 40.93327875562833
8.234 40.93327875562833
8.235 40.93327875562833
8.236 40.93327875562833
8.237 40.93327875562833
8.238 40.93327875562833
8.239 40.93327875562833
8.24 40.93327875562833
8.241 40.93327875562833
8.242 40.93327875562833
8.243 40.93327875562833
8.244 40.93327875562833
8.245000000000001 40.93327875562833
8.246 40.93327875562833
8.247 40.93327875562833
8.248 40.93327875562833
8.249 40.93327875562833
8.25 40.93327875562833
8.251 40.93327875562833
8.252 40.93327875562833
8.253 40.93327875562833
8.254 40.93327875562833
8.255 40.93327875562833
8.256 40.93327875562833
8.257 40.93327875562833
8.258000000000001 40.93327875562833
8.259 40.93327875562833
8.26 40.93327875562833
8.261000000000001 40.93327875562833
8.262 40.93327875562833
8.263 40.93327875562833
8.264 40.93327875562833
8.265 40.93327875562833
8.266 40.93327875562833
8.267 40.93327875562833
8.268 40.93327875562833
8.269 40.93327875562833
8.27 40.93327875562833
8.271 40.93327875562833
8.272 40.93327875562833
8.273 40.93327875562833
8.274000000000001 40.93327875562833
8.275 40.93327875562833
8.276 40.93327875562833
8.277000000000001 40.93327875562833
8.278 40.93327875562833
8.279 40.93327875562833
8.28 40.93327875562833
8.281 40.93327875562833
8.282 40.93327875562833
8.283 40.93327875562833
8.284 40.93327875562833
8.285 40.93327875562833
8.286 40.93327875562833
8.287 40.93327875562833
8.288 40.93327875562833
8.289 40.93327875562833
8.290000000000001 40.93327875562833
8.291 40.93327875562833
8.292 40.93327875562833
8.293000000000001 40.93327875562833
8.294 40.93327875562833
8.295 40.93327875562833
8.296 40.93327875562833
8.297 40.93327875562833
8.298 40.93327875562833
8.299 40.93327875562833
8.3 40.93327875562833
8.301 40.93327875562833
8.302 40.93327875562833
8.303 40.93327875562833
8.304 40.93327875562833
8.305 40.93327875562833
8.306000000000001 40.93327875562833
8.307 40.93327875562833
8.308 40.93327875562833
8.309000000000001 40.93327875562833
8.31 40.93327875562833
8.311 40.93327875562833
8.312 40.93327875562833
8.313 40.93327875562833
8.314 40.93327875562833
8.315 40.93327875562833
8.316 40.93327875562833
8.317 40.93327875562833
8.318 40.93327875562833
8.319 40.93327875562833
8.32 40.93327875562833
8.321 40.93327875562833
8.322000000000001 40.93327875562833
8.323 40.93327875562833
8.324 40.93327875562833
8.325 40.93327875562833
8.326 40.93327875562833
8.327 40.93327875562833
8.328 40.93327875562833
8.329 40.93327875562833
8.33 40.93327875562833
8.331 40.93327875562833
8.332 40.93327875562833
8.333 40.93327875562833
8.334 40.93327875562833
8.335 40.93327875562833
8.336 40.93327875562833
8.337 40.93327875562833
8.338000000000001 40.93327875562833
8.339 40.93327875562833
8.34 40.93327875562833
8.341 40.93327875562833
8.342 40.93327875562833
8.343 40.93327875562833
8.344 40.93327875562833
8.345 40.93327875562833
8.346 40.93327875562833
8.347 40.93327875562833
8.348 40.93327875562833
8.349 40.93327875562833
8.35 40.93327875562833
8.351 40.93327875562833
8.352 40.93327875562833
8.353 40.93327875562833
8.354000000000001 40.93327875562833
8.355 40.93327875562833
8.356 40.93327875562833
8.357 40.93327875562833
8.358 40.93327875562833
8.359 40.93327875562833
8.36 40.93327875562833
8.361 40.93327875562833
8.362 40.93327875562833
8.363 40.93327875562833
8.364 40.93327875562833
8.365 40.93327875562833
8.366 40.93327875562833
8.367 40.93327875562833
8.368 40.93327875562833
8.369 40.93327875562833
8.370000000000001 40.93327875562833
8.371 40.93327875562833
8.372 40.93327875562833
8.373 40.93327875562833
8.374 40.93327875562833
8.375 40.93327875562833
8.376 40.93327875562833
8.377 40.93327875562833
8.378 40.93327875562833
8.379 40.93327875562833
8.38 40.93327875562833
8.381 40.93327875562833
8.382 40.93327875562833
8.383000000000001 40.93327875562833
8.384 40.93327875562833
8.385 40.93327875562833
8.386000000000001 40.93327875562833
8.387 40.93327875562833
8.388 40.93327875562833
8.389 40.93327875562833
8.39 40.93327875562833
8.391 40.93327875562833
8.392 40.93327875562833
8.393 40.93327875562833
8.394 40.93327875562833
8.395 40.93327875562833
8.396 40.93327875562833
8.397 40.93327875562833
8.398 40.93327875562833
8.399000000000001 40.93327875562833
8.4 40.93327875562833
8.401 40.93327875562833
8.402000000000001 40.93327875562833
8.403 40.93327875562833
8.404 40.93327875562833
8.405 40.93327875562833
8.406 40.93327875562833
8.407 40.93327875562833
8.408 40.93327875562833
8.409 40.93327875562833
8.41 40.93327875562833
8.411 40.93327875562833
8.412 40.93327875562833
8.413 40.93327875562833
8.414 40.93327875562833
8.415000000000001 40.93327875562833
8.416 40.93327875562833
8.417 40.93327875562833
8.418000000000001 40.93327875562833
8.419 40.93327875562833
8.42 40.93327875562833
8.421 40.93327875562833
8.422 40.93327875562833
8.423 40.93327875562833
8.424 40.93327875562833
8.425 40.93327875562833
8.426 40.93327875562833
8.427 40.93327875562833
8.428 40.93327875562833
8.429 40.93327875562833
8.43 40.93327875562833
8.431000000000001 40.93327875562833
8.432 40.93327875562833
8.433 40.93327875562833
8.434000000000001 40.93327875562833
8.435 40.93327875562833
8.436 40.93327875562833
8.437 40.93327875562833
8.438 40.93327875562833
8.439 40.93327875562833
8.44 40.93327875562833
8.441 40.93327875562833
8.442 40.93327875562833
8.443 40.93327875562833
8.444 40.93327875562833
8.445 40.93327875562833
8.446 40.93327875562833
8.447000000000001 40.93327875562833
8.448 40.93327875562833
8.449 40.93327875562833
8.45 40.93327875562833
8.451 40.93327875562833
8.452 40.93327875562833
8.453 40.93327875562833
8.454 40.93327875562833
8.455 40.93327875562833
8.456 40.93327875562833
8.457 40.93327875562833
8.458 40.93327875562833
8.459 40.93327875562833
8.46 40.93327875562833
8.461 40.93327875562833
8.462 40.93327875562833
8.463000000000001 40.93327875562833
8.464 40.93327875562833
8.465 40.93327875562833
8.466 40.93327875562833
8.467 40.93327875562833
8.468 40.93327875562833
8.469 40.93327875562833
8.47 40.93327875562833
8.471 40.93327875562833
8.472 40.93327875562833
8.473 40.93327875562833
8.474 40.93327875562833
8.475 40.93327875562833
8.476 40.93327875562833
8.477 40.93327875562833
8.478 40.93327875562833
8.479000000000001 40.93327875562833
8.48 40.93327875562833
8.481 40.93327875562833
8.482 40.93327875562833
8.483 40.93327875562833
8.484 40.93327875562833
8.485 40.93327875562833
8.486 40.93327875562833
8.487 40.93327875562833
8.488 40.93327875562833
8.489 40.93327875562833
8.49 40.93327875562833
8.491 40.93327875562833
8.492 40.93327875562833
8.493 40.93327875562833
8.494 40.93327875562833
8.495000000000001 40.93327875562833
8.496 40.93327875562833
8.497 40.93327875562833
8.498 40.93327875562833
8.499 40.93327875562833
8.5 40.93327875562833
8.501 40.93327875562833
8.502 40.93327875562833
8.503 40.93327875562833
8.504 40.93327875562833
8.505 40.93327875562833
8.506 40.93327875562833
8.507 40.93327875562833
8.508000000000001 40.93327875562833
8.509 40.93327875562833
8.51 40.93327875562833
8.511000000000001 40.93327875562833
8.512 40.93327875562833
8.513 40.93327875562833
8.514 40.93327875562833
8.515 40.93327875562833
8.516 40.93327875562833
8.517 40.93327875562833
8.518 40.93327875562833
8.519 40.93327875562833
8.52 40.93327875562833
8.521 40.93327875562833
8.522 40.93327875562833
8.523 40.93327875562833
8.524000000000001 40.93327875562833
8.525 40.93327875562833
8.526 40.93327875562833
8.527000000000001 40.93327875562833
8.528 40.93327875562833
8.529 40.93327875562833
8.53 40.93327875562833
8.531 40.93327875562833
8.532 40.93327875562833
8.533 40.93327875562833
8.534 40.93327875562833
8.535 40.93327875562833
8.536 40.93327875562833
8.537 40.93327875562833
8.538 40.93327875562833
8.539 40.93327875562833
8.540000000000001 40.93327875562833
8.541 40.93327875562833
8.542 40.93327875562833
8.543000000000001 40.93327875562833
8.544 40.93327875562833
8.545 40.93327875562833
8.546 40.93327875562833
8.547 40.93327875562833
8.548 40.93327875562833
8.549 40.93327875562833
8.55 40.93327875562833
8.551 40.93327875562833
8.552 40.93327875562833
8.553 40.93327875562833
8.554 40.93327875562833
8.555 40.93327875562833
8.556000000000001 40.93327875562833
8.557 40.93327875562833
8.558 40.93327875562833
8.559000000000001 40.93327875562833
8.56 40.93327875562833
8.561 40.93327875562833
8.562 40.93327875562833
8.563 40.93327875562833
8.564 40.93327875562833
8.565 40.93327875562833
8.566 40.93327875562833
8.567 40.93327875562833
8.568 40.93327875562833
8.569 40.93327875562833
8.57 40.93327875562833
8.571 40.93327875562833
8.572000000000001 40.93327875562833
8.573 40.93327875562833
8.574 40.93327875562833
8.575000000000001 40.93327875562833
8.576 40.93327875562833
8.577 40.93327875562833
8.578 40.93327875562833
8.579 40.93327875562833
8.58 40.93327875562833
8.581 40.93327875562833
8.582 40.93327875562833
8.583 40.93327875562833
8.584 40.93327875562833
8.585 40.93327875562833
8.586 40.93327875562833
8.587 40.93327875562833
8.588000000000001 40.93327875562833
8.589 40.93327875562833
8.59 40.93327875562833
8.591 40.93327875562833
8.592 40.93327875562833
8.593 40.93327875562833
8.594 40.93327875562833
8.595 40.93327875562833
8.596 40.93327875562833
8.597 40.93327875562833
8.598 40.93327875562833
8.599 40.93327875562833
8.6 40.93327875562833
8.601 40.93327875562833
8.602 40.93327875562833
8.603 40.93327875562833
8.604000000000001 40.93327875562833
8.605 40.93327875562833
8.606 40.93327875562833
8.607 40.93327875562833
8.608 40.93327875562833
8.609 40.93327875562833
8.61 40.93327875562833
8.611 40.93327875562833
8.612 40.93327875562833
8.613 40.93327875562833
8.614 40.93327875562833
8.615 40.93327875562833
8.616 40.93327875562833
8.617 40.93327875562833
8.618 40.93327875562833
8.619 40.93327875562833
8.620000000000001 40.93327875562833
8.621 40.93327875562833
8.622 40.93327875562833
8.623 40.93327875562833
8.624 40.93327875562833
8.625 40.93327875562833
8.626 40.93327875562833
8.627 40.93327875562833
8.628 40.93327875562833
8.629 40.93327875562833
8.63 40.93327875562833
8.631 40.93327875562833
8.632 40.93327875562833
8.633000000000001 40.93327875562833
8.634 40.93327875562833
8.635 40.93327875562833
8.636000000000001 40.93327875562833
8.637 40.93327875562833
8.638 40.93327875562833
8.639 40.93327875562833
8.64 40.93327875562833
8.641 40.93327875562833
8.642 40.93327875562833
8.643 40.93327875562833
8.644 40.93327875562833
8.645 40.93327875562833
8.646 40.93327875562833
8.647 40.93327875562833
8.648 40.93327875562833
8.649000000000001 40.93327875562833
8.65 40.93327875562833
8.651 40.93327875562833
8.652000000000001 40.93327875562833
8.653 40.93327875562833
8.654 40.93327875562833
8.655 40.93327875562833
8.656 40.93327875562833
8.657 40.93327875562833
8.658 40.93327875562833
8.659 40.93327875562833
8.66 40.93327875562833
8.661 40.93327875562833
8.662 40.93327875562833
8.663 40.93327875562833
8.664 40.93327875562833
8.665000000000001 40.93327875562833
8.666 40.93327875562833
8.667 40.93327875562833
8.668000000000001 40.93327875562833
8.669 40.93327875562833
8.67 40.93327875562833
8.671 40.93327875562833
8.672 40.93327875562833
8.673 40.93327875562833
8.674 40.93327875562833
8.675 40.93327875562833
8.676 40.93327875562833
8.677 40.93327875562833
8.678 40.93327875562833
8.679 40.93327875562833
8.68 40.93327875562833
8.681000000000001 40.93327875562833
8.682 40.93327875562833
8.683 40.93327875562833
8.684000000000001 40.93327875562833
8.685 40.93327875562833
8.686 40.93327875562833
8.687 40.93327875562833
8.688 40.93327875562833
8.689 40.93327875562833
8.69 40.93327875562833
8.691 40.93327875562833
8.692 40.93327875562833
8.693 40.93327875562833
8.694 40.93327875562833
8.695 40.93327875562833
8.696 40.93327875562833
8.697000000000001 40.93327875562833
8.698 40.93327875562833
8.699 40.93327875562833
8.700000000000001 40.93327875562833
8.701 40.93327875562833
8.702 40.93327875562833
8.703 40.93327875562833
8.704 40.93327875562833
8.705 40.93327875562833
8.706 40.93327875562833
8.707 40.93327875562833
8.708 40.93327875562833
8.709 40.93327875562833
8.71 40.93327875562833
8.711 40.93327875562833
8.712 40.93327875562833
8.713000000000001 40.93327875562833
8.714 40.93327875562833
8.715 40.93327875562833
8.716 40.93327875562833
8.717 40.93327875562833
8.718 40.93327875562833
8.719 40.93327875562833
8.72 40.93327875562833
8.721 40.93327875562833
8.722 40.93327875562833
8.723 40.93327875562833
8.724 40.93327875562833
8.725 40.93327875562833
8.726 40.93327875562833
8.727 40.93327875562833
8.728 40.93327875562833
8.729000000000001 40.93327875562833
8.73 40.93327875562833
8.731 40.93327875562833
8.732 40.93327875562833
8.733 40.93327875562833
8.734 40.93327875562833
8.735 40.93327875562833
8.736 40.93327875562833
8.737 40.93327875562833
8.738 40.93327875562833
8.739 40.93327875562833
8.74 40.93327875562833
8.741 40.93327875562833
8.742 40.93327875562833
8.743 40.93327875562833
8.744 40.93327875562833
8.745000000000001 40.93327875562833
8.746 40.93327875562833
8.747 40.93327875562833
8.748 40.93327875562833
8.749 40.93327875562833
8.75 40.93327875562833
8.751 40.93327875562833
8.752 40.93327875562833
8.753 40.93327875562833
8.754 40.93327875562833
8.755 40.93327875562833
8.756 40.93327875562833
8.757 40.93327875562833
8.758000000000001 40.93327875562833
8.759 40.93327875562833
8.76 40.93327875562833
8.761000000000001 40.93327875562833
8.762 40.93327875562833
8.763 40.93327875562833
8.764 40.93327875562833
8.765 40.93327875562833
8.766 40.93327875562833
8.767 40.93327875562833
8.768 40.93327875562833
8.769 40.93327875562833
8.77 40.93327875562833
8.771 40.93327875562833
8.772 40.93327875562833
8.773 40.93327875562833
8.774000000000001 40.93327875562833
8.775 40.93327875562833
8.776 40.93327875562833
8.777000000000001 40.93327875562833
8.778 40.93327875562833
8.779 40.93327875562833
8.78 40.93327875562833
8.781 40.93327875562833
8.782 40.93327875562833
8.783 40.93327875562833
8.784 40.93327875562833
8.785 40.93327875562833
8.786 40.93327875562833
8.787 40.93327875562833
8.788 40.93327875562833
8.789 40.93327875562833
8.790000000000001 40.93327875562833
8.791 40.93327875562833
8.792 40.93327875562833
8.793000000000001 40.93327875562833
8.794 40.93327875562833
8.795 40.93327875562833
8.796 40.93327875562833
8.797 40.93327875562833
8.798 40.93327875562833
8.799 40.93327875562833
8.8 40.93327875562833
8.801 40.93327875562833
8.802 40.93327875562833
8.803 40.93327875562833
8.804 40.93327875562833
8.805 40.93327875562833
8.806000000000001 40.93327875562833
8.807 40.93327875562833
8.808 40.93327875562833
8.809000000000001 40.93327875562833
8.81 40.93327875562833
8.811 40.93327875562833
8.812 40.93327875562833
8.813 40.93327875562833
8.814 40.93327875562833
8.815 40.93327875562833
8.816 40.93327875562833
8.817 40.93327875562833
8.818 40.93327875562833
8.819 40.93327875562833
8.82 40.93327875562833
8.821 40.93327875562833
8.822000000000001 40.93327875562833
8.823 40.93327875562833
8.824 40.93327875562833
8.825000000000001 40.93327875562833
8.826 40.93327875562833
8.827 40.93327875562833
8.828 40.93327875562833
8.829 40.93327875562833
8.83 40.93327875562833
8.831 40.93327875562833
8.832 40.93327875562833
8.833 40.93327875562833
8.834 40.93327875562833
8.835 40.93327875562833
8.836 40.93327875562833
8.837 40.93327875562833
8.838000000000001 40.93327875562833
8.839 40.93327875562833
8.84 40.93327875562833
8.841 40.93327875562833
8.842 40.93327875562833
8.843 40.93327875562833
8.844 40.93327875562833
8.845 40.93327875562833
8.846 40.93327875562833
8.847 40.93327875562833
8.848 40.93327875562833
8.849 40.93327875562833
8.85 40.93327875562833
8.851 40.93327875562833
8.852 40.93327875562833
8.853 40.93327875562833
8.854000000000001 40.93327875562833
8.855 40.93327875562833
8.856 40.93327875562833
8.857 40.93327875562833
8.858 40.93327875562833
8.859 40.93327875562833
8.86 40.93327875562833
8.861 40.93327875562833
8.862 40.93327875562833
8.863 40.93327875562833
8.864 40.93327875562833
8.865 40.93327875562833
8.866 40.93327875562833
8.867 40.93327875562833
8.868 40.93327875562833
8.869 40.93327875562833
8.870000000000001 40.93327875562833
8.871 40.93327875562833
8.872 40.93327875562833
8.873 40.93327875562833
8.874 40.93327875562833
8.875 40.93327875562833
8.876 40.93327875562833
8.877 40.93327875562833
8.878 40.93327875562833
8.879 40.93327875562833
8.88 40.93327875562833
8.881 40.93327875562833
8.882 40.93327875562833
8.883000000000001 40.93327875562833
8.884 40.93327875562833
8.885 40.93327875562833
8.886000000000001 40.93327875562833
8.887 40.93327875562833
8.888 40.93327875562833
8.889 40.93327875562833
8.89 40.93327875562833
8.891 40.93327875562833
8.892 40.93327875562833
8.893 40.93327875562833
8.894 40.93327875562833
8.895 40.93327875562833
8.896 40.93327875562833
8.897 40.93327875562833
8.898 40.93327875562833
8.899000000000001 40.93327875562833
8.9 40.93327875562833
8.901 40.93327875562833
8.902000000000001 40.93327875562833
8.903 40.93327875562833
8.904 40.93327875562833
8.905 40.93327875562833
8.906 40.93327875562833
8.907 40.93327875562833
8.908 40.93327875562833
8.909 40.93327875562833
8.91 40.93327875562833
8.911 40.93327875562833
8.912 40.93327875562833
8.913 40.93327875562833
8.914 40.93327875562833
8.915000000000001 40.93327875562833
8.916 40.93327875562833
8.917 40.93327875562833
8.918000000000001 40.93327875562833
8.919 40.93327875562833
8.92 40.93327875562833
8.921 40.93327875562833
8.922 40.93327875562833
8.923 40.93327875562833
8.924 40.93327875562833
8.925 40.93327875562833
8.926 40.93327875562833
8.927 40.93327875562833
8.928 40.93327875562833
8.929 40.93327875562833
8.93 40.93327875562833
8.931000000000001 40.93327875562833
8.932 40.93327875562833
8.933 40.93327875562833
8.934000000000001 40.93327875562833
8.935 40.93327875562833
8.936 40.93327875562833
8.937 40.93327875562833
8.938 40.93327875562833
8.939 40.93327875562833
8.94 40.93327875562833
8.941 40.93327875562833
8.942 40.93327875562833
8.943 40.93327875562833
8.944 40.93327875562833
8.945 40.93327875562833
8.946 40.93327875562833
8.947000000000001 40.93327875562833
8.948 40.93327875562833
8.949 40.93327875562833
8.950000000000001 40.93327875562833
8.951 40.93327875562833
8.952 40.93327875562833
8.953 40.93327875562833
8.954 40.93327875562833
8.955 40.93327875562833
8.956 40.93327875562833
8.957 40.93327875562833
8.958 40.93327875562833
8.959 40.93327875562833
8.96 40.93327875562833
8.961 40.93327875562833
8.962 40.93327875562833
8.963000000000001 40.93327875562833
8.964 40.93327875562833
8.965 40.93327875562833
8.966 40.93327875562833
8.967 40.93327875562833
8.968 40.93327875562833
8.969 40.93327875562833
8.97 40.93327875562833
8.971 40.93327875562833
8.972 40.93327875562833
8.973 40.93327875562833
8.974 40.93327875562833
8.975 40.93327875562833
8.976 40.93327875562833
8.977 40.93327875562833
8.978 40.93327875562833
8.979000000000001 40.93327875562833
8.98 40.93327875562833
8.981 40.93327875562833
8.982 40.93327875562833
8.983 40.93327875562833
8.984 40.93327875562833
8.985 40.93327875562833
8.986 40.93327875562833
8.987 40.93327875562833
8.988 40.93327875562833
8.989 40.93327875562833
8.99 40.93327875562833
8.991 40.93327875562833
8.992 40.93327875562833
8.993 40.93327875562833
8.994 40.93327875562833
8.995000000000001 40.93327875562833
8.996 40.93327875562833
8.997 40.93327875562833
8.998 40.93327875562833
8.999 40.93327875562833
9.0 40.93327875562833
9.001 40.93327875562833
9.002 40.93327875562833
9.003 40.93327875562833
9.004 40.93327875562833
9.005 40.93327875562833
9.006 40.93327875562833
9.007 40.93327875562833
9.008000000000001 40.93327875562833
9.009 40.93327875562833
9.01 40.93327875562833
9.011000000000001 40.93327875562833
9.012 40.93327875562833
9.013 40.93327875562833
9.014 40.93327875562833
9.015 40.93327875562833
9.016 40.93327875562833
9.017 40.93327875562833
9.018 40.93327875562833
9.019 40.93327875562833
9.02 40.93327875562833
9.021 40.93327875562833
9.022 40.93327875562833
9.023 40.93327875562833
9.024000000000001 40.93327875562833
9.025 40.93327875562833
9.026 40.93327875562833
9.027000000000001 40.93327875562833
9.028 40.93327875562833
9.029 40.93327875562833
9.03 40.93327875562833
9.031 40.93327875562833
9.032 40.93327875562833
9.033 40.93327875562833
9.034 40.93327875562833
9.035 40.93327875562833
9.036 40.93327875562833
9.037 40.93327875562833
9.038 40.93327875562833
9.039 40.93327875562833
9.040000000000001 40.93327875562833
9.041 40.93327875562833
9.042 40.93327875562833
9.043000000000001 40.93327875562833
9.044 40.93327875562833
9.045 40.93327875562833
9.046 40.93327875562833
9.047 40.93327875562833
9.048 40.93327875562833
9.049 40.93327875562833
9.05 40.93327875562833
9.051 40.93327875562833
9.052 40.93327875562833
9.053 40.93327875562833
9.054 40.93327875562833
9.055 40.93327875562833
9.056000000000001 40.93327875562833
9.057 40.93327875562833
9.058 40.93327875562833
9.059000000000001 40.93327875562833
9.06 40.93327875562833
9.061 40.93327875562833
9.062 40.93327875562833
9.063 40.93327875562833
9.064 40.93327875562833
9.065 40.93327875562833
9.066 40.93327875562833
9.067 40.93327875562833
9.068 40.93327875562833
9.069 40.93327875562833
9.07 40.93327875562833
9.071 40.93327875562833
9.072000000000001 40.93327875562833
9.073 40.93327875562833
9.074 40.93327875562833
9.075000000000001 40.93327875562833
9.076 40.93327875562833
9.077 40.93327875562833
9.078 40.93327875562833
9.079 40.93327875562833
9.08 40.93327875562833
9.081 40.93327875562833
9.082 40.93327875562833
9.083 40.93327875562833
9.084 40.93327875562833
9.085 40.93327875562833
9.086 40.93327875562833
9.087 40.93327875562833
9.088000000000001 40.93327875562833
9.089 40.93327875562833
9.09 40.93327875562833
9.091 40.93327875562833
9.092 40.93327875562833
9.093 40.93327875562833
9.094 40.93327875562833
9.095 40.93327875562833
9.096 40.93327875562833
9.097 40.93327875562833
9.098 40.93327875562833
9.099 40.93327875562833
9.1 40.93327875562833
9.101 40.93327875562833
9.102 40.93327875562833
9.103 40.93327875562833
9.104000000000001 40.93327875562833
9.105 40.93327875562833
9.106 40.93327875562833
9.107 40.93327875562833
9.108 40.93327875562833
9.109 40.93327875562833
9.11 40.93327875562833
9.111 40.93327875562833
9.112 40.93327875562833
9.113 40.93327875562833
9.114 40.93327875562833
9.115 40.93327875562833
9.116 40.93327875562833
9.117 40.93327875562833
9.118 40.93327875562833
9.119 40.93327875562833
9.120000000000001 40.93327875562833
9.121 40.93327875562833
9.122 40.93327875562833
9.123 40.93327875562833
9.124 40.93327875562833
9.125 40.93327875562833
9.126 40.93327875562833
9.127 40.93327875562833
9.128 40.93327875562833
9.129 40.93327875562833
9.13 40.93327875562833
9.131 40.93327875562833
9.132 40.93327875562833
9.133000000000001 40.93327875562833
9.134 40.93327875562833
9.135 40.93327875562833
9.136000000000001 40.93327875562833
9.137 40.93327875562833
9.138 40.93327875562833
9.139 40.93327875562833
9.14 40.93327875562833
9.141 40.93327875562833
9.142 40.93327875562833
9.143 40.93327875562833
9.144 40.93327875562833
9.145 40.93327875562833
9.146 40.93327875562833
9.147 40.93327875562833
9.148 40.93327875562833
9.149000000000001 40.93327875562833
9.15 40.93327875562833
9.151 40.93327875562833
9.152000000000001 40.93327875562833
9.153 40.93327875562833
9.154 40.93327875562833
9.155 40.93327875562833
9.156 40.93327875562833
9.157 40.93327875562833
9.158 40.93327875562833
9.159 40.93327875562833
9.16 40.93327875562833
9.161 40.93327875562833
9.162 40.93327875562833
9.163 40.93327875562833
9.164 40.93327875562833
9.165000000000001 40.93327875562833
9.166 40.93327875562833
9.167 40.93327875562833
9.168000000000001 40.93327875562833
9.169 40.93327875562833
9.17 40.93327875562833
9.171 40.93327875562833
9.172 40.93327875562833
9.173 40.93327875562833
9.174 40.93327875562833
9.175 40.93327875562833
9.176 40.93327875562833
9.177 40.93327875562833
9.178 40.93327875562833
9.179 40.93327875562833
9.18 40.93327875562833
9.181000000000001 40.93327875562833
9.182 40.93327875562833
9.183 40.93327875562833
9.184000000000001 40.93327875562833
9.185 40.93327875562833
9.186 40.93327875562833
9.187 40.93327875562833
9.188 40.93327875562833
9.189 40.93327875562833
9.19 40.93327875562833
9.191 40.93327875562833
9.192 40.93327875562833
9.193 40.93327875562833
9.194 40.93327875562833
9.195 40.93327875562833
9.196 40.93327875562833
9.197000000000001 40.93327875562833
9.198 40.93327875562833
9.199 40.93327875562833
9.200000000000001 40.93327875562833
9.201 40.93327875562833
9.202 40.93327875562833
9.203 40.93327875562833
9.204 40.93327875562833
9.205 40.93327875562833
9.206 40.93327875562833
9.207 40.93327875562833
9.208 40.93327875562833
9.209 40.93327875562833
9.21 40.93327875562833
9.211 40.93327875562833
9.212 40.93327875562833
9.213000000000001 40.93327875562833
9.214 40.93327875562833
9.215 40.93327875562833
9.216000000000001 40.93327875562833
9.217 40.93327875562833
9.218 40.93327875562833
9.219 40.93327875562833
9.22 40.93327875562833
9.221 40.93327875562833
9.222 40.93327875562833
9.223 40.93327875562833
9.224 40.93327875562833
9.225 40.93327875562833
9.226 40.93327875562833
9.227 40.93327875562833
9.228 40.93327875562833
9.229000000000001 40.93327875562833
9.23 40.93327875562833
9.231 40.93327875562833
9.232 40.93327875562833
9.233 40.93327875562833
9.234 40.93327875562833
9.235 40.93327875562833
9.236 40.93327875562833
9.237 40.93327875562833
9.238 40.93327875562833
9.239 40.93327875562833
9.24 40.93327875562833
9.241 40.93327875562833
9.242 40.93327875562833
9.243 40.93327875562833
9.244 40.93327875562833
9.245000000000001 40.93327875562833
9.246 40.93327875562833
9.247 40.93327875562833
9.248 40.93327875562833
9.249 40.93327875562833
9.25 40.93327875562833
9.251 40.93327875562833
9.252 40.93327875562833
9.253 40.93327875562833
9.254 40.93327875562833
9.255 40.93327875562833
9.256 40.93327875562833
9.257 40.93327875562833
9.258000000000001 40.93327875562833
9.259 40.93327875562833
9.26 40.93327875562833
9.261000000000001 40.93327875562833
9.262 40.93327875562833
9.263 40.93327875562833
9.264 40.93327875562833
9.265 40.93327875562833
9.266 40.93327875562833
9.267 40.93327875562833
9.268 40.93327875562833
9.269 40.93327875562833
9.27 40.93327875562833
9.271 40.93327875562833
9.272 40.93327875562833
9.273 40.93327875562833
9.274000000000001 40.93327875562833
9.275 40.93327875562833
9.276 40.93327875562833
9.277000000000001 40.93327875562833
9.278 40.93327875562833
9.279 40.93327875562833
9.28 40.93327875562833
9.281 40.93327875562833
9.282 40.93327875562833
9.283 40.93327875562833
9.284 40.93327875562833
9.285 40.93327875562833
9.286 40.93327875562833
9.287 40.93327875562833
9.288 40.93327875562833
9.289 40.93327875562833
9.290000000000001 40.93327875562833
9.291 40.93327875562833
9.292 40.93327875562833
9.293000000000001 40.93327875562833
9.294 40.93327875562833
9.295 40.93327875562833
9.296 40.93327875562833
9.297 40.93327875562833
9.298 40.93327875562833
9.299 40.93327875562833
9.3 40.93327875562833
9.301 40.93327875562833
9.302 40.93327875562833
9.303 40.93327875562833
9.304 40.93327875562833
9.305 40.93327875562833
9.306000000000001 40.93327875562833
9.307 40.93327875562833
9.308 40.93327875562833
9.309000000000001 40.93327875562833
9.31 40.93327875562833
9.311 40.93327875562833
9.312 40.93327875562833
9.313 40.93327875562833
9.314 40.93327875562833
9.315 40.93327875562833
9.316 40.93327875562833
9.317 40.93327875562833
9.318 40.93327875562833
9.319 40.93327875562833
9.32 40.93327875562833
9.321 40.93327875562833
9.322000000000001 40.93327875562833
9.323 40.93327875562833
9.324 40.93327875562833
9.325000000000001 40.93327875562833
9.326 40.93327875562833
9.327 40.93327875562833
9.328 40.93327875562833
9.329 40.93327875562833
9.33 40.93327875562833
9.331 40.93327875562833
9.332 40.93327875562833
9.333 40.93327875562833
9.334 40.93327875562833
9.335 40.93327875562833
9.336 40.93327875562833
9.337 40.93327875562833
9.338000000000001 40.93327875562833
9.339 40.93327875562833
9.34 40.93327875562833
9.341000000000001 40.93327875562833
9.342 40.93327875562833
9.343 40.93327875562833
9.344 40.93327875562833
9.345 40.93327875562833
9.346 40.93327875562833
9.347 40.93327875562833
9.348 40.93327875562833
9.349 40.93327875562833
9.35 40.93327875562833
9.351 40.93327875562833
9.352 40.93327875562833
9.353 40.93327875562833
9.354000000000001 40.93327875562833
9.355 40.93327875562833
9.356 40.93327875562833
9.357 40.93327875562833
9.358 40.93327875562833
9.359 40.93327875562833
9.36 40.93327875562833
9.361 40.93327875562833
9.362 40.93327875562833
9.363 40.93327875562833
9.364 40.93327875562833
9.365 40.93327875562833
9.366 40.93327875562833
9.367 40.93327875562833
9.368 40.93327875562833
9.369 40.93327875562833
9.370000000000001 40.93327875562833
9.371 40.93327875562833
9.372 40.93327875562833
9.373 40.93327875562833
9.374 40.93327875562833
9.375 40.93327875562833
9.376 40.93327875562833
9.377 40.93327875562833
9.378 40.93327875562833
9.379 40.93327875562833
9.38 40.93327875562833
9.381 40.93327875562833
9.382 40.93327875562833
9.383000000000001 40.93327875562833
9.384 40.93327875562833
9.385 40.93327875562833
9.386000000000001 40.93327875562833
9.387 40.93327875562833
9.388 40.93327875562833
9.389 40.93327875562833
9.39 40.93327875562833
9.391 40.93327875562833
9.392 40.93327875562833
9.393 40.93327875562833
9.394 40.93327875562833
9.395 40.93327875562833
9.396 40.93327875562833
9.397 40.93327875562833
9.398 40.93327875562833
9.399000000000001 40.93327875562833
9.4 40.93327875562833
9.401 40.93327875562833
9.402000000000001 40.93327875562833
9.403 40.93327875562833
9.404 40.93327875562833
9.405 40.93327875562833
9.406 40.93327875562833
9.407 40.93327875562833
9.408 40.93327875562833
9.409 40.93327875562833
9.41 40.93327875562833
9.411 40.93327875562833
9.412 40.93327875562833
9.413 40.93327875562833
9.414 40.93327875562833
9.415000000000001 40.93327875562833
9.416 40.93327875562833
9.417 40.93327875562833
9.418000000000001 40.93327875562833
9.419 40.93327875562833
9.42 40.93327875562833
9.421 40.93327875562833
9.422 40.93327875562833
9.423 40.93327875562833
9.424 40.93327875562833
9.425 40.93327875562833
9.426 40.93327875562833
9.427 40.93327875562833
9.428 40.93327875562833
9.429 40.93327875562833
9.43 40.93327875562833
9.431000000000001 40.93327875562833
9.432 40.93327875562833
9.433 40.93327875562833
9.434000000000001 40.93327875562833
9.435 40.93327875562833
9.436 40.93327875562833
9.437 40.93327875562833
9.438 40.93327875562833
9.439 40.93327875562833
9.44 40.93327875562833
9.441 40.93327875562833
9.442 40.93327875562833
9.443 40.93327875562833
9.444 40.93327875562833
9.445 40.93327875562833
9.446 40.93327875562833
9.447000000000001 40.93327875562833
9.448 40.93327875562833
9.449 40.93327875562833
9.450000000000001 40.93327875562833
9.451 40.93327875562833
9.452 40.93327875562833
9.453 40.93327875562833
9.454 40.93327875562833
9.455 40.93327875562833
9.456 40.93327875562833
9.457 40.93327875562833
9.458 40.93327875562833
9.459 40.93327875562833
9.46 40.93327875562833
9.461 40.93327875562833
9.462 40.93327875562833
9.463000000000001 40.93327875562833
9.464 40.93327875562833
9.465 40.93327875562833
9.466000000000001 40.93327875562833
9.467 40.93327875562833
9.468 40.93327875562833
9.469 40.93327875562833
9.47 40.93327875562833
9.471 40.93327875562833
9.472 40.93327875562833
9.473 40.93327875562833
9.474 40.93327875562833
9.475 40.93327875562833
9.476 40.93327875562833
9.477 40.93327875562833
9.478 40.93327875562833
9.479000000000001 40.93327875562833
9.48 40.93327875562833
9.481 40.93327875562833
9.482 40.93327875562833
9.483 40.93327875562833
9.484 40.93327875562833
9.485 40.93327875562833
9.486 40.93327875562833
9.487 40.93327875562833
9.488 40.93327875562833
9.489 40.93327875562833
9.49 40.93327875562833
9.491 40.93327875562833
9.492 40.93327875562833
9.493 40.93327875562833
9.494 40.93327875562833
9.495000000000001 40.93327875562833
9.496 40.93327875562833
9.497 40.93327875562833
9.498 40.93327875562833
9.499 40.93327875562833
9.5 40.93327875562833
9.501 40.93327875562833
9.502 40.93327875562833
9.503 40.93327875562833
9.504 40.93327875562833
9.505 40.93327875562833
9.506 40.93327875562833
9.507 40.93327875562833
9.508000000000001 40.93327875562833
9.509 40.93327875562833
9.51 40.93327875562833
9.511000000000001 40.93327875562833
9.512 40.93327875562833
9.513 40.93327875562833
9.514 40.93327875562833
9.515 40.93327875562833
9.516 40.93327875562833
9.517 40.93327875562833
9.518 40.93327875562833
9.519 40.93327875562833
9.52 40.93327875562833
9.521 40.93327875562833
9.522 40.93327875562833
9.523 40.93327875562833
9.524000000000001 40.93327875562833
9.525 40.93327875562833
9.526 40.93327875562833
9.527000000000001 40.93327875562833
9.528 39.41663381947182
9.529 39.41663381947182
9.53 39.41663381947182
9.531 39.41663381947182
9.532 39.41663381947182
9.533 39.41663381947182
9.534 39.41663381947182
9.535 39.41663381947182
9.536 39.41663381947182
9.537 39.41663381947182
9.538 39.41663381947182
9.539 39.41663381947182
9.540000000000001 39.41663381947182
9.541 39.41663381947182
9.542 39.41663381947182
9.543000000000001 39.41663381947182
9.544 39.41663381947182
9.545 39.41663381947182
9.546 39.41663381947182
9.547 39.41663381947182
9.548 39.41663381947182
9.549 39.41663381947182
9.55 39.41663381947182
9.551 39.41663381947182
9.552 39.41663381947182
9.553 39.41663381947182
9.554 39.41663381947182
9.555 39.41663381947182
9.556000000000001 39.41663381947182
9.557 39.41663381947182
9.558 39.41663381947182
9.559000000000001 39.41663381947182
9.56 39.41663381947182
9.561 39.41663381947182
9.562 39.41663381947182
9.563 39.41663381947182
9.564 39.41663381947182
9.565 39.41663381947182
9.566 39.41663381947182
9.567 39.41663381947182
9.568 39.41663381947182
9.569 39.41663381947182
9.57 39.41663381947182
9.571 39.41663381947182
9.572000000000001 39.41663381947182
9.573 39.41663381947182
9.574 39.41663381947182
9.575000000000001 39.41663381947182
9.576 39.41663381947182
9.577 39.41663381947182
9.578 39.41663381947182
9.579 39.41663381947182
9.58 39.41663381947182
9.581 39.41663381947182
9.582 39.41663381947182
9.583 39.41663381947182
9.584 39.41663381947182
9.585 39.41663381947182
9.586 39.41663381947182
9.587 39.41663381947182
9.588000000000001 39.41663381947182
9.589 39.41663381947182
9.59 39.41663381947182
9.591000000000001 39.41663381947182
9.592 39.41663381947182
9.593 39.41663381947182
9.594 39.41663381947182
9.595 39.41663381947182
9.596 39.41663381947182
9.597 39.41663381947182
9.598 39.41663381947182
9.599 39.41663381947182
9.6 39.41663381947182
9.601 39.41663381947182
9.602 39.41663381947182
9.603 39.41663381947182
9.604000000000001 39.41663381947182
9.605 39.41663381947182
9.606 39.41663381947182
9.607 39.41663381947182
9.608 39.41663381947182
9.609 39.41663381947182
9.61 39.41663381947182
9.611 39.41663381947182
9.612 39.41663381947182
9.613 39.41663381947182
9.614 39.41663381947182
9.615 39.41663381947182
9.616 39.41663381947182
9.617 39.41663381947182
9.618 39.41663381947182
9.619 39.41663381947182
9.620000000000001 39.41663381947182
9.621 39.41663381947182
9.622 39.41663381947182
9.623 39.41663381947182
9.624 39.41663381947182
9.625 39.41663381947182
9.626 39.41663381947182
9.627 39.41663381947182
9.628 39.41663381947182
9.629 39.41663381947182
9.63 39.41663381947182
9.631 39.41663381947182
9.632 39.41663381947182
9.633000000000001 39.41663381947182
9.634 39.41663381947182
9.635 39.41663381947182
9.636000000000001 39.41663381947182
9.637 39.41663381947182
9.638 39.41663381947182
9.639 39.41663381947182
9.64 39.41663381947182
9.641 39.41663381947182
9.642 39.41663381947182
9.643 39.41663381947182
9.644 39.41663381947182
9.645 39.41663381947182
9.646 39.41663381947182
9.647 39.41663381947182
9.648 39.41663381947182
9.649000000000001 39.41663381947182
9.65 39.41663381947182
9.651 39.41663381947182
9.652000000000001 39.41663381947182
9.653 39.41663381947182
9.654 39.41663381947182
9.655 39.41663381947182
9.656 39.41663381947182
9.657 39.41663381947182
9.658 39.41663381947182
9.659 39.41663381947182
9.66 39.41663381947182
9.661 39.41663381947182
9.662 39.41663381947182
9.663 39.41663381947182
9.664 39.41663381947182
9.665000000000001 39.41663381947182
9.666 39.41663381947182
9.667 39.41663381947182
9.668000000000001 39.41663381947182
9.669 39.41663381947182
9.67 39.41663381947182
9.671 39.41663381947182
9.672 39.41663381947182
9.673 39.41663381947182
9.674 39.41663381947182
9.675 39.41663381947182
9.676 39.41663381947182
9.677 39.41663381947182
9.678 39.41663381947182
9.679 39.41663381947182
9.68 39.41663381947182
9.681000000000001 39.41663381947182
9.682 39.41663381947182
9.683 39.41663381947182
9.684000000000001 39.41663381947182
9.685 39.41663381947182
9.686 39.41663381947182
9.687 39.41663381947182
9.688 39.41663381947182
9.689 39.41663381947182
9.69 39.41663381947182
9.691 39.41663381947182
9.692 39.41663381947182
9.693 39.41663381947182
9.694 39.41663381947182
9.695 39.41663381947182
9.696 39.41663381947182
9.697000000000001 39.41663381947182
9.698 39.41663381947182
9.699 39.41663381947182
9.700000000000001 39.41663381947182
9.701 39.41663381947182
9.702 39.41663381947182
9.703 39.41663381947182
9.704 39.41663381947182
9.705 39.41663381947182
9.706 39.41663381947182
9.707 39.41663381947182
9.708 39.41663381947182
9.709 39.41663381947182
9.71 39.41663381947182
9.711 39.41663381947182
9.712 39.41663381947182
9.713000000000001 39.41663381947182
9.714 39.41663381947182
9.715 39.41663381947182
9.716000000000001 39.41663381947182
9.717 39.41663381947182
9.718 39.41663381947182
9.719 39.41663381947182
9.72 39.41663381947182
9.721 39.41663381947182
9.722 39.41663381947182
9.723 39.41663381947182
9.724 39.41663381947182
9.725 39.41663381947182
9.726 39.41663381947182
9.727 39.41663381947182
9.728 39.41663381947182
9.729000000000001 39.41663381947182
9.73 39.41663381947182
9.731 39.41663381947182
9.732 39.41663381947182
9.733 39.41663381947182
9.734 39.41663381947182
9.735 39.41663381947182
9.736 39.41663381947182
9.737 39.41663381947182
9.738 39.41663381947182
9.739 39.41663381947182
9.74 39.41663381947182
9.741 39.41663381947182
9.742 39.41663381947182
9.743 39.41663381947182
9.744 39.41663381947182
9.745000000000001 39.41663381947182
9.746 39.41663381947182
9.747 39.41663381947182
9.748 39.41663381947182
9.749 39.41663381947182
9.75 39.41663381947182
9.751 39.41663381947182
9.752 39.41663381947182
9.753 39.41663381947182
9.754 39.41663381947182
9.755 39.41663381947182
9.756 39.41663381947182
9.757 39.41663381947182
9.758000000000001 39.41663381947182
9.759 39.41663381947182
9.76 39.41663381947182
9.761000000000001 39.41663381947182
9.762 39.41663381947182
9.763 39.41663381947182
9.764 39.41663381947182
9.765 39.41663381947182
9.766 39.41663381947182
9.767 39.41663381947182
9.768 39.41663381947182
9.769 39.41663381947182
9.77 39.41663381947182
9.771 39.41663381947182
9.772 39.41663381947182
9.773 39.41663381947182
9.774000000000001 39.41663381947182
9.775 39.41663381947182
9.776 39.41663381947182
9.777000000000001 39.41663381947182
9.778 39.41663381947182
9.779 39.41663381947182
9.78 39.41663381947182
9.781 39.41663381947182
9.782 39.41663381947182
9.783 39.41663381947182
9.784 39.41663381947182
9.785 39.41663381947182
9.786 39.41663381947182
9.787 39.41663381947182
9.788 39.41663381947182
9.789 39.41663381947182
9.790000000000001 39.41663381947182
9.791 39.41663381947182
9.792 39.41663381947182
9.793000000000001 39.41663381947182
9.794 39.41663381947182
9.795 39.41663381947182
9.796 39.41663381947182
9.797 39.41663381947182
9.798 39.41663381947182
9.799 39.41663381947182
9.8 39.41663381947182
9.801 39.41663381947182
9.802 39.41663381947182
9.803 39.41663381947182
9.804 39.41663381947182
9.805 39.41663381947182
9.806000000000001 39.41663381947182
9.807 39.41663381947182
9.808 39.41663381947182
9.809000000000001 39.41663381947182
9.81 39.41663381947182
9.811 39.41663381947182
9.812 39.41663381947182
9.813 39.41663381947182
9.814 39.41663381947182
9.815 39.41663381947182
9.816 39.41663381947182
9.817 39.41663381947182
9.818 39.41663381947182
9.819 39.41663381947182
9.82 39.41663381947182
9.821 39.41663381947182
9.822000000000001 39.41663381947182
9.823 39.41663381947182
9.824 39.41663381947182
9.825000000000001 39.41663381947182
9.826 39.41663381947182
9.827 39.41663381947182
9.828 39.41663381947182
9.829 39.41663381947182
9.83 39.41663381947182
9.831 39.41663381947182
9.832 39.41663381947182
9.833 39.41663381947182
9.834 39.41663381947182
9.835 39.41663381947182
9.836 39.41663381947182
9.837 39.41663381947182
9.838000000000001 39.41663381947182
9.839 39.41663381947182
9.84 39.41663381947182
9.841000000000001 39.41663381947182
9.842 39.41663381947182
9.843 39.41663381947182
9.844 39.41663381947182
9.845 39.41663381947182
9.846 39.41663381947182
9.847 39.41663381947182
9.848 39.41663381947182
9.849 39.41663381947182
9.85 39.41663381947182
9.851 39.41663381947182
9.852 39.41663381947182
9.853 39.41663381947182
9.854000000000001 39.41663381947182
9.855 39.41663381947182
9.856 39.41663381947182
9.857 39.41663381947182
9.858 39.41663381947182
9.859 39.41663381947182
9.86 39.41663381947182
9.861 39.41663381947182
9.862 39.41663381947182
9.863 39.41663381947182
9.864 39.41663381947182
9.865 39.41663381947182
9.866 39.41663381947182
9.867 39.41663381947182
9.868 39.41663381947182
9.869 39.41663381947182
9.870000000000001 39.41663381947182
9.871 39.41663381947182
9.872 39.41663381947182
9.873 39.41663381947182
9.874 39.41663381947182
9.875 39.41663381947182
9.876 39.41663381947182
9.877 39.41663381947182
9.878 39.41663381947182
9.879 39.41663381947182
9.88 39.41663381947182
9.881 39.41663381947182
9.882 39.41663381947182
9.883000000000001 39.41663381947182
9.884 39.41663381947182
9.885 39.41663381947182
9.886000000000001 39.41663381947182
9.887 39.41663381947182
9.888 39.41663381947182
9.889 39.41663381947182
9.89 39.41663381947182
9.891 39.41663381947182
9.892 39.41663381947182
9.893 39.41663381947182
9.894 39.41663381947182
9.895 39.41663381947182
9.896 39.41663381947182
9.897 39.41663381947182
9.898 39.41663381947182
9.899000000000001 39.41663381947182
9.9 39.41663381947182
9.901 39.41663381947182
9.902000000000001 39.41663381947182
9.903 39.41663381947182
9.904 39.41663381947182
9.905 39.41663381947182
9.906 39.41663381947182
9.907 39.41663381947182
9.908 39.41663381947182
9.909 39.41663381947182
9.91 39.41663381947182
9.911 39.41663381947182
9.912 39.41663381947182
9.913 39.41663381947182
9.914 39.41663381947182
9.915000000000001 39.41663381947182
9.916 39.41663381947182
9.917 39.41663381947182
9.918000000000001 39.41663381947182
9.919 39.41663381947182
9.92 39.41663381947182
9.921 39.41663381947182
9.922 39.41663381947182
9.923 39.41663381947182
9.924 39.41663381947182
9.925 39.41663381947182
9.926 39.41663381947182
9.927 39.41663381947182
9.928 39.41663381947182
9.929 39.41663381947182
9.93 39.41663381947182
9.931000000000001 39.41663381947182
9.932 39.41663381947182
9.933 39.41663381947182
9.934000000000001 39.41663381947182
9.935 39.41663381947182
9.936 39.41663381947182
9.937 39.41663381947182
9.938 39.41663381947182
9.939 39.41663381947182
9.94 39.41663381947182
9.941 39.41663381947182
9.942 39.41663381947182
9.943 39.41663381947182
9.944 39.41663381947182
9.945 39.41663381947182
9.946 39.41663381947182
9.947000000000001 39.41663381947182
9.948 39.41663381947182
9.949 39.41663381947182
9.950000000000001 39.41663381947182
9.951 39.41663381947182
9.952 39.41663381947182
9.953 39.41663381947182
9.954 39.41663381947182
9.955 39.41663381947182
9.956 39.41663381947182
9.957 39.41663381947182
9.958 39.41663381947182
9.959 39.41663381947182
9.96 39.41663381947182
9.961 39.41663381947182
9.962 39.41663381947182
9.963000000000001 39.41663381947182
9.964 39.41663381947182
9.965 39.41663381947182
9.966000000000001 39.41663381947182
9.967 39.41663381947182
9.968 39.41663381947182
9.969 39.41663381947182
9.97 39.41663381947182
9.971 39.41663381947182
9.972 39.41663381947182
9.973 39.41663381947182
9.974 39.41663381947182
9.975 39.41663381947182
9.976 39.41663381947182
9.977 39.41663381947182
9.978 39.41663381947182
9.979000000000001 39.41663381947182
9.98 39.41663381947182
9.981 39.41663381947182
9.982000000000001 39.41663381947182
9.983 39.41663381947182
9.984 39.41663381947182
9.985 39.41663381947182
9.986 39.41663381947182
9.987 39.41663381947182
9.988 39.41663381947182
9.989 39.41663381947182
9.99 39.41663381947182
9.991 39.41663381947182
9.992 39.41663381947182
9.993 39.41663381947182
9.994 39.41663381947182
9.995000000000001 39.41663381947182
9.996 39.41663381947182
9.997 39.41663381947182
9.998 39.41663381947182
9.999 39.41663381947182
10.0 39.41663381947182
10.001 39.41663381947182
10.002 39.41663381947182
10.003 39.41663381947182
10.004 39.41663381947182
10.005 39.41663381947182
10.006 39.41663381947182
10.007 39.41663381947182
10.008000000000001 39.41663381947182
10.009 39.41663381947182
10.01 39.41663381947182
10.011000000000001 39.41663381947182
10.012 39.41663381947182
10.013 39.41663381947182
10.014 39.41663381947182
10.015 39.41663381947182
10.016 39.41663381947182
10.017 39.41663381947182
10.018 39.41663381947182
10.019 39.41663381947182
10.02 39.41663381947182
10.021 39.41663381947182
10.022 39.41663381947182
10.023 39.41663381947182
10.024000000000001 39.41663381947182
10.025 39.41663381947182
10.026 39.41663381947182
10.027000000000001 39.41663381947182
10.028 39.41663381947182
10.029 39.41663381947182
10.03 39.41663381947182
10.031 39.41663381947182
10.032 39.41663381947182
10.033 39.41663381947182
10.034 39.41663381947182
10.035 39.41663381947182
10.036 39.41663381947182
10.037 39.41663381947182
10.038 39.41663381947182
10.039 39.41663381947182
10.040000000000001 39.41663381947182
10.041 39.41663381947182
10.042 39.41663381947182
10.043000000000001 39.41663381947182
10.044 39.41663381947182
10.045 39.41663381947182
10.046 39.41663381947182
10.047 39.41663381947182
10.048 39.41663381947182
10.049 39.41663381947182
10.05 39.41663381947182
10.051 39.41663381947182
10.052 39.41663381947182
10.053 39.41663381947182
10.054 39.41663381947182
10.055 39.41663381947182
10.056000000000001 39.41663381947182
10.057 39.41663381947182
10.058 39.41663381947182
10.059000000000001 39.41663381947182
10.06 39.41663381947182
10.061 39.41663381947182
10.062 39.41663381947182
10.063 39.41663381947182
10.064 39.41663381947182
10.065 39.41663381947182
10.066 39.41663381947182
10.067 39.41663381947182
10.068 39.41663381947182
10.069 39.41663381947182
10.07 39.41663381947182
10.071 39.41663381947182
10.072000000000001 39.41663381947182
10.073 39.41663381947182
10.074 39.41663381947182
10.075000000000001 39.41663381947182
10.076 39.41663381947182
10.077 39.41663381947182
10.078 39.41663381947182
10.079 39.41663381947182
10.08 39.41663381947182
10.081 39.41663381947182
10.082 39.41663381947182
10.083 39.41663381947182
10.084 39.41663381947182
10.085 39.41663381947182
10.086 39.41663381947182
10.087 39.41663381947182
10.088000000000001 39.41663381947182
10.089 39.41663381947182
10.09 39.41663381947182
10.091000000000001 39.41663381947182
10.092 39.41663381947182
10.093 39.41663381947182
10.094 39.41663381947182
10.095 39.41663381947182
10.096 39.41663381947182
10.097 39.41663381947182
10.098 39.41663381947182
10.099 39.41663381947182
10.1 39.41663381947182
10.101 39.41663381947182
10.102 39.41663381947182
10.103 39.41663381947182
10.104000000000001 39.41663381947182
10.105 39.41663381947182
10.106 39.41663381947182
10.107000000000001 39.41663381947182
10.108 39.41663381947182
10.109 39.41663381947182
10.11 39.41663381947182
10.111 39.41663381947182
10.112 39.41663381947182
10.113 39.41663381947182
10.114 39.41663381947182
10.115 39.41663381947182
10.116 39.41663381947182
10.117 39.41663381947182
10.118 39.41663381947182
10.119 39.41663381947182
10.120000000000001 39.41663381947182
10.121 39.41663381947182
10.122 39.41663381947182
10.123 39.41663381947182
10.124 39.41663381947182
10.125 39.41663381947182
10.126 39.41663381947182
10.127 39.41663381947182
10.128 39.41663381947182
10.129 39.41663381947182
10.13 39.41663381947182
10.131 39.41663381947182
10.132 39.41663381947182
10.133000000000001 39.41663381947182
10.134 39.41663381947182
10.135 39.41663381947182
10.136000000000001 39.41663381947182
10.137 39.41663381947182
10.138 39.41663381947182
10.139 39.41663381947182
10.14 39.41663381947182
10.141 39.41663381947182
10.142 39.41663381947182
10.143 39.41663381947182
10.144 39.41663381947182
10.145 39.41663381947182
10.146 39.41663381947182
10.147 39.41663381947182
10.148 39.41663381947182
10.149000000000001 39.41663381947182
10.15 39.41663381947182
10.151 39.41663381947182
10.152000000000001 39.41663381947182
10.153 39.41663381947182
10.154 39.41663381947182
10.155 39.41663381947182
10.156 39.41663381947182
10.157 39.41663381947182
10.158 39.41663381947182
10.159 39.41663381947182
10.16 39.41663381947182
10.161 39.41663381947182
10.162 39.41663381947182
10.163 39.41663381947182
10.164 39.41663381947182
10.165000000000001 39.41663381947182
10.166 39.41663381947182
10.167 39.41663381947182
10.168000000000001 39.41663381947182
10.169 39.41663381947182
10.17 39.41663381947182
10.171 39.41663381947182
10.172 39.41663381947182
10.173 39.41663381947182
10.174 39.41663381947182
10.175 39.41663381947182
10.176 39.41663381947182
10.177 39.41663381947182
10.178 39.41663381947182
10.179 39.41663381947182
10.18 39.41663381947182
10.181000000000001 39.41663381947182
10.182 39.41663381947182
10.183 39.41663381947182
10.184000000000001 39.41663381947182
10.185 39.41663381947182
10.186 39.41663381947182
10.187 39.41663381947182
10.188 39.41663381947182
10.189 39.41663381947182
10.19 39.41663381947182
10.191 39.41663381947182
10.192 39.41663381947182
10.193 39.41663381947182
10.194 39.41663381947182
10.195 39.41663381947182
10.196 39.41663381947182
10.197000000000001 39.41663381947182
10.198 39.41663381947182
10.199 39.41663381947182
10.200000000000001 39.41663381947182
10.201 39.41663381947182
10.202 39.41663381947182
10.203 39.41663381947182
10.204 39.41663381947182
10.205 39.41663381947182
10.206 39.41663381947182
10.207 39.41663381947182
10.208 39.41663381947182
10.209 39.41663381947182
10.21 39.41663381947182
10.211 39.41663381947182
10.212 39.41663381947182
10.213000000000001 39.41663381947182
10.214 39.41663381947182
10.215 39.41663381947182
10.216000000000001 39.41663381947182
10.217 39.41663381947182
10.218 39.41663381947182
10.219 39.41663381947182
10.22 39.41663381947182
10.221 39.41663381947182
10.222 39.41663381947182
10.223 39.41663381947182
10.224 39.41663381947182
10.225 39.41663381947182
10.226 39.41663381947182
10.227 39.41663381947182
10.228 39.41663381947182
10.229000000000001 39.41663381947182
10.23 39.41663381947182
10.231 39.41663381947182
10.232000000000001 39.41663381947182
10.233 39.41663381947182
10.234 39.41663381947182
10.235 39.41663381947182
10.236 39.41663381947182
10.237 39.41663381947182
10.238 39.41663381947182
10.239 39.41663381947182
10.24 39.41663381947182
10.241 39.41663381947182
10.242 39.41663381947182
10.243 39.41663381947182
10.244 39.41663381947182
10.245000000000001 39.41663381947182
10.246 39.41663381947182
10.247 39.41663381947182
10.248 39.41663381947182
10.249 39.41663381947182
10.25 39.41663381947182
10.251 39.41663381947182
10.252 39.41663381947182
10.253 39.41663381947182
10.254 39.41663381947182
10.255 39.41663381947182
10.256 39.41663381947182
10.257 39.41663381947182
10.258000000000001 39.41663381947182
10.259 39.41663381947182
10.26 39.41663381947182
10.261000000000001 39.41663381947182
10.262 39.41663381947182
10.263 39.41663381947182
10.264 39.41663381947182
10.265 39.41663381947182
10.266 39.41663381947182
10.267 39.41663381947182
10.268 39.41663381947182
10.269 39.41663381947182
10.27 39.41663381947182
10.271 39.41663381947182
10.272 39.41663381947182
10.273 39.41663381947182
10.274000000000001 39.41663381947182
10.275 39.41663381947182
10.276 39.41663381947182
10.277000000000001 39.41663381947182
10.278 39.41663381947182
10.279 39.41663381947182
10.28 39.41663381947182
10.281 39.41663381947182
10.282 39.41663381947182
10.283 39.41663381947182
10.284 39.41663381947182
10.285 39.41663381947182
10.286 39.41663381947182
10.287 39.41663381947182
10.288 39.41663381947182
10.289 39.41663381947182
10.290000000000001 39.41663381947182
10.291 39.41663381947182
10.292 39.41663381947182
10.293000000000001 39.41663381947182
10.294 39.41663381947182
10.295 39.41663381947182
10.296 39.41663381947182
10.297 39.41663381947182
10.298 39.41663381947182
10.299 39.41663381947182
10.3 39.41663381947182
10.301 39.41663381947182
10.302 39.41663381947182
10.303 39.41663381947182
10.304 39.41663381947182
10.305 39.41663381947182
10.306000000000001 39.41663381947182
10.307 39.41663381947182
10.308 39.41663381947182
10.309000000000001 39.41663381947182
10.31 39.41663381947182
10.311 39.41663381947182
10.312 39.41663381947182
10.313 39.41663381947182
10.314 39.41663381947182
10.315 39.41663381947182
10.316 39.41663381947182
10.317 39.41663381947182
10.318 39.41663381947182
10.319 39.41663381947182
10.32 39.41663381947182
10.321 39.41663381947182
10.322000000000001 39.41663381947182
10.323 39.41663381947182
10.324 39.41663381947182
10.325000000000001 39.41663381947182
10.326 39.41663381947182
10.327 39.41663381947182
10.328 39.41663381947182
10.329 39.41663381947182
10.33 39.41663381947182
10.331 39.41663381947182
10.332 39.41663381947182
10.333 39.41663381947182
10.334 39.41663381947182
10.335 39.41663381947182
10.336 39.41663381947182
10.337 39.41663381947182
10.338000000000001 39.41663381947182
10.339 39.41663381947182
10.34 39.41663381947182
10.341000000000001 39.41663381947182
10.342 39.41663381947182
10.343 39.41663381947182
10.344 39.41663381947182
10.345 39.41663381947182
10.346 39.41663381947182
10.347 39.41663381947182
10.348 39.41663381947182
10.349 39.41663381947182
10.35 39.41663381947182
10.351 39.41663381947182
10.352 39.41663381947182
10.353 39.41663381947182
10.354000000000001 39.41663381947182
10.355 39.41663381947182
10.356 39.41663381947182
10.357000000000001 39.41663381947182
10.358 39.41663381947182
10.359 39.41663381947182
10.36 39.41663381947182
10.361 39.41663381947182
10.362 39.41663381947182
10.363 39.41663381947182
10.364 39.41663381947182
10.365 39.41663381947182
10.366 39.41663381947182
10.367 39.41663381947182
10.368 39.41663381947182
10.369 39.41663381947182
10.370000000000001 39.41663381947182
10.371 39.41663381947182
10.372 39.41663381947182
10.373 39.41663381947182
10.374 39.41663381947182
10.375 39.41663381947182
10.376 39.41663381947182
10.377 39.41663381947182
10.378 39.41663381947182
10.379 39.41663381947182
10.38 39.41663381947182
10.381 39.41663381947182
10.382 39.41663381947182
10.383000000000001 39.41663381947182
10.384 39.41663381947182
10.385 39.41663381947182
10.386000000000001 39.41663381947182
10.387 39.41663381947182
10.388 39.41663381947182
10.389 39.41663381947182
10.39 39.41663381947182
10.391 39.41663381947182
10.392 39.41663381947182
10.393 39.41663381947182
10.394 39.41663381947182
10.395 39.41663381947182
10.396 39.41663381947182
10.397 39.41663381947182
10.398 39.41663381947182
10.399000000000001 39.41663381947182
10.4 39.41663381947182
10.401 39.41663381947182
10.402000000000001 39.41663381947182
10.403 39.41663381947182
10.404 39.41663381947182
10.405 39.41663381947182
10.406 39.41663381947182
10.407 39.41663381947182
10.408 39.41663381947182
10.409 39.41663381947182
10.41 39.41663381947182
10.411 39.41663381947182
10.412 39.41663381947182
10.413 39.41663381947182
10.414 39.41663381947182
10.415000000000001 39.41663381947182
10.416 39.41663381947182
10.417 39.41663381947182
10.418000000000001 39.41663381947182
10.419 39.41663381947182
10.42 39.41663381947182
10.421 39.41663381947182
10.422 39.41663381947182
10.423 39.41663381947182
10.424 39.41663381947182
10.425 39.41663381947182
10.426 39.41663381947182
10.427 39.41663381947182
10.428 39.41663381947182
10.429 39.41663381947182
10.43 39.41663381947182
10.431000000000001 39.41663381947182
10.432 39.41663381947182
10.433 39.41663381947182
10.434000000000001 39.41663381947182
10.435 39.41663381947182
10.436 39.41663381947182
10.437 39.41663381947182
10.438 39.41663381947182
10.439 39.41663381947182
10.44 39.41663381947182
10.441 39.41663381947182
10.442 39.41663381947182
10.443 39.41663381947182
10.444 39.41663381947182
10.445 39.41663381947182
10.446 39.41663381947182
10.447000000000001 39.41663381947182
10.448 39.41663381947182
10.449 39.41663381947182
10.450000000000001 39.41663381947182
10.451 39.41663381947182
10.452 39.41663381947182
10.453 39.41663381947182
10.454 39.41663381947182
10.455 39.41663381947182
10.456 39.41663381947182
10.457 39.41663381947182
10.458 39.41663381947182
10.459 39.41663381947182
10.46 39.41663381947182
10.461 39.41663381947182
10.462 39.41663381947182
10.463000000000001 39.41663381947182
10.464 39.41663381947182
10.465 39.41663381947182
10.466000000000001 39.41663381947182
10.467 39.41663381947182
10.468 39.41663381947182
10.469 39.41663381947182
10.47 39.41663381947182
10.471 39.41663381947182
10.472 39.41663381947182
10.473 39.41663381947182
10.474 39.41663381947182
10.475 39.41663381947182
10.476 39.41663381947182
10.477 39.41663381947182
10.478 39.41663381947182
10.479000000000001 39.41663381947182
10.48 39.41663381947182
10.481 39.41663381947182
10.482000000000001 39.41663381947182
10.483 39.41663381947182
10.484 39.41663381947182
10.485 39.41663381947182
10.486 39.41663381947182
10.487 39.41663381947182
10.488 39.41663381947182
10.489 39.41663381947182
10.49 39.41663381947182
10.491 39.41663381947182
10.492 39.41663381947182
10.493 39.41663381947182
10.494 39.41663381947182
10.495000000000001 39.41663381947182
10.496 39.41663381947182
10.497 39.41663381947182
10.498 39.41663381947182
10.499 39.41663381947182
10.5 39.41663381947182
10.501 39.41663381947182
10.502 39.41663381947182
10.503 39.41663381947182
10.504 39.41663381947182
10.505 39.41663381947182
10.506 39.41663381947182
10.507 39.41663381947182
10.508000000000001 39.41663381947182
10.509 39.41663381947182
10.51 39.41663381947182
10.511000000000001 39.41663381947182
10.512 39.41663381947182
10.513 39.41663381947182
10.514 39.41663381947182
10.515 39.41663381947182
10.516 39.41663381947182
10.517 39.41663381947182
10.518 39.41663381947182
10.519 39.41663381947182
10.52 39.41663381947182
10.521 39.41663381947182
10.522 39.41663381947182
10.523 39.41663381947182
10.524000000000001 39.41663381947182
10.525 39.41663381947182
10.526 39.41663381947182
10.527000000000001 39.41663381947182
10.528 39.41663381947182
10.529 39.41663381947182
10.53 39.41663381947182
10.531 39.41663381947182
10.532 39.41663381947182
10.533 39.41663381947182
10.534 39.41663381947182
10.535 39.41663381947182
10.536 39.41663381947182
10.537 39.41663381947182
10.538 39.41663381947182
10.539 39.41663381947182
10.540000000000001 39.41663381947182
10.541 39.41663381947182
10.542 39.41663381947182
10.543000000000001 39.41663381947182
10.544 39.41663381947182
10.545 39.41663381947182
10.546 39.41663381947182
10.547 39.41663381947182
10.548 39.41663381947182
10.549 39.41663381947182
10.55 39.41663381947182
10.551 39.41663381947182
10.552 39.41663381947182
10.553 39.41663381947182
10.554 39.41663381947182
10.555 39.41663381947182
10.556000000000001 39.41663381947182
10.557 39.41663381947182
10.558 39.41663381947182
10.559000000000001 39.41663381947182
10.56 39.41663381947182
10.561 39.41663381947182
10.562 39.41663381947182
10.563 39.41663381947182
10.564 39.41663381947182
10.565 39.41663381947182
10.566 39.41663381947182
10.567 39.41663381947182
10.568 39.41663381947182
10.569 39.41663381947182
10.57 39.41663381947182
10.571 39.41663381947182
10.572000000000001 39.41663381947182
10.573 39.41663381947182
10.574 39.41663381947182
10.575000000000001 39.41663381947182
10.576 39.41663381947182
10.577 39.41663381947182
10.578 39.41663381947182
10.579 39.41663381947182
10.58 39.41663381947182
10.581 39.41663381947182
10.582 39.41663381947182
10.583 39.41663381947182
10.584 39.41663381947182
10.585 39.41663381947182
10.586 39.41663381947182
10.587 39.41663381947182
10.588000000000001 39.41663381947182
10.589 39.41663381947182
10.59 39.41663381947182
10.591000000000001 39.41663381947182
10.592 39.41663381947182
10.593 39.41663381947182
10.594 39.41663381947182
10.595 39.41663381947182
10.596 39.41663381947182
10.597 39.41663381947182
10.598 39.41663381947182
10.599 39.41663381947182
10.6 39.41663381947182
10.601 39.41663381947182
10.602 39.41663381947182
10.603 39.41663381947182
10.604000000000001 39.41663381947182
10.605 39.41663381947182
10.606 39.41663381947182
10.607000000000001 39.41663381947182
10.608 39.41663381947182
10.609 39.41663381947182
10.61 39.41663381947182
10.611 39.41663381947182
10.612 39.41663381947182
10.613 39.41663381947182
10.614 39.41663381947182
10.615 39.41663381947182
10.616 39.41663381947182
10.617 39.41663381947182
10.618 39.41663381947182
10.619 39.41663381947182
10.620000000000001 39.41663381947182
10.621 39.41663381947182
10.622 39.41663381947182
10.623000000000001 39.41663381947182
10.624 39.41663381947182
10.625 39.41663381947182
10.626 39.41663381947182
10.627 39.41663381947182
10.628 39.41663381947182
10.629 39.41663381947182
10.63 39.41663381947182
10.631 39.41663381947182
10.632 39.41663381947182
10.633000000000001 39.41663381947182
10.634 39.41663381947182
10.635 39.41663381947182
10.636000000000001 39.41663381947182
10.637 39.41663381947182
10.638 39.41663381947182
10.639 39.41663381947182
10.64 39.41663381947182
10.641 39.41663381947182
10.642 39.41663381947182
10.643 39.41663381947182
10.644 39.41663381947182
10.645 39.41663381947182
10.646 39.41663381947182
10.647 39.41663381947182
10.648 39.41663381947182
10.649000000000001 39.41663381947182
10.65 39.41663381947182
10.651 39.41663381947182
10.652000000000001 39.41663381947182
10.653 39.41663381947182
10.654 39.41663381947182
10.655 39.41663381947182
10.656 39.41663381947182
10.657 39.41663381947182
10.658 39.41663381947182
10.659 39.41663381947182
10.66 39.41663381947182
10.661 39.41663381947182
10.662 39.41663381947182
10.663 39.41663381947182
10.664 39.41663381947182
10.665000000000001 39.41663381947182
10.666 39.41663381947182
10.667 39.41663381947182
10.668000000000001 39.41663381947182
10.669 39.41663381947182
10.67 39.41663381947182
10.671 39.41663381947182
10.672 39.41663381947182
10.673 39.41663381947182
10.674 39.41663381947182
10.675 39.41663381947182
10.676 39.41663381947182
10.677 39.41663381947182
10.678 39.41663381947182
10.679 39.41663381947182
10.68 39.41663381947182
10.681000000000001 39.41663381947182
10.682 39.41663381947182
10.683 39.41663381947182
10.684000000000001 39.41663381947182
10.685 39.41663381947182
10.686 39.41663381947182
10.687 39.41663381947182
10.688 39.41663381947182
10.689 39.41663381947182
10.69 39.41663381947182
10.691 39.41663381947182
10.692 39.41663381947182
10.693 39.41663381947182
10.694 39.41663381947182
10.695 39.41663381947182
10.696 39.41663381947182
10.697000000000001 39.41663381947182
10.698 39.41663381947182
10.699 39.41663381947182
10.700000000000001 39.41663381947182
10.701 39.41663381947182
10.702 39.41663381947182
10.703 39.41663381947182
10.704 39.41663381947182
10.705 39.41663381947182
10.706 39.41663381947182
10.707 39.41663381947182
10.708 39.41663381947182
10.709 39.41663381947182
10.71 39.41663381947182
10.711 39.41663381947182
10.712 39.41663381947182
10.713000000000001 39.41663381947182
10.714 39.41663381947182
10.715 39.41663381947182
10.716000000000001 39.41663381947182
10.717 39.41663381947182
10.718 39.41663381947182
10.719 39.41663381947182
10.72 39.41663381947182
10.721 39.41663381947182
10.722 39.41663381947182
10.723 39.41663381947182
10.724 39.41663381947182
10.725 39.41663381947182
10.726 39.41663381947182
10.727 39.41663381947182
10.728 39.41663381947182
10.729000000000001 39.41663381947182
10.73 39.41663381947182
10.731 39.41663381947182
10.732000000000001 39.41663381947182
10.733 39.41663381947182
10.734 39.41663381947182
10.735 39.41663381947182
10.736 39.41663381947182
10.737 39.41663381947182
10.738 39.41663381947182
10.739 39.41663381947182
10.74 39.41663381947182
10.741 39.41663381947182
10.742 39.41663381947182
10.743 39.41663381947182
10.744 39.41663381947182
10.745000000000001 39.41663381947182
10.746 39.41663381947182
10.747 39.41663381947182
10.748000000000001 39.41663381947182
10.749 39.41663381947182
10.75 39.41663381947182
10.751 39.41663381947182
10.752 39.41663381947182
10.753 39.41663381947182
10.754 39.41663381947182
10.755 39.41663381947182
10.756 39.41663381947182
10.757 39.41663381947182
10.758000000000001 39.41663381947182
10.759 39.41663381947182
10.76 39.41663381947182
10.761000000000001 39.41663381947182
10.762 39.41663381947182
10.763 39.41663381947182
10.764 39.41663381947182
10.765 39.41663381947182
10.766 39.41663381947182
10.767 39.41663381947182
10.768 39.41663381947182
10.769 39.41663381947182
10.77 39.41663381947182
10.771 39.41663381947182
10.772 39.41663381947182
10.773 39.41663381947182
10.774000000000001 39.41663381947182
10.775 39.41663381947182
10.776 39.41663381947182
10.777000000000001 39.41663381947182
10.778 39.41663381947182
10.779 39.41663381947182
10.78 39.41663381947182
10.781 39.41663381947182
10.782 39.41663381947182
10.783 39.41663381947182
10.784 39.41663381947182
10.785 39.41663381947182
10.786 39.41663381947182
10.787 39.41663381947182
10.788 39.41663381947182
10.789 39.41663381947182
10.790000000000001 39.41663381947182
10.791 39.41663381947182
10.792 39.41663381947182
10.793000000000001 39.41663381947182
10.794 39.41663381947182
10.795 39.41663381947182
10.796 39.41663381947182
10.797 39.41663381947182
10.798 39.41663381947182
10.799 39.41663381947182
10.8 39.41663381947182
10.801 39.41663381947182
10.802 39.41663381947182
10.803 39.41663381947182
10.804 39.41663381947182
10.805 39.41663381947182
10.806000000000001 39.41663381947182
10.807 39.41663381947182
10.808 39.41663381947182
10.809000000000001 39.41663381947182
10.81 39.41663381947182
10.811 39.41663381947182
10.812 39.41663381947182
10.813 39.41663381947182
10.814 39.41663381947182
10.815 39.41663381947182
10.816 39.41663381947182
10.817 39.41663381947182
10.818 39.41663381947182
10.819 39.41663381947182
10.82 39.41663381947182
10.821 39.41663381947182
10.822000000000001 39.41663381947182
10.823 39.41663381947182
10.824 39.41663381947182
10.825000000000001 39.41663381947182
10.826 39.41663381947182
10.827 39.41663381947182
10.828 39.41663381947182
10.829 39.41663381947182
10.83 39.41663381947182
10.831 39.41663381947182
10.832 39.41663381947182
10.833 39.41663381947182
10.834 39.41663381947182
10.835 39.41663381947182
10.836 39.41663381947182
10.837 39.41663381947182
10.838000000000001 39.41663381947182
10.839 39.41663381947182
10.84 39.41663381947182
10.841000000000001 39.41663381947182
10.842 39.41663381947182
10.843 39.41663381947182
10.844 39.41663381947182
10.845 39.41663381947182
10.846 39.41663381947182
10.847 39.41663381947182
10.848 39.41663381947182
10.849 39.41663381947182
10.85 39.41663381947182
10.851 39.41663381947182
10.852 39.41663381947182
10.853 39.41663381947182
10.854000000000001 39.41663381947182
10.855 39.41663381947182
10.856 39.41663381947182
10.857000000000001 39.41663381947182
10.858 39.41663381947182
10.859 39.41663381947182
10.86 39.41663381947182
10.861 39.41663381947182
10.862 39.41663381947182
10.863 39.41663381947182
10.864 39.41663381947182
10.865 39.41663381947182
10.866 39.41663381947182
10.867 39.41663381947182
10.868 39.41663381947182
10.869 39.41663381947182
10.870000000000001 39.41663381947182
10.871 39.41663381947182
10.872 39.41663381947182
10.873000000000001 39.41663381947182
10.874 39.41663381947182
10.875 39.41663381947182
10.876 39.41663381947182
10.877 39.41663381947182
10.878 39.41663381947182
10.879 39.41663381947182
10.88 39.41663381947182
10.881 39.41663381947182
10.882 39.41663381947182
10.883000000000001 39.41663381947182
10.884 39.41663381947182
10.885 39.41663381947182
10.886000000000001 39.41663381947182
10.887 39.41663381947182
10.888 39.41663381947182
10.889 39.41663381947182
10.89 39.41663381947182
10.891 39.41663381947182
10.892 39.41663381947182
10.893 39.41663381947182
10.894 39.41663381947182
10.895 39.41663381947182
10.896 39.41663381947182
10.897 39.41663381947182
10.898 39.41663381947182
10.899000000000001 39.41663381947182
10.9 39.41663381947182
10.901 39.41663381947182
10.902000000000001 39.41663381947182
10.903 39.41663381947182
10.904 39.41663381947182
10.905 39.41663381947182
10.906 39.41663381947182
10.907 39.41663381947182
10.908 39.41663381947182
10.909 39.41663381947182
10.91 39.41663381947182
10.911 39.41663381947182
10.912 39.41663381947182
10.913 39.41663381947182
10.914 39.41663381947182
10.915000000000001 39.41663381947182
10.916 39.41663381947182
10.917 39.41663381947182
10.918000000000001 39.41663381947182
10.919 39.41663381947182
10.92 39.41663381947182
10.921 39.41663381947182
10.922 39.41663381947182
10.923 39.41663381947182
10.924 39.41663381947182
10.925 39.41663381947182
10.926 39.41663381947182
10.927 39.41663381947182
10.928 39.41663381947182
10.929 39.41663381947182
10.93 39.41663381947182
10.931000000000001 39.41663381947182
10.932 39.41663381947182
10.933 39.41663381947182
10.934000000000001 39.41663381947182
10.935 39.41663381947182
10.936 39.41663381947182
10.937 39.41663381947182
10.938 39.41663381947182
10.939 39.41663381947182
10.94 39.41663381947182
10.941 39.41663381947182
10.942 39.41663381947182
10.943 39.41663381947182
10.944 39.41663381947182
10.945 39.41663381947182
10.946 39.41663381947182
10.947000000000001 39.41663381947182
10.948 39.41663381947182
10.949 39.41663381947182
10.950000000000001 39.41663381947182
10.951 39.41663381947182
10.952 39.41663381947182
10.953 39.41663381947182
10.954 39.41663381947182
10.955 39.41663381947182
10.956 39.41663381947182
10.957 39.41663381947182
10.958 39.41663381947182
10.959 39.41663381947182
10.96 39.41663381947182
10.961 39.41663381947182
10.962 39.41663381947182
10.963000000000001 39.41663381947182
10.964 39.41663381947182
10.965 39.41663381947182
10.966000000000001 39.41663381947182
10.967 39.41663381947182
10.968 39.41663381947182
10.969 39.41663381947182
10.97 39.41663381947182
10.971 39.41663381947182
10.972 39.41663381947182
10.973 39.41663381947182
10.974 39.41663381947182
10.975 39.41663381947182
10.976 39.41663381947182
10.977 39.41663381947182
10.978 39.41663381947182
10.979000000000001 39.41663381947182
10.98 39.41663381947182
10.981 39.41663381947182
10.982000000000001 39.41663381947182
10.983 39.41663381947182
10.984 39.41663381947182
10.985 39.41663381947182
10.986 39.41663381947182
10.987 39.41663381947182
10.988 39.41663381947182
10.989 39.41663381947182
10.99 39.41663381947182
10.991 39.41663381947182
10.992 39.41663381947182
10.993 39.41663381947182
10.994 39.41663381947182
10.995000000000001 39.41663381947182
10.996 39.41663381947182
10.997 39.41663381947182
10.998000000000001 39.41663381947182
10.999 39.41663381947182
11.0 39.41663381947182
11.001 39.41663381947182
11.002 39.41663381947182
11.003 39.41663381947182
11.004 39.41663381947182
11.005 39.41663381947182
11.006 39.41663381947182
11.007 39.41663381947182
11.008000000000001 39.41663381947182
11.009 39.41663381947182
11.01 39.41663381947182
11.011000000000001 39.41663381947182
11.012 39.41663381947182
11.013 39.41663381947182
11.014 39.41663381947182
11.015 39.41663381947182
11.016 39.41663381947182
11.017 39.41663381947182
11.018 39.41663381947182
11.019 39.41663381947182
11.02 39.41663381947182
11.021 39.41663381947182
11.022 39.41663381947182
11.023 39.41663381947182
11.024000000000001 39.41663381947182
11.025 39.41663381947182
11.026 39.41663381947182
11.027000000000001 39.41663381947182
11.028 39.41663381947182
11.029 39.41663381947182
11.03 39.41663381947182
11.031 39.41663381947182
11.032 39.41663381947182
11.033 39.41663381947182
11.034 39.41663381947182
11.035 39.41663381947182
11.036 39.41663381947182
11.037 39.41663381947182
11.038 39.41663381947182
11.039 39.41663381947182
11.040000000000001 39.41663381947182
11.041 39.41663381947182
11.042 39.41663381947182
11.043000000000001 39.41663381947182
11.044 39.41663381947182
11.045 39.41663381947182
11.046 39.41663381947182
11.047 39.41663381947182
11.048 39.41663381947182
11.049 39.41663381947182
11.05 39.41663381947182
11.051 39.41663381947182
11.052 39.41663381947182
11.053 39.41663381947182
11.054 39.41663381947182
11.055 39.41663381947182
11.056000000000001 39.41663381947182
11.057 39.41663381947182
11.058 39.41663381947182
11.059000000000001 39.41663381947182
11.06 39.41663381947182
11.061 39.41663381947182
11.062 39.41663381947182
11.063 39.41663381947182
11.064 39.41663381947182
11.065 39.41663381947182
11.066 39.41663381947182
11.067 39.41663381947182
11.068 39.41663381947182
11.069 39.41663381947182
11.07 39.41663381947182
11.071 39.41663381947182
11.072000000000001 39.41663381947182
11.073 39.41663381947182
11.074 39.41663381947182
11.075000000000001 39.41663381947182
11.076 39.41663381947182
11.077 39.41663381947182
11.078 39.41663381947182
11.079 39.41663381947182
11.08 39.41663381947182
11.081 39.41663381947182
11.082 39.41663381947182
11.083 39.41663381947182
11.084 39.41663381947182
11.085 39.41663381947182
11.086 39.41663381947182
11.087 39.41663381947182
11.088000000000001 39.41663381947182
11.089 39.41663381947182
11.09 39.41663381947182
11.091000000000001 39.41663381947182
11.092 39.41663381947182
11.093 39.41663381947182
11.094 39.41663381947182
11.095 39.41663381947182
11.096 39.41663381947182
11.097 39.41663381947182
11.098 39.41663381947182
11.099 39.41663381947182
11.1 39.41663381947182
11.101 39.41663381947182
11.102 39.41663381947182
11.103 39.41663381947182
11.104000000000001 39.41663381947182
11.105 39.41663381947182
11.106 39.41663381947182
11.107000000000001 39.41663381947182
11.108 39.41663381947182
11.109 39.41663381947182
11.11 39.41663381947182
11.111 39.41663381947182
11.112 39.41663381947182
11.113 39.41663381947182
11.114 39.41663381947182
11.115 39.41663381947182
11.116 39.41663381947182
11.117 39.41663381947182
11.118 39.41663381947182
11.119 39.41663381947182
11.120000000000001 39.41663381947182
11.121 39.41663381947182
11.122 39.41663381947182
11.123000000000001 39.41663381947182
11.124 39.41663381947182
11.125 39.41663381947182
11.126 39.41663381947182
11.127 39.41663381947182
11.128 39.41663381947182
11.129 39.41663381947182
11.13 39.41663381947182
11.131 39.41663381947182
11.132 39.41663381947182
11.133000000000001 39.41663381947182
11.134 39.41663381947182
11.135 39.41663381947182
11.136000000000001 39.41663381947182
11.137 39.41663381947182
11.138 39.41663381947182
11.139 39.41663381947182
11.14 39.41663381947182
11.141 39.41663381947182
11.142 39.41663381947182
11.143 39.41663381947182
11.144 39.41663381947182
11.145 39.41663381947182
11.146 39.41663381947182
11.147 39.41663381947182
11.148 39.41663381947182
11.149000000000001 39.41663381947182
11.15 39.41663381947182
11.151 39.41663381947182
11.152000000000001 39.41663381947182
11.153 39.41663381947182
11.154 39.41663381947182
11.155 39.41663381947182
11.156 39.41663381947182
11.157 39.41663381947182
11.158 39.41663381947182
11.159 39.41663381947182
11.16 39.41663381947182
11.161 39.41663381947182
11.162 39.41663381947182
11.163 39.41663381947182
11.164 39.41663381947182
11.165000000000001 39.41663381947182
11.166 39.41663381947182
11.167 39.41663381947182
11.168000000000001 39.41663381947182
11.169 39.41663381947182
11.17 39.41663381947182
11.171 39.41663381947182
11.172 39.41663381947182
11.173 39.41663381947182
11.174 39.41663381947182
11.175 39.41663381947182
11.176 39.41663381947182
11.177 39.41663381947182
11.178 39.41663381947182
11.179 39.41663381947182
11.18 39.41663381947182
11.181000000000001 39.41663381947182
11.182 39.41663381947182
11.183 39.41663381947182
11.184000000000001 39.41663381947182
11.185 39.41663381947182
11.186 39.41663381947182
11.187 39.41663381947182
11.188 39.41663381947182
11.189 39.41663381947182
11.19 39.41663381947182
11.191 39.41663381947182
11.192 39.41663381947182
11.193 39.41663381947182
11.194 39.41663381947182
11.195 39.41663381947182
11.196 39.41663381947182
11.197000000000001 39.41663381947182
11.198 39.41663381947182
11.199 39.41663381947182
11.200000000000001 39.41663381947182
11.201 39.41663381947182
11.202 39.41663381947182
11.203 39.41663381947182
11.204 39.41663381947182
11.205 39.41663381947182
11.206 39.41663381947182
11.207 39.41663381947182
11.208 39.41663381947182
11.209 39.41663381947182
11.21 39.41663381947182
11.211 39.41663381947182
11.212 39.41663381947182
11.213000000000001 39.41663381947182
11.214 39.41663381947182
11.215 39.41663381947182
11.216000000000001 39.41663381947182
11.217 39.41663381947182
11.218 39.41663381947182
11.219 39.41663381947182
11.22 39.41663381947182
11.221 39.41663381947182
11.222 39.41663381947182
11.223 39.41663381947182
11.224 39.41663381947182
11.225 39.41663381947182
11.226 39.41663381947182
11.227 39.41663381947182
11.228 39.41663381947182
11.229000000000001 39.41663381947182
11.23 39.41663381947182
11.231 39.41663381947182
11.232000000000001 39.41663381947182
11.233 39.41663381947182
11.234 39.41663381947182
11.235 39.41663381947182
11.236 39.41663381947182
11.237 39.41663381947182
11.238 39.41663381947182
11.239 39.41663381947182
11.24 39.41663381947182
11.241 39.41663381947182
11.242 39.41663381947182
11.243 39.41663381947182
11.244 39.41663381947182
11.245000000000001 39.41663381947182
11.246 39.41663381947182
11.247 39.41663381947182
11.248000000000001 39.41663381947182
11.249 39.41663381947182
11.25 39.41663381947182
11.251 39.41663381947182
11.252 39.41663381947182
11.253 39.41663381947182
11.254 39.41663381947182
11.255 39.41663381947182
11.256 39.41663381947182
11.257 39.41663381947182
11.258000000000001 39.41663381947182
11.259 39.41663381947182
11.26 39.41663381947182
11.261000000000001 39.41663381947182
11.262 39.41663381947182
11.263 39.41663381947182
11.264 39.41663381947182
11.265 39.41663381947182
11.266 39.41663381947182
11.267 39.41663381947182
11.268 39.41663381947182
11.269 39.41663381947182
11.27 39.41663381947182
11.271 39.41663381947182
11.272 39.41663381947182
11.273 39.41663381947182
11.274000000000001 39.41663381947182
11.275 39.41663381947182
11.276 39.41663381947182
11.277000000000001 39.41663381947182
11.278 39.41663381947182
11.279 39.41663381947182
11.28 39.41663381947182
11.281 39.41663381947182
11.282 39.41663381947182
11.283 39.41663381947182
11.284 39.41663381947182
11.285 39.41663381947182
11.286 39.41663381947182
11.287 39.41663381947182
11.288 39.41663381947182
11.289 39.41663381947182
11.290000000000001 39.41663381947182
11.291 39.41663381947182
11.292 39.41663381947182
11.293000000000001 39.41663381947182
11.294 39.41663381947182
11.295 39.41663381947182
11.296 39.41663381947182
11.297 39.41663381947182
11.298 39.41663381947182
11.299 39.41663381947182
11.3 39.41663381947182
11.301 39.41663381947182
11.302 39.41663381947182
11.303 39.41663381947182
11.304 39.41663381947182
11.305 39.41663381947182
11.306000000000001 39.41663381947182
11.307 39.41663381947182
11.308 39.41663381947182
11.309000000000001 39.41663381947182
11.31 39.41663381947182
11.311 39.41663381947182
11.312 39.41663381947182
11.313 39.41663381947182
11.314 39.41663381947182
11.315 39.41663381947182
11.316 39.41663381947182
11.317 39.41663381947182
11.318 39.41663381947182
11.319 39.41663381947182
11.32 39.41663381947182
11.321 39.41663381947182
11.322000000000001 39.41663381947182
11.323 39.41663381947182
11.324 39.41663381947182
11.325000000000001 39.41663381947182
11.326 39.41663381947182
11.327 39.41663381947182
11.328 39.41663381947182
11.329 39.41663381947182
11.33 39.41663381947182
11.331 39.41663381947182
11.332 39.41663381947182
11.333 39.41663381947182
11.334 39.41663381947182
11.335 39.41663381947182
11.336 39.41663381947182
11.337 39.41663381947182
11.338000000000001 39.41663381947182
11.339 39.41663381947182
11.34 39.41663381947182
11.341000000000001 39.41663381947182
11.342 39.41663381947182
11.343 39.41663381947182
11.344 39.41663381947182
11.345 39.41663381947182
11.346 39.41663381947182
11.347 39.41663381947182
11.348 39.41663381947182
11.349 39.41663381947182
11.35 39.41663381947182
11.351 39.41663381947182
11.352 39.41663381947182
11.353 39.41663381947182
11.354000000000001 39.41663381947182
11.355 39.41663381947182
11.356 39.41663381947182
11.357000000000001 39.41663381947182
11.358 39.41663381947182
11.359 39.41663381947182
11.36 39.41663381947182
11.361 39.41663381947182
11.362 39.41663381947182
11.363 39.41663381947182
11.364 39.41663381947182
11.365 39.41663381947182
11.366 39.41663381947182
11.367 39.41663381947182
11.368 39.41663381947182
11.369 39.41663381947182
11.370000000000001 39.41663381947182
11.371 39.41663381947182
11.372 39.41663381947182
11.373000000000001 39.41663381947182
11.374 39.41663381947182
11.375 39.41663381947182
11.376 39.41663381947182
11.377 39.41663381947182
11.378 39.41663381947182
11.379 39.41663381947182
11.38 39.41663381947182
11.381 39.41663381947182
11.382 39.41663381947182
11.383000000000001 39.41663381947182
11.384 39.41663381947182
11.385 39.41663381947182
11.386000000000001 39.41663381947182
11.387 39.41663381947182
11.388 39.41663381947182
11.389000000000001 39.41663381947182
11.39 39.41663381947182
11.391 39.41663381947182
11.392 39.41663381947182
11.393 39.41663381947182
11.394 39.41663381947182
11.395 39.41663381947182
11.396 39.41663381947182
11.397 39.41663381947182
11.398 39.41663381947182
11.399000000000001 39.41663381947182
11.4 39.41663381947182
11.401 39.41663381947182
11.402000000000001 39.41663381947182
11.403 39.41663381947182
11.404 39.41663381947182
11.405 39.41663381947182
11.406 39.41663381947182
11.407 39.41663381947182
11.408 39.41663381947182
11.409 39.41663381947182
11.41 39.41663381947182
11.411 39.41663381947182
11.412 39.41663381947182
11.413 39.41663381947182
11.414 39.41663381947182
11.415000000000001 39.41663381947182
11.416 39.41663381947182
11.417 39.41663381947182
11.418000000000001 39.41663381947182
11.419 39.41663381947182
11.42 39.41663381947182
11.421 39.41663381947182
11.422 39.41663381947182
11.423 39.41663381947182
11.424 39.41663381947182
11.425 39.41663381947182
11.426 39.41663381947182
11.427 39.41663381947182
11.428 39.41663381947182
11.429 39.41663381947182
11.43 39.41663381947182
11.431000000000001 39.41663381947182
11.432 39.41663381947182
11.433 39.41663381947182
11.434000000000001 39.41663381947182
11.435 39.41663381947182
11.436 39.41663381947182
11.437 39.41663381947182
11.438 39.41663381947182
11.439 39.41663381947182
11.44 39.41663381947182
11.441 39.41663381947182
11.442 39.41663381947182
11.443 39.41663381947182
11.444 39.41663381947182
11.445 39.41663381947182
11.446 39.41663381947182
11.447000000000001 39.41663381947182
11.448 39.41663381947182
11.449 39.41663381947182
11.450000000000001 39.41663381947182
11.451 39.41663381947182
11.452 39.41663381947182
11.453 39.41663381947182
11.454 39.41663381947182
11.455 39.41663381947182
11.456 39.41663381947182
11.457 39.41663381947182
11.458 39.41663381947182
11.459 39.41663381947182
11.46 39.41663381947182
11.461 39.41663381947182
11.462 39.41663381947182
11.463000000000001 39.41663381947182
11.464 39.41663381947182
11.465 39.41663381947182
11.466000000000001 39.41663381947182
11.467 39.41663381947182
11.468 39.41663381947182
11.469 39.41663381947182
11.47 39.41663381947182
11.471 39.41663381947182
11.472 39.41663381947182
11.473 39.41663381947182
11.474 39.41663381947182
11.475 39.41663381947182
11.476 39.41663381947182
11.477 39.41663381947182
11.478 39.41663381947182
11.479000000000001 39.41663381947182
11.48 39.41663381947182
11.481 39.41663381947182
11.482000000000001 39.41663381947182
11.483 39.41663381947182
11.484 39.41663381947182
11.485 39.41663381947182
11.486 39.41663381947182
11.487 39.41663381947182
11.488 39.41663381947182
11.489 39.41663381947182
11.49 39.41663381947182
11.491 39.41663381947182
11.492 39.41663381947182
11.493 39.41663381947182
11.494 39.41663381947182
11.495000000000001 39.41663381947182
11.496 39.41663381947182
11.497 39.41663381947182
11.498000000000001 39.41663381947182
11.499 39.41663381947182
11.5 39.41663381947182
11.501 39.41663381947182
11.502 39.41663381947182
11.503 39.41663381947182
11.504 39.41663381947182
11.505 39.41663381947182
11.506 39.41663381947182
11.507 39.41663381947182
11.508000000000001 39.41663381947182
11.509 39.41663381947182
11.51 39.41663381947182
11.511000000000001 39.41663381947182
11.512 39.41663381947182
11.513 39.41663381947182
11.514000000000001 39.41663381947182
11.515 39.41663381947182
11.516 39.41663381947182
11.517 39.41663381947182
11.518 39.41663381947182
11.519 39.41663381947182
11.52 39.41663381947182
11.521 39.41663381947182
11.522 39.41663381947182
11.523 39.41663381947182
11.524000000000001 39.41663381947182
11.525 39.41663381947182
11.526 39.41663381947182
11.527000000000001 39.41663381947182
11.528 39.41663381947182
11.529 39.41663381947182
11.53 39.41663381947182
11.531 39.41663381947182
11.532 39.41663381947182
11.533 39.41663381947182
11.534 39.41663381947182
11.535 39.41663381947182
11.536 39.41663381947182
11.537 39.41663381947182
11.538 39.41663381947182
11.539 39.41663381947182
11.540000000000001 39.41663381947182
11.541 39.41663381947182
11.542 39.41663381947182
11.543000000000001 39.41663381947182
11.544 39.41663381947182
11.545 39.41663381947182
11.546 39.41663381947182
11.547 39.41663381947182
11.548 39.41663381947182
11.549 39.41663381947182
11.55 39.41663381947182
11.551 39.41663381947182
11.552 39.41663381947182
11.553 39.41663381947182
11.554 39.41663381947182
11.555 39.41663381947182
11.556000000000001 39.41663381947182
11.557 39.41663381947182
11.558 39.41663381947182
11.559000000000001 39.41663381947182
11.56 39.41663381947182
11.561 39.41663381947182
11.562 39.41663381947182
11.563 39.41663381947182
11.564 39.41663381947182
11.565 39.41663381947182
11.566 39.41663381947182
11.567 39.41663381947182
11.568 39.41663381947182
11.569 39.41663381947182
11.57 39.41663381947182
11.571 39.41663381947182
11.572000000000001 39.41663381947182
11.573 39.41663381947182
11.574 39.41663381947182
11.575000000000001 39.41663381947182
11.576 39.41663381947182
11.577 39.41663381947182
11.578 39.41663381947182
11.579 39.41663381947182
11.58 39.41663381947182
11.581 39.41663381947182
11.582 39.41663381947182
11.583 39.41663381947182
11.584 39.41663381947182
11.585 39.41663381947182
11.586 39.41663381947182
11.587 39.41663381947182
11.588000000000001 39.41663381947182
11.589 39.41663381947182
11.59 39.41663381947182
11.591000000000001 39.41663381947182
11.592 39.41663381947182
11.593 39.41663381947182
11.594 39.41663381947182
11.595 39.41663381947182
11.596 39.41663381947182
11.597 39.41663381947182
11.598 39.41663381947182
11.599 39.41663381947182
11.6 39.41663381947182
11.601 39.41663381947182
11.602 39.41663381947182
11.603 39.41663381947182
11.604000000000001 39.41663381947182
11.605 39.41663381947182
11.606 39.41663381947182
11.607000000000001 39.41663381947182
11.608 39.41663381947182
11.609 39.41663381947182
11.61 39.41663381947182
11.611 39.41663381947182
11.612 39.41663381947182
11.613 39.41663381947182
11.614 39.41663381947182
11.615 39.41663381947182
11.616 39.41663381947182
11.617 39.41663381947182
11.618 39.41663381947182
11.619 39.41663381947182
11.620000000000001 39.41663381947182
11.621 39.41663381947182
11.622 39.41663381947182
11.623000000000001 39.41663381947182
11.624 39.41663381947182
11.625 39.41663381947182
11.626 39.41663381947182
11.627 39.41663381947182
11.628 39.41663381947182
11.629 39.41663381947182
11.63 39.41663381947182
11.631 39.41663381947182
11.632 39.41663381947182
11.633000000000001 39.41663381947182
11.634 39.41663381947182
11.635 39.41663381947182
11.636000000000001 39.41663381947182
11.637 39.41663381947182
11.638 39.41663381947182
11.639000000000001 39.41663381947182
11.64 39.41663381947182
11.641 39.41663381947182
11.642 39.41663381947182
11.643 39.41663381947182
11.644 39.41663381947182
11.645 39.41663381947182
11.646 39.41663381947182
11.647 39.41663381947182
11.648 39.41663381947182
11.649000000000001 39.41663381947182
11.65 39.41663381947182
11.651 39.41663381947182
11.652000000000001 39.41663381947182
11.653 39.41663381947182
11.654 39.41663381947182
11.655 39.41663381947182
11.656 39.41663381947182
11.657 39.41663381947182
11.658 39.41663381947182
11.659 39.41663381947182
11.66 39.41663381947182
11.661 39.41663381947182
11.662 39.41663381947182
11.663 39.41663381947182
11.664 39.41663381947182
11.665000000000001 39.41663381947182
11.666 39.41663381947182
11.667 39.41663381947182
11.668000000000001 39.41663381947182
11.669 39.41663381947182
11.67 39.41663381947182
11.671 39.41663381947182
11.672 39.41663381947182
11.673 39.41663381947182
11.674 39.41663381947182
11.675 39.41663381947182
11.676 39.41663381947182
11.677 39.41663381947182
11.678 39.41663381947182
11.679 39.41663381947182
11.68 39.41663381947182
11.681000000000001 39.41663381947182
11.682 39.41663381947182
11.683 39.41663381947182
11.684000000000001 39.41663381947182
11.685 39.41663381947182
11.686 39.41663381947182
11.687 39.41663381947182
11.688 39.41663381947182
11.689 39.41663381947182
11.69 39.41663381947182
11.691 39.41663381947182
11.692 39.41663381947182
11.693 39.41663381947182
11.694 39.41663381947182
11.695 39.41663381947182
11.696 39.41663381947182
11.697000000000001 39.41663381947182
11.698 39.41663381947182
11.699 39.41663381947182
11.700000000000001 39.41663381947182
11.701 39.41663381947182
11.702 39.41663381947182
11.703 39.41663381947182
11.704 39.41663381947182
11.705 39.41663381947182
11.706 39.41663381947182
11.707 39.41663381947182
11.708 39.41663381947182
11.709 39.41663381947182
11.71 39.41663381947182
11.711 39.41663381947182
11.712 39.41663381947182
11.713000000000001 39.41663381947182
11.714 39.41663381947182
11.715 39.41663381947182
11.716000000000001 39.41663381947182
11.717 39.41663381947182
11.718 39.41663381947182
11.719 39.41663381947182
11.72 39.41663381947182
11.721 39.41663381947182
11.722 39.41663381947182
11.723 39.41663381947182
11.724 39.41663381947182
11.725 39.41663381947182
11.726 39.41663381947182
11.727 39.41663381947182
11.728 39.41663381947182
11.729000000000001 39.41663381947182
11.73 39.41663381947182
11.731 39.41663381947182
11.732000000000001 39.41663381947182
11.733 39.41663381947182
11.734 39.41663381947182
11.735 39.41663381947182
11.736 39.41663381947182
11.737 39.41663381947182
11.738 39.41663381947182
11.739 39.41663381947182
11.74 39.41663381947182
11.741 39.41663381947182
11.742 39.41663381947182
11.743 39.41663381947182
11.744 39.41663381947182
11.745000000000001 39.41663381947182
11.746 39.41663381947182
11.747 39.41663381947182
11.748000000000001 39.41663381947182
11.749 39.41663381947182
11.75 39.41663381947182
11.751 39.41663381947182
11.752 39.41663381947182
11.753 39.41663381947182
11.754 39.41663381947182
11.755 39.41663381947182
11.756 39.41663381947182
11.757 39.41663381947182
11.758000000000001 39.41663381947182
11.759 39.41663381947182
11.76 39.41663381947182
11.761000000000001 39.41663381947182
11.762 39.41663381947182
11.763 39.41663381947182
11.764000000000001 39.41663381947182
11.765 39.41663381947182
11.766 39.41663381947182
11.767 39.41663381947182
11.768 39.41663381947182
11.769 39.41663381947182
11.77 39.41663381947182
11.771 39.41663381947182
11.772 39.41663381947182
11.773 39.41663381947182
11.774000000000001 39.41663381947182
11.775 39.41663381947182
11.776 39.41663381947182
11.777000000000001 39.41663381947182
11.778 39.41663381947182
11.779 39.41663381947182
11.78 39.41663381947182
11.781 39.41663381947182
11.782 39.41663381947182
11.783 39.41663381947182
11.784 39.41663381947182
11.785 39.41663381947182
11.786 39.41663381947182
11.787 39.41663381947182
11.788 39.41663381947182
11.789 39.41663381947182
11.790000000000001 39.41663381947182
11.791 39.41663381947182
11.792 39.41663381947182
11.793000000000001 39.41663381947182
11.794 39.41663381947182
11.795 39.41663381947182
11.796 39.41663381947182
11.797 39.41663381947182
11.798 39.41663381947182
11.799 39.41663381947182
11.8 39.41663381947182
11.801 39.41663381947182
11.802 39.41663381947182
11.803 39.41663381947182
11.804 39.41663381947182
11.805 39.41663381947182
11.806000000000001 39.41663381947182
11.807 39.41663381947182
11.808 39.41663381947182
11.809000000000001 39.41663381947182
11.81 39.41663381947182
11.811 39.41663381947182
11.812 39.41663381947182
11.813 39.41663381947182
11.814 39.41663381947182
11.815 39.41663381947182
11.816 39.41663381947182
11.817 39.41663381947182
11.818 39.41663381947182
11.819 39.41663381947182
11.82 39.41663381947182
11.821 39.41663381947182
11.822000000000001 39.41663381947182
11.823 39.41663381947182
11.824 39.41663381947182
11.825000000000001 39.41663381947182
11.826 39.41663381947182
11.827 39.41663381947182
11.828 39.41663381947182
11.829 39.41663381947182
11.83 39.41663381947182
11.831 39.41663381947182
11.832 39.41663381947182
11.833 39.41663381947182
11.834 39.41663381947182
11.835 39.41663381947182
11.836 39.41663381947182
11.837 39.41663381947182
11.838000000000001 39.41663381947182
11.839 39.41663381947182
11.84 39.41663381947182
11.841000000000001 39.41663381947182
11.842 39.41663381947182
11.843 39.41663381947182
11.844 39.41663381947182
11.845 39.41663381947182
11.846 39.41663381947182
11.847 39.41663381947182
11.848 39.41663381947182
11.849 39.41663381947182
11.85 39.41663381947182
11.851 39.41663381947182
11.852 39.41663381947182
11.853 39.41663381947182
11.854000000000001 39.41663381947182
11.855 39.41663381947182
11.856 39.41663381947182
11.857000000000001 39.41663381947182
11.858 39.41663381947182
11.859 39.41663381947182
11.86 39.41663381947182
11.861 39.41663381947182
11.862 39.41663381947182
11.863 39.41663381947182
11.864 39.41663381947182
11.865 39.41663381947182
11.866 39.41663381947182
11.867 39.41663381947182
11.868 39.41663381947182
11.869 39.41663381947182
11.870000000000001 39.41663381947182
11.871 39.41663381947182
11.872 39.41663381947182
11.873000000000001 39.41663381947182
11.874 39.41663381947182
11.875 39.41663381947182
11.876 39.41663381947182
11.877 39.41663381947182
11.878 39.41663381947182
11.879 39.41663381947182
11.88 39.41663381947182
11.881 39.41663381947182
11.882 39.41663381947182
11.883000000000001 39.41663381947182
11.884 39.41663381947182
11.885 39.41663381947182
11.886000000000001 39.41663381947182
11.887 39.41663381947182
11.888 39.41663381947182
11.889000000000001 39.41663381947182
11.89 39.41663381947182
11.891 39.41663381947182
11.892 39.41663381947182
11.893 39.41663381947182
11.894 39.41663381947182
11.895 39.41663381947182
11.896 39.41663381947182
11.897 39.41663381947182
11.898 39.41663381947182
11.899000000000001 39.41663381947182
11.9 39.41663381947182
11.901 39.41663381947182
11.902000000000001 39.41663381947182
11.903 39.41663381947182
11.904 39.41663381947182
11.905 39.41663381947182
11.906 39.41663381947182
11.907 39.41663381947182
11.908 39.41663381947182
11.909 39.41663381947182
11.91 39.41663381947182
11.911 39.41663381947182
11.912 39.41663381947182
11.913 39.41663381947182
11.914 39.41663381947182
11.915000000000001 39.41663381947182
11.916 39.41663381947182
11.917 39.41663381947182
11.918000000000001 39.41663381947182
11.919 39.41663381947182
11.92 39.41663381947182
11.921 39.41663381947182
11.922 39.41663381947182
11.923 39.41663381947182
11.924 39.41663381947182
11.925 39.41663381947182
11.926 39.41663381947182
11.927 39.41663381947182
11.928 39.41663381947182
11.929 39.41663381947182
11.93 39.41663381947182
11.931000000000001 39.41663381947182
11.932 39.41663381947182
11.933 39.41663381947182
11.934000000000001 39.41663381947182
11.935 39.41663381947182
11.936 39.41663381947182
11.937 39.41663381947182
11.938 39.41663381947182
11.939 39.41663381947182
11.94 39.41663381947182
11.941 39.41663381947182
11.942 39.41663381947182
11.943 39.41663381947182
11.944 39.41663381947182
11.945 39.41663381947182
11.946 39.41663381947182
11.947000000000001 39.41663381947182
11.948 39.41663381947182
11.949 39.41663381947182
11.950000000000001 39.41663381947182
11.951 39.41663381947182
11.952 39.41663381947182
11.953 39.41663381947182
11.954 39.41663381947182
11.955 39.41663381947182
11.956 39.41663381947182
11.957 39.41663381947182
11.958 39.41663381947182
11.959 39.41663381947182
11.96 39.41663381947182
11.961 39.41663381947182
11.962 39.41663381947182
11.963000000000001 39.41663381947182
11.964 39.41663381947182
11.965 39.41663381947182
11.966000000000001 39.41663381947182
11.967 39.41663381947182
11.968 39.41663381947182
11.969 39.41663381947182
11.97 39.41663381947182
11.971 39.41663381947182
11.972 39.41663381947182
11.973 39.41663381947182
11.974 39.41663381947182
11.975 39.41663381947182
11.976 39.41663381947182
11.977 39.41663381947182
11.978 39.41663381947182
11.979000000000001 39.41663381947182
11.98 39.41663381947182
11.981 39.41663381947182
11.982000000000001 39.41663381947182
11.983 39.41663381947182
11.984 39.41663381947182
11.985 39.41663381947182
11.986 39.41663381947182
11.987 39.41663381947182
11.988 39.41663381947182
11.989 39.41663381947182
11.99 39.41663381947182
11.991 39.41663381947182
11.992 39.41663381947182
11.993 39.41663381947182
11.994 39.41663381947182
11.995000000000001 39.41663381947182
11.996 39.41663381947182
11.997 39.41663381947182
11.998000000000001 39.41663381947182
11.999 39.41663381947182
12.0 39.41663381947182
12.001 39.41663381947182
12.002 39.41663381947182
12.003 39.41663381947182
12.004 39.41663381947182
12.005 39.41663381947182
12.006 39.41663381947182
12.007 39.41663381947182
12.008000000000001 39.41663381947182
12.009 39.41663381947182
12.01 39.41663381947182
12.011000000000001 39.41663381947182
12.012 39.41663381947182
12.013 39.41663381947182
12.014000000000001 39.41663381947182
12.015 39.41663381947182
12.016 39.41663381947182
12.017 39.41663381947182
12.018 39.41663381947182
12.019 39.41663381947182
12.02 39.41663381947182
12.021 39.41663381947182
12.022 39.41663381947182
12.023 39.41663381947182
12.024000000000001 39.41663381947182
12.025 39.41663381947182
12.026 39.41663381947182
12.027000000000001 39.41663381947182
12.028 39.41663381947182
12.029 39.41663381947182
12.030000000000001 39.41663381947182
12.031 39.41663381947182
12.032 39.41663381947182
12.033 39.41663381947182
12.034 39.41663381947182
12.035 39.41663381947182
12.036 39.41663381947182
12.037 39.41663381947182
12.038 39.41663381947182
12.039 39.41663381947182
12.040000000000001 39.41663381947182
12.041 39.41663381947182
12.042 39.41663381947182
12.043000000000001 39.41663381947182
12.044 39.41663381947182
12.045 39.41663381947182
12.046 39.41663381947182
12.047 39.41663381947182
12.048 39.41663381947182
12.049 39.41663381947182
12.05 39.41663381947182
12.051 39.41663381947182
12.052 39.41663381947182
12.053 39.41663381947182
12.054 39.41663381947182
12.055 39.41663381947182
12.056000000000001 39.41663381947182
12.057 39.41663381947182
12.058 39.41663381947182
12.059000000000001 39.41663381947182
12.06 39.41663381947182
12.061 39.41663381947182
12.062 39.41663381947182
12.063 39.41663381947182
12.064 39.41663381947182
12.065 42.78990158322636
12.066 42.78990158322636
12.067 42.78990158322636
12.068 42.78990158322636
12.069 42.78990158322636
12.07 42.78990158322636
12.071 42.78990158322636
12.072000000000001 42.78990158322636
12.073 42.78990158322636
12.074 42.78990158322636
12.075000000000001 42.78990158322636
12.076 42.78990158322636
12.077 42.78990158322636
12.078 42.78990158322636
12.079 42.78990158322636
12.08 42.78990158322636
12.081 42.78990158322636
12.082 42.78990158322636
12.083 42.78990158322636
12.084 42.78990158322636
12.085 42.78990158322636
12.086 42.78990158322636
12.087 42.78990158322636
12.088000000000001 42.78990158322636
12.089 42.78990158322636
12.09 42.78990158322636
12.091000000000001 42.78990158322636
12.092 42.78990158322636
12.093 42.78990158322636
12.094 42.78990158322636
12.095 42.78990158322636
12.096 42.78990158322636
12.097 42.78990158322636
12.098 42.78990158322636
12.099 42.78990158322636
12.1 42.78990158322636
12.101 42.78990158322636
12.102 42.78990158322636
12.103 42.78990158322636
12.104000000000001 42.78990158322636
12.105 42.78990158322636
12.106 42.78990158322636
12.107000000000001 42.78990158322636
12.108 42.78990158322636
12.109 42.78990158322636
12.11 42.78990158322636
12.111 42.78990158322636
12.112 42.78990158322636
12.113 42.78990158322636
12.114 42.78990158322636
12.115 42.78990158322636
12.116 42.78990158322636
12.117 42.78990158322636
12.118 42.78990158322636
12.119 42.78990158322636
12.120000000000001 42.78990158322636
12.121 42.78990158322636
12.122 42.78990158322636
12.123000000000001 42.78990158322636
12.124 42.78990158322636
12.125 42.78990158322636
12.126 42.78990158322636
12.127 42.78990158322636
12.128 42.78990158322636
12.129 42.78990158322636
12.13 42.78990158322636
12.131 42.78990158322636
12.132 42.78990158322636
12.133000000000001 42.78990158322636
12.134 42.78990158322636
12.135 42.78990158322636
12.136000000000001 42.78990158322636
12.137 42.78990158322636
12.138 42.78990158322636
12.139000000000001 42.78990158322636
12.14 42.78990158322636
12.141 42.78990158322636
12.142 42.78990158322636
12.143 42.78990158322636
12.144 42.78990158322636
12.145 42.78990158322636
12.146 42.78990158322636
12.147 42.78990158322636
12.148 42.78990158322636
12.149000000000001 42.78990158322636
12.15 42.78990158322636
12.151 42.78990158322636
12.152000000000001 42.78990158322636
12.153 42.78990158322636
12.154 42.78990158322636
12.155000000000001 42.78990158322636
12.156 42.78990158322636
12.157 42.78990158322636
12.158 42.78990158322636
12.159 42.78990158322636
12.16 42.78990158322636
12.161 42.78990158322636
12.162 42.78990158322636
12.163 42.78990158322636
12.164 42.78990158322636
12.165000000000001 42.78990158322636
12.166 42.78990158322636
12.167 42.78990158322636
12.168000000000001 42.78990158322636
12.169 42.78990158322636
12.17 42.78990158322636
12.171 42.78990158322636
12.172 42.78990158322636
12.173 42.78990158322636
12.174 42.78990158322636
12.175 42.78990158322636
12.176 42.78990158322636
12.177 42.78990158322636
12.178 42.78990158322636
12.179 42.78990158322636
12.18 42.78990158322636
12.181000000000001 42.78990158322636
12.182 42.78990158322636
12.183 42.78990158322636
12.184000000000001 42.78990158322636
12.185 42.78990158322636
12.186 42.78990158322636
12.187 42.78990158322636
12.188 42.78990158322636
12.189 42.78990158322636
12.19 42.78990158322636
12.191 42.78990158322636
12.192 42.78990158322636
12.193 42.78990158322636
12.194 42.78990158322636
12.195 42.78990158322636
12.196 42.78990158322636
12.197000000000001 42.78990158322636
12.198 42.78990158322636
12.199 42.78990158322636
12.200000000000001 42.78990158322636
12.201 42.78990158322636
12.202 42.78990158322636
12.203 42.78990158322636
12.204 42.78990158322636
12.205 42.78990158322636
12.206 42.78990158322636
12.207 42.78990158322636
12.208 42.78990158322636
12.209 42.78990158322636
12.21 42.78990158322636
12.211 42.78990158322636
12.212 42.78990158322636
12.213000000000001 42.78990158322636
12.214 42.78990158322636
12.215 42.78990158322636
12.216000000000001 42.78990158322636
12.217 42.78990158322636
12.218 42.78990158322636
12.219 42.78990158322636
12.22 42.78990158322636
12.221 42.78990158322636
12.222 42.78990158322636
12.223 42.78990158322636
12.224 42.78990158322636
12.225 42.78990158322636
12.226 42.78990158322636
12.227 42.78990158322636
12.228 42.78990158322636
12.229000000000001 42.78990158322636
12.23 42.78990158322636
12.231 42.78990158322636
12.232000000000001 42.78990158322636
12.233 42.78990158322636
12.234 42.78990158322636
12.235 42.78990158322636
12.236 42.78990158322636
12.237 42.78990158322636
12.238 42.78990158322636
12.239 42.78990158322636
12.24 42.78990158322636
12.241 42.78990158322636
12.242 42.78990158322636
12.243 42.78990158322636
12.244 42.78990158322636
12.245000000000001 42.78990158322636
12.246 42.78990158322636
12.247 42.78990158322636
12.248000000000001 42.78990158322636
12.249 42.78990158322636
12.25 42.78990158322636
12.251 42.78990158322636
12.252 42.78990158322636
12.253 42.78990158322636
12.254 42.78990158322636
12.255 42.78990158322636
12.256 42.78990158322636
12.257 42.78990158322636
12.258000000000001 42.78990158322636
12.259 42.78990158322636
12.26 42.78990158322636
12.261000000000001 42.78990158322636
12.262 42.78990158322636
12.263 42.78990158322636
12.264000000000001 42.78990158322636
12.265 42.78990158322636
12.266 42.78990158322636
12.267 42.78990158322636
12.268 42.78990158322636
12.269 42.78990158322636
12.27 42.78990158322636
12.271 42.78990158322636
12.272 42.78990158322636
12.273 42.78990158322636
12.274000000000001 42.78990158322636
12.275 42.78990158322636
12.276 42.78990158322636
12.277000000000001 42.78990158322636
12.278 42.78990158322636
12.279 42.78990158322636
12.280000000000001 42.78990158322636
12.281 42.78990158322636
12.282 42.78990158322636
12.283 42.78990158322636
12.284 42.78990158322636
12.285 42.78990158322636
12.286 42.78990158322636
12.287 42.78990158322636
12.288 42.78990158322636
12.289 42.78990158322636
12.290000000000001 42.78990158322636
12.291 42.78990158322636
12.292 42.78990158322636
12.293000000000001 42.78990158322636
12.294 42.78990158322636
12.295 42.78990158322636
12.296 42.78990158322636
12.297 42.78990158322636
12.298 42.78990158322636
12.299 42.78990158322636
12.3 42.78990158322636
12.301 42.78990158322636
12.302 42.78990158322636
12.303 42.78990158322636
12.304 42.78990158322636
12.305 42.78990158322636
12.306000000000001 42.78990158322636
12.307 42.78990158322636
12.308 42.78990158322636
12.309000000000001 42.78990158322636
12.31 42.78990158322636
12.311 42.78990158322636
12.312 42.78990158322636
12.313 42.78990158322636
12.314 42.78990158322636
12.315 42.78990158322636
12.316 42.78990158322636
12.317 42.78990158322636
12.318 42.78990158322636
12.319 42.78990158322636
12.32 42.78990158322636
12.321 42.78990158322636
12.322000000000001 42.78990158322636
12.323 42.78990158322636
12.324 42.78990158322636
12.325000000000001 42.78990158322636
12.326 42.78990158322636
12.327 42.78990158322636
12.328 42.78990158322636
12.329 42.78990158322636
12.33 42.78990158322636
12.331 42.78990158322636
12.332 42.78990158322636
12.333 42.78990158322636
12.334 42.78990158322636
12.335 42.78990158322636
12.336 42.78990158322636
12.337 42.78990158322636
12.338000000000001 42.78990158322636
12.339 42.78990158322636
12.34 42.78990158322636
12.341000000000001 42.78990158322636
12.342 42.78990158322636
12.343 42.78990158322636
12.344 42.78990158322636
12.345 42.78990158322636
12.346 42.78990158322636
12.347 42.78990158322636
12.348 42.78990158322636
12.349 42.78990158322636
12.35 42.78990158322636
12.351 42.78990158322636
12.352 42.78990158322636
12.353 42.78990158322636
12.354000000000001 42.78990158322636
12.355 42.78990158322636
12.356 42.78990158322636
12.357000000000001 42.78990158322636
12.358 42.78990158322636
12.359 42.78990158322636
12.36 42.78990158322636
12.361 42.78990158322636
12.362 42.78990158322636
12.363 42.78990158322636
12.364 42.78990158322636
12.365 42.78990158322636
12.366 42.78990158322636
12.367 42.78990158322636
12.368 42.78990158322636
12.369 42.78990158322636
12.370000000000001 42.78990158322636
12.371 42.78990158322636
12.372 42.78990158322636
12.373000000000001 42.78990158322636
12.374 42.78990158322636
12.375 42.78990158322636
12.376 42.78990158322636
12.377 42.78990158322636
12.378 42.78990158322636
12.379 42.78990158322636
12.38 42.78990158322636
12.381 42.78990158322636
12.382 42.78990158322636
12.383000000000001 42.78990158322636
12.384 42.78990158322636
12.385 42.78990158322636
12.386000000000001 42.78990158322636
12.387 42.78990158322636
12.388 42.78990158322636
12.389000000000001 42.78990158322636
12.39 42.78990158322636
12.391 42.78990158322636
12.392 42.78990158322636
12.393 42.78990158322636
12.394 42.78990158322636
12.395 42.78990158322636
12.396 42.78990158322636
12.397 42.78990158322636
12.398 42.78990158322636
12.399000000000001 42.78990158322636
12.4 42.78990158322636
12.401 42.78990158322636
12.402000000000001 42.78990158322636
12.403 42.78990158322636
12.404 42.78990158322636
12.405000000000001 42.78990158322636
12.406 42.78990158322636
12.407 42.78990158322636
12.408 42.78990158322636
12.409 42.78990158322636
12.41 42.78990158322636
12.411 42.78990158322636
12.412 42.78990158322636
12.413 42.78990158322636
12.414 42.78990158322636
12.415000000000001 42.78990158322636
12.416 42.78990158322636
12.417 42.78990158322636
12.418000000000001 42.78990158322636
12.419 42.78990158322636
12.42 42.78990158322636
12.421 42.78990158322636
12.422 42.78990158322636
12.423 42.78990158322636
12.424 42.78990158322636
12.425 42.78990158322636
12.426 42.78990158322636
12.427 42.78990158322636
12.428 42.78990158322636
12.429 42.78990158322636
12.43 42.78990158322636
12.431000000000001 42.78990158322636
12.432 42.78990158322636
12.433 42.78990158322636
12.434000000000001 42.78990158322636
12.435 42.78990158322636
12.436 42.78990158322636
12.437 42.78990158322636
12.438 42.78990158322636
12.439 42.78990158322636
12.44 42.78990158322636
12.441 42.78990158322636
12.442 42.78990158322636
12.443 42.78990158322636
12.444 42.78990158322636
12.445 42.78990158322636
12.446 42.78990158322636
12.447000000000001 42.78990158322636
12.448 42.78990158322636
12.449 42.78990158322636
12.450000000000001 42.78990158322636
12.451 42.78990158322636
12.452 42.78990158322636
12.453 42.78990158322636
12.454 42.78990158322636
12.455 42.78990158322636
12.456 42.78990158322636
12.457 42.78990158322636
12.458 42.78990158322636
12.459 42.78990158322636
12.46 42.78990158322636
12.461 42.78990158322636
12.462 42.78990158322636
12.463000000000001 42.78990158322636
12.464 42.78990158322636
12.465 42.78990158322636
12.466000000000001 42.78990158322636
12.467 42.78990158322636
12.468 42.78990158322636
12.469 42.78990158322636
12.47 42.78990158322636
12.471 42.78990158322636
12.472 42.78990158322636
12.473 42.78990158322636
12.474 42.78990158322636
12.475 42.78990158322636
12.476 42.78990158322636
12.477 42.78990158322636
12.478 42.78990158322636
12.479000000000001 42.78990158322636
12.48 42.78990158322636
12.481 42.78990158322636
12.482000000000001 42.78990158322636
12.483 42.78990158322636
12.484 42.78990158322636
12.485 42.78990158322636
12.486 42.78990158322636
12.487 42.78990158322636
12.488 42.78990158322636
12.489 42.78990158322636
12.49 42.78990158322636
12.491 42.78990158322636
12.492 42.78990158322636
12.493 42.78990158322636
12.494 42.78990158322636
12.495000000000001 42.78990158322636
12.496 42.78990158322636
12.497 42.78990158322636
12.498000000000001 42.78990158322636
12.499 42.78990158322636
12.5 42.78990158322636
12.501 42.78990158322636
12.502 42.78990158322636
12.503 42.78990158322636
12.504 42.78990158322636
12.505 42.78990158322636
12.506 42.78990158322636
12.507 42.78990158322636
12.508000000000001 42.78990158322636
12.509 42.78990158322636
12.51 42.78990158322636
12.511000000000001 42.78990158322636
12.512 42.78990158322636
12.513 42.78990158322636
12.514000000000001 42.78990158322636
12.515 42.78990158322636
12.516 42.78990158322636
12.517 42.78990158322636
12.518 42.78990158322636
12.519 42.78990158322636
12.52 42.78990158322636
12.521 42.78990158322636
12.522 42.78990158322636
12.523 42.78990158322636
12.524000000000001 42.78990158322636
12.525 42.78990158322636
12.526 42.78990158322636
12.527000000000001 42.78990158322636
12.528 42.78990158322636
12.529 42.78990158322636
12.530000000000001 42.78990158322636
12.531 42.78990158322636
12.532 42.78990158322636
12.533 42.78990158322636
12.534 42.78990158322636
12.535 42.78990158322636
12.536 42.78990158322636
12.537 42.78990158322636
12.538 42.78990158322636
12.539 42.78990158322636
12.540000000000001 42.78990158322636
12.541 42.78990158322636
12.542 42.78990158322636
12.543000000000001 42.78990158322636
12.544 42.78990158322636
12.545 42.78990158322636
12.546 42.78990158322636
12.547 42.78990158322636
12.548 42.78990158322636
12.549 42.78990158322636
12.55 42.78990158322636
12.551 42.78990158322636
12.552 42.78990158322636
12.553 42.78990158322636
12.554 42.78990158322636
12.555 42.78990158322636
12.556000000000001 42.78990158322636
12.557 42.78990158322636
12.558 42.78990158322636
12.559000000000001 42.78990158322636
12.56 42.78990158322636
12.561 42.78990158322636
12.562 42.78990158322636
12.563 42.78990158322636
12.564 42.78990158322636
12.565 42.78990158322636
12.566 42.78990158322636
12.567 42.78990158322636
12.568 42.78990158322636
12.569 42.78990158322636
12.57 42.78990158322636
12.571 42.78990158322636
12.572000000000001 42.78990158322636
12.573 42.78990158322636
12.574 42.78990158322636
12.575000000000001 42.78990158322636
12.576 42.78990158322636
12.577 42.78990158322636
12.578 42.78990158322636
12.579 42.78990158322636
12.58 42.78990158322636
12.581 42.78990158322636
12.582 42.78990158322636
12.583 42.78990158322636
12.584 42.78990158322636
12.585 42.78990158322636
12.586 42.78990158322636
12.587 42.78990158322636
12.588000000000001 42.78990158322636
12.589 42.78990158322636
12.59 42.78990158322636
12.591000000000001 42.78990158322636
12.592 42.78990158322636
12.593 42.78990158322636
12.594 42.78990158322636
12.595 42.78990158322636
12.596 42.78990158322636
12.597 42.78990158322636
12.598 42.78990158322636
12.599 42.78990158322636
12.6 42.78990158322636
12.601 42.78990158322636
12.602 42.78990158322636
12.603 42.78990158322636
12.604000000000001 42.78990158322636
12.605 42.78990158322636
12.606 42.78990158322636
12.607000000000001 42.78990158322636
12.608 42.78990158322636
12.609 42.78990158322636
12.61 42.78990158322636
12.611 42.78990158322636
12.612 42.78990158322636
12.613 42.78990158322636
12.614 42.78990158322636
12.615 42.78990158322636
12.616 42.78990158322636
12.617 42.78990158322636
12.618 42.78990158322636
12.619 42.78990158322636
12.620000000000001 42.78990158322636
12.621 42.78990158322636
12.622 42.78990158322636
12.623000000000001 42.78990158322636
12.624 42.78990158322636
12.625 42.78990158322636
12.626 42.78990158322636
12.627 42.78990158322636
12.628 42.78990158322636
12.629 42.78990158322636
12.63 42.78990158322636
12.631 42.78990158322636
12.632 42.78990158322636
12.633000000000001 42.78990158322636
12.634 42.78990158322636
12.635 42.78990158322636
12.636000000000001 42.78990158322636
12.637 42.78990158322636
12.638 42.78990158322636
12.639000000000001 42.78990158322636
12.64 42.78990158322636
12.641 42.78990158322636
12.642 42.78990158322636
12.643 42.78990158322636
12.644 42.78990158322636
12.645 42.78990158322636
12.646 42.78990158322636
12.647 42.78990158322636
12.648 42.78990158322636
12.649000000000001 42.78990158322636
12.65 42.78990158322636
12.651 42.78990158322636
12.652000000000001 42.78990158322636
12.653 42.78990158322636
12.654 42.78990158322636
12.655000000000001 42.78990158322636
12.656 42.78990158322636
12.657 42.78990158322636
12.658 42.78990158322636
12.659 42.78990158322636
12.66 42.78990158322636
12.661 42.78990158322636
12.662 42.78990158322636
12.663 42.78990158322636
12.664 42.78990158322636
12.665000000000001 42.78990158322636
12.666 42.78990158322636
12.667 42.78990158322636
12.668000000000001 42.78990158322636
12.669 42.78990158322636
12.67 42.78990158322636
12.671000000000001 42.78990158322636
12.672 42.78990158322636
12.673 42.78990158322636
12.674 42.78990158322636
12.675 42.78990158322636
12.676 42.78990158322636
12.677 42.78990158322636
12.678 42.78990158322636
12.679 42.78990158322636
12.68 42.78990158322636
12.681000000000001 42.78990158322636
12.682 42.78990158322636
12.683 42.78990158322636
12.684000000000001 42.78990158322636
12.685 42.78990158322636
12.686 42.78990158322636
12.687 42.78990158322636
12.688 42.78990158322636
12.689 42.78990158322636
12.69 42.78990158322636
12.691 42.78990158322636
12.692 42.78990158322636
12.693 42.78990158322636
12.694 42.78990158322636
12.695 42.78990158322636
12.696 42.78990158322636
12.697000000000001 42.78990158322636
12.698 42.78990158322636
12.699 42.78990158322636
12.700000000000001 42.78990158322636
12.701 42.78990158322636
12.702 42.78990158322636
12.703 42.78990158322636
12.704 42.78990158322636
12.705 42.78990158322636
12.706 42.78990158322636
12.707 42.78990158322636
12.708 42.78990158322636
12.709 42.78990158322636
12.71 42.78990158322636
12.711 42.78990158322636
12.712 42.78990158322636
12.713000000000001 42.78990158322636
12.714 42.78990158322636
12.715 42.78990158322636
12.716000000000001 42.78990158322636
12.717 42.78990158322636
12.718 42.78990158322636
12.719 42.78990158322636
12.72 42.78990158322636
12.721 42.78990158322636
12.722 42.78990158322636
12.723 42.78990158322636
12.724 42.78990158322636
12.725 42.78990158322636
12.726 42.78990158322636
12.727 42.78990158322636
12.728 42.78990158322636
12.729000000000001 42.78990158322636
12.73 42.78990158322636
12.731 42.78990158322636
12.732000000000001 42.78990158322636
12.733 42.78990158322636
12.734 42.78990158322636
12.735 42.78990158322636
12.736 42.78990158322636
12.737 42.78990158322636
12.738 42.78990158322636
12.739 42.78990158322636
12.74 42.78990158322636
12.741 42.78990158322636
12.742 42.78990158322636
12.743 42.78990158322636
12.744 42.78990158322636
12.745000000000001 42.78990158322636
12.746 42.78990158322636
12.747 42.78990158322636
12.748000000000001 42.78990158322636
12.749 42.78990158322636
12.75 42.78990158322636
12.751 42.78990158322636
12.752 42.78990158322636
12.753 42.78990158322636
12.754 42.78990158322636
12.755 42.78990158322636
12.756 42.78990158322636
12.757 42.78990158322636
12.758000000000001 42.78990158322636
12.759 42.78990158322636
12.76 42.78990158322636
12.761000000000001 42.78990158322636
12.762 42.78990158322636
12.763 42.78990158322636
12.764000000000001 42.78990158322636
12.765 42.78990158322636
12.766 42.78990158322636
12.767 42.78990158322636
12.768 42.78990158322636
12.769 42.78990158322636
12.77 42.78990158322636
12.771 42.78990158322636
12.772 42.78990158322636
12.773 42.78990158322636
12.774000000000001 42.78990158322636
12.775 42.78990158322636
12.776 42.78990158322636
12.777000000000001 42.78990158322636
12.778 42.78990158322636
12.779 42.78990158322636
12.780000000000001 42.78990158322636
12.781 42.78990158322636
12.782 42.78990158322636
12.783 42.78990158322636
12.784 42.78990158322636
12.785 42.78990158322636
12.786 42.78990158322636
12.787 42.78990158322636
12.788 42.78990158322636
12.789 42.78990158322636
12.790000000000001 42.78990158322636
12.791 42.78990158322636
12.792 42.78990158322636
12.793000000000001 42.78990158322636
12.794 42.78990158322636
12.795 42.78990158322636
12.796000000000001 42.78990158322636
12.797 42.78990158322636
12.798 42.78990158322636
12.799 42.78990158322636
12.8 42.78990158322636
12.801 42.78990158322636
12.802 42.78990158322636
12.803 42.78990158322636
12.804 42.78990158322636
12.805 42.78990158322636
12.806000000000001 42.78990158322636
12.807 42.78990158322636
12.808 42.78990158322636
12.809000000000001 42.78990158322636
12.81 42.78990158322636
12.811 42.78990158322636
12.812 42.78990158322636
12.813 42.78990158322636
12.814 42.78990158322636
12.815 42.78990158322636
12.816 42.78990158322636
12.817 42.78990158322636
12.818 42.78990158322636
12.819 42.78990158322636
12.82 42.78990158322636
12.821 42.78990158322636
12.822000000000001 42.78990158322636
12.823 42.78990158322636
12.824 42.78990158322636
12.825000000000001 42.78990158322636
12.826 42.78990158322636
12.827 42.78990158322636
12.828 42.78990158322636
12.829 42.78990158322636
12.83 42.78990158322636
12.831 42.78990158322636
12.832 42.78990158322636
12.833 42.78990158322636
12.834 42.78990158322636
12.835 42.78990158322636
12.836 42.78990158322636
12.837 42.78990158322636
12.838000000000001 42.78990158322636
12.839 42.78990158322636
12.84 42.78990158322636
12.841000000000001 42.78990158322636
12.842 42.78990158322636
12.843 42.78990158322636
12.844 42.78990158322636
12.845 42.78990158322636
12.846 42.78990158322636
12.847 42.78990158322636
12.848 42.78990158322636
12.849 42.78990158322636
12.85 42.78990158322636
12.851 42.78990158322636
12.852 42.78990158322636
12.853 42.78990158322636
12.854000000000001 42.78990158322636
12.855 42.78990158322636
12.856 42.78990158322636
12.857000000000001 42.78990158322636
12.858 42.78990158322636
12.859 42.78990158322636
12.86 42.78990158322636
12.861 42.78990158322636
12.862 42.78990158322636
12.863 42.78990158322636
12.864 42.78990158322636
12.865 42.78990158322636
12.866 42.78990158322636
12.867 42.78990158322636
12.868 42.78990158322636
12.869 42.78990158322636
12.870000000000001 42.78990158322636
12.871 42.78990158322636
12.872 42.78990158322636
12.873000000000001 42.78990158322636
12.874 42.78990158322636
12.875 42.78990158322636
12.876 42.78990158322636
12.877 42.78990158322636
12.878 42.78990158322636
12.879 42.78990158322636
12.88 42.78990158322636
12.881 42.78990158322636
12.882 42.78990158322636
12.883000000000001 42.78990158322636
12.884 42.78990158322636
12.885 42.78990158322636
12.886000000000001 42.78990158322636
12.887 42.78990158322636
12.888 42.78990158322636
12.889000000000001 42.78990158322636
12.89 42.78990158322636
12.891 42.78990158322636
12.892 42.78990158322636
12.893 42.78990158322636
12.894 42.78990158322636
12.895 42.78990158322636
12.896 42.78990158322636
12.897 42.78990158322636
12.898 42.78990158322636
12.899000000000001 42.78990158322636
12.9 42.78990158322636
12.901 42.78990158322636
12.902000000000001 42.78990158322636
12.903 42.78990158322636
12.904 42.78990158322636
12.905000000000001 42.78990158322636
12.906 42.78990158322636
12.907 42.78990158322636
12.908 42.78990158322636
12.909 42.78990158322636
12.91 42.78990158322636
12.911 42.78990158322636
12.912 42.78990158322636
12.913 42.78990158322636
12.914 42.78990158322636
12.915000000000001 42.78990158322636
12.916 42.78990158322636
12.917 42.78990158322636
12.918000000000001 42.78990158322636
12.919 42.78990158322636
12.92 42.78990158322636
12.921000000000001 42.78990158322636
12.922 42.78990158322636
12.923 42.78990158322636
12.924 42.78990158322636
12.925 42.78990158322636
12.926 42.78990158322636
12.927 42.78990158322636
12.928 42.78990158322636
12.929 42.78990158322636
12.93 42.78990158322636
12.931000000000001 42.78990158322636
12.932 42.78990158322636
12.933 42.78990158322636
12.934000000000001 42.78990158322636
12.935 42.78990158322636
12.936 42.78990158322636
12.937 42.78990158322636
12.938 42.78990158322636
12.939 42.78990158322636
12.94 42.78990158322636
12.941 42.78990158322636
12.942 42.78990158322636
12.943 42.78990158322636
12.944 42.78990158322636
12.945 42.78990158322636
12.946 42.78990158322636
12.947000000000001 42.78990158322636
12.948 42.78990158322636
12.949 42.78990158322636
12.950000000000001 42.78990158322636
12.951 42.78990158322636
12.952 42.78990158322636
12.953 42.78990158322636
12.954 42.78990158322636
12.955 42.78990158322636
12.956 42.78990158322636
12.957 42.78990158322636
12.958 42.78990158322636
12.959 42.78990158322636
12.96 42.78990158322636
12.961 42.78990158322636
12.962 42.78990158322636
12.963000000000001 42.78990158322636
12.964 42.78990158322636
12.965 42.78990158322636
12.966000000000001 42.78990158322636
12.967 42.78990158322636
12.968 42.78990158322636
12.969 42.78990158322636
12.97 42.78990158322636
12.971 42.78990158322636
12.972 42.78990158322636
12.973 42.78990158322636
12.974 42.78990158322636
12.975 42.78990158322636
12.976 42.78990158322636
12.977 42.78990158322636
12.978 42.78990158322636
12.979000000000001 42.78990158322636
12.98 42.78990158322636
12.981 42.78990158322636
12.982000000000001 42.78990158322636
12.983 42.78990158322636
12.984 42.78990158322636
12.985 42.78990158322636
12.986 42.78990158322636
12.987 42.78990158322636
12.988 42.78990158322636
12.989 42.78990158322636
12.99 42.78990158322636
12.991 42.78990158322636
12.992 42.78990158322636
12.993 42.78990158322636
12.994 42.78990158322636
12.995000000000001 42.78990158322636
12.996 42.78990158322636
12.997 42.78990158322636
12.998000000000001 42.78990158322636
12.999 42.78990158322636
13.0 42.78990158322636
13.001 42.78990158322636
13.002 42.78990158322636
13.003 42.78990158322636
13.004 42.78990158322636
13.005 42.78990158322636
13.006 42.78990158322636
13.007 42.78990158322636
13.008000000000001 42.78990158322636
13.009 42.78990158322636
13.01 42.78990158322636
13.011000000000001 42.78990158322636
13.012 42.78990158322636
13.013 42.78990158322636
13.014000000000001 42.78990158322636
13.015 42.78990158322636
13.016 42.78990158322636
13.017 42.78990158322636
13.018 42.78990158322636
13.019 42.78990158322636
13.02 42.78990158322636
13.021 42.78990158322636
13.022 42.78990158322636
13.023 42.78990158322636
13.024000000000001 42.78990158322636
13.025 42.78990158322636
13.026 42.78990158322636
13.027000000000001 42.78990158322636
13.028 42.78990158322636
13.029 42.78990158322636
13.030000000000001 42.78990158322636
13.031 42.78990158322636
13.032 42.78990158322636
13.033 42.78990158322636
13.034 42.78990158322636
13.035 42.78990158322636
13.036 42.78990158322636
13.037 42.78990158322636
13.038 42.78990158322636
13.039 42.78990158322636
13.040000000000001 42.78990158322636
13.041 42.78990158322636
13.042 42.78990158322636
13.043000000000001 42.78990158322636
13.044 42.78990158322636
13.045 42.78990158322636
13.046000000000001 42.78990158322636
13.047 42.78990158322636
13.048 42.78990158322636
13.049 42.78990158322636
13.05 42.78990158322636
13.051 42.78990158322636
13.052 42.78990158322636
13.053 42.78990158322636
13.054 42.78990158322636
13.055 42.78990158322636
13.056000000000001 42.78990158322636
13.057 42.78990158322636
13.058 42.78990158322636
13.059000000000001 42.78990158322636
13.06 42.78990158322636
13.061 42.78990158322636
13.062 42.78990158322636
13.063 42.78990158322636
13.064 42.78990158322636
13.065 42.78990158322636
13.066 42.78990158322636
13.067 42.78990158322636
13.068 42.78990158322636
13.069 42.78990158322636
13.07 42.78990158322636
13.071 42.78990158322636
13.072000000000001 42.78990158322636
13.073 42.78990158322636
13.074 42.78990158322636
13.075000000000001 42.78990158322636
13.076 42.78990158322636
13.077 42.78990158322636
13.078 42.78990158322636
13.079 42.78990158322636
13.08 42.78990158322636
13.081 42.78990158322636
13.082 42.78990158322636
13.083 42.78990158322636
13.084 42.78990158322636
13.085 42.78990158322636
13.086 42.78990158322636
13.087 42.78990158322636
13.088000000000001 42.78990158322636
13.089 42.78990158322636
13.09 42.78990158322636
13.091000000000001 42.78990158322636
13.092 42.78990158322636
13.093 42.78990158322636
13.094 42.78990158322636
13.095 42.78990158322636
13.096 42.78990158322636
13.097 42.78990158322636
13.098 42.78990158322636
13.099 42.78990158322636
13.1 42.78990158322636
13.101 42.78990158322636
13.102 42.78990158322636
13.103 42.78990158322636
13.104000000000001 42.78990158322636
13.105 42.78990158322636
13.106 42.78990158322636
13.107000000000001 42.78990158322636
13.108 42.78990158322636
13.109 42.78990158322636
13.11 42.78990158322636
13.111 42.78990158322636
13.112 42.78990158322636
13.113 42.78990158322636
13.114 42.78990158322636
13.115 42.78990158322636
13.116 42.78990158322636
13.117 42.78990158322636
13.118 42.78990158322636
13.119 42.78990158322636
13.120000000000001 42.78990158322636
13.121 42.78990158322636
13.122 42.78990158322636
13.123000000000001 42.78990158322636
13.124 42.78990158322636
13.125 42.78990158322636
13.126 42.78990158322636
13.127 42.78990158322636
13.128 42.78990158322636
13.129 42.78990158322636
13.13 42.78990158322636
13.131 42.78990158322636
13.132 42.78990158322636
13.133000000000001 42.78990158322636
13.134 42.78990158322636
13.135 42.78990158322636
13.136000000000001 42.78990158322636
13.137 42.78990158322636
13.138 42.78990158322636
13.139000000000001 42.78990158322636
13.14 42.78990158322636
13.141 42.78990158322636
13.142 42.78990158322636
13.143 42.78990158322636
13.144 42.78990158322636
13.145 42.78990158322636
13.146 42.78990158322636
13.147 42.78990158322636
13.148 42.78990158322636
13.149000000000001 42.78990158322636
13.15 42.78990158322636
13.151 42.78990158322636
13.152000000000001 42.78990158322636
13.153 42.78990158322636
13.154 42.78990158322636
13.155000000000001 42.78990158322636
13.156 42.78990158322636
13.157 42.78990158322636
13.158 42.78990158322636
13.159 42.78990158322636
13.16 42.78990158322636
13.161 42.78990158322636
13.162 42.78990158322636
13.163 42.78990158322636
13.164 42.78990158322636
13.165000000000001 42.78990158322636
13.166 42.78990158322636
13.167 42.78990158322636
13.168000000000001 42.78990158322636
13.169 42.78990158322636
13.17 42.78990158322636
13.171000000000001 42.78990158322636
13.172 42.78990158322636
13.173 42.78990158322636
13.174 42.78990158322636
13.175 42.78990158322636
13.176 42.78990158322636
13.177 42.78990158322636
13.178 42.78990158322636
13.179 42.78990158322636
13.18 42.78990158322636
13.181000000000001 42.78990158322636
13.182 42.78990158322636
13.183 42.78990158322636
13.184000000000001 42.78990158322636
13.185 42.78990158322636
13.186 42.78990158322636
13.187 42.78990158322636
13.188 42.78990158322636
13.189 42.78990158322636
13.19 42.78990158322636
13.191 42.78990158322636
13.192 42.78990158322636
13.193 42.78990158322636
13.194 42.78990158322636
13.195 42.78990158322636
13.196 42.78990158322636
13.197000000000001 42.78990158322636
13.198 42.78990158322636
13.199 42.78990158322636
13.200000000000001 42.78990158322636
13.201 42.78990158322636
13.202 42.78990158322636
13.203 42.78990158322636
13.204 42.78990158322636
13.205 42.78990158322636
13.206 42.78990158322636
13.207 42.78990158322636
13.208 42.78990158322636
13.209 42.78990158322636
13.21 42.78990158322636
13.211 42.78990158322636
13.212 42.78990158322636
13.213000000000001 42.78990158322636
13.214 42.78990158322636
13.215 42.78990158322636
13.216000000000001 42.78990158322636
13.217 42.78990158322636
13.218 42.78990158322636
13.219 42.78990158322636
13.22 42.78990158322636
13.221 42.78990158322636
13.222 42.78990158322636
13.223 42.78990158322636
13.224 42.78990158322636
13.225 42.78990158322636
13.226 42.78990158322636
13.227 42.78990158322636
13.228 42.78990158322636
13.229000000000001 42.78990158322636
13.23 42.78990158322636
13.231 42.78990158322636
13.232000000000001 42.78990158322636
13.233 42.78990158322636
13.234 42.78990158322636
13.235 42.78990158322636
13.236 42.78990158322636
13.237 42.78990158322636
13.238 42.78990158322636
13.239 42.78990158322636
13.24 42.78990158322636
13.241 42.78990158322636
13.242 42.78990158322636
13.243 42.78990158322636
13.244 42.78990158322636
13.245000000000001 42.78990158322636
13.246 42.78990158322636
13.247 42.78990158322636
13.248000000000001 42.78990158322636
13.249 42.78990158322636
13.25 42.78990158322636
13.251 42.78990158322636
13.252 42.78990158322636
13.253 42.78990158322636
13.254 42.78990158322636
13.255 42.78990158322636
13.256 42.78990158322636
13.257 42.78990158322636
13.258000000000001 42.78990158322636
13.259 42.78990158322636
13.26 42.78990158322636
13.261000000000001 42.78990158322636
13.262 42.78990158322636
13.263 42.78990158322636
13.264000000000001 42.78990158322636
13.265 42.78990158322636
13.266 42.78990158322636
13.267 42.78990158322636
13.268 42.78990158322636
13.269 42.78990158322636
13.27 42.78990158322636
13.271 42.78990158322636
13.272 42.78990158322636
13.273 42.78990158322636
13.274000000000001 42.78990158322636
13.275 42.78990158322636
13.276 42.78990158322636
13.277000000000001 42.78990158322636
13.278 42.78990158322636
13.279 42.78990158322636
13.280000000000001 42.78990158322636
13.281 42.78990158322636
13.282 42.78990158322636
13.283 42.78990158322636
13.284 42.78990158322636
13.285 42.78990158322636
13.286 42.78990158322636
13.287 42.78990158322636
13.288 42.78990158322636
13.289 42.78990158322636
13.290000000000001 42.78990158322636
13.291 42.78990158322636
13.292 42.78990158322636
13.293000000000001 42.78990158322636
13.294 42.78990158322636
13.295 42.78990158322636
13.296000000000001 42.78990158322636
13.297 42.78990158322636
13.298 42.78990158322636
13.299 42.78990158322636
13.3 42.78990158322636
13.301 42.78990158322636
13.302 42.78990158322636
13.303 42.78990158322636
13.304 42.78990158322636
13.305 42.78990158322636
13.306000000000001 42.78990158322636
13.307 42.78990158322636
13.308 42.78990158322636
13.309000000000001 42.78990158322636
13.31 42.78990158322636
13.311 42.78990158322636
13.312000000000001 42.78990158322636
13.313 42.78990158322636
13.314 42.78990158322636
13.315 42.78990158322636
13.316 42.78990158322636
13.317 42.78990158322636
13.318 42.78990158322636
13.319 42.78990158322636
13.32 42.78990158322636
13.321 42.78990158322636
13.322000000000001 42.78990158322636
13.323 42.78990158322636
13.324 42.78990158322636
13.325000000000001 42.78990158322636
13.326 42.78990158322636
13.327 42.78990158322636
13.328 42.78990158322636
13.329 42.78990158322636
13.33 42.78990158322636
13.331 42.78990158322636
13.332 42.78990158322636
13.333 42.78990158322636
13.334 42.78990158322636
13.335 42.78990158322636
13.336 42.78990158322636
13.337 42.78990158322636
13.338000000000001 42.78990158322636
13.339 42.78990158322636
13.34 42.78990158322636
13.341000000000001 42.78990158322636
13.342 42.78990158322636
13.343 42.78990158322636
13.344 42.78990158322636
13.345 42.78990158322636
13.346 42.78990158322636
13.347 42.78990158322636
13.348 42.78990158322636
13.349 42.78990158322636
13.35 42.78990158322636
13.351 42.78990158322636
13.352 42.78990158322636
13.353 42.78990158322636
13.354000000000001 42.78990158322636
13.355 42.78990158322636
13.356 42.78990158322636
13.357000000000001 42.78990158322636
13.358 42.78990158322636
13.359 42.78990158322636
13.36 42.78990158322636
13.361 42.78990158322636
13.362 42.78990158322636
13.363 42.78990158322636
13.364 42.78990158322636
13.365 42.78990158322636
13.366 42.78990158322636
13.367 42.78990158322636
13.368 42.78990158322636
13.369 42.78990158322636
13.370000000000001 42.78990158322636
13.371 42.78990158322636
13.372 42.78990158322636
13.373000000000001 42.78990158322636
13.374 42.78990158322636
13.375 42.78990158322636
13.376 42.78990158322636
13.377 42.78990158322636
13.378 42.78990158322636
13.379 42.78990158322636
13.38 42.78990158322636
13.381 42.78990158322636
13.382 42.78990158322636
13.383000000000001 42.78990158322636
13.384 42.78990158322636
13.385 42.78990158322636
13.386000000000001 42.78990158322636
13.387 42.78990158322636
13.388 42.78990158322636
13.389000000000001 42.78990158322636
13.39 42.78990158322636
13.391 42.78990158322636
13.392 42.78990158322636
13.393 42.78990158322636
13.394 42.78990158322636
13.395 42.78990158322636
13.396 42.78990158322636
13.397 42.78990158322636
13.398 42.78990158322636
13.399000000000001 42.78990158322636
13.4 42.78990158322636
13.401 42.78990158322636
13.402000000000001 42.78990158322636
13.403 42.78990158322636
13.404 42.78990158322636
13.405000000000001 42.78990158322636
13.406 42.78990158322636
13.407 42.78990158322636
13.408 42.78990158322636
13.409 42.78990158322636
13.41 42.78990158322636
13.411 42.78990158322636
13.412 42.78990158322636
13.413 42.78990158322636
13.414 42.78990158322636
13.415000000000001 42.78990158322636
13.416 42.78990158322636
13.417 42.78990158322636
13.418000000000001 42.78990158322636
13.419 42.78990158322636
13.42 42.78990158322636
13.421000000000001 42.78990158322636
13.422 42.78990158322636
13.423 42.78990158322636
13.424 42.78990158322636
13.425 42.78990158322636
13.426 42.78990158322636
13.427 42.78990158322636
13.428 42.78990158322636
13.429 42.78990158322636
13.43 42.78990158322636
13.431000000000001 42.78990158322636
13.432 42.78990158322636
13.433 42.78990158322636
13.434000000000001 42.78990158322636
13.435 42.78990158322636
13.436 42.78990158322636
13.437000000000001 42.78990158322636
13.438 42.78990158322636
13.439 42.78990158322636
13.44 42.78990158322636
13.441 42.78990158322636
13.442 42.78990158322636
13.443 42.78990158322636
13.444 42.78990158322636
13.445 42.78990158322636
13.446 42.78990158322636
13.447000000000001 42.78990158322636
13.448 42.78990158322636
13.449 42.78990158322636
13.450000000000001 42.78990158322636
13.451 42.78990158322636
13.452 42.78990158322636
13.453 42.78990158322636
13.454 42.78990158322636
13.455 42.78990158322636
13.456 42.78990158322636
13.457 42.78990158322636
13.458 42.78990158322636
13.459 42.78990158322636
13.46 42.78990158322636
13.461 42.78990158322636
13.462 42.78990158322636
13.463000000000001 42.78990158322636
13.464 42.78990158322636
13.465 42.78990158322636
13.466000000000001 42.78990158322636
13.467 42.78990158322636
13.468 42.78990158322636
13.469 42.78990158322636
13.47 42.78990158322636
13.471 42.78990158322636
13.472 42.78990158322636
13.473 42.78990158322636
13.474 42.78990158322636
13.475 42.78990158322636
13.476 42.78990158322636
13.477 42.78990158322636
13.478 42.78990158322636
13.479000000000001 42.78990158322636
13.48 42.78990158322636
13.481 42.78990158322636
13.482000000000001 42.78990158322636
13.483 42.78990158322636
13.484 42.78990158322636
13.485 42.78990158322636
13.486 42.78990158322636
13.487 42.78990158322636
13.488 42.78990158322636
13.489 42.78990158322636
13.49 42.78990158322636
13.491 42.78990158322636
13.492 42.78990158322636
13.493 42.78990158322636
13.494 42.78990158322636
13.495000000000001 42.78990158322636
13.496 42.78990158322636
13.497 42.78990158322636
13.498000000000001 42.78990158322636
13.499 42.78990158322636
13.5 42.78990158322636
13.501 42.78990158322636
13.502 42.78990158322636
13.503 42.78990158322636
13.504 42.78990158322636
13.505 42.78990158322636
13.506 42.78990158322636
13.507 42.78990158322636
13.508000000000001 42.78990158322636
13.509 42.78990158322636
13.51 42.78990158322636
13.511000000000001 42.78990158322636
13.512 42.78990158322636
13.513 42.78990158322636
13.514000000000001 42.78990158322636
13.515 42.78990158322636
13.516 42.78990158322636
13.517 42.78990158322636
13.518 42.78990158322636
13.519 42.78990158322636
13.52 42.78990158322636
13.521 42.78990158322636
13.522 42.78990158322636
13.523 42.78990158322636
13.524000000000001 42.78990158322636
13.525 42.78990158322636
13.526 42.78990158322636
13.527000000000001 42.78990158322636
13.528 42.78990158322636
13.529 42.78990158322636
13.530000000000001 42.78990158322636
13.531 42.78990158322636
13.532 42.78990158322636
13.533 42.78990158322636
13.534 42.78990158322636
13.535 42.78990158322636
13.536 42.78990158322636
13.537 42.78990158322636
13.538 42.78990158322636
13.539 42.78990158322636
13.540000000000001 42.78990158322636
13.541 42.78990158322636
13.542 42.78990158322636
13.543000000000001 42.78990158322636
13.544 42.78990158322636
13.545 42.78990158322636
13.546000000000001 42.78990158322636
13.547 42.78990158322636
13.548 42.78990158322636
13.549 42.78990158322636
13.55 42.78990158322636
13.551 42.78990158322636
13.552 42.78990158322636
13.553 42.78990158322636
13.554 42.78990158322636
13.555 42.78990158322636
13.556000000000001 42.78990158322636
13.557 42.78990158322636
13.558 42.78990158322636
13.559000000000001 42.78990158322636
13.56 42.78990158322636
13.561 42.78990158322636
13.562000000000001 42.78990158322636
13.563 42.78990158322636
13.564 42.78990158322636
13.565 42.78990158322636
13.566 42.78990158322636
13.567 42.78990158322636
13.568 42.78990158322636
13.569 42.78990158322636
13.57 42.78990158322636
13.571 42.78990158322636
13.572000000000001 42.78990158322636
13.573 42.78990158322636
13.574 42.78990158322636
13.575000000000001 42.78990158322636
13.576 42.78990158322636
13.577 42.78990158322636
13.578 42.78990158322636
13.579 42.78990158322636
13.58 42.78990158322636
13.581 42.78990158322636
13.582 42.78990158322636
13.583 42.78990158322636
13.584 42.78990158322636
13.585 42.78990158322636
13.586 42.78990158322636
13.587 42.78990158322636
13.588000000000001 42.78990158322636
13.589 42.78990158322636
13.59 42.78990158322636
13.591000000000001 42.78990158322636
13.592 42.78990158322636
13.593 42.78990158322636
13.594 42.78990158322636
13.595 42.78990158322636
13.596 42.78990158322636
13.597 42.78990158322636
13.598 42.78990158322636
13.599 42.78990158322636
13.6 42.78990158322636
13.601 42.78990158322636
13.602 42.78990158322636
13.603 42.78990158322636
13.604000000000001 42.78990158322636
13.605 42.78990158322636
13.606 42.78990158322636
13.607000000000001 42.78990158322636
13.608 42.78990158322636
13.609 42.78990158322636
13.61 42.78990158322636
13.611 42.78990158322636
13.612 42.78990158322636
13.613 42.78990158322636
13.614 42.78990158322636
13.615 42.78990158322636
13.616 42.78990158322636
13.617 42.78990158322636
13.618 42.78990158322636
13.619 42.78990158322636
13.620000000000001 42.78990158322636
13.621 42.78990158322636
13.622 42.78990158322636
13.623000000000001 42.78990158322636
13.624 42.78990158322636
13.625 42.78990158322636
13.626 42.78990158322636
13.627 42.78990158322636
13.628 42.78990158322636
13.629 42.78990158322636
13.63 42.78990158322636
13.631 42.78990158322636
13.632 42.78990158322636
13.633000000000001 42.78990158322636
13.634 42.78990158322636
13.635 42.78990158322636
13.636000000000001 42.78990158322636
13.637 42.78990158322636
13.638 42.78990158322636
13.639000000000001 42.78990158322636
13.64 42.78990158322636
13.641 42.78990158322636
13.642 42.78990158322636
13.643 42.78990158322636
13.644 42.78990158322636
13.645 42.78990158322636
13.646 42.78990158322636
13.647 42.78990158322636
13.648 42.78990158322636
13.649000000000001 42.78990158322636
13.65 42.78990158322636
13.651 42.78990158322636
13.652000000000001 42.78990158322636
13.653 42.78990158322636
13.654 42.78990158322636
13.655000000000001 42.78990158322636
13.656 42.78990158322636
13.657 42.78990158322636
13.658 42.78990158322636
13.659 42.78990158322636
13.66 42.78990158322636
13.661 42.78990158322636
13.662 42.78990158322636
13.663 42.78990158322636
13.664 42.78990158322636
13.665000000000001 42.78990158322636
13.666 42.78990158322636
13.667 42.78990158322636
13.668000000000001 42.78990158322636
13.669 42.78990158322636
13.67 42.78990158322636
13.671000000000001 42.78990158322636
13.672 42.78990158322636
13.673 42.78990158322636
13.674 42.78990158322636
13.675 42.78990158322636
13.676 42.78990158322636
13.677 42.78990158322636
13.678 42.78990158322636
13.679 42.78990158322636
13.68 42.78990158322636
13.681000000000001 42.78990158322636
13.682 42.78990158322636
13.683 42.78990158322636
13.684000000000001 42.78990158322636
13.685 42.78990158322636
13.686 42.78990158322636
13.687000000000001 42.78990158322636
13.688 42.78990158322636
13.689 42.78990158322636
13.69 42.78990158322636
13.691 42.78990158322636
13.692 42.78990158322636
13.693 42.78990158322636
13.694 42.78990158322636
13.695 42.78990158322636
13.696 42.78990158322636
13.697000000000001 42.78990158322636
13.698 42.78990158322636
13.699 42.78990158322636
13.700000000000001 42.78990158322636
13.701 42.78990158322636
13.702 42.78990158322636
13.703 42.78990158322636
13.704 42.78990158322636
13.705 42.78990158322636
13.706 42.78990158322636
13.707 42.78990158322636
13.708 42.78990158322636
13.709 42.78990158322636
13.71 42.78990158322636
13.711 42.78990158322636
13.712 42.78990158322636
13.713000000000001 42.78990158322636
13.714 42.78990158322636
13.715 42.78990158322636
13.716000000000001 42.78990158322636
13.717 42.78990158322636
13.718 42.78990158322636
13.719 42.78990158322636
13.72 42.78990158322636
13.721 42.78990158322636
13.722 42.78990158322636
13.723 42.78990158322636
13.724 42.78990158322636
13.725 42.78990158322636
13.726 42.78990158322636
13.727 42.78990158322636
13.728 42.78990158322636
13.729000000000001 42.78990158322636
13.73 42.78990158322636
13.731 42.78990158322636
13.732000000000001 42.78990158322636
13.733 42.78990158322636
13.734 42.78990158322636
13.735 42.78990158322636
13.736 42.78990158322636
13.737 42.78990158322636
13.738 42.78990158322636
13.739 42.78990158322636
13.74 42.78990158322636
13.741 42.78990158322636
13.742 42.78990158322636
13.743 42.78990158322636
13.744 42.78990158322636
13.745000000000001 42.78990158322636
13.746 42.78990158322636
13.747 42.78990158322636
13.748000000000001 42.78990158322636
13.749 42.78990158322636
13.75 42.78990158322636
13.751 42.78990158322636
13.752 42.78990158322636
13.753 42.78990158322636
13.754 42.78990158322636
13.755 42.78990158322636
13.756 42.78990158322636
13.757 42.78990158322636
13.758000000000001 42.78990158322636
13.759 42.78990158322636
13.76 42.78990158322636
13.761000000000001 42.78990158322636
13.762 42.78990158322636
13.763 42.78990158322636
13.764000000000001 42.78990158322636
13.765 42.78990158322636
13.766 42.78990158322636
13.767 42.78990158322636
13.768 42.78990158322636
13.769 42.78990158322636
13.77 42.78990158322636
13.771 42.78990158322636
13.772 42.78990158322636
13.773 42.78990158322636
13.774000000000001 42.78990158322636
13.775 42.78990158322636
13.776 42.78990158322636
13.777000000000001 42.78990158322636
13.778 42.78990158322636
13.779 42.78990158322636
13.780000000000001 42.78990158322636
13.781 42.78990158322636
13.782 42.78990158322636
13.783 42.78990158322636
13.784 42.78990158322636
13.785 42.78990158322636
13.786 42.78990158322636
13.787 42.78990158322636
13.788 42.78990158322636
13.789 42.78990158322636
13.790000000000001 42.78990158322636
13.791 42.78990158322636
13.792 42.78990158322636
13.793000000000001 42.78990158322636
13.794 42.78990158322636
13.795 42.78990158322636
13.796000000000001 42.78990158322636
13.797 42.78990158322636
13.798 42.78990158322636
13.799 42.78990158322636
13.8 42.78990158322636
13.801 42.78990158322636
13.802 42.78990158322636
13.803 42.78990158322636
13.804 42.78990158322636
13.805 42.78990158322636
13.806000000000001 42.78990158322636
13.807 42.78990158322636
13.808 42.78990158322636
13.809000000000001 42.78990158322636
13.81 42.78990158322636
13.811 42.78990158322636
13.812000000000001 42.78990158322636
13.813 42.78990158322636
13.814 42.78990158322636
13.815 42.78990158322636
13.816 42.78990158322636
13.817 42.78990158322636
13.818 42.78990158322636
13.819 42.78990158322636
13.82 42.78990158322636
13.821 42.78990158322636
13.822000000000001 42.78990158322636
13.823 42.78990158322636
13.824 42.78990158322636
13.825000000000001 42.78990158322636
13.826 42.78990158322636
13.827 42.78990158322636
13.828 42.78990158322636
13.829 42.78990158322636
13.83 42.78990158322636
13.831 42.78990158322636
13.832 42.78990158322636
13.833 42.78990158322636
13.834 42.78990158322636
13.835 42.78990158322636
13.836 42.78990158322636
13.837 42.78990158322636
13.838000000000001 42.78990158322636
13.839 42.78990158322636
13.84 42.78990158322636
13.841000000000001 42.78990158322636
13.842 42.78990158322636
13.843 42.78990158322636
13.844 42.78990158322636
13.845 42.78990158322636
13.846 42.78990158322636
13.847 42.78990158322636
13.848 42.78990158322636
13.849 42.78990158322636
13.85 42.78990158322636
13.851 42.78990158322636
13.852 42.78990158322636
13.853 42.78990158322636
13.854000000000001 42.78990158322636
13.855 42.78990158322636
13.856 42.78990158322636
13.857000000000001 42.78990158322636
13.858 42.78990158322636
13.859 42.78990158322636
13.86 42.78990158322636
13.861 42.78990158322636
13.862 42.78990158322636
13.863 42.78990158322636
13.864 42.78990158322636
13.865 42.78990158322636
13.866 42.78990158322636
13.867 42.78990158322636
13.868 42.78990158322636
13.869 42.78990158322636
13.870000000000001 42.78990158322636
13.871 42.78990158322636
13.872 42.78990158322636
13.873000000000001 42.78990158322636
13.874 42.78990158322636
13.875 42.78990158322636
13.876 42.78990158322636
13.877 42.78990158322636
13.878 42.78990158322636
13.879 42.78990158322636
13.88 42.78990158322636
13.881 42.78990158322636
13.882 42.78990158322636
13.883000000000001 42.78990158322636
13.884 42.78990158322636
13.885 42.78990158322636
13.886000000000001 42.78990158322636
13.887 42.78990158322636
13.888 42.78990158322636
13.889000000000001 42.78990158322636
13.89 42.78990158322636
13.891 42.78990158322636
13.892 42.78990158322636
13.893 42.78990158322636
13.894 42.78990158322636
13.895 42.78990158322636
13.896 42.78990158322636
13.897 42.78990158322636
13.898 42.78990158322636
13.899000000000001 42.78990158322636
13.9 42.78990158322636
13.901 42.78990158322636
13.902000000000001 42.78990158322636
13.903 42.78990158322636
13.904 42.78990158322636
13.905000000000001 42.78990158322636
13.906 42.78990158322636
13.907 42.78990158322636
13.908 42.78990158322636
13.909 42.78990158322636
13.91 42.78990158322636
13.911 42.78990158322636
13.912 42.78990158322636
13.913 42.78990158322636
13.914 42.78990158322636
13.915000000000001 42.78990158322636
13.916 42.78990158322636
13.917 42.78990158322636
13.918000000000001 42.78990158322636
13.919 42.78990158322636
13.92 42.78990158322636
13.921000000000001 42.78990158322636
13.922 42.78990158322636
13.923 42.78990158322636
13.924 42.78990158322636
13.925 42.78990158322636
13.926 42.78990158322636
13.927 42.78990158322636
13.928 42.78990158322636
13.929 42.78990158322636
13.93 42.78990158322636
13.931000000000001 42.78990158322636
13.932 42.78990158322636
13.933 42.78990158322636
13.934000000000001 42.78990158322636
13.935 42.78990158322636
13.936 42.78990158322636
13.937000000000001 42.78990158322636
13.938 42.78990158322636
13.939 42.78990158322636
13.94 42.78990158322636
13.941 42.78990158322636
13.942 42.78990158322636
13.943 42.78990158322636
13.944 42.78990158322636
13.945 42.78990158322636
13.946 42.78990158322636
13.947000000000001 42.78990158322636
13.948 42.78990158322636
13.949 42.78990158322636
13.950000000000001 42.78990158322636
13.951 42.78990158322636
13.952 42.78990158322636
13.953 42.78990158322636
13.954 42.78990158322636
13.955 42.78990158322636
13.956 42.78990158322636
13.957 42.78990158322636
13.958 42.78990158322636
13.959 42.78990158322636
13.96 42.78990158322636
13.961 42.78990158322636
13.962 42.78990158322636
13.963000000000001 42.78990158322636
13.964 42.78990158322636
13.965 42.78990158322636
13.966000000000001 42.78990158322636
13.967 42.78990158322636
13.968 42.78990158322636
13.969 42.78990158322636
13.97 42.78990158322636
13.971 42.78990158322636
13.972 42.78990158322636
13.973 42.78990158322636
13.974 42.78990158322636
13.975 42.78990158322636
13.976 42.78990158322636
13.977 42.78990158322636
13.978 42.78990158322636
13.979000000000001 42.78990158322636
13.98 42.78990158322636
13.981 42.78990158322636
13.982000000000001 42.78990158322636
13.983 42.78990158322636
13.984 42.78990158322636
13.985 42.78990158322636
13.986 42.78990158322636
13.987 42.78990158322636
13.988 42.78990158322636
13.989 42.78990158322636
13.99 42.78990158322636
13.991 42.78990158322636
13.992 42.78990158322636
13.993 42.78990158322636
13.994 42.78990158322636
13.995000000000001 42.78990158322636
13.996 42.78990158322636
13.997 42.78990158322636
13.998000000000001 42.78990158322636
13.999 42.78990158322636
14.0 42.78990158322636
14.001 42.78990158322636
14.002 42.78990158322636
14.003 42.78990158322636
14.004 42.78990158322636
14.005 42.78990158322636
14.006 42.78990158322636
14.007 42.78990158322636
14.008000000000001 42.78990158322636
14.009 42.78990158322636
14.01 42.78990158322636
14.011000000000001 42.78990158322636
14.012 42.78990158322636
14.013 42.78990158322636
14.014000000000001 42.78990158322636
14.015 42.78990158322636
14.016 42.78990158322636
14.017 42.78990158322636
14.018 42.78990158322636
14.019 42.78990158322636
14.02 42.78990158322636
14.021 42.78990158322636
14.022 42.78990158322636
14.023 42.78990158322636
14.024000000000001 42.78990158322636
14.025 42.78990158322636
14.026 42.78990158322636
14.027000000000001 42.78990158322636
14.028 42.78990158322636
14.029 42.78990158322636
14.030000000000001 42.78990158322636
14.031 42.78990158322636
14.032 42.78990158322636
14.033 42.78990158322636
14.034 42.78990158322636
14.035 42.78990158322636
14.036 42.78990158322636
14.037 42.78990158322636
14.038 42.78990158322636
14.039 42.78990158322636
14.040000000000001 42.78990158322636
14.041 42.78990158322636
14.042 42.78990158322636
14.043000000000001 42.78990158322636
14.044 42.78990158322636
14.045 42.78990158322636
14.046000000000001 42.78990158322636
14.047 42.78990158322636
14.048 42.78990158322636
14.049 42.78990158322636
14.05 42.78990158322636
14.051 42.78990158322636
14.052 42.78990158322636
14.053 42.78990158322636
14.054 42.78990158322636
14.055 42.78990158322636
14.056000000000001 42.78990158322636
14.057 42.78990158322636
14.058 42.78990158322636
14.059000000000001 42.78990158322636
14.06 42.78990158322636
14.061 42.78990158322636
14.062000000000001 42.78990158322636
14.063 42.78990158322636
14.064 42.78990158322636
14.065 42.78990158322636
14.066 42.78990158322636
14.067 42.78990158322636
14.068 42.78990158322636
14.069 42.78990158322636
14.07 42.78990158322636
14.071 42.78990158322636
14.072000000000001 42.78990158322636
14.073 42.78990158322636
14.074 42.78990158322636
14.075000000000001 42.78990158322636
14.076 42.78990158322636
14.077 42.78990158322636
14.078000000000001 42.78990158322636
14.079 42.78990158322636
14.08 42.78990158322636
14.081 42.78990158322636
14.082 42.78990158322636
14.083 42.78990158322636
14.084 42.78990158322636
14.085 42.78990158322636
14.086 42.78990158322636
14.087 42.78990158322636
14.088000000000001 42.78990158322636
14.089 42.78990158322636
14.09 42.78990158322636
14.091000000000001 42.78990158322636
14.092 42.78990158322636
14.093 42.78990158322636
14.094 42.78990158322636
14.095 42.78990158322636
14.096 42.78990158322636
14.097 42.78990158322636
14.098 42.78990158322636
14.099 42.78990158322636
14.1 42.78990158322636
14.101 42.78990158322636
14.102 42.78990158322636
14.103 42.78990158322636
14.104000000000001 42.78990158322636
14.105 42.78990158322636
14.106 42.78990158322636
14.107000000000001 42.78990158322636
14.108 42.78990158322636
14.109 42.78990158322636
14.11 42.78990158322636
14.111 42.78990158322636
14.112 42.78990158322636
14.113 42.78990158322636
14.114 42.78990158322636
14.115 42.78990158322636
14.116 42.78990158322636
14.117 42.78990158322636
14.118 42.78990158322636
14.119 42.78990158322636
14.120000000000001 42.78990158322636
14.121 42.78990158322636
14.122 42.78990158322636
14.123000000000001 42.78990158322636
14.124 42.78990158322636
14.125 42.78990158322636
14.126 42.78990158322636
14.127 42.78990158322636
14.128 42.78990158322636
14.129 42.78990158322636
14.13 42.78990158322636
14.131 42.78990158322636
14.132 42.78990158322636
14.133000000000001 42.78990158322636
14.134 42.78990158322636
14.135 42.78990158322636
14.136000000000001 42.78990158322636
14.137 42.78990158322636
14.138 42.78990158322636
14.139000000000001 42.78990158322636
14.14 42.78990158322636
14.141 42.78990158322636
14.142 42.78990158322636
14.143 42.78990158322636
14.144 42.78990158322636
14.145 42.78990158322636
14.146 42.78990158322636
14.147 42.78990158322636
14.148 42.78990158322636
14.149000000000001 42.78990158322636
14.15 42.78990158322636
14.151 42.78990158322636
14.152000000000001 42.78990158322636
14.153 42.78990158322636
14.154 42.78990158322636
14.155000000000001 42.78990158322636
14.156 42.78990158322636
14.157 42.78990158322636
14.158 42.78990158322636
14.159 42.78990158322636
14.16 42.78990158322636
14.161 42.78990158322636
14.162 42.78990158322636
14.163 42.78990158322636
14.164 42.78990158322636
14.165000000000001 42.78990158322636
14.166 42.78990158322636
14.167 42.78990158322636
14.168000000000001 42.78990158322636
14.169 42.78990158322636
14.17 42.78990158322636
14.171000000000001 42.78990158322636
14.172 42.78990158322636
14.173 42.78990158322636
14.174 42.78990158322636
14.175 42.78990158322636
14.176 42.78990158322636
14.177 42.78990158322636
14.178 42.78990158322636
14.179 42.78990158322636
14.18 42.78990158322636
14.181000000000001 42.78990158322636
14.182 42.78990158322636
14.183 42.78990158322636
14.184000000000001 42.78990158322636
14.185 42.78990158322636
14.186 42.78990158322636
14.187000000000001 42.78990158322636
14.188 42.78990158322636
14.189 42.78990158322636
14.19 42.78990158322636
14.191 42.78990158322636
14.192 42.78990158322636
14.193 42.78990158322636
14.194 42.78990158322636
14.195 42.78990158322636
14.196 42.78990158322636
14.197000000000001 42.78990158322636
14.198 42.78990158322636
14.199 42.78990158322636
14.200000000000001 42.78990158322636
14.201 42.78990158322636
14.202 42.78990158322636
14.203000000000001 42.78990158322636
14.204 42.78990158322636
14.205 42.78990158322636
14.206 42.78990158322636
14.207 42.78990158322636
14.208 42.78990158322636
14.209 42.78990158322636
14.21 42.78990158322636
14.211 42.78990158322636
14.212 42.78990158322636
14.213000000000001 42.78990158322636
14.214 42.78990158322636
14.215 42.78990158322636
14.216000000000001 42.78990158322636
14.217 42.78990158322636
14.218 42.78990158322636
14.219 42.78990158322636
14.22 42.78990158322636
14.221 42.78990158322636
14.222 42.78990158322636
14.223 42.78990158322636
14.224 42.78990158322636
14.225 42.78990158322636
14.226 42.78990158322636
14.227 42.78990158322636
14.228 42.78990158322636
14.229000000000001 42.78990158322636
14.23 42.78990158322636
14.231 42.78990158322636
14.232000000000001 42.78990158322636
14.233 42.78990158322636
14.234 42.78990158322636
14.235 42.78990158322636
14.236 42.78990158322636
14.237 42.78990158322636
14.238 42.78990158322636
14.239 42.78990158322636
14.24 42.78990158322636
14.241 42.78990158322636
14.242 42.78990158322636
14.243 42.78990158322636
14.244 42.78990158322636
14.245000000000001 42.78990158322636
14.246 42.78990158322636
14.247 42.78990158322636
14.248000000000001 42.78990158322636
14.249 42.78990158322636
14.25 42.78990158322636
14.251 42.78990158322636
14.252 42.78990158322636
14.253 42.78990158322636
14.254 42.78990158322636
14.255 42.78990158322636
14.256 42.78990158322636
14.257 42.78990158322636
14.258000000000001 42.78990158322636
14.259 42.78990158322636
14.26 42.78990158322636
14.261000000000001 42.78990158322636
14.262 42.78990158322636
14.263 42.78990158322636
14.264000000000001 42.78990158322636
14.265 42.78990158322636
14.266 42.78990158322636
14.267 42.78990158322636
14.268 42.78990158322636
14.269 42.78990158322636
14.27 42.78990158322636
14.271 42.78990158322636
14.272 42.78990158322636
14.273 42.78990158322636
14.274000000000001 42.78990158322636
14.275 42.78990158322636
14.276 42.78990158322636
14.277000000000001 42.78990158322636
14.278 42.78990158322636
14.279 42.78990158322636
14.280000000000001 42.78990158322636
14.281 42.78990158322636
14.282 42.78990158322636
14.283 42.78990158322636
14.284 42.78990158322636
14.285 42.78990158322636
14.286 42.78990158322636
14.287 42.78990158322636
14.288 42.78990158322636
14.289 42.78990158322636
14.290000000000001 42.78990158322636
14.291 42.78990158322636
14.292 42.78990158322636
14.293000000000001 42.78990158322636
14.294 42.78990158322636
14.295 42.78990158322636
14.296000000000001 42.78990158322636
14.297 42.78990158322636
14.298 42.78990158322636
14.299 42.78990158322636
14.3 42.78990158322636
14.301 42.78990158322636
14.302 42.78990158322636
14.303 42.78990158322636
14.304 42.78990158322636
14.305 42.78990158322636
14.306000000000001 42.78990158322636
14.307 42.78990158322636
14.308 42.78990158322636
14.309000000000001 42.78990158322636
14.31 42.78990158322636
14.311 42.78990158322636
14.312000000000001 42.78990158322636
14.313 42.78990158322636
14.314 42.78990158322636
14.315 42.78990158322636
14.316 42.78990158322636
14.317 42.78990158322636
14.318 42.78990158322636
14.319 42.78990158322636
14.32 42.78990158322636
14.321 42.78990158322636
14.322000000000001 42.78990158322636
14.323 42.78990158322636
14.324 42.78990158322636
14.325000000000001 42.78990158322636
14.326 42.78990158322636
14.327 42.78990158322636
14.328000000000001 42.78990158322636
14.329 42.78990158322636
14.33 42.78990158322636
14.331 42.78990158322636
14.332 42.78990158322636
14.333 42.78990158322636
14.334 42.78990158322636
14.335 42.78990158322636
14.336 42.78990158322636
14.337 42.78990158322636
14.338000000000001 42.78990158322636
14.339 42.78990158322636
14.34 42.78990158322636
14.341000000000001 42.78990158322636
14.342 42.78990158322636
14.343 42.78990158322636
14.344 42.78990158322636
14.345 42.78990158322636
14.346 42.78990158322636
14.347 42.78990158322636
14.348 42.78990158322636
14.349 42.78990158322636
14.35 42.78990158322636
14.351 42.78990158322636
14.352 42.78990158322636
14.353 42.78990158322636
14.354000000000001 42.78990158322636
14.355 42.78990158322636
14.356 42.78990158322636
14.357000000000001 42.78990158322636
14.358 42.78990158322636
14.359 42.78990158322636
14.36 42.78990158322636
14.361 42.78990158322636
14.362 42.78990158322636
14.363 42.78990158322636
14.364 42.78990158322636
14.365 42.78990158322636
14.366 42.78990158322636
14.367 42.78990158322636
14.368 42.78990158322636
14.369 42.78990158322636
14.370000000000001 42.78990158322636
14.371 42.78990158322636
14.372 42.78990158322636
14.373000000000001 42.78990158322636
14.374 42.78990158322636
14.375 42.78990158322636
14.376 42.78990158322636
14.377 42.78990158322636
14.378 42.78990158322636
14.379 42.78990158322636
14.38 42.78990158322636
14.381 42.78990158322636
14.382 42.78990158322636
14.383000000000001 42.78990158322636
14.384 42.78990158322636
14.385 42.78990158322636
14.386000000000001 42.78990158322636
14.387 42.78990158322636
14.388 42.78990158322636
14.389000000000001 42.78990158322636
14.39 42.78990158322636
14.391 42.78990158322636
14.392 42.78990158322636
14.393 42.78990158322636
14.394 42.78990158322636
14.395 42.78990158322636
14.396 42.78990158322636
14.397 42.78990158322636
14.398 42.78990158322636
14.399000000000001 42.78990158322636
14.4 42.78990158322636
14.401 42.78990158322636
14.402000000000001 42.99226139294927
14.403 42.99226139294927
14.404 42.99226139294927
14.405000000000001 42.99226139294927
14.406 42.99226139294927
14.407 42.99226139294927
14.408 42.99226139294927
14.409 42.99226139294927
14.41 42.99226139294927
14.411 42.99226139294927
14.412 42.99226139294927
14.413 42.99226139294927
14.414 42.99226139294927
14.415000000000001 42.99226139294927
14.416 42.99226139294927
14.417 42.99226139294927
14.418000000000001 42.99226139294927
14.419 42.99226139294927
14.42 42.99226139294927
14.421000000000001 42.99226139294927
14.422 42.99226139294927
14.423 42.99226139294927
14.424 42.99226139294927
14.425 42.99226139294927
14.426 42.99226139294927
14.427 42.99226139294927
14.428 42.99226139294927
14.429 42.99226139294927
14.43 42.99226139294927
14.431000000000001 42.99226139294927
14.432 42.99226139294927
14.433 42.99226139294927
14.434000000000001 42.99226139294927
14.435 42.99226139294927
14.436 42.99226139294927
14.437000000000001 42.99226139294927
14.438 42.99226139294927
14.439 42.99226139294927
14.44 42.99226139294927
14.441 42.99226139294927
14.442 42.99226139294927
14.443 42.99226139294927
14.444 42.99226139294927
14.445 42.99226139294927
14.446 42.99226139294927
14.447000000000001 42.99226139294927
14.448 42.99226139294927
14.449 42.99226139294927
14.450000000000001 42.99226139294927
14.451 42.99226139294927
14.452 42.99226139294927
14.453000000000001 42.99226139294927
14.454 42.99226139294927
14.455 42.99226139294927
14.456 42.99226139294927
14.457 42.99226139294927
14.458 42.99226139294927
14.459 42.99226139294927
14.46 42.99226139294927
14.461 42.99226139294927
14.462 42.99226139294927
14.463000000000001 42.99226139294927
14.464 42.99226139294927
14.465 42.99226139294927
14.466000000000001 42.99226139294927
14.467 42.99226139294927
14.468 42.99226139294927
14.469 42.99226139294927
14.47 42.99226139294927
14.471 42.99226139294927
14.472 42.99226139294927
14.473 42.99226139294927
14.474 42.99226139294927
14.475 42.99226139294927
14.476 42.99226139294927
14.477 42.99226139294927
14.478 42.99226139294927
14.479000000000001 42.99226139294927
14.48 42.99226139294927
14.481 42.99226139294927
14.482000000000001 42.99226139294927
14.483 42.99226139294927
14.484 42.99226139294927
14.485 42.99226139294927
14.486 42.99226139294927
14.487 42.99226139294927
14.488 42.99226139294927
14.489 42.99226139294927
14.49 42.99226139294927
14.491 42.99226139294927
14.492 42.99226139294927
14.493 42.99226139294927
14.494 42.99226139294927
14.495000000000001 42.99226139294927
14.496 42.99226139294927
14.497 42.99226139294927
14.498000000000001 42.99226139294927
14.499 42.99226139294927
14.5 42.99226139294927
14.501 42.99226139294927
14.502 42.99226139294927
14.503 42.99226139294927
14.504 42.99226139294927
14.505 42.99226139294927
14.506 42.99226139294927
14.507 42.99226139294927
14.508000000000001 42.99226139294927
14.509 42.99226139294927
14.51 42.99226139294927
14.511000000000001 42.99226139294927
14.512 42.99226139294927
14.513 42.99226139294927
14.514000000000001 42.99226139294927
14.515 42.99226139294927
14.516 42.99226139294927
14.517 42.99226139294927
14.518 42.99226139294927
14.519 42.99226139294927
14.52 42.99226139294927
14.521 42.99226139294927
14.522 42.99226139294927
14.523 42.99226139294927
14.524000000000001 42.99226139294927
14.525 42.99226139294927
14.526 42.99226139294927
14.527000000000001 42.99226139294927
14.528 42.99226139294927
14.529 42.99226139294927
14.530000000000001 42.99226139294927
14.531 42.99226139294927
14.532 42.99226139294927
14.533 42.99226139294927
14.534 42.99226139294927
14.535 42.99226139294927
14.536 42.99226139294927
14.537 42.99226139294927
14.538 42.99226139294927
14.539 42.99226139294927
14.540000000000001 42.99226139294927
14.541 42.99226139294927
14.542 42.99226139294927
14.543000000000001 42.99226139294927
14.544 42.99226139294927
14.545 42.99226139294927
14.546000000000001 42.99226139294927
14.547 42.99226139294927
14.548 42.99226139294927
14.549 42.99226139294927
14.55 42.99226139294927
14.551 42.99226139294927
14.552 42.99226139294927
14.553 42.99226139294927
14.554 42.99226139294927
14.555 42.99226139294927
14.556000000000001 42.99226139294927
14.557 42.99226139294927
14.558 42.99226139294927
14.559000000000001 42.99226139294927
14.56 42.99226139294927
14.561 42.99226139294927
14.562000000000001 42.99226139294927
14.563 42.99226139294927
14.564 42.99226139294927
14.565 42.99226139294927
14.566 42.99226139294927
14.567 42.99226139294927
14.568 42.99226139294927
14.569 42.99226139294927
14.57 42.99226139294927
14.571 42.99226139294927
14.572000000000001 42.99226139294927
14.573 42.99226139294927
14.574 42.99226139294927
14.575000000000001 42.99226139294927
14.576 42.99226139294927
14.577 42.99226139294927
14.578000000000001 42.99226139294927
14.579 42.99226139294927
14.58 42.99226139294927
14.581 42.99226139294927
14.582 42.99226139294927
14.583 42.99226139294927
14.584 42.99226139294927
14.585 42.99226139294927
14.586 42.99226139294927
14.587 42.99226139294927
14.588000000000001 42.99226139294927
14.589 42.99226139294927
14.59 42.99226139294927
14.591000000000001 42.99226139294927
14.592 42.99226139294927
14.593 42.99226139294927
14.594 42.99226139294927
14.595 42.99226139294927
14.596 42.99226139294927
14.597 42.99226139294927
14.598 42.99226139294927
14.599 42.99226139294927
14.6 42.99226139294927
14.601 42.99226139294927
14.602 42.99226139294927
14.603 42.99226139294927
14.604000000000001 42.99226139294927
14.605 42.99226139294927
14.606 42.99226139294927
14.607000000000001 42.99226139294927
14.608 42.99226139294927
14.609 42.99226139294927
14.61 42.99226139294927
14.611 42.99226139294927
14.612 42.99226139294927
14.613 42.99226139294927
14.614 42.99226139294927
14.615 42.99226139294927
14.616 42.99226139294927
14.617 42.99226139294927
14.618 42.99226139294927
14.619 42.99226139294927
14.620000000000001 42.99226139294927
14.621 42.99226139294927
14.622 42.99226139294927
14.623000000000001 42.99226139294927
14.624 42.99226139294927
14.625 42.99226139294927
14.626 42.99226139294927
14.627 42.99226139294927
14.628 42.99226139294927
14.629 42.99226139294927
14.63 42.99226139294927
14.631 42.99226139294927
14.632 42.99226139294927
14.633000000000001 42.99226139294927
14.634 42.99226139294927
14.635 42.99226139294927
14.636000000000001 42.99226139294927
14.637 42.99226139294927
14.638 42.99226139294927
14.639000000000001 42.99226139294927
14.64 42.99226139294927
14.641 42.99226139294927
14.642 42.99226139294927
14.643 42.99226139294927
14.644 42.99226139294927
14.645 42.99226139294927
14.646 42.99226139294927
14.647 42.99226139294927
14.648 42.99226139294927
14.649000000000001 42.99226139294927
14.65 42.99226139294927
14.651 42.99226139294927
14.652000000000001 42.99226139294927
14.653 42.99226139294927
14.654 42.99226139294927
14.655000000000001 42.99226139294927
14.656 42.99226139294927
14.657 42.99226139294927
14.658 42.99226139294927
14.659 42.99226139294927
14.66 42.99226139294927
14.661 42.99226139294927
14.662 42.99226139294927
14.663 42.99226139294927
14.664 42.99226139294927
14.665000000000001 42.99226139294927
14.666 42.99226139294927
14.667 42.99226139294927
14.668000000000001 42.99226139294927
14.669 42.99226139294927
14.67 42.99226139294927
14.671000000000001 42.99226139294927
14.672 42.99226139294927
14.673 42.99226139294927
14.674 42.99226139294927
14.675 42.99226139294927
14.676 42.99226139294927
14.677 42.99226139294927
14.678 42.99226139294927
14.679 42.99226139294927
14.68 42.99226139294927
14.681000000000001 42.99226139294927
14.682 42.99226139294927
14.683 42.99226139294927
14.684000000000001 42.99226139294927
14.685 42.99226139294927
14.686 42.99226139294927
14.687000000000001 42.99226139294927
14.688 42.99226139294927
14.689 42.99226139294927
14.69 42.99226139294927
14.691 42.99226139294927
14.692 42.99226139294927
14.693 42.99226139294927
14.694 42.99226139294927
14.695 42.99226139294927
14.696 42.99226139294927
14.697000000000001 42.99226139294927
14.698 42.99226139294927
14.699 42.99226139294927
14.700000000000001 42.99226139294927
14.701 42.99226139294927
14.702 42.99226139294927
14.703000000000001 42.99226139294927
14.704 42.99226139294927
14.705 42.99226139294927
14.706 42.99226139294927
14.707 42.99226139294927
14.708 42.99226139294927
14.709 42.99226139294927
14.71 42.99226139294927
14.711 42.99226139294927
14.712 42.99226139294927
14.713000000000001 42.99226139294927
14.714 42.99226139294927
14.715 42.99226139294927
14.716000000000001 42.99226139294927
14.717 42.99226139294927
14.718 42.99226139294927
14.719000000000001 42.99226139294927
14.72 42.99226139294927
14.721 42.99226139294927
14.722 42.99226139294927
14.723 42.99226139294927
14.724 42.99226139294927
14.725 42.99226139294927
14.726 42.99226139294927
14.727 42.99226139294927
14.728 42.99226139294927
14.729000000000001 42.99226139294927
14.73 42.99226139294927
14.731 42.99226139294927
14.732000000000001 42.99226139294927
14.733 42.99226139294927
14.734 42.99226139294927
14.735 42.99226139294927
14.736 42.99226139294927
14.737 42.99226139294927
14.738 42.99226139294927
14.739 42.99226139294927
14.74 42.99226139294927
14.741 42.99226139294927
14.742 42.99226139294927
14.743 42.99226139294927
14.744 42.99226139294927
14.745000000000001 42.99226139294927
14.746 42.99226139294927
14.747 42.99226139294927
14.748000000000001 42.99226139294927
14.749 42.99226139294927
14.75 42.99226139294927
14.751 42.99226139294927
14.752 42.99226139294927
14.753 42.99226139294927
14.754 42.99226139294927
14.755 42.99226139294927
14.756 42.99226139294927
14.757 42.99226139294927
14.758000000000001 42.99226139294927
14.759 42.99226139294927
14.76 42.99226139294927
14.761000000000001 42.99226139294927
14.762 42.99226139294927
14.763 42.99226139294927
14.764000000000001 42.99226139294927
14.765 42.99226139294927
14.766 42.99226139294927
14.767 42.99226139294927
14.768 42.99226139294927
14.769 42.99226139294927
14.77 42.99226139294927
14.771 42.99226139294927
14.772 42.99226139294927
14.773 42.99226139294927
14.774000000000001 42.99226139294927
14.775 42.99226139294927
14.776 42.99226139294927
14.777000000000001 42.99226139294927
14.778 42.99226139294927
14.779 42.99226139294927
14.780000000000001 42.99226139294927
14.781 42.99226139294927
14.782 42.99226139294927
14.783 42.99226139294927
14.784 42.99226139294927
14.785 42.99226139294927
14.786 42.99226139294927
14.787 42.99226139294927
14.788 42.99226139294927
14.789 42.99226139294927
14.790000000000001 42.99226139294927
14.791 42.99226139294927
14.792 42.99226139294927
14.793000000000001 42.99226139294927
14.794 42.99226139294927
14.795 42.99226139294927
14.796000000000001 42.99226139294927
14.797 42.99226139294927
14.798 42.99226139294927
14.799 42.99226139294927
14.8 42.99226139294927
14.801 42.99226139294927
14.802 42.99226139294927
14.803 42.99226139294927
14.804 42.99226139294927
14.805 42.99226139294927
14.806000000000001 42.99226139294927
14.807 42.99226139294927
14.808 42.99226139294927
14.809000000000001 42.99226139294927
14.81 42.99226139294927
14.811 42.99226139294927
14.812000000000001 42.99226139294927
14.813 42.99226139294927
14.814 42.99226139294927
14.815 42.99226139294927
14.816 42.99226139294927
14.817 42.99226139294927
14.818 42.99226139294927
14.819 42.99226139294927
14.82 42.99226139294927
14.821 42.99226139294927
14.822000000000001 42.99226139294927
14.823 42.99226139294927
14.824 42.99226139294927
14.825000000000001 42.99226139294927
14.826 42.99226139294927
14.827 42.99226139294927
14.828000000000001 42.99226139294927
14.829 42.99226139294927
14.83 42.99226139294927
14.831 42.99226139294927
14.832 42.99226139294927
14.833 42.99226139294927
14.834 42.99226139294927
14.835 42.99226139294927
14.836 42.99226139294927
14.837 42.99226139294927
14.838000000000001 42.99226139294927
14.839 42.99226139294927
14.84 42.99226139294927
14.841000000000001 42.99226139294927
14.842 42.99226139294927
14.843 42.99226139294927
14.844000000000001 42.99226139294927
14.845 42.99226139294927
14.846 42.99226139294927
14.847 42.99226139294927
14.848 42.99226139294927
14.849 42.99226139294927
14.85 42.99226139294927
14.851 42.99226139294927
14.852 42.99226139294927
14.853 42.99226139294927
14.854000000000001 42.99226139294927
14.855 42.99226139294927
14.856 42.99226139294927
14.857000000000001 42.99226139294927
14.858 42.99226139294927
14.859 42.99226139294927
14.86 42.99226139294927
14.861 42.99226139294927
14.862 42.99226139294927
14.863 42.99226139294927
14.864 42.99226139294927
14.865 42.99226139294927
14.866 42.99226139294927
14.867 42.99226139294927
14.868 42.99226139294927
14.869 42.99226139294927
14.870000000000001 42.99226139294927
14.871 42.99226139294927
14.872 42.99226139294927
14.873000000000001 42.99226139294927
14.874 42.99226139294927
14.875 42.99226139294927
14.876 42.99226139294927
14.877 42.99226139294927
14.878 42.99226139294927
14.879 42.99226139294927
14.88 42.99226139294927
14.881 42.99226139294927
14.882 42.99226139294927
14.883000000000001 42.99226139294927
14.884 42.99226139294927
14.885 42.99226139294927
14.886000000000001 42.99226139294927
14.887 42.99226139294927
14.888 42.99226139294927
14.889000000000001 42.99226139294927
14.89 42.99226139294927
14.891 42.99226139294927
14.892 42.99226139294927
14.893 42.99226139294927
14.894 42.99226139294927
14.895 42.99226139294927
14.896 42.99226139294927
14.897 42.99226139294927
14.898 42.99226139294927
14.899000000000001 42.99226139294927
14.9 42.99226139294927
14.901 42.99226139294927
14.902000000000001 42.99226139294927
14.903 42.99226139294927
14.904 42.99226139294927
14.905000000000001 42.99226139294927
14.906 42.99226139294927
14.907 42.99226139294927
14.908 42.99226139294927
14.909 42.99226139294927
14.91 42.99226139294927
14.911 42.99226139294927
14.912 42.99226139294927
14.913 42.99226139294927
14.914 42.99226139294927
14.915000000000001 42.99226139294927
14.916 42.99226139294927
14.917 42.99226139294927
14.918000000000001 42.99226139294927
14.919 42.99226139294927
14.92 42.99226139294927
14.921000000000001 42.99226139294927
14.922 42.99226139294927
14.923 42.99226139294927
14.924 42.99226139294927
14.925 42.99226139294927
14.926 42.99226139294927
14.927 42.99226139294927
14.928 42.99226139294927
14.929 42.99226139294927
14.93 42.99226139294927
14.931000000000001 42.99226139294927
14.932 42.99226139294927
14.933 42.99226139294927
14.934000000000001 42.99226139294927
14.935 42.99226139294927
14.936 42.99226139294927
14.937000000000001 42.99226139294927
14.938 42.99226139294927
14.939 42.99226139294927
14.94 42.99226139294927
14.941 42.99226139294927
14.942 42.99226139294927
14.943 42.99226139294927
14.944 42.99226139294927
14.945 42.99226139294927
14.946 42.99226139294927
14.947000000000001 42.99226139294927
14.948 42.99226139294927
14.949 42.99226139294927
14.950000000000001 42.99226139294927
14.951 42.99226139294927
14.952 42.99226139294927
14.953000000000001 42.99226139294927
14.954 42.99226139294927
14.955 42.99226139294927
14.956 42.99226139294927
14.957 42.99226139294927
14.958 42.99226139294927
14.959 42.99226139294927
14.96 42.99226139294927
14.961 42.99226139294927
14.962 42.99226139294927
14.963000000000001 42.99226139294927
14.964 42.99226139294927
14.965 42.99226139294927
14.966000000000001 42.99226139294927
14.967 42.99226139294927
14.968 42.99226139294927
14.969000000000001 42.99226139294927
14.97 42.99226139294927
14.971 42.99226139294927
14.972 42.99226139294927
14.973 42.99226139294927
14.974 42.99226139294927
14.975 42.99226139294927
14.976 42.99226139294927
14.977 42.99226139294927
14.978 42.99226139294927
14.979000000000001 42.99226139294927
14.98 42.99226139294927
14.981 42.99226139294927
14.982000000000001 42.99226139294927
14.983 42.99226139294927
14.984 42.99226139294927
14.985 42.99226139294927
14.986 42.99226139294927
14.987 42.99226139294927
14.988 42.99226139294927
14.989 42.99226139294927
14.99 42.99226139294927
14.991 42.99226139294927
14.992 42.99226139294927
14.993 42.99226139294927
14.994 42.99226139294927
14.995000000000001 42.99226139294927
14.996 42.99226139294927
14.997 42.99226139294927
14.998000000000001 42.99226139294927
14.999 42.99226139294927
15.0 42.99226139294927
15.001 42.99226139294927
15.002 42.99226139294927
15.003 42.99226139294927
15.004 42.99226139294927
15.005 42.99226139294927
15.006 42.99226139294927
15.007 42.99226139294927
15.008000000000001 42.99226139294927
15.009 42.99226139294927
15.01 42.99226139294927
15.011000000000001 42.99226139294927
15.012 42.99226139294927
15.013 42.99226139294927
15.014000000000001 42.99226139294927
15.015 42.99226139294927
15.016 42.99226139294927
15.017 42.99226139294927
15.018 42.99226139294927
15.019 42.99226139294927
15.02 42.99226139294927
15.021 42.99226139294927
15.022 42.99226139294927
15.023 42.99226139294927
15.024000000000001 42.99226139294927
15.025 42.99226139294927
15.026 42.99226139294927
15.027000000000001 42.99226139294927
15.028 42.99226139294927
15.029 42.99226139294927
15.030000000000001 42.99226139294927
15.031 42.99226139294927
15.032 42.99226139294927
15.033 42.99226139294927
15.034 42.99226139294927
15.035 42.99226139294927
15.036 42.99226139294927
15.037 42.99226139294927
15.038 42.99226139294927
15.039 42.99226139294927
15.040000000000001 42.99226139294927
15.041 42.99226139294927
15.042 42.99226139294927
15.043000000000001 42.99226139294927
15.044 42.99226139294927
15.045 42.99226139294927
15.046000000000001 42.99226139294927
15.047 42.99226139294927
15.048 42.99226139294927
15.049 42.99226139294927
15.05 42.99226139294927
15.051 42.99226139294927
15.052 42.99226139294927
15.053 42.99226139294927
15.054 42.99226139294927
15.055 42.99226139294927
15.056000000000001 42.99226139294927
15.057 42.99226139294927
15.058 42.99226139294927
15.059000000000001 42.99226139294927
15.06 42.99226139294927
15.061 42.99226139294927
15.062000000000001 42.99226139294927
15.063 42.99226139294927
15.064 42.99226139294927
15.065 42.99226139294927
15.066 42.99226139294927
15.067 42.99226139294927
15.068 42.99226139294927
15.069 42.99226139294927
15.07 42.99226139294927
15.071 42.99226139294927
15.072000000000001 42.99226139294927
15.073 42.99226139294927
15.074 42.99226139294927
15.075000000000001 42.99226139294927
15.076 42.99226139294927
15.077 42.99226139294927
15.078000000000001 42.99226139294927
15.079 42.99226139294927
15.08 42.99226139294927
15.081 42.99226139294927
15.082 42.99226139294927
15.083 42.99226139294927
15.084 42.99226139294927
15.085 42.99226139294927
15.086 42.99226139294927
15.087 42.99226139294927
15.088000000000001 42.99226139294927
15.089 42.99226139294927
15.09 42.99226139294927
15.091000000000001 42.99226139294927
15.092 42.99226139294927
15.093 42.99226139294927
15.094000000000001 42.99226139294927
15.095 42.99226139294927
15.096 42.99226139294927
15.097 42.99226139294927
15.098 42.99226139294927
15.099 42.99226139294927
15.1 42.99226139294927
15.101 42.99226139294927
15.102 42.99226139294927
15.103 42.99226139294927
15.104000000000001 42.99226139294927
15.105 42.99226139294927
15.106 42.99226139294927
15.107000000000001 42.99226139294927
15.108 42.99226139294927
15.109 42.99226139294927
15.11 42.99226139294927
15.111 42.99226139294927
15.112 42.99226139294927
15.113 42.99226139294927
15.114 42.99226139294927
15.115 42.99226139294927
15.116 42.99226139294927
15.117 42.99226139294927
15.118 42.99226139294927
15.119 42.99226139294927
15.120000000000001 42.99226139294927
15.121 42.99226139294927
15.122 42.99226139294927
15.123000000000001 42.99226139294927
15.124 42.99226139294927
15.125 42.99226139294927
15.126 42.99226139294927
15.127 42.99226139294927
15.128 42.99226139294927
15.129 42.99226139294927
15.13 42.99226139294927
15.131 42.99226139294927
15.132 42.99226139294927
15.133000000000001 42.99226139294927
15.134 42.99226139294927
15.135 42.99226139294927
15.136000000000001 42.99226139294927
15.137 42.99226139294927
15.138 42.99226139294927
15.139000000000001 42.99226139294927
15.14 42.99226139294927
15.141 42.99226139294927
15.142 42.99226139294927
15.143 42.99226139294927
15.144 42.99226139294927
15.145 42.99226139294927
15.146 42.99226139294927
15.147 42.99226139294927
15.148 42.99226139294927
15.149000000000001 42.99226139294927
15.15 42.99226139294927
15.151 42.99226139294927
15.152000000000001 42.99226139294927
15.153 42.99226139294927
15.154 42.99226139294927
15.155000000000001 42.99226139294927
15.156 42.99226139294927
15.157 42.99226139294927
15.158 42.99226139294927
15.159 42.99226139294927
15.16 42.99226139294927
15.161 42.99226139294927
15.162 42.99226139294927
15.163 42.99226139294927
15.164 42.99226139294927
15.165000000000001 42.99226139294927
15.166 42.99226139294927
15.167 42.99226139294927
15.168000000000001 42.99226139294927
15.169 42.99226139294927
15.17 42.99226139294927
15.171000000000001 42.99226139294927
15.172 42.99226139294927
15.173 42.99226139294927
15.174 42.99226139294927
15.175 42.99226139294927
15.176 42.99226139294927
15.177 42.99226139294927
15.178 42.99226139294927
15.179 42.99226139294927
15.18 42.99226139294927
15.181000000000001 42.99226139294927
15.182 42.99226139294927
15.183 42.99226139294927
15.184000000000001 42.99226139294927
15.185 42.99226139294927
15.186 42.99226139294927
15.187000000000001 42.99226139294927
15.188 42.99226139294927
15.189 42.99226139294927
15.19 42.99226139294927
15.191 42.99226139294927
15.192 42.99226139294927
15.193 42.99226139294927
15.194 42.99226139294927
15.195 42.99226139294927
15.196 42.99226139294927
15.197000000000001 42.99226139294927
15.198 42.99226139294927
15.199 42.99226139294927
15.200000000000001 42.99226139294927
15.201 42.99226139294927
15.202 42.99226139294927
15.203000000000001 42.99226139294927
15.204 42.99226139294927
15.205 42.99226139294927
15.206 42.99226139294927
15.207 42.99226139294927
15.208 42.99226139294927
15.209 42.99226139294927
15.21 42.99226139294927
15.211 42.99226139294927
15.212 42.99226139294927
15.213000000000001 42.99226139294927
15.214 42.99226139294927
15.215 42.99226139294927
15.216000000000001 42.99226139294927
15.217 42.99226139294927
15.218 42.99226139294927
15.219000000000001 42.99226139294927
15.22 42.99226139294927
15.221 42.99226139294927
15.222 42.99226139294927
15.223 42.99226139294927
15.224 42.99226139294927
15.225 42.99226139294927
15.226 42.99226139294927
15.227 42.99226139294927
15.228 42.99226139294927
15.229000000000001 42.99226139294927
15.23 42.99226139294927
15.231 42.99226139294927
15.232000000000001 42.99226139294927
15.233 42.99226139294927
15.234 42.99226139294927
15.235 42.99226139294927
15.236 42.99226139294927
15.237 42.99226139294927
15.238 42.99226139294927
15.239 42.99226139294927
15.24 42.99226139294927
15.241 42.99226139294927
15.242 42.99226139294927
15.243 42.99226139294927
15.244 42.99226139294927
15.245000000000001 42.99226139294927
15.246 42.99226139294927
15.247 42.99226139294927
15.248000000000001 42.99226139294927
15.249 42.99226139294927
15.25 42.99226139294927
15.251 42.99226139294927
15.252 42.99226139294927
15.253 42.99226139294927
15.254 42.99226139294927
15.255 42.99226139294927
15.256 42.99226139294927
15.257 42.99226139294927
15.258000000000001 42.99226139294927
15.259 42.99226139294927
15.26 42.99226139294927
15.261000000000001 42.99226139294927
15.262 42.99226139294927
15.263 42.99226139294927
15.264000000000001 42.99226139294927
15.265 42.99226139294927
15.266 42.99226139294927
15.267 42.99226139294927
15.268 42.99226139294927
15.269 42.99226139294927
15.27 42.99226139294927
15.271 42.99226139294927
15.272 42.99226139294927
15.273 42.99226139294927
15.274000000000001 42.99226139294927
15.275 42.99226139294927
15.276 42.99226139294927
15.277000000000001 42.99226139294927
15.278 42.99226139294927
15.279 42.99226139294927
15.280000000000001 42.99226139294927
15.281 42.99226139294927
15.282 42.99226139294927
15.283 42.99226139294927
15.284 42.99226139294927
15.285 42.99226139294927
15.286 42.99226139294927
15.287 42.99226139294927
15.288 42.99226139294927
15.289 42.99226139294927
15.290000000000001 42.99226139294927
15.291 42.99226139294927
15.292 42.99226139294927
15.293000000000001 42.99226139294927
15.294 42.99226139294927
15.295 42.99226139294927
15.296000000000001 42.99226139294927
15.297 42.99226139294927
15.298 42.99226139294927
15.299 42.99226139294927
15.3 42.99226139294927
15.301 42.99226139294927
15.302 42.99226139294927
15.303 42.99226139294927
15.304 42.99226139294927
15.305 42.99226139294927
15.306000000000001 42.99226139294927
15.307 42.99226139294927
15.308 42.99226139294927
15.309000000000001 42.99226139294927
15.31 42.99226139294927
15.311 42.99226139294927
15.312000000000001 42.99226139294927
15.313 42.99226139294927
15.314 42.99226139294927
15.315 42.99226139294927
15.316 42.99226139294927
15.317 42.99226139294927
15.318 42.99226139294927
15.319 42.99226139294927
15.32 42.99226139294927
15.321 42.99226139294927
15.322000000000001 42.99226139294927
15.323 42.99226139294927
15.324 42.99226139294927
15.325000000000001 42.99226139294927
15.326 42.99226139294927
15.327 42.99226139294927
15.328000000000001 42.99226139294927
15.329 42.99226139294927
15.33 42.99226139294927
15.331 42.99226139294927
15.332 42.99226139294927
15.333 42.99226139294927
15.334 42.99226139294927
15.335 42.99226139294927
15.336 42.99226139294927
15.337 42.99226139294927
15.338000000000001 42.99226139294927
15.339 42.99226139294927
15.34 42.99226139294927
15.341000000000001 42.99226139294927
15.342 42.99226139294927
15.343 42.99226139294927
15.344000000000001 42.99226139294927
15.345 42.99226139294927
15.346 42.99226139294927
15.347 42.99226139294927
15.348 42.99226139294927
15.349 42.99226139294927
15.35 42.99226139294927
15.351 42.99226139294927
15.352 42.99226139294927
15.353 42.99226139294927
15.354000000000001 42.99226139294927
15.355 42.99226139294927
15.356 42.99226139294927
15.357000000000001 42.99226139294927
15.358 42.99226139294927
15.359 42.99226139294927
15.36 42.99226139294927
15.361 42.99226139294927
15.362 42.99226139294927
15.363 42.99226139294927
15.364 42.99226139294927
15.365 42.99226139294927
15.366 42.99226139294927
15.367 42.99226139294927
15.368 42.99226139294927
15.369 42.99226139294927
15.370000000000001 42.99226139294927
15.371 42.99226139294927
15.372 42.99226139294927
15.373000000000001 42.99226139294927
15.374 42.99226139294927
15.375 42.99226139294927
15.376 42.99226139294927
15.377 42.99226139294927
15.378 42.99226139294927
15.379 42.99226139294927
15.38 42.99226139294927
15.381 42.99226139294927
15.382 42.99226139294927
15.383000000000001 42.99226139294927
15.384 42.99226139294927
15.385 42.99226139294927
15.386000000000001 42.99226139294927
15.387 42.99226139294927
15.388 42.99226139294927
15.389000000000001 42.99226139294927
15.39 42.99226139294927
15.391 42.99226139294927
15.392 42.99226139294927
15.393 42.99226139294927
15.394 42.99226139294927
15.395 42.99226139294927
15.396 42.99226139294927
15.397 42.99226139294927
15.398 42.99226139294927
15.399000000000001 42.99226139294927
15.4 42.99226139294927
15.401 42.99226139294927
15.402000000000001 42.99226139294927
15.403 42.99226139294927
15.404 42.99226139294927
15.405000000000001 42.99226139294927
15.406 42.99226139294927
15.407 42.99226139294927
15.408 42.99226139294927
15.409 42.99226139294927
15.41 42.99226139294927
15.411 42.99226139294927
15.412 42.99226139294927
15.413 42.99226139294927
15.414 42.99226139294927
15.415000000000001 42.99226139294927
15.416 42.99226139294927
15.417 42.99226139294927
15.418000000000001 42.99226139294927
15.419 42.99226139294927
15.42 42.99226139294927
15.421000000000001 42.99226139294927
15.422 42.99226139294927
15.423 42.99226139294927
15.424 42.99226139294927
15.425 42.99226139294927
15.426 42.99226139294927
15.427 42.99226139294927
15.428 42.99226139294927
15.429 42.99226139294927
15.43 42.99226139294927
15.431000000000001 42.99226139294927
15.432 42.99226139294927
15.433 42.99226139294927
15.434000000000001 42.99226139294927
15.435 42.99226139294927
15.436 42.99226139294927
15.437000000000001 42.99226139294927
15.438 42.99226139294927
15.439 42.99226139294927
15.44 42.99226139294927
15.441 42.99226139294927
15.442 42.99226139294927
15.443 42.99226139294927
15.444 42.99226139294927
15.445 42.99226139294927
15.446 42.99226139294927
15.447000000000001 42.99226139294927
15.448 42.99226139294927
15.449 42.99226139294927
15.450000000000001 42.99226139294927
15.451 42.99226139294927
15.452 42.99226139294927
15.453000000000001 42.99226139294927
15.454 42.99226139294927
15.455 42.99226139294927
15.456 42.99226139294927
15.457 42.99226139294927
15.458 42.99226139294927
15.459 42.99226139294927
15.46 42.99226139294927
15.461 42.99226139294927
15.462 42.99226139294927
15.463000000000001 42.99226139294927
15.464 42.99226139294927
15.465 42.99226139294927
15.466000000000001 42.99226139294927
15.467 42.99226139294927
15.468 42.99226139294927
15.469000000000001 42.99226139294927
15.47 42.99226139294927
15.471 42.99226139294927
15.472 42.99226139294927
15.473 42.99226139294927
15.474 42.99226139294927
15.475 42.99226139294927
15.476 42.99226139294927
15.477 42.99226139294927
15.478 42.99226139294927
15.479000000000001 42.99226139294927
15.48 42.99226139294927
15.481 42.99226139294927
15.482000000000001 42.99226139294927
15.483 42.99226139294927
15.484 42.99226139294927
15.485000000000001 42.99226139294927
15.486 42.99226139294927
15.487 42.99226139294927
15.488 42.99226139294927
15.489 42.99226139294927
15.49 42.99226139294927
15.491 42.99226139294927
15.492 42.99226139294927
15.493 42.99226139294927
15.494 42.99226139294927
15.495000000000001 42.99226139294927
15.496 42.99226139294927
15.497 42.99226139294927
15.498000000000001 42.99226139294927
15.499 42.99226139294927
15.5 42.99226139294927
15.501 42.99226139294927
15.502 42.99226139294927
15.503 42.99226139294927
15.504 42.99226139294927
15.505 42.99226139294927
15.506 42.99226139294927
15.507 42.99226139294927
15.508000000000001 42.99226139294927
15.509 42.99226139294927
15.51 42.99226139294927
15.511000000000001 42.99226139294927
15.512 42.99226139294927
15.513 42.99226139294927
15.514000000000001 42.99226139294927
15.515 42.99226139294927
15.516 42.99226139294927
15.517 42.99226139294927
15.518 42.99226139294927
15.519 42.99226139294927
15.52 42.99226139294927
15.521 42.99226139294927
15.522 42.99226139294927
15.523 42.99226139294927
15.524000000000001 42.99226139294927
15.525 42.99226139294927
15.526 42.99226139294927
15.527000000000001 42.99226139294927
15.528 42.99226139294927
15.529 42.99226139294927
15.530000000000001 42.99226139294927
15.531 42.99226139294927
15.532 42.99226139294927
15.533 42.99226139294927
15.534 42.99226139294927
15.535 42.99226139294927
15.536 42.99226139294927
15.537 42.99226139294927
15.538 42.99226139294927
15.539 42.99226139294927
15.540000000000001 42.99226139294927
15.541 42.99226139294927
15.542 42.99226139294927
15.543000000000001 42.99226139294927
15.544 42.99226139294927
15.545 42.99226139294927
15.546000000000001 42.99226139294927
15.547 42.99226139294927
15.548 42.99226139294927
15.549 42.99226139294927
15.55 42.99226139294927
15.551 42.99226139294927
15.552 42.99226139294927
15.553 42.99226139294927
15.554 42.99226139294927
15.555 42.99226139294927
15.556000000000001 42.99226139294927
15.557 42.99226139294927
15.558 42.99226139294927
15.559000000000001 42.99226139294927
15.56 42.99226139294927
15.561 42.99226139294927
15.562000000000001 42.99226139294927
15.563 42.99226139294927
15.564 42.99226139294927
15.565 42.99226139294927
15.566 42.99226139294927
15.567 42.99226139294927
15.568 42.99226139294927
15.569 42.99226139294927
15.57 42.99226139294927
15.571 42.99226139294927
15.572000000000001 42.99226139294927
15.573 42.99226139294927
15.574 42.99226139294927
15.575000000000001 42.99226139294927
15.576 42.99226139294927
15.577 42.99226139294927
15.578000000000001 42.99226139294927
15.579 42.99226139294927
15.58 42.99226139294927
15.581 42.99226139294927
15.582 42.99226139294927
15.583 42.99226139294927
15.584 42.99226139294927
15.585 42.99226139294927
15.586 42.99226139294927
15.587 42.99226139294927
15.588000000000001 42.99226139294927
15.589 42.99226139294927
15.59 42.99226139294927
15.591000000000001 42.99226139294927
15.592 42.99226139294927
15.593 42.99226139294927
15.594000000000001 42.99226139294927
15.595 42.99226139294927
15.596 42.99226139294927
15.597 42.99226139294927
15.598 42.99226139294927
15.599 42.99226139294927
15.6 42.99226139294927
15.601 42.99226139294927
15.602 42.99226139294927
15.603 42.99226139294927
15.604000000000001 42.99226139294927
15.605 42.99226139294927
15.606 42.99226139294927
15.607000000000001 42.99226139294927
15.608 42.99226139294927
15.609 42.99226139294927
15.610000000000001 42.99226139294927
15.611 42.99226139294927
15.612 42.99226139294927
15.613 42.99226139294927
15.614 42.99226139294927
15.615 42.99226139294927
15.616 42.99226139294927
15.617 42.99226139294927
15.618 42.99226139294927
15.619 42.99226139294927
15.620000000000001 42.99226139294927
15.621 42.99226139294927
15.622 42.99226139294927
15.623000000000001 42.99226139294927
15.624 42.99226139294927
15.625 42.99226139294927
15.626 42.99226139294927
15.627 42.99226139294927
15.628 42.99226139294927
15.629 42.99226139294927
15.63 42.99226139294927
15.631 42.99226139294927
15.632 42.99226139294927
15.633000000000001 42.99226139294927
15.634 42.99226139294927
15.635 42.99226139294927
15.636000000000001 42.99226139294927
15.637 42.99226139294927
15.638 42.99226139294927
15.639000000000001 42.99226139294927
15.64 42.99226139294927
15.641 42.99226139294927
15.642 42.99226139294927
15.643 42.99226139294927
15.644 42.99226139294927
15.645 42.99226139294927
15.646 42.99226139294927
15.647 42.99226139294927
15.648 42.99226139294927
15.649000000000001 42.99226139294927
15.65 42.99226139294927
15.651 42.99226139294927
15.652000000000001 42.99226139294927
15.653 42.99226139294927
15.654 42.99226139294927
15.655000000000001 42.99226139294927
15.656 42.99226139294927
15.657 42.99226139294927
15.658 42.99226139294927
15.659 42.99226139294927
15.66 42.99226139294927
15.661 42.99226139294927
15.662 42.99226139294927
15.663 42.99226139294927
15.664 42.99226139294927
15.665000000000001 42.99226139294927
15.666 42.99226139294927
15.667 42.99226139294927
15.668000000000001 42.99226139294927
15.669 42.99226139294927
15.67 42.99226139294927
15.671000000000001 42.99226139294927
15.672 42.99226139294927
15.673 42.99226139294927
15.674 42.99226139294927
15.675 42.99226139294927
15.676 42.99226139294927
15.677 42.99226139294927
15.678 42.99226139294927
15.679 42.99226139294927
15.68 42.99226139294927
15.681000000000001 42.99226139294927
15.682 42.99226139294927
15.683 42.99226139294927
15.684000000000001 42.99226139294927
15.685 42.99226139294927
15.686 42.99226139294927
15.687000000000001 42.99226139294927
15.688 42.99226139294927
15.689 42.99226139294927
15.69 42.99226139294927
15.691 42.99226139294927
15.692 42.99226139294927
15.693 42.99226139294927
15.694 42.99226139294927
15.695 42.99226139294927
15.696 42.99226139294927
15.697000000000001 42.99226139294927
15.698 42.99226139294927
15.699 42.99226139294927
15.700000000000001 42.99226139294927
15.701 42.99226139294927
15.702 42.99226139294927
15.703000000000001 42.99226139294927
15.704 42.99226139294927
15.705 42.99226139294927
15.706 42.99226139294927
15.707 42.99226139294927
15.708 42.99226139294927
15.709 42.99226139294927
15.71 42.99226139294927
15.711 42.99226139294927
15.712 42.99226139294927
15.713000000000001 42.99226139294927
15.714 42.99226139294927
15.715 42.99226139294927
15.716000000000001 42.99226139294927
15.717 42.99226139294927
15.718 42.99226139294927
15.719000000000001 42.99226139294927
15.72 42.99226139294927
15.721 42.99226139294927
15.722 42.99226139294927
15.723 42.99226139294927
15.724 42.99226139294927
15.725 42.99226139294927
15.726 42.99226139294927
15.727 42.99226139294927
15.728 42.99226139294927
15.729000000000001 42.99226139294927
15.73 42.99226139294927
15.731 42.99226139294927
15.732000000000001 42.99226139294927
15.733 42.99226139294927
15.734 42.99226139294927
15.735000000000001 42.99226139294927
15.736 42.99226139294927
15.737 42.99226139294927
15.738 42.99226139294927
15.739 42.99226139294927
15.74 42.99226139294927
15.741 42.99226139294927
15.742 42.99226139294927
15.743 42.99226139294927
15.744 42.99226139294927
15.745000000000001 42.99226139294927
15.746 42.99226139294927
15.747 42.99226139294927
15.748000000000001 42.99226139294927
15.749 42.99226139294927
15.75 42.99226139294927
15.751 42.99226139294927
15.752 42.99226139294927
15.753 42.99226139294927
15.754 42.99226139294927
15.755 42.99226139294927
15.756 42.99226139294927
15.757 42.99226139294927
15.758000000000001 42.99226139294927
15.759 42.99226139294927
15.76 42.99226139294927
15.761000000000001 42.99226139294927
15.762 42.99226139294927
15.763 42.99226139294927
15.764000000000001 42.99226139294927
15.765 42.99226139294927
15.766 42.99226139294927
15.767 42.99226139294927
15.768 42.99226139294927
15.769 42.99226139294927
15.77 42.99226139294927
15.771 42.99226139294927
15.772 42.99226139294927
15.773 42.99226139294927
15.774000000000001 42.99226139294927
15.775 42.99226139294927
15.776 42.99226139294927
15.777000000000001 42.99226139294927
15.778 42.99226139294927
15.779 42.99226139294927
15.780000000000001 42.99226139294927
15.781 42.99226139294927
15.782 42.99226139294927
15.783 42.99226139294927
15.784 42.99226139294927
15.785 42.99226139294927
15.786 42.99226139294927
15.787 42.99226139294927
15.788 42.99226139294927
15.789 42.99226139294927
15.790000000000001 42.99226139294927
15.791 42.99226139294927
15.792 42.99226139294927
15.793000000000001 42.99226139294927
15.794 42.99226139294927
15.795 42.99226139294927
15.796000000000001 42.99226139294927
15.797 42.99226139294927
15.798 42.99226139294927
15.799 42.99226139294927
15.8 42.99226139294927
15.801 42.99226139294927
15.802 42.99226139294927
15.803 42.99226139294927
15.804 42.99226139294927
15.805 42.99226139294927
15.806000000000001 42.99226139294927
15.807 42.99226139294927
15.808 42.99226139294927
15.809000000000001 42.99226139294927
15.81 42.99226139294927
15.811 42.99226139294927
15.812000000000001 42.99226139294927
15.813 42.99226139294927
15.814 42.99226139294927
15.815 42.99226139294927
15.816 42.99226139294927
15.817 42.99226139294927
15.818 42.99226139294927
15.819 42.99226139294927
15.82 42.99226139294927
15.821 42.99226139294927
15.822000000000001 42.99226139294927
15.823 42.99226139294927
15.824 42.99226139294927
15.825000000000001 42.99226139294927
15.826 42.99226139294927
15.827 42.99226139294927
15.828000000000001 42.99226139294927
15.829 42.99226139294927
15.83 42.99226139294927
15.831 42.99226139294927
15.832 42.99226139294927
15.833 42.99226139294927
15.834 42.99226139294927
15.835 42.99226139294927
15.836 42.99226139294927
15.837 42.99226139294927
15.838000000000001 42.99226139294927
15.839 42.99226139294927
15.84 42.99226139294927
15.841000000000001 42.99226139294927
15.842 42.99226139294927
15.843 42.99226139294927
15.844000000000001 42.99226139294927
15.845 42.99226139294927
15.846 42.99226139294927
15.847 42.99226139294927
15.848 42.99226139294927
15.849 42.99226139294927
15.85 42.99226139294927
15.851 42.99226139294927
15.852 42.99226139294927
15.853 42.99226139294927
15.854000000000001 42.99226139294927
15.855 42.99226139294927
15.856 42.99226139294927
15.857000000000001 42.99226139294927
15.858 42.99226139294927
15.859 42.99226139294927
15.860000000000001 42.99226139294927
15.861 42.99226139294927
15.862 42.99226139294927
15.863 42.99226139294927
15.864 42.99226139294927
15.865 42.99226139294927
15.866 42.99226139294927
15.867 42.99226139294927
15.868 42.99226139294927
15.869 42.99226139294927
15.870000000000001 42.99226139294927
15.871 42.99226139294927
15.872 42.99226139294927
15.873000000000001 42.99226139294927
15.874 42.99226139294927
15.875 42.99226139294927
15.876 42.99226139294927
15.877 42.99226139294927
15.878 42.99226139294927
15.879 42.99226139294927
15.88 42.99226139294927
15.881 42.99226139294927
15.882 42.99226139294927
15.883000000000001 42.99226139294927
15.884 42.99226139294927
15.885 42.99226139294927
15.886000000000001 42.99226139294927
15.887 42.99226139294927
15.888 42.99226139294927
15.889000000000001 42.99226139294927
15.89 42.99226139294927
15.891 42.99226139294927
15.892 42.99226139294927
15.893 42.99226139294927
15.894 42.99226139294927
15.895 42.99226139294927
15.896 42.99226139294927
15.897 42.99226139294927
15.898 42.99226139294927
15.899000000000001 42.99226139294927
15.9 42.99226139294927
15.901 42.99226139294927
15.902000000000001 42.99226139294927
15.903 42.99226139294927
15.904 42.99226139294927
15.905000000000001 42.99226139294927
15.906 42.99226139294927
15.907 42.99226139294927
15.908 42.99226139294927
15.909 42.99226139294927
15.91 42.99226139294927
15.911 42.99226139294927
15.912 42.99226139294927
15.913 42.99226139294927
15.914 42.99226139294927
15.915000000000001 42.99226139294927
15.916 42.99226139294927
15.917 42.99226139294927
15.918000000000001 42.99226139294927
15.919 42.99226139294927
15.92 42.99226139294927
15.921000000000001 42.99226139294927
15.922 42.99226139294927
15.923 42.99226139294927
15.924 42.99226139294927
15.925 42.99226139294927
15.926 42.99226139294927
15.927 42.99226139294927
15.928 42.99226139294927
15.929 42.99226139294927
15.93 42.99226139294927
15.931000000000001 42.99226139294927
15.932 42.99226139294927
15.933 42.99226139294927
15.934000000000001 42.99226139294927
15.935 42.99226139294927
15.936 42.99226139294927
15.937000000000001 42.99226139294927
15.938 42.99226139294927
15.939 42.99226139294927
15.94 42.99226139294927
15.941 42.99226139294927
15.942 42.99226139294927
15.943 42.99226139294927
15.944 42.99226139294927
15.945 42.99226139294927
15.946 42.99226139294927
15.947000000000001 42.99226139294927
15.948 42.99226139294927
15.949 42.99226139294927
15.950000000000001 42.99226139294927
15.951 42.99226139294927
15.952 42.99226139294927
15.953000000000001 42.99226139294927
15.954 42.99226139294927
15.955 42.99226139294927
15.956 42.99226139294927
15.957 42.99226139294927
15.958 42.99226139294927
15.959 42.99226139294927
15.96 42.99226139294927
15.961 42.99226139294927
15.962 42.99226139294927
15.963000000000001 42.99226139294927
15.964 42.99226139294927
15.965 42.99226139294927
15.966000000000001 42.99226139294927
15.967 42.99226139294927
15.968 42.99226139294927
15.969000000000001 42.99226139294927
15.97 42.99226139294927
15.971 42.99226139294927
15.972 42.99226139294927
15.973 42.99226139294927
15.974 42.99226139294927
15.975 42.99226139294927
15.976 42.99226139294927
15.977 42.99226139294927
15.978 42.99226139294927
15.979000000000001 42.99226139294927
15.98 42.99226139294927
15.981 42.99226139294927
15.982000000000001 42.99226139294927
15.983 42.99226139294927
15.984 42.99226139294927
15.985000000000001 42.99226139294927
15.986 42.99226139294927
15.987 42.99226139294927
15.988 42.99226139294927
15.989 42.99226139294927
15.99 42.99226139294927
15.991 42.99226139294927
15.992 42.99226139294927
15.993 42.99226139294927
15.994 42.99226139294927
15.995000000000001 42.99226139294927
15.996 42.99226139294927
15.997 42.99226139294927
15.998000000000001 42.99226139294927
15.999 42.99226139294927
16.0 42.99226139294927
16.001 42.99226139294927
16.002 42.99226139294927
16.003 42.99226139294927
16.004 42.99226139294927
16.005 42.99226139294927
16.006 42.99226139294927
16.007 42.99226139294927
16.008 42.99226139294927
16.009 42.99226139294927
16.01 42.99226139294927
16.011 42.99226139294927
16.012 42.99226139294927
16.013 42.99226139294927
16.014 42.99226139294927
16.015 42.99226139294927
16.016000000000002 42.99226139294927
16.017 42.99226139294927
16.018 42.99226139294927
16.019000000000002 42.99226139294927
16.02 42.99226139294927
16.021 42.99226139294927
16.022000000000002 42.99226139294927
16.023 42.99226139294927
16.024 42.99226139294927
16.025 42.99226139294927
16.026 42.99226139294927
16.027 42.99226139294927
16.028 42.99226139294927
16.029 42.99226139294927
16.03 42.99226139294927
16.031 42.99226139294927
16.032 42.99226139294927
16.033 42.99226139294927
16.034 42.99226139294927
16.035 42.99226139294927
16.036 42.99226139294927
16.037 42.99226139294927
16.038 42.99226139294927
16.039 42.99226139294927
16.04 42.99226139294927
16.041 42.99226139294927
16.042 42.99226139294927
16.043 42.99226139294927
16.044 42.99226139294927
16.045 42.99226139294927
16.046 42.99226139294927
16.047 42.99226139294927
16.048000000000002 42.99226139294927
16.049 42.99226139294927
16.05 42.99226139294927
16.051000000000002 42.99226139294927
16.052 42.99226139294927
16.053 42.99226139294927
16.054000000000002 42.99226139294927
16.055 42.99226139294927
16.056 42.99226139294927
16.057 42.99226139294927
16.058 42.99226139294927
16.059 42.99226139294927
16.06 42.99226139294927
16.061 42.99226139294927
16.062 42.99226139294927
16.063 42.99226139294927
16.064 42.99226139294927
16.065 42.99226139294927
16.066 42.99226139294927
16.067 42.99226139294927
16.068 42.99226139294927
16.069 42.99226139294927
16.07 42.99226139294927
16.071 42.99226139294927
16.072 42.99226139294927
16.073 42.99226139294927
16.074 42.99226139294927
16.075 42.99226139294927
16.076 42.99226139294927
16.077 42.99226139294927
16.078 42.99226139294927
16.079 42.99226139294927
16.080000000000002 42.99226139294927
16.081 42.99226139294927
16.082 42.99226139294927
16.083000000000002 42.99226139294927
16.084 42.99226139294927
16.085 42.99226139294927
16.086000000000002 42.99226139294927
16.087 42.99226139294927
16.088 42.99226139294927
16.089 42.99226139294927
16.09 42.99226139294927
16.091 42.99226139294927
16.092 42.99226139294927
16.093 42.99226139294927
16.094 42.99226139294927
16.095 42.99226139294927
16.096 42.99226139294927
16.097 42.99226139294927
16.098 42.99226139294927
16.099 42.99226139294927
16.1 42.99226139294927
16.101 42.99226139294927
16.102 42.99226139294927
16.103 42.99226139294927
16.104 42.99226139294927
16.105 42.99226139294927
16.106 42.99226139294927
16.107 42.99226139294927
16.108 42.99226139294927
16.109 42.99226139294927
16.11 42.99226139294927
16.111 42.99226139294927
16.112000000000002 42.99226139294927
16.113 42.99226139294927
16.114 42.99226139294927
16.115000000000002 42.99226139294927
16.116 42.99226139294927
16.117 42.99226139294927
16.118000000000002 42.99226139294927
16.119 42.99226139294927
16.12 42.99226139294927
16.121 42.99226139294927
16.122 42.99226139294927
16.123 42.99226139294927
16.124 42.99226139294927
16.125 42.99226139294927
16.126 42.99226139294927
16.127 42.99226139294927
16.128 42.99226139294927
16.129 42.99226139294927
16.13 42.99226139294927
16.131 42.99226139294927
16.132 42.99226139294927
16.133 42.99226139294927
16.134 42.99226139294927
16.135 42.99226139294927
16.136 42.99226139294927
16.137 42.99226139294927
16.138 42.99226139294927
16.139 42.99226139294927
16.14 42.99226139294927
16.141000000000002 42.99226139294927
16.142 42.99226139294927
16.143 42.99226139294927
16.144000000000002 42.99226139294927
16.145 42.99226139294927
16.146 42.99226139294927
16.147000000000002 42.99226139294927
16.148 42.99226139294927
16.149 42.99226139294927
16.15 42.99226139294927
16.151 42.99226139294927
16.152 42.99226139294927
16.153 42.99226139294927
16.154 42.99226139294927
16.155 42.99226139294927
16.156 42.99226139294927
16.157 42.99226139294927
16.158 42.99226139294927
16.159 42.99226139294927
16.16 42.99226139294927
16.161 42.99226139294927
16.162 42.99226139294927
16.163 42.99226139294927
16.164 42.99226139294927
16.165 42.99226139294927
16.166 42.99226139294927
16.167 42.99226139294927
16.168 42.99226139294927
16.169 42.99226139294927
16.17 42.99226139294927
16.171 42.99226139294927
16.172 42.99226139294927
16.173000000000002 42.99226139294927
16.174 42.99226139294927
16.175 42.99226139294927
16.176000000000002 42.99226139294927
16.177 42.99226139294927
16.178 42.99226139294927
16.179000000000002 42.99226139294927
16.18 42.99226139294927
16.181 42.99226139294927
16.182 42.99226139294927
16.183 42.99226139294927
16.184 42.99226139294927
16.185 42.99226139294927
16.186 42.99226139294927
16.187 42.99226139294927
16.188 42.99226139294927
16.189 42.99226139294927
16.19 42.99226139294927
16.191 42.99226139294927
16.192 42.99226139294927
16.193 42.99226139294927
16.194 42.99226139294927
16.195 42.99226139294927
16.196 42.99226139294927
16.197 42.99226139294927
16.198 42.99226139294927
16.199 42.99226139294927
16.2 42.99226139294927
16.201 42.99226139294927
16.202 42.99226139294927
16.203 42.99226139294927
16.204 42.99226139294927
16.205000000000002 42.99226139294927
16.206 42.99226139294927
16.207 42.99226139294927
16.208000000000002 42.99226139294927
16.209 42.99226139294927
16.21 42.99226139294927
16.211000000000002 42.99226139294927
16.212 42.99226139294927
16.213 42.99226139294927
16.214 42.99226139294927
16.215 42.99226139294927
16.216 42.99226139294927
16.217 42.99226139294927
16.218 42.99226139294927
16.219 42.99226139294927
16.22 42.99226139294927
16.221 42.99226139294927
16.222 42.99226139294927
16.223 42.99226139294927
16.224 42.99226139294927
16.225 42.99226139294927
16.226 42.99226139294927
16.227 42.99226139294927
16.228 42.99226139294927
16.229 42.99226139294927
16.23 42.99226139294927
16.231 42.99226139294927
16.232 42.99226139294927
16.233 42.99226139294927
16.234 42.99226139294927
16.235 42.99226139294927
16.236 42.99226139294927
16.237000000000002 42.99226139294927
16.238 42.99226139294927
16.239 42.99226139294927
16.240000000000002 42.99226139294927
16.241 42.99226139294927
16.242 42.99226139294927
16.243000000000002 42.99226139294927
16.244 42.99226139294927
16.245 42.99226139294927
16.246 42.99226139294927
16.247 42.99226139294927
16.248 42.99226139294927
16.249 42.99226139294927
16.25 42.99226139294927
16.251 42.99226139294927
16.252 42.99226139294927
16.253 42.99226139294927
16.254 42.99226139294927
16.255 42.99226139294927
16.256 42.99226139294927
16.257 42.99226139294927
16.258 42.99226139294927
16.259 42.99226139294927
16.26 42.99226139294927
16.261 42.99226139294927
16.262 42.99226139294927
16.263 42.99226139294927
16.264 42.99226139294927
16.265 42.99226139294927
16.266000000000002 42.99226139294927
16.267 42.99226139294927
16.268 42.99226139294927
16.269000000000002 42.99226139294927
16.27 42.99226139294927
16.271 42.99226139294927
16.272000000000002 42.99226139294927
16.273 42.99226139294927
16.274 42.99226139294927
16.275 42.99226139294927
16.276 42.99226139294927
16.277 42.99226139294927
16.278 42.99226139294927
16.279 42.99226139294927
16.28 42.99226139294927
16.281 42.99226139294927
16.282 42.99226139294927
16.283 42.99226139294927
16.284 42.99226139294927
16.285 42.99226139294927
16.286 42.99226139294927
16.287 42.99226139294927
16.288 42.99226139294927
16.289 42.99226139294927
16.29 42.99226139294927
16.291 42.99226139294927
16.292 42.99226139294927
16.293 42.99226139294927
16.294 42.99226139294927
16.295 42.99226139294927
16.296 42.99226139294927
16.297 42.99226139294927
16.298000000000002 42.99226139294927
16.299 42.99226139294927
16.3 42.99226139294927
16.301000000000002 42.99226139294927
16.302 42.99226139294927
16.303 42.99226139294927
16.304000000000002 42.99226139294927
16.305 42.99226139294927
16.306 42.99226139294927
16.307 42.99226139294927
16.308 42.99226139294927
16.309 42.99226139294927
16.31 42.99226139294927
16.311 42.99226139294927
16.312 42.99226139294927
16.313 42.99226139294927
16.314 42.99226139294927
16.315 42.99226139294927
16.316 42.99226139294927
16.317 42.99226139294927
16.318 42.99226139294927
16.319 42.99226139294927
16.32 42.99226139294927
16.321 42.99226139294927
16.322 42.99226139294927
16.323 42.99226139294927
16.324 42.99226139294927
16.325 42.99226139294927
16.326 42.99226139294927
16.327 42.99226139294927
16.328 42.99226139294927
16.329 42.99226139294927
16.330000000000002 42.99226139294927
16.331 42.99226139294927
16.332 42.99226139294927
16.333000000000002 42.99226139294927
16.334 42.99226139294927
16.335 42.99226139294927
16.336000000000002 42.99226139294927
16.337 42.99226139294927
16.338 42.99226139294927
16.339 42.99226139294927
16.34 42.99226139294927
16.341 42.99226139294927
16.342 42.99226139294927
16.343 42.99226139294927
16.344 42.99226139294927
16.345 42.99226139294927
16.346 42.99226139294927
16.347 42.99226139294927
16.348 42.99226139294927
16.349 42.99226139294927
16.35 42.99226139294927
16.351 42.99226139294927
16.352 42.99226139294927
16.353 42.99226139294927
16.354 42.99226139294927
16.355 42.99226139294927
16.356 42.99226139294927
16.357 42.99226139294927
16.358 42.99226139294927
16.359 42.99226139294927
16.36 42.99226139294927
16.361 42.99226139294927
16.362000000000002 42.99226139294927
16.363 42.99226139294927
16.364 42.99226139294927
16.365000000000002 42.99226139294927
16.366 42.99226139294927
16.367 42.99226139294927
16.368000000000002 42.99226139294927
16.369 42.99226139294927
16.37 42.99226139294927
16.371 42.99226139294927
16.372 42.99226139294927
16.373 42.99226139294927
16.374 42.99226139294927
16.375 42.99226139294927
16.376 42.99226139294927
16.377 42.99226139294927
16.378 42.99226139294927
16.379 42.99226139294927
16.38 42.99226139294927
16.381 42.99226139294927
16.382 42.99226139294927
16.383 42.99226139294927
16.384 42.99226139294927
16.385 42.99226139294927
16.386 42.99226139294927
16.387 42.99226139294927
16.388 42.99226139294927
16.389 42.99226139294927
16.39 42.99226139294927
16.391000000000002 42.99226139294927
16.392 42.99226139294927
16.393 42.99226139294927
16.394000000000002 42.99226139294927
16.395 42.99226139294927
16.396 42.99226139294927
16.397000000000002 42.99226139294927
16.398 42.99226139294927
16.399 42.99226139294927
16.4 42.99226139294927
16.401 42.99226139294927
16.402 42.99226139294927
16.403 42.99226139294927
16.404 42.99226139294927
16.405 42.99226139294927
16.406 42.99226139294927
16.407 42.99226139294927
16.408 42.99226139294927
16.409 42.99226139294927
16.41 42.99226139294927
16.411 42.99226139294927
16.412 42.99226139294927
16.413 42.99226139294927
16.414 42.99226139294927
16.415 42.99226139294927
16.416 42.99226139294927
16.417 42.99226139294927
16.418 42.99226139294927
16.419 42.99226139294927
16.42 42.99226139294927
16.421 42.99226139294927
16.422 42.99226139294927
16.423000000000002 42.99226139294927
16.424 42.99226139294927
16.425 42.99226139294927
16.426000000000002 42.99226139294927
16.427 42.99226139294927
16.428 42.99226139294927
16.429000000000002 42.99226139294927
16.43 42.99226139294927
16.431 42.99226139294927
16.432 42.99226139294927
16.433 42.99226139294927
16.434 42.99226139294927
16.435 42.99226139294927
16.436 42.99226139294927
16.437 42.99226139294927
16.438 42.99226139294927
16.439 42.99226139294927
16.44 42.99226139294927
16.441 42.99226139294927
16.442 42.99226139294927
16.443 42.99226139294927
16.444 42.99226139294927
16.445 42.99226139294927
16.446 42.99226139294927
16.447 42.99226139294927
16.448 42.99226139294927
16.449 42.99226139294927
16.45 42.99226139294927
16.451 42.99226139294927
16.452 42.99226139294927
16.453 42.99226139294927
16.454 42.99226139294927
16.455000000000002 42.99226139294927
16.456 42.99226139294927
16.457 42.99226139294927
16.458000000000002 42.99226139294927
16.459 42.99226139294927
16.46 42.99226139294927
16.461000000000002 42.99226139294927
16.462 42.99226139294927
16.463 42.99226139294927
16.464 42.99226139294927
16.465 42.99226139294927
16.466 42.99226139294927
16.467 42.99226139294927
16.468 42.99226139294927
16.469 42.99226139294927
16.47 42.99226139294927
16.471 42.99226139294927
16.472 42.99226139294927
16.473 42.99226139294927
16.474 42.99226139294927
16.475 42.99226139294927
16.476 42.99226139294927
16.477 42.99226139294927
16.478 42.99226139294927
16.479 42.99226139294927
16.48 42.99226139294927
16.481 42.99226139294927
16.482 42.99226139294927
16.483 42.99226139294927
16.484 42.99226139294927
16.485 42.99226139294927
16.486 42.99226139294927
16.487000000000002 42.99226139294927
16.488 42.99226139294927
16.489 42.99226139294927
16.490000000000002 42.99226139294927
16.491 42.99226139294927
16.492 42.99226139294927
16.493000000000002 42.99226139294927
16.494 42.99226139294927
16.495 42.99226139294927
16.496 42.99226139294927
16.497 42.99226139294927
16.498 42.99226139294927
16.499 42.99226139294927
16.5 42.99226139294927
16.501 42.99226139294927
16.502 42.99226139294927
16.503 42.99226139294927
16.504 42.99226139294927
16.505 42.99226139294927
16.506 42.99226139294927
16.507 42.99226139294927
16.508 42.99226139294927
16.509 42.99226139294927
16.51 42.99226139294927
16.511 42.99226139294927
16.512 42.99226139294927
16.513 42.99226139294927
16.514 42.99226139294927
16.515 42.99226139294927
16.516000000000002 42.99226139294927
16.517 42.99226139294927
16.518 42.99226139294927
16.519000000000002 42.99226139294927
16.52 42.99226139294927
16.521 42.99226139294927
16.522000000000002 42.99226139294927
16.523 42.99226139294927
16.524 42.99226139294927
16.525 42.99226139294927
16.526 42.99226139294927
16.527 42.99226139294927
16.528 42.99226139294927
16.529 42.99226139294927
16.53 42.99226139294927
16.531 42.99226139294927
16.532 42.99226139294927
16.533 42.99226139294927
16.534 42.99226139294927
16.535 42.99226139294927
16.536 42.99226139294927
16.537 42.99226139294927
16.538 42.99226139294927
16.539 42.99226139294927
16.54 42.99226139294927
16.541 42.99226139294927
16.542 42.99226139294927
16.543 42.99226139294927
16.544 42.99226139294927
16.545 42.99226139294927
16.546 42.99226139294927
16.547 42.99226139294927
16.548000000000002 42.99226139294927
16.549 42.99226139294927
16.55 42.99226139294927
16.551000000000002 42.99226139294927
16.552 42.99226139294927
16.553 42.99226139294927
16.554000000000002 42.99226139294927
16.555 42.99226139294927
16.556 42.99226139294927
16.557 42.99226139294927
16.558 42.99226139294927
16.559 42.99226139294927
16.56 42.99226139294927
16.561 42.99226139294927
16.562 42.99226139294927
16.563 42.99226139294927
16.564 42.99226139294927
16.565 42.99226139294927
16.566 42.99226139294927
16.567 42.99226139294927
16.568 42.99226139294927
16.569 42.99226139294927
16.57 42.99226139294927
16.571 42.99226139294927
16.572 42.99226139294927
16.573 42.99226139294927
16.574 42.99226139294927
16.575 42.99226139294927
16.576 42.99226139294927
16.577 42.99226139294927
16.578 42.99226139294927
16.579 42.99226139294927
16.580000000000002 42.99226139294927
16.581 42.99226139294927
16.582 42.99226139294927
16.583000000000002 42.99226139294927
16.584 42.99226139294927
16.585 42.99226139294927
16.586000000000002 42.99226139294927
16.587 42.99226139294927
16.588 42.99226139294927
16.589 42.99226139294927
16.59 42.99226139294927
16.591 42.99226139294927
16.592 42.99226139294927
16.593 42.99226139294927
16.594 42.99226139294927
16.595 42.99226139294927
16.596 42.99226139294927
16.597 42.99226139294927
16.598 42.99226139294927
16.599 42.99226139294927
16.6 42.99226139294927
16.601 42.99226139294927
16.602 42.99226139294927
16.603 42.99226139294927
16.604 42.99226139294927
16.605 42.99226139294927
16.606 42.99226139294927
16.607 42.99226139294927
16.608 42.99226139294927
16.609 42.99226139294927
16.61 42.99226139294927
16.611 42.99226139294927
16.612000000000002 42.99226139294927
16.613 42.99226139294927
16.614 42.99226139294927
16.615000000000002 42.99226139294927
16.616 42.99226139294927
16.617 42.99226139294927
16.618000000000002 42.99226139294927
16.619 42.99226139294927
16.62 42.99226139294927
16.621 42.99226139294927
16.622 42.99226139294927
16.623 42.99226139294927
16.624 42.99226139294927
16.625 42.99226139294927
16.626 42.99226139294927
16.627 42.99226139294927
16.628 42.99226139294927
16.629 42.99226139294927
16.63 42.99226139294927
16.631 42.99226139294927
16.632 42.99226139294927
16.633 42.99226139294927
16.634 42.99226139294927
16.635 42.99226139294927
16.636 42.99226139294927
16.637 42.99226139294927
16.638 42.99226139294927
16.639 42.99226139294927
16.64 42.99226139294927
16.641000000000002 42.99226139294927
16.642 42.99226139294927
16.643 42.99226139294927
16.644000000000002 42.99226139294927
16.645 42.99226139294927
16.646 42.99226139294927
16.647000000000002 42.99226139294927
16.648 42.99226139294927
16.649 42.99226139294927
16.65 42.99226139294927
16.651 42.99226139294927
16.652 42.99226139294927
16.653 42.99226139294927
16.654 42.99226139294927
16.655 42.99226139294927
16.656 42.99226139294927
16.657 42.99226139294927
16.658 42.99226139294927
16.659 42.99226139294927
16.66 42.99226139294927
16.661 42.99226139294927
16.662 42.99226139294927
16.663 42.99226139294927
16.664 42.99226139294927
16.665 42.99226139294927
16.666 42.99226139294927
16.667 42.99226139294927
16.668 42.99226139294927
16.669 42.99226139294927
16.67 42.99226139294927
16.671 42.99226139294927
16.672 42.99226139294927
16.673000000000002 42.99226139294927
16.674 42.99226139294927
16.675 42.99226139294927
16.676000000000002 42.99226139294927
16.677 42.99226139294927
16.678 42.99226139294927
16.679000000000002 42.99226139294927
16.68 42.99226139294927
16.681 42.99226139294927
16.682 42.99226139294927
16.683 42.99226139294927
16.684 42.99226139294927
16.685 42.99226139294927
16.686 42.99226139294927
16.687 42.99226139294927
16.688 42.99226139294927
16.689 42.99226139294927
16.69 42.99226139294927
16.691 42.99226139294927
16.692 42.99226139294927
16.693 42.99226139294927
16.694 42.99226139294927
16.695 42.99226139294927
16.696 42.99226139294927
16.697 42.99226139294927
16.698 42.99226139294927
16.699 42.99226139294927
16.7 42.99226139294927
16.701 42.99226139294927
16.702 42.99226139294927
16.703 42.99226139294927
16.704 42.99226139294927
16.705000000000002 42.99226139294927
16.706 42.99226139294927
16.707 42.99226139294927
16.708000000000002 42.99226139294927
16.709 42.99226139294927
16.71 42.99226139294927
16.711000000000002 42.99226139294927
16.712 42.99226139294927
16.713 42.99226139294927
16.714 42.99226139294927
16.715 42.99226139294927
16.716 42.99226139294927
16.717 42.99226139294927
16.718 42.99226139294927
16.719 42.99226139294927
16.72 42.99226139294927
16.721 42.99226139294927
16.722 42.99226139294927
16.723 42.99226139294927
16.724 42.99226139294927
16.725 42.99226139294927
16.726 42.99226139294927
16.727 42.99226139294927
16.728 44.76275738585497
16.729 44.76275738585497
16.73 44.76275738585497
16.731 44.76275738585497
16.732 44.76275738585497
16.733 44.76275738585497
16.734 44.76275738585497
16.735 44.76275738585497
16.736 44.76275738585497
16.737000000000002 44.76275738585497
16.738 44.76275738585497
16.739 44.76275738585497
16.740000000000002 44.76275738585497
16.741 44.76275738585497
16.742 44.76275738585497
16.743000000000002 44.76275738585497
16.744 44.76275738585497
16.745 44.76275738585497
16.746 44.76275738585497
16.747 44.76275738585497
16.748 44.76275738585497
16.749 44.76275738585497
16.75 44.76275738585497
16.751 44.76275738585497
16.752 44.76275738585497
16.753 44.76275738585497
16.754 44.76275738585497
16.755 44.76275738585497
16.756 44.76275738585497
16.757 44.76275738585497
16.758 44.76275738585497
16.759 44.76275738585497
16.76 44.76275738585497
16.761 44.76275738585497
16.762 44.76275738585497
16.763 44.76275738585497
16.764 44.76275738585497
16.765 44.76275738585497
16.766000000000002 44.76275738585497
16.767 44.76275738585497
16.768 44.76275738585497
16.769000000000002 44.76275738585497
16.77 44.76275738585497
16.771 44.76275738585497
16.772000000000002 44.76275738585497
16.773 44.76275738585497
16.774 44.76275738585497
16.775 44.76275738585497
16.776 44.76275738585497
16.777 44.76275738585497
16.778 44.76275738585497
16.779 44.76275738585497
16.78 44.76275738585497
16.781 44.76275738585497
16.782 44.76275738585497
16.783 44.76275738585497
16.784 44.76275738585497
16.785 44.76275738585497
16.786 44.76275738585497
16.787 44.76275738585497
16.788 44.76275738585497
16.789 44.76275738585497
16.79 44.76275738585497
16.791 44.76275738585497
16.792 44.76275738585497
16.793 44.76275738585497
16.794 44.76275738585497
16.795 44.76275738585497
16.796 44.76275738585497
16.797 44.76275738585497
16.798000000000002 44.76275738585497
16.799 44.76275738585497
16.8 44.76275738585497
16.801000000000002 44.76275738585497
16.802 44.76275738585497
16.803 44.76275738585497
16.804000000000002 44.76275738585497
16.805 44.76275738585497
16.806 44.76275738585497
16.807 44.76275738585497
16.808 44.76275738585497
16.809 44.76275738585497
16.81 44.76275738585497
16.811 44.76275738585497
16.812 44.76275738585497
16.813 44.76275738585497
16.814 44.76275738585497
16.815 44.76275738585497
16.816 44.76275738585497
16.817 44.76275738585497
16.818 44.76275738585497
16.819 44.76275738585497
16.82 44.76275738585497
16.821 44.76275738585497
16.822 44.76275738585497
16.823 44.76275738585497
16.824 44.76275738585497
16.825 44.76275738585497
16.826 44.76275738585497
16.827 44.76275738585497
16.828 44.76275738585497
16.829 44.76275738585497
16.830000000000002 44.76275738585497
16.831 44.76275738585497
16.832 44.76275738585497
16.833000000000002 44.76275738585497
16.834 44.76275738585497
16.835 44.76275738585497
16.836000000000002 44.76275738585497
16.837 44.76275738585497
16.838 44.76275738585497
16.839 44.76275738585497
16.84 44.76275738585497
16.841 44.76275738585497
16.842 44.76275738585497
16.843 44.76275738585497
16.844 44.76275738585497
16.845 44.76275738585497
16.846 44.76275738585497
16.847 44.76275738585497
16.848 44.76275738585497
16.849 44.76275738585497
16.85 44.76275738585497
16.851 44.76275738585497
16.852 44.76275738585497
16.853 44.76275738585497
16.854 44.76275738585497
16.855 44.76275738585497
16.856 44.76275738585497
16.857 44.76275738585497
16.858 44.76275738585497
16.859 44.76275738585497
16.86 44.76275738585497
16.861 44.76275738585497
16.862000000000002 44.76275738585497
16.863 44.76275738585497
16.864 44.76275738585497
16.865000000000002 44.76275738585497
16.866 44.76275738585497
16.867 44.76275738585497
16.868000000000002 44.76275738585497
16.869 44.76275738585497
16.87 44.76275738585497
16.871 44.76275738585497
16.872 44.76275738585497
16.873 44.76275738585497
16.874 44.76275738585497
16.875 44.76275738585497
16.876 44.76275738585497
16.877 44.76275738585497
16.878 44.76275738585497
16.879 44.76275738585497
16.88 44.76275738585497
16.881 44.76275738585497
16.882 44.76275738585497
16.883 44.76275738585497
16.884 44.76275738585497
16.885 44.76275738585497
16.886 44.76275738585497
16.887 44.76275738585497
16.888 44.76275738585497
16.889 44.76275738585497
16.89 44.76275738585497
16.891000000000002 44.76275738585497
16.892 44.76275738585497
16.893 44.76275738585497
16.894000000000002 44.76275738585497
16.895 44.76275738585497
16.896 44.76275738585497
16.897000000000002 44.76275738585497
16.898 44.76275738585497
16.899 44.76275738585497
16.9 44.76275738585497
16.901 44.76275738585497
16.902 44.76275738585497
16.903 44.76275738585497
16.904 44.76275738585497
16.905 44.76275738585497
16.906 44.76275738585497
16.907 44.76275738585497
16.908 44.76275738585497
16.909 44.76275738585497
16.91 44.76275738585497
16.911 44.76275738585497
16.912 44.76275738585497
16.913 44.76275738585497
16.914 44.76275738585497
16.915 44.76275738585497
16.916 44.76275738585497
16.917 44.76275738585497
16.918 44.76275738585497
16.919 44.76275738585497
16.92 44.76275738585497
16.921 44.76275738585497
16.922 44.76275738585497
16.923000000000002 44.76275738585497
16.924 44.76275738585497
16.925 44.76275738585497
16.926000000000002 44.76275738585497
16.927 44.76275738585497
16.928 44.76275738585497
16.929000000000002 44.76275738585497
16.93 44.76275738585497
16.931 44.76275738585497
16.932 44.76275738585497
16.933 44.76275738585497
16.934 44.76275738585497
16.935 44.76275738585497
16.936 44.76275738585497
16.937 44.76275738585497
16.938 44.76275738585497
16.939 44.76275738585497
16.94 44.76275738585497
16.941 44.76275738585497
16.942 44.76275738585497
16.943 44.76275738585497
16.944 44.76275738585497
16.945 44.76275738585497
16.946 44.76275738585497
16.947 44.76275738585497
16.948 44.76275738585497
16.949 44.76275738585497
16.95 44.76275738585497
16.951 44.76275738585497
16.952 44.76275738585497
16.953 44.76275738585497
16.954 44.76275738585497
16.955000000000002 44.76275738585497
16.956 44.76275738585497
16.957 44.76275738585497
16.958000000000002 44.76275738585497
16.959 44.76275738585497
16.96 44.76275738585497
16.961000000000002 44.76275738585497
16.962 44.76275738585497
16.963 44.76275738585497
16.964 44.76275738585497
16.965 44.76275738585497
16.966 44.76275738585497
16.967 44.76275738585497
16.968 44.76275738585497
16.969 44.76275738585497
16.97 44.76275738585497
16.971 44.76275738585497
16.972 44.76275738585497
16.973 44.76275738585497
16.974 44.76275738585497
16.975 44.76275738585497
16.976 44.76275738585497
16.977 44.76275738585497
16.978 44.76275738585497
16.979 44.76275738585497
16.98 44.76275738585497
16.981 44.76275738585497
16.982 44.76275738585497
16.983 44.76275738585497
16.984 44.76275738585497
16.985 44.76275738585497
16.986 44.76275738585497
16.987000000000002 44.76275738585497
16.988 44.76275738585497
16.989 44.76275738585497
16.990000000000002 44.76275738585497
16.991 44.76275738585497
16.992 44.76275738585497
16.993000000000002 44.76275738585497
16.994 44.76275738585497
16.995 44.76275738585497
16.996 44.76275738585497
16.997 44.76275738585497
16.998 44.76275738585497
16.999 44.76275738585497
17.0 44.76275738585497
17.001 44.76275738585497
17.002 44.76275738585497
17.003 44.76275738585497
17.004 44.76275738585497
17.005 44.76275738585497
17.006 44.76275738585497
17.007 44.76275738585497
17.008 44.76275738585497
17.009 44.76275738585497
17.01 44.76275738585497
17.011 44.76275738585497
17.012 44.76275738585497
17.013 44.76275738585497
17.014 44.76275738585497
17.015 44.76275738585497
17.016000000000002 44.76275738585497
17.017 44.76275738585497
17.018 44.76275738585497
17.019000000000002 44.76275738585497
17.02 44.76275738585497
17.021 44.76275738585497
17.022000000000002 44.76275738585497
17.023 44.76275738585497
17.024 44.76275738585497
17.025 44.76275738585497
17.026 44.76275738585497
17.027 44.76275738585497
17.028 44.76275738585497
17.029 44.76275738585497
17.03 44.76275738585497
17.031 44.76275738585497
17.032 44.76275738585497
17.033 44.76275738585497
17.034 44.76275738585497
17.035 44.76275738585497
17.036 44.76275738585497
17.037 44.76275738585497
17.038 44.76275738585497
17.039 44.76275738585497
17.04 44.76275738585497
17.041 44.76275738585497
17.042 44.76275738585497
17.043 44.76275738585497
17.044 44.76275738585497
17.045 44.76275738585497
17.046 44.76275738585497
17.047 44.76275738585497
17.048000000000002 44.76275738585497
17.049 44.76275738585497
17.05 44.76275738585497
17.051000000000002 44.76275738585497
17.052 44.76275738585497
17.053 44.76275738585497
17.054000000000002 44.76275738585497
17.055 44.76275738585497
17.056 44.76275738585497
17.057 44.76275738585497
17.058 44.76275738585497
17.059 44.76275738585497
17.06 44.76275738585497
17.061 44.76275738585497
17.062 44.76275738585497
17.063 44.76275738585497
17.064 44.76275738585497
17.065 44.76275738585497
17.066 44.76275738585497
17.067 44.76275738585497
17.068 44.76275738585497
17.069 44.76275738585497
17.07 44.76275738585497
17.071 44.76275738585497
17.072 44.76275738585497
17.073 44.76275738585497
17.074 44.76275738585497
17.075 44.76275738585497
17.076 44.76275738585497
17.077 44.76275738585497
17.078 44.76275738585497
17.079 44.76275738585497
17.080000000000002 44.76275738585497
17.081 44.76275738585497
17.082 44.76275738585497
17.083000000000002 44.76275738585497
17.084 44.76275738585497
17.085 44.76275738585497
17.086000000000002 44.76275738585497
17.087 44.76275738585497
17.088 44.76275738585497
17.089 44.76275738585497
17.09 44.76275738585497
17.091 44.76275738585497
17.092 44.76275738585497
17.093 44.76275738585497
17.094 44.76275738585497
17.095 44.76275738585497
17.096 44.76275738585497
17.097 44.76275738585497
17.098 44.76275738585497
17.099 44.76275738585497
17.1 44.76275738585497
17.101 44.76275738585497
17.102 44.76275738585497
17.103 44.76275738585497
17.104 44.76275738585497
17.105 44.76275738585497
17.106 44.76275738585497
17.107 44.76275738585497
17.108 44.76275738585497
17.109 44.76275738585497
17.11 44.76275738585497
17.111 44.76275738585497
17.112000000000002 44.76275738585497
17.113 44.76275738585497
17.114 44.76275738585497
17.115000000000002 44.76275738585497
17.116 44.76275738585497
17.117 44.76275738585497
17.118000000000002 44.76275738585497
17.119 44.76275738585497
17.12 44.76275738585497
17.121 44.76275738585497
17.122 44.76275738585497
17.123 44.76275738585497
17.124 44.76275738585497
17.125 44.76275738585497
17.126 44.76275738585497
17.127 44.76275738585497
17.128 44.76275738585497
17.129 44.76275738585497
17.13 44.76275738585497
17.131 44.76275738585497
17.132 44.76275738585497
17.133 44.76275738585497
17.134 44.76275738585497
17.135 44.76275738585497
17.136 44.76275738585497
17.137 44.76275738585497
17.138 44.76275738585497
17.139 44.76275738585497
17.14 44.76275738585497
17.141000000000002 44.76275738585497
17.142 44.76275738585497
17.143 44.76275738585497
17.144000000000002 44.76275738585497
17.145 44.76275738585497
17.146 44.76275738585497
17.147000000000002 44.76275738585497
17.148 44.76275738585497
17.149 44.76275738585497
17.150000000000002 44.76275738585497
17.151 44.76275738585497
17.152 44.76275738585497
17.153 44.76275738585497
17.154 44.76275738585497
17.155 44.76275738585497
17.156 44.76275738585497
17.157 44.76275738585497
17.158 44.76275738585497
17.159 44.76275738585497
17.16 44.76275738585497
17.161 44.76275738585497
17.162 44.76275738585497
17.163 44.76275738585497
17.164 44.76275738585497
17.165 44.76275738585497
17.166 44.76275738585497
17.167 44.76275738585497
17.168 44.76275738585497
17.169 44.76275738585497
17.17 44.76275738585497
17.171 44.76275738585497
17.172 44.76275738585497
17.173000000000002 44.76275738585497
17.174 44.76275738585497
17.175 44.76275738585497
17.176000000000002 44.76275738585497
17.177 44.76275738585497
17.178 44.76275738585497
17.179000000000002 44.76275738585497
17.18 44.76275738585497
17.181 44.76275738585497
17.182 44.76275738585497
17.183 44.76275738585497
17.184 44.76275738585497
17.185 44.76275738585497
17.186 44.76275738585497
17.187 44.76275738585497
17.188 44.76275738585497
17.189 44.76275738585497
17.19 44.76275738585497
17.191 44.76275738585497
17.192 44.76275738585497
17.193 44.76275738585497
17.194 44.76275738585497
17.195 44.76275738585497
17.196 44.76275738585497
17.197 44.76275738585497
17.198 44.76275738585497
17.199 44.76275738585497
17.2 44.76275738585497
17.201 44.76275738585497
17.202 44.76275738585497
17.203 44.76275738585497
17.204 44.76275738585497
17.205000000000002 44.76275738585497
17.206 44.76275738585497
17.207 44.76275738585497
17.208000000000002 44.76275738585497
17.209 44.76275738585497
17.21 44.76275738585497
17.211000000000002 44.76275738585497
17.212 44.76275738585497
17.213 44.76275738585497
17.214 44.76275738585497
17.215 44.76275738585497
17.216 44.76275738585497
17.217 44.76275738585497
17.218 44.76275738585497
17.219 44.76275738585497
17.22 44.76275738585497
17.221 44.76275738585497
17.222 44.76275738585497
17.223 44.76275738585497
17.224 44.76275738585497
17.225 44.76275738585497
17.226 44.76275738585497
17.227 44.76275738585497
17.228 44.76275738585497
17.229 44.76275738585497
17.23 44.76275738585497
17.231 44.76275738585497
17.232 44.76275738585497
17.233 44.76275738585497
17.234 44.76275738585497
17.235 44.76275738585497
17.236 44.76275738585497
17.237000000000002 44.76275738585497
17.238 44.76275738585497
17.239 44.76275738585497
17.240000000000002 44.76275738585497
17.241 44.76275738585497
17.242 44.76275738585497
17.243000000000002 44.76275738585497
17.244 44.76275738585497
17.245 44.76275738585497
17.246 44.76275738585497
17.247 44.76275738585497
17.248 44.76275738585497
17.249 44.76275738585497
17.25 44.76275738585497
17.251 44.76275738585497
17.252 44.76275738585497
17.253 44.76275738585497
17.254 44.76275738585497
17.255 44.76275738585497
17.256 44.76275738585497
17.257 44.76275738585497
17.258 44.76275738585497
17.259 44.76275738585497
17.26 44.76275738585497
17.261 44.76275738585497
17.262 44.76275738585497
17.263 44.76275738585497
17.264 44.76275738585497
17.265 44.76275738585497
17.266000000000002 44.76275738585497
17.267 44.76275738585497
17.268 44.76275738585497
17.269000000000002 44.76275738585497
17.27 44.76275738585497
17.271 44.76275738585497
17.272000000000002 44.76275738585497
17.273 44.76275738585497
17.274 44.76275738585497
17.275000000000002 44.76275738585497
17.276 44.76275738585497
17.277 44.76275738585497
17.278 44.76275738585497
17.279 44.76275738585497
17.28 44.76275738585497
17.281 44.76275738585497
17.282 44.76275738585497
17.283 44.76275738585497
17.284 44.76275738585497
17.285 44.76275738585497
17.286 44.76275738585497
17.287 44.76275738585497
17.288 44.76275738585497
17.289 44.76275738585497
17.29 44.76275738585497
17.291 44.76275738585497
17.292 44.76275738585497
17.293 44.76275738585497
17.294 44.76275738585497
17.295 44.76275738585497
17.296 44.76275738585497
17.297 44.76275738585497
17.298000000000002 44.76275738585497
17.299 44.76275738585497
17.3 44.76275738585497
17.301000000000002 44.76275738585497
17.302 44.76275738585497
17.303 44.76275738585497
17.304000000000002 44.76275738585497
17.305 44.76275738585497
17.306 44.76275738585497
17.307 44.76275738585497
17.308 44.76275738585497
17.309 44.76275738585497
17.31 44.76275738585497
17.311 44.76275738585497
17.312 44.76275738585497
17.313 44.76275738585497
17.314 44.76275738585497
17.315 44.76275738585497
17.316 44.76275738585497
17.317 44.76275738585497
17.318 44.76275738585497
17.319 44.76275738585497
17.32 44.76275738585497
17.321 44.76275738585497
17.322 44.76275738585497
17.323 44.76275738585497
17.324 44.76275738585497
17.325 44.76275738585497
17.326 44.76275738585497
17.327 44.76275738585497
17.328 44.76275738585497
17.329 44.76275738585497
17.330000000000002 44.76275738585497
17.331 44.76275738585497
17.332 44.76275738585497
17.333000000000002 44.76275738585497
17.334 44.76275738585497
17.335 44.76275738585497
17.336000000000002 44.76275738585497
17.337 44.76275738585497
17.338 44.76275738585497
17.339 44.76275738585497
17.34 44.76275738585497
17.341 44.76275738585497
17.342 44.76275738585497
17.343 44.76275738585497
17.344 44.76275738585497
17.345 44.76275738585497
17.346 44.76275738585497
17.347 44.76275738585497
17.348 44.76275738585497
17.349 44.76275738585497
17.35 44.76275738585497
17.351 44.76275738585497
17.352 44.76275738585497
17.353 44.76275738585497
17.354 44.76275738585497
17.355 44.76275738585497
17.356 44.76275738585497
17.357 44.76275738585497
17.358 44.76275738585497
17.359 44.76275738585497
17.36 44.76275738585497
17.361 44.76275738585497
17.362000000000002 44.76275738585497
17.363 44.76275738585497
17.364 44.76275738585497
17.365000000000002 44.76275738585497
17.366 44.76275738585497
17.367 44.76275738585497
17.368000000000002 44.76275738585497
17.369 44.76275738585497
17.37 44.76275738585497
17.371 44.76275738585497
17.372 44.76275738585497
17.373 44.76275738585497
17.374 44.76275738585497
17.375 44.76275738585497
17.376 44.76275738585497
17.377 44.76275738585497
17.378 44.76275738585497
17.379 44.76275738585497
17.38 44.76275738585497
17.381 44.76275738585497
17.382 44.76275738585497
17.383 44.76275738585497
17.384 44.76275738585497
17.385 44.76275738585497
17.386 44.76275738585497
17.387 44.76275738585497
17.388 44.76275738585497
17.389 44.76275738585497
17.39 44.76275738585497
17.391000000000002 44.76275738585497
17.392 44.76275738585497
17.393 44.76275738585497
17.394000000000002 44.76275738585497
17.395 44.76275738585497
17.396 44.76275738585497
17.397000000000002 44.76275738585497
17.398 44.76275738585497
17.399 44.76275738585497
17.400000000000002 44.76275738585497
17.401 44.76275738585497
17.402 44.76275738585497
17.403 44.76275738585497
17.404 44.76275738585497
17.405 44.76275738585497
17.406 44.76275738585497
17.407 44.76275738585497
17.408 44.76275738585497
17.409 44.76275738585497
17.41 44.76275738585497
17.411 44.76275738585497
17.412 44.76275738585497
17.413 44.76275738585497
17.414 44.76275738585497
17.415 44.76275738585497
17.416 44.76275738585497
17.417 44.76275738585497
17.418 44.76275738585497
17.419 44.76275738585497
17.42 44.76275738585497
17.421 44.76275738585497
17.422 44.76275738585497
17.423000000000002 44.76275738585497
17.424 44.76275738585497
17.425 44.76275738585497
17.426000000000002 44.76275738585497
17.427 44.76275738585497
17.428 44.76275738585497
17.429000000000002 44.76275738585497
17.43 44.76275738585497
17.431 44.76275738585497
17.432 44.76275738585497
17.433 44.76275738585497
17.434 44.76275738585497
17.435 44.76275738585497
17.436 44.76275738585497
17.437 44.76275738585497
17.438 44.76275738585497
17.439 44.76275738585497
17.44 44.76275738585497
17.441 44.76275738585497
17.442 44.76275738585497
17.443 44.76275738585497
17.444 44.76275738585497
17.445 44.76275738585497
17.446 44.76275738585497
17.447 44.76275738585497
17.448 44.76275738585497
17.449 44.76275738585497
17.45 44.76275738585497
17.451 44.76275738585497
17.452 44.76275738585497
17.453 44.76275738585497
17.454 44.76275738585497
17.455000000000002 44.76275738585497
17.456 44.76275738585497
17.457 44.76275738585497
17.458000000000002 44.76275738585497
17.459 44.76275738585497
17.46 44.76275738585497
17.461000000000002 44.76275738585497
17.462 44.76275738585497
17.463 44.76275738585497
17.464 44.76275738585497
17.465 44.76275738585497
17.466 44.76275738585497
17.467 44.76275738585497
17.468 44.76275738585497
17.469 44.76275738585497
17.47 44.76275738585497
17.471 44.76275738585497
17.472 44.76275738585497
17.473 44.76275738585497
17.474 44.76275738585497
17.475 44.76275738585497
17.476 44.76275738585497
17.477 44.76275738585497
17.478 44.76275738585497
17.479 44.76275738585497
17.48 44.76275738585497
17.481 44.76275738585497
17.482 44.76275738585497
17.483 44.76275738585497
17.484 44.76275738585497
17.485 44.76275738585497
17.486 44.76275738585497
17.487000000000002 44.76275738585497
17.488 44.76275738585497
17.489 44.76275738585497
17.490000000000002 44.76275738585497
17.491 44.76275738585497
17.492 44.76275738585497
17.493000000000002 44.76275738585497
17.494 44.76275738585497
17.495 44.76275738585497
17.496 44.76275738585497
17.497 44.76275738585497
17.498 44.76275738585497
17.499 44.76275738585497
17.5 44.76275738585497
17.501 44.76275738585497
17.502 44.76275738585497
17.503 44.76275738585497
17.504 44.76275738585497
17.505 44.76275738585497
17.506 44.76275738585497
17.507 44.76275738585497
17.508 44.76275738585497
17.509 44.76275738585497
17.51 44.76275738585497
17.511 44.76275738585497
17.512 44.76275738585497
17.513 44.76275738585497
17.514 44.76275738585497
17.515 44.76275738585497
17.516000000000002 44.76275738585497
17.517 44.76275738585497
17.518 44.76275738585497
17.519000000000002 44.76275738585497
17.52 44.76275738585497
17.521 44.76275738585497
17.522000000000002 44.76275738585497
17.523 44.76275738585497
17.524 44.76275738585497
17.525000000000002 44.76275738585497
17.526 44.76275738585497
17.527 44.76275738585497
17.528 44.76275738585497
17.529 44.76275738585497
17.53 44.76275738585497
17.531 44.76275738585497
17.532 44.76275738585497
17.533 44.76275738585497
17.534 44.76275738585497
17.535 44.76275738585497
17.536 44.76275738585497
17.537 44.76275738585497
17.538 44.76275738585497
17.539 44.76275738585497
17.54 44.76275738585497
17.541 44.76275738585497
17.542 44.76275738585497
17.543 44.76275738585497
17.544 44.76275738585497
17.545 44.76275738585497
17.546 44.76275738585497
17.547 44.76275738585497
17.548000000000002 44.76275738585497
17.549 44.76275738585497
17.55 44.76275738585497
17.551000000000002 44.76275738585497
17.552 44.76275738585497
17.553 44.76275738585497
17.554000000000002 44.76275738585497
17.555 44.76275738585497
17.556 44.76275738585497
17.557 44.76275738585497
17.558 44.76275738585497
17.559 44.76275738585497
17.56 44.76275738585497
17.561 44.76275738585497
17.562 44.76275738585497
17.563 44.76275738585497
17.564 44.76275738585497
17.565 44.76275738585497
17.566 44.76275738585497
17.567 44.76275738585497
17.568 44.76275738585497
17.569 44.76275738585497
17.57 44.76275738585497
17.571 44.76275738585497
17.572 44.76275738585497
17.573 44.76275738585497
17.574 44.76275738585497
17.575 44.76275738585497
17.576 44.76275738585497
17.577 44.76275738585497
17.578 44.76275738585497
17.579 44.76275738585497
17.580000000000002 44.76275738585497
17.581 44.76275738585497
17.582 44.76275738585497
17.583000000000002 44.76275738585497
17.584 44.76275738585497
17.585 44.76275738585497
17.586000000000002 44.76275738585497
17.587 44.76275738585497
17.588 44.76275738585497
17.589 44.76275738585497
17.59 44.76275738585497
17.591 44.76275738585497
17.592 44.76275738585497
17.593 44.76275738585497
17.594 44.76275738585497
17.595 44.76275738585497
17.596 44.76275738585497
17.597 44.76275738585497
17.598 44.76275738585497
17.599 44.76275738585497
17.6 44.76275738585497
17.601 44.76275738585497
17.602 44.76275738585497
17.603 44.76275738585497
17.604 44.76275738585497
17.605 44.76275738585497
17.606 44.76275738585497
17.607 44.76275738585497
17.608 44.76275738585497
17.609 44.76275738585497
17.61 44.76275738585497
17.611 44.76275738585497
17.612000000000002 44.76275738585497
17.613 44.76275738585497
17.614 44.76275738585497
17.615000000000002 44.76275738585497
17.616 44.76275738585497
17.617 44.76275738585497
17.618000000000002 44.76275738585497
17.619 44.76275738585497
17.62 44.76275738585497
17.621 44.76275738585497
17.622 44.76275738585497
17.623 44.76275738585497
17.624 44.76275738585497
17.625 44.76275738585497
17.626 44.76275738585497
17.627 44.76275738585497
17.628 44.76275738585497
17.629 44.76275738585497
17.63 44.76275738585497
17.631 44.76275738585497
17.632 44.76275738585497
17.633 44.76275738585497
17.634 44.76275738585497
17.635 44.76275738585497
17.636 44.76275738585497
17.637 44.76275738585497
17.638 44.76275738585497
17.639 44.76275738585497
17.64 44.76275738585497
17.641000000000002 44.76275738585497
17.642 44.76275738585497
17.643 44.76275738585497
17.644000000000002 44.76275738585497
17.645 44.76275738585497
17.646 44.76275738585497
17.647000000000002 44.76275738585497
17.648 44.76275738585497
17.649 44.76275738585497
17.650000000000002 44.76275738585497
17.651 44.76275738585497
17.652 44.76275738585497
17.653 44.76275738585497
17.654 44.76275738585497
17.655 44.76275738585497
17.656 44.76275738585497
17.657 44.76275738585497
17.658 44.76275738585497
17.659 44.76275738585497
17.66 44.76275738585497
17.661 44.76275738585497
17.662 44.76275738585497
17.663 44.76275738585497
17.664 44.76275738585497
17.665 44.76275738585497
17.666 44.76275738585497
17.667 44.76275738585497
17.668 44.76275738585497
17.669 44.76275738585497
17.67 44.76275738585497
17.671 44.76275738585497
17.672 44.76275738585497
17.673000000000002 44.76275738585497
17.674 44.76275738585497
17.675 44.76275738585497
17.676000000000002 44.76275738585497
17.677 44.76275738585497
17.678 44.76275738585497
17.679000000000002 44.76275738585497
17.68 44.76275738585497
17.681 44.76275738585497
17.682 44.76275738585497
17.683 44.76275738585497
17.684 44.76275738585497
17.685 44.76275738585497
17.686 44.76275738585497
17.687 44.76275738585497
17.688 44.76275738585497
17.689 44.76275738585497
17.69 44.76275738585497
17.691 44.76275738585497
17.692 44.76275738585497
17.693 44.76275738585497
17.694 44.76275738585497
17.695 44.76275738585497
17.696 44.76275738585497
17.697 44.76275738585497
17.698 44.76275738585497
17.699 44.76275738585497
17.7 44.76275738585497
17.701 44.76275738585497
17.702 44.76275738585497
17.703 44.76275738585497
17.704 44.76275738585497
17.705000000000002 44.76275738585497
17.706 44.76275738585497
17.707 44.76275738585497
17.708000000000002 44.76275738585497
17.709 44.76275738585497
17.71 44.76275738585497
17.711000000000002 44.76275738585497
17.712 44.76275738585497
17.713 44.76275738585497
17.714 44.76275738585497
17.715 44.76275738585497
17.716 44.76275738585497
17.717 44.76275738585497
17.718 44.76275738585497
17.719 44.76275738585497
17.72 44.76275738585497
17.721 44.76275738585497
17.722 44.76275738585497
17.723 44.76275738585497
17.724 44.76275738585497
17.725 44.76275738585497
17.726 44.76275738585497
17.727 44.76275738585497
17.728 44.76275738585497
17.729 44.76275738585497
17.73 44.76275738585497
17.731 44.76275738585497
17.732 44.76275738585497
17.733 44.76275738585497
17.734 44.76275738585497
17.735 44.76275738585497
17.736 44.76275738585497
17.737000000000002 44.76275738585497
17.738 44.76275738585497
17.739 44.76275738585497
17.740000000000002 44.76275738585497
17.741 44.76275738585497
17.742 44.76275738585497
17.743000000000002 44.76275738585497
17.744 44.76275738585497
17.745 44.76275738585497
17.746 44.76275738585497
17.747 44.76275738585497
17.748 44.76275738585497
17.749 44.76275738585497
17.75 44.76275738585497
17.751 44.76275738585497
17.752 44.76275738585497
17.753 44.76275738585497
17.754 44.76275738585497
17.755 44.76275738585497
17.756 44.76275738585497
17.757 44.76275738585497
17.758 44.76275738585497
17.759 44.76275738585497
17.76 44.76275738585497
17.761 44.76275738585497
17.762 44.76275738585497
17.763 44.76275738585497
17.764 44.76275738585497
17.765 44.76275738585497
17.766000000000002 44.76275738585497
17.767 44.76275738585497
17.768 44.76275738585497
17.769000000000002 44.76275738585497
17.77 44.76275738585497
17.771 44.76275738585497
17.772000000000002 44.76275738585497
17.773 44.76275738585497
17.774 44.76275738585497
17.775000000000002 44.76275738585497
17.776 44.76275738585497
17.777 44.76275738585497
17.778 44.76275738585497
17.779 44.76275738585497
17.78 44.76275738585497
17.781 44.76275738585497
17.782 44.76275738585497
17.783 44.76275738585497
17.784 44.76275738585497
17.785 44.76275738585497
17.786 44.76275738585497
17.787 44.76275738585497
17.788 44.76275738585497
17.789 44.76275738585497
17.79 44.76275738585497
17.791 44.76275738585497
17.792 44.76275738585497
17.793 44.76275738585497
17.794 44.76275738585497
17.795 44.76275738585497
17.796 44.76275738585497
17.797 44.76275738585497
17.798000000000002 44.76275738585497
17.799 44.76275738585497
17.8 44.76275738585497
17.801000000000002 44.76275738585497
17.802 44.76275738585497
17.803 44.76275738585497
17.804000000000002 44.76275738585497
17.805 44.76275738585497
17.806 44.76275738585497
17.807 44.76275738585497
17.808 44.76275738585497
17.809 44.76275738585497
17.81 44.76275738585497
17.811 44.76275738585497
17.812 44.76275738585497
17.813 44.76275738585497
17.814 44.76275738585497
17.815 44.76275738585497
17.816 44.76275738585497
17.817 44.76275738585497
17.818 44.76275738585497
17.819 44.76275738585497
17.82 44.76275738585497
17.821 44.76275738585497
17.822 44.76275738585497
17.823 44.76275738585497
17.824 44.76275738585497
17.825 44.76275738585497
17.826 44.76275738585497
17.827 44.76275738585497
17.828 44.76275738585497
17.829 44.76275738585497
17.830000000000002 44.76275738585497
17.831 44.76275738585497
17.832 44.76275738585497
17.833000000000002 44.76275738585497
17.834 44.76275738585497
17.835 44.76275738585497
17.836000000000002 44.76275738585497
17.837 44.76275738585497
17.838 44.76275738585497
17.839 44.76275738585497
17.84 44.76275738585497
17.841 44.76275738585497
17.842 44.76275738585497
17.843 44.76275738585497
17.844 44.76275738585497
17.845 44.76275738585497
17.846 44.76275738585497
17.847 44.76275738585497
17.848 44.76275738585497
17.849 44.76275738585497
17.85 44.76275738585497
17.851 44.76275738585497
17.852 44.76275738585497
17.853 44.76275738585497
17.854 44.76275738585497
17.855 44.76275738585497
17.856 44.76275738585497
17.857 44.76275738585497
17.858 44.76275738585497
17.859 44.76275738585497
17.86 44.76275738585497
17.861 44.76275738585497
17.862000000000002 44.76275738585497
17.863 44.76275738585497
17.864 44.76275738585497
17.865000000000002 44.76275738585497
17.866 44.76275738585497
17.867 44.76275738585497
17.868000000000002 44.76275738585497
17.869 44.76275738585497
17.87 44.76275738585497
17.871 44.76275738585497
17.872 44.76275738585497
17.873 44.76275738585497
17.874 44.76275738585497
17.875 44.76275738585497
17.876 44.76275738585497
17.877 44.76275738585497
17.878 44.76275738585497
17.879 44.76275738585497
17.88 44.76275738585497
17.881 44.76275738585497
17.882 44.76275738585497
17.883 44.76275738585497
17.884 44.76275738585497
17.885 44.76275738585497
17.886 44.76275738585497
17.887 44.76275738585497
17.888 44.76275738585497
17.889 44.76275738585497
17.89 44.76275738585497
17.891000000000002 44.76275738585497
17.892 44.76275738585497
17.893 44.76275738585497
17.894000000000002 44.76275738585497
17.895 44.76275738585497
17.896 44.76275738585497
17.897000000000002 44.76275738585497
17.898 44.76275738585497
17.899 44.76275738585497
17.900000000000002 44.76275738585497
17.901 44.76275738585497
17.902 44.76275738585497
17.903 44.76275738585497
17.904 44.76275738585497
17.905 44.76275738585497
17.906 44.76275738585497
17.907 44.76275738585497
17.908 44.76275738585497
17.909 44.76275738585497
17.91 44.76275738585497
17.911 44.76275738585497
17.912 44.76275738585497
17.913 44.76275738585497
17.914 44.76275738585497
17.915 44.76275738585497
17.916 44.76275738585497
17.917 44.76275738585497
17.918 44.76275738585497
17.919 44.76275738585497
17.92 44.76275738585497
17.921 44.76275738585497
17.922 44.76275738585497
17.923000000000002 44.76275738585497
17.924 44.76275738585497
17.925 44.76275738585497
17.926000000000002 44.76275738585497
17.927 44.76275738585497
17.928 44.76275738585497
17.929000000000002 44.76275738585497
17.93 44.76275738585497
17.931 44.76275738585497
17.932 44.76275738585497
17.933 44.76275738585497
17.934 44.76275738585497
17.935 44.76275738585497
17.936 44.76275738585497
17.937 44.76275738585497
17.938 44.76275738585497
17.939 44.76275738585497
17.94 44.76275738585497
17.941 44.76275738585497
17.942 44.76275738585497
17.943 44.76275738585497
17.944 44.76275738585497
17.945 44.76275738585497
17.946 44.76275738585497
17.947 44.76275738585497
17.948 44.76275738585497
17.949 44.76275738585497
17.95 44.76275738585497
17.951 44.76275738585497
17.952 44.76275738585497
17.953 44.76275738585497
17.954 44.76275738585497
17.955000000000002 44.76275738585497
17.956 44.76275738585497
17.957 44.76275738585497
17.958000000000002 44.76275738585497
17.959 44.76275738585497
17.96 44.76275738585497
17.961000000000002 44.76275738585497
17.962 44.76275738585497
17.963 44.76275738585497
17.964 44.76275738585497
17.965 44.76275738585497
17.966 44.76275738585497
17.967 44.76275738585497
17.968 44.76275738585497
17.969 44.76275738585497
17.97 44.76275738585497
17.971 44.76275738585497
17.972 44.76275738585497
17.973 44.76275738585497
17.974 44.76275738585497
17.975 44.76275738585497
17.976 44.76275738585497
17.977 44.76275738585497
17.978 44.76275738585497
17.979 44.76275738585497
17.98 44.76275738585497
17.981 44.76275738585497
17.982 44.76275738585497
17.983 44.76275738585497
17.984 44.76275738585497
17.985 44.76275738585497
17.986 44.76275738585497
17.987000000000002 44.76275738585497
17.988 44.76275738585497
17.989 44.76275738585497
17.990000000000002 44.76275738585497
17.991 44.76275738585497
17.992 44.76275738585497
17.993000000000002 44.76275738585497
17.994 44.76275738585497
17.995 44.76275738585497
17.996 44.76275738585497
17.997 44.76275738585497
17.998 44.76275738585497
17.999 44.76275738585497
18.0 44.76275738585497
18.001 44.76275738585497
18.002 44.76275738585497
18.003 44.76275738585497
18.004 44.76275738585497
18.005 44.76275738585497
18.006 44.76275738585497
18.007 44.76275738585497
18.008 44.76275738585497
18.009 44.76275738585497
18.01 44.76275738585497
18.011 44.76275738585497
18.012 44.76275738585497
18.013 44.76275738585497
18.014 44.76275738585497
18.015 44.76275738585497
18.016000000000002 44.76275738585497
18.017 44.76275738585497
18.018 44.76275738585497
18.019000000000002 44.76275738585497
18.02 44.76275738585497
18.021 44.76275738585497
18.022000000000002 44.76275738585497
18.023 44.76275738585497
18.024 44.76275738585497
18.025000000000002 44.76275738585497
18.026 44.76275738585497
18.027 44.76275738585497
18.028 44.76275738585497
18.029 44.76275738585497
18.03 44.76275738585497
18.031 44.76275738585497
18.032 44.76275738585497
18.033 44.76275738585497
18.034 44.76275738585497
18.035 44.76275738585497
18.036 44.76275738585497
18.037 44.76275738585497
18.038 44.76275738585497
18.039 44.76275738585497
18.04 44.76275738585497
18.041 44.76275738585497
18.042 44.76275738585497
18.043 44.76275738585497
18.044 44.76275738585497
18.045 44.76275738585497
18.046 44.76275738585497
18.047 44.76275738585497
18.048000000000002 44.76275738585497
18.049 44.76275738585497
18.05 44.76275738585497
18.051000000000002 44.76275738585497
18.052 44.76275738585497
18.053 44.76275738585497
18.054000000000002 44.76275738585497
18.055 44.76275738585497
18.056 44.76275738585497
18.057 44.76275738585497
18.058 44.76275738585497
18.059 44.76275738585497
18.06 44.76275738585497
18.061 44.76275738585497
18.062 44.76275738585497
18.063 44.76275738585497
18.064 44.76275738585497
18.065 44.76275738585497
18.066 44.76275738585497
18.067 44.76275738585497
18.068 44.76275738585497
18.069 44.76275738585497
18.07 44.76275738585497
18.071 44.76275738585497
18.072 44.76275738585497
18.073 44.76275738585497
18.074 44.76275738585497
18.075 44.76275738585497
18.076 44.76275738585497
18.077 44.76275738585497
18.078 44.76275738585497
18.079 44.76275738585497
18.080000000000002 44.76275738585497
18.081 44.76275738585497
18.082 44.76275738585497
18.083000000000002 44.76275738585497
18.084 44.76275738585497
18.085 44.76275738585497
18.086000000000002 44.76275738585497
18.087 44.76275738585497
18.088 44.76275738585497
18.089 44.76275738585497
18.09 44.76275738585497
18.091 44.76275738585497
18.092 44.76275738585497
18.093 44.76275738585497
18.094 44.76275738585497
18.095 44.76275738585497
18.096 44.76275738585497
18.097 44.76275738585497
18.098 44.76275738585497
18.099 44.76275738585497
18.1 44.76275738585497
18.101 44.76275738585497
18.102 44.76275738585497
18.103 44.76275738585497
18.104 44.76275738585497
18.105 44.76275738585497
18.106 44.76275738585497
18.107 44.76275738585497
18.108 44.76275738585497
18.109 44.76275738585497
18.11 44.76275738585497
18.111 44.76275738585497
18.112000000000002 44.76275738585497
18.113 44.76275738585497
18.114 44.76275738585497
18.115000000000002 44.76275738585497
18.116 44.76275738585497
18.117 44.76275738585497
18.118000000000002 44.76275738585497
18.119 44.76275738585497
18.12 44.76275738585497
18.121 44.76275738585497
18.122 44.76275738585497
18.123 44.76275738585497
18.124 44.76275738585497
18.125 44.76275738585497
18.126 44.76275738585497
18.127 44.76275738585497
18.128 44.76275738585497
18.129 44.76275738585497
18.13 44.76275738585497
18.131 44.76275738585497
18.132 44.76275738585497
18.133 44.76275738585497
18.134 44.76275738585497
18.135 44.76275738585497
18.136 44.76275738585497
18.137 44.76275738585497
18.138 44.76275738585497
18.139 44.76275738585497
18.14 44.76275738585497
18.141000000000002 44.76275738585497
18.142 44.76275738585497
18.143 44.76275738585497
18.144000000000002 44.76275738585497
18.145 44.76275738585497
18.146 44.76275738585497
18.147000000000002 44.76275738585497
18.148 44.76275738585497
18.149 44.76275738585497
18.150000000000002 44.76275738585497
18.151 44.76275738585497
18.152 44.76275738585497
18.153 44.76275738585497
18.154 44.76275738585497
18.155 44.76275738585497
18.156 44.76275738585497
18.157 44.76275738585497
18.158 44.76275738585497
18.159 44.76275738585497
18.16 44.76275738585497
18.161 44.76275738585497
18.162 44.76275738585497
18.163 44.76275738585497
18.164 44.76275738585497
18.165 44.76275738585497
18.166 44.76275738585497
18.167 44.76275738585497
18.168 44.76275738585497
18.169 44.76275738585497
18.17 44.76275738585497
18.171 44.76275738585497
18.172 44.76275738585497
18.173000000000002 44.76275738585497
18.174 44.76275738585497
18.175 44.76275738585497
18.176000000000002 44.76275738585497
18.177 44.76275738585497
18.178 44.76275738585497
18.179000000000002 44.76275738585497
18.18 44.76275738585497
18.181 44.76275738585497
18.182 44.76275738585497
18.183 44.76275738585497
18.184 44.76275738585497
18.185 44.76275738585497
18.186 44.76275738585497
18.187 44.76275738585497
18.188 44.76275738585497
18.189 44.76275738585497
18.19 44.76275738585497
18.191 44.76275738585497
18.192 44.76275738585497
18.193 44.76275738585497
18.194 44.76275738585497
18.195 44.76275738585497
18.196 44.76275738585497
18.197 44.76275738585497
18.198 44.76275738585497
18.199 44.76275738585497
18.2 44.76275738585497
18.201 44.76275738585497
18.202 44.76275738585497
18.203 44.76275738585497
18.204 44.76275738585497
18.205000000000002 44.76275738585497
18.206 44.76275738585497
18.207 44.76275738585497
18.208000000000002 44.76275738585497
18.209 44.76275738585497
18.21 44.76275738585497
18.211000000000002 44.76275738585497
18.212 44.76275738585497
18.213 44.76275738585497
18.214 44.76275738585497
18.215 44.76275738585497
18.216 44.76275738585497
18.217 44.76275738585497
18.218 44.76275738585497
18.219 44.76275738585497
18.22 44.76275738585497
18.221 44.76275738585497
18.222 44.76275738585497
18.223 44.76275738585497
18.224 44.76275738585497
18.225 44.76275738585497
18.226 44.76275738585497
18.227 44.76275738585497
18.228 44.76275738585497
18.229 44.76275738585497
18.23 44.76275738585497
18.231 44.76275738585497
18.232 44.76275738585497
18.233 44.76275738585497
18.234 44.76275738585497
18.235 44.76275738585497
18.236 44.76275738585497
18.237000000000002 44.76275738585497
18.238 44.76275738585497
18.239 44.76275738585497
18.240000000000002 44.76275738585497
18.241 44.76275738585497
18.242 44.76275738585497
18.243000000000002 44.76275738585497
18.244 44.76275738585497
18.245 44.76275738585497
18.246 44.76275738585497
18.247 44.76275738585497
18.248 44.76275738585497
18.249 44.76275738585497
18.25 44.76275738585497
18.251 44.76275738585497
18.252 44.76275738585497
18.253 44.76275738585497
18.254 44.76275738585497
18.255 44.76275738585497
18.256 44.76275738585497
18.257 44.76275738585497
18.258 44.76275738585497
18.259 44.76275738585497
18.26 44.76275738585497
18.261 44.76275738585497
18.262 44.76275738585497
18.263 44.76275738585497
18.264 44.76275738585497
18.265 44.76275738585497
18.266000000000002 44.76275738585497
18.267 44.76275738585497
18.268 44.76275738585497
18.269000000000002 44.76275738585497
18.27 44.76275738585497
18.271 44.76275738585497
18.272000000000002 44.76275738585497
18.273 44.76275738585497
18.274 44.76275738585497
18.275000000000002 44.76275738585497
18.276 44.76275738585497
18.277 44.76275738585497
18.278 44.76275738585497
18.279 44.76275738585497
18.28 44.76275738585497
18.281 44.76275738585497
18.282 44.76275738585497
18.283 44.76275738585497
18.284 44.76275738585497
18.285 44.76275738585497
18.286 44.76275738585497
18.287 44.76275738585497
18.288 44.76275738585497
18.289 44.76275738585497
18.29 44.76275738585497
18.291 44.76275738585497
18.292 44.76275738585497
18.293 44.76275738585497
18.294 44.76275738585497
18.295 44.76275738585497
18.296 44.76275738585497
18.297 44.76275738585497
18.298000000000002 44.76275738585497
18.299 44.76275738585497
18.3 44.76275738585497
18.301000000000002 44.76275738585497
18.302 44.76275738585497
18.303 44.76275738585497
18.304000000000002 44.76275738585497
18.305 44.76275738585497
18.306 44.76275738585497
18.307 44.76275738585497
18.308 44.76275738585497
18.309 44.76275738585497
18.31 44.76275738585497
18.311 44.76275738585497
18.312 44.76275738585497
18.313 44.76275738585497
18.314 44.76275738585497
18.315 44.76275738585497
18.316 44.76275738585497
18.317 44.76275738585497
18.318 44.76275738585497
18.319 44.76275738585497
18.32 44.76275738585497
18.321 44.76275738585497
18.322 44.76275738585497
18.323 44.76275738585497
18.324 44.76275738585497
18.325 44.76275738585497
18.326 44.76275738585497
18.327 44.76275738585497
18.328 44.76275738585497
18.329 44.76275738585497
18.330000000000002 44.76275738585497
18.331 44.76275738585497
18.332 44.76275738585497
18.333000000000002 44.76275738585497
18.334 44.76275738585497
18.335 44.76275738585497
18.336000000000002 44.76275738585497
18.337 44.76275738585497
18.338 44.76275738585497
18.339 44.76275738585497
18.34 44.76275738585497
18.341 44.76275738585497
18.342 44.76275738585497
18.343 44.76275738585497
18.344 44.76275738585497
18.345 44.76275738585497
18.346 44.76275738585497
18.347 44.76275738585497
18.348 44.76275738585497
18.349 44.76275738585497
18.35 44.76275738585497
18.351 44.76275738585497
18.352 44.76275738585497
18.353 44.76275738585497
18.354 44.76275738585497
18.355 44.76275738585497
18.356 44.76275738585497
18.357 44.76275738585497
18.358 44.76275738585497
18.359 44.76275738585497
18.36 44.76275738585497
18.361 44.76275738585497
18.362000000000002 44.76275738585497
18.363 44.76275738585497
18.364 44.76275738585497
18.365000000000002 44.76275738585497
18.366 44.76275738585497
18.367 44.76275738585497
18.368000000000002 44.76275738585497
18.369 44.76275738585497
18.37 44.76275738585497
18.371 44.76275738585497
18.372 44.76275738585497
18.373 44.76275738585497
18.374 44.76275738585497
18.375 44.76275738585497
18.376 44.76275738585497
18.377 44.76275738585497
18.378 44.76275738585497
18.379 44.76275738585497
18.38 44.76275738585497
18.381 44.76275738585497
18.382 44.76275738585497
18.383 44.76275738585497
18.384 44.76275738585497
18.385 44.76275738585497
18.386 44.76275738585497
18.387 44.76275738585497
18.388 44.76275738585497
18.389 44.76275738585497
18.39 44.76275738585497
18.391000000000002 44.76275738585497
18.392 44.76275738585497
18.393 44.76275738585497
18.394000000000002 44.76275738585497
18.395 44.76275738585497
18.396 44.76275738585497
18.397000000000002 44.76275738585497
18.398 44.76275738585497
18.399 44.76275738585497
18.400000000000002 44.76275738585497
18.401 44.76275738585497
18.402 44.76275738585497
18.403 44.76275738585497
18.404 44.76275738585497
18.405 44.76275738585497
18.406 44.76275738585497
18.407 44.76275738585497
18.408 44.76275738585497
18.409 44.76275738585497
18.41 44.76275738585497
18.411 44.76275738585497
18.412 44.76275738585497
18.413 44.76275738585497
18.414 44.76275738585497
18.415 44.76275738585497
18.416 44.76275738585497
18.417 44.76275738585497
18.418 44.76275738585497
18.419 44.76275738585497
18.42 44.76275738585497
18.421 44.76275738585497
18.422 44.76275738585497
18.423000000000002 44.76275738585497
18.424 44.76275738585497
18.425 44.76275738585497
18.426000000000002 44.76275738585497
18.427 44.76275738585497
18.428 44.76275738585497
18.429000000000002 44.76275738585497
18.43 44.76275738585497
18.431 44.76275738585497
18.432000000000002 44.76275738585497
18.433 44.76275738585497
18.434 44.76275738585497
18.435 44.76275738585497
18.436 44.76275738585497
18.437 44.76275738585497
18.438 44.76275738585497
18.439 44.76275738585497
18.44 44.76275738585497
18.441 44.76275738585497
18.442 44.76275738585497
18.443 44.76275738585497
18.444 44.76275738585497
18.445 44.76275738585497
18.446 44.76275738585497
18.447 44.76275738585497
18.448 44.76275738585497
18.449 44.76275738585497
18.45 44.76275738585497
18.451 44.76275738585497
18.452 44.76275738585497
18.453 44.76275738585497
18.454 44.76275738585497
18.455000000000002 44.76275738585497
18.456 44.76275738585497
18.457 44.76275738585497
18.458000000000002 44.76275738585497
18.459 44.76275738585497
18.46 44.76275738585497
18.461000000000002 44.76275738585497
18.462 44.76275738585497
18.463 44.76275738585497
18.464 44.76275738585497
18.465 44.76275738585497
18.466 44.76275738585497
18.467 44.76275738585497
18.468 44.76275738585497
18.469 44.76275738585497
18.47 44.76275738585497
18.471 44.76275738585497
18.472 44.76275738585497
18.473 44.76275738585497
18.474 44.76275738585497
18.475 44.76275738585497
18.476 44.76275738585497
18.477 44.76275738585497
18.478 44.76275738585497
18.479 44.76275738585497
18.48 44.76275738585497
18.481 44.76275738585497
18.482 44.76275738585497
18.483 44.76275738585497
18.484 44.76275738585497
18.485 44.76275738585497
18.486 44.76275738585497
18.487000000000002 44.76275738585497
18.488 44.76275738585497
18.489 44.76275738585497
18.490000000000002 44.76275738585497
18.491 44.76275738585497
18.492 44.76275738585497
18.493000000000002 44.76275738585497
18.494 44.76275738585497
18.495 44.76275738585497
18.496 44.76275738585497
18.497 44.76275738585497
18.498 44.76275738585497
18.499 44.76275738585497
18.5 44.76275738585497
18.501 44.76275738585497
18.502 44.76275738585497
18.503 44.76275738585497
18.504 44.76275738585497
18.505 44.76275738585497
18.506 44.76275738585497
18.507 44.76275738585497
18.508 44.76275738585497
18.509 44.76275738585497
18.51 44.76275738585497
18.511 44.76275738585497
18.512 44.76275738585497
18.513 44.76275738585497
18.514 44.76275738585497
18.515 44.76275738585497
18.516000000000002 44.76275738585497
18.517 44.76275738585497
18.518 44.76275738585497
18.519000000000002 44.76275738585497
18.52 44.76275738585497
18.521 44.76275738585497
18.522000000000002 44.76275738585497
18.523 44.76275738585497
18.524 44.76275738585497
18.525000000000002 44.76275738585497
18.526 44.76275738585497
18.527 44.76275738585497
18.528 44.76275738585497
18.529 44.76275738585497
18.53 44.76275738585497
18.531 44.76275738585497
18.532 44.76275738585497
18.533 44.76275738585497
18.534 44.76275738585497
18.535 44.76275738585497
18.536 44.76275738585497
18.537 44.76275738585497
18.538 44.76275738585497
18.539 44.76275738585497
18.54 44.76275738585497
18.541 44.76275738585497
18.542 44.76275738585497
18.543 44.76275738585497
18.544 44.76275738585497
18.545 44.76275738585497
18.546 44.76275738585497
18.547 44.76275738585497
18.548000000000002 44.76275738585497
18.549 44.76275738585497
18.55 44.76275738585497
18.551000000000002 44.76275738585497
18.552 44.76275738585497
18.553 44.76275738585497
18.554000000000002 44.76275738585497
18.555 44.76275738585497
18.556 44.76275738585497
18.557000000000002 44.76275738585497
18.558 44.76275738585497
18.559 44.76275738585497
18.56 44.76275738585497
18.561 44.76275738585497
18.562 44.76275738585497
18.563 44.76275738585497
18.564 44.76275738585497
18.565 44.76275738585497
18.566 44.76275738585497
18.567 44.76275738585497
18.568 44.76275738585497
18.569 44.76275738585497
18.57 44.76275738585497
18.571 44.76275738585497
18.572 44.76275738585497
18.573 44.76275738585497
18.574 44.76275738585497
18.575 44.76275738585497
18.576 44.76275738585497
18.577 44.76275738585497
18.578 44.76275738585497
18.579 44.76275738585497
18.580000000000002 44.76275738585497
18.581 44.76275738585497
18.582 44.76275738585497
18.583000000000002 44.76275738585497
18.584 44.76275738585497
18.585 44.76275738585497
18.586000000000002 44.76275738585497
18.587 44.76275738585497
18.588 44.76275738585497
18.589 44.76275738585497
18.59 44.76275738585497
18.591 44.76275738585497
18.592 44.76275738585497
18.593 44.76275738585497
18.594 44.76275738585497
18.595 44.76275738585497
18.596 44.76275738585497
18.597 44.76275738585497
18.598 44.76275738585497
18.599 44.76275738585497
18.6 44.76275738585497
18.601 44.76275738585497
18.602 44.76275738585497
18.603 44.76275738585497
18.604 44.76275738585497
18.605 44.76275738585497
18.606 44.76275738585497
18.607 44.76275738585497
18.608 44.76275738585497
18.609 44.76275738585497
18.61 44.76275738585497
18.611 44.76275738585497
18.612000000000002 44.76275738585497
18.613 44.76275738585497
18.614 44.76275738585497
18.615000000000002 44.76275738585497
18.616 44.76275738585497
18.617 44.76275738585497
18.618000000000002 44.76275738585497
18.619 44.76275738585497
18.62 44.76275738585497
18.621 44.76275738585497
18.622 44.76275738585497
18.623 44.76275738585497
18.624 44.76275738585497
18.625 44.76275738585497
18.626 44.76275738585497
18.627 44.76275738585497
18.628 44.76275738585497
18.629 44.76275738585497
18.63 44.76275738585497
18.631 44.76275738585497
18.632 44.76275738585497
18.633 44.76275738585497
18.634 44.76275738585497
18.635 44.76275738585497
18.636 44.76275738585497
18.637 44.76275738585497
18.638 44.76275738585497
18.639 44.76275738585497
18.64 44.76275738585497
18.641000000000002 44.76275738585497
18.642 44.76275738585497
18.643 44.76275738585497
18.644000000000002 44.76275738585497
18.645 44.76275738585497
18.646 44.76275738585497
18.647000000000002 44.76275738585497
18.648 44.76275738585497
18.649 44.76275738585497
18.650000000000002 44.76275738585497
18.651 44.76275738585497
18.652 44.76275738585497
18.653 44.76275738585497
18.654 44.76275738585497
18.655 44.76275738585497
18.656 44.76275738585497
18.657 44.76275738585497
18.658 44.76275738585497
18.659 44.76275738585497
18.66 44.76275738585497
18.661 44.76275738585497
18.662 44.76275738585497
18.663 44.76275738585497
18.664 44.76275738585497
18.665 44.76275738585497
18.666 44.76275738585497
18.667 44.76275738585497
18.668 44.76275738585497
18.669 44.76275738585497
18.67 44.76275738585497
18.671 44.76275738585497
18.672 44.76275738585497
18.673000000000002 44.76275738585497
18.674 44.76275738585497
18.675 44.76275738585497
18.676000000000002 44.76275738585497
18.677 44.76275738585497
18.678 44.76275738585497
18.679000000000002 44.76275738585497
18.68 44.76275738585497
18.681 44.76275738585497
18.682000000000002 44.76275738585497
18.683 44.76275738585497
18.684 44.76275738585497
18.685 44.76275738585497
18.686 44.76275738585497
18.687 44.76275738585497
18.688 44.76275738585497
18.689 44.76275738585497
18.69 44.76275738585497
18.691 44.76275738585497
18.692 44.76275738585497
18.693 44.76275738585497
18.694 44.76275738585497
18.695 44.76275738585497
18.696 44.76275738585497
18.697 44.76275738585497
18.698 44.76275738585497
18.699 44.76275738585497
18.7 44.76275738585497
18.701 44.76275738585497
18.702 44.76275738585497
18.703 44.76275738585497
18.704 44.76275738585497
18.705000000000002 44.76275738585497
18.706 44.76275738585497
18.707 44.76275738585497
18.708000000000002 44.76275738585497
18.709 44.76275738585497
18.71 44.76275738585497
18.711000000000002 44.76275738585497
18.712 44.76275738585497
18.713 44.76275738585497
18.714 44.76275738585497
18.715 44.76275738585497
18.716 44.76275738585497
18.717 44.76275738585497
18.718 44.76275738585497
18.719 44.76275738585497
18.72 44.76275738585497
18.721 44.76275738585497
18.722 44.76275738585497
18.723 44.76275738585497
18.724 44.76275738585497
18.725 44.76275738585497
18.726 44.76275738585497
18.727 44.76275738585497
18.728 44.76275738585497
18.729 44.76275738585497
18.73 44.76275738585497
18.731 44.76275738585497
18.732 44.76275738585497
18.733 44.76275738585497
18.734 44.76275738585497
18.735 44.76275738585497
18.736 44.76275738585497
18.737000000000002 44.76275738585497
18.738 44.76275738585497
18.739 44.76275738585497
18.740000000000002 44.76275738585497
18.741 44.76275738585497
18.742 44.76275738585497
18.743000000000002 44.76275738585497
18.744 44.76275738585497
18.745 44.76275738585497
18.746 44.76275738585497
18.747 44.76275738585497
18.748 44.76275738585497
18.749 44.76275738585497
18.75 44.76275738585497
18.751 44.76275738585497
18.752 44.76275738585497
18.753 44.76275738585497
18.754 44.76275738585497
18.755 44.76275738585497
18.756 44.76275738585497
18.757 44.76275738585497
18.758 44.76275738585497
18.759 44.76275738585497
18.76 44.76275738585497
18.761 44.76275738585497
18.762 44.76275738585497
18.763 44.76275738585497
18.764 44.76275738585497
18.765 44.76275738585497
18.766000000000002 44.76275738585497
18.767 44.76275738585497
18.768 44.76275738585497
18.769000000000002 44.76275738585497
18.77 44.76275738585497
18.771 44.76275738585497
18.772000000000002 44.76275738585497
18.773 44.76275738585497
18.774 44.76275738585497
18.775000000000002 44.76275738585497
18.776 44.76275738585497
18.777 44.76275738585497
18.778 44.76275738585497
18.779 44.76275738585497
18.78 44.76275738585497
18.781 44.76275738585497
18.782 44.76275738585497
18.783 44.76275738585497
18.784 44.76275738585497
18.785 44.76275738585497
18.786 44.76275738585497
18.787 44.76275738585497
18.788 44.76275738585497
18.789 44.76275738585497
18.79 44.76275738585497
18.791 44.76275738585497
18.792 44.76275738585497
18.793 44.76275738585497
18.794 44.76275738585497
18.795 44.76275738585497
18.796 44.76275738585497
18.797 44.76275738585497
18.798000000000002 44.76275738585497
18.799 44.76275738585497
18.8 44.76275738585497
18.801000000000002 44.76275738585497
18.802 44.76275738585497
18.803 44.76275738585497
18.804000000000002 44.76275738585497
18.805 44.76275738585497
18.806 44.76275738585497
18.807000000000002 44.76275738585497
18.808 44.76275738585497
18.809 44.76275738585497
18.81 44.76275738585497
18.811 44.76275738585497
18.812 44.76275738585497
18.813 44.76275738585497
18.814 44.76275738585497
18.815 44.76275738585497
18.816 44.76275738585497
18.817 44.76275738585497
18.818 44.76275738585497
18.819 44.76275738585497
18.82 44.76275738585497
18.821 44.76275738585497
18.822 44.76275738585497
18.823 44.76275738585497
18.824 44.76275738585497
18.825 44.76275738585497
18.826 44.76275738585497
18.827 44.76275738585497
18.828 44.76275738585497
18.829 44.76275738585497
18.830000000000002 44.76275738585497
18.831 44.76275738585497
18.832 44.76275738585497
18.833000000000002 44.76275738585497
18.834 44.76275738585497
18.835 44.76275738585497
18.836000000000002 44.76275738585497
18.837 44.76275738585497
18.838 44.76275738585497
18.839 44.76275738585497
18.84 44.76275738585497
18.841 44.76275738585497
18.842 44.76275738585497
18.843 44.76275738585497
18.844 44.76275738585497
18.845 44.76275738585497
18.846 44.76275738585497
18.847 44.76275738585497
18.848 44.76275738585497
18.849 44.76275738585497
18.85 44.76275738585497
18.851 44.76275738585497
18.852 44.76275738585497
18.853 44.76275738585497
18.854 44.76275738585497
18.855 44.76275738585497
18.856 44.76275738585497
18.857 44.76275738585497
18.858 44.76275738585497
18.859 44.76275738585497
18.86 44.76275738585497
18.861 44.76275738585497
18.862000000000002 44.76275738585497
18.863 44.76275738585497
18.864 44.76275738585497
18.865000000000002 44.76275738585497
18.866 44.76275738585497
18.867 44.76275738585497
18.868000000000002 44.76275738585497
18.869 44.76275738585497
18.87 44.76275738585497
18.871 44.76275738585497
18.872 44.76275738585497
18.873 44.76275738585497
18.874 44.76275738585497
18.875 44.76275738585497
18.876 44.76275738585497
18.877 44.76275738585497
18.878 44.76275738585497
18.879 44.76275738585497
18.88 44.76275738585497
18.881 44.76275738585497
18.882 44.76275738585497
18.883 44.76275738585497
18.884 44.76275738585497
18.885 44.76275738585497
18.886 44.76275738585497
18.887 44.76275738585497
18.888 44.76275738585497
18.889 44.76275738585497
18.89 44.76275738585497
18.891000000000002 44.76275738585497
18.892 44.76275738585497
18.893 44.76275738585497
18.894000000000002 44.76275738585497
18.895 44.76275738585497
18.896 44.76275738585497
18.897000000000002 44.76275738585497
18.898 44.76275738585497
18.899 44.76275738585497
18.900000000000002 44.76275738585497
18.901 44.76275738585497
18.902 44.76275738585497
18.903 44.76275738585497
18.904 44.76275738585497
18.905 44.76275738585497
18.906 44.76275738585497
18.907 44.76275738585497
18.908 44.76275738585497
18.909 44.76275738585497
18.91 44.76275738585497
18.911 44.76275738585497
18.912 44.76275738585497
18.913 44.76275738585497
18.914 44.76275738585497
18.915 44.76275738585497
18.916 44.76275738585497
18.917 44.76275738585497
18.918 44.76275738585497
18.919 44.76275738585497
18.92 44.76275738585497
18.921 44.76275738585497
18.922 44.76275738585497
18.923000000000002 44.76275738585497
18.924 44.76275738585497
18.925 44.76275738585497
18.926000000000002 44.76275738585497
18.927 44.76275738585497
18.928 44.76275738585497
18.929000000000002 44.76275738585497
18.93 44.76275738585497
18.931 44.76275738585497
18.932000000000002 44.76275738585497
18.933 44.76275738585497
18.934 44.76275738585497
18.935 44.76275738585497
18.936 44.76275738585497
18.937 44.76275738585497
18.938 44.76275738585497
18.939 44.76275738585497
18.94 44.76275738585497
18.941 44.76275738585497
18.942 44.76275738585497
18.943 44.76275738585497
18.944 44.76275738585497
18.945 44.76275738585497
18.946 44.76275738585497
18.947 44.76275738585497
18.948 44.76275738585497
18.949 44.76275738585497
18.95 44.76275738585497
18.951 44.76275738585497
18.952 44.76275738585497
18.953 44.76275738585497
18.954 44.76275738585497
18.955000000000002 44.76275738585497
18.956 44.76275738585497
18.957 44.76275738585497
18.958000000000002 44.76275738585497
18.959 44.76275738585497
18.96 44.76275738585497
18.961000000000002 44.76275738585497
18.962 42.034468263976464
18.963 42.034468263976464
18.964 42.034468263976464
18.965 42.034468263976464
18.966 42.034468263976464
18.967 42.034468263976464
18.968 42.034468263976464
18.969 42.034468263976464
18.97 42.034468263976464
18.971 42.034468263976464
18.972 42.034468263976464
18.973 42.034468263976464
18.974 42.034468263976464
18.975 42.034468263976464
18.976 42.034468263976464
18.977 42.034468263976464
18.978 42.034468263976464
18.979 42.034468263976464
18.98 42.034468263976464
18.981 42.034468263976464
18.982 42.034468263976464
18.983 42.034468263976464
18.984 42.034468263976464
18.985 42.034468263976464
18.986 42.034468263976464
18.987000000000002 42.034468263976464
18.988 42.034468263976464
18.989 42.034468263976464
18.990000000000002 42.034468263976464
18.991 42.034468263976464
18.992 42.034468263976464
18.993000000000002 42.034468263976464
18.994 42.034468263976464
18.995 42.034468263976464
18.996 42.034468263976464
18.997 42.034468263976464
18.998 42.034468263976464
18.999 42.034468263976464
19.0 42.034468263976464
19.001 42.034468263976464
19.002 42.034468263976464
19.003 42.034468263976464
19.004 42.034468263976464
19.005 42.034468263976464
19.006 42.034468263976464
19.007 42.034468263976464
19.008 42.034468263976464
19.009 42.034468263976464
19.01 42.034468263976464
19.011 42.034468263976464
19.012 42.034468263976464
19.013 42.034468263976464
19.014 42.034468263976464
19.015 42.034468263976464
19.016000000000002 42.034468263976464
19.017 42.034468263976464
19.018 42.034468263976464
19.019000000000002 42.034468263976464
19.02 42.034468263976464
19.021 42.034468263976464
19.022000000000002 42.034468263976464
19.023 42.034468263976464
19.024 42.034468263976464
19.025000000000002 42.034468263976464
19.026 42.034468263976464
19.027 42.034468263976464
19.028 42.034468263976464
19.029 42.034468263976464
19.03 42.034468263976464
19.031 42.034468263976464
19.032 42.034468263976464
19.033 42.034468263976464
19.034 42.034468263976464
19.035 42.034468263976464
19.036 42.034468263976464
19.037 42.034468263976464
19.038 42.034468263976464
19.039 42.034468263976464
19.04 42.034468263976464
19.041 42.034468263976464
19.042 42.034468263976464
19.043 42.034468263976464
19.044 42.034468263976464
19.045 42.034468263976464
19.046 42.034468263976464
19.047 42.034468263976464
19.048000000000002 42.034468263976464
19.049 42.034468263976464
19.05 42.034468263976464
19.051000000000002 42.034468263976464
19.052 42.034468263976464
19.053 42.034468263976464
19.054000000000002 42.034468263976464
19.055 42.034468263976464
19.056 42.034468263976464
19.057000000000002 42.034468263976464
19.058 42.034468263976464
19.059 42.034468263976464
19.06 42.034468263976464
19.061 42.034468263976464
19.062 42.034468263976464
19.063 42.034468263976464
19.064 42.034468263976464
19.065 42.034468263976464
19.066 42.034468263976464
19.067 42.034468263976464
19.068 42.034468263976464
19.069 42.034468263976464
19.07 42.034468263976464
19.071 42.034468263976464
19.072 42.034468263976464
19.073 42.034468263976464
19.074 42.034468263976464
19.075 42.034468263976464
19.076 42.034468263976464
19.077 42.034468263976464
19.078 42.034468263976464
19.079 42.034468263976464
19.080000000000002 42.034468263976464
19.081 42.034468263976464
19.082 42.034468263976464
19.083000000000002 42.034468263976464
19.084 42.034468263976464
19.085 42.034468263976464
19.086000000000002 42.034468263976464
19.087 42.034468263976464
19.088 42.034468263976464
19.089 42.034468263976464
19.09 42.034468263976464
19.091 42.034468263976464
19.092 42.034468263976464
19.093 42.034468263976464
19.094 42.034468263976464
19.095 42.034468263976464
19.096 42.034468263976464
19.097 42.034468263976464
19.098 42.034468263976464
19.099 42.034468263976464
19.1 42.034468263976464
19.101 42.034468263976464
19.102 42.034468263976464
19.103 42.034468263976464
19.104 42.034468263976464
19.105 42.034468263976464
19.106 42.034468263976464
19.107 42.034468263976464
19.108 42.034468263976464
19.109 42.034468263976464
19.11 42.034468263976464
19.111 42.034468263976464
19.112000000000002 42.034468263976464
19.113 42.034468263976464
19.114 42.034468263976464
19.115000000000002 42.034468263976464
19.116 42.034468263976464
19.117 42.034468263976464
19.118000000000002 42.034468263976464
19.119 42.034468263976464
19.12 42.034468263976464
19.121 42.034468263976464
19.122 42.034468263976464
19.123 42.034468263976464
19.124 42.034468263976464
19.125 42.034468263976464
19.126 42.034468263976464
19.127 42.034468263976464
19.128 42.034468263976464
19.129 42.034468263976464
19.13 42.034468263976464
19.131 42.034468263976464
19.132 42.034468263976464
19.133 42.034468263976464
19.134 42.034468263976464
19.135 42.034468263976464
19.136 42.034468263976464
19.137 42.034468263976464
19.138 42.034468263976464
19.139 42.034468263976464
19.14 42.034468263976464
19.141000000000002 42.034468263976464
19.142 42.034468263976464
19.143 42.034468263976464
19.144000000000002 42.034468263976464
19.145 42.034468263976464
19.146 42.034468263976464
19.147000000000002 42.034468263976464
19.148 42.034468263976464
19.149 42.034468263976464
19.150000000000002 42.034468263976464
19.151 42.034468263976464
19.152 42.034468263976464
19.153 42.034468263976464
19.154 42.034468263976464
19.155 42.034468263976464
19.156 42.034468263976464
19.157 42.034468263976464
19.158 42.034468263976464
19.159 42.034468263976464
19.16 42.034468263976464
19.161 42.034468263976464
19.162 42.034468263976464
19.163 42.034468263976464
19.164 42.034468263976464
19.165 42.034468263976464
19.166 42.034468263976464
19.167 42.034468263976464
19.168 42.034468263976464
19.169 42.034468263976464
19.17 42.034468263976464
19.171 42.034468263976464
19.172 42.034468263976464
19.173000000000002 42.034468263976464
19.174 42.034468263976464
19.175 42.034468263976464
19.176000000000002 42.034468263976464
19.177 42.034468263976464
19.178 42.034468263976464
19.179000000000002 42.034468263976464
19.18 42.034468263976464
19.181 42.034468263976464
19.182000000000002 42.034468263976464
19.183 42.034468263976464
19.184 42.034468263976464
19.185 42.034468263976464
19.186 42.034468263976464
19.187 42.034468263976464
19.188 42.034468263976464
19.189 42.034468263976464
19.19 42.034468263976464
19.191 42.034468263976464
19.192 42.034468263976464
19.193 42.034468263976464
19.194 42.034468263976464
19.195 42.034468263976464
19.196 42.034468263976464
19.197 42.034468263976464
19.198 42.034468263976464
19.199 42.034468263976464
19.2 42.034468263976464
19.201 42.034468263976464
19.202 42.034468263976464
19.203 42.034468263976464
19.204 42.034468263976464
19.205000000000002 42.034468263976464
19.206 42.034468263976464
19.207 42.034468263976464
19.208000000000002 42.034468263976464
19.209 42.034468263976464
19.21 42.034468263976464
19.211000000000002 42.034468263976464
19.212 42.034468263976464
19.213 42.034468263976464
19.214 42.034468263976464
19.215 42.034468263976464
19.216 42.034468263976464
19.217 42.034468263976464
19.218 42.034468263976464
19.219 42.034468263976464
19.22 42.034468263976464
19.221 42.034468263976464
19.222 42.034468263976464
19.223 42.034468263976464
19.224 42.034468263976464
19.225 42.034468263976464
19.226 42.034468263976464
19.227 42.034468263976464
19.228 42.034468263976464
19.229 42.034468263976464
19.23 42.034468263976464
19.231 42.034468263976464
19.232 42.034468263976464
19.233 42.034468263976464
19.234 42.034468263976464
19.235 42.034468263976464
19.236 42.034468263976464
19.237000000000002 42.034468263976464
19.238 42.034468263976464
19.239 42.034468263976464
19.240000000000002 42.034468263976464
19.241 42.034468263976464
19.242 42.034468263976464
19.243000000000002 42.034468263976464
19.244 42.034468263976464
19.245 42.034468263976464
19.246 42.034468263976464
19.247 42.034468263976464
19.248 42.034468263976464
19.249 42.034468263976464
19.25 42.034468263976464
19.251 42.034468263976464
19.252 42.034468263976464
19.253 42.034468263976464
19.254 42.034468263976464
19.255 42.034468263976464
19.256 42.034468263976464
19.257 42.034468263976464
19.258 42.034468263976464
19.259 42.034468263976464
19.26 42.034468263976464
19.261 42.034468263976464
19.262 42.034468263976464
19.263 42.034468263976464
19.264 42.034468263976464
19.265 42.034468263976464
19.266000000000002 42.034468263976464
19.267 42.034468263976464
19.268 42.034468263976464
19.269000000000002 42.034468263976464
19.27 42.034468263976464
19.271 42.034468263976464
19.272000000000002 42.034468263976464
19.273 42.034468263976464
19.274 42.034468263976464
19.275000000000002 42.034468263976464
19.276 42.034468263976464
19.277 42.034468263976464
19.278 42.034468263976464
19.279 42.034468263976464
19.28 42.034468263976464
19.281 42.034468263976464
19.282 42.034468263976464
19.283 42.034468263976464
19.284 42.034468263976464
19.285 42.034468263976464
19.286 42.034468263976464
19.287 42.034468263976464
19.288 42.034468263976464
19.289 42.034468263976464
19.29 42.034468263976464
19.291 42.034468263976464
19.292 42.034468263976464
19.293 42.034468263976464
19.294 42.034468263976464
19.295 42.034468263976464
19.296 42.034468263976464
19.297 42.034468263976464
19.298000000000002 42.034468263976464
19.299 42.034468263976464
19.3 42.034468263976464
19.301000000000002 42.034468263976464
19.302 42.034468263976464
19.303 42.034468263976464
19.304000000000002 42.034468263976464
19.305 42.034468263976464
19.306 42.034468263976464
19.307000000000002 42.034468263976464
19.308 42.034468263976464
19.309 42.034468263976464
19.31 42.034468263976464
19.311 42.034468263976464
19.312 42.034468263976464
19.313 42.034468263976464
19.314 42.034468263976464
19.315 42.034468263976464
19.316 42.034468263976464
19.317 42.034468263976464
19.318 42.034468263976464
19.319 42.034468263976464
19.32 42.034468263976464
19.321 42.034468263976464
19.322 42.034468263976464
19.323 42.034468263976464
19.324 42.034468263976464
19.325 42.034468263976464
19.326 42.034468263976464
19.327 42.034468263976464
19.328 42.034468263976464
19.329 42.034468263976464
19.330000000000002 42.034468263976464
19.331 42.034468263976464
19.332 42.034468263976464
19.333000000000002 42.034468263976464
19.334 42.034468263976464
19.335 42.034468263976464
19.336000000000002 42.034468263976464
19.337 42.034468263976464
19.338 42.034468263976464
19.339 42.034468263976464
19.34 42.034468263976464
19.341 42.034468263976464
19.342 42.034468263976464
19.343 42.034468263976464
19.344 42.034468263976464
19.345 42.034468263976464
19.346 42.034468263976464
19.347 42.034468263976464
19.348 42.034468263976464
19.349 42.034468263976464
19.35 42.034468263976464
19.351 42.034468263976464
19.352 42.034468263976464
19.353 42.034468263976464
19.354 42.034468263976464
19.355 42.034468263976464
19.356 42.034468263976464
19.357 42.034468263976464
19.358 42.034468263976464
19.359 42.034468263976464
19.36 42.034468263976464
19.361 42.034468263976464
19.362000000000002 42.034468263976464
19.363 42.034468263976464
19.364 42.034468263976464
19.365000000000002 42.034468263976464
19.366 42.034468263976464
19.367 42.034468263976464
19.368000000000002 42.034468263976464
19.369 42.034468263976464
19.37 42.034468263976464
19.371 42.034468263976464
19.372 42.034468263976464
19.373 42.034468263976464
19.374 42.034468263976464
19.375 42.034468263976464
19.376 42.034468263976464
19.377 42.034468263976464
19.378 42.034468263976464
19.379 42.034468263976464
19.38 42.034468263976464
19.381 42.034468263976464
19.382 42.034468263976464
19.383 42.034468263976464
19.384 42.034468263976464
19.385 42.034468263976464
19.386 42.034468263976464
19.387 42.034468263976464
19.388 42.034468263976464
19.389 42.034468263976464
19.39 42.034468263976464
19.391000000000002 42.034468263976464
19.392 42.034468263976464
19.393 42.034468263976464
19.394000000000002 42.034468263976464
19.395 42.034468263976464
19.396 42.034468263976464
19.397000000000002 42.034468263976464
19.398 42.034468263976464
19.399 42.034468263976464
19.400000000000002 42.034468263976464
19.401 42.034468263976464
19.402 42.034468263976464
19.403 42.034468263976464
19.404 42.034468263976464
19.405 42.034468263976464
19.406 42.034468263976464
19.407 42.034468263976464
19.408 42.034468263976464
19.409 42.034468263976464
19.41 42.034468263976464
19.411 42.034468263976464
19.412 42.034468263976464
19.413 42.034468263976464
19.414 42.034468263976464
19.415 42.034468263976464
19.416 42.034468263976464
19.417 42.034468263976464
19.418 42.034468263976464
19.419 42.034468263976464
19.42 42.034468263976464
19.421 42.034468263976464
19.422 42.034468263976464
19.423000000000002 42.034468263976464
19.424 42.034468263976464
19.425 42.034468263976464
19.426000000000002 42.034468263976464
19.427 42.034468263976464
19.428 42.034468263976464
19.429000000000002 42.034468263976464
19.43 42.034468263976464
19.431 42.034468263976464
19.432000000000002 42.034468263976464
19.433 42.034468263976464
19.434 42.034468263976464
19.435 42.034468263976464
19.436 42.034468263976464
19.437 42.034468263976464
19.438 42.034468263976464
19.439 42.034468263976464
19.44 42.034468263976464
19.441 42.034468263976464
19.442 42.034468263976464
19.443 42.034468263976464
19.444 42.034468263976464
19.445 42.034468263976464
19.446 42.034468263976464
19.447 42.034468263976464
19.448 42.034468263976464
19.449 42.034468263976464
19.45 42.034468263976464
19.451 42.034468263976464
19.452 42.034468263976464
19.453 42.034468263976464
19.454 42.034468263976464
19.455000000000002 42.034468263976464
19.456 42.034468263976464
19.457 42.034468263976464
19.458000000000002 42.034468263976464
19.459 42.034468263976464
19.46 42.034468263976464
19.461000000000002 42.034468263976464
19.462 42.034468263976464
19.463 42.034468263976464
19.464 42.034468263976464
19.465 42.034468263976464
19.466 42.034468263976464
19.467 42.034468263976464
19.468 42.034468263976464
19.469 42.034468263976464
19.47 42.034468263976464
19.471 42.034468263976464
19.472 42.034468263976464
19.473 42.034468263976464
19.474 42.034468263976464
19.475 42.034468263976464
19.476 42.034468263976464
19.477 42.034468263976464
19.478 42.034468263976464
19.479 42.034468263976464
19.48 42.034468263976464
19.481 42.034468263976464
19.482 42.034468263976464
19.483 42.034468263976464
19.484 42.034468263976464
19.485 42.034468263976464
19.486 42.034468263976464
19.487000000000002 42.034468263976464
19.488 42.034468263976464
19.489 42.034468263976464
19.490000000000002 42.034468263976464
19.491 42.034468263976464
19.492 42.034468263976464
19.493000000000002 42.034468263976464
19.494 42.034468263976464
19.495 42.034468263976464
19.496 42.034468263976464
19.497 42.034468263976464
19.498 42.034468263976464
19.499 42.034468263976464
19.5 42.034468263976464
19.501 42.034468263976464
19.502 42.034468263976464
19.503 42.034468263976464
19.504 42.034468263976464
19.505 42.034468263976464
19.506 42.034468263976464
19.507 42.034468263976464
19.508 42.034468263976464
19.509 42.034468263976464
19.51 42.034468263976464
19.511 42.034468263976464
19.512 42.034468263976464
19.513 42.034468263976464
19.514 42.034468263976464
19.515 42.034468263976464
19.516000000000002 42.034468263976464
19.517 42.034468263976464
19.518 42.034468263976464
19.519000000000002 42.034468263976464
19.52 42.034468263976464
19.521 42.034468263976464
19.522000000000002 42.034468263976464
19.523 42.034468263976464
19.524 42.034468263976464
19.525000000000002 42.034468263976464
19.526 42.034468263976464
19.527 42.034468263976464
19.528 42.034468263976464
19.529 42.034468263976464
19.53 42.034468263976464
19.531 42.034468263976464
19.532 42.034468263976464
19.533 42.034468263976464
19.534 42.034468263976464
19.535 42.034468263976464
19.536 42.034468263976464
19.537 42.034468263976464
19.538 42.034468263976464
19.539 42.034468263976464
19.54 42.034468263976464
19.541 42.034468263976464
19.542 42.034468263976464
19.543 42.034468263976464
19.544 42.034468263976464
19.545 42.034468263976464
19.546 42.034468263976464
19.547 42.034468263976464
19.548000000000002 42.034468263976464
19.549 42.034468263976464
19.55 42.034468263976464
19.551000000000002 42.034468263976464
19.552 42.034468263976464
19.553 42.034468263976464
19.554000000000002 42.034468263976464
19.555 42.034468263976464
19.556 42.034468263976464
19.557000000000002 42.034468263976464
19.558 42.034468263976464
19.559 42.034468263976464
19.56 42.034468263976464
19.561 42.034468263976464
19.562 42.034468263976464
19.563 42.034468263976464
19.564 42.034468263976464
19.565 42.034468263976464
19.566 42.034468263976464
19.567 42.034468263976464
19.568 42.034468263976464
19.569 42.034468263976464
19.57 42.034468263976464
19.571 42.034468263976464
19.572 42.034468263976464
19.573 42.034468263976464
19.574 42.034468263976464
19.575 42.034468263976464
19.576 42.034468263976464
19.577 42.034468263976464
19.578 42.034468263976464
19.579 42.034468263976464
19.580000000000002 42.034468263976464
19.581 42.034468263976464
19.582 42.034468263976464
19.583000000000002 42.034468263976464
19.584 42.034468263976464
19.585 42.034468263976464
19.586000000000002 42.034468263976464
19.587 42.034468263976464
19.588 42.034468263976464
19.589 42.034468263976464
19.59 42.034468263976464
19.591 42.034468263976464
19.592 42.034468263976464
19.593 42.034468263976464
19.594 42.034468263976464
19.595 42.034468263976464
19.596 42.034468263976464
19.597 42.034468263976464
19.598 42.034468263976464
19.599 42.034468263976464
19.6 42.034468263976464
19.601 42.034468263976464
19.602 42.034468263976464
19.603 42.034468263976464
19.604 42.034468263976464
19.605 42.034468263976464
19.606 42.034468263976464
19.607 42.034468263976464
19.608 42.034468263976464
19.609 42.034468263976464
19.61 42.034468263976464
19.611 42.034468263976464
19.612000000000002 42.034468263976464
19.613 42.034468263976464
19.614 42.034468263976464
19.615000000000002 42.034468263976464
19.616 42.034468263976464
19.617 42.034468263976464
19.618000000000002 42.034468263976464
19.619 42.034468263976464
19.62 42.034468263976464
19.621 42.034468263976464
19.622 42.034468263976464
19.623 42.034468263976464
19.624 42.034468263976464
19.625 42.034468263976464
19.626 42.034468263976464
19.627 42.034468263976464
19.628 42.034468263976464
19.629 42.034468263976464
19.63 42.034468263976464
19.631 42.034468263976464
19.632 42.034468263976464
19.633 42.034468263976464
19.634 42.034468263976464
19.635 42.034468263976464
19.636 42.034468263976464
19.637 42.034468263976464
19.638 42.034468263976464
19.639 42.034468263976464
19.64 42.034468263976464
19.641000000000002 42.034468263976464
19.642 42.034468263976464
19.643 42.034468263976464
19.644000000000002 42.034468263976464
19.645 42.034468263976464
19.646 42.034468263976464
19.647000000000002 42.034468263976464
19.648 42.034468263976464
19.649 42.034468263976464
19.650000000000002 42.034468263976464
19.651 42.034468263976464
19.652 42.034468263976464
19.653 42.034468263976464
19.654 42.034468263976464
19.655 42.034468263976464
19.656 42.034468263976464
19.657 42.034468263976464
19.658 42.034468263976464
19.659 42.034468263976464
19.66 42.034468263976464
19.661 42.034468263976464
19.662 42.034468263976464
19.663 42.034468263976464
19.664 42.034468263976464
19.665 42.034468263976464
19.666 42.034468263976464
19.667 42.034468263976464
19.668 42.034468263976464
19.669 42.034468263976464
19.67 42.034468263976464
19.671 42.034468263976464
19.672 42.034468263976464
19.673000000000002 42.034468263976464
19.674 42.034468263976464
19.675 42.034468263976464
19.676000000000002 42.034468263976464
19.677 42.034468263976464
19.678 42.034468263976464
19.679000000000002 42.034468263976464
19.68 42.034468263976464
19.681 42.034468263976464
19.682000000000002 42.034468263976464
19.683 42.034468263976464
19.684 42.034468263976464
19.685 42.034468263976464
19.686 42.034468263976464
19.687 42.034468263976464
19.688 42.034468263976464
19.689 42.034468263976464
19.69 42.034468263976464
19.691 42.034468263976464
19.692 42.034468263976464
19.693 42.034468263976464
19.694 42.034468263976464
19.695 42.034468263976464
19.696 42.034468263976464
19.697 42.034468263976464
19.698 42.034468263976464
19.699 42.034468263976464
19.7 42.034468263976464
19.701 42.034468263976464
19.702 42.034468263976464
19.703 42.034468263976464
19.704 42.034468263976464
19.705000000000002 42.034468263976464
19.706 42.034468263976464
19.707 42.034468263976464
19.708000000000002 42.034468263976464
19.709 42.034468263976464
19.71 42.034468263976464
19.711000000000002 42.034468263976464
19.712 42.034468263976464
19.713 42.034468263976464
19.714 42.034468263976464
19.715 42.034468263976464
19.716 42.034468263976464
19.717 42.034468263976464
19.718 42.034468263976464
19.719 42.034468263976464
19.72 42.034468263976464
19.721 42.034468263976464
19.722 42.034468263976464
19.723 42.034468263976464
19.724 42.034468263976464
19.725 42.034468263976464
19.726 42.034468263976464
19.727 42.034468263976464
19.728 42.034468263976464
19.729 42.034468263976464
19.73 42.034468263976464
19.731 42.034468263976464
19.732 42.034468263976464
19.733 42.034468263976464
19.734 42.034468263976464
19.735 42.034468263976464
19.736 42.034468263976464
19.737000000000002 42.034468263976464
19.738 42.034468263976464
19.739 42.034468263976464
19.740000000000002 42.034468263976464
19.741 42.034468263976464
19.742 42.034468263976464
19.743000000000002 42.034468263976464
19.744 42.034468263976464
19.745 42.034468263976464
19.746 42.034468263976464
19.747 42.034468263976464
19.748 42.034468263976464
19.749 42.034468263976464
19.75 42.034468263976464
19.751 42.034468263976464
19.752 42.034468263976464
19.753 42.034468263976464
19.754 42.034468263976464
19.755 42.034468263976464
19.756 42.034468263976464
19.757 42.034468263976464
19.758 42.034468263976464
19.759 42.034468263976464
19.76 42.034468263976464
19.761 42.034468263976464
19.762 42.034468263976464
19.763 42.034468263976464
19.764 42.034468263976464
19.765 42.034468263976464
19.766000000000002 42.034468263976464
19.767 42.034468263976464
19.768 42.034468263976464
19.769000000000002 42.034468263976464
19.77 42.034468263976464
19.771 42.034468263976464
19.772000000000002 42.034468263976464
19.773 42.034468263976464
19.774 42.034468263976464
19.775000000000002 42.034468263976464
19.776 42.034468263976464
19.777 42.034468263976464
19.778 42.034468263976464
19.779 42.034468263976464
19.78 42.034468263976464
19.781 42.034468263976464
19.782 42.034468263976464
19.783 42.034468263976464
19.784 42.034468263976464
19.785 42.034468263976464
19.786 42.034468263976464
19.787 42.034468263976464
19.788 42.034468263976464
19.789 42.034468263976464
19.79 42.034468263976464
19.791 42.034468263976464
19.792 42.034468263976464
19.793 42.034468263976464
19.794 42.034468263976464
19.795 42.034468263976464
19.796 42.034468263976464
19.797 42.034468263976464
19.798000000000002 42.034468263976464
19.799 42.034468263976464
19.8 42.034468263976464
19.801000000000002 42.034468263976464
19.802 42.034468263976464
19.803 42.034468263976464
19.804000000000002 42.034468263976464
19.805 42.034468263976464
19.806 42.034468263976464
19.807000000000002 42.034468263976464
19.808 42.034468263976464
19.809 42.034468263976464
19.81 42.034468263976464
19.811 42.034468263976464
19.812 42.034468263976464
19.813 42.034468263976464
19.814 42.034468263976464
19.815 42.034468263976464
19.816 42.034468263976464
19.817 42.034468263976464
19.818 42.034468263976464
19.819 42.034468263976464
19.82 42.034468263976464
19.821 42.034468263976464
19.822 42.034468263976464
19.823 42.034468263976464
19.824 42.034468263976464
19.825 42.034468263976464
19.826 42.034468263976464
19.827 42.034468263976464
19.828 42.034468263976464
19.829 42.034468263976464
19.830000000000002 42.034468263976464
19.831 42.034468263976464
19.832 42.034468263976464
19.833000000000002 42.034468263976464
19.834 42.034468263976464
19.835 42.034468263976464
19.836000000000002 42.034468263976464
19.837 42.034468263976464
19.838 42.034468263976464
19.839000000000002 42.034468263976464
19.84 42.034468263976464
19.841 42.034468263976464
19.842 42.034468263976464
19.843 42.034468263976464
19.844 42.034468263976464
19.845 42.034468263976464
19.846 42.034468263976464
19.847 42.034468263976464
19.848 42.034468263976464
19.849 42.034468263976464
19.85 42.034468263976464
19.851 42.034468263976464
19.852 42.034468263976464
19.853 42.034468263976464
19.854 42.034468263976464
19.855 42.034468263976464
19.856 42.034468263976464
19.857 42.034468263976464
19.858 42.034468263976464
19.859 42.034468263976464
19.86 42.034468263976464
19.861 42.034468263976464
19.862000000000002 42.034468263976464
19.863 42.034468263976464
19.864 42.034468263976464
19.865000000000002 42.034468263976464
19.866 42.034468263976464
19.867 42.034468263976464
19.868000000000002 42.034468263976464
19.869 42.034468263976464
19.87 42.034468263976464
19.871 42.034468263976464
19.872 42.034468263976464
19.873 42.034468263976464
19.874 42.034468263976464
19.875 42.034468263976464
19.876 42.034468263976464
19.877 42.034468263976464
19.878 42.034468263976464
19.879 42.034468263976464
19.88 42.034468263976464
19.881 42.034468263976464
19.882 42.034468263976464
19.883 42.034468263976464
19.884 42.034468263976464
19.885 42.034468263976464
19.886 42.034468263976464
19.887 42.034468263976464
19.888 42.034468263976464
19.889 42.034468263976464
19.89 42.034468263976464
19.891000000000002 42.034468263976464
19.892 42.034468263976464
19.893 42.034468263976464
19.894000000000002 42.034468263976464
19.895 42.034468263976464
19.896 42.034468263976464
19.897000000000002 42.034468263976464
19.898 42.034468263976464
19.899 42.034468263976464
19.900000000000002 42.034468263976464
19.901 42.034468263976464
19.902 42.034468263976464
19.903 42.034468263976464
19.904 42.034468263976464
19.905 42.034468263976464
19.906 42.034468263976464
19.907 42.034468263976464
19.908 42.034468263976464
19.909 42.034468263976464
19.91 42.034468263976464
19.911 42.034468263976464
19.912 42.034468263976464
19.913 42.034468263976464
19.914 42.034468263976464
19.915 42.034468263976464
19.916 42.034468263976464
19.917 42.034468263976464
19.918 42.034468263976464
19.919 42.034468263976464
19.92 42.034468263976464
19.921 42.034468263976464
19.922 42.034468263976464
19.923000000000002 42.034468263976464
19.924 42.034468263976464
19.925 42.034468263976464
19.926000000000002 42.034468263976464
19.927 42.034468263976464
19.928 42.034468263976464
19.929000000000002 42.034468263976464
19.93 42.034468263976464
19.931 42.034468263976464
19.932000000000002 42.034468263976464
19.933 42.034468263976464
19.934 42.034468263976464
19.935 42.034468263976464
19.936 42.034468263976464
19.937 42.034468263976464
19.938 42.034468263976464
19.939 42.034468263976464
19.94 42.034468263976464
19.941 42.034468263976464
19.942 42.034468263976464
19.943 42.034468263976464
19.944 42.034468263976464
19.945 42.034468263976464
19.946 42.034468263976464
19.947 42.034468263976464
19.948 42.034468263976464
19.949 42.034468263976464
19.95 42.034468263976464
19.951 42.034468263976464
19.952 42.034468263976464
19.953 42.034468263976464
19.954 42.034468263976464
19.955000000000002 42.034468263976464
19.956 42.034468263976464
19.957 42.034468263976464
19.958000000000002 42.034468263976464
19.959 42.034468263976464
19.96 42.034468263976464
19.961000000000002 42.034468263976464
19.962 42.034468263976464
19.963 42.034468263976464
19.964000000000002 42.034468263976464
19.965 42.034468263976464
19.966 42.034468263976464
19.967 42.034468263976464
19.968 42.034468263976464
19.969 42.034468263976464
19.97 42.034468263976464
19.971 42.034468263976464
19.972 42.034468263976464
19.973 42.034468263976464
19.974 42.034468263976464
19.975 42.034468263976464
19.976 42.034468263976464
19.977 42.034468263976464
19.978 42.034468263976464
19.979 42.034468263976464
19.98 42.034468263976464
19.981 42.034468263976464
19.982 42.034468263976464
19.983 42.034468263976464
19.984 42.034468263976464
19.985 42.034468263976464
19.986 42.034468263976464
19.987000000000002 42.034468263976464
19.988 42.034468263976464
19.989 42.034468263976464
19.990000000000002 42.034468263976464
19.991 42.034468263976464
19.992 42.034468263976464
19.993000000000002 42.034468263976464
19.994 42.034468263976464
19.995 42.034468263976464
19.996 42.034468263976464
19.997 42.034468263976464
19.998 42.034468263976464
19.999 42.034468263976464
20.0 42.034468263976464
20.001 42.034468263976464
20.002 42.034468263976464
20.003 42.034468263976464
20.004 42.034468263976464
20.005 42.034468263976464
20.006 42.034468263976464
20.007 42.034468263976464
20.008 42.034468263976464
20.009 42.034468263976464
20.01 42.034468263976464
20.011 42.034468263976464
20.012 42.034468263976464
20.013 42.034468263976464
20.014 42.034468263976464
20.015 42.034468263976464
20.016000000000002 42.034468263976464
20.017 42.034468263976464
20.018 42.034468263976464
20.019000000000002 42.034468263976464
20.02 42.034468263976464
20.021 42.034468263976464
20.022000000000002 42.034468263976464
20.023 42.034468263976464
20.024 42.034468263976464
20.025000000000002 42.034468263976464
20.026 42.034468263976464
20.027 42.034468263976464
20.028 42.034468263976464
20.029 42.034468263976464
20.03 42.034468263976464
20.031 42.034468263976464
20.032 42.034468263976464
20.033 42.034468263976464
20.034 42.034468263976464
20.035 42.034468263976464
20.036 42.034468263976464
20.037 42.034468263976464
20.038 42.034468263976464
20.039 42.034468263976464
20.04 42.034468263976464
20.041 42.034468263976464
20.042 42.034468263976464
20.043 42.034468263976464
20.044 42.034468263976464
20.045 42.034468263976464
20.046 42.034468263976464
20.047 42.034468263976464
20.048000000000002 42.034468263976464
20.049 42.034468263976464
20.05 42.034468263976464
20.051000000000002 42.034468263976464
20.052 42.034468263976464
20.053 42.034468263976464
20.054000000000002 42.034468263976464
20.055 42.034468263976464
20.056 42.034468263976464
20.057000000000002 42.034468263976464
20.058 42.034468263976464
20.059 42.034468263976464
20.06 42.034468263976464
20.061 42.034468263976464
20.062 42.034468263976464
20.063 42.034468263976464
20.064 42.034468263976464
20.065 42.034468263976464
20.066 42.034468263976464
20.067 42.034468263976464
20.068 42.034468263976464
20.069 42.034468263976464
20.07 42.034468263976464
20.071 42.034468263976464
20.072 42.034468263976464
20.073 42.034468263976464
20.074 42.034468263976464
20.075 42.034468263976464
20.076 42.034468263976464
20.077 42.034468263976464
20.078 42.034468263976464
20.079 42.034468263976464
20.080000000000002 42.034468263976464
20.081 42.034468263976464
20.082 42.034468263976464
20.083000000000002 42.034468263976464
20.084 42.034468263976464
20.085 42.034468263976464
20.086000000000002 42.034468263976464
20.087 42.034468263976464
20.088 42.034468263976464
20.089000000000002 42.034468263976464
20.09 42.034468263976464
20.091 42.034468263976464
20.092 42.034468263976464
20.093 42.034468263976464
20.094 42.034468263976464
20.095 42.034468263976464
20.096 42.034468263976464
20.097 42.034468263976464
20.098 42.034468263976464
20.099 42.034468263976464
20.1 42.034468263976464
20.101 42.034468263976464
20.102 42.034468263976464
20.103 42.034468263976464
20.104 42.034468263976464
20.105 42.034468263976464
20.106 42.034468263976464
20.107 42.034468263976464
20.108 42.034468263976464
20.109 42.034468263976464
20.11 42.034468263976464
20.111 42.034468263976464
20.112000000000002 42.034468263976464
20.113 42.034468263976464
20.114 42.034468263976464
20.115000000000002 42.034468263976464
20.116 42.034468263976464
20.117 42.034468263976464
20.118000000000002 42.034468263976464
20.119 42.034468263976464
20.12 42.034468263976464
20.121 42.034468263976464
20.122 42.034468263976464
20.123 42.034468263976464
20.124 42.034468263976464
20.125 42.034468263976464
20.126 42.034468263976464
20.127 42.034468263976464
20.128 42.034468263976464
20.129 42.034468263976464
20.13 42.034468263976464
20.131 42.034468263976464
20.132 42.034468263976464
20.133 42.034468263976464
20.134 42.034468263976464
20.135 42.034468263976464
20.136 42.034468263976464
20.137 42.034468263976464
20.138 42.034468263976464
20.139 42.034468263976464
20.14 42.034468263976464
20.141000000000002 42.034468263976464
20.142 42.034468263976464
20.143 42.034468263976464
20.144000000000002 42.034468263976464
20.145 42.034468263976464
20.146 42.034468263976464
20.147000000000002 42.034468263976464
20.148 42.034468263976464
20.149 42.034468263976464
20.150000000000002 42.034468263976464
20.151 42.034468263976464
20.152 42.034468263976464
20.153 42.034468263976464
20.154 42.034468263976464
20.155 42.034468263976464
20.156 42.034468263976464
20.157 42.034468263976464
20.158 42.034468263976464
20.159 42.034468263976464
20.16 42.034468263976464
20.161 42.034468263976464
20.162 42.034468263976464
20.163 42.034468263976464
20.164 42.034468263976464
20.165 42.034468263976464
20.166 42.034468263976464
20.167 42.034468263976464
20.168 42.034468263976464
20.169 42.034468263976464
20.17 42.034468263976464
20.171 42.034468263976464
20.172 42.034468263976464
20.173000000000002 42.034468263976464
20.174 42.034468263976464
20.175 42.034468263976464
20.176000000000002 42.034468263976464
20.177 42.034468263976464
20.178 42.034468263976464
20.179000000000002 42.034468263976464
20.18 42.034468263976464
20.181 42.034468263976464
20.182000000000002 42.034468263976464
20.183 42.034468263976464
20.184 42.034468263976464
20.185 42.034468263976464
20.186 42.034468263976464
20.187 42.034468263976464
20.188 42.034468263976464
20.189 42.034468263976464
20.19 42.034468263976464
20.191 42.034468263976464
20.192 42.034468263976464
20.193 42.034468263976464
20.194 42.034468263976464
20.195 42.034468263976464
20.196 42.034468263976464
20.197 42.034468263976464
20.198 42.034468263976464
20.199 42.034468263976464
20.2 42.034468263976464
20.201 42.034468263976464
20.202 42.034468263976464
20.203 42.034468263976464
20.204 42.034468263976464
20.205000000000002 42.034468263976464
20.206 42.034468263976464
20.207 42.034468263976464
20.208000000000002 42.034468263976464
20.209 42.034468263976464
20.21 42.034468263976464
20.211000000000002 42.034468263976464
20.212 42.034468263976464
20.213 42.034468263976464
20.214000000000002 42.034468263976464
20.215 42.034468263976464
20.216 42.034468263976464
20.217 42.034468263976464
20.218 42.034468263976464
20.219 42.034468263976464
20.22 42.034468263976464
20.221 42.034468263976464
20.222 42.034468263976464
20.223 42.034468263976464
20.224 42.034468263976464
20.225 42.034468263976464
20.226 42.034468263976464
20.227 42.034468263976464
20.228 42.034468263976464
20.229 42.034468263976464
20.23 42.034468263976464
20.231 42.034468263976464
20.232 42.034468263976464
20.233 42.034468263976464
20.234 42.034468263976464
20.235 42.034468263976464
20.236 42.034468263976464
20.237000000000002 42.034468263976464
20.238 42.034468263976464
20.239 42.034468263976464
20.240000000000002 42.034468263976464
20.241 42.034468263976464
20.242 42.034468263976464
20.243000000000002 42.034468263976464
20.244 42.034468263976464
20.245 42.034468263976464
20.246 42.034468263976464
20.247 42.034468263976464
20.248 42.034468263976464
20.249 42.034468263976464
20.25 42.034468263976464
20.251 42.034468263976464
20.252 42.034468263976464
20.253 42.034468263976464
20.254 42.034468263976464
20.255 42.034468263976464
20.256 42.034468263976464
20.257 42.034468263976464
20.258 42.034468263976464
20.259 42.034468263976464
20.26 42.034468263976464
20.261 42.034468263976464
20.262 42.034468263976464
20.263 42.034468263976464
20.264 42.034468263976464
20.265 42.034468263976464
20.266000000000002 42.034468263976464
20.267 42.034468263976464
20.268 42.034468263976464
20.269000000000002 42.034468263976464
20.27 42.034468263976464
20.271 42.034468263976464
20.272000000000002 42.034468263976464
20.273 42.034468263976464
20.274 42.034468263976464
20.275000000000002 42.034468263976464
20.276 42.034468263976464
20.277 42.034468263976464
20.278 42.034468263976464
20.279 42.034468263976464
20.28 42.034468263976464
20.281 42.034468263976464
20.282 42.034468263976464
20.283 42.034468263976464
20.284 42.034468263976464
20.285 42.034468263976464
20.286 42.034468263976464
20.287 42.034468263976464
20.288 42.034468263976464
20.289 42.034468263976464
20.29 42.034468263976464
20.291 42.034468263976464
20.292 42.034468263976464
20.293 42.034468263976464
20.294 42.034468263976464
20.295 42.034468263976464
20.296 42.034468263976464
20.297 42.034468263976464
20.298000000000002 42.034468263976464
20.299 42.034468263976464
20.3 42.034468263976464
20.301000000000002 42.034468263976464
20.302 42.034468263976464
20.303 42.034468263976464
20.304000000000002 42.034468263976464
20.305 42.034468263976464
20.306 42.034468263976464
20.307000000000002 42.034468263976464
20.308 42.034468263976464
20.309 42.034468263976464
20.31 42.034468263976464
20.311 42.034468263976464
20.312 42.034468263976464
20.313 42.034468263976464
20.314 42.034468263976464
20.315 42.034468263976464
20.316 42.034468263976464
20.317 42.034468263976464
20.318 42.034468263976464
20.319 42.034468263976464
20.32 42.034468263976464
20.321 42.034468263976464
20.322 42.034468263976464
20.323 42.034468263976464
20.324 42.034468263976464
20.325 42.034468263976464
20.326 42.034468263976464
20.327 42.034468263976464
20.328 42.034468263976464
20.329 42.034468263976464
20.330000000000002 42.034468263976464
20.331 42.034468263976464
20.332 42.034468263976464
20.333000000000002 42.034468263976464
20.334 42.034468263976464
20.335 42.034468263976464
20.336000000000002 42.034468263976464
20.337 42.034468263976464
20.338 42.034468263976464
20.339000000000002 42.034468263976464
20.34 42.034468263976464
20.341 42.034468263976464
20.342 42.034468263976464
20.343 42.034468263976464
20.344 42.034468263976464
20.345 42.034468263976464
20.346 42.034468263976464
20.347 42.034468263976464
20.348 42.034468263976464
20.349 42.034468263976464
20.35 42.034468263976464
20.351 42.034468263976464
20.352 42.034468263976464
20.353 42.034468263976464
20.354 42.034468263976464
20.355 42.034468263976464
20.356 42.034468263976464
20.357 42.034468263976464
20.358 42.034468263976464
20.359 42.034468263976464
20.36 42.034468263976464
20.361 42.034468263976464
20.362000000000002 42.034468263976464
20.363 42.034468263976464
20.364 42.034468263976464
20.365000000000002 42.034468263976464
20.366 42.034468263976464
20.367 42.034468263976464
20.368000000000002 42.034468263976464
20.369 42.034468263976464
20.37 42.034468263976464
20.371 42.034468263976464
20.372 42.034468263976464
20.373 42.034468263976464
20.374 42.034468263976464
20.375 42.034468263976464
20.376 42.034468263976464
20.377 42.034468263976464
20.378 42.034468263976464
20.379 42.034468263976464
20.38 42.034468263976464
20.381 42.034468263976464
20.382 42.034468263976464
20.383 42.034468263976464
20.384 42.034468263976464
20.385 42.034468263976464
20.386 42.034468263976464
20.387 42.034468263976464
20.388 42.034468263976464
20.389 42.034468263976464
20.39 42.034468263976464
20.391000000000002 42.034468263976464
20.392 42.034468263976464
20.393 42.034468263976464
20.394000000000002 42.034468263976464
20.395 42.034468263976464
20.396 42.034468263976464
20.397000000000002 42.034468263976464
20.398 42.034468263976464
20.399 42.034468263976464
20.400000000000002 42.034468263976464
20.401 42.034468263976464
20.402 42.034468263976464
20.403 42.034468263976464
20.404 42.034468263976464
20.405 42.034468263976464
20.406 42.034468263976464
20.407 42.034468263976464
20.408 42.034468263976464
20.409 42.034468263976464
20.41 42.034468263976464
20.411 42.034468263976464
20.412 42.034468263976464
20.413 42.034468263976464
20.414 42.034468263976464
20.415 42.034468263976464
20.416 42.034468263976464
20.417 42.034468263976464
20.418 42.034468263976464
20.419 42.034468263976464
20.42 42.034468263976464
20.421 42.034468263976464
20.422 42.034468263976464
20.423000000000002 42.034468263976464
20.424 42.034468263976464
20.425 42.034468263976464
20.426000000000002 42.034468263976464
20.427 42.034468263976464
20.428 42.034468263976464
20.429000000000002 42.034468263976464
20.43 42.034468263976464
20.431 42.034468263976464
20.432000000000002 42.034468263976464
20.433 42.034468263976464
20.434 42.034468263976464
20.435 42.034468263976464
20.436 42.034468263976464
20.437 42.034468263976464
20.438 42.034468263976464
20.439 42.034468263976464
20.44 42.034468263976464
20.441 42.034468263976464
20.442 42.034468263976464
20.443 42.034468263976464
20.444 42.034468263976464
20.445 42.034468263976464
20.446 42.034468263976464
20.447 42.034468263976464
20.448 42.034468263976464
20.449 42.034468263976464
20.45 42.034468263976464
20.451 42.034468263976464
20.452 42.034468263976464
20.453 42.034468263976464
20.454 42.034468263976464
20.455000000000002 42.034468263976464
20.456 42.034468263976464
20.457 42.034468263976464
20.458000000000002 42.034468263976464
20.459 42.034468263976464
20.46 42.034468263976464
20.461000000000002 42.034468263976464
20.462 42.034468263976464
20.463 42.034468263976464
20.464000000000002 42.034468263976464
20.465 42.034468263976464
20.466 42.034468263976464
20.467 42.034468263976464
20.468 42.034468263976464
20.469 42.034468263976464
20.47 42.034468263976464
20.471 42.034468263976464
20.472 42.034468263976464
20.473 42.034468263976464
20.474 42.034468263976464
20.475 42.034468263976464
20.476 42.034468263976464
20.477 42.034468263976464
20.478 42.034468263976464
20.479 42.034468263976464
20.48 42.034468263976464
20.481 42.034468263976464
20.482 42.034468263976464
20.483 42.034468263976464
20.484 42.034468263976464
20.485 42.034468263976464
20.486 42.034468263976464
20.487000000000002 42.034468263976464
20.488 42.034468263976464
20.489 42.034468263976464
20.490000000000002 42.034468263976464
20.491 42.034468263976464
20.492 42.034468263976464
20.493000000000002 42.034468263976464
20.494 42.034468263976464
20.495 42.034468263976464
20.496 42.034468263976464
20.497 42.034468263976464
20.498 42.034468263976464
20.499 42.034468263976464
20.5 42.034468263976464
20.501 42.034468263976464
20.502 42.034468263976464
20.503 42.034468263976464
20.504 42.034468263976464
20.505 42.034468263976464
20.506 42.034468263976464
20.507 42.034468263976464
20.508 42.034468263976464
20.509 42.034468263976464
20.51 42.034468263976464
20.511 42.034468263976464
20.512 42.034468263976464
20.513 42.034468263976464
20.514 42.034468263976464
20.515 42.034468263976464
20.516000000000002 42.034468263976464
20.517 42.034468263976464
20.518 42.034468263976464
20.519000000000002 42.034468263976464
20.52 42.034468263976464
20.521 42.034468263976464
20.522000000000002 42.034468263976464
20.523 42.034468263976464
20.524 42.034468263976464
20.525000000000002 42.034468263976464
20.526 42.034468263976464
20.527 42.034468263976464
20.528 42.034468263976464
20.529 42.034468263976464
20.53 42.034468263976464
20.531 42.034468263976464
20.532 42.034468263976464
20.533 42.034468263976464
20.534 42.034468263976464
20.535 42.034468263976464
20.536 42.034468263976464
20.537 42.034468263976464
20.538 42.034468263976464
20.539 42.034468263976464
20.54 42.034468263976464
20.541 42.034468263976464
20.542 42.034468263976464
20.543 42.034468263976464
20.544 42.034468263976464
20.545 42.034468263976464
20.546 42.034468263976464
20.547 42.034468263976464
20.548000000000002 42.034468263976464
20.549 42.034468263976464
20.55 42.034468263976464
20.551000000000002 42.034468263976464
20.552 42.034468263976464
20.553 42.034468263976464
20.554000000000002 42.034468263976464
20.555 42.034468263976464
20.556 42.034468263976464
20.557000000000002 42.034468263976464
20.558 42.034468263976464
20.559 42.034468263976464
20.56 42.034468263976464
20.561 42.034468263976464
20.562 42.034468263976464
20.563 42.034468263976464
20.564 42.034468263976464
20.565 42.034468263976464
20.566 42.034468263976464
20.567 42.034468263976464
20.568 42.034468263976464
20.569 42.034468263976464
20.57 42.034468263976464
20.571 42.034468263976464
20.572 42.034468263976464
20.573 42.034468263976464
20.574 42.034468263976464
20.575 42.034468263976464
20.576 42.034468263976464
20.577 42.034468263976464
20.578 42.034468263976464
20.579 42.034468263976464
20.580000000000002 42.034468263976464
20.581 42.034468263976464
20.582 42.034468263976464
20.583000000000002 42.034468263976464
20.584 42.034468263976464
20.585 42.034468263976464
20.586000000000002 42.034468263976464
20.587 42.034468263976464
20.588 42.034468263976464
20.589000000000002 42.034468263976464
20.59 42.034468263976464
20.591 42.034468263976464
20.592 42.034468263976464
20.593 42.034468263976464
20.594 42.034468263976464
20.595 42.034468263976464
20.596 42.034468263976464
20.597 42.034468263976464
20.598 42.034468263976464
20.599 42.034468263976464
20.6 42.034468263976464
20.601 42.034468263976464
20.602 42.034468263976464
20.603 42.034468263976464
20.604 42.034468263976464
20.605 42.034468263976464
20.606 42.034468263976464
20.607 42.034468263976464
20.608 42.034468263976464
20.609 42.034468263976464
20.61 42.034468263976464
20.611 42.034468263976464
20.612000000000002 42.034468263976464
20.613 42.034468263976464
20.614 42.034468263976464
20.615000000000002 42.034468263976464
20.616 42.034468263976464
20.617 42.034468263976464
20.618000000000002 42.034468263976464
20.619 42.034468263976464
20.62 42.034468263976464
20.621 42.034468263976464
20.622 42.034468263976464
20.623 42.034468263976464
20.624 42.034468263976464
20.625 42.034468263976464
20.626 42.034468263976464
20.627 42.034468263976464
20.628 42.034468263976464
20.629 42.034468263976464
20.63 42.034468263976464
20.631 42.034468263976464
20.632 42.034468263976464
20.633 42.034468263976464
20.634 42.034468263976464
20.635 42.034468263976464
20.636 42.034468263976464
20.637 42.034468263976464
20.638 42.034468263976464
20.639 42.034468263976464
20.64 42.034468263976464
20.641000000000002 42.034468263976464
20.642 42.034468263976464
20.643 42.034468263976464
20.644000000000002 42.034468263976464
20.645 42.034468263976464
20.646 42.034468263976464
20.647000000000002 42.034468263976464
20.648 42.034468263976464
20.649 42.034468263976464
20.650000000000002 42.034468263976464
20.651 42.034468263976464
20.652 42.034468263976464
20.653 42.034468263976464
20.654 42.034468263976464
20.655 42.034468263976464
20.656 42.034468263976464
20.657 42.034468263976464
20.658 42.034468263976464
20.659 42.034468263976464
20.66 42.034468263976464
20.661 42.034468263976464
20.662 42.034468263976464
20.663 42.034468263976464
20.664 42.034468263976464
20.665 42.034468263976464
20.666 42.034468263976464
20.667 42.034468263976464
20.668 42.034468263976464
20.669 42.034468263976464
20.67 42.034468263976464
20.671 42.034468263976464
20.672 42.034468263976464
20.673000000000002 42.034468263976464
20.674 42.034468263976464
20.675 42.034468263976464
20.676000000000002 42.034468263976464
20.677 42.034468263976464
20.678 42.034468263976464
20.679000000000002 42.034468263976464
20.68 42.034468263976464
20.681 42.034468263976464
20.682000000000002 42.034468263976464
20.683 42.034468263976464
20.684 42.034468263976464
20.685 42.034468263976464
20.686 42.034468263976464
20.687 42.034468263976464
20.688 42.034468263976464
20.689 42.034468263976464
20.69 42.034468263976464
20.691 42.034468263976464
20.692 42.034468263976464
20.693 42.034468263976464
20.694 42.034468263976464
20.695 42.034468263976464
20.696 42.034468263976464
20.697 42.034468263976464
20.698 42.034468263976464
20.699 42.034468263976464
20.7 42.034468263976464
20.701 42.034468263976464
20.702 42.034468263976464
20.703 42.034468263976464
20.704 42.034468263976464
20.705000000000002 42.034468263976464
20.706 42.034468263976464
20.707 42.034468263976464
20.708000000000002 42.034468263976464
20.709 42.034468263976464
20.71 42.034468263976464
20.711000000000002 42.034468263976464
20.712 42.034468263976464
20.713 42.034468263976464
20.714000000000002 42.034468263976464
20.715 42.034468263976464
20.716 42.034468263976464
20.717 42.034468263976464
20.718 42.034468263976464
20.719 42.034468263976464
20.72 42.034468263976464
20.721 42.034468263976464
20.722 42.034468263976464
20.723 42.034468263976464
20.724 42.034468263976464
20.725 42.034468263976464
20.726 42.034468263976464
20.727 42.034468263976464
20.728 42.034468263976464
20.729 42.034468263976464
20.73 42.034468263976464
20.731 42.034468263976464
20.732 42.034468263976464
20.733 42.034468263976464
20.734 42.034468263976464
20.735 42.034468263976464
20.736 42.034468263976464
20.737000000000002 42.034468263976464
20.738 42.034468263976464
20.739 42.034468263976464
20.740000000000002 42.034468263976464
20.741 42.034468263976464
20.742 42.034468263976464
20.743000000000002 42.034468263976464
20.744 42.034468263976464
20.745 42.034468263976464
20.746 42.034468263976464
20.747 42.034468263976464
20.748 42.034468263976464
20.749 42.034468263976464
20.75 42.034468263976464
20.751 42.034468263976464
20.752 42.034468263976464
20.753 42.034468263976464
20.754 42.034468263976464
20.755 42.034468263976464
20.756 42.034468263976464
20.757 42.034468263976464
20.758 42.034468263976464
20.759 42.034468263976464
20.76 42.034468263976464
20.761 42.034468263976464
20.762 42.034468263976464
20.763 42.034468263976464
20.764 42.034468263976464
20.765 42.034468263976464
20.766000000000002 42.034468263976464
20.767 42.034468263976464
20.768 42.034468263976464
20.769000000000002 42.034468263976464
20.77 42.034468263976464
20.771 42.034468263976464
20.772000000000002 42.034468263976464
20.773 42.034468263976464
20.774 42.034468263976464
20.775000000000002 42.034468263976464
20.776 42.034468263976464
20.777 42.034468263976464
20.778 42.034468263976464
20.779 42.034468263976464
20.78 42.034468263976464
20.781 42.034468263976464
20.782 42.034468263976464
20.783 42.034468263976464
20.784 42.034468263976464
20.785 42.034468263976464
20.786 42.034468263976464
20.787 42.034468263976464
20.788 42.034468263976464
20.789 42.034468263976464
20.79 42.034468263976464
20.791 42.034468263976464
20.792 42.034468263976464
20.793 42.034468263976464
20.794 42.034468263976464
20.795 42.034468263976464
20.796 42.034468263976464
20.797 42.034468263976464
20.798000000000002 42.034468263976464
20.799 42.034468263976464
20.8 42.034468263976464
20.801000000000002 42.034468263976464
20.802 42.034468263976464
20.803 42.034468263976464
20.804000000000002 42.034468263976464
20.805 42.034468263976464
20.806 42.034468263976464
20.807000000000002 42.034468263976464
20.808 42.034468263976464
20.809 42.034468263976464
20.81 42.034468263976464
20.811 42.034468263976464
20.812 42.034468263976464
20.813 42.034468263976464
20.814 42.034468263976464
20.815 42.034468263976464
20.816 42.034468263976464
20.817 42.034468263976464
20.818 42.034468263976464
20.819 42.034468263976464
20.82 42.034468263976464
20.821 42.034468263976464
20.822 42.034468263976464
20.823 42.034468263976464
20.824 42.034468263976464
20.825 42.034468263976464
20.826 42.034468263976464
20.827 42.034468263976464
20.828 42.034468263976464
20.829 42.034468263976464
20.830000000000002 42.034468263976464
20.831 42.034468263976464
20.832 42.034468263976464
20.833000000000002 42.034468263976464
20.834 42.034468263976464
20.835 42.034468263976464
20.836000000000002 42.034468263976464
20.837 42.034468263976464
20.838 42.034468263976464
20.839000000000002 42.034468263976464
20.84 42.034468263976464
20.841 42.034468263976464
20.842 42.034468263976464
20.843 42.034468263976464
20.844 42.034468263976464
20.845 42.034468263976464
20.846 42.034468263976464
20.847 42.034468263976464
20.848 42.034468263976464
20.849 42.034468263976464
20.85 42.034468263976464
20.851 42.034468263976464
20.852 42.034468263976464
20.853 42.034468263976464
20.854 42.034468263976464
20.855 42.034468263976464
20.856 42.034468263976464
20.857 42.034468263976464
20.858 42.034468263976464
20.859 42.034468263976464
20.86 42.034468263976464
20.861 42.034468263976464
20.862000000000002 42.034468263976464
20.863 42.034468263976464
20.864 42.034468263976464
20.865000000000002 42.034468263976464
20.866 42.034468263976464
20.867 42.034468263976464
20.868000000000002 42.034468263976464
20.869 42.034468263976464
20.87 42.034468263976464
20.871 42.034468263976464
20.872 42.034468263976464
20.873 42.034468263976464
20.874 42.034468263976464
20.875 42.034468263976464
20.876 42.034468263976464
20.877 42.034468263976464
20.878 42.034468263976464
20.879 42.034468263976464
20.88 42.034468263976464
20.881 42.034468263976464
20.882 42.034468263976464
20.883 42.034468263976464
20.884 42.034468263976464
20.885 42.034468263976464
20.886 42.034468263976464
20.887 42.034468263976464
20.888 42.034468263976464
20.889 42.034468263976464
20.89 42.034468263976464
20.891000000000002 42.034468263976464
20.892 42.034468263976464
20.893 42.034468263976464
20.894000000000002 42.034468263976464
20.895 42.034468263976464
20.896 42.034468263976464
20.897000000000002 42.034468263976464
20.898 42.034468263976464
20.899 42.034468263976464
20.900000000000002 42.034468263976464
20.901 42.034468263976464
20.902 42.034468263976464
20.903 42.034468263976464
20.904 42.034468263976464
20.905 42.034468263976464
20.906 42.034468263976464
20.907 42.034468263976464
20.908 42.034468263976464
20.909 42.034468263976464
20.91 42.034468263976464
20.911 42.034468263976464
20.912 42.034468263976464
20.913 42.034468263976464
20.914 42.034468263976464
20.915 42.034468263976464
20.916 42.034468263976464
20.917 42.034468263976464
20.918 42.034468263976464
20.919 42.034468263976464
20.92 42.034468263976464
20.921 42.034468263976464
20.922 42.034468263976464
20.923000000000002 42.034468263976464
20.924 42.034468263976464
20.925 42.034468263976464
20.926000000000002 42.034468263976464
20.927 42.034468263976464
20.928 42.034468263976464
20.929000000000002 42.034468263976464
20.93 42.034468263976464
20.931 42.034468263976464
20.932000000000002 42.034468263976464
20.933 42.034468263976464
20.934 42.034468263976464
20.935 42.034468263976464
20.936 42.034468263976464
20.937 42.034468263976464
20.938 42.034468263976464
20.939 42.034468263976464
20.94 42.034468263976464
20.941 42.034468263976464
20.942 42.034468263976464
20.943 42.034468263976464
20.944 42.034468263976464
20.945 42.034468263976464
20.946 42.034468263976464
20.947 42.034468263976464
20.948 42.034468263976464
20.949 42.034468263976464
20.95 42.034468263976464
20.951 42.034468263976464
20.952 42.034468263976464
20.953 42.034468263976464
20.954 42.034468263976464
20.955000000000002 42.034468263976464
20.956 42.034468263976464
20.957 42.034468263976464
20.958000000000002 42.034468263976464
20.959 42.034468263976464
20.96 42.034468263976464
20.961000000000002 42.034468263976464
20.962 42.034468263976464
20.963 42.034468263976464
20.964000000000002 42.034468263976464
20.965 42.034468263976464
20.966 42.034468263976464
20.967 42.034468263976464
20.968 42.034468263976464
20.969 42.034468263976464
20.97 42.034468263976464
20.971 42.034468263976464
20.972 42.034468263976464
20.973 42.034468263976464
20.974 42.034468263976464
20.975 42.034468263976464
20.976 42.034468263976464
20.977 42.034468263976464
20.978 42.034468263976464
20.979 42.034468263976464
20.98 42.034468263976464
20.981 42.034468263976464
20.982 42.034468263976464
20.983 42.034468263976464
20.984 42.034468263976464
20.985 42.034468263976464
20.986 42.034468263976464
20.987000000000002 42.034468263976464
20.988 42.034468263976464
20.989 42.034468263976464
20.990000000000002 42.034468263976464
20.991 42.034468263976464
20.992 42.034468263976464
20.993000000000002 42.034468263976464
20.994 42.034468263976464
20.995 42.034468263976464
20.996 42.034468263976464
20.997 42.034468263976464
20.998 42.034468263976464
20.999 42.034468263976464
21.0 42.034468263976464
21.001 42.034468263976464
21.002 42.034468263976464
21.003 42.034468263976464
21.004 42.034468263976464
21.005 42.034468263976464
21.006 42.034468263976464
21.007 42.034468263976464
21.008 42.034468263976464
21.009 42.034468263976464
21.01 42.034468263976464
21.011 42.034468263976464
21.012 42.034468263976464
21.013 42.034468263976464
21.014 42.034468263976464
21.015 42.034468263976464
21.016000000000002 42.034468263976464
21.017 42.034468263976464
21.018 42.034468263976464
21.019000000000002 42.034468263976464
21.02 42.034468263976464
21.021 42.034468263976464
21.022000000000002 42.034468263976464
21.023 42.034468263976464
21.024 42.034468263976464
21.025000000000002 42.034468263976464
21.026 42.034468263976464
21.027 42.034468263976464
21.028 42.034468263976464
21.029 42.034468263976464
21.03 42.034468263976464
21.031 42.034468263976464
21.032 42.034468263976464
21.033 42.034468263976464
21.034 42.034468263976464
21.035 42.034468263976464
21.036 42.034468263976464
21.037 42.034468263976464
21.038 42.034468263976464
21.039 42.034468263976464
21.04 42.034468263976464
21.041 42.034468263976464
21.042 42.034468263976464
21.043 42.034468263976464
21.044 42.034468263976464
21.045 42.034468263976464
21.046 42.034468263976464
21.047 42.034468263976464
21.048000000000002 42.034468263976464
21.049 42.034468263976464
21.05 42.034468263976464
21.051000000000002 42.034468263976464
21.052 42.034468263976464
21.053 42.034468263976464
21.054000000000002 42.034468263976464
21.055 42.034468263976464
21.056 42.034468263976464
21.057000000000002 42.034468263976464
21.058 42.034468263976464
21.059 42.034468263976464
21.06 42.034468263976464
21.061 42.034468263976464
21.062 42.034468263976464
21.063 42.034468263976464
21.064 42.034468263976464
21.065 42.034468263976464
21.066 42.034468263976464
21.067 42.034468263976464
21.068 42.034468263976464
21.069 42.034468263976464
21.07 42.034468263976464
21.071 42.034468263976464
21.072 42.034468263976464
21.073 42.034468263976464
21.074 42.034468263976464
21.075 42.034468263976464
21.076 42.034468263976464
21.077 42.034468263976464
21.078 42.034468263976464
21.079 42.034468263976464
21.080000000000002 42.034468263976464
21.081 42.034468263976464
21.082 42.034468263976464
21.083000000000002 42.034468263976464
21.084 42.034468263976464
21.085 42.034468263976464
21.086000000000002 42.034468263976464
21.087 42.034468263976464
21.088 42.034468263976464
21.089000000000002 42.034468263976464
21.09 42.034468263976464
21.091 42.034468263976464
21.092 42.034468263976464
21.093 42.034468263976464
21.094 42.034468263976464
21.095 42.034468263976464
21.096 42.034468263976464
21.097 42.034468263976464
21.098 42.034468263976464
21.099 42.034468263976464
21.1 42.034468263976464
21.101 42.034468263976464
21.102 42.034468263976464
21.103 42.034468263976464
21.104 42.034468263976464
21.105 42.034468263976464
21.106 42.034468263976464
21.107 42.034468263976464
21.108 42.034468263976464
21.109 42.034468263976464
21.11 42.034468263976464
21.111 42.034468263976464
21.112000000000002 42.034468263976464
21.113 42.034468263976464
21.114 42.034468263976464
21.115000000000002 42.034468263976464
21.116 42.034468263976464
21.117 42.034468263976464
21.118000000000002 42.034468263976464
21.119 42.034468263976464
21.12 42.034468263976464
21.121 42.034468263976464
21.122 42.034468263976464
21.123 42.034468263976464
21.124 42.034468263976464
21.125 42.034468263976464
21.126 42.034468263976464
21.127 42.034468263976464
21.128 42.034468263976464
21.129 42.034468263976464
21.13 42.034468263976464
21.131 42.034468263976464
21.132 42.034468263976464
21.133 42.034468263976464
21.134 42.034468263976464
21.135 42.034468263976464
21.136 42.034468263976464
21.137 42.034468263976464
21.138 42.034468263976464
21.139 42.034468263976464
21.14 42.034468263976464
21.141000000000002 42.034468263976464
21.142 42.034468263976464
21.143 42.034468263976464
21.144000000000002 42.034468263976464
21.145 42.034468263976464
21.146 42.034468263976464
21.147000000000002 42.034468263976464
21.148 42.034468263976464
21.149 42.034468263976464
21.150000000000002 42.034468263976464
21.151 42.034468263976464
21.152 42.034468263976464
21.153 42.034468263976464
21.154 42.034468263976464
21.155 42.034468263976464
21.156 42.034468263976464
21.157 42.034468263976464
21.158 42.034468263976464
21.159 42.034468263976464
21.16 42.034468263976464
21.161 42.034468263976464
21.162 42.034468263976464
21.163 42.034468263976464
21.164 42.034468263976464
21.165 42.034468263976464
21.166 42.034468263976464
21.167 42.034468263976464
21.168 42.034468263976464
21.169 42.034468263976464
21.17 42.034468263976464
21.171 42.034468263976464
21.172 42.034468263976464
21.173000000000002 42.034468263976464
21.174 42.034468263976464
21.175 42.034468263976464
21.176000000000002 42.034468263976464
21.177 42.034468263976464
21.178 42.034468263976464
21.179000000000002 42.034468263976464
21.18 42.034468263976464
21.181 42.034468263976464
21.182000000000002 42.034468263976464
21.183 42.034468263976464
21.184 42.034468263976464
21.185 42.034468263976464
21.186 42.034468263976464
21.187 42.034468263976464
21.188 42.034468263976464
21.189 42.034468263976464
21.19 42.034468263976464
21.191 42.034468263976464
21.192 42.034468263976464
21.193 42.034468263976464
21.194 42.034468263976464
21.195 42.034468263976464
21.196 42.034468263976464
21.197 42.034468263976464
21.198 42.034468263976464
21.199 42.034468263976464
21.2 42.034468263976464
21.201 42.034468263976464
21.202 42.034468263976464
21.203 42.034468263976464
21.204 42.034468263976464
21.205000000000002 42.034468263976464
21.206 42.034468263976464
21.207 42.034468263976464
21.208000000000002 42.034468263976464
21.209 42.034468263976464
21.21 42.034468263976464
21.211000000000002 42.034468263976464
21.212 42.034468263976464
21.213 42.034468263976464
21.214000000000002 42.034468263976464
21.215 42.034468263976464
21.216 42.034468263976464
21.217 42.034468263976464
21.218 42.034468263976464
21.219 42.034468263976464
21.22 42.034468263976464
21.221 42.034468263976464
21.222 42.034468263976464
21.223 42.034468263976464
21.224 42.034468263976464
21.225 42.034468263976464
21.226 42.034468263976464
21.227 42.034468263976464
21.228 42.034468263976464
21.229 42.034468263976464
21.23 42.034468263976464
21.231 42.034468263976464
21.232 42.034468263976464
21.233 42.034468263976464
21.234 42.034468263976464
21.235 42.034468263976464
21.236 42.034468263976464
21.237000000000002 42.034468263976464
21.238 42.034468263976464
21.239 42.034468263976464
21.240000000000002 42.034468263976464
21.241 42.034468263976464
21.242 42.034468263976464
21.243000000000002 42.034468263976464
21.244 42.034468263976464
21.245 42.034468263976464
21.246000000000002 42.034468263976464
21.247 42.034468263976464
21.248 42.034468263976464
21.249 42.034468263976464
21.25 42.034468263976464
21.251 42.034468263976464
21.252 42.034468263976464
21.253 42.034468263976464
21.254 42.034468263976464
21.255 42.034468263976464
21.256 42.034468263976464
21.257 42.034468263976464
21.258 42.034468263976464
21.259 42.034468263976464
21.26 42.034468263976464
21.261 42.034468263976464
21.262 42.034468263976464
21.263 42.034468263976464
21.264 42.034468263976464
21.265 42.034468263976464
21.266000000000002 42.034468263976464
21.267 42.034468263976464
21.268 42.034468263976464
21.269000000000002 42.034468263976464
21.27 42.034468263976464
21.271 42.034468263976464
21.272000000000002 42.034468263976464
21.273 42.034468263976464
21.274 42.034468263976464
21.275000000000002 42.034468263976464
21.276 42.034468263976464
21.277 42.034468263976464
21.278 42.034468263976464
21.279 42.034468263976464
21.28 42.034468263976464
21.281 42.034468263976464
21.282 42.034468263976464
21.283 42.034468263976464
21.284 42.034468263976464
21.285 42.034468263976464
21.286 42.034468263976464
21.287 42.034468263976464
21.288 42.034468263976464
21.289 42.034468263976464
21.29 42.034468263976464
21.291 42.034468263976464
21.292 42.034468263976464
21.293 42.034468263976464
21.294 42.034468263976464
21.295 42.034468263976464
21.296 42.034468263976464
21.297 42.034468263976464
21.298000000000002 42.034468263976464
21.299 42.034468263976464
21.3 42.034468263976464
21.301000000000002 42.034468263976464
21.302 42.034468263976464
21.303 42.034468263976464
21.304000000000002 42.034468263976464
21.305 42.034468263976464
21.306 42.034468263976464
21.307000000000002 42.034468263976464
21.308 42.034468263976464
21.309 42.034468263976464
21.31 42.034468263976464
21.311 42.034468263976464
21.312 42.034468263976464
21.313 42.034468263976464
21.314 42.034468263976464
21.315 42.034468263976464
21.316 42.034468263976464
21.317 42.034468263976464
21.318 42.034468263976464
21.319 42.034468263976464
21.32 42.034468263976464
21.321 42.034468263976464
21.322 42.034468263976464
21.323 42.034468263976464
21.324 42.034468263976464
21.325 42.034468263976464
21.326 42.034468263976464
21.327 42.034468263976464
21.328 42.034468263976464
21.329 42.034468263976464
21.330000000000002 42.034468263976464
21.331 42.034468263976464
21.332 42.034468263976464
21.333000000000002 42.034468263976464
21.334 42.034468263976464
21.335 42.034468263976464
21.336000000000002 42.034468263976464
21.337 42.034468263976464
21.338 42.034468263976464
21.339000000000002 42.034468263976464
21.34 42.034468263976464
21.341 42.973785990545764
21.342 42.973785990545764
21.343 42.973785990545764
21.344 42.973785990545764
21.345 42.973785990545764
21.346 42.973785990545764
21.347 42.973785990545764
21.348 42.973785990545764
21.349 42.973785990545764
21.35 42.973785990545764
21.351 42.973785990545764
21.352 42.973785990545764
21.353 42.973785990545764
21.354 42.973785990545764
21.355 42.973785990545764
21.356 42.973785990545764
21.357 42.973785990545764
21.358 42.973785990545764
21.359 42.973785990545764
21.36 42.973785990545764
21.361 42.973785990545764
21.362000000000002 42.973785990545764
21.363 42.973785990545764
21.364 42.973785990545764
21.365000000000002 42.973785990545764
21.366 42.973785990545764
21.367 42.973785990545764
21.368000000000002 42.973785990545764
21.369 42.973785990545764
21.37 42.973785990545764
21.371000000000002 42.973785990545764
21.372 42.973785990545764
21.373 42.973785990545764
21.374 42.973785990545764
21.375 42.973785990545764
21.376 42.973785990545764
21.377 42.973785990545764
21.378 42.973785990545764
21.379 42.973785990545764
21.38 42.973785990545764
21.381 42.973785990545764
21.382 42.973785990545764
21.383 42.973785990545764
21.384 42.973785990545764
21.385 42.973785990545764
21.386 42.973785990545764
21.387 42.973785990545764
21.388 42.973785990545764
21.389 42.973785990545764
21.39 42.973785990545764
21.391000000000002 42.973785990545764
21.392 42.973785990545764
21.393 42.973785990545764
21.394000000000002 42.973785990545764
21.395 42.973785990545764
21.396 42.973785990545764
21.397000000000002 42.973785990545764
21.398 42.973785990545764
21.399 42.973785990545764
21.400000000000002 42.973785990545764
21.401 42.973785990545764
21.402 42.973785990545764
21.403 42.973785990545764
21.404 42.973785990545764
21.405 42.973785990545764
21.406 42.973785990545764
21.407 42.973785990545764
21.408 42.973785990545764
21.409 42.973785990545764
21.41 42.973785990545764
21.411 42.973785990545764
21.412 42.973785990545764
21.413 42.973785990545764
21.414 42.973785990545764
21.415 42.973785990545764
21.416 42.973785990545764
21.417 42.973785990545764
21.418 42.973785990545764
21.419 42.973785990545764
21.42 42.973785990545764
21.421 42.973785990545764
21.422 42.973785990545764
21.423000000000002 42.973785990545764
21.424 42.973785990545764
21.425 42.973785990545764
21.426000000000002 42.973785990545764
21.427 42.973785990545764
21.428 42.973785990545764
21.429000000000002 42.973785990545764
21.43 42.973785990545764
21.431 42.973785990545764
21.432000000000002 42.973785990545764
21.433 42.973785990545764
21.434 42.973785990545764
21.435 42.973785990545764
21.436 42.973785990545764
21.437 42.973785990545764
21.438 42.973785990545764
21.439 42.973785990545764
21.44 42.973785990545764
21.441 42.973785990545764
21.442 42.973785990545764
21.443 42.973785990545764
21.444 42.973785990545764
21.445 42.973785990545764
21.446 42.973785990545764
21.447 42.973785990545764
21.448 42.973785990545764
21.449 42.973785990545764
21.45 42.973785990545764
21.451 42.973785990545764
21.452 42.973785990545764
21.453 42.973785990545764
21.454 42.973785990545764
21.455000000000002 42.973785990545764
21.456 42.973785990545764
21.457 42.973785990545764
21.458000000000002 42.973785990545764
21.459 42.973785990545764
21.46 42.973785990545764
21.461000000000002 42.973785990545764
21.462 42.973785990545764
21.463 42.973785990545764
21.464000000000002 42.973785990545764
21.465 42.973785990545764
21.466 42.973785990545764
21.467 42.973785990545764
21.468 42.973785990545764
21.469 42.973785990545764
21.47 42.973785990545764
21.471 42.973785990545764
21.472 42.973785990545764
21.473 42.973785990545764
21.474 42.973785990545764
21.475 42.973785990545764
21.476 42.973785990545764
21.477 42.973785990545764
21.478 42.973785990545764
21.479 42.973785990545764
21.48 42.973785990545764
21.481 42.973785990545764
21.482 42.973785990545764
21.483 42.973785990545764
21.484 42.973785990545764
21.485 42.973785990545764
21.486 42.973785990545764
21.487000000000002 42.973785990545764
21.488 42.973785990545764
21.489 42.973785990545764
21.490000000000002 42.973785990545764
21.491 42.973785990545764
21.492 42.973785990545764
21.493000000000002 42.973785990545764
21.494 42.973785990545764
21.495 42.973785990545764
21.496000000000002 42.973785990545764
21.497 42.973785990545764
21.498 42.973785990545764
21.499 42.973785990545764
21.5 42.973785990545764
21.501 42.973785990545764
21.502 42.973785990545764
21.503 42.973785990545764
21.504 42.973785990545764
21.505 42.973785990545764
21.506 42.973785990545764
21.507 42.973785990545764
21.508 42.973785990545764
21.509 42.973785990545764
21.51 42.973785990545764
21.511 42.973785990545764
21.512 42.973785990545764
21.513 42.973785990545764
21.514 42.973785990545764
21.515 42.973785990545764
21.516000000000002 42.973785990545764
21.517 42.973785990545764
21.518 42.973785990545764
21.519000000000002 42.973785990545764
21.52 42.973785990545764
21.521 42.973785990545764
21.522000000000002 42.973785990545764
21.523 42.973785990545764
21.524 42.973785990545764
21.525000000000002 42.973785990545764
21.526 42.973785990545764
21.527 42.973785990545764
21.528 42.973785990545764
21.529 42.973785990545764
21.53 42.973785990545764
21.531 42.973785990545764
21.532 42.973785990545764
21.533 42.973785990545764
21.534 42.973785990545764
21.535 42.973785990545764
21.536 42.973785990545764
21.537 42.973785990545764
21.538 42.973785990545764
21.539 42.973785990545764
21.54 42.973785990545764
21.541 42.973785990545764
21.542 42.973785990545764
21.543 42.973785990545764
21.544 42.973785990545764
21.545 42.973785990545764
21.546 42.973785990545764
21.547 42.973785990545764
21.548000000000002 42.973785990545764
21.549 42.973785990545764
21.55 42.973785990545764
21.551000000000002 42.973785990545764
21.552 42.973785990545764
21.553 42.973785990545764
21.554000000000002 42.973785990545764
21.555 42.973785990545764
21.556 42.973785990545764
21.557000000000002 42.973785990545764
21.558 42.973785990545764
21.559 42.973785990545764
21.56 42.973785990545764
21.561 42.973785990545764
21.562 42.973785990545764
21.563 42.973785990545764
21.564 42.973785990545764
21.565 42.973785990545764
21.566 42.973785990545764
21.567 42.973785990545764
21.568 42.973785990545764
21.569 42.973785990545764
21.57 42.973785990545764
21.571 42.973785990545764
21.572 42.973785990545764
21.573 42.973785990545764
21.574 42.973785990545764
21.575 42.973785990545764
21.576 42.973785990545764
21.577 42.973785990545764
21.578 42.973785990545764
21.579 42.973785990545764
21.580000000000002 42.973785990545764
21.581 42.973785990545764
21.582 42.973785990545764
21.583000000000002 42.973785990545764
21.584 42.973785990545764
21.585 42.973785990545764
21.586000000000002 42.973785990545764
21.587 42.973785990545764
21.588 42.973785990545764
21.589000000000002 42.973785990545764
21.59 42.973785990545764
21.591 42.973785990545764
21.592 42.973785990545764
21.593 42.973785990545764
21.594 42.973785990545764
21.595 42.973785990545764
21.596 42.973785990545764
21.597 42.973785990545764
21.598 42.973785990545764
21.599 42.973785990545764
21.6 42.973785990545764
21.601 42.973785990545764
21.602 42.973785990545764
21.603 42.973785990545764
21.604 42.973785990545764
21.605 42.973785990545764
21.606 42.973785990545764
21.607 42.973785990545764
21.608 42.973785990545764
21.609 42.973785990545764
21.61 42.973785990545764
21.611 42.973785990545764
21.612000000000002 42.973785990545764
21.613 42.973785990545764
21.614 42.973785990545764
21.615000000000002 42.973785990545764
21.616 42.973785990545764
21.617 42.973785990545764
21.618000000000002 42.973785990545764
21.619 42.973785990545764
21.62 42.973785990545764
21.621000000000002 42.973785990545764
21.622 42.973785990545764
21.623 42.973785990545764
21.624 42.973785990545764
21.625 42.973785990545764
21.626 42.973785990545764
21.627 42.973785990545764
21.628 42.973785990545764
21.629 42.973785990545764
21.63 42.973785990545764
21.631 42.973785990545764
21.632 42.973785990545764
21.633 42.973785990545764
21.634 42.973785990545764
21.635 42.973785990545764
21.636 42.973785990545764
21.637 42.973785990545764
21.638 42.973785990545764
21.639 42.973785990545764
21.64 42.973785990545764
21.641000000000002 42.973785990545764
21.642 42.973785990545764
21.643 42.973785990545764
21.644000000000002 42.973785990545764
21.645 42.973785990545764
21.646 42.973785990545764
21.647000000000002 42.973785990545764
21.648 42.973785990545764
21.649 42.973785990545764
21.650000000000002 42.973785990545764
21.651 42.973785990545764
21.652 42.973785990545764
21.653 42.973785990545764
21.654 42.973785990545764
21.655 42.973785990545764
21.656 42.973785990545764
21.657 42.973785990545764
21.658 42.973785990545764
21.659 42.973785990545764
21.66 42.973785990545764
21.661 42.973785990545764
21.662 42.973785990545764
21.663 42.973785990545764
21.664 42.973785990545764
21.665 42.973785990545764
21.666 42.973785990545764
21.667 42.973785990545764
21.668 42.973785990545764
21.669 42.973785990545764
21.67 42.973785990545764
21.671 42.973785990545764
21.672 42.973785990545764
21.673000000000002 42.973785990545764
21.674 42.973785990545764
21.675 42.973785990545764
21.676000000000002 42.973785990545764
21.677 42.973785990545764
21.678 42.973785990545764
21.679000000000002 42.973785990545764
21.68 42.973785990545764
21.681 42.973785990545764
21.682000000000002 42.973785990545764
21.683 42.973785990545764
21.684 42.973785990545764
21.685 42.973785990545764
21.686 42.973785990545764
21.687 42.973785990545764
21.688 42.973785990545764
21.689 42.973785990545764
21.69 42.973785990545764
21.691 42.973785990545764
21.692 42.973785990545764
21.693 42.973785990545764
21.694 42.973785990545764
21.695 42.973785990545764
21.696 42.973785990545764
21.697 42.973785990545764
21.698 42.973785990545764
21.699 42.973785990545764
21.7 42.973785990545764
21.701 42.973785990545764
21.702 42.973785990545764
21.703 42.973785990545764
21.704 42.973785990545764
21.705000000000002 42.973785990545764
21.706 42.973785990545764
21.707 42.973785990545764
21.708000000000002 42.973785990545764
21.709 42.973785990545764
21.71 42.973785990545764
21.711000000000002 42.973785990545764
21.712 42.973785990545764
21.713 42.973785990545764
21.714000000000002 42.973785990545764
21.715 42.973785990545764
21.716 42.973785990545764
21.717 42.973785990545764
21.718 42.973785990545764
21.719 42.973785990545764
21.72 42.973785990545764
21.721 42.973785990545764
21.722 42.973785990545764
21.723 42.973785990545764
21.724 42.973785990545764
21.725 42.973785990545764
21.726 42.973785990545764
21.727 42.973785990545764
21.728 42.973785990545764
21.729 42.973785990545764
21.73 42.973785990545764
21.731 42.973785990545764
21.732 42.973785990545764
21.733 42.973785990545764
21.734 42.973785990545764
21.735 42.973785990545764
21.736 42.973785990545764
21.737000000000002 42.973785990545764
21.738 42.973785990545764
21.739 42.973785990545764
21.740000000000002 42.973785990545764
21.741 42.973785990545764
21.742 42.973785990545764
21.743000000000002 42.973785990545764
21.744 42.973785990545764
21.745 42.973785990545764
21.746000000000002 42.973785990545764
21.747 42.973785990545764
21.748 42.973785990545764
21.749 42.973785990545764
21.75 42.973785990545764
21.751 42.973785990545764
21.752 42.973785990545764
21.753 42.973785990545764
21.754 42.973785990545764
21.755 42.973785990545764
21.756 42.973785990545764
21.757 42.973785990545764
21.758 42.973785990545764
21.759 42.973785990545764
21.76 42.973785990545764
21.761 42.973785990545764
21.762 42.973785990545764
21.763 42.973785990545764
21.764 42.973785990545764
21.765 42.973785990545764
21.766000000000002 42.973785990545764
21.767 42.973785990545764
21.768 42.973785990545764
21.769000000000002 42.973785990545764
21.77 42.973785990545764
21.771 42.973785990545764
21.772000000000002 42.973785990545764
21.773 42.973785990545764
21.774 42.973785990545764
21.775000000000002 42.973785990545764
21.776 42.973785990545764
21.777 42.973785990545764
21.778 42.973785990545764
21.779 42.973785990545764
21.78 42.973785990545764
21.781 42.973785990545764
21.782 42.973785990545764
21.783 42.973785990545764
21.784 42.973785990545764
21.785 42.973785990545764
21.786 42.973785990545764
21.787 42.973785990545764
21.788 42.973785990545764
21.789 42.973785990545764
21.79 42.973785990545764
21.791 42.973785990545764
21.792 42.973785990545764
21.793 42.973785990545764
21.794 42.973785990545764
21.795 42.973785990545764
21.796 42.973785990545764
21.797 42.973785990545764
21.798000000000002 42.973785990545764
21.799 42.973785990545764
21.8 42.973785990545764
21.801000000000002 42.973785990545764
21.802 42.973785990545764
21.803 42.973785990545764
21.804000000000002 42.973785990545764
21.805 42.973785990545764
21.806 42.973785990545764
21.807000000000002 42.973785990545764
21.808 42.973785990545764
21.809 42.973785990545764
21.81 42.973785990545764
21.811 42.973785990545764
21.812 42.973785990545764
21.813 42.973785990545764
21.814 42.973785990545764
21.815 42.973785990545764
21.816 42.973785990545764
21.817 42.973785990545764
21.818 42.973785990545764
21.819 42.973785990545764
21.82 42.973785990545764
21.821 42.973785990545764
21.822 42.973785990545764
21.823 42.973785990545764
21.824 42.973785990545764
21.825 42.973785990545764
21.826 42.973785990545764
21.827 42.973785990545764
21.828 42.973785990545764
21.829 42.973785990545764
21.830000000000002 42.973785990545764
21.831 42.973785990545764
21.832 42.973785990545764
21.833000000000002 42.973785990545764
21.834 42.973785990545764
21.835 42.973785990545764
21.836000000000002 42.973785990545764
21.837 42.973785990545764
21.838 42.973785990545764
21.839000000000002 42.973785990545764
21.84 42.973785990545764
21.841 42.973785990545764
21.842 42.973785990545764
21.843 42.973785990545764
21.844 42.973785990545764
21.845 42.973785990545764
21.846 42.973785990545764
21.847 42.973785990545764
21.848 42.973785990545764
21.849 42.973785990545764
21.85 42.973785990545764
21.851 42.973785990545764
21.852 42.973785990545764
21.853 42.973785990545764
21.854 42.973785990545764
21.855 42.973785990545764
21.856 42.973785990545764
21.857 42.973785990545764
21.858 42.973785990545764
21.859 42.973785990545764
21.86 42.973785990545764
21.861 42.973785990545764
21.862000000000002 42.973785990545764
21.863 42.973785990545764
21.864 42.973785990545764
21.865000000000002 42.973785990545764
21.866 42.973785990545764
21.867 42.973785990545764
21.868000000000002 42.973785990545764
21.869 42.973785990545764
21.87 42.973785990545764
21.871000000000002 42.973785990545764
21.872 42.973785990545764
21.873 42.973785990545764
21.874 42.973785990545764
21.875 42.973785990545764
21.876 42.973785990545764
21.877 42.973785990545764
21.878 42.973785990545764
21.879 42.973785990545764
21.88 42.973785990545764
21.881 42.973785990545764
21.882 42.973785990545764
21.883 42.973785990545764
21.884 42.973785990545764
21.885 42.973785990545764
21.886 42.973785990545764
21.887 42.973785990545764
21.888 42.973785990545764
21.889 42.973785990545764
21.89 42.973785990545764
21.891000000000002 42.973785990545764
21.892 42.973785990545764
21.893 42.973785990545764
21.894000000000002 42.973785990545764
21.895 42.973785990545764
21.896 42.973785990545764
21.897000000000002 42.973785990545764
21.898 42.973785990545764
21.899 42.973785990545764
21.900000000000002 42.973785990545764
21.901 42.973785990545764
21.902 42.973785990545764
21.903 42.973785990545764
21.904 42.973785990545764
21.905 42.973785990545764
21.906 42.973785990545764
21.907 42.973785990545764
21.908 42.973785990545764
21.909 42.973785990545764
21.91 42.973785990545764
21.911 42.973785990545764
21.912 42.973785990545764
21.913 42.973785990545764
21.914 42.973785990545764
21.915 42.973785990545764
21.916 42.973785990545764
21.917 42.973785990545764
21.918 42.973785990545764
21.919 42.973785990545764
21.92 42.973785990545764
21.921 42.973785990545764
21.922 42.973785990545764
21.923000000000002 42.973785990545764
21.924 42.973785990545764
21.925 42.973785990545764
21.926000000000002 42.973785990545764
21.927 42.973785990545764
21.928 42.973785990545764
21.929000000000002 42.973785990545764
21.93 42.973785990545764
21.931 42.973785990545764
21.932000000000002 42.973785990545764
21.933 42.973785990545764
21.934 42.973785990545764
21.935 42.973785990545764
21.936 42.973785990545764
21.937 42.973785990545764
21.938 42.973785990545764
21.939 42.973785990545764
21.94 42.973785990545764
21.941 42.973785990545764
21.942 42.973785990545764
21.943 42.973785990545764
21.944 42.973785990545764
21.945 42.973785990545764
21.946 42.973785990545764
21.947 42.973785990545764
21.948 42.973785990545764
21.949 42.973785990545764
21.95 42.973785990545764
21.951 42.973785990545764
21.952 42.973785990545764
21.953 42.973785990545764
21.954 42.973785990545764
21.955000000000002 42.973785990545764
21.956 42.973785990545764
21.957 42.973785990545764
21.958000000000002 42.973785990545764
21.959 42.973785990545764
21.96 42.973785990545764
21.961000000000002 42.973785990545764
21.962 42.973785990545764
21.963 42.973785990545764
21.964000000000002 42.973785990545764
21.965 42.973785990545764
21.966 42.973785990545764
21.967 42.973785990545764
21.968 42.973785990545764
21.969 42.973785990545764
21.97 42.973785990545764
21.971 42.973785990545764
21.972 42.973785990545764
21.973 42.973785990545764
21.974 42.973785990545764
21.975 42.973785990545764
21.976 42.973785990545764
21.977 42.973785990545764
21.978 42.973785990545764
21.979 42.973785990545764
21.98 42.973785990545764
21.981 42.973785990545764
21.982 42.973785990545764
21.983 42.973785990545764
21.984 42.973785990545764
21.985 42.973785990545764
21.986 42.973785990545764
21.987000000000002 42.973785990545764
21.988 42.973785990545764
21.989 42.973785990545764
21.990000000000002 42.973785990545764
21.991 42.973785990545764
21.992 42.973785990545764
21.993000000000002 42.973785990545764
21.994 42.973785990545764
21.995 42.973785990545764
21.996000000000002 42.973785990545764
21.997 42.973785990545764
21.998 42.973785990545764
21.999 42.973785990545764
22.0 42.973785990545764
22.001 42.973785990545764
22.002 42.973785990545764
22.003 42.973785990545764
22.004 42.973785990545764
22.005 42.973785990545764
22.006 42.973785990545764
22.007 42.973785990545764
22.008 42.973785990545764
22.009 42.973785990545764
22.01 42.973785990545764
22.011 42.973785990545764
22.012 42.973785990545764
22.013 42.973785990545764
22.014 42.973785990545764
22.015 42.973785990545764
22.016000000000002 42.973785990545764
22.017 42.973785990545764
22.018 42.973785990545764
22.019000000000002 42.973785990545764
22.02 42.973785990545764
22.021 42.973785990545764
22.022000000000002 42.973785990545764
22.023 42.973785990545764
22.024 42.973785990545764
22.025000000000002 42.973785990545764
22.026 42.973785990545764
22.027 42.973785990545764
22.028 42.973785990545764
22.029 42.973785990545764
22.03 42.973785990545764
22.031 42.973785990545764
22.032 42.973785990545764
22.033 42.973785990545764
22.034 42.973785990545764
22.035 42.973785990545764
22.036 42.973785990545764
22.037 42.973785990545764
22.038 42.973785990545764
22.039 42.973785990545764
22.04 42.973785990545764
22.041 42.973785990545764
22.042 42.973785990545764
22.043 42.973785990545764
22.044 42.973785990545764
22.045 42.973785990545764
22.046 42.973785990545764
22.047 42.973785990545764
22.048000000000002 42.973785990545764
22.049 42.973785990545764
22.05 42.973785990545764
22.051000000000002 42.973785990545764
22.052 42.973785990545764
22.053 42.973785990545764
22.054000000000002 42.973785990545764
22.055 42.973785990545764
22.056 42.973785990545764
22.057000000000002 42.973785990545764
22.058 42.973785990545764
22.059 42.973785990545764
22.06 42.973785990545764
22.061 42.973785990545764
22.062 42.973785990545764
22.063 42.973785990545764
22.064 42.973785990545764
22.065 42.973785990545764
22.066 42.973785990545764
22.067 42.973785990545764
22.068 42.973785990545764
22.069 42.973785990545764
22.07 42.973785990545764
22.071 42.973785990545764
22.072 42.973785990545764
22.073 42.973785990545764
22.074 42.973785990545764
22.075 42.973785990545764
22.076 42.973785990545764
22.077 42.973785990545764
22.078 42.973785990545764
22.079 42.973785990545764
22.080000000000002 42.973785990545764
22.081 42.973785990545764
22.082 42.973785990545764
22.083000000000002 42.973785990545764
22.084 42.973785990545764
22.085 42.973785990545764
22.086000000000002 42.973785990545764
22.087 42.973785990545764
22.088 42.973785990545764
22.089000000000002 42.973785990545764
22.09 42.973785990545764
22.091 42.973785990545764
22.092 42.973785990545764
22.093 42.973785990545764
22.094 42.973785990545764
22.095 42.973785990545764
22.096 42.973785990545764
22.097 42.973785990545764
22.098 42.973785990545764
22.099 42.973785990545764
22.1 42.973785990545764
22.101 42.973785990545764
22.102 42.973785990545764
22.103 42.973785990545764
22.104 42.973785990545764
22.105 42.973785990545764
22.106 42.973785990545764
22.107 42.973785990545764
22.108 42.973785990545764
22.109 42.973785990545764
22.11 42.973785990545764
22.111 42.973785990545764
22.112000000000002 42.973785990545764
22.113 42.973785990545764
22.114 42.973785990545764
22.115000000000002 42.973785990545764
22.116 42.973785990545764
22.117 42.973785990545764
22.118000000000002 42.973785990545764
22.119 42.973785990545764
22.12 42.973785990545764
22.121000000000002 42.973785990545764
22.122 42.973785990545764
22.123 42.973785990545764
22.124 42.973785990545764
22.125 42.973785990545764
22.126 42.973785990545764
22.127 42.973785990545764
22.128 42.973785990545764
22.129 42.973785990545764
22.13 42.973785990545764
22.131 42.973785990545764
22.132 42.973785990545764
22.133 42.973785990545764
22.134 42.973785990545764
22.135 42.973785990545764
22.136 42.973785990545764
22.137 42.973785990545764
22.138 42.973785990545764
22.139 42.973785990545764
22.14 42.973785990545764
22.141000000000002 42.973785990545764
22.142 42.973785990545764
22.143 42.973785990545764
22.144000000000002 42.973785990545764
22.145 42.973785990545764
22.146 42.973785990545764
22.147000000000002 42.973785990545764
22.148 42.973785990545764
22.149 42.973785990545764
22.150000000000002 42.973785990545764
22.151 42.973785990545764
22.152 42.973785990545764
22.153 42.973785990545764
22.154 42.973785990545764
22.155 42.973785990545764
22.156 42.973785990545764
22.157 42.973785990545764
22.158 42.973785990545764
22.159 42.973785990545764
22.16 42.973785990545764
22.161 42.973785990545764
22.162 42.973785990545764
22.163 42.973785990545764
22.164 42.973785990545764
22.165 42.973785990545764
22.166 42.973785990545764
22.167 42.973785990545764
22.168 42.973785990545764
22.169 42.973785990545764
22.17 42.973785990545764
22.171 42.973785990545764
22.172 42.973785990545764
22.173000000000002 42.973785990545764
22.174 42.973785990545764
22.175 42.973785990545764
22.176000000000002 42.973785990545764
22.177 42.973785990545764
22.178 42.973785990545764
22.179000000000002 42.973785990545764
22.18 42.973785990545764
22.181 42.973785990545764
22.182000000000002 42.973785990545764
22.183 42.973785990545764
22.184 42.973785990545764
22.185 42.973785990545764
22.186 42.973785990545764
22.187 42.973785990545764
22.188 42.973785990545764
22.189 42.973785990545764
22.19 42.973785990545764
22.191 42.973785990545764
22.192 42.973785990545764
22.193 42.973785990545764
22.194 42.973785990545764
22.195 42.973785990545764
22.196 42.973785990545764
22.197 42.973785990545764
22.198 42.973785990545764
22.199 42.973785990545764
22.2 42.973785990545764
22.201 42.973785990545764
22.202 42.973785990545764
22.203 42.973785990545764
22.204 42.973785990545764
22.205000000000002 42.973785990545764
22.206 42.973785990545764
22.207 42.973785990545764
22.208000000000002 42.973785990545764
22.209 42.973785990545764
22.21 42.973785990545764
22.211000000000002 42.973785990545764
22.212 42.973785990545764
22.213 42.973785990545764
22.214000000000002 42.973785990545764
22.215 42.973785990545764
22.216 42.973785990545764
22.217 42.973785990545764
22.218 42.973785990545764
22.219 42.973785990545764
22.22 42.973785990545764
22.221 42.973785990545764
22.222 42.973785990545764
22.223 42.973785990545764
22.224 42.973785990545764
22.225 42.973785990545764
22.226 42.973785990545764
22.227 42.973785990545764
22.228 42.973785990545764
22.229 42.973785990545764
22.23 42.973785990545764
22.231 42.973785990545764
22.232 42.973785990545764
22.233 42.973785990545764
22.234 42.973785990545764
22.235 42.973785990545764
22.236 42.973785990545764
22.237000000000002 42.973785990545764
22.238 42.973785990545764
22.239 42.973785990545764
22.240000000000002 42.973785990545764
22.241 42.973785990545764
22.242 42.973785990545764
22.243000000000002 42.973785990545764
22.244 42.973785990545764
22.245 42.973785990545764
22.246000000000002 42.973785990545764
22.247 42.973785990545764
22.248 42.973785990545764
22.249 42.973785990545764
22.25 42.973785990545764
22.251 42.973785990545764
22.252 42.973785990545764
22.253 42.973785990545764
22.254 42.973785990545764
22.255 42.973785990545764
22.256 42.973785990545764
22.257 42.973785990545764
22.258 42.973785990545764
22.259 42.973785990545764
22.26 42.973785990545764
22.261 42.973785990545764
22.262 42.973785990545764
22.263 42.973785990545764
22.264 42.973785990545764
22.265 42.973785990545764
22.266000000000002 42.973785990545764
22.267 42.973785990545764
22.268 42.973785990545764
22.269000000000002 42.973785990545764
22.27 42.973785990545764
22.271 42.973785990545764
22.272000000000002 42.973785990545764
22.273 42.973785990545764
22.274 42.973785990545764
22.275000000000002 42.973785990545764
22.276 42.973785990545764
22.277 42.973785990545764
22.278 42.973785990545764
22.279 42.973785990545764
22.28 42.973785990545764
22.281 42.973785990545764
22.282 42.973785990545764
22.283 42.973785990545764
22.284 42.973785990545764
22.285 42.973785990545764
22.286 42.973785990545764
22.287 42.973785990545764
22.288 42.973785990545764
22.289 42.973785990545764
22.29 42.973785990545764
22.291 42.973785990545764
22.292 42.973785990545764
22.293 42.973785990545764
22.294 42.973785990545764
22.295 42.973785990545764
22.296 42.973785990545764
22.297 42.973785990545764
22.298000000000002 42.973785990545764
22.299 42.973785990545764
22.3 42.973785990545764
22.301000000000002 42.973785990545764
22.302 42.973785990545764
22.303 42.973785990545764
22.304000000000002 42.973785990545764
22.305 42.973785990545764
22.306 42.973785990545764
22.307000000000002 42.973785990545764
22.308 42.973785990545764
22.309 42.973785990545764
22.31 42.973785990545764
22.311 42.973785990545764
22.312 42.973785990545764
22.313 42.973785990545764
22.314 42.973785990545764
22.315 42.973785990545764
22.316 42.973785990545764
22.317 42.973785990545764
22.318 42.973785990545764
22.319 42.973785990545764
22.32 42.973785990545764
22.321 42.973785990545764
22.322 42.973785990545764
22.323 42.973785990545764
22.324 42.973785990545764
22.325 42.973785990545764
22.326 42.973785990545764
22.327 42.973785990545764
22.328 42.973785990545764
22.329 42.973785990545764
22.330000000000002 42.973785990545764
22.331 42.973785990545764
22.332 42.973785990545764
22.333000000000002 42.973785990545764
22.334 42.973785990545764
22.335 42.973785990545764
22.336000000000002 42.973785990545764
22.337 42.973785990545764
22.338 42.973785990545764
22.339000000000002 42.973785990545764
22.34 42.973785990545764
22.341 42.973785990545764
22.342 42.973785990545764
22.343 42.973785990545764
22.344 42.973785990545764
22.345 42.973785990545764
22.346 42.973785990545764
22.347 42.973785990545764
22.348 42.973785990545764
22.349 42.973785990545764
22.35 42.973785990545764
22.351 42.973785990545764
22.352 42.973785990545764
22.353 42.973785990545764
22.354 42.973785990545764
22.355 42.973785990545764
22.356 42.973785990545764
22.357 42.973785990545764
22.358 42.973785990545764
22.359 42.973785990545764
22.36 42.973785990545764
22.361 42.973785990545764
22.362000000000002 42.973785990545764
22.363 42.973785990545764
22.364 42.973785990545764
22.365000000000002 42.973785990545764
22.366 42.973785990545764
22.367 42.973785990545764
22.368000000000002 42.973785990545764
22.369 42.973785990545764
22.37 42.973785990545764
22.371000000000002 42.973785990545764
22.372 42.973785990545764
22.373 42.973785990545764
22.374 42.973785990545764
22.375 42.973785990545764
22.376 42.973785990545764
22.377 42.973785990545764
22.378 42.973785990545764
22.379 42.973785990545764
22.38 42.973785990545764
22.381 42.973785990545764
22.382 42.973785990545764
22.383 42.973785990545764
22.384 42.973785990545764
22.385 42.973785990545764
22.386 42.973785990545764
22.387 42.973785990545764
22.388 42.973785990545764
22.389 42.973785990545764
22.39 42.973785990545764
22.391000000000002 42.973785990545764
22.392 42.973785990545764
22.393 42.973785990545764
22.394000000000002 42.973785990545764
22.395 42.973785990545764
22.396 42.973785990545764
22.397000000000002 42.973785990545764
22.398 42.973785990545764
22.399 42.973785990545764
22.400000000000002 42.973785990545764
22.401 42.973785990545764
22.402 42.973785990545764
22.403 42.973785990545764
22.404 42.973785990545764
22.405 42.973785990545764
22.406 42.973785990545764
22.407 42.973785990545764
22.408 42.973785990545764
22.409 42.973785990545764
22.41 42.973785990545764
22.411 42.973785990545764
22.412 42.973785990545764
22.413 42.973785990545764
22.414 42.973785990545764
22.415 42.973785990545764
22.416 42.973785990545764
22.417 42.973785990545764
22.418 42.973785990545764
22.419 42.973785990545764
22.42 42.973785990545764
22.421 42.973785990545764
22.422 42.973785990545764
22.423000000000002 42.973785990545764
22.424 42.973785990545764
22.425 42.973785990545764
22.426000000000002 42.973785990545764
22.427 42.973785990545764
22.428 42.973785990545764
22.429000000000002 42.973785990545764
22.43 42.973785990545764
22.431 42.973785990545764
22.432000000000002 42.973785990545764
22.433 42.973785990545764
22.434 42.973785990545764
22.435 42.973785990545764
22.436 42.973785990545764
22.437 42.973785990545764
22.438 42.973785990545764
22.439 42.973785990545764
22.44 42.973785990545764
22.441 42.973785990545764
22.442 42.973785990545764
22.443 42.973785990545764
22.444 42.973785990545764
22.445 42.973785990545764
22.446 42.973785990545764
22.447 42.973785990545764
22.448 42.973785990545764
22.449 42.973785990545764
22.45 42.973785990545764
22.451 42.973785990545764
22.452 42.973785990545764
22.453 42.973785990545764
22.454 42.973785990545764
22.455000000000002 42.973785990545764
22.456 42.973785990545764
22.457 42.973785990545764
22.458000000000002 42.973785990545764
22.459 42.973785990545764
22.46 42.973785990545764
22.461000000000002 42.973785990545764
22.462 42.973785990545764
22.463 42.973785990545764
22.464000000000002 42.973785990545764
22.465 42.973785990545764
22.466 42.973785990545764
22.467 42.973785990545764
22.468 42.973785990545764
22.469 42.973785990545764
22.47 42.973785990545764
22.471 42.973785990545764
22.472 42.973785990545764
22.473 42.973785990545764
22.474 42.973785990545764
22.475 42.973785990545764
22.476 42.973785990545764
22.477 42.973785990545764
22.478 42.973785990545764
22.479 42.973785990545764
22.48 42.973785990545764
22.481 42.973785990545764
22.482 42.973785990545764
22.483 42.973785990545764
22.484 42.973785990545764
22.485 42.973785990545764
22.486 42.973785990545764
22.487000000000002 42.973785990545764
22.488 42.973785990545764
22.489 42.973785990545764
22.490000000000002 42.973785990545764
22.491 42.973785990545764
22.492 42.973785990545764
22.493000000000002 42.973785990545764
22.494 42.973785990545764
22.495 42.973785990545764
22.496000000000002 42.973785990545764
22.497 42.973785990545764
22.498 42.973785990545764
22.499 42.973785990545764
22.5 42.973785990545764
22.501 42.973785990545764
22.502 42.973785990545764
22.503 42.973785990545764
22.504 42.973785990545764
22.505 42.973785990545764
22.506 42.973785990545764
22.507 42.973785990545764
22.508 42.973785990545764
22.509 42.973785990545764
22.51 42.973785990545764
22.511 42.973785990545764
22.512 42.973785990545764
22.513 42.973785990545764
22.514 42.973785990545764
22.515 42.973785990545764
22.516000000000002 42.973785990545764
22.517 42.973785990545764
22.518 42.973785990545764
22.519000000000002 42.973785990545764
22.52 42.973785990545764
22.521 42.973785990545764
22.522000000000002 42.973785990545764
22.523 42.973785990545764
22.524 42.973785990545764
22.525000000000002 42.973785990545764
22.526 42.973785990545764
22.527 42.973785990545764
22.528 42.973785990545764
22.529 42.973785990545764
22.53 42.973785990545764
22.531 42.973785990545764
22.532 42.973785990545764
22.533 42.973785990545764
22.534 42.973785990545764
22.535 42.973785990545764
22.536 42.973785990545764
22.537 42.973785990545764
22.538 42.973785990545764
22.539 42.973785990545764
22.54 42.973785990545764
22.541 42.973785990545764
22.542 42.973785990545764
22.543 42.973785990545764
22.544 42.973785990545764
22.545 42.973785990545764
22.546 42.973785990545764
22.547 42.973785990545764
22.548000000000002 42.973785990545764
22.549 42.973785990545764
22.55 42.973785990545764
22.551000000000002 42.973785990545764
22.552 42.973785990545764
22.553 42.973785990545764
22.554000000000002 42.973785990545764
22.555 42.973785990545764
22.556 42.973785990545764
22.557000000000002 42.973785990545764
22.558 42.973785990545764
22.559 42.973785990545764
22.56 42.973785990545764
22.561 42.973785990545764
22.562 42.973785990545764
22.563 42.973785990545764
22.564 42.973785990545764
22.565 42.973785990545764
22.566 42.973785990545764
22.567 42.973785990545764
22.568 42.973785990545764
22.569 42.973785990545764
22.57 42.973785990545764
22.571 42.973785990545764
22.572 42.973785990545764
22.573 42.973785990545764
22.574 42.973785990545764
22.575 42.973785990545764
22.576 42.973785990545764
22.577 42.973785990545764
22.578 42.973785990545764
22.579 42.973785990545764
22.580000000000002 42.973785990545764
22.581 42.973785990545764
22.582 42.973785990545764
22.583000000000002 42.973785990545764
22.584 42.973785990545764
22.585 42.973785990545764
22.586000000000002 42.973785990545764
22.587 42.973785990545764
22.588 42.973785990545764
22.589000000000002 42.973785990545764
22.59 42.973785990545764
22.591 42.973785990545764
22.592 42.973785990545764
22.593 42.973785990545764
22.594 42.973785990545764
22.595 42.973785990545764
22.596 42.973785990545764
22.597 42.973785990545764
22.598 42.973785990545764
22.599 42.973785990545764
22.6 42.973785990545764
22.601 42.973785990545764
22.602 42.973785990545764
22.603 42.973785990545764
22.604 42.973785990545764
22.605 42.973785990545764
22.606 42.973785990545764
22.607 42.973785990545764
22.608 42.973785990545764
22.609 42.973785990545764
22.61 42.973785990545764
22.611 42.973785990545764
22.612000000000002 42.973785990545764
22.613 42.973785990545764
22.614 42.973785990545764
22.615000000000002 42.973785990545764
22.616 42.973785990545764
22.617 42.973785990545764
22.618000000000002 42.973785990545764
22.619 42.973785990545764
22.62 42.973785990545764
22.621000000000002 42.973785990545764
22.622 42.973785990545764
22.623 42.973785990545764
22.624 42.973785990545764
22.625 42.973785990545764
22.626 42.973785990545764
22.627 42.973785990545764
22.628 42.973785990545764
22.629 42.973785990545764
22.63 42.973785990545764
22.631 42.973785990545764
22.632 42.973785990545764
22.633 42.973785990545764
22.634 42.973785990545764
22.635 42.973785990545764
22.636 42.973785990545764
22.637 42.973785990545764
22.638 42.973785990545764
22.639 42.973785990545764
22.64 42.973785990545764
22.641000000000002 42.973785990545764
22.642 42.973785990545764
22.643 42.973785990545764
22.644000000000002 42.973785990545764
22.645 42.973785990545764
22.646 42.973785990545764
22.647000000000002 42.973785990545764
22.648 42.973785990545764
22.649 42.973785990545764
22.650000000000002 42.973785990545764
22.651 42.973785990545764
22.652 42.973785990545764
22.653000000000002 42.973785990545764
22.654 42.973785990545764
22.655 42.973785990545764
22.656 42.973785990545764
22.657 42.973785990545764
22.658 42.973785990545764
22.659 42.973785990545764
22.66 42.973785990545764
22.661 42.973785990545764
22.662 42.973785990545764
22.663 42.973785990545764
22.664 42.973785990545764
22.665 42.973785990545764
22.666 42.973785990545764
22.667 42.973785990545764
22.668 42.973785990545764
22.669 42.973785990545764
22.67 42.973785990545764
22.671 42.973785990545764
22.672 42.973785990545764
22.673000000000002 42.973785990545764
22.674 42.973785990545764
22.675 42.973785990545764
22.676000000000002 42.973785990545764
22.677 42.973785990545764
22.678 42.973785990545764
22.679000000000002 42.973785990545764
22.68 42.973785990545764
22.681 42.973785990545764
22.682000000000002 42.973785990545764
22.683 42.973785990545764
22.684 42.973785990545764
22.685 42.973785990545764
22.686 42.973785990545764
22.687 42.973785990545764
22.688 42.973785990545764
22.689 42.973785990545764
22.69 42.973785990545764
22.691 42.973785990545764
22.692 42.973785990545764
22.693 42.973785990545764
22.694 42.973785990545764
22.695 42.973785990545764
22.696 42.973785990545764
22.697 42.973785990545764
22.698 42.973785990545764
22.699 42.973785990545764
22.7 42.973785990545764
22.701 42.973785990545764
22.702 42.973785990545764
22.703 42.973785990545764
22.704 42.973785990545764
22.705000000000002 42.973785990545764
22.706 42.973785990545764
22.707 42.973785990545764
22.708000000000002 42.973785990545764
22.709 42.973785990545764
22.71 42.973785990545764
22.711000000000002 42.973785990545764
22.712 42.973785990545764
22.713 42.973785990545764
22.714000000000002 42.973785990545764
22.715 42.973785990545764
22.716 42.973785990545764
22.717 42.973785990545764
22.718 42.973785990545764
22.719 42.973785990545764
22.72 42.973785990545764
22.721 42.973785990545764
22.722 42.973785990545764
22.723 42.973785990545764
22.724 42.973785990545764
22.725 42.973785990545764
22.726 42.973785990545764
22.727 42.973785990545764
22.728 42.973785990545764
22.729 42.973785990545764
22.73 42.973785990545764
22.731 42.973785990545764
22.732 42.973785990545764
22.733 42.973785990545764
22.734 42.973785990545764
22.735 42.973785990545764
22.736 42.973785990545764
22.737000000000002 42.973785990545764
22.738 42.973785990545764
22.739 42.973785990545764
22.740000000000002 42.973785990545764
22.741 42.973785990545764
22.742 42.973785990545764
22.743000000000002 42.973785990545764
22.744 42.973785990545764
22.745 42.973785990545764
22.746000000000002 42.973785990545764
22.747 42.973785990545764
22.748 42.973785990545764
22.749 42.973785990545764
22.75 42.973785990545764
22.751 42.973785990545764
22.752 42.973785990545764
22.753 42.973785990545764
22.754 42.973785990545764
22.755 42.973785990545764
22.756 42.973785990545764
22.757 42.973785990545764
22.758 42.973785990545764
22.759 42.973785990545764
22.76 42.973785990545764
22.761 42.973785990545764
22.762 42.973785990545764
22.763 42.973785990545764
22.764 42.973785990545764
22.765 42.973785990545764
22.766000000000002 42.973785990545764
22.767 42.973785990545764
22.768 42.973785990545764
22.769000000000002 42.973785990545764
22.77 42.973785990545764
22.771 42.973785990545764
22.772000000000002 42.973785990545764
22.773 42.973785990545764
22.774 42.973785990545764
22.775000000000002 42.973785990545764
22.776 42.973785990545764
22.777 42.973785990545764
22.778000000000002 42.973785990545764
22.779 42.973785990545764
22.78 42.973785990545764
22.781 42.973785990545764
22.782 42.973785990545764
22.783 42.973785990545764
22.784 42.973785990545764
22.785 42.973785990545764
22.786 42.973785990545764
22.787 42.973785990545764
22.788 42.973785990545764
22.789 42.973785990545764
22.79 42.973785990545764
22.791 42.973785990545764
22.792 42.973785990545764
22.793 42.973785990545764
22.794 42.973785990545764
22.795 42.973785990545764
22.796 42.973785990545764
22.797 42.973785990545764
22.798000000000002 42.973785990545764
22.799 42.973785990545764
22.8 42.973785990545764
22.801000000000002 42.973785990545764
22.802 42.973785990545764
22.803 42.973785990545764
22.804000000000002 42.973785990545764
22.805 42.973785990545764
22.806 42.973785990545764
22.807000000000002 42.973785990545764
22.808 42.973785990545764
22.809 42.973785990545764
22.81 42.973785990545764
22.811 42.973785990545764
22.812 42.973785990545764
22.813 42.973785990545764
22.814 42.973785990545764
22.815 42.973785990545764
22.816 42.973785990545764
22.817 42.973785990545764
22.818 42.973785990545764
22.819 42.973785990545764
22.82 42.973785990545764
22.821 42.973785990545764
22.822 42.973785990545764
22.823 42.973785990545764
22.824 42.973785990545764
22.825 42.973785990545764
22.826 42.973785990545764
22.827 42.973785990545764
22.828 42.973785990545764
22.829 42.973785990545764
22.830000000000002 42.973785990545764
22.831 42.973785990545764
22.832 42.973785990545764
22.833000000000002 42.973785990545764
22.834 42.973785990545764
22.835 42.973785990545764
22.836000000000002 42.973785990545764
22.837 42.973785990545764
22.838 42.973785990545764
22.839000000000002 42.973785990545764
22.84 42.973785990545764
22.841 42.973785990545764
22.842 42.973785990545764
22.843 42.973785990545764
22.844 42.973785990545764
22.845 42.973785990545764
22.846 42.973785990545764
22.847 42.973785990545764
22.848 42.973785990545764
22.849 42.973785990545764
22.85 42.973785990545764
22.851 42.973785990545764
22.852 42.973785990545764
22.853 42.973785990545764
22.854 42.973785990545764
22.855 42.973785990545764
22.856 42.973785990545764
22.857 42.973785990545764
22.858 42.973785990545764
22.859 42.973785990545764
22.86 42.973785990545764
22.861 42.973785990545764
22.862000000000002 42.973785990545764
22.863 42.973785990545764
22.864 42.973785990545764
22.865000000000002 42.973785990545764
22.866 42.973785990545764
22.867 42.973785990545764
22.868000000000002 42.973785990545764
22.869 42.973785990545764
22.87 42.973785990545764
22.871000000000002 42.973785990545764
22.872 42.973785990545764
22.873 42.973785990545764
22.874 42.973785990545764
22.875 42.973785990545764
22.876 42.973785990545764
22.877 42.973785990545764
22.878 42.973785990545764
22.879 42.973785990545764
22.88 42.973785990545764
22.881 42.973785990545764
22.882 42.973785990545764
22.883 42.973785990545764
22.884 42.973785990545764
22.885 42.973785990545764
22.886 42.973785990545764
22.887 42.973785990545764
22.888 42.973785990545764
22.889 42.973785990545764
22.89 42.973785990545764
22.891000000000002 42.973785990545764
22.892 42.973785990545764
22.893 42.973785990545764
22.894000000000002 42.973785990545764
22.895 42.973785990545764
22.896 42.973785990545764
22.897000000000002 42.973785990545764
22.898 42.973785990545764
22.899 42.973785990545764
22.900000000000002 42.973785990545764
22.901 42.973785990545764
22.902 42.973785990545764
22.903000000000002 42.973785990545764
22.904 42.973785990545764
22.905 42.973785990545764
22.906 42.973785990545764
22.907 42.973785990545764
22.908 42.973785990545764
22.909 42.973785990545764
22.91 42.973785990545764
22.911 42.973785990545764
22.912 42.973785990545764
22.913 42.973785990545764
22.914 42.973785990545764
22.915 42.973785990545764
22.916 42.973785990545764
22.917 42.973785990545764
22.918 42.973785990545764
22.919 42.973785990545764
22.92 42.973785990545764
22.921 42.973785990545764
22.922 42.973785990545764
22.923000000000002 42.973785990545764
22.924 42.973785990545764
22.925 42.973785990545764
22.926000000000002 42.973785990545764
22.927 42.973785990545764
22.928 42.973785990545764
22.929000000000002 42.973785990545764
22.93 42.973785990545764
22.931 42.973785990545764
22.932000000000002 42.973785990545764
22.933 42.973785990545764
22.934 42.973785990545764
22.935 42.973785990545764
22.936 42.973785990545764
22.937 42.973785990545764
22.938 42.973785990545764
22.939 42.973785990545764
22.94 42.973785990545764
22.941 42.973785990545764
22.942 42.973785990545764
22.943 42.973785990545764
22.944 42.973785990545764
22.945 42.973785990545764
22.946 42.973785990545764
22.947 42.973785990545764
22.948 42.973785990545764
22.949 42.973785990545764
22.95 42.973785990545764
22.951 42.973785990545764
22.952 42.973785990545764
22.953 42.973785990545764
22.954 42.973785990545764
22.955000000000002 42.973785990545764
22.956 42.973785990545764
22.957 42.973785990545764
22.958000000000002 42.973785990545764
22.959 42.973785990545764
22.96 42.973785990545764
22.961000000000002 42.973785990545764
22.962 42.973785990545764
22.963 42.973785990545764
22.964000000000002 42.973785990545764
22.965 42.973785990545764
22.966 42.973785990545764
22.967 42.973785990545764
22.968 42.973785990545764
22.969 42.973785990545764
22.97 42.973785990545764
22.971 42.973785990545764
22.972 42.973785990545764
22.973 42.973785990545764
22.974 42.973785990545764
22.975 42.973785990545764
22.976 42.973785990545764
22.977 42.973785990545764
22.978 42.973785990545764
22.979 42.973785990545764
22.98 42.973785990545764
22.981 42.973785990545764
22.982 42.973785990545764
22.983 42.973785990545764
22.984 42.973785990545764
22.985 42.973785990545764
22.986 42.973785990545764
22.987000000000002 42.973785990545764
22.988 42.973785990545764
22.989 42.973785990545764
22.990000000000002 42.973785990545764
22.991 42.973785990545764
22.992 42.973785990545764
22.993000000000002 42.973785990545764
22.994 42.973785990545764
22.995 42.973785990545764
22.996000000000002 42.973785990545764
22.997 42.973785990545764
22.998 42.973785990545764
22.999 42.973785990545764
23.0 42.973785990545764
23.001 42.973785990545764
23.002 42.973785990545764
23.003 42.973785990545764
23.004 42.973785990545764
23.005 42.973785990545764
23.006 42.973785990545764
23.007 42.973785990545764
23.008 42.973785990545764
23.009 42.973785990545764
23.01 42.973785990545764
23.011 42.973785990545764
23.012 42.973785990545764
23.013 42.973785990545764
23.014 42.973785990545764
23.015 42.973785990545764
23.016000000000002 42.973785990545764
23.017 42.973785990545764
23.018 42.973785990545764
23.019000000000002 42.973785990545764
23.02 42.973785990545764
23.021 42.973785990545764
23.022000000000002 42.973785990545764
23.023 42.973785990545764
23.024 42.973785990545764
23.025000000000002 42.973785990545764
23.026 42.973785990545764
23.027 42.973785990545764
23.028000000000002 42.973785990545764
23.029 42.973785990545764
23.03 42.973785990545764
23.031 42.973785990545764
23.032 42.973785990545764
23.033 42.973785990545764
23.034 42.973785990545764
23.035 42.973785990545764
23.036 42.973785990545764
23.037 42.973785990545764
23.038 42.973785990545764
23.039 42.973785990545764
23.04 42.973785990545764
23.041 42.973785990545764
23.042 42.973785990545764
23.043 42.973785990545764
23.044 42.973785990545764
23.045 42.973785990545764
23.046 42.973785990545764
23.047 42.973785990545764
23.048000000000002 42.973785990545764
23.049 42.973785990545764
23.05 42.973785990545764
23.051000000000002 42.973785990545764
23.052 42.973785990545764
23.053 42.973785990545764
23.054000000000002 42.973785990545764
23.055 42.973785990545764
23.056 42.973785990545764
23.057000000000002 42.973785990545764
23.058 42.973785990545764
23.059 42.973785990545764
23.06 42.973785990545764
23.061 42.973785990545764
23.062 42.973785990545764
23.063 42.973785990545764
23.064 42.973785990545764
23.065 42.973785990545764
23.066 42.973785990545764
23.067 42.973785990545764
23.068 42.973785990545764
23.069 42.973785990545764
23.07 42.973785990545764
23.071 42.973785990545764
23.072 42.973785990545764
23.073 42.973785990545764
23.074 42.973785990545764
23.075 42.973785990545764
23.076 42.973785990545764
23.077 42.973785990545764
23.078 42.973785990545764
23.079 42.973785990545764
23.080000000000002 42.973785990545764
23.081 42.973785990545764
23.082 42.973785990545764
23.083000000000002 42.973785990545764
23.084 42.973785990545764
23.085 42.973785990545764
23.086000000000002 42.973785990545764
23.087 42.973785990545764
23.088 42.973785990545764
23.089000000000002 42.973785990545764
23.09 42.973785990545764
23.091 42.973785990545764
23.092 42.973785990545764
23.093 42.973785990545764
23.094 42.973785990545764
23.095 42.973785990545764
23.096 42.973785990545764
23.097 42.973785990545764
23.098 42.973785990545764
23.099 42.973785990545764
23.1 42.973785990545764
23.101 42.973785990545764
23.102 42.973785990545764
23.103 42.973785990545764
23.104 42.973785990545764
23.105 42.973785990545764
23.106 42.973785990545764
23.107 42.973785990545764
23.108 42.973785990545764
23.109 42.973785990545764
23.11 42.973785990545764
23.111 42.973785990545764
23.112000000000002 42.973785990545764
23.113 42.973785990545764
23.114 42.973785990545764
23.115000000000002 42.973785990545764
23.116 42.973785990545764
23.117 42.973785990545764
23.118000000000002 42.973785990545764
23.119 42.973785990545764
23.12 42.973785990545764
23.121000000000002 42.973785990545764
23.122 42.973785990545764
23.123 42.973785990545764
23.124 42.973785990545764
23.125 42.973785990545764
23.126 42.973785990545764
23.127 42.973785990545764
23.128 42.973785990545764
23.129 42.973785990545764
23.13 42.973785990545764
23.131 42.973785990545764
23.132 42.973785990545764
23.133 42.973785990545764
23.134 42.973785990545764
23.135 42.973785990545764
23.136 42.973785990545764
23.137 42.973785990545764
23.138 42.973785990545764
23.139 42.973785990545764
23.14 42.973785990545764
23.141000000000002 42.973785990545764
23.142 42.973785990545764
23.143 42.973785990545764
23.144000000000002 42.973785990545764
23.145 42.973785990545764
23.146 42.973785990545764
23.147000000000002 42.973785990545764
23.148 42.973785990545764
23.149 42.973785990545764
23.150000000000002 42.973785990545764
23.151 42.973785990545764
23.152 42.973785990545764
23.153000000000002 42.973785990545764
23.154 42.973785990545764
23.155 42.973785990545764
23.156 42.973785990545764
23.157 42.973785990545764
23.158 42.973785990545764
23.159 42.973785990545764
23.16 42.973785990545764
23.161 42.973785990545764
23.162 42.973785990545764
23.163 42.973785990545764
23.164 42.973785990545764
23.165 42.973785990545764
23.166 42.973785990545764
23.167 42.973785990545764
23.168 42.973785990545764
23.169 42.973785990545764
23.17 42.973785990545764
23.171 42.973785990545764
23.172 42.973785990545764
23.173000000000002 42.973785990545764
23.174 42.973785990545764
23.175 42.973785990545764
23.176000000000002 42.973785990545764
23.177 42.973785990545764
23.178 42.973785990545764
23.179000000000002 42.973785990545764
23.18 42.973785990545764
23.181 42.973785990545764
23.182000000000002 42.973785990545764
23.183 42.973785990545764
23.184 42.973785990545764
23.185 42.973785990545764
23.186 42.973785990545764
23.187 42.973785990545764
23.188 42.973785990545764
23.189 42.973785990545764
23.19 42.973785990545764
23.191 42.973785990545764
23.192 42.973785990545764
23.193 42.973785990545764
23.194 42.973785990545764
23.195 42.973785990545764
23.196 42.973785990545764
23.197 42.973785990545764
23.198 42.973785990545764
23.199 42.973785990545764
23.2 42.973785990545764
23.201 42.973785990545764
23.202 42.973785990545764
23.203 42.973785990545764
23.204 42.973785990545764
23.205000000000002 42.973785990545764
23.206 42.973785990545764
23.207 42.973785990545764
23.208000000000002 42.973785990545764
23.209 42.973785990545764
23.21 42.973785990545764
23.211000000000002 42.973785990545764
23.212 42.973785990545764
23.213 42.973785990545764
23.214000000000002 42.973785990545764
23.215 42.973785990545764
23.216 42.973785990545764
23.217 42.973785990545764
23.218 42.973785990545764
23.219 42.973785990545764
23.22 42.973785990545764
23.221 42.973785990545764
23.222 42.973785990545764
23.223 42.973785990545764
23.224 42.973785990545764
23.225 42.973785990545764
23.226 42.973785990545764
23.227 42.973785990545764
23.228 42.973785990545764
23.229 42.973785990545764
23.23 42.973785990545764
23.231 42.973785990545764
23.232 42.973785990545764
23.233 42.973785990545764
23.234 42.973785990545764
23.235 42.973785990545764
23.236 42.973785990545764
23.237000000000002 42.973785990545764
23.238 42.973785990545764
23.239 42.973785990545764
23.240000000000002 42.973785990545764
23.241 42.973785990545764
23.242 42.973785990545764
23.243000000000002 42.973785990545764
23.244 42.973785990545764
23.245 42.973785990545764
23.246000000000002 42.973785990545764
23.247 42.973785990545764
23.248 42.973785990545764
23.249 42.973785990545764
23.25 42.973785990545764
23.251 42.973785990545764
23.252 42.973785990545764
23.253 42.973785990545764
23.254 42.973785990545764
23.255 42.973785990545764
23.256 42.973785990545764
23.257 42.973785990545764
23.258 42.973785990545764
23.259 42.973785990545764
23.26 42.973785990545764
23.261 42.973785990545764
23.262 42.973785990545764
23.263 42.973785990545764
23.264 42.973785990545764
23.265 42.973785990545764
23.266000000000002 42.973785990545764
23.267 42.973785990545764
23.268 42.973785990545764
23.269000000000002 42.973785990545764
23.27 42.973785990545764
23.271 42.973785990545764
23.272000000000002 42.973785990545764
23.273 42.973785990545764
23.274 42.973785990545764
23.275000000000002 42.973785990545764
23.276 42.973785990545764
23.277 42.973785990545764
23.278000000000002 42.973785990545764
23.279 42.973785990545764
23.28 42.973785990545764
23.281 42.973785990545764
23.282 42.973785990545764
23.283 42.973785990545764
23.284 42.973785990545764
23.285 42.973785990545764
23.286 42.973785990545764
23.287 42.973785990545764
23.288 42.973785990545764
23.289 42.973785990545764
23.29 42.973785990545764
23.291 42.973785990545764
23.292 42.973785990545764
23.293 42.973785990545764
23.294 42.973785990545764
23.295 42.973785990545764
23.296 42.973785990545764
23.297 42.973785990545764
23.298000000000002 42.973785990545764
23.299 42.973785990545764
23.3 42.973785990545764
23.301000000000002 42.973785990545764
23.302 42.973785990545764
23.303 42.973785990545764
23.304000000000002 42.973785990545764
23.305 42.973785990545764
23.306 42.973785990545764
23.307000000000002 42.973785990545764
23.308 42.973785990545764
23.309 42.973785990545764
23.31 42.973785990545764
23.311 42.973785990545764
23.312 42.973785990545764
23.313 42.973785990545764
23.314 42.973785990545764
23.315 42.973785990545764
23.316 42.973785990545764
23.317 42.973785990545764
23.318 42.973785990545764
23.319 42.973785990545764
23.32 42.973785990545764
23.321 42.973785990545764
23.322 42.973785990545764
23.323 42.973785990545764
23.324 42.973785990545764
23.325 42.973785990545764
23.326 42.973785990545764
23.327 42.973785990545764
23.328 42.973785990545764
23.329 42.973785990545764
23.330000000000002 42.973785990545764
23.331 42.973785990545764
23.332 42.973785990545764
23.333000000000002 42.973785990545764
23.334 42.973785990545764
23.335 42.973785990545764
23.336000000000002 42.973785990545764
23.337 42.973785990545764
23.338 42.973785990545764
23.339000000000002 42.973785990545764
23.34 42.973785990545764
23.341 42.973785990545764
23.342 42.973785990545764
23.343 42.973785990545764
23.344 42.973785990545764
23.345 42.973785990545764
23.346 42.973785990545764
23.347 42.973785990545764
23.348 42.973785990545764
23.349 42.973785990545764
23.35 42.973785990545764
23.351 42.973785990545764
23.352 42.973785990545764
23.353 42.973785990545764
23.354 42.973785990545764
23.355 42.973785990545764
23.356 42.973785990545764
23.357 42.973785990545764
23.358 42.973785990545764
23.359 42.973785990545764
23.36 42.973785990545764
23.361 42.973785990545764
23.362000000000002 42.973785990545764
23.363 42.973785990545764
23.364 42.973785990545764
23.365000000000002 42.973785990545764
23.366 42.973785990545764
23.367 42.973785990545764
23.368000000000002 42.973785990545764
23.369 42.973785990545764
23.37 42.973785990545764
23.371000000000002 42.973785990545764
23.372 42.973785990545764
23.373 42.973785990545764
23.374 42.973785990545764
23.375 42.973785990545764
23.376 42.973785990545764
23.377 42.973785990545764
23.378 42.973785990545764
23.379 42.973785990545764
23.38 42.973785990545764
23.381 42.973785990545764
23.382 42.973785990545764
23.383 42.973785990545764
23.384 42.973785990545764
23.385 42.973785990545764
23.386 42.973785990545764
23.387 42.973785990545764
23.388 42.973785990545764
23.389 42.973785990545764
23.39 42.973785990545764
23.391000000000002 42.973785990545764
23.392 42.973785990545764
23.393 42.973785990545764
23.394000000000002 42.973785990545764
23.395 42.973785990545764
23.396 42.973785990545764
23.397000000000002 42.973785990545764
23.398 42.973785990545764
23.399 42.973785990545764
23.400000000000002 42.973785990545764
23.401 42.973785990545764
23.402 42.973785990545764
23.403000000000002 42.973785990545764
23.404 42.973785990545764
23.405 42.973785990545764
23.406 42.973785990545764
23.407 42.973785990545764
23.408 42.973785990545764
23.409 42.973785990545764
23.41 42.973785990545764
23.411 42.973785990545764
23.412 42.973785990545764
23.413 42.973785990545764
23.414 42.973785990545764
23.415 42.973785990545764
23.416 42.973785990545764
23.417 42.973785990545764
23.418 42.973785990545764
23.419 42.973785990545764
23.42 42.973785990545764
23.421 42.973785990545764
23.422 42.973785990545764
23.423000000000002 42.973785990545764
23.424 42.973785990545764
23.425 42.973785990545764
23.426000000000002 42.973785990545764
23.427 42.973785990545764
23.428 42.973785990545764
23.429000000000002 42.973785990545764
23.43 42.973785990545764
23.431 42.973785990545764
23.432000000000002 42.973785990545764
23.433 42.973785990545764
23.434 42.973785990545764
23.435 42.973785990545764
23.436 42.973785990545764
23.437 42.973785990545764
23.438 42.973785990545764
23.439 42.973785990545764
23.44 42.973785990545764
23.441 42.973785990545764
23.442 42.973785990545764
23.443 42.973785990545764
23.444 42.973785990545764
23.445 42.973785990545764
23.446 42.973785990545764
23.447 42.973785990545764
23.448 42.973785990545764
23.449 42.973785990545764
23.45 42.973785990545764
23.451 42.973785990545764
23.452 42.973785990545764
23.453 42.973785990545764
23.454 42.973785990545764
23.455000000000002 42.973785990545764
23.456 42.973785990545764
23.457 42.973785990545764
23.458000000000002 42.973785990545764
23.459 42.973785990545764
23.46 42.973785990545764
23.461000000000002 42.973785990545764
23.462 42.973785990545764
23.463 42.973785990545764
23.464000000000002 42.973785990545764
23.465 42.973785990545764
23.466 42.973785990545764
23.467 42.973785990545764
23.468 42.973785990545764
23.469 42.973785990545764
23.47 42.973785990545764
23.471 42.973785990545764
23.472 42.973785990545764
23.473 42.973785990545764
23.474 42.973785990545764
23.475 42.973785990545764
23.476 42.973785990545764
23.477 42.973785990545764
23.478 42.973785990545764
23.479 42.973785990545764
23.48 42.973785990545764
23.481 42.973785990545764
23.482 42.973785990545764
23.483 42.973785990545764
23.484 42.973785990545764
23.485 42.973785990545764
23.486 42.973785990545764
23.487000000000002 42.973785990545764
23.488 42.973785990545764
23.489 42.973785990545764
23.490000000000002 42.973785990545764
23.491 42.973785990545764
23.492 42.973785990545764
23.493000000000002 42.973785990545764
23.494 42.973785990545764
23.495 42.973785990545764
23.496000000000002 42.973785990545764
23.497 42.973785990545764
23.498 42.973785990545764
23.499 42.973785990545764
23.5 42.973785990545764
23.501 42.973785990545764
23.502 42.973785990545764
23.503 42.973785990545764
23.504 42.973785990545764
23.505 42.973785990545764
23.506 42.973785990545764
23.507 42.973785990545764
23.508 42.973785990545764
23.509 42.973785990545764
23.51 42.973785990545764
23.511 42.973785990545764
23.512 42.973785990545764
23.513 42.973785990545764
23.514 42.973785990545764
23.515 42.973785990545764
23.516000000000002 42.973785990545764
23.517 42.973785990545764
23.518 42.973785990545764
23.519000000000002 42.973785990545764
23.52 42.973785990545764
23.521 42.973785990545764
23.522000000000002 42.973785990545764
23.523 42.973785990545764
23.524 42.973785990545764
23.525000000000002 42.973785990545764
23.526 42.973785990545764
23.527 42.973785990545764
23.528000000000002 42.973785990545764
23.529 42.973785990545764
23.53 42.973785990545764
23.531 42.973785990545764
23.532 42.973785990545764
23.533 42.973785990545764
23.534 42.973785990545764
23.535 42.973785990545764
23.536 42.973785990545764
23.537 42.973785990545764
23.538 42.973785990545764
23.539 42.973785990545764
23.54 42.973785990545764
23.541 42.973785990545764
23.542 42.973785990545764
23.543 42.973785990545764
23.544 42.973785990545764
23.545 42.973785990545764
23.546 42.973785990545764
23.547 42.973785990545764
23.548000000000002 42.973785990545764
23.549 42.973785990545764
23.55 42.973785990545764
23.551000000000002 42.973785990545764
23.552 42.973785990545764
23.553 42.973785990545764
23.554000000000002 42.973785990545764
23.555 42.973785990545764
23.556 42.973785990545764
23.557000000000002 42.973785990545764
23.558 42.973785990545764
23.559 42.973785990545764
23.56 42.973785990545764
23.561 42.973785990545764
23.562 42.973785990545764
23.563 42.973785990545764
23.564 42.973785990545764
23.565 42.973785990545764
23.566 42.973785990545764
23.567 42.973785990545764
23.568 42.973785990545764
23.569 42.973785990545764
23.57 42.973785990545764
23.571 42.973785990545764
23.572 42.973785990545764
23.573 42.973785990545764
23.574 42.973785990545764
23.575 42.973785990545764
23.576 42.973785990545764
23.577 42.973785990545764
23.578 42.973785990545764
23.579 42.973785990545764
23.580000000000002 42.973785990545764
23.581 42.973785990545764
23.582 42.973785990545764
23.583000000000002 42.973785990545764
23.584 42.973785990545764
23.585 42.973785990545764
23.586000000000002 42.973785990545764
23.587 42.973785990545764
23.588 42.973785990545764
23.589000000000002 42.973785990545764
23.59 42.973785990545764
23.591 42.973785990545764
23.592 42.973785990545764
23.593 42.973785990545764
23.594 42.973785990545764
23.595 42.973785990545764
23.596 42.973785990545764
23.597 42.973785990545764
23.598 42.973785990545764
23.599 42.973785990545764
23.6 42.973785990545764
23.601 42.973785990545764
23.602 42.973785990545764
23.603 42.973785990545764
23.604 42.973785990545764
23.605 42.973785990545764
23.606 42.973785990545764
23.607 42.973785990545764
23.608 42.973785990545764
23.609 42.973785990545764
23.61 42.973785990545764
23.611 42.973785990545764
23.612000000000002 42.973785990545764
23.613 42.973785990545764
23.614 42.973785990545764
23.615000000000002 42.973785990545764
23.616 42.973785990545764
23.617 42.973785990545764
23.618000000000002 42.973785990545764
23.619 42.973785990545764
23.62 42.973785990545764
23.621000000000002 42.973785990545764
23.622 42.973785990545764
23.623 42.973785990545764
23.624 42.973785990545764
23.625 42.973785990545764
23.626 42.973785990545764
23.627 42.973785990545764
23.628 42.973785990545764
23.629 42.973785990545764
23.63 42.973785990545764
23.631 42.973785990545764
23.632 42.973785990545764
23.633 42.973785990545764
23.634 42.973785990545764
23.635 42.973785990545764
23.636 42.973785990545764
23.637 42.973785990545764
23.638 42.973785990545764
23.639 42.973785990545764
23.64 42.973785990545764
23.641000000000002 42.973785990545764
23.642 42.973785990545764
23.643 42.973785990545764
23.644000000000002 42.973785990545764
23.645 42.973785990545764
23.646 42.973785990545764
23.647000000000002 42.973785990545764
23.648 42.973785990545764
23.649 42.973785990545764
23.650000000000002 42.973785990545764
23.651 42.973785990545764
23.652 42.973785990545764
23.653000000000002 42.973785990545764
23.654 42.973785990545764
23.655 42.973785990545764
23.656 42.973785990545764
23.657 42.973785990545764
23.658 42.973785990545764
23.659 42.973785990545764
23.66 42.973785990545764
23.661 42.973785990545764
23.662 42.973785990545764
23.663 42.973785990545764
23.664 42.973785990545764
23.665 42.973785990545764
23.666 42.973785990545764
23.667 42.973785990545764
23.668 42.62574595055413
23.669 42.62574595055413
23.67 42.62574595055413
23.671 42.62574595055413
23.672 42.62574595055413
23.673000000000002 42.62574595055413
23.674 42.62574595055413
23.675 42.62574595055413
23.676000000000002 42.62574595055413
23.677 42.62574595055413
23.678 42.62574595055413
23.679000000000002 42.62574595055413
23.68 42.62574595055413
23.681 42.62574595055413
23.682000000000002 42.62574595055413
23.683 42.62574595055413
23.684 42.62574595055413
23.685 42.62574595055413
23.686 42.62574595055413
23.687 42.62574595055413
23.688 42.62574595055413
23.689 42.62574595055413
23.69 42.62574595055413
23.691 42.62574595055413
23.692 42.62574595055413
23.693 42.62574595055413
23.694 42.62574595055413
23.695 42.62574595055413
23.696 42.62574595055413
23.697 42.62574595055413
23.698 42.62574595055413
23.699 42.62574595055413
23.7 42.62574595055413
23.701 42.62574595055413
23.702 42.62574595055413
23.703 42.62574595055413
23.704 42.62574595055413
23.705000000000002 42.62574595055413
23.706 42.62574595055413
23.707 42.62574595055413
23.708000000000002 42.62574595055413
23.709 42.62574595055413
23.71 42.62574595055413
23.711000000000002 42.62574595055413
23.712 42.62574595055413
23.713 42.62574595055413
23.714000000000002 42.62574595055413
23.715 42.62574595055413
23.716 42.62574595055413
23.717 42.62574595055413
23.718 42.62574595055413
23.719 42.62574595055413
23.72 42.62574595055413
23.721 42.62574595055413
23.722 42.62574595055413
23.723 42.62574595055413
23.724 42.62574595055413
23.725 42.62574595055413
23.726 42.62574595055413
23.727 42.62574595055413
23.728 42.62574595055413
23.729 42.62574595055413
23.73 42.62574595055413
23.731 42.62574595055413
23.732 42.62574595055413
23.733 42.62574595055413
23.734 42.62574595055413
23.735 42.62574595055413
23.736 42.62574595055413
23.737000000000002 42.62574595055413
23.738 42.62574595055413
23.739 42.62574595055413
23.740000000000002 42.62574595055413
23.741 42.62574595055413
23.742 42.62574595055413
23.743000000000002 42.62574595055413
23.744 42.62574595055413
23.745 42.62574595055413
23.746000000000002 42.62574595055413
23.747 42.62574595055413
23.748 42.62574595055413
23.749 42.62574595055413
23.75 42.62574595055413
23.751 42.62574595055413
23.752 42.62574595055413
23.753 42.62574595055413
23.754 42.62574595055413
23.755 42.62574595055413
23.756 42.62574595055413
23.757 42.62574595055413
23.758 42.62574595055413
23.759 42.62574595055413
23.76 42.62574595055413
23.761 42.62574595055413
23.762 42.62574595055413
23.763 42.62574595055413
23.764 42.62574595055413
23.765 42.62574595055413
23.766000000000002 42.62574595055413
23.767 42.62574595055413
23.768 42.62574595055413
23.769000000000002 42.62574595055413
23.77 42.62574595055413
23.771 42.62574595055413
23.772000000000002 42.62574595055413
23.773 42.62574595055413
23.774 42.62574595055413
23.775000000000002 42.62574595055413
23.776 42.62574595055413
23.777 42.62574595055413
23.778000000000002 42.62574595055413
23.779 42.62574595055413
23.78 42.62574595055413
23.781 42.62574595055413
23.782 42.62574595055413
23.783 42.62574595055413
23.784 42.62574595055413
23.785 42.62574595055413
23.786 42.62574595055413
23.787 42.62574595055413
23.788 42.62574595055413
23.789 42.62574595055413
23.79 42.62574595055413
23.791 42.62574595055413
23.792 42.62574595055413
23.793 42.62574595055413
23.794 42.62574595055413
23.795 42.62574595055413
23.796 42.62574595055413
23.797 42.62574595055413
23.798000000000002 42.62574595055413
23.799 42.62574595055413
23.8 42.62574595055413
23.801000000000002 42.62574595055413
23.802 42.62574595055413
23.803 42.62574595055413
23.804000000000002 42.62574595055413
23.805 42.62574595055413
23.806 42.62574595055413
23.807000000000002 42.62574595055413
23.808 42.62574595055413
23.809 42.62574595055413
23.81 42.62574595055413
23.811 42.62574595055413
23.812 42.62574595055413
23.813 42.62574595055413
23.814 42.62574595055413
23.815 42.62574595055413
23.816 42.62574595055413
23.817 42.62574595055413
23.818 42.62574595055413
23.819 42.62574595055413
23.82 42.62574595055413
23.821 42.62574595055413
23.822 42.62574595055413
23.823 42.62574595055413
23.824 42.62574595055413
23.825 42.62574595055413
23.826 42.62574595055413
23.827 42.62574595055413
23.828 42.62574595055413
23.829 42.62574595055413
23.830000000000002 42.62574595055413
23.831 42.62574595055413
23.832 42.62574595055413
23.833000000000002 42.62574595055413
23.834 42.62574595055413
23.835 42.62574595055413
23.836000000000002 42.62574595055413
23.837 42.62574595055413
23.838 42.62574595055413
23.839000000000002 42.62574595055413
23.84 42.62574595055413
23.841 42.62574595055413
23.842 42.62574595055413
23.843 42.62574595055413
23.844 42.62574595055413
23.845 42.62574595055413
23.846 42.62574595055413
23.847 42.62574595055413
23.848 42.62574595055413
23.849 42.62574595055413
23.85 42.62574595055413
23.851 42.62574595055413
23.852 42.62574595055413
23.853 42.62574595055413
23.854 42.62574595055413
23.855 42.62574595055413
23.856 42.62574595055413
23.857 42.62574595055413
23.858 42.62574595055413
23.859 42.62574595055413
23.86 42.62574595055413
23.861 42.62574595055413
23.862000000000002 42.62574595055413
23.863 42.62574595055413
23.864 42.62574595055413
23.865000000000002 42.62574595055413
23.866 42.62574595055413
23.867 42.62574595055413
23.868000000000002 42.62574595055413
23.869 42.62574595055413
23.87 42.62574595055413
23.871000000000002 42.62574595055413
23.872 42.62574595055413
23.873 42.62574595055413
23.874 42.62574595055413
23.875 42.62574595055413
23.876 42.62574595055413
23.877 42.62574595055413
23.878 42.62574595055413
23.879 42.62574595055413
23.88 42.62574595055413
23.881 42.62574595055413
23.882 42.62574595055413
23.883 42.62574595055413
23.884 42.62574595055413
23.885 42.62574595055413
23.886 42.62574595055413
23.887 42.62574595055413
23.888 42.62574595055413
23.889 42.62574595055413
23.89 42.62574595055413
23.891000000000002 42.62574595055413
23.892 42.62574595055413
23.893 42.62574595055413
23.894000000000002 42.62574595055413
23.895 42.62574595055413
23.896 42.62574595055413
23.897000000000002 42.62574595055413
23.898 42.62574595055413
23.899 42.62574595055413
23.900000000000002 42.62574595055413
23.901 42.62574595055413
23.902 42.62574595055413
23.903000000000002 42.62574595055413
23.904 42.62574595055413
23.905 42.62574595055413
23.906 42.62574595055413
23.907 42.62574595055413
23.908 42.62574595055413
23.909 42.62574595055413
23.91 42.62574595055413
23.911 42.62574595055413
23.912 42.62574595055413
23.913 42.62574595055413
23.914 42.62574595055413
23.915 42.62574595055413
23.916 42.62574595055413
23.917 42.62574595055413
23.918 42.62574595055413
23.919 42.62574595055413
23.92 42.62574595055413
23.921 42.62574595055413
23.922 42.62574595055413
23.923000000000002 42.62574595055413
23.924 42.62574595055413
23.925 42.62574595055413
23.926000000000002 42.62574595055413
23.927 42.62574595055413
23.928 42.62574595055413
23.929000000000002 42.62574595055413
23.93 42.62574595055413
23.931 42.62574595055413
23.932000000000002 42.62574595055413
23.933 42.62574595055413
23.934 42.62574595055413
23.935000000000002 42.62574595055413
23.936 42.62574595055413
23.937 42.62574595055413
23.938 42.62574595055413
23.939 42.62574595055413
23.94 42.62574595055413
23.941 42.62574595055413
23.942 42.62574595055413
23.943 42.62574595055413
23.944 42.62574595055413
23.945 42.62574595055413
23.946 42.62574595055413
23.947 42.62574595055413
23.948 42.62574595055413
23.949 42.62574595055413
23.95 42.62574595055413
23.951 42.62574595055413
23.952 42.62574595055413
23.953 42.62574595055413
23.954 42.62574595055413
23.955000000000002 42.62574595055413
23.956 42.62574595055413
23.957 42.62574595055413
23.958000000000002 42.62574595055413
23.959 42.62574595055413
23.96 42.62574595055413
23.961000000000002 42.62574595055413
23.962 42.62574595055413
23.963 42.62574595055413
23.964000000000002 42.62574595055413
23.965 42.62574595055413
23.966 42.62574595055413
23.967 42.62574595055413
23.968 42.62574595055413
23.969 42.62574595055413
23.97 42.62574595055413
23.971 42.62574595055413
23.972 42.62574595055413
23.973 42.62574595055413
23.974 42.62574595055413
23.975 42.62574595055413
23.976 42.62574595055413
23.977 42.62574595055413
23.978 42.62574595055413
23.979 42.62574595055413
23.98 42.62574595055413
23.981 42.62574595055413
23.982 42.62574595055413
23.983 42.62574595055413
23.984 42.62574595055413
23.985 42.62574595055413
23.986 42.62574595055413
23.987000000000002 42.62574595055413
23.988 42.62574595055413
23.989 42.62574595055413
23.990000000000002 42.62574595055413
23.991 42.62574595055413
23.992 42.62574595055413
23.993000000000002 42.62574595055413
23.994 42.62574595055413
23.995 42.62574595055413
23.996000000000002 42.62574595055413
23.997 42.62574595055413
23.998 42.62574595055413
23.999 42.62574595055413
24.0 42.62574595055413
24.001 42.62574595055413
24.002 42.62574595055413
24.003 42.62574595055413
24.004 42.62574595055413
24.005 42.62574595055413
24.006 42.62574595055413
24.007 42.62574595055413
24.008 42.62574595055413
24.009 42.62574595055413
24.01 42.62574595055413
24.011 42.62574595055413
24.012 42.62574595055413
24.013 42.62574595055413
24.014 42.62574595055413
24.015 42.62574595055413
24.016000000000002 42.62574595055413
24.017 42.62574595055413
24.018 42.62574595055413
24.019000000000002 42.62574595055413
24.02 42.62574595055413
24.021 42.62574595055413
24.022000000000002 42.62574595055413
24.023 42.62574595055413
24.024 42.62574595055413
24.025000000000002 42.62574595055413
24.026 42.62574595055413
24.027 42.62574595055413
24.028000000000002 42.62574595055413
24.029 42.62574595055413
24.03 42.62574595055413
24.031 42.62574595055413
24.032 42.62574595055413
24.033 42.62574595055413
24.034 42.62574595055413
24.035 42.62574595055413
24.036 42.62574595055413
24.037 42.62574595055413
24.038 42.62574595055413
24.039 42.62574595055413
24.04 42.62574595055413
24.041 42.62574595055413
24.042 42.62574595055413
24.043 42.62574595055413
24.044 42.62574595055413
24.045 42.62574595055413
24.046 42.62574595055413
24.047 42.62574595055413
24.048000000000002 42.62574595055413
24.049 42.62574595055413
24.05 42.62574595055413
24.051000000000002 42.62574595055413
24.052 42.62574595055413
24.053 42.62574595055413
24.054000000000002 42.62574595055413
24.055 42.62574595055413
24.056 42.62574595055413
24.057000000000002 42.62574595055413
24.058 42.62574595055413
24.059 42.62574595055413
24.060000000000002 42.62574595055413
24.061 42.62574595055413
24.062 42.62574595055413
24.063 42.62574595055413
24.064 42.62574595055413
24.065 42.62574595055413
24.066 42.62574595055413
24.067 42.62574595055413
24.068 42.62574595055413
24.069 42.62574595055413
24.07 42.62574595055413
24.071 42.62574595055413
24.072 42.62574595055413
24.073 42.62574595055413
24.074 42.62574595055413
24.075 42.62574595055413
24.076 42.62574595055413
24.077 42.62574595055413
24.078 42.62574595055413
24.079 42.62574595055413
24.080000000000002 42.62574595055413
24.081 42.62574595055413
24.082 42.62574595055413
24.083000000000002 42.62574595055413
24.084 42.62574595055413
24.085 42.62574595055413
24.086000000000002 42.62574595055413
24.087 42.62574595055413
24.088 42.62574595055413
24.089000000000002 42.62574595055413
24.09 42.62574595055413
24.091 42.62574595055413
24.092 42.62574595055413
24.093 42.62574595055413
24.094 42.62574595055413
24.095 42.62574595055413
24.096 42.62574595055413
24.097 42.62574595055413
24.098 42.62574595055413
24.099 42.62574595055413
24.1 42.62574595055413
24.101 42.62574595055413
24.102 42.62574595055413
24.103 42.62574595055413
24.104 42.62574595055413
24.105 42.62574595055413
24.106 42.62574595055413
24.107 42.62574595055413
24.108 42.62574595055413
24.109 42.62574595055413
24.11 42.62574595055413
24.111 42.62574595055413
24.112000000000002 42.62574595055413
24.113 42.62574595055413
24.114 42.62574595055413
24.115000000000002 42.62574595055413
24.116 42.62574595055413
24.117 42.62574595055413
24.118000000000002 42.62574595055413
24.119 42.62574595055413
24.12 42.62574595055413
24.121000000000002 42.62574595055413
24.122 42.62574595055413
24.123 42.62574595055413
24.124 42.62574595055413
24.125 42.62574595055413
24.126 42.62574595055413
24.127 42.62574595055413
24.128 42.62574595055413
24.129 42.62574595055413
24.13 42.62574595055413
24.131 42.62574595055413
24.132 42.62574595055413
24.133 42.62574595055413
24.134 42.62574595055413
24.135 42.62574595055413
24.136 42.62574595055413
24.137 42.62574595055413
24.138 42.62574595055413
24.139 42.62574595055413
24.14 42.62574595055413
24.141000000000002 42.62574595055413
24.142 42.62574595055413
24.143 42.62574595055413
24.144000000000002 42.62574595055413
24.145 42.62574595055413
24.146 42.62574595055413
24.147000000000002 42.62574595055413
24.148 42.62574595055413
24.149 42.62574595055413
24.150000000000002 42.62574595055413
24.151 42.62574595055413
24.152 42.62574595055413
24.153000000000002 42.62574595055413
24.154 42.62574595055413
24.155 42.62574595055413
24.156 42.62574595055413
24.157 42.62574595055413
24.158 42.62574595055413
24.159 42.62574595055413
24.16 42.62574595055413
24.161 42.62574595055413
24.162 42.62574595055413
24.163 42.62574595055413
24.164 42.62574595055413
24.165 42.62574595055413
24.166 42.62574595055413
24.167 42.62574595055413
24.168 42.62574595055413
24.169 42.62574595055413
24.17 42.62574595055413
24.171 42.62574595055413
24.172 42.62574595055413
24.173000000000002 42.62574595055413
24.174 42.62574595055413
24.175 42.62574595055413
24.176000000000002 42.62574595055413
24.177 42.62574595055413
24.178 42.62574595055413
24.179000000000002 42.62574595055413
24.18 42.62574595055413
24.181 42.62574595055413
24.182000000000002 42.62574595055413
24.183 42.62574595055413
24.184 42.62574595055413
24.185000000000002 42.62574595055413
24.186 42.62574595055413
24.187 42.62574595055413
24.188 42.62574595055413
24.189 42.62574595055413
24.19 42.62574595055413
24.191 42.62574595055413
24.192 42.62574595055413
24.193 42.62574595055413
24.194 42.62574595055413
24.195 42.62574595055413
24.196 42.62574595055413
24.197 42.62574595055413
24.198 42.62574595055413
24.199 42.62574595055413
24.2 42.62574595055413
24.201 42.62574595055413
24.202 42.62574595055413
24.203 42.62574595055413
24.204 42.62574595055413
24.205000000000002 42.62574595055413
24.206 42.62574595055413
24.207 42.62574595055413
24.208000000000002 42.62574595055413
24.209 42.62574595055413
24.21 42.62574595055413
24.211000000000002 42.62574595055413
24.212 42.62574595055413
24.213 42.62574595055413
24.214000000000002 42.62574595055413
24.215 42.62574595055413
24.216 42.62574595055413
24.217 42.62574595055413
24.218 42.62574595055413
24.219 42.62574595055413
24.22 42.62574595055413
24.221 42.62574595055413
24.222 42.62574595055413
24.223 42.62574595055413
24.224 42.62574595055413
24.225 42.62574595055413
24.226 42.62574595055413
24.227 42.62574595055413
24.228 42.62574595055413
24.229 42.62574595055413
24.23 42.62574595055413
24.231 42.62574595055413
24.232 42.62574595055413
24.233 42.62574595055413
24.234 42.62574595055413
24.235 42.62574595055413
24.236 42.62574595055413
24.237000000000002 42.62574595055413
24.238 42.62574595055413
24.239 42.62574595055413
24.240000000000002 42.62574595055413
24.241 42.62574595055413
24.242 42.62574595055413
24.243000000000002 42.62574595055413
24.244 42.62574595055413
24.245 42.62574595055413
24.246000000000002 42.62574595055413
24.247 42.62574595055413
24.248 42.62574595055413
24.249 42.62574595055413
24.25 42.62574595055413
24.251 42.62574595055413
24.252 42.62574595055413
24.253 42.62574595055413
24.254 42.62574595055413
24.255 42.62574595055413
24.256 42.62574595055413
24.257 42.62574595055413
24.258 42.62574595055413
24.259 42.62574595055413
24.26 42.62574595055413
24.261 42.62574595055413
24.262 42.62574595055413
24.263 42.62574595055413
24.264 42.62574595055413
24.265 42.62574595055413
24.266000000000002 42.62574595055413
24.267 42.62574595055413
24.268 42.62574595055413
24.269000000000002 42.62574595055413
24.27 42.62574595055413
24.271 42.62574595055413
24.272000000000002 42.62574595055413
24.273 42.62574595055413
24.274 42.62574595055413
24.275000000000002 42.62574595055413
24.276 42.62574595055413
24.277 42.62574595055413
24.278000000000002 42.62574595055413
24.279 42.62574595055413
24.28 42.62574595055413
24.281 42.62574595055413
24.282 42.62574595055413
24.283 42.62574595055413
24.284 42.62574595055413
24.285 42.62574595055413
24.286 42.62574595055413
24.287 42.62574595055413
24.288 42.62574595055413
24.289 42.62574595055413
24.29 42.62574595055413
24.291 42.62574595055413
24.292 42.62574595055413
24.293 42.62574595055413
24.294 42.62574595055413
24.295 42.62574595055413
24.296 42.62574595055413
24.297 42.62574595055413
24.298000000000002 42.62574595055413
24.299 42.62574595055413
24.3 42.62574595055413
24.301000000000002 42.62574595055413
24.302 42.62574595055413
24.303 42.62574595055413
24.304000000000002 42.62574595055413
24.305 42.62574595055413
24.306 42.62574595055413
24.307000000000002 42.62574595055413
24.308 42.62574595055413
24.309 42.62574595055413
24.310000000000002 42.62574595055413
24.311 42.62574595055413
24.312 42.62574595055413
24.313 42.62574595055413
24.314 42.62574595055413
24.315 42.62574595055413
24.316 42.62574595055413
24.317 42.62574595055413
24.318 42.62574595055413
24.319 42.62574595055413
24.32 42.62574595055413
24.321 42.62574595055413
24.322 42.62574595055413
24.323 42.62574595055413
24.324 42.62574595055413
24.325 42.62574595055413
24.326 42.62574595055413
24.327 42.62574595055413
24.328 42.62574595055413
24.329 42.62574595055413
24.330000000000002 42.62574595055413
24.331 42.62574595055413
24.332 42.62574595055413
24.333000000000002 42.62574595055413
24.334 42.62574595055413
24.335 42.62574595055413
24.336000000000002 42.62574595055413
24.337 42.62574595055413
24.338 42.62574595055413
24.339000000000002 42.62574595055413
24.34 42.62574595055413
24.341 42.62574595055413
24.342 42.62574595055413
24.343 42.62574595055413
24.344 42.62574595055413
24.345 42.62574595055413
24.346 42.62574595055413
24.347 42.62574595055413
24.348 42.62574595055413
24.349 42.62574595055413
24.35 42.62574595055413
24.351 42.62574595055413
24.352 42.62574595055413
24.353 42.62574595055413
24.354 42.62574595055413
24.355 42.62574595055413
24.356 42.62574595055413
24.357 42.62574595055413
24.358 42.62574595055413
24.359 42.62574595055413
24.36 42.62574595055413
24.361 42.62574595055413
24.362000000000002 42.62574595055413
24.363 42.62574595055413
24.364 42.62574595055413
24.365000000000002 42.62574595055413
24.366 42.62574595055413
24.367 42.62574595055413
24.368000000000002 42.62574595055413
24.369 42.62574595055413
24.37 42.62574595055413
24.371000000000002 42.62574595055413
24.372 42.62574595055413
24.373 42.62574595055413
24.374 42.62574595055413
24.375 42.62574595055413
24.376 42.62574595055413
24.377 42.62574595055413
24.378 42.62574595055413
24.379 42.62574595055413
24.38 42.62574595055413
24.381 42.62574595055413
24.382 42.62574595055413
24.383 42.62574595055413
24.384 42.62574595055413
24.385 42.62574595055413
24.386 42.62574595055413
24.387 42.62574595055413
24.388 42.62574595055413
24.389 42.62574595055413
24.39 42.62574595055413
24.391000000000002 42.62574595055413
24.392 42.62574595055413
24.393 42.62574595055413
24.394000000000002 42.62574595055413
24.395 42.62574595055413
24.396 42.62574595055413
24.397000000000002 42.62574595055413
24.398 42.62574595055413
24.399 42.62574595055413
24.400000000000002 42.62574595055413
24.401 42.62574595055413
24.402 42.62574595055413
24.403000000000002 42.62574595055413
24.404 42.62574595055413
24.405 42.62574595055413
24.406 42.62574595055413
24.407 42.62574595055413
24.408 42.62574595055413
24.409 42.62574595055413
24.41 42.62574595055413
24.411 42.62574595055413
24.412 42.62574595055413
24.413 42.62574595055413
24.414 42.62574595055413
24.415 42.62574595055413
24.416 42.62574595055413
24.417 42.62574595055413
24.418 42.62574595055413
24.419 42.62574595055413
24.42 42.62574595055413
24.421 42.62574595055413
24.422 42.62574595055413
24.423000000000002 42.62574595055413
24.424 42.62574595055413
24.425 42.62574595055413
24.426000000000002 42.62574595055413
24.427 42.62574595055413
24.428 42.62574595055413
24.429000000000002 42.62574595055413
24.43 42.62574595055413
24.431 42.62574595055413
24.432000000000002 42.62574595055413
24.433 42.62574595055413
24.434 42.62574595055413
24.435000000000002 42.62574595055413
24.436 42.62574595055413
24.437 42.62574595055413
24.438 42.62574595055413
24.439 42.62574595055413
24.44 42.62574595055413
24.441 42.62574595055413
24.442 42.62574595055413
24.443 42.62574595055413
24.444 42.62574595055413
24.445 42.62574595055413
24.446 42.62574595055413
24.447 42.62574595055413
24.448 42.62574595055413
24.449 42.62574595055413
24.45 42.62574595055413
24.451 42.62574595055413
24.452 42.62574595055413
24.453 42.62574595055413
24.454 42.62574595055413
24.455000000000002 42.62574595055413
24.456 42.62574595055413
24.457 42.62574595055413
24.458000000000002 42.62574595055413
24.459 42.62574595055413
24.46 42.62574595055413
24.461000000000002 42.62574595055413
24.462 42.62574595055413
24.463 42.62574595055413
24.464000000000002 42.62574595055413
24.465 42.62574595055413
24.466 42.62574595055413
24.467 42.62574595055413
24.468 42.62574595055413
24.469 42.62574595055413
24.47 42.62574595055413
24.471 42.62574595055413
24.472 42.62574595055413
24.473 42.62574595055413
24.474 42.62574595055413
24.475 42.62574595055413
24.476 42.62574595055413
24.477 42.62574595055413
24.478 42.62574595055413
24.479 42.62574595055413
24.48 42.62574595055413
24.481 42.62574595055413
24.482 42.62574595055413
24.483 42.62574595055413
24.484 42.62574595055413
24.485 42.62574595055413
24.486 42.62574595055413
24.487000000000002 42.62574595055413
24.488 42.62574595055413
24.489 42.62574595055413
24.490000000000002 42.62574595055413
24.491 42.62574595055413
24.492 42.62574595055413
24.493000000000002 42.62574595055413
24.494 42.62574595055413
24.495 42.62574595055413
24.496000000000002 42.62574595055413
24.497 42.62574595055413
24.498 42.62574595055413
24.499 42.62574595055413
24.5 42.62574595055413
24.501 42.62574595055413
24.502 42.62574595055413
24.503 42.62574595055413
24.504 42.62574595055413
24.505 42.62574595055413
24.506 42.62574595055413
24.507 42.62574595055413
24.508 42.62574595055413
24.509 42.62574595055413
24.51 42.62574595055413
24.511 42.62574595055413
24.512 42.62574595055413
24.513 42.62574595055413
24.514 42.62574595055413
24.515 42.62574595055413
24.516000000000002 42.62574595055413
24.517 42.62574595055413
24.518 42.62574595055413
24.519000000000002 42.62574595055413
24.52 42.62574595055413
24.521 42.62574595055413
24.522000000000002 42.62574595055413
24.523 42.62574595055413
24.524 42.62574595055413
24.525000000000002 42.62574595055413
24.526 42.62574595055413
24.527 42.62574595055413
24.528000000000002 42.62574595055413
24.529 42.62574595055413
24.53 42.62574595055413
24.531 42.62574595055413
24.532 42.62574595055413
24.533 42.62574595055413
24.534 42.62574595055413
24.535 42.62574595055413
24.536 42.62574595055413
24.537 42.62574595055413
24.538 42.62574595055413
24.539 42.62574595055413
24.54 42.62574595055413
24.541 42.62574595055413
24.542 42.62574595055413
24.543 42.62574595055413
24.544 42.62574595055413
24.545 42.62574595055413
24.546 42.62574595055413
24.547 42.62574595055413
24.548000000000002 42.62574595055413
24.549 42.62574595055413
24.55 42.62574595055413
24.551000000000002 42.62574595055413
24.552 42.62574595055413
24.553 42.62574595055413
24.554000000000002 42.62574595055413
24.555 42.62574595055413
24.556 42.62574595055413
24.557000000000002 42.62574595055413
24.558 42.62574595055413
24.559 42.62574595055413
24.560000000000002 42.62574595055413
24.561 42.62574595055413
24.562 42.62574595055413
24.563 42.62574595055413
24.564 42.62574595055413
24.565 42.62574595055413
24.566 42.62574595055413
24.567 42.62574595055413
24.568 42.62574595055413
24.569 42.62574595055413
24.57 42.62574595055413
24.571 42.62574595055413
24.572 42.62574595055413
24.573 42.62574595055413
24.574 42.62574595055413
24.575 42.62574595055413
24.576 42.62574595055413
24.577 42.62574595055413
24.578 42.62574595055413
24.579 42.62574595055413
24.580000000000002 42.62574595055413
24.581 42.62574595055413
24.582 42.62574595055413
24.583000000000002 42.62574595055413
24.584 42.62574595055413
24.585 42.62574595055413
24.586000000000002 42.62574595055413
24.587 42.62574595055413
24.588 42.62574595055413
24.589000000000002 42.62574595055413
24.59 42.62574595055413
24.591 42.62574595055413
24.592 42.62574595055413
24.593 42.62574595055413
24.594 42.62574595055413
24.595 42.62574595055413
24.596 42.62574595055413
24.597 42.62574595055413
24.598 42.62574595055413
24.599 42.62574595055413
24.6 42.62574595055413
24.601 42.62574595055413
24.602 42.62574595055413
24.603 42.62574595055413
24.604 42.62574595055413
24.605 42.62574595055413
24.606 42.62574595055413
24.607 42.62574595055413
24.608 42.62574595055413
24.609 42.62574595055413
24.61 42.62574595055413
24.611 42.62574595055413
24.612000000000002 42.62574595055413
24.613 42.62574595055413
24.614 42.62574595055413
24.615000000000002 42.62574595055413
24.616 42.62574595055413
24.617 42.62574595055413
24.618000000000002 42.62574595055413
24.619 42.62574595055413
24.62 42.62574595055413
24.621000000000002 42.62574595055413
24.622 42.62574595055413
24.623 42.62574595055413
24.624 42.62574595055413
24.625 42.62574595055413
24.626 42.62574595055413
24.627 42.62574595055413
24.628 42.62574595055413
24.629 42.62574595055413
24.63 42.62574595055413
24.631 42.62574595055413
24.632 42.62574595055413
24.633 42.62574595055413
24.634 42.62574595055413
24.635 42.62574595055413
24.636 42.62574595055413
24.637 42.62574595055413
24.638 42.62574595055413
24.639 42.62574595055413
24.64 42.62574595055413
24.641000000000002 42.62574595055413
24.642 42.62574595055413
24.643 42.62574595055413
24.644000000000002 42.62574595055413
24.645 42.62574595055413
24.646 42.62574595055413
24.647000000000002 42.62574595055413
24.648 42.62574595055413
24.649 42.62574595055413
24.650000000000002 42.62574595055413
24.651 42.62574595055413
24.652 42.62574595055413
24.653000000000002 42.62574595055413
24.654 42.62574595055413
24.655 42.62574595055413
24.656 42.62574595055413
24.657 42.62574595055413
24.658 42.62574595055413
24.659 42.62574595055413
24.66 42.62574595055413
24.661 42.62574595055413
24.662 42.62574595055413
24.663 42.62574595055413
24.664 42.62574595055413
24.665 42.62574595055413
24.666 42.62574595055413
24.667 42.62574595055413
24.668 42.62574595055413
24.669 42.62574595055413
24.67 42.62574595055413
24.671 42.62574595055413
24.672 42.62574595055413
24.673000000000002 42.62574595055413
24.674 42.62574595055413
24.675 42.62574595055413
24.676000000000002 42.62574595055413
24.677 42.62574595055413
24.678 42.62574595055413
24.679000000000002 42.62574595055413
24.68 42.62574595055413
24.681 42.62574595055413
24.682000000000002 42.62574595055413
24.683 42.62574595055413
24.684 42.62574595055413
24.685000000000002 42.62574595055413
24.686 42.62574595055413
24.687 42.62574595055413
24.688 42.62574595055413
24.689 42.62574595055413
24.69 42.62574595055413
24.691 42.62574595055413
24.692 42.62574595055413
24.693 42.62574595055413
24.694 42.62574595055413
24.695 42.62574595055413
24.696 42.62574595055413
24.697 42.62574595055413
24.698 42.62574595055413
24.699 42.62574595055413
24.7 42.62574595055413
24.701 42.62574595055413
24.702 42.62574595055413
24.703 42.62574595055413
24.704 42.62574595055413
24.705000000000002 42.62574595055413
24.706 42.62574595055413
24.707 42.62574595055413
24.708000000000002 42.62574595055413
24.709 42.62574595055413
24.71 42.62574595055413
24.711000000000002 42.62574595055413
24.712 42.62574595055413
24.713 42.62574595055413
24.714000000000002 42.62574595055413
24.715 42.62574595055413
24.716 42.62574595055413
24.717 42.62574595055413
24.718 42.62574595055413
24.719 42.62574595055413
24.72 42.62574595055413
24.721 42.62574595055413
24.722 42.62574595055413
24.723 42.62574595055413
24.724 42.62574595055413
24.725 42.62574595055413
24.726 42.62574595055413
24.727 42.62574595055413
24.728 42.62574595055413
24.729 42.62574595055413
24.73 42.62574595055413
24.731 42.62574595055413
24.732 42.62574595055413
24.733 42.62574595055413
24.734 42.62574595055413
24.735 42.62574595055413
24.736 42.62574595055413
24.737000000000002 42.62574595055413
24.738 42.62574595055413
24.739 42.62574595055413
24.740000000000002 42.62574595055413
24.741 42.62574595055413
24.742 42.62574595055413
24.743000000000002 42.62574595055413
24.744 42.62574595055413
24.745 42.62574595055413
24.746000000000002 42.62574595055413
24.747 42.62574595055413
24.748 42.62574595055413
24.749 42.62574595055413
24.75 42.62574595055413
24.751 42.62574595055413
24.752 42.62574595055413
24.753 42.62574595055413
24.754 42.62574595055413
24.755 42.62574595055413
24.756 42.62574595055413
24.757 42.62574595055413
24.758 42.62574595055413
24.759 42.62574595055413
24.76 42.62574595055413
24.761 42.62574595055413
24.762 42.62574595055413
24.763 42.62574595055413
24.764 42.62574595055413
24.765 42.62574595055413
24.766000000000002 42.62574595055413
24.767 42.62574595055413
24.768 42.62574595055413
24.769000000000002 42.62574595055413
24.77 42.62574595055413
24.771 42.62574595055413
24.772000000000002 42.62574595055413
24.773 42.62574595055413
24.774 42.62574595055413
24.775000000000002 42.62574595055413
24.776 42.62574595055413
24.777 42.62574595055413
24.778000000000002 42.62574595055413
24.779 42.62574595055413
24.78 42.62574595055413
24.781 42.62574595055413
24.782 42.62574595055413
24.783 42.62574595055413
24.784 42.62574595055413
24.785 42.62574595055413
24.786 42.62574595055413
24.787 42.62574595055413
24.788 42.62574595055413
24.789 42.62574595055413
24.79 42.62574595055413
24.791 42.62574595055413
24.792 42.62574595055413
24.793 42.62574595055413
24.794 42.62574595055413
24.795 42.62574595055413
24.796 42.62574595055413
24.797 42.62574595055413
24.798000000000002 42.62574595055413
24.799 42.62574595055413
24.8 42.62574595055413
24.801000000000002 42.62574595055413
24.802 42.62574595055413
24.803 42.62574595055413
24.804000000000002 42.62574595055413
24.805 42.62574595055413
24.806 42.62574595055413
24.807000000000002 42.62574595055413
24.808 42.62574595055413
24.809 42.62574595055413
24.810000000000002 42.62574595055413
24.811 42.62574595055413
24.812 42.62574595055413
24.813 42.62574595055413
24.814 42.62574595055413
24.815 42.62574595055413
24.816 42.62574595055413
24.817 42.62574595055413
24.818 42.62574595055413
24.819 42.62574595055413
24.82 42.62574595055413
24.821 42.62574595055413
24.822 42.62574595055413
24.823 42.62574595055413
24.824 42.62574595055413
24.825 42.62574595055413
24.826 42.62574595055413
24.827 42.62574595055413
24.828 42.62574595055413
24.829 42.62574595055413
24.830000000000002 42.62574595055413
24.831 42.62574595055413
24.832 42.62574595055413
24.833000000000002 42.62574595055413
24.834 42.62574595055413
24.835 42.62574595055413
24.836000000000002 42.62574595055413
24.837 42.62574595055413
24.838 42.62574595055413
24.839000000000002 42.62574595055413
24.84 42.62574595055413
24.841 42.62574595055413
24.842 42.62574595055413
24.843 42.62574595055413
24.844 42.62574595055413
24.845 42.62574595055413
24.846 42.62574595055413
24.847 42.62574595055413
24.848 42.62574595055413
24.849 42.62574595055413
24.85 42.62574595055413
24.851 42.62574595055413
24.852 42.62574595055413
24.853 42.62574595055413
24.854 42.62574595055413
24.855 42.62574595055413
24.856 42.62574595055413
24.857 42.62574595055413
24.858 42.62574595055413
24.859 42.62574595055413
24.86 42.62574595055413
24.861 42.62574595055413
24.862000000000002 42.62574595055413
24.863 42.62574595055413
24.864 42.62574595055413
24.865000000000002 42.62574595055413
24.866 42.62574595055413
24.867 42.62574595055413
24.868000000000002 42.62574595055413
24.869 42.62574595055413
24.87 42.62574595055413
24.871000000000002 42.62574595055413
24.872 42.62574595055413
24.873 42.62574595055413
24.874 42.62574595055413
24.875 42.62574595055413
24.876 42.62574595055413
24.877 42.62574595055413
24.878 42.62574595055413
24.879 42.62574595055413
24.88 42.62574595055413
24.881 42.62574595055413
24.882 42.62574595055413
24.883 42.62574595055413
24.884 42.62574595055413
24.885 42.62574595055413
24.886 42.62574595055413
24.887 42.62574595055413
24.888 42.62574595055413
24.889 42.62574595055413
24.89 42.62574595055413
24.891000000000002 42.62574595055413
24.892 42.62574595055413
24.893 42.62574595055413
24.894000000000002 42.62574595055413
24.895 42.62574595055413
24.896 42.62574595055413
24.897000000000002 42.62574595055413
24.898 42.62574595055413
24.899 42.62574595055413
24.900000000000002 42.62574595055413
24.901 42.62574595055413
24.902 42.62574595055413
24.903000000000002 42.62574595055413
24.904 42.62574595055413
24.905 42.62574595055413
24.906 42.62574595055413
24.907 42.62574595055413
24.908 42.62574595055413
24.909 42.62574595055413
24.91 42.62574595055413
24.911 42.62574595055413
24.912 42.62574595055413
24.913 42.62574595055413
24.914 42.62574595055413
24.915 42.62574595055413
24.916 42.62574595055413
24.917 42.62574595055413
24.918 42.62574595055413
24.919 42.62574595055413
24.92 42.62574595055413
24.921 42.62574595055413
24.922 42.62574595055413
24.923000000000002 42.62574595055413
24.924 42.62574595055413
24.925 42.62574595055413
24.926000000000002 42.62574595055413
24.927 42.62574595055413
24.928 42.62574595055413
24.929000000000002 42.62574595055413
24.93 42.62574595055413
24.931 42.62574595055413
24.932000000000002 42.62574595055413
24.933 42.62574595055413
24.934 42.62574595055413
24.935000000000002 42.62574595055413
24.936 42.62574595055413
24.937 42.62574595055413
24.938 42.62574595055413
24.939 42.62574595055413
24.94 42.62574595055413
24.941 42.62574595055413
24.942 42.62574595055413
24.943 42.62574595055413
24.944 42.62574595055413
24.945 42.62574595055413
24.946 42.62574595055413
24.947 42.62574595055413
24.948 42.62574595055413
24.949 42.62574595055413
24.95 42.62574595055413
24.951 42.62574595055413
24.952 42.62574595055413
24.953 42.62574595055413
24.954 42.62574595055413
24.955000000000002 42.62574595055413
24.956 42.62574595055413
24.957 42.62574595055413
24.958000000000002 42.62574595055413
24.959 42.62574595055413
24.96 42.62574595055413
24.961000000000002 42.62574595055413
24.962 42.62574595055413
24.963 42.62574595055413
24.964000000000002 42.62574595055413
24.965 42.62574595055413
24.966 42.62574595055413
24.967 42.62574595055413
24.968 42.62574595055413
24.969 42.62574595055413
24.97 42.62574595055413
24.971 42.62574595055413
24.972 42.62574595055413
24.973 42.62574595055413
24.974 42.62574595055413
24.975 42.62574595055413
24.976 42.62574595055413
24.977 42.62574595055413
24.978 42.62574595055413
24.979 42.62574595055413
24.98 42.62574595055413
24.981 42.62574595055413
24.982 42.62574595055413
24.983 42.62574595055413
24.984 42.62574595055413
24.985 42.62574595055413
24.986 42.62574595055413
24.987000000000002 42.62574595055413
24.988 42.62574595055413
24.989 42.62574595055413
24.990000000000002 42.62574595055413
24.991 42.62574595055413
24.992 42.62574595055413
24.993000000000002 42.62574595055413
24.994 42.62574595055413
24.995 42.62574595055413
24.996000000000002 42.62574595055413
24.997 42.62574595055413
24.998 42.62574595055413
24.999 42.62574595055413
25.0 42.62574595055413
25.001 42.62574595055413
25.002 42.62574595055413
25.003 42.62574595055413
25.004 42.62574595055413
25.005 42.62574595055413
25.006 42.62574595055413
25.007 42.62574595055413
25.008 42.62574595055413
25.009 42.62574595055413
25.01 42.62574595055413
25.011 42.62574595055413
25.012 42.62574595055413
25.013 42.62574595055413
25.014 42.62574595055413
25.015 42.62574595055413
25.016000000000002 42.62574595055413
25.017 42.62574595055413
25.018 42.62574595055413
25.019000000000002 42.62574595055413
25.02 42.62574595055413
25.021 42.62574595055413
25.022000000000002 42.62574595055413
25.023 42.62574595055413
25.024 42.62574595055413
25.025000000000002 42.62574595055413
25.026 42.62574595055413
25.027 42.62574595055413
25.028000000000002 42.62574595055413
25.029 42.62574595055413
25.03 42.62574595055413
25.031 42.62574595055413
25.032 42.62574595055413
25.033 42.62574595055413
25.034 42.62574595055413
25.035 42.62574595055413
25.036 42.62574595055413
25.037 42.62574595055413
25.038 42.62574595055413
25.039 42.62574595055413
25.04 42.62574595055413
25.041 42.62574595055413
25.042 42.62574595055413
25.043 42.62574595055413
25.044 42.62574595055413
25.045 42.62574595055413
25.046 42.62574595055413
25.047 42.62574595055413
25.048000000000002 42.62574595055413
25.049 42.62574595055413
25.05 42.62574595055413
25.051000000000002 42.62574595055413
25.052 42.62574595055413
25.053 42.62574595055413
25.054000000000002 42.62574595055413
25.055 42.62574595055413
25.056 42.62574595055413
25.057000000000002 42.62574595055413
25.058 42.62574595055413
25.059 42.62574595055413
25.060000000000002 42.62574595055413
25.061 42.62574595055413
25.062 42.62574595055413
25.063 42.62574595055413
25.064 42.62574595055413
25.065 42.62574595055413
25.066 42.62574595055413
25.067 42.62574595055413
25.068 42.62574595055413
25.069 42.62574595055413
25.07 42.62574595055413
25.071 42.62574595055413
25.072 42.62574595055413
25.073 42.62574595055413
25.074 42.62574595055413
25.075 42.62574595055413
25.076 42.62574595055413
25.077 42.62574595055413
25.078 42.62574595055413
25.079 42.62574595055413
25.080000000000002 42.62574595055413
25.081 42.62574595055413
25.082 42.62574595055413
25.083000000000002 42.62574595055413
25.084 42.62574595055413
25.085 42.62574595055413
25.086000000000002 42.62574595055413
25.087 42.62574595055413
25.088 42.62574595055413
25.089000000000002 42.62574595055413
25.09 42.62574595055413
25.091 42.62574595055413
25.092 42.62574595055413
25.093 42.62574595055413
25.094 42.62574595055413
25.095 42.62574595055413
25.096 42.62574595055413
25.097 42.62574595055413
25.098 42.62574595055413
25.099 42.62574595055413
25.1 42.62574595055413
25.101 42.62574595055413
25.102 42.62574595055413
25.103 42.62574595055413
25.104 42.62574595055413
25.105 42.62574595055413
25.106 42.62574595055413
25.107 42.62574595055413
25.108 42.62574595055413
25.109 42.62574595055413
25.11 42.62574595055413
25.111 42.62574595055413
25.112000000000002 42.62574595055413
25.113 42.62574595055413
25.114 42.62574595055413
25.115000000000002 42.62574595055413
25.116 42.62574595055413
25.117 42.62574595055413
25.118000000000002 42.62574595055413
25.119 42.62574595055413
25.12 42.62574595055413
25.121000000000002 42.62574595055413
25.122 42.62574595055413
25.123 42.62574595055413
25.124 42.62574595055413
25.125 42.62574595055413
25.126 42.62574595055413
25.127 42.62574595055413
25.128 42.62574595055413
25.129 42.62574595055413
25.13 42.62574595055413
25.131 42.62574595055413
25.132 42.62574595055413
25.133 42.62574595055413
25.134 42.62574595055413
25.135 42.62574595055413
25.136 42.62574595055413
25.137 42.62574595055413
25.138 42.62574595055413
25.139 42.62574595055413
25.14 42.62574595055413
25.141000000000002 42.62574595055413
25.142 42.62574595055413
25.143 42.62574595055413
25.144000000000002 42.62574595055413
25.145 42.62574595055413
25.146 42.62574595055413
25.147000000000002 42.62574595055413
25.148 42.62574595055413
25.149 42.62574595055413
25.150000000000002 42.62574595055413
25.151 42.62574595055413
25.152 42.62574595055413
25.153000000000002 42.62574595055413
25.154 42.62574595055413
25.155 42.62574595055413
25.156 42.62574595055413
25.157 42.62574595055413
25.158 42.62574595055413
25.159 42.62574595055413
25.16 42.62574595055413
25.161 42.62574595055413
25.162 42.62574595055413
25.163 42.62574595055413
25.164 42.62574595055413
25.165 42.62574595055413
25.166 42.62574595055413
25.167 42.62574595055413
25.168 42.62574595055413
25.169 42.62574595055413
25.17 42.62574595055413
25.171 42.62574595055413
25.172 42.62574595055413
25.173000000000002 42.62574595055413
25.174 42.62574595055413
25.175 42.62574595055413
25.176000000000002 42.62574595055413
25.177 42.62574595055413
25.178 42.62574595055413
25.179000000000002 42.62574595055413
25.18 42.62574595055413
25.181 42.62574595055413
25.182000000000002 42.62574595055413
25.183 42.62574595055413
25.184 42.62574595055413
25.185000000000002 42.62574595055413
25.186 42.62574595055413
25.187 42.62574595055413
25.188 42.62574595055413
25.189 42.62574595055413
25.19 42.62574595055413
25.191 42.62574595055413
25.192 42.62574595055413
25.193 42.62574595055413
25.194 42.62574595055413
25.195 42.62574595055413
25.196 42.62574595055413
25.197 42.62574595055413
25.198 42.62574595055413
25.199 42.62574595055413
25.2 42.62574595055413
25.201 42.62574595055413
25.202 42.62574595055413
25.203 42.62574595055413
25.204 42.62574595055413
25.205000000000002 42.62574595055413
25.206 42.62574595055413
25.207 42.62574595055413
25.208000000000002 42.62574595055413
25.209 42.62574595055413
25.21 42.62574595055413
25.211000000000002 42.62574595055413
25.212 42.62574595055413
25.213 42.62574595055413
25.214000000000002 42.62574595055413
25.215 42.62574595055413
25.216 42.62574595055413
25.217 42.62574595055413
25.218 42.62574595055413
25.219 42.62574595055413
25.22 42.62574595055413
25.221 42.62574595055413
25.222 42.62574595055413
25.223 42.62574595055413
25.224 42.62574595055413
25.225 42.62574595055413
25.226 42.62574595055413
25.227 42.62574595055413
25.228 42.62574595055413
25.229 42.62574595055413
25.23 42.62574595055413
25.231 42.62574595055413
25.232 42.62574595055413
25.233 42.62574595055413
25.234 42.62574595055413
25.235 42.62574595055413
25.236 42.62574595055413
25.237000000000002 42.62574595055413
25.238 42.62574595055413
25.239 42.62574595055413
25.240000000000002 42.62574595055413
25.241 42.62574595055413
25.242 42.62574595055413
25.243000000000002 42.62574595055413
25.244 42.62574595055413
25.245 42.62574595055413
25.246000000000002 42.62574595055413
25.247 42.62574595055413
25.248 42.62574595055413
25.249 42.62574595055413
25.25 42.62574595055413
25.251 42.62574595055413
25.252 42.62574595055413
25.253 42.62574595055413
25.254 42.62574595055413
25.255 42.62574595055413
25.256 42.62574595055413
25.257 42.62574595055413
25.258 42.62574595055413
25.259 42.62574595055413
25.26 42.62574595055413
25.261 42.62574595055413
25.262 42.62574595055413
25.263 42.62574595055413
25.264 42.62574595055413
25.265 42.62574595055413
25.266000000000002 42.62574595055413
25.267 42.62574595055413
25.268 42.62574595055413
25.269000000000002 42.62574595055413
25.27 42.62574595055413
25.271 42.62574595055413
25.272000000000002 42.62574595055413
25.273 42.62574595055413
25.274 42.62574595055413
25.275000000000002 42.62574595055413
25.276 42.62574595055413
25.277 42.62574595055413
25.278000000000002 42.62574595055413
25.279 42.62574595055413
25.28 42.62574595055413
25.281 42.62574595055413
25.282 42.62574595055413
25.283 42.62574595055413
25.284 42.62574595055413
25.285 42.62574595055413
25.286 42.62574595055413
25.287 42.62574595055413
25.288 42.62574595055413
25.289 42.62574595055413
25.29 42.62574595055413
25.291 42.62574595055413
25.292 42.62574595055413
25.293 42.62574595055413
25.294 42.62574595055413
25.295 42.62574595055413
25.296 42.62574595055413
25.297 42.62574595055413
25.298000000000002 42.62574595055413
25.299 42.62574595055413
25.3 42.62574595055413
25.301000000000002 42.62574595055413
25.302 42.62574595055413
25.303 42.62574595055413
25.304000000000002 42.62574595055413
25.305 42.62574595055413
25.306 42.62574595055413
25.307000000000002 42.62574595055413
25.308 42.62574595055413
25.309 42.62574595055413
25.310000000000002 42.62574595055413
25.311 42.62574595055413
25.312 42.62574595055413
25.313 42.62574595055413
25.314 42.62574595055413
25.315 42.62574595055413
25.316 42.62574595055413
25.317 42.62574595055413
25.318 42.62574595055413
25.319 42.62574595055413
25.32 42.62574595055413
25.321 42.62574595055413
25.322 42.62574595055413
25.323 42.62574595055413
25.324 42.62574595055413
25.325 42.62574595055413
25.326 42.62574595055413
25.327 42.62574595055413
25.328 42.62574595055413
25.329 42.62574595055413
25.330000000000002 42.62574595055413
25.331 42.62574595055413
25.332 42.62574595055413
25.333000000000002 42.62574595055413
25.334 42.62574595055413
25.335 42.62574595055413
25.336000000000002 42.62574595055413
25.337 42.62574595055413
25.338 42.62574595055413
25.339000000000002 42.62574595055413
25.34 42.62574595055413
25.341 42.62574595055413
25.342000000000002 42.62574595055413
25.343 42.62574595055413
25.344 42.62574595055413
25.345 42.62574595055413
25.346 42.62574595055413
25.347 42.62574595055413
25.348 42.62574595055413
25.349 42.62574595055413
25.35 42.62574595055413
25.351 42.62574595055413
25.352 42.62574595055413
25.353 42.62574595055413
25.354 42.62574595055413
25.355 42.62574595055413
25.356 42.62574595055413
25.357 42.62574595055413
25.358 42.62574595055413
25.359 42.62574595055413
25.36 42.62574595055413
25.361 42.62574595055413
25.362000000000002 42.62574595055413
25.363 42.62574595055413
25.364 42.62574595055413
25.365000000000002 42.62574595055413
25.366 42.62574595055413
25.367 42.62574595055413
25.368000000000002 42.62574595055413
25.369 42.62574595055413
25.37 42.62574595055413
25.371000000000002 42.62574595055413
25.372 42.62574595055413
25.373 42.62574595055413
25.374 42.62574595055413
25.375 42.62574595055413
25.376 42.62574595055413
25.377 42.62574595055413
25.378 42.62574595055413
25.379 42.62574595055413
25.38 42.62574595055413
25.381 42.62574595055413
25.382 42.62574595055413
25.383 42.62574595055413
25.384 42.62574595055413
25.385 42.62574595055413
25.386 42.62574595055413
25.387 42.62574595055413
25.388 42.62574595055413
25.389 42.62574595055413
25.39 42.62574595055413
25.391000000000002 42.62574595055413
25.392 42.62574595055413
25.393 42.62574595055413
25.394000000000002 42.62574595055413
25.395 42.62574595055413
25.396 42.62574595055413
25.397000000000002 42.62574595055413
25.398 42.62574595055413
25.399 42.62574595055413
25.400000000000002 42.62574595055413
25.401 42.62574595055413
25.402 42.62574595055413
25.403000000000002 42.62574595055413
25.404 42.62574595055413
25.405 42.62574595055413
25.406 42.62574595055413
25.407 42.62574595055413
25.408 42.62574595055413
25.409 42.62574595055413
25.41 42.62574595055413
25.411 42.62574595055413
25.412 42.62574595055413
25.413 42.62574595055413
25.414 42.62574595055413
25.415 42.62574595055413
25.416 42.62574595055413
25.417 42.62574595055413
25.418 42.62574595055413
25.419 42.62574595055413
25.42 42.62574595055413
25.421 42.62574595055413
25.422 42.62574595055413
25.423000000000002 42.62574595055413
25.424 42.62574595055413
25.425 42.62574595055413
25.426000000000002 42.62574595055413
25.427 42.62574595055413
25.428 42.62574595055413
25.429000000000002 42.62574595055413
25.43 42.62574595055413
25.431 42.62574595055413
25.432000000000002 42.62574595055413
25.433 42.62574595055413
25.434 42.62574595055413
25.435000000000002 42.62574595055413
25.436 42.62574595055413
25.437 42.62574595055413
25.438 42.62574595055413
25.439 42.62574595055413
25.44 42.62574595055413
25.441 42.62574595055413
25.442 42.62574595055413
25.443 42.62574595055413
25.444 42.62574595055413
25.445 42.62574595055413
25.446 42.62574595055413
25.447 42.62574595055413
25.448 42.62574595055413
25.449 42.62574595055413
25.45 42.62574595055413
25.451 42.62574595055413
25.452 42.62574595055413
25.453 42.62574595055413
25.454 42.62574595055413
25.455000000000002 42.62574595055413
25.456 42.62574595055413
25.457 42.62574595055413
25.458000000000002 42.62574595055413
25.459 42.62574595055413
25.46 42.62574595055413
25.461000000000002 42.62574595055413
25.462 42.62574595055413
25.463 42.62574595055413
25.464000000000002 42.62574595055413
25.465 42.62574595055413
25.466 42.62574595055413
25.467000000000002 42.62574595055413
25.468 42.62574595055413
25.469 42.62574595055413
25.47 42.62574595055413
25.471 42.62574595055413
25.472 42.62574595055413
25.473 42.62574595055413
25.474 42.62574595055413
25.475 42.62574595055413
25.476 42.62574595055413
25.477 42.62574595055413
25.478 42.62574595055413
25.479 42.62574595055413
25.48 42.62574595055413
25.481 42.62574595055413
25.482 42.62574595055413
25.483 42.62574595055413
25.484 42.62574595055413
25.485 42.62574595055413
25.486 42.62574595055413
25.487000000000002 42.62574595055413
25.488 42.62574595055413
25.489 42.62574595055413
25.490000000000002 42.62574595055413
25.491 42.62574595055413
25.492 42.62574595055413
25.493000000000002 42.62574595055413
25.494 42.62574595055413
25.495 42.62574595055413
25.496000000000002 42.62574595055413
25.497 42.62574595055413
25.498 42.62574595055413
25.499 42.62574595055413
25.5 42.62574595055413
25.501 42.62574595055413
25.502 42.62574595055413
25.503 42.62574595055413
25.504 42.62574595055413
25.505 42.62574595055413
25.506 42.62574595055413
25.507 42.62574595055413
25.508 42.62574595055413
25.509 42.62574595055413
25.51 42.62574595055413
25.511 42.62574595055413
25.512 42.62574595055413
25.513 42.62574595055413
25.514 42.62574595055413
25.515 42.62574595055413
25.516000000000002 42.62574595055413
25.517 42.62574595055413
25.518 42.62574595055413
25.519000000000002 42.62574595055413
25.52 42.62574595055413
25.521 42.62574595055413
25.522000000000002 42.62574595055413
25.523 42.62574595055413
25.524 42.62574595055413
25.525000000000002 42.62574595055413
25.526 42.62574595055413
25.527 42.62574595055413
25.528000000000002 42.62574595055413
25.529 42.62574595055413
25.53 42.62574595055413
25.531 42.62574595055413
25.532 42.62574595055413
25.533 42.62574595055413
25.534 42.62574595055413
25.535 42.62574595055413
25.536 42.62574595055413
25.537 42.62574595055413
25.538 42.62574595055413
25.539 42.62574595055413
25.54 42.62574595055413
25.541 42.62574595055413
25.542 42.62574595055413
25.543 42.62574595055413
25.544 42.62574595055413
25.545 42.62574595055413
25.546 42.62574595055413
25.547 42.62574595055413
25.548000000000002 42.62574595055413
25.549 42.62574595055413
25.55 42.62574595055413
25.551000000000002 42.62574595055413
25.552 42.62574595055413
25.553 42.62574595055413
25.554000000000002 42.62574595055413
25.555 42.62574595055413
25.556 42.62574595055413
25.557000000000002 42.62574595055413
25.558 42.62574595055413
25.559 42.62574595055413
25.560000000000002 42.62574595055413
25.561 42.62574595055413
25.562 42.62574595055413
25.563 42.62574595055413
25.564 42.62574595055413
25.565 42.62574595055413
25.566 42.62574595055413
25.567 42.62574595055413
25.568 42.62574595055413
25.569 42.62574595055413
25.57 42.62574595055413
25.571 42.62574595055413
25.572 42.62574595055413
25.573 42.62574595055413
25.574 42.62574595055413
25.575 42.62574595055413
25.576 42.62574595055413
25.577 42.62574595055413
25.578 42.62574595055413
25.579 42.62574595055413
25.580000000000002 42.62574595055413
25.581 42.62574595055413
25.582 42.62574595055413
25.583000000000002 42.62574595055413
25.584 42.62574595055413
25.585 42.62574595055413
25.586000000000002 42.62574595055413
25.587 42.62574595055413
25.588 42.62574595055413
25.589000000000002 42.62574595055413
25.59 42.62574595055413
25.591 42.62574595055413
25.592000000000002 42.62574595055413
25.593 42.62574595055413
25.594 42.62574595055413
25.595 42.62574595055413
25.596 42.62574595055413
25.597 42.62574595055413
25.598 42.62574595055413
25.599 42.62574595055413
25.6 42.62574595055413
25.601 42.62574595055413
25.602 42.62574595055413
25.603 42.62574595055413
25.604 42.62574595055413
25.605 42.62574595055413
25.606 42.62574595055413
25.607 42.62574595055413
25.608 42.62574595055413
25.609 42.62574595055413
25.61 42.62574595055413
25.611 42.62574595055413
25.612000000000002 42.62574595055413
25.613 42.62574595055413
25.614 42.62574595055413
25.615000000000002 42.62574595055413
25.616 42.62574595055413
25.617 42.62574595055413
25.618000000000002 42.62574595055413
25.619 42.62574595055413
25.62 42.62574595055413
25.621000000000002 42.62574595055413
25.622 42.62574595055413
25.623 42.62574595055413
25.624 42.62574595055413
25.625 42.62574595055413
25.626 42.62574595055413
25.627 42.62574595055413
25.628 42.62574595055413
25.629 42.62574595055413
25.63 42.62574595055413
25.631 42.62574595055413
25.632 42.62574595055413
25.633 42.62574595055413
25.634 42.62574595055413
25.635 42.62574595055413
25.636 42.62574595055413
25.637 42.62574595055413
25.638 42.62574595055413
25.639 42.62574595055413
25.64 42.62574595055413
25.641000000000002 42.62574595055413
25.642 42.62574595055413
25.643 42.62574595055413
25.644000000000002 42.62574595055413
25.645 42.62574595055413
25.646 42.62574595055413
25.647000000000002 42.62574595055413
25.648 42.62574595055413
25.649 42.62574595055413
25.650000000000002 42.62574595055413
25.651 42.62574595055413
25.652 42.62574595055413
25.653000000000002 42.62574595055413
25.654 42.62574595055413
25.655 42.62574595055413
25.656 42.62574595055413
25.657 42.62574595055413
25.658 42.62574595055413
25.659 42.62574595055413
25.66 42.62574595055413
25.661 42.62574595055413
25.662 42.62574595055413
25.663 42.62574595055413
25.664 42.62574595055413
25.665 42.62574595055413
25.666 42.62574595055413
25.667 42.62574595055413
25.668 42.62574595055413
25.669 42.62574595055413
25.67 42.62574595055413
25.671 42.62574595055413
25.672 42.62574595055413
25.673000000000002 42.62574595055413
25.674 42.62574595055413
25.675 42.62574595055413
25.676000000000002 42.62574595055413
25.677 42.62574595055413
25.678 42.62574595055413
25.679000000000002 42.62574595055413
25.68 42.62574595055413
25.681 42.62574595055413
25.682000000000002 42.62574595055413
25.683 42.62574595055413
25.684 42.62574595055413
25.685000000000002 42.62574595055413
25.686 42.62574595055413
25.687 42.62574595055413
25.688 42.62574595055413
25.689 42.62574595055413
25.69 42.62574595055413
25.691 42.62574595055413
25.692 42.62574595055413
25.693 42.62574595055413
25.694 42.62574595055413
25.695 42.62574595055413
25.696 42.62574595055413
25.697 42.62574595055413
25.698 42.62574595055413
25.699 42.62574595055413
25.7 42.62574595055413
25.701 42.62574595055413
25.702 42.62574595055413
25.703 42.62574595055413
25.704 42.62574595055413
25.705000000000002 42.62574595055413
25.706 42.62574595055413
25.707 42.62574595055413
25.708000000000002 42.62574595055413
25.709 42.62574595055413
25.71 42.62574595055413
25.711000000000002 42.62574595055413
25.712 42.62574595055413
25.713 42.62574595055413
25.714000000000002 42.62574595055413
25.715 42.62574595055413
25.716 42.62574595055413
25.717000000000002 42.62574595055413
25.718 42.62574595055413
25.719 42.62574595055413
25.72 42.62574595055413
25.721 42.62574595055413
25.722 42.62574595055413
25.723 42.62574595055413
25.724 42.62574595055413
25.725 42.62574595055413
25.726 42.62574595055413
25.727 42.62574595055413
25.728 42.62574595055413
25.729 42.62574595055413
25.73 42.62574595055413
25.731 42.62574595055413
25.732 42.62574595055413
25.733 42.62574595055413
25.734 42.62574595055413
25.735 42.62574595055413
25.736 42.62574595055413
25.737000000000002 42.62574595055413
25.738 42.62574595055413
25.739 42.62574595055413
25.740000000000002 42.62574595055413
25.741 42.62574595055413
25.742 42.62574595055413
25.743000000000002 42.62574595055413
25.744 42.62574595055413
25.745 42.62574595055413
25.746000000000002 42.62574595055413
25.747 42.62574595055413
25.748 42.62574595055413
25.749 42.62574595055413
25.75 42.62574595055413
25.751 42.62574595055413
25.752 42.62574595055413
25.753 42.62574595055413
25.754 42.62574595055413
25.755 42.62574595055413
25.756 42.62574595055413
25.757 42.62574595055413
25.758 42.62574595055413
25.759 42.62574595055413
25.76 42.62574595055413
25.761 42.62574595055413
25.762 42.62574595055413
25.763 42.62574595055413
25.764 42.62574595055413
25.765 42.62574595055413
25.766000000000002 42.62574595055413
25.767 42.62574595055413
25.768 42.62574595055413
25.769000000000002 42.62574595055413
25.77 42.62574595055413
25.771 42.62574595055413
25.772000000000002 42.62574595055413
25.773 42.62574595055413
25.774 42.62574595055413
25.775000000000002 42.62574595055413
25.776 42.62574595055413
25.777 42.62574595055413
25.778000000000002 42.62574595055413
25.779 42.62574595055413
25.78 42.62574595055413
25.781 42.62574595055413
25.782 42.62574595055413
25.783 42.62574595055413
25.784 42.62574595055413
25.785 42.62574595055413
25.786 42.62574595055413
25.787 42.62574595055413
25.788 42.62574595055413
25.789 42.62574595055413
25.79 42.62574595055413
25.791 42.62574595055413
25.792 42.62574595055413
25.793 42.62574595055413
25.794 42.62574595055413
25.795 42.62574595055413
25.796 42.62574595055413
25.797 42.62574595055413
25.798000000000002 42.62574595055413
25.799 42.62574595055413
25.8 42.62574595055413
25.801000000000002 42.62574595055413
25.802 42.62574595055413
25.803 42.62574595055413
25.804000000000002 42.62574595055413
25.805 42.62574595055413
25.806 42.62574595055413
25.807000000000002 42.62574595055413
25.808 42.62574595055413
25.809 42.62574595055413
25.810000000000002 42.62574595055413
25.811 42.62574595055413
25.812 42.62574595055413
25.813 42.62574595055413
25.814 42.62574595055413
25.815 42.62574595055413
25.816 42.62574595055413
25.817 42.62574595055413
25.818 42.62574595055413
25.819 42.62574595055413
25.82 42.62574595055413
25.821 42.62574595055413
25.822 42.62574595055413
25.823 42.62574595055413
25.824 42.62574595055413
25.825 42.62574595055413
25.826 42.62574595055413
25.827 42.62574595055413
25.828 42.62574595055413
25.829 42.62574595055413
25.830000000000002 42.62574595055413
25.831 42.62574595055413
25.832 42.62574595055413
25.833000000000002 42.62574595055413
25.834 42.62574595055413
25.835 42.62574595055413
25.836000000000002 42.62574595055413
25.837 42.62574595055413
25.838 42.62574595055413
25.839000000000002 42.62574595055413
25.84 42.62574595055413
25.841 42.62574595055413
25.842000000000002 42.62574595055413
25.843 42.62574595055413
25.844 42.62574595055413
25.845 42.62574595055413
25.846 42.62574595055413
25.847 42.62574595055413
25.848 42.62574595055413
25.849 42.62574595055413
25.85 42.62574595055413
25.851 42.62574595055413
25.852 42.62574595055413
25.853 42.62574595055413
25.854 42.62574595055413
25.855 42.62574595055413
25.856 42.62574595055413
25.857 42.62574595055413
25.858 42.62574595055413
25.859 42.62574595055413
25.86 42.62574595055413
25.861 42.62574595055413
25.862000000000002 42.62574595055413
25.863 42.62574595055413
25.864 42.62574595055413
25.865000000000002 42.62574595055413
25.866 42.62574595055413
25.867 42.62574595055413
25.868000000000002 42.62574595055413
25.869 42.62574595055413
25.87 42.62574595055413
25.871000000000002 42.62574595055413
25.872 42.62574595055413
25.873 42.62574595055413
25.874 42.62574595055413
25.875 42.62574595055413
25.876 42.62574595055413
25.877 42.62574595055413
25.878 42.62574595055413
25.879 42.62574595055413
25.88 42.62574595055413
25.881 42.62574595055413
25.882 42.62574595055413
25.883 42.62574595055413
25.884 42.62574595055413
25.885 42.62574595055413
25.886 42.62574595055413
25.887 42.62574595055413
25.888 42.62574595055413
25.889 42.62574595055413
25.89 42.62574595055413
25.891000000000002 42.62574595055413
25.892 42.62574595055413
25.893 42.62574595055413
25.894000000000002 42.62574595055413
25.895 42.62574595055413
25.896 42.62574595055413
25.897000000000002 42.62574595055413
25.898 42.62574595055413
25.899 42.62574595055413
25.900000000000002 42.62574595055413
25.901 42.62574595055413
25.902 42.62574595055413
25.903000000000002 42.62574595055413
25.904 42.62574595055413
25.905 42.62574595055413
25.906 42.62574595055413
25.907 42.62574595055413
25.908 42.62574595055413
25.909 42.62574595055413
25.91 42.62574595055413
25.911 42.62574595055413
25.912 42.62574595055413
25.913 42.62574595055413
25.914 42.62574595055413
25.915 42.62574595055413
25.916 42.62574595055413
25.917 42.62574595055413
25.918 42.62574595055413
25.919 42.62574595055413
25.92 42.62574595055413
25.921 42.62574595055413
25.922 42.62574595055413
25.923000000000002 42.62574595055413
25.924 42.62574595055413
25.925 42.62574595055413
25.926000000000002 42.62574595055413
25.927 42.62574595055413
25.928 42.62574595055413
25.929000000000002 42.62574595055413
25.93 42.62574595055413
25.931 42.62574595055413
25.932000000000002 42.62574595055413
25.933 42.62574595055413
25.934 42.62574595055413
25.935000000000002 42.62574595055413
25.936 42.62574595055413
25.937 42.62574595055413
25.938 42.62574595055413
25.939 42.62574595055413
25.94 42.62574595055413
25.941 42.62574595055413
25.942 42.62574595055413
25.943 42.62574595055413
25.944 42.62574595055413
25.945 42.62574595055413
25.946 42.62574595055413
25.947 42.62574595055413
25.948 42.62574595055413
25.949 42.62574595055413
25.95 42.62574595055413
25.951 42.62574595055413
25.952 42.62574595055413
25.953 42.62574595055413
25.954 42.62574595055413
25.955000000000002 42.62574595055413
25.956 42.62574595055413
25.957 42.62574595055413
25.958000000000002 42.62574595055413
25.959 42.62574595055413
25.96 42.62574595055413
25.961000000000002 42.62574595055413
25.962 42.62574595055413
25.963 42.62574595055413
25.964000000000002 42.62574595055413
25.965 42.62574595055413
25.966 42.62574595055413
25.967000000000002 42.62574595055413
25.968 42.62574595055413
25.969 42.62574595055413
25.97 42.62574595055413
25.971 42.62574595055413
25.972 42.62574595055413
25.973 42.62574595055413
25.974 42.62574595055413
25.975 42.62574595055413
25.976 42.62574595055413
25.977 42.62574595055413
25.978 42.62574595055413
25.979 42.62574595055413
25.98 42.62574595055413
25.981 42.62574595055413
25.982 42.62574595055413
25.983 42.62574595055413
25.984 42.62574595055413
25.985 42.62574595055413
25.986 42.62574595055413
25.987000000000002 42.62574595055413
25.988 42.62574595055413
25.989 42.62574595055413
25.990000000000002 42.62574595055413
25.991 42.62574595055413
25.992 42.62574595055413
25.993000000000002 42.62574595055413
25.994 42.62574595055413
25.995 42.62574595055413
25.996000000000002 42.62574595055413
25.997 42.62574595055413
25.998 42.62574595055413
25.999 42.62574595055413
26.0 42.62574595055413
26.001 42.62574595055413
26.002 42.62574595055413
26.003 42.62574595055413
26.004 42.62574595055413
26.005 42.62574595055413
26.006 42.62574595055413
26.007 42.62574595055413
26.008 42.62574595055413
26.009 42.62574595055413
26.01 42.62574595055413
26.011 42.62574595055413
26.012 42.62574595055413
26.013 42.62574595055413
26.014 41.49377593360996
26.015 41.49377593360996
26.016000000000002 41.49377593360996
26.017 41.49377593360996
26.018 41.49377593360996
26.019000000000002 41.49377593360996
26.02 41.49377593360996
26.021 41.49377593360996
26.022000000000002 41.49377593360996
26.023 41.49377593360996
26.024 41.49377593360996
26.025000000000002 41.49377593360996
26.026 41.49377593360996
26.027 41.49377593360996
26.028000000000002 41.49377593360996
26.029 41.49377593360996
26.03 41.49377593360996
26.031 41.49377593360996
26.032 41.49377593360996
26.033 41.49377593360996
26.034 41.49377593360996
26.035 41.49377593360996
26.036 41.49377593360996
26.037 41.49377593360996
26.038 41.49377593360996
26.039 41.49377593360996
26.04 41.49377593360996
26.041 41.49377593360996
26.042 41.49377593360996
26.043 41.49377593360996
26.044 41.49377593360996
26.045 41.49377593360996
26.046 41.49377593360996
26.047 41.49377593360996
26.048000000000002 41.49377593360996
26.049 41.49377593360996
26.05 41.49377593360996
26.051000000000002 41.49377593360996
26.052 41.49377593360996
26.053 41.49377593360996
26.054000000000002 41.49377593360996
26.055 41.49377593360996
26.056 41.49377593360996
26.057000000000002 41.49377593360996
26.058 41.49377593360996
26.059 41.49377593360996
26.060000000000002 41.49377593360996
26.061 41.49377593360996
26.062 41.49377593360996
26.063 41.49377593360996
26.064 41.49377593360996
26.065 41.49377593360996
26.066 41.49377593360996
26.067 41.49377593360996
26.068 41.49377593360996
26.069 41.49377593360996
26.07 41.49377593360996
26.071 41.49377593360996
26.072 41.49377593360996
26.073 41.49377593360996
26.074 41.49377593360996
26.075 41.49377593360996
26.076 41.49377593360996
26.077 41.49377593360996
26.078 41.49377593360996
26.079 41.49377593360996
26.080000000000002 41.49377593360996
26.081 41.49377593360996
26.082 41.49377593360996
26.083000000000002 41.49377593360996
26.084 41.49377593360996
26.085 41.49377593360996
26.086000000000002 41.49377593360996
26.087 41.49377593360996
26.088 41.49377593360996
26.089000000000002 41.49377593360996
26.09 41.49377593360996
26.091 41.49377593360996
26.092000000000002 41.49377593360996
26.093 41.49377593360996
26.094 41.49377593360996
26.095 41.49377593360996
26.096 41.49377593360996
26.097 41.49377593360996
26.098 41.49377593360996
26.099 41.49377593360996
26.1 41.49377593360996
26.101 41.49377593360996
26.102 41.49377593360996
26.103 41.49377593360996
26.104 41.49377593360996
26.105 41.49377593360996
26.106 41.49377593360996
26.107 41.49377593360996
26.108 41.49377593360996
26.109 41.49377593360996
26.11 41.49377593360996
26.111 41.49377593360996
26.112000000000002 41.49377593360996
26.113 41.49377593360996
26.114 41.49377593360996
26.115000000000002 41.49377593360996
26.116 41.49377593360996
26.117 41.49377593360996
26.118000000000002 41.49377593360996
26.119 41.49377593360996
26.12 41.49377593360996
26.121000000000002 41.49377593360996
26.122 41.49377593360996
26.123 41.49377593360996
26.124 41.49377593360996
26.125 41.49377593360996
26.126 41.49377593360996
26.127 41.49377593360996
26.128 41.49377593360996
26.129 41.49377593360996
26.13 41.49377593360996
26.131 41.49377593360996
26.132 41.49377593360996
26.133 41.49377593360996
26.134 41.49377593360996
26.135 41.49377593360996
26.136 41.49377593360996
26.137 41.49377593360996
26.138 41.49377593360996
26.139 41.49377593360996
26.14 41.49377593360996
26.141000000000002 41.49377593360996
26.142 41.49377593360996
26.143 41.49377593360996
26.144000000000002 41.49377593360996
26.145 41.49377593360996
26.146 41.49377593360996
26.147000000000002 41.49377593360996
26.148 41.49377593360996
26.149 41.49377593360996
26.150000000000002 41.49377593360996
26.151 41.49377593360996
26.152 41.49377593360996
26.153000000000002 41.49377593360996
26.154 41.49377593360996
26.155 41.49377593360996
26.156 41.49377593360996
26.157 41.49377593360996
26.158 41.49377593360996
26.159 41.49377593360996
26.16 41.49377593360996
26.161 41.49377593360996
26.162 41.49377593360996
26.163 41.49377593360996
26.164 41.49377593360996
26.165 41.49377593360996
26.166 41.49377593360996
26.167 41.49377593360996
26.168 41.49377593360996
26.169 41.49377593360996
26.17 41.49377593360996
26.171 41.49377593360996
26.172 41.49377593360996
26.173000000000002 41.49377593360996
26.174 41.49377593360996
26.175 41.49377593360996
26.176000000000002 41.49377593360996
26.177 41.49377593360996
26.178 41.49377593360996
26.179000000000002 41.49377593360996
26.18 41.49377593360996
26.181 41.49377593360996
26.182000000000002 41.49377593360996
26.183 41.49377593360996
26.184 41.49377593360996
26.185000000000002 41.49377593360996
26.186 41.49377593360996
26.187 41.49377593360996
26.188 41.49377593360996
26.189 41.49377593360996
26.19 41.49377593360996
26.191 41.49377593360996
26.192 41.49377593360996
26.193 41.49377593360996
26.194 41.49377593360996
26.195 41.49377593360996
26.196 41.49377593360996
26.197 41.49377593360996
26.198 41.49377593360996
26.199 41.49377593360996
26.2 41.49377593360996
26.201 41.49377593360996
26.202 41.49377593360996
26.203 41.49377593360996
26.204 41.49377593360996
26.205000000000002 41.49377593360996
26.206 41.49377593360996
26.207 41.49377593360996
26.208000000000002 41.49377593360996
26.209 41.49377593360996
26.21 41.49377593360996
26.211000000000002 41.49377593360996
26.212 41.49377593360996
26.213 41.49377593360996
26.214000000000002 41.49377593360996
26.215 41.49377593360996
26.216 41.49377593360996
26.217000000000002 41.49377593360996
26.218 41.49377593360996
26.219 41.49377593360996
26.22 41.49377593360996
26.221 41.49377593360996
26.222 41.49377593360996
26.223 41.49377593360996
26.224 41.49377593360996
26.225 41.49377593360996
26.226 41.49377593360996
26.227 41.49377593360996
26.228 41.49377593360996
26.229 41.49377593360996
26.23 41.49377593360996
26.231 41.49377593360996
26.232 41.49377593360996
26.233 41.49377593360996
26.234 41.49377593360996
26.235 41.49377593360996
26.236 41.49377593360996
26.237000000000002 41.49377593360996
26.238 41.49377593360996
26.239 41.49377593360996
26.240000000000002 41.49377593360996
26.241 41.49377593360996
26.242 41.49377593360996
26.243000000000002 41.49377593360996
26.244 41.49377593360996
26.245 41.49377593360996
26.246000000000002 41.49377593360996
26.247 41.49377593360996
26.248 41.49377593360996
26.249 41.49377593360996
26.25 41.49377593360996
26.251 41.49377593360996
26.252 41.49377593360996
26.253 41.49377593360996
26.254 41.49377593360996
26.255 41.49377593360996
26.256 41.49377593360996
26.257 41.49377593360996
26.258 41.49377593360996
26.259 41.49377593360996
26.26 41.49377593360996
26.261 41.49377593360996
26.262 41.49377593360996
26.263 41.49377593360996
26.264 41.49377593360996
26.265 41.49377593360996
26.266000000000002 41.49377593360996
26.267 41.49377593360996
26.268 41.49377593360996
26.269000000000002 41.49377593360996
26.27 41.49377593360996
26.271 41.49377593360996
26.272000000000002 41.49377593360996
26.273 41.49377593360996
26.274 41.49377593360996
26.275000000000002 41.49377593360996
26.276 41.49377593360996
26.277 41.49377593360996
26.278000000000002 41.49377593360996
26.279 41.49377593360996
26.28 41.49377593360996
26.281 41.49377593360996
26.282 41.49377593360996
26.283 41.49377593360996
26.284 41.49377593360996
26.285 41.49377593360996
26.286 41.49377593360996
26.287 41.49377593360996
26.288 41.49377593360996
26.289 41.49377593360996
26.29 41.49377593360996
26.291 41.49377593360996
26.292 41.49377593360996
26.293 41.49377593360996
26.294 41.49377593360996
26.295 41.49377593360996
26.296 41.49377593360996
26.297 41.49377593360996
26.298000000000002 41.49377593360996
26.299 41.49377593360996
26.3 41.49377593360996
26.301000000000002 41.49377593360996
26.302 41.49377593360996
26.303 41.49377593360996
26.304000000000002 41.49377593360996
26.305 41.49377593360996
26.306 41.49377593360996
26.307000000000002 41.49377593360996
26.308 41.49377593360996
26.309 41.49377593360996
26.310000000000002 41.49377593360996
26.311 41.49377593360996
26.312 41.49377593360996
26.313 41.49377593360996
26.314 41.49377593360996
26.315 41.49377593360996
26.316 41.49377593360996
26.317 41.49377593360996
26.318 41.49377593360996
26.319 41.49377593360996
26.32 41.49377593360996
26.321 41.49377593360996
26.322 41.49377593360996
26.323 41.49377593360996
26.324 41.49377593360996
26.325 41.49377593360996
26.326 41.49377593360996
26.327 41.49377593360996
26.328 41.49377593360996
26.329 41.49377593360996
26.330000000000002 41.49377593360996
26.331 41.49377593360996
26.332 41.49377593360996
26.333000000000002 41.49377593360996
26.334 41.49377593360996
26.335 41.49377593360996
26.336000000000002 41.49377593360996
26.337 41.49377593360996
26.338 41.49377593360996
26.339000000000002 41.49377593360996
26.34 41.49377593360996
26.341 41.49377593360996
26.342000000000002 41.49377593360996
26.343 41.49377593360996
26.344 41.49377593360996
26.345 41.49377593360996
26.346 41.49377593360996
26.347 41.49377593360996
26.348 41.49377593360996
26.349 41.49377593360996
26.35 41.49377593360996
26.351 41.49377593360996
26.352 41.49377593360996
26.353 41.49377593360996
26.354 41.49377593360996
26.355 41.49377593360996
26.356 41.49377593360996
26.357 41.49377593360996
26.358 41.49377593360996
26.359 41.49377593360996
26.36 41.49377593360996
26.361 41.49377593360996
26.362000000000002 41.49377593360996
26.363 41.49377593360996
26.364 41.49377593360996
26.365000000000002 41.49377593360996
26.366 41.49377593360996
26.367 41.49377593360996
26.368000000000002 41.49377593360996
26.369 41.49377593360996
26.37 41.49377593360996
26.371000000000002 41.49377593360996
26.372 41.49377593360996
26.373 41.49377593360996
26.374 41.49377593360996
26.375 41.49377593360996
26.376 41.49377593360996
26.377 41.49377593360996
26.378 41.49377593360996
26.379 41.49377593360996
26.38 41.49377593360996
26.381 41.49377593360996
26.382 41.49377593360996
26.383 41.49377593360996
26.384 41.49377593360996
26.385 41.49377593360996
26.386 41.49377593360996
26.387 41.49377593360996
26.388 41.49377593360996
26.389 41.49377593360996
26.39 41.49377593360996
26.391000000000002 41.49377593360996
26.392 41.49377593360996
26.393 41.49377593360996
26.394000000000002 41.49377593360996
26.395 41.49377593360996
26.396 41.49377593360996
26.397000000000002 41.49377593360996
26.398 41.49377593360996
26.399 41.49377593360996
26.400000000000002 41.49377593360996
26.401 41.49377593360996
26.402 41.49377593360996
26.403000000000002 41.49377593360996
26.404 41.49377593360996
26.405 41.49377593360996
26.406 41.49377593360996
26.407 41.49377593360996
26.408 41.49377593360996
26.409 41.49377593360996
26.41 41.49377593360996
26.411 41.49377593360996
26.412 41.49377593360996
26.413 41.49377593360996
26.414 41.49377593360996
26.415 41.49377593360996
26.416 41.49377593360996
26.417 41.49377593360996
26.418 41.49377593360996
26.419 41.49377593360996
26.42 41.49377593360996
26.421 41.49377593360996
26.422 41.49377593360996
26.423000000000002 41.49377593360996
26.424 41.49377593360996
26.425 41.49377593360996
26.426000000000002 41.49377593360996
26.427 41.49377593360996
26.428 41.49377593360996
26.429000000000002 41.49377593360996
26.43 41.49377593360996
26.431 41.49377593360996
26.432000000000002 41.49377593360996
26.433 41.49377593360996
26.434 41.49377593360996
26.435000000000002 41.49377593360996
26.436 41.49377593360996
26.437 41.49377593360996
26.438 41.49377593360996
26.439 41.49377593360996
26.44 41.49377593360996
26.441 41.49377593360996
26.442 41.49377593360996
26.443 41.49377593360996
26.444 41.49377593360996
26.445 41.49377593360996
26.446 41.49377593360996
26.447 41.49377593360996
26.448 41.49377593360996
26.449 41.49377593360996
26.45 41.49377593360996
26.451 41.49377593360996
26.452 41.49377593360996
26.453 41.49377593360996
26.454 41.49377593360996
26.455000000000002 41.49377593360996
26.456 41.49377593360996
26.457 41.49377593360996
26.458000000000002 41.49377593360996
26.459 41.49377593360996
26.46 41.49377593360996
26.461000000000002 41.49377593360996
26.462 41.49377593360996
26.463 41.49377593360996
26.464000000000002 41.49377593360996
26.465 41.49377593360996
26.466 41.49377593360996
26.467000000000002 41.49377593360996
26.468 41.49377593360996
26.469 41.49377593360996
26.47 41.49377593360996
26.471 41.49377593360996
26.472 41.49377593360996
26.473 41.49377593360996
26.474 41.49377593360996
26.475 41.49377593360996
26.476 41.49377593360996
26.477 41.49377593360996
26.478 41.49377593360996
26.479 41.49377593360996
26.48 41.49377593360996
26.481 41.49377593360996
26.482 41.49377593360996
26.483 41.49377593360996
26.484 41.49377593360996
26.485 41.49377593360996
26.486 41.49377593360996
26.487000000000002 41.49377593360996
26.488 41.49377593360996
26.489 41.49377593360996
26.490000000000002 41.49377593360996
26.491 41.49377593360996
26.492 41.49377593360996
26.493000000000002 41.49377593360996
26.494 41.49377593360996
26.495 41.49377593360996
26.496000000000002 41.49377593360996
26.497 41.49377593360996
26.498 41.49377593360996
26.499 41.49377593360996
26.5 41.49377593360996
26.501 41.49377593360996
26.502 41.49377593360996
26.503 41.49377593360996
26.504 41.49377593360996
26.505 41.49377593360996
26.506 41.49377593360996
26.507 41.49377593360996
26.508 41.49377593360996
26.509 41.49377593360996
26.51 41.49377593360996
26.511 41.49377593360996
26.512 41.49377593360996
26.513 41.49377593360996
26.514 41.49377593360996
26.515 41.49377593360996
26.516000000000002 41.49377593360996
26.517 41.49377593360996
26.518 41.49377593360996
26.519000000000002 41.49377593360996
26.52 41.49377593360996
26.521 41.49377593360996
26.522000000000002 41.49377593360996
26.523 41.49377593360996
26.524 41.49377593360996
26.525000000000002 41.49377593360996
26.526 41.49377593360996
26.527 41.49377593360996
26.528000000000002 41.49377593360996
26.529 41.49377593360996
26.53 41.49377593360996
26.531 41.49377593360996
26.532 41.49377593360996
26.533 41.49377593360996
26.534 41.49377593360996
26.535 41.49377593360996
26.536 41.49377593360996
26.537 41.49377593360996
26.538 41.49377593360996
26.539 41.49377593360996
26.54 41.49377593360996
26.541 41.49377593360996
26.542 41.49377593360996
26.543 41.49377593360996
26.544 41.49377593360996
26.545 41.49377593360996
26.546 41.49377593360996
26.547 41.49377593360996
26.548000000000002 41.49377593360996
26.549 41.49377593360996
26.55 41.49377593360996
26.551000000000002 41.49377593360996
26.552 41.49377593360996
26.553 41.49377593360996
26.554000000000002 41.49377593360996
26.555 41.49377593360996
26.556 41.49377593360996
26.557000000000002 41.49377593360996
26.558 41.49377593360996
26.559 41.49377593360996
26.560000000000002 41.49377593360996
26.561 41.49377593360996
26.562 41.49377593360996
26.563 41.49377593360996
26.564 41.49377593360996
26.565 41.49377593360996
26.566 41.49377593360996
26.567 41.49377593360996
26.568 41.49377593360996
26.569 41.49377593360996
26.57 41.49377593360996
26.571 41.49377593360996
26.572 41.49377593360996
26.573 41.49377593360996
26.574 41.49377593360996
26.575 41.49377593360996
26.576 41.49377593360996
26.577 41.49377593360996
26.578 41.49377593360996
26.579 41.49377593360996
26.580000000000002 41.49377593360996
26.581 41.49377593360996
26.582 41.49377593360996
26.583000000000002 41.49377593360996
26.584 41.49377593360996
26.585 41.49377593360996
26.586000000000002 41.49377593360996
26.587 41.49377593360996
26.588 41.49377593360996
26.589000000000002 41.49377593360996
26.59 41.49377593360996
26.591 41.49377593360996
26.592000000000002 41.49377593360996
26.593 41.49377593360996
26.594 41.49377593360996
26.595 41.49377593360996
26.596 41.49377593360996
26.597 41.49377593360996
26.598 41.49377593360996
26.599 41.49377593360996
26.6 41.49377593360996
26.601 41.49377593360996
26.602 41.49377593360996
26.603 41.49377593360996
26.604 41.49377593360996
26.605 41.49377593360996
26.606 41.49377593360996
26.607 41.49377593360996
26.608 41.49377593360996
26.609 41.49377593360996
26.61 41.49377593360996
26.611 41.49377593360996
26.612000000000002 41.49377593360996
26.613 41.49377593360996
26.614 41.49377593360996
26.615000000000002 41.49377593360996
26.616 41.49377593360996
26.617 41.49377593360996
26.618000000000002 41.49377593360996
26.619 41.49377593360996
26.62 41.49377593360996
26.621000000000002 41.49377593360996
26.622 41.49377593360996
26.623 41.49377593360996
26.624000000000002 41.49377593360996
26.625 41.49377593360996
26.626 41.49377593360996
26.627 41.49377593360996
26.628 41.49377593360996
26.629 41.49377593360996
26.63 41.49377593360996
26.631 41.49377593360996
26.632 41.49377593360996
26.633 41.49377593360996
26.634 41.49377593360996
26.635 41.49377593360996
26.636 41.49377593360996
26.637 41.49377593360996
26.638 41.49377593360996
26.639 41.49377593360996
26.64 41.49377593360996
26.641000000000002 41.49377593360996
26.642 41.49377593360996
26.643 41.49377593360996
26.644000000000002 41.49377593360996
26.645 41.49377593360996
26.646 41.49377593360996
26.647000000000002 41.49377593360996
26.648 41.49377593360996
26.649 41.49377593360996
26.650000000000002 41.49377593360996
26.651 41.49377593360996
26.652 41.49377593360996
26.653000000000002 41.49377593360996
26.654 41.49377593360996
26.655 41.49377593360996
26.656 41.49377593360996
26.657 41.49377593360996
26.658 41.49377593360996
26.659 41.49377593360996
26.66 41.49377593360996
26.661 41.49377593360996
26.662 41.49377593360996
26.663 41.49377593360996
26.664 41.49377593360996
26.665 41.49377593360996
26.666 41.49377593360996
26.667 41.49377593360996
26.668 41.49377593360996
26.669 41.49377593360996
26.67 41.49377593360996
26.671 41.49377593360996
26.672 41.49377593360996
26.673000000000002 41.49377593360996
26.674 41.49377593360996
26.675 41.49377593360996
26.676000000000002 41.49377593360996
26.677 41.49377593360996
26.678 41.49377593360996
26.679000000000002 41.49377593360996
26.68 41.49377593360996
26.681 41.49377593360996
26.682000000000002 41.49377593360996
26.683 41.49377593360996
26.684 41.49377593360996
26.685000000000002 41.49377593360996
26.686 41.49377593360996
26.687 41.49377593360996
26.688 41.49377593360996
26.689 41.49377593360996
26.69 41.49377593360996
26.691 41.49377593360996
26.692 41.49377593360996
26.693 41.49377593360996
26.694 41.49377593360996
26.695 41.49377593360996
26.696 41.49377593360996
26.697 41.49377593360996
26.698 41.49377593360996
26.699 41.49377593360996
26.7 41.49377593360996
26.701 41.49377593360996
26.702 41.49377593360996
26.703 41.49377593360996
26.704 41.49377593360996
26.705000000000002 41.49377593360996
26.706 41.49377593360996
26.707 41.49377593360996
26.708000000000002 41.49377593360996
26.709 41.49377593360996
26.71 41.49377593360996
26.711000000000002 41.49377593360996
26.712 41.49377593360996
26.713 41.49377593360996
26.714000000000002 41.49377593360996
26.715 41.49377593360996
26.716 41.49377593360996
26.717000000000002 41.49377593360996
26.718 41.49377593360996
26.719 41.49377593360996
26.72 41.49377593360996
26.721 41.49377593360996
26.722 41.49377593360996
26.723 41.49377593360996
26.724 41.49377593360996
26.725 41.49377593360996
26.726 41.49377593360996
26.727 41.49377593360996
26.728 41.49377593360996
26.729 41.49377593360996
26.73 41.49377593360996
26.731 41.49377593360996
26.732 41.49377593360996
26.733 41.49377593360996
26.734 41.49377593360996
26.735 41.49377593360996
26.736 41.49377593360996
26.737000000000002 41.49377593360996
26.738 41.49377593360996
26.739 41.49377593360996
26.740000000000002 41.49377593360996
26.741 41.49377593360996
26.742 41.49377593360996
26.743000000000002 41.49377593360996
26.744 41.49377593360996
26.745 41.49377593360996
26.746000000000002 41.49377593360996
26.747 41.49377593360996
26.748 41.49377593360996
26.749000000000002 41.49377593360996
26.75 41.49377593360996
26.751 41.49377593360996
26.752 41.49377593360996
26.753 41.49377593360996
26.754 41.49377593360996
26.755 41.49377593360996
26.756 41.49377593360996
26.757 41.49377593360996
26.758 41.49377593360996
26.759 41.49377593360996
26.76 41.49377593360996
26.761 41.49377593360996
26.762 41.49377593360996
26.763 41.49377593360996
26.764 41.49377593360996
26.765 41.49377593360996
26.766000000000002 41.49377593360996
26.767 41.49377593360996
26.768 41.49377593360996
26.769000000000002 41.49377593360996
26.77 41.49377593360996
26.771 41.49377593360996
26.772000000000002 41.49377593360996
26.773 41.49377593360996
26.774 41.49377593360996
26.775000000000002 41.49377593360996
26.776 41.49377593360996
26.777 41.49377593360996
26.778000000000002 41.49377593360996
26.779 41.49377593360996
26.78 41.49377593360996
26.781 41.49377593360996
26.782 41.49377593360996
26.783 41.49377593360996
26.784 41.49377593360996
26.785 41.49377593360996
26.786 41.49377593360996
26.787 41.49377593360996
26.788 41.49377593360996
26.789 41.49377593360996
26.79 41.49377593360996
26.791 41.49377593360996
26.792 41.49377593360996
26.793 41.49377593360996
26.794 41.49377593360996
26.795 41.49377593360996
26.796 41.49377593360996
26.797 41.49377593360996
26.798000000000002 41.49377593360996
26.799 41.49377593360996
26.8 41.49377593360996
26.801000000000002 41.49377593360996
26.802 41.49377593360996
26.803 41.49377593360996
26.804000000000002 41.49377593360996
26.805 41.49377593360996
26.806 41.49377593360996
26.807000000000002 41.49377593360996
26.808 41.49377593360996
26.809 41.49377593360996
26.810000000000002 41.49377593360996
26.811 41.49377593360996
26.812 41.49377593360996
26.813 41.49377593360996
26.814 41.49377593360996
26.815 41.49377593360996
26.816 41.49377593360996
26.817 41.49377593360996
26.818 41.49377593360996
26.819 41.49377593360996
26.82 41.49377593360996
26.821 41.49377593360996
26.822 41.49377593360996
26.823 41.49377593360996
26.824 41.49377593360996
26.825 41.49377593360996
26.826 41.49377593360996
26.827 41.49377593360996
26.828 41.49377593360996
26.829 41.49377593360996
26.830000000000002 41.49377593360996
26.831 41.49377593360996
26.832 41.49377593360996
26.833000000000002 41.49377593360996
26.834 41.49377593360996
26.835 41.49377593360996
26.836000000000002 41.49377593360996
26.837 41.49377593360996
26.838 41.49377593360996
26.839000000000002 41.49377593360996
26.84 41.49377593360996
26.841 41.49377593360996
26.842000000000002 41.49377593360996
26.843 41.49377593360996
26.844 41.49377593360996
26.845 41.49377593360996
26.846 41.49377593360996
26.847 41.49377593360996
26.848 41.49377593360996
26.849 41.49377593360996
26.85 41.49377593360996
26.851 41.49377593360996
26.852 41.49377593360996
26.853 41.49377593360996
26.854 41.49377593360996
26.855 41.49377593360996
26.856 41.49377593360996
26.857 41.49377593360996
26.858 41.49377593360996
26.859 41.49377593360996
26.86 41.49377593360996
26.861 41.49377593360996
26.862000000000002 41.49377593360996
26.863 41.49377593360996
26.864 41.49377593360996
26.865000000000002 41.49377593360996
26.866 41.49377593360996
26.867 41.49377593360996
26.868000000000002 41.49377593360996
26.869 41.49377593360996
26.87 41.49377593360996
26.871000000000002 41.49377593360996
26.872 41.49377593360996
26.873 41.49377593360996
26.874000000000002 41.49377593360996
26.875 41.49377593360996
26.876 41.49377593360996
26.877 41.49377593360996
26.878 41.49377593360996
26.879 41.49377593360996
26.88 41.49377593360996
26.881 41.49377593360996
26.882 41.49377593360996
26.883 41.49377593360996
26.884 41.49377593360996
26.885 41.49377593360996
26.886 41.49377593360996
26.887 41.49377593360996
26.888 41.49377593360996
26.889 41.49377593360996
26.89 41.49377593360996
26.891000000000002 41.49377593360996
26.892 41.49377593360996
26.893 41.49377593360996
26.894000000000002 41.49377593360996
26.895 41.49377593360996
26.896 41.49377593360996
26.897000000000002 41.49377593360996
26.898 41.49377593360996
26.899 41.49377593360996
26.900000000000002 41.49377593360996
26.901 41.49377593360996
26.902 41.49377593360996
26.903000000000002 41.49377593360996
26.904 41.49377593360996
26.905 41.49377593360996
26.906 41.49377593360996
26.907 41.49377593360996
26.908 41.49377593360996
26.909 41.49377593360996
26.91 41.49377593360996
26.911 41.49377593360996
26.912 41.49377593360996
26.913 41.49377593360996
26.914 41.49377593360996
26.915 41.49377593360996
26.916 41.49377593360996
26.917 41.49377593360996
26.918 41.49377593360996
26.919 41.49377593360996
26.92 41.49377593360996
26.921 41.49377593360996
26.922 41.49377593360996
26.923000000000002 41.49377593360996
26.924 41.49377593360996
26.925 41.49377593360996
26.926000000000002 41.49377593360996
26.927 41.49377593360996
26.928 41.49377593360996
26.929000000000002 41.49377593360996
26.93 41.49377593360996
26.931 41.49377593360996
26.932000000000002 41.49377593360996
26.933 41.49377593360996
26.934 41.49377593360996
26.935000000000002 41.49377593360996
26.936 41.49377593360996
26.937 41.49377593360996
26.938 41.49377593360996
26.939 41.49377593360996
26.94 41.49377593360996
26.941 41.49377593360996
26.942 41.49377593360996
26.943 41.49377593360996
26.944 41.49377593360996
26.945 41.49377593360996
26.946 41.49377593360996
26.947 41.49377593360996
26.948 41.49377593360996
26.949 41.49377593360996
26.95 41.49377593360996
26.951 41.49377593360996
26.952 41.49377593360996
26.953 41.49377593360996
26.954 41.49377593360996
26.955000000000002 41.49377593360996
26.956 41.49377593360996
26.957 41.49377593360996
26.958000000000002 41.49377593360996
26.959 41.49377593360996
26.96 41.49377593360996
26.961000000000002 41.49377593360996
26.962 41.49377593360996
26.963 41.49377593360996
26.964000000000002 41.49377593360996
26.965 41.49377593360996
26.966 41.49377593360996
26.967000000000002 41.49377593360996
26.968 41.49377593360996
26.969 41.49377593360996
26.97 41.49377593360996
26.971 41.49377593360996
26.972 41.49377593360996
26.973 41.49377593360996
26.974 41.49377593360996
26.975 41.49377593360996
26.976 41.49377593360996
26.977 41.49377593360996
26.978 41.49377593360996
26.979 41.49377593360996
26.98 41.49377593360996
26.981 41.49377593360996
26.982 41.49377593360996
26.983 41.49377593360996
26.984 41.49377593360996
26.985 41.49377593360996
26.986 41.49377593360996
26.987000000000002 41.49377593360996
26.988 41.49377593360996
26.989 41.49377593360996
26.990000000000002 41.49377593360996
26.991 41.49377593360996
26.992 41.49377593360996
26.993000000000002 41.49377593360996
26.994 41.49377593360996
26.995 41.49377593360996
26.996000000000002 41.49377593360996
26.997 41.49377593360996
26.998 41.49377593360996
26.999000000000002 41.49377593360996
27.0 41.49377593360996
27.001 41.49377593360996
27.002 41.49377593360996
27.003 41.49377593360996
27.004 41.49377593360996
27.005 41.49377593360996
27.006 41.49377593360996
27.007 41.49377593360996
27.008 41.49377593360996
27.009 41.49377593360996
27.01 41.49377593360996
27.011 41.49377593360996
27.012 41.49377593360996
27.013 41.49377593360996
27.014 41.49377593360996
27.015 41.49377593360996
27.016000000000002 41.49377593360996
27.017 41.49377593360996
27.018 41.49377593360996
27.019000000000002 41.49377593360996
27.02 41.49377593360996
27.021 41.49377593360996
27.022000000000002 41.49377593360996
27.023 41.49377593360996
27.024 41.49377593360996
27.025000000000002 41.49377593360996
27.026 41.49377593360996
27.027 41.49377593360996
27.028000000000002 41.49377593360996
27.029 41.49377593360996
27.03 41.49377593360996
27.031 41.49377593360996
27.032 41.49377593360996
27.033 41.49377593360996
27.034 41.49377593360996
27.035 41.49377593360996
27.036 41.49377593360996
27.037 41.49377593360996
27.038 41.49377593360996
27.039 41.49377593360996
27.04 41.49377593360996
27.041 41.49377593360996
27.042 41.49377593360996
27.043 41.49377593360996
27.044 41.49377593360996
27.045 41.49377593360996
27.046 41.49377593360996
27.047 41.49377593360996
27.048000000000002 41.49377593360996
27.049 41.49377593360996
27.05 41.49377593360996
27.051000000000002 41.49377593360996
27.052 41.49377593360996
27.053 41.49377593360996
27.054000000000002 41.49377593360996
27.055 41.49377593360996
27.056 41.49377593360996
27.057000000000002 41.49377593360996
27.058 41.49377593360996
27.059 41.49377593360996
27.060000000000002 41.49377593360996
27.061 41.49377593360996
27.062 41.49377593360996
27.063 41.49377593360996
27.064 41.49377593360996
27.065 41.49377593360996
27.066 41.49377593360996
27.067 41.49377593360996
27.068 41.49377593360996
27.069 41.49377593360996
27.07 41.49377593360996
27.071 41.49377593360996
27.072 41.49377593360996
27.073 41.49377593360996
27.074 41.49377593360996
27.075 41.49377593360996
27.076 41.49377593360996
27.077 41.49377593360996
27.078 41.49377593360996
27.079 41.49377593360996
27.080000000000002 41.49377593360996
27.081 41.49377593360996
27.082 41.49377593360996
27.083000000000002 41.49377593360996
27.084 41.49377593360996
27.085 41.49377593360996
27.086000000000002 41.49377593360996
27.087 41.49377593360996
27.088 41.49377593360996
27.089000000000002 41.49377593360996
27.09 41.49377593360996
27.091 41.49377593360996
27.092000000000002 41.49377593360996
27.093 41.49377593360996
27.094 41.49377593360996
27.095 41.49377593360996
27.096 41.49377593360996
27.097 41.49377593360996
27.098 41.49377593360996
27.099 41.49377593360996
27.1 41.49377593360996
27.101 41.49377593360996
27.102 41.49377593360996
27.103 41.49377593360996
27.104 41.49377593360996
27.105 41.49377593360996
27.106 41.49377593360996
27.107 41.49377593360996
27.108 41.49377593360996
27.109 41.49377593360996
27.11 41.49377593360996
27.111 41.49377593360996
27.112000000000002 41.49377593360996
27.113 41.49377593360996
27.114 41.49377593360996
27.115000000000002 41.49377593360996
27.116 41.49377593360996
27.117 41.49377593360996
27.118000000000002 41.49377593360996
27.119 41.49377593360996
27.12 41.49377593360996
27.121000000000002 41.49377593360996
27.122 41.49377593360996
27.123 41.49377593360996
27.124000000000002 41.49377593360996
27.125 41.49377593360996
27.126 41.49377593360996
27.127 41.49377593360996
27.128 41.49377593360996
27.129 41.49377593360996
27.13 41.49377593360996
27.131 41.49377593360996
27.132 41.49377593360996
27.133 41.49377593360996
27.134 41.49377593360996
27.135 41.49377593360996
27.136 41.49377593360996
27.137 41.49377593360996
27.138 41.49377593360996
27.139 41.49377593360996
27.14 41.49377593360996
27.141000000000002 41.49377593360996
27.142 41.49377593360996
27.143 41.49377593360996
27.144000000000002 41.49377593360996
27.145 41.49377593360996
27.146 41.49377593360996
27.147000000000002 41.49377593360996
27.148 41.49377593360996
27.149 41.49377593360996
27.150000000000002 41.49377593360996
27.151 41.49377593360996
27.152 41.49377593360996
27.153000000000002 41.49377593360996
27.154 41.49377593360996
27.155 41.49377593360996
27.156 41.49377593360996
27.157 41.49377593360996
27.158 41.49377593360996
27.159 41.49377593360996
27.16 41.49377593360996
27.161 41.49377593360996
27.162 41.49377593360996
27.163 41.49377593360996
27.164 41.49377593360996
27.165 41.49377593360996
27.166 41.49377593360996
27.167 41.49377593360996
27.168 41.49377593360996
27.169 41.49377593360996
27.17 41.49377593360996
27.171 41.49377593360996
27.172 41.49377593360996
27.173000000000002 41.49377593360996
27.174 41.49377593360996
27.175 41.49377593360996
27.176000000000002 41.49377593360996
27.177 41.49377593360996
27.178 41.49377593360996
27.179000000000002 41.49377593360996
27.18 41.49377593360996
27.181 41.49377593360996
27.182000000000002 41.49377593360996
27.183 41.49377593360996
27.184 41.49377593360996
27.185000000000002 41.49377593360996
27.186 41.49377593360996
27.187 41.49377593360996
27.188 41.49377593360996
27.189 41.49377593360996
27.19 41.49377593360996
27.191 41.49377593360996
27.192 41.49377593360996
27.193 41.49377593360996
27.194 41.49377593360996
27.195 41.49377593360996
27.196 41.49377593360996
27.197 41.49377593360996
27.198 41.49377593360996
27.199 41.49377593360996
27.2 41.49377593360996
27.201 41.49377593360996
27.202 41.49377593360996
27.203 41.49377593360996
27.204 41.49377593360996
27.205000000000002 41.49377593360996
27.206 41.49377593360996
27.207 41.49377593360996
27.208000000000002 41.49377593360996
27.209 41.49377593360996
27.21 41.49377593360996
27.211000000000002 41.49377593360996
27.212 41.49377593360996
27.213 41.49377593360996
27.214000000000002 41.49377593360996
27.215 41.49377593360996
27.216 41.49377593360996
27.217000000000002 41.49377593360996
27.218 41.49377593360996
27.219 41.49377593360996
27.22 41.49377593360996
27.221 41.49377593360996
27.222 41.49377593360996
27.223 41.49377593360996
27.224 41.49377593360996
27.225 41.49377593360996
27.226 41.49377593360996
27.227 41.49377593360996
27.228 41.49377593360996
27.229 41.49377593360996
27.23 41.49377593360996
27.231 41.49377593360996
27.232 41.49377593360996
27.233 41.49377593360996
27.234 41.49377593360996
27.235 41.49377593360996
27.236 41.49377593360996
27.237000000000002 41.49377593360996
27.238 41.49377593360996
27.239 41.49377593360996
27.240000000000002 41.49377593360996
27.241 41.49377593360996
27.242 41.49377593360996
27.243000000000002 41.49377593360996
27.244 41.49377593360996
27.245 41.49377593360996
27.246000000000002 41.49377593360996
27.247 41.49377593360996
27.248 41.49377593360996
27.249000000000002 41.49377593360996
27.25 41.49377593360996
27.251 41.49377593360996
27.252 41.49377593360996
27.253 41.49377593360996
27.254 41.49377593360996
27.255 41.49377593360996
27.256 41.49377593360996
27.257 41.49377593360996
27.258 41.49377593360996
27.259 41.49377593360996
27.26 41.49377593360996
27.261 41.49377593360996
27.262 41.49377593360996
27.263 41.49377593360996
27.264 41.49377593360996
27.265 41.49377593360996
27.266000000000002 41.49377593360996
27.267 41.49377593360996
27.268 41.49377593360996
27.269000000000002 41.49377593360996
27.27 41.49377593360996
27.271 41.49377593360996
27.272000000000002 41.49377593360996
27.273 41.49377593360996
27.274 41.49377593360996
27.275000000000002 41.49377593360996
27.276 41.49377593360996
27.277 41.49377593360996
27.278000000000002 41.49377593360996
27.279 41.49377593360996
27.28 41.49377593360996
27.281 41.49377593360996
27.282 41.49377593360996
27.283 41.49377593360996
27.284 41.49377593360996
27.285 41.49377593360996
27.286 41.49377593360996
27.287 41.49377593360996
27.288 41.49377593360996
27.289 41.49377593360996
27.29 41.49377593360996
27.291 41.49377593360996
27.292 41.49377593360996
27.293 41.49377593360996
27.294 41.49377593360996
27.295 41.49377593360996
27.296 41.49377593360996
27.297 41.49377593360996
27.298000000000002 41.49377593360996
27.299 41.49377593360996
27.3 41.49377593360996
27.301000000000002 41.49377593360996
27.302 41.49377593360996
27.303 41.49377593360996
27.304000000000002 41.49377593360996
27.305 41.49377593360996
27.306 41.49377593360996
27.307000000000002 41.49377593360996
27.308 41.49377593360996
27.309 41.49377593360996
27.310000000000002 41.49377593360996
27.311 41.49377593360996
27.312 41.49377593360996
27.313 41.49377593360996
27.314 41.49377593360996
27.315 41.49377593360996
27.316 41.49377593360996
27.317 41.49377593360996
27.318 41.49377593360996
27.319 41.49377593360996
27.32 41.49377593360996
27.321 41.49377593360996
27.322 41.49377593360996
27.323 41.49377593360996
27.324 41.49377593360996
27.325 41.49377593360996
27.326 41.49377593360996
27.327 41.49377593360996
27.328 41.49377593360996
27.329 41.49377593360996
27.330000000000002 41.49377593360996
27.331 41.49377593360996
27.332 41.49377593360996
27.333000000000002 41.49377593360996
27.334 41.49377593360996
27.335 41.49377593360996
27.336000000000002 41.49377593360996
27.337 41.49377593360996
27.338 41.49377593360996
27.339000000000002 41.49377593360996
27.34 41.49377593360996
27.341 41.49377593360996
27.342000000000002 41.49377593360996
27.343 41.49377593360996
27.344 41.49377593360996
27.345 41.49377593360996
27.346 41.49377593360996
27.347 41.49377593360996
27.348 41.49377593360996
27.349 41.49377593360996
27.35 41.49377593360996
27.351 41.49377593360996
27.352 41.49377593360996
27.353 41.49377593360996
27.354 41.49377593360996
27.355 41.49377593360996
27.356 41.49377593360996
27.357 41.49377593360996
27.358 41.49377593360996
27.359 41.49377593360996
27.36 41.49377593360996
27.361 41.49377593360996
27.362000000000002 41.49377593360996
27.363 41.49377593360996
27.364 41.49377593360996
27.365000000000002 41.49377593360996
27.366 41.49377593360996
27.367 41.49377593360996
27.368000000000002 41.49377593360996
27.369 41.49377593360996
27.37 41.49377593360996
27.371000000000002 41.49377593360996
27.372 41.49377593360996
27.373 41.49377593360996
27.374000000000002 41.49377593360996
27.375 41.49377593360996
27.376 41.49377593360996
27.377 41.49377593360996
27.378 41.49377593360996
27.379 41.49377593360996
27.38 41.49377593360996
27.381 41.49377593360996
27.382 41.49377593360996
27.383 41.49377593360996
27.384 41.49377593360996
27.385 41.49377593360996
27.386 41.49377593360996
27.387 41.49377593360996
27.388 41.49377593360996
27.389 41.49377593360996
27.39 41.49377593360996
27.391000000000002 41.49377593360996
27.392 41.49377593360996
27.393 41.49377593360996
27.394000000000002 41.49377593360996
27.395 41.49377593360996
27.396 41.49377593360996
27.397000000000002 41.49377593360996
27.398 41.49377593360996
27.399 41.49377593360996
27.400000000000002 41.49377593360996
27.401 41.49377593360996
27.402 41.49377593360996
27.403000000000002 41.49377593360996
27.404 41.49377593360996
27.405 41.49377593360996
27.406 41.49377593360996
27.407 41.49377593360996
27.408 41.49377593360996
27.409 41.49377593360996
27.41 41.49377593360996
27.411 41.49377593360996
27.412 41.49377593360996
27.413 41.49377593360996
27.414 41.49377593360996
27.415 41.49377593360996
27.416 41.49377593360996
27.417 41.49377593360996
27.418 41.49377593360996
27.419 41.49377593360996
27.42 41.49377593360996
27.421 41.49377593360996
27.422 41.49377593360996
27.423000000000002 41.49377593360996
27.424 41.49377593360996
27.425 41.49377593360996
27.426000000000002 41.49377593360996
27.427 41.49377593360996
27.428 41.49377593360996
27.429000000000002 41.49377593360996
27.43 41.49377593360996
27.431 41.49377593360996
27.432000000000002 41.49377593360996
27.433 41.49377593360996
27.434 41.49377593360996
27.435000000000002 41.49377593360996
27.436 41.49377593360996
27.437 41.49377593360996
27.438 41.49377593360996
27.439 41.49377593360996
27.44 41.49377593360996
27.441 41.49377593360996
27.442 41.49377593360996
27.443 41.49377593360996
27.444 41.49377593360996
27.445 41.49377593360996
27.446 41.49377593360996
27.447 41.49377593360996
27.448 41.49377593360996
27.449 41.49377593360996
27.45 41.49377593360996
27.451 41.49377593360996
27.452 41.49377593360996
27.453 41.49377593360996
27.454 41.49377593360996
27.455000000000002 41.49377593360996
27.456 41.49377593360996
27.457 41.49377593360996
27.458000000000002 41.49377593360996
27.459 41.49377593360996
27.46 41.49377593360996
27.461000000000002 41.49377593360996
27.462 41.49377593360996
27.463 41.49377593360996
27.464000000000002 41.49377593360996
27.465 41.49377593360996
27.466 41.49377593360996
27.467000000000002 41.49377593360996
27.468 41.49377593360996
27.469 41.49377593360996
27.47 41.49377593360996
27.471 41.49377593360996
27.472 41.49377593360996
27.473 41.49377593360996
27.474 41.49377593360996
27.475 41.49377593360996
27.476 41.49377593360996
27.477 41.49377593360996
27.478 41.49377593360996
27.479 41.49377593360996
27.48 41.49377593360996
27.481 41.49377593360996
27.482 41.49377593360996
27.483 41.49377593360996
27.484 41.49377593360996
27.485 41.49377593360996
27.486 41.49377593360996
27.487000000000002 41.49377593360996
27.488 41.49377593360996
27.489 41.49377593360996
27.490000000000002 41.49377593360996
27.491 41.49377593360996
27.492 41.49377593360996
27.493000000000002 41.49377593360996
27.494 41.49377593360996
27.495 41.49377593360996
27.496000000000002 41.49377593360996
27.497 41.49377593360996
27.498 41.49377593360996
27.499000000000002 41.49377593360996
27.5 41.49377593360996
27.501 41.49377593360996
27.502 41.49377593360996
27.503 41.49377593360996
27.504 41.49377593360996
27.505 41.49377593360996
27.506 41.49377593360996
27.507 41.49377593360996
27.508 41.49377593360996
27.509 41.49377593360996
27.51 41.49377593360996
27.511 41.49377593360996
27.512 41.49377593360996
27.513 41.49377593360996
27.514 41.49377593360996
27.515 41.49377593360996
27.516000000000002 41.49377593360996
27.517 41.49377593360996
27.518 41.49377593360996
27.519000000000002 41.49377593360996
27.52 41.49377593360996
27.521 41.49377593360996
27.522000000000002 41.49377593360996
27.523 41.49377593360996
27.524 41.49377593360996
27.525000000000002 41.49377593360996
27.526 41.49377593360996
27.527 41.49377593360996
27.528000000000002 41.49377593360996
27.529 41.49377593360996
27.53 41.49377593360996
27.531 41.49377593360996
27.532 41.49377593360996
27.533 41.49377593360996
27.534 41.49377593360996
27.535 41.49377593360996
27.536 41.49377593360996
27.537 41.49377593360996
27.538 41.49377593360996
27.539 41.49377593360996
27.54 41.49377593360996
27.541 41.49377593360996
27.542 41.49377593360996
27.543 41.49377593360996
27.544 41.49377593360996
27.545 41.49377593360996
27.546 41.49377593360996
27.547 41.49377593360996
27.548000000000002 41.49377593360996
27.549 41.49377593360996
27.55 41.49377593360996
27.551000000000002 41.49377593360996
27.552 41.49377593360996
27.553 41.49377593360996
27.554000000000002 41.49377593360996
27.555 41.49377593360996
27.556 41.49377593360996
27.557000000000002 41.49377593360996
27.558 41.49377593360996
27.559 41.49377593360996
27.560000000000002 41.49377593360996
27.561 41.49377593360996
27.562 41.49377593360996
27.563 41.49377593360996
27.564 41.49377593360996
27.565 41.49377593360996
27.566 41.49377593360996
27.567 41.49377593360996
27.568 41.49377593360996
27.569 41.49377593360996
27.57 41.49377593360996
27.571 41.49377593360996
27.572 41.49377593360996
27.573 41.49377593360996
27.574 41.49377593360996
27.575 41.49377593360996
27.576 41.49377593360996
27.577 41.49377593360996
27.578 41.49377593360996
27.579 41.49377593360996
27.580000000000002 41.49377593360996
27.581 41.49377593360996
27.582 41.49377593360996
27.583000000000002 41.49377593360996
27.584 41.49377593360996
27.585 41.49377593360996
27.586000000000002 41.49377593360996
27.587 41.49377593360996
27.588 41.49377593360996
27.589000000000002 41.49377593360996
27.59 41.49377593360996
27.591 41.49377593360996
27.592000000000002 41.49377593360996
27.593 41.49377593360996
27.594 41.49377593360996
27.595 41.49377593360996
27.596 41.49377593360996
27.597 41.49377593360996
27.598 41.49377593360996
27.599 41.49377593360996
27.6 41.49377593360996
27.601 41.49377593360996
27.602 41.49377593360996
27.603 41.49377593360996
27.604 41.49377593360996
27.605 41.49377593360996
27.606 41.49377593360996
27.607 41.49377593360996
27.608 41.49377593360996
27.609 41.49377593360996
27.61 41.49377593360996
27.611 41.49377593360996
27.612000000000002 41.49377593360996
27.613 41.49377593360996
27.614 41.49377593360996
27.615000000000002 41.49377593360996
27.616 41.49377593360996
27.617 41.49377593360996
27.618000000000002 41.49377593360996
27.619 41.49377593360996
27.62 41.49377593360996
27.621000000000002 41.49377593360996
27.622 41.49377593360996
27.623 41.49377593360996
27.624000000000002 41.49377593360996
27.625 41.49377593360996
27.626 41.49377593360996
27.627 41.49377593360996
27.628 41.49377593360996
27.629 41.49377593360996
27.63 41.49377593360996
27.631 41.49377593360996
27.632 41.49377593360996
27.633 41.49377593360996
27.634 41.49377593360996
27.635 41.49377593360996
27.636 41.49377593360996
27.637 41.49377593360996
27.638 41.49377593360996
27.639 41.49377593360996
27.64 41.49377593360996
27.641000000000002 41.49377593360996
27.642 41.49377593360996
27.643 41.49377593360996
27.644000000000002 41.49377593360996
27.645 41.49377593360996
27.646 41.49377593360996
27.647000000000002 41.49377593360996
27.648 41.49377593360996
27.649 41.49377593360996
27.650000000000002 41.49377593360996
27.651 41.49377593360996
27.652 41.49377593360996
27.653000000000002 41.49377593360996
27.654 41.49377593360996
27.655 41.49377593360996
27.656 41.49377593360996
27.657 41.49377593360996
27.658 41.49377593360996
27.659 41.49377593360996
27.66 41.49377593360996
27.661 41.49377593360996
27.662 41.49377593360996
27.663 41.49377593360996
27.664 41.49377593360996
27.665 41.49377593360996
27.666 41.49377593360996
27.667 41.49377593360996
27.668 41.49377593360996
27.669 41.49377593360996
27.67 41.49377593360996
27.671 41.49377593360996
27.672 41.49377593360996
27.673000000000002 41.49377593360996
27.674 41.49377593360996
27.675 41.49377593360996
27.676000000000002 41.49377593360996
27.677 41.49377593360996
27.678 41.49377593360996
27.679000000000002 41.49377593360996
27.68 41.49377593360996
27.681 41.49377593360996
27.682000000000002 41.49377593360996
27.683 41.49377593360996
27.684 41.49377593360996
27.685000000000002 41.49377593360996
27.686 41.49377593360996
27.687 41.49377593360996
27.688 41.49377593360996
27.689 41.49377593360996
27.69 41.49377593360996
27.691 41.49377593360996
27.692 41.49377593360996
27.693 41.49377593360996
27.694 41.49377593360996
27.695 41.49377593360996
27.696 41.49377593360996
27.697 41.49377593360996
27.698 41.49377593360996
27.699 41.49377593360996
27.7 41.49377593360996
27.701 41.49377593360996
27.702 41.49377593360996
27.703 41.49377593360996
27.704 41.49377593360996
27.705000000000002 41.49377593360996
27.706 41.49377593360996
27.707 41.49377593360996
27.708000000000002 41.49377593360996
27.709 41.49377593360996
27.71 41.49377593360996
27.711000000000002 41.49377593360996
27.712 41.49377593360996
27.713 41.49377593360996
27.714000000000002 41.49377593360996
27.715 41.49377593360996
27.716 41.49377593360996
27.717000000000002 41.49377593360996
27.718 41.49377593360996
27.719 41.49377593360996
27.72 41.49377593360996
27.721 41.49377593360996
27.722 41.49377593360996
27.723 41.49377593360996
27.724 41.49377593360996
27.725 41.49377593360996
27.726 41.49377593360996
27.727 41.49377593360996
27.728 41.49377593360996
27.729 41.49377593360996
27.73 41.49377593360996
27.731 41.49377593360996
27.732 41.49377593360996
27.733 41.49377593360996
27.734 41.49377593360996
27.735 41.49377593360996
27.736 41.49377593360996
27.737000000000002 41.49377593360996
27.738 41.49377593360996
27.739 41.49377593360996
27.740000000000002 41.49377593360996
27.741 41.49377593360996
27.742 41.49377593360996
27.743000000000002 41.49377593360996
27.744 41.49377593360996
27.745 41.49377593360996
27.746000000000002 41.49377593360996
27.747 41.49377593360996
27.748 41.49377593360996
27.749000000000002 41.49377593360996
27.75 41.49377593360996
27.751 41.49377593360996
27.752 41.49377593360996
27.753 41.49377593360996
27.754 41.49377593360996
27.755 41.49377593360996
27.756 41.49377593360996
27.757 41.49377593360996
27.758 41.49377593360996
27.759 41.49377593360996
27.76 41.49377593360996
27.761 41.49377593360996
27.762 41.49377593360996
27.763 41.49377593360996
27.764 41.49377593360996
27.765 41.49377593360996
27.766000000000002 41.49377593360996
27.767 41.49377593360996
27.768 41.49377593360996
27.769000000000002 41.49377593360996
27.77 41.49377593360996
27.771 41.49377593360996
27.772000000000002 41.49377593360996
27.773 41.49377593360996
27.774 41.49377593360996
27.775000000000002 41.49377593360996
27.776 41.49377593360996
27.777 41.49377593360996
27.778000000000002 41.49377593360996
27.779 41.49377593360996
27.78 41.49377593360996
27.781 41.49377593360996
27.782 41.49377593360996
27.783 41.49377593360996
27.784 41.49377593360996
27.785 41.49377593360996
27.786 41.49377593360996
27.787 41.49377593360996
27.788 41.49377593360996
27.789 41.49377593360996
27.79 41.49377593360996
27.791 41.49377593360996
27.792 41.49377593360996
27.793 41.49377593360996
27.794 41.49377593360996
27.795 41.49377593360996
27.796 41.49377593360996
27.797 41.49377593360996
27.798000000000002 41.49377593360996
27.799 41.49377593360996
27.8 41.49377593360996
27.801000000000002 41.49377593360996
27.802 41.49377593360996
27.803 41.49377593360996
27.804000000000002 41.49377593360996
27.805 41.49377593360996
27.806 41.49377593360996
27.807000000000002 41.49377593360996
27.808 41.49377593360996
27.809 41.49377593360996
27.810000000000002 41.49377593360996
27.811 41.49377593360996
27.812 41.49377593360996
27.813 41.49377593360996
27.814 41.49377593360996
27.815 41.49377593360996
27.816 41.49377593360996
27.817 41.49377593360996
27.818 41.49377593360996
27.819 41.49377593360996
27.82 41.49377593360996
27.821 41.49377593360996
27.822 41.49377593360996
27.823 41.49377593360996
27.824 41.49377593360996
27.825 41.49377593360996
27.826 41.49377593360996
27.827 41.49377593360996
27.828 41.49377593360996
27.829 41.49377593360996
27.830000000000002 41.49377593360996
27.831 41.49377593360996
27.832 41.49377593360996
27.833000000000002 41.49377593360996
27.834 41.49377593360996
27.835 41.49377593360996
27.836000000000002 41.49377593360996
27.837 41.49377593360996
27.838 41.49377593360996
27.839000000000002 41.49377593360996
27.84 41.49377593360996
27.841 41.49377593360996
27.842000000000002 41.49377593360996
27.843 41.49377593360996
27.844 41.49377593360996
27.845 41.49377593360996
27.846 41.49377593360996
27.847 41.49377593360996
27.848 41.49377593360996
27.849 41.49377593360996
27.85 41.49377593360996
27.851 41.49377593360996
27.852 41.49377593360996
27.853 41.49377593360996
27.854 41.49377593360996
27.855 41.49377593360996
27.856 41.49377593360996
27.857 41.49377593360996
27.858 41.49377593360996
27.859 41.49377593360996
27.86 41.49377593360996
27.861 41.49377593360996
27.862000000000002 41.49377593360996
27.863 41.49377593360996
27.864 41.49377593360996
27.865000000000002 41.49377593360996
27.866 41.49377593360996
27.867 41.49377593360996
27.868000000000002 41.49377593360996
27.869 41.49377593360996
27.87 41.49377593360996
27.871000000000002 41.49377593360996
27.872 41.49377593360996
27.873 41.49377593360996
27.874000000000002 41.49377593360996
27.875 41.49377593360996
27.876 41.49377593360996
27.877 41.49377593360996
27.878 41.49377593360996
27.879 41.49377593360996
27.88 41.49377593360996
27.881 41.49377593360996
27.882 41.49377593360996
27.883 41.49377593360996
27.884 41.49377593360996
27.885 41.49377593360996
27.886 41.49377593360996
27.887 41.49377593360996
27.888 41.49377593360996
27.889 41.49377593360996
27.89 41.49377593360996
27.891000000000002 41.49377593360996
27.892 41.49377593360996
27.893 41.49377593360996
27.894000000000002 41.49377593360996
27.895 41.49377593360996
27.896 41.49377593360996
27.897000000000002 41.49377593360996
27.898 41.49377593360996
27.899 41.49377593360996
27.900000000000002 41.49377593360996
27.901 41.49377593360996
27.902 41.49377593360996
27.903000000000002 41.49377593360996
27.904 41.49377593360996
27.905 41.49377593360996
27.906 41.49377593360996
27.907 41.49377593360996
27.908 41.49377593360996
27.909 41.49377593360996
27.91 41.49377593360996
27.911 41.49377593360996
27.912 41.49377593360996
27.913 41.49377593360996
27.914 41.49377593360996
27.915 41.49377593360996
27.916 41.49377593360996
27.917 41.49377593360996
27.918 41.49377593360996
27.919 41.49377593360996
27.92 41.49377593360996
27.921 41.49377593360996
27.922 41.49377593360996
27.923000000000002 41.49377593360996
27.924 41.49377593360996
27.925 41.49377593360996
27.926000000000002 41.49377593360996
27.927 41.49377593360996
27.928 41.49377593360996
27.929000000000002 41.49377593360996
27.93 41.49377593360996
27.931 41.49377593360996
27.932000000000002 41.49377593360996
27.933 41.49377593360996
27.934 41.49377593360996
27.935000000000002 41.49377593360996
27.936 41.49377593360996
27.937 41.49377593360996
27.938 41.49377593360996
27.939 41.49377593360996
27.94 41.49377593360996
27.941 41.49377593360996
27.942 41.49377593360996
27.943 41.49377593360996
27.944 41.49377593360996
27.945 41.49377593360996
27.946 41.49377593360996
27.947 41.49377593360996
27.948 41.49377593360996
27.949 41.49377593360996
27.95 41.49377593360996
27.951 41.49377593360996
27.952 41.49377593360996
27.953 41.49377593360996
27.954 41.49377593360996
27.955000000000002 41.49377593360996
27.956 41.49377593360996
27.957 41.49377593360996
27.958000000000002 41.49377593360996
27.959 41.49377593360996
27.96 41.49377593360996
27.961000000000002 41.49377593360996
27.962 41.49377593360996
27.963 41.49377593360996
27.964000000000002 41.49377593360996
27.965 41.49377593360996
27.966 41.49377593360996
27.967000000000002 41.49377593360996
27.968 41.49377593360996
27.969 41.49377593360996
27.97 41.49377593360996
27.971 41.49377593360996
27.972 41.49377593360996
27.973 41.49377593360996
27.974 41.49377593360996
27.975 41.49377593360996
27.976 41.49377593360996
27.977 41.49377593360996
27.978 41.49377593360996
27.979 41.49377593360996
27.98 41.49377593360996
27.981 41.49377593360996
27.982 41.49377593360996
27.983 41.49377593360996
27.984 41.49377593360996
27.985 41.49377593360996
27.986 41.49377593360996
27.987000000000002 41.49377593360996
27.988 41.49377593360996
27.989 41.49377593360996
27.990000000000002 41.49377593360996
27.991 41.49377593360996
27.992 41.49377593360996
27.993000000000002 41.49377593360996
27.994 41.49377593360996
27.995 41.49377593360996
27.996000000000002 41.49377593360996
27.997 41.49377593360996
27.998 41.49377593360996
27.999000000000002 41.49377593360996
28.0 41.49377593360996
28.001 41.49377593360996
28.002 41.49377593360996
28.003 41.49377593360996
28.004 41.49377593360996
28.005 41.49377593360996
28.006 41.49377593360996
28.007 41.49377593360996
28.008 41.49377593360996
28.009 41.49377593360996
28.01 41.49377593360996
28.011 41.49377593360996
28.012 41.49377593360996
28.013 41.49377593360996
28.014 41.49377593360996
28.015 41.49377593360996
28.016000000000002 41.49377593360996
28.017 41.49377593360996
28.018 41.49377593360996
28.019000000000002 41.49377593360996
28.02 41.49377593360996
28.021 41.49377593360996
28.022000000000002 41.49377593360996
28.023 41.49377593360996
28.024 41.49377593360996
28.025000000000002 41.49377593360996
28.026 41.49377593360996
28.027 41.49377593360996
28.028000000000002 41.49377593360996
28.029 41.49377593360996
28.03 41.49377593360996
28.031000000000002 41.49377593360996
28.032 41.49377593360996
28.033 41.49377593360996
28.034 41.49377593360996
28.035 41.49377593360996
28.036 41.49377593360996
28.037 41.49377593360996
28.038 41.49377593360996
28.039 41.49377593360996
28.04 41.49377593360996
28.041 41.49377593360996
28.042 41.49377593360996
28.043 41.49377593360996
28.044 41.49377593360996
28.045 41.49377593360996
28.046 41.49377593360996
28.047 41.49377593360996
28.048000000000002 41.49377593360996
28.049 41.49377593360996
28.05 41.49377593360996
28.051000000000002 41.49377593360996
28.052 41.49377593360996
28.053 41.49377593360996
28.054000000000002 41.49377593360996
28.055 41.49377593360996
28.056 41.49377593360996
28.057000000000002 41.49377593360996
28.058 41.49377593360996
28.059 41.49377593360996
28.060000000000002 41.49377593360996
28.061 41.49377593360996
28.062 41.49377593360996
28.063 41.49377593360996
28.064 41.49377593360996
28.065 41.49377593360996
28.066 41.49377593360996
28.067 41.49377593360996
28.068 41.49377593360996
28.069 41.49377593360996
28.07 41.49377593360996
28.071 41.49377593360996
28.072 41.49377593360996
28.073 41.49377593360996
28.074 41.49377593360996
28.075 41.49377593360996
28.076 41.49377593360996
28.077 41.49377593360996
28.078 41.49377593360996
28.079 41.49377593360996
28.080000000000002 41.49377593360996
28.081 41.49377593360996
28.082 41.49377593360996
28.083000000000002 41.49377593360996
28.084 41.49377593360996
28.085 41.49377593360996
28.086000000000002 41.49377593360996
28.087 41.49377593360996
28.088 41.49377593360996
28.089000000000002 41.49377593360996
28.09 41.49377593360996
28.091 41.49377593360996
28.092000000000002 41.49377593360996
28.093 41.49377593360996
28.094 41.49377593360996
28.095 41.49377593360996
28.096 41.49377593360996
28.097 41.49377593360996
28.098 41.49377593360996
28.099 41.49377593360996
28.1 41.49377593360996
28.101 41.49377593360996
28.102 41.49377593360996
28.103 41.49377593360996
28.104 41.49377593360996
28.105 41.49377593360996
28.106 41.49377593360996
28.107 41.49377593360996
28.108 41.49377593360996
28.109 41.49377593360996
28.11 41.49377593360996
28.111 41.49377593360996
28.112000000000002 41.49377593360996
28.113 41.49377593360996
28.114 41.49377593360996
28.115000000000002 41.49377593360996
28.116 41.49377593360996
28.117 41.49377593360996
28.118000000000002 41.49377593360996
28.119 41.49377593360996
28.12 41.49377593360996
28.121000000000002 41.49377593360996
28.122 41.49377593360996
28.123 41.49377593360996
28.124000000000002 41.49377593360996
28.125 41.49377593360996
28.126 41.49377593360996
28.127 41.49377593360996
28.128 41.49377593360996
28.129 41.49377593360996
28.13 41.49377593360996
28.131 41.49377593360996
28.132 41.49377593360996
28.133 41.49377593360996
28.134 41.49377593360996
28.135 41.49377593360996
28.136 41.49377593360996
28.137 41.49377593360996
28.138 41.49377593360996
28.139 41.49377593360996
28.14 41.49377593360996
28.141000000000002 41.49377593360996
28.142 41.49377593360996
28.143 41.49377593360996
28.144000000000002 41.49377593360996
28.145 41.49377593360996
28.146 41.49377593360996
28.147000000000002 41.49377593360996
28.148 41.49377593360996
28.149 41.49377593360996
28.150000000000002 41.49377593360996
28.151 41.49377593360996
28.152 41.49377593360996
28.153000000000002 41.49377593360996
28.154 41.49377593360996
28.155 41.49377593360996
28.156000000000002 41.49377593360996
28.157 41.49377593360996
28.158 41.49377593360996
28.159 41.49377593360996
28.16 41.49377593360996
28.161 41.49377593360996
28.162 41.49377593360996
28.163 41.49377593360996
28.164 41.49377593360996
28.165 41.49377593360996
28.166 41.49377593360996
28.167 41.49377593360996
28.168 41.49377593360996
28.169 41.49377593360996
28.17 41.49377593360996
28.171 41.49377593360996
28.172 41.49377593360996
28.173000000000002 41.49377593360996
28.174 41.49377593360996
28.175 41.49377593360996
28.176000000000002 41.49377593360996
28.177 41.49377593360996
28.178 41.49377593360996
28.179000000000002 41.49377593360996
28.18 41.49377593360996
28.181 41.49377593360996
28.182000000000002 41.49377593360996
28.183 41.49377593360996
28.184 41.49377593360996
28.185000000000002 41.49377593360996
28.186 41.49377593360996
28.187 41.49377593360996
28.188 41.49377593360996
28.189 41.49377593360996
28.19 41.49377593360996
28.191 41.49377593360996
28.192 41.49377593360996
28.193 41.49377593360996
28.194 41.49377593360996
28.195 41.49377593360996
28.196 41.49377593360996
28.197 41.49377593360996
28.198 41.49377593360996
28.199 41.49377593360996
28.2 41.49377593360996
28.201 41.49377593360996
28.202 41.49377593360996
28.203 41.49377593360996
28.204 41.49377593360996
28.205000000000002 41.49377593360996
28.206 41.49377593360996
28.207 41.49377593360996
28.208000000000002 41.49377593360996
28.209 41.49377593360996
28.21 41.49377593360996
28.211000000000002 41.49377593360996
28.212 41.49377593360996
28.213 41.49377593360996
28.214000000000002 41.49377593360996
28.215 41.49377593360996
28.216 41.49377593360996
28.217000000000002 41.49377593360996
28.218 41.49377593360996
28.219 41.49377593360996
28.22 41.49377593360996
28.221 41.49377593360996
28.222 41.49377593360996
28.223 41.49377593360996
28.224 41.49377593360996
28.225 41.49377593360996
28.226 41.49377593360996
28.227 41.49377593360996
28.228 41.49377593360996
28.229 41.49377593360996
28.23 41.49377593360996
28.231 41.49377593360996
28.232 41.49377593360996
28.233 41.49377593360996
28.234 41.49377593360996
28.235 41.49377593360996
28.236 41.49377593360996
28.237000000000002 41.49377593360996
28.238 41.49377593360996
28.239 41.49377593360996
28.240000000000002 41.49377593360996
28.241 41.49377593360996
28.242 41.49377593360996
28.243000000000002 41.49377593360996
28.244 41.49377593360996
28.245 41.49377593360996
28.246000000000002 41.49377593360996
28.247 41.49377593360996
28.248 41.49377593360996
28.249000000000002 41.49377593360996
28.25 41.49377593360996
28.251 41.49377593360996
28.252 41.49377593360996
28.253 41.49377593360996
28.254 41.49377593360996
28.255 41.49377593360996
28.256 41.49377593360996
28.257 41.49377593360996
28.258 41.49377593360996
28.259 41.49377593360996
28.26 41.49377593360996
28.261 41.49377593360996
28.262 41.49377593360996
28.263 41.49377593360996
28.264 41.49377593360996
28.265 41.49377593360996
28.266000000000002 41.49377593360996
28.267 41.49377593360996
28.268 41.49377593360996
28.269000000000002 41.49377593360996
28.27 41.49377593360996
28.271 41.49377593360996
28.272000000000002 41.49377593360996
28.273 41.49377593360996
28.274 41.49377593360996
28.275000000000002 41.49377593360996
28.276 41.49377593360996
28.277 41.49377593360996
28.278000000000002 41.49377593360996
28.279 41.49377593360996
28.28 41.49377593360996
28.281000000000002 41.49377593360996
28.282 41.49377593360996
28.283 41.49377593360996
28.284 41.49377593360996
28.285 41.49377593360996
28.286 41.49377593360996
28.287 41.49377593360996
28.288 41.49377593360996
28.289 41.49377593360996
28.29 41.49377593360996
28.291 41.49377593360996
28.292 41.49377593360996
28.293 41.49377593360996
28.294 41.49377593360996
28.295 41.49377593360996
28.296 41.49377593360996
28.297 41.49377593360996
28.298000000000002 41.49377593360996
28.299 41.49377593360996
28.3 41.49377593360996
28.301000000000002 41.49377593360996
28.302 41.49377593360996
28.303 41.49377593360996
28.304000000000002 41.49377593360996
28.305 41.49377593360996
28.306 41.49377593360996
28.307000000000002 41.49377593360996
28.308 41.49377593360996
28.309 41.49377593360996
28.310000000000002 41.49377593360996
28.311 41.49377593360996
28.312 41.49377593360996
28.313 41.49377593360996
28.314 41.49377593360996
28.315 41.49377593360996
28.316 41.49377593360996
28.317 41.49377593360996
28.318 41.49377593360996
28.319 41.49377593360996
28.32 41.49377593360996
28.321 41.49377593360996
28.322 41.49377593360996
28.323 41.49377593360996
28.324 41.49377593360996
28.325 41.49377593360996
28.326 41.49377593360996
28.327 41.49377593360996
28.328 41.49377593360996
28.329 41.49377593360996
28.330000000000002 41.49377593360996
28.331 41.49377593360996
28.332 41.49377593360996
28.333000000000002 41.49377593360996
28.334 41.49377593360996
28.335 41.49377593360996
28.336000000000002 41.49377593360996
28.337 41.49377593360996
28.338 41.49377593360996
28.339000000000002 41.49377593360996
28.34 41.49377593360996
28.341 41.49377593360996
28.342000000000002 41.49377593360996
28.343 41.49377593360996
28.344 41.49377593360996
28.345 41.49377593360996
28.346 41.49377593360996
28.347 41.49377593360996
28.348 41.49377593360996
28.349 41.49377593360996
28.35 41.49377593360996
28.351 41.49377593360996
28.352 41.49377593360996
28.353 41.49377593360996
28.354 41.49377593360996
28.355 41.49377593360996
28.356 41.49377593360996
28.357 41.49377593360996
28.358 41.49377593360996
28.359 41.49377593360996
28.36 41.49377593360996
28.361 41.49377593360996
28.362000000000002 41.49377593360996
28.363 41.49377593360996
28.364 41.49377593360996
28.365000000000002 41.49377593360996
28.366 41.49377593360996
28.367 41.49377593360996
28.368000000000002 41.49377593360996
28.369 41.49377593360996
28.37 41.49377593360996
28.371000000000002 41.49377593360996
28.372 41.49377593360996
28.373 41.49377593360996
28.374000000000002 41.49377593360996
28.375 41.49377593360996
28.376 41.49377593360996
28.377 41.49377593360996
28.378 41.49377593360996
28.379 41.49377593360996
28.38 41.49377593360996
28.381 41.49377593360996
28.382 41.49377593360996
28.383 41.49377593360996
28.384 41.49377593360996
28.385 41.49377593360996
28.386 41.49377593360996
28.387 41.49377593360996
28.388 41.49377593360996
28.389 41.49377593360996
28.39 41.49377593360996
28.391000000000002 41.49377593360996
28.392 41.49377593360996
28.393 41.49377593360996
28.394000000000002 41.49377593360996
28.395 41.49377593360996
28.396 41.49377593360996
28.397000000000002 41.49377593360996
28.398 41.49377593360996
28.399 41.49377593360996
28.400000000000002 41.49377593360996
28.401 41.49377593360996
28.402 41.49377593360996
28.403000000000002 41.49377593360996
28.404 41.49377593360996
28.405 41.49377593360996
28.406000000000002 41.49377593360996
28.407 41.49377593360996
28.408 41.49377593360996
28.409 41.49377593360996
28.41 41.49377593360996
28.411 41.49377593360996
28.412 41.49377593360996
28.413 41.49377593360996
28.414 41.49377593360996
28.415 41.49377593360996
28.416 41.49377593360996
28.417 41.49377593360996
28.418 41.49377593360996
28.419 41.49377593360996
28.42 41.49377593360996
28.421 41.49377593360996
28.422 41.49377593360996
28.423000000000002 41.49377593360996
28.424 45.26935264825713
28.425 45.26935264825713
28.426000000000002 45.26935264825713
28.427 45.26935264825713
28.428 45.26935264825713
28.429000000000002 45.26935264825713
28.43 45.26935264825713
28.431 45.26935264825713
28.432000000000002 45.26935264825713
28.433 45.26935264825713
28.434 45.26935264825713
28.435000000000002 45.26935264825713
28.436 45.26935264825713
28.437 45.26935264825713
28.438 45.26935264825713
28.439 45.26935264825713
28.44 45.26935264825713
28.441 45.26935264825713
28.442 45.26935264825713
28.443 45.26935264825713
28.444 45.26935264825713
28.445 45.26935264825713
28.446 45.26935264825713
28.447 45.26935264825713
28.448 45.26935264825713
28.449 45.26935264825713
28.45 45.26935264825713
28.451 45.26935264825713
28.452 45.26935264825713
28.453 45.26935264825713
28.454 45.26935264825713
28.455000000000002 45.26935264825713
28.456 45.26935264825713
28.457 45.26935264825713
28.458000000000002 45.26935264825713
28.459 45.26935264825713
28.46 45.26935264825713
28.461000000000002 45.26935264825713
28.462 45.26935264825713
28.463 45.26935264825713
28.464000000000002 45.26935264825713
28.465 45.26935264825713
28.466 45.26935264825713
28.467000000000002 45.26935264825713
28.468 45.26935264825713
28.469 45.26935264825713
28.47 45.26935264825713
28.471 45.26935264825713
28.472 45.26935264825713
28.473 45.26935264825713
28.474 45.26935264825713
28.475 45.26935264825713
28.476 45.26935264825713
28.477 45.26935264825713
28.478 45.26935264825713
28.479 45.26935264825713
28.48 45.26935264825713
28.481 45.26935264825713
28.482 45.26935264825713
28.483 45.26935264825713
28.484 45.26935264825713
28.485 45.26935264825713
28.486 45.26935264825713
28.487000000000002 45.26935264825713
28.488 45.26935264825713
28.489 45.26935264825713
28.490000000000002 45.26935264825713
28.491 45.26935264825713
28.492 45.26935264825713
28.493000000000002 45.26935264825713
28.494 45.26935264825713
28.495 45.26935264825713
28.496000000000002 45.26935264825713
28.497 45.26935264825713
28.498 45.26935264825713
28.499000000000002 45.26935264825713
28.5 45.26935264825713
28.501 45.26935264825713
28.502 45.26935264825713
28.503 45.26935264825713
28.504 45.26935264825713
28.505 45.26935264825713
28.506 45.26935264825713
28.507 45.26935264825713
28.508 45.26935264825713
28.509 45.26935264825713
28.51 45.26935264825713
28.511 45.26935264825713
28.512 45.26935264825713
28.513 45.26935264825713
28.514 45.26935264825713
28.515 45.26935264825713
28.516000000000002 45.26935264825713
28.517 45.26935264825713
28.518 45.26935264825713
28.519000000000002 45.26935264825713
28.52 45.26935264825713
28.521 45.26935264825713
28.522000000000002 45.26935264825713
28.523 45.26935264825713
28.524 45.26935264825713
28.525000000000002 45.26935264825713
28.526 45.26935264825713
28.527 45.26935264825713
28.528000000000002 45.26935264825713
28.529 45.26935264825713
28.53 45.26935264825713
28.531000000000002 45.26935264825713
28.532 45.26935264825713
28.533 45.26935264825713
28.534 45.26935264825713
28.535 45.26935264825713
28.536 45.26935264825713
28.537 45.26935264825713
28.538 45.26935264825713
28.539 45.26935264825713
28.54 45.26935264825713
28.541 45.26935264825713
28.542 45.26935264825713
28.543 45.26935264825713
28.544 45.26935264825713
28.545 45.26935264825713
28.546 45.26935264825713
28.547 45.26935264825713
28.548000000000002 45.26935264825713
28.549 45.26935264825713
28.55 45.26935264825713
28.551000000000002 45.26935264825713
28.552 45.26935264825713
28.553 45.26935264825713
28.554000000000002 45.26935264825713
28.555 45.26935264825713
28.556 45.26935264825713
28.557000000000002 45.26935264825713
28.558 45.26935264825713
28.559 45.26935264825713
28.560000000000002 45.26935264825713
28.561 45.26935264825713
28.562 45.26935264825713
28.563 45.26935264825713
28.564 45.26935264825713
28.565 45.26935264825713
28.566 45.26935264825713
28.567 45.26935264825713
28.568 45.26935264825713
28.569 45.26935264825713
28.57 45.26935264825713
28.571 45.26935264825713
28.572 45.26935264825713
28.573 45.26935264825713
28.574 45.26935264825713
28.575 45.26935264825713
28.576 45.26935264825713
28.577 45.26935264825713
28.578 45.26935264825713
28.579 45.26935264825713
28.580000000000002 45.26935264825713
28.581 45.26935264825713
28.582 45.26935264825713
28.583000000000002 45.26935264825713
28.584 45.26935264825713
28.585 45.26935264825713
28.586000000000002 45.26935264825713
28.587 45.26935264825713
28.588 45.26935264825713
28.589000000000002 45.26935264825713
28.59 45.26935264825713
28.591 45.26935264825713
28.592000000000002 45.26935264825713
28.593 45.26935264825713
28.594 45.26935264825713
28.595 45.26935264825713
28.596 45.26935264825713
28.597 45.26935264825713
28.598 45.26935264825713
28.599 45.26935264825713
28.6 45.26935264825713
28.601 45.26935264825713
28.602 45.26935264825713
28.603 45.26935264825713
28.604 45.26935264825713
28.605 45.26935264825713
28.606 45.26935264825713
28.607 45.26935264825713
28.608 45.26935264825713
28.609 45.26935264825713
28.61 45.26935264825713
28.611 45.26935264825713
28.612000000000002 45.26935264825713
28.613 45.26935264825713
28.614 45.26935264825713
28.615000000000002 45.26935264825713
28.616 45.26935264825713
28.617 45.26935264825713
28.618000000000002 45.26935264825713
28.619 45.26935264825713
28.62 45.26935264825713
28.621000000000002 45.26935264825713
28.622 45.26935264825713
28.623 45.26935264825713
28.624000000000002 45.26935264825713
28.625 45.26935264825713
28.626 45.26935264825713
28.627 45.26935264825713
28.628 45.26935264825713
28.629 45.26935264825713
28.63 45.26935264825713
28.631 45.26935264825713
28.632 45.26935264825713
28.633 45.26935264825713
28.634 45.26935264825713
28.635 45.26935264825713
28.636 45.26935264825713
28.637 45.26935264825713
28.638 45.26935264825713
28.639 45.26935264825713
28.64 45.26935264825713
28.641000000000002 45.26935264825713
28.642 45.26935264825713
28.643 45.26935264825713
28.644000000000002 45.26935264825713
28.645 45.26935264825713
28.646 45.26935264825713
28.647000000000002 45.26935264825713
28.648 45.26935264825713
28.649 45.26935264825713
28.650000000000002 45.26935264825713
28.651 45.26935264825713
28.652 45.26935264825713
28.653000000000002 45.26935264825713
28.654 45.26935264825713
28.655 45.26935264825713
28.656000000000002 45.26935264825713
28.657 45.26935264825713
28.658 45.26935264825713
28.659 45.26935264825713
28.66 45.26935264825713
28.661 45.26935264825713
28.662 45.26935264825713
28.663 45.26935264825713
28.664 45.26935264825713
28.665 45.26935264825713
28.666 45.26935264825713
28.667 45.26935264825713
28.668 45.26935264825713
28.669 45.26935264825713
28.67 45.26935264825713
28.671 45.26935264825713
28.672 45.26935264825713
28.673000000000002 45.26935264825713
28.674 45.26935264825713
28.675 45.26935264825713
28.676000000000002 45.26935264825713
28.677 45.26935264825713
28.678 45.26935264825713
28.679000000000002 45.26935264825713
28.68 45.26935264825713
28.681 45.26935264825713
28.682000000000002 45.26935264825713
28.683 45.26935264825713
28.684 45.26935264825713
28.685000000000002 45.26935264825713
28.686 45.26935264825713
28.687 45.26935264825713
28.688 45.26935264825713
28.689 45.26935264825713
28.69 45.26935264825713
28.691 45.26935264825713
28.692 45.26935264825713
28.693 45.26935264825713
28.694 45.26935264825713
28.695 45.26935264825713
28.696 45.26935264825713
28.697 45.26935264825713
28.698 45.26935264825713
28.699 45.26935264825713
28.7 45.26935264825713
28.701 45.26935264825713
28.702 45.26935264825713
28.703 45.26935264825713
28.704 45.26935264825713
28.705000000000002 45.26935264825713
28.706 45.26935264825713
28.707 45.26935264825713
28.708000000000002 45.26935264825713
28.709 45.26935264825713
28.71 45.26935264825713
28.711000000000002 45.26935264825713
28.712 45.26935264825713
28.713 45.26935264825713
28.714000000000002 45.26935264825713
28.715 45.26935264825713
28.716 45.26935264825713
28.717000000000002 45.26935264825713
28.718 45.26935264825713
28.719 45.26935264825713
28.72 45.26935264825713
28.721 45.26935264825713
28.722 45.26935264825713
28.723 45.26935264825713
28.724 45.26935264825713
28.725 45.26935264825713
28.726 45.26935264825713
28.727 45.26935264825713
28.728 45.26935264825713
28.729 45.26935264825713
28.73 45.26935264825713
28.731 45.26935264825713
28.732 45.26935264825713
28.733 45.26935264825713
28.734 45.26935264825713
28.735 45.26935264825713
28.736 45.26935264825713
28.737000000000002 45.26935264825713
28.738 45.26935264825713
28.739 45.26935264825713
28.740000000000002 45.26935264825713
28.741 45.26935264825713
28.742 45.26935264825713
28.743000000000002 45.26935264825713
28.744 45.26935264825713
28.745 45.26935264825713
28.746000000000002 45.26935264825713
28.747 45.26935264825713
28.748 45.26935264825713
28.749000000000002 45.26935264825713
28.75 45.26935264825713
28.751 45.26935264825713
28.752 45.26935264825713
28.753 45.26935264825713
28.754 45.26935264825713
28.755 45.26935264825713
28.756 45.26935264825713
28.757 45.26935264825713
28.758 45.26935264825713
28.759 45.26935264825713
28.76 45.26935264825713
28.761 45.26935264825713
28.762 45.26935264825713
28.763 45.26935264825713
28.764 45.26935264825713
28.765 45.26935264825713
28.766000000000002 45.26935264825713
28.767 45.26935264825713
28.768 45.26935264825713
28.769000000000002 45.26935264825713
28.77 45.26935264825713
28.771 45.26935264825713
28.772000000000002 45.26935264825713
28.773 45.26935264825713
28.774 45.26935264825713
28.775000000000002 45.26935264825713
28.776 45.26935264825713
28.777 45.26935264825713
28.778000000000002 45.26935264825713
28.779 45.26935264825713
28.78 45.26935264825713
28.781000000000002 45.26935264825713
28.782 45.26935264825713
28.783 45.26935264825713
28.784 45.26935264825713
28.785 45.26935264825713
28.786 45.26935264825713
28.787 45.26935264825713
28.788 45.26935264825713
28.789 45.26935264825713
28.79 45.26935264825713
28.791 45.26935264825713
28.792 45.26935264825713
28.793 45.26935264825713
28.794 45.26935264825713
28.795 45.26935264825713
28.796 45.26935264825713
28.797 45.26935264825713
28.798000000000002 45.26935264825713
28.799 45.26935264825713
28.8 45.26935264825713
28.801000000000002 45.26935264825713
28.802 45.26935264825713
28.803 45.26935264825713
28.804000000000002 45.26935264825713
28.805 45.26935264825713
28.806 45.26935264825713
28.807000000000002 45.26935264825713
28.808 45.26935264825713
28.809 45.26935264825713
28.810000000000002 45.26935264825713
28.811 45.26935264825713
28.812 45.26935264825713
28.813 45.26935264825713
28.814 45.26935264825713
28.815 45.26935264825713
28.816 45.26935264825713
28.817 45.26935264825713
28.818 45.26935264825713
28.819 45.26935264825713
28.82 45.26935264825713
28.821 45.26935264825713
28.822 45.26935264825713
28.823 45.26935264825713
28.824 45.26935264825713
28.825 45.26935264825713
28.826 45.26935264825713
28.827 45.26935264825713
28.828 45.26935264825713
28.829 45.26935264825713
28.830000000000002 45.26935264825713
28.831 45.26935264825713
28.832 45.26935264825713
28.833000000000002 45.26935264825713
28.834 45.26935264825713
28.835 45.26935264825713
28.836000000000002 45.26935264825713
28.837 45.26935264825713
28.838 45.26935264825713
28.839000000000002 45.26935264825713
28.84 45.26935264825713
28.841 45.26935264825713
28.842000000000002 45.26935264825713
28.843 45.26935264825713
28.844 45.26935264825713
28.845 45.26935264825713
28.846 45.26935264825713
28.847 45.26935264825713
28.848 45.26935264825713
28.849 45.26935264825713
28.85 45.26935264825713
28.851 45.26935264825713
28.852 45.26935264825713
28.853 45.26935264825713
28.854 45.26935264825713
28.855 45.26935264825713
28.856 45.26935264825713
28.857 45.26935264825713
28.858 45.26935264825713
28.859 45.26935264825713
28.86 45.26935264825713
28.861 45.26935264825713
28.862000000000002 45.26935264825713
28.863 45.26935264825713
28.864 45.26935264825713
28.865000000000002 45.26935264825713
28.866 45.26935264825713
28.867 45.26935264825713
28.868000000000002 45.26935264825713
28.869 45.26935264825713
28.87 45.26935264825713
28.871000000000002 45.26935264825713
28.872 45.26935264825713
28.873 45.26935264825713
28.874000000000002 45.26935264825713
28.875 45.26935264825713
28.876 45.26935264825713
28.877 45.26935264825713
28.878 45.26935264825713
28.879 45.26935264825713
28.88 45.26935264825713
28.881 45.26935264825713
28.882 45.26935264825713
28.883 45.26935264825713
28.884 45.26935264825713
28.885 45.26935264825713
28.886 45.26935264825713
28.887 45.26935264825713
28.888 45.26935264825713
28.889 45.26935264825713
28.89 45.26935264825713
28.891000000000002 45.26935264825713
28.892 45.26935264825713
28.893 45.26935264825713
28.894000000000002 45.26935264825713
28.895 45.26935264825713
28.896 45.26935264825713
28.897000000000002 45.26935264825713
28.898 45.26935264825713
28.899 45.26935264825713
28.900000000000002 45.26935264825713
28.901 45.26935264825713
28.902 45.26935264825713
28.903000000000002 45.26935264825713
28.904 45.26935264825713
28.905 45.26935264825713
28.906000000000002 45.26935264825713
28.907 45.26935264825713
28.908 45.26935264825713
28.909 45.26935264825713
28.91 45.26935264825713
28.911 45.26935264825713
28.912 45.26935264825713
28.913 45.26935264825713
28.914 45.26935264825713
28.915 45.26935264825713
28.916 45.26935264825713
28.917 45.26935264825713
28.918 45.26935264825713
28.919 45.26935264825713
28.92 45.26935264825713
28.921 45.26935264825713
28.922 45.26935264825713
28.923000000000002 45.26935264825713
28.924 45.26935264825713
28.925 45.26935264825713
28.926000000000002 45.26935264825713
28.927 45.26935264825713
28.928 45.26935264825713
28.929000000000002 45.26935264825713
28.93 45.26935264825713
28.931 45.26935264825713
28.932000000000002 45.26935264825713
28.933 45.26935264825713
28.934 45.26935264825713
28.935000000000002 45.26935264825713
28.936 45.26935264825713
28.937 45.26935264825713
28.938 45.26935264825713
28.939 45.26935264825713
28.94 45.26935264825713
28.941 45.26935264825713
28.942 45.26935264825713
28.943 45.26935264825713
28.944 45.26935264825713
28.945 45.26935264825713
28.946 45.26935264825713
28.947 45.26935264825713
28.948 45.26935264825713
28.949 45.26935264825713
28.95 45.26935264825713
28.951 45.26935264825713
28.952 45.26935264825713
28.953 45.26935264825713
28.954 45.26935264825713
28.955000000000002 45.26935264825713
28.956 45.26935264825713
28.957 45.26935264825713
28.958000000000002 45.26935264825713
28.959 45.26935264825713
28.96 45.26935264825713
28.961000000000002 45.26935264825713
28.962 45.26935264825713
28.963 45.26935264825713
28.964000000000002 45.26935264825713
28.965 45.26935264825713
28.966 45.26935264825713
28.967000000000002 45.26935264825713
28.968 45.26935264825713
28.969 45.26935264825713
28.97 45.26935264825713
28.971 45.26935264825713
28.972 45.26935264825713
28.973 45.26935264825713
28.974 45.26935264825713
28.975 45.26935264825713
28.976 45.26935264825713
28.977 45.26935264825713
28.978 45.26935264825713
28.979 45.26935264825713
28.98 45.26935264825713
28.981 45.26935264825713
28.982 45.26935264825713
28.983 45.26935264825713
28.984 45.26935264825713
28.985 45.26935264825713
28.986 45.26935264825713
28.987000000000002 45.26935264825713
28.988 45.26935264825713
28.989 45.26935264825713
28.990000000000002 45.26935264825713
28.991 45.26935264825713
28.992 45.26935264825713
28.993000000000002 45.26935264825713
28.994 45.26935264825713
28.995 45.26935264825713
28.996000000000002 45.26935264825713
28.997 45.26935264825713
28.998 45.26935264825713
28.999000000000002 45.26935264825713
29.0 45.26935264825713
29.001 45.26935264825713
29.002 45.26935264825713
29.003 45.26935264825713
29.004 45.26935264825713
29.005 45.26935264825713
29.006 45.26935264825713
29.007 45.26935264825713
29.008 45.26935264825713
29.009 45.26935264825713
29.01 45.26935264825713
29.011 45.26935264825713
29.012 45.26935264825713
29.013 45.26935264825713
29.014 45.26935264825713
29.015 45.26935264825713
29.016000000000002 45.26935264825713
29.017 45.26935264825713
29.018 45.26935264825713
29.019000000000002 45.26935264825713
29.02 45.26935264825713
29.021 45.26935264825713
29.022000000000002 45.26935264825713
29.023 45.26935264825713
29.024 45.26935264825713
29.025000000000002 45.26935264825713
29.026 45.26935264825713
29.027 45.26935264825713
29.028000000000002 45.26935264825713
29.029 45.26935264825713
29.03 45.26935264825713
29.031000000000002 45.26935264825713
29.032 45.26935264825713
29.033 45.26935264825713
29.034 45.26935264825713
29.035 45.26935264825713
29.036 45.26935264825713
29.037 45.26935264825713
29.038 45.26935264825713
29.039 45.26935264825713
29.04 45.26935264825713
29.041 45.26935264825713
29.042 45.26935264825713
29.043 45.26935264825713
29.044 45.26935264825713
29.045 45.26935264825713
29.046 45.26935264825713
29.047 45.26935264825713
29.048000000000002 45.26935264825713
29.049 45.26935264825713
29.05 45.26935264825713
29.051000000000002 45.26935264825713
29.052 45.26935264825713
29.053 45.26935264825713
29.054000000000002 45.26935264825713
29.055 45.26935264825713
29.056 45.26935264825713
29.057000000000002 45.26935264825713
29.058 45.26935264825713
29.059 45.26935264825713
29.060000000000002 45.26935264825713
29.061 45.26935264825713
29.062 45.26935264825713
29.063 45.26935264825713
29.064 45.26935264825713
29.065 45.26935264825713
29.066 45.26935264825713
29.067 45.26935264825713
29.068 45.26935264825713
29.069 45.26935264825713
29.07 45.26935264825713
29.071 45.26935264825713
29.072 45.26935264825713
29.073 45.26935264825713
29.074 45.26935264825713
29.075 45.26935264825713
29.076 45.26935264825713
29.077 45.26935264825713
29.078 45.26935264825713
29.079 45.26935264825713
29.080000000000002 45.26935264825713
29.081 45.26935264825713
29.082 45.26935264825713
29.083000000000002 45.26935264825713
29.084 45.26935264825713
29.085 45.26935264825713
29.086000000000002 45.26935264825713
29.087 45.26935264825713
29.088 45.26935264825713
29.089000000000002 45.26935264825713
29.09 45.26935264825713
29.091 45.26935264825713
29.092000000000002 45.26935264825713
29.093 45.26935264825713
29.094 45.26935264825713
29.095 45.26935264825713
29.096 45.26935264825713
29.097 45.26935264825713
29.098 45.26935264825713
29.099 45.26935264825713
29.1 45.26935264825713
29.101 45.26935264825713
29.102 45.26935264825713
29.103 45.26935264825713
29.104 45.26935264825713
29.105 45.26935264825713
29.106 45.26935264825713
29.107 45.26935264825713
29.108 45.26935264825713
29.109 45.26935264825713
29.11 45.26935264825713
29.111 45.26935264825713
29.112000000000002 45.26935264825713
29.113 45.26935264825713
29.114 45.26935264825713
29.115000000000002 45.26935264825713
29.116 45.26935264825713
29.117 45.26935264825713
29.118000000000002 45.26935264825713
29.119 45.26935264825713
29.12 45.26935264825713
29.121000000000002 45.26935264825713
29.122 45.26935264825713
29.123 45.26935264825713
29.124000000000002 45.26935264825713
29.125 45.26935264825713
29.126 45.26935264825713
29.127 45.26935264825713
29.128 45.26935264825713
29.129 45.26935264825713
29.13 45.26935264825713
29.131 45.26935264825713
29.132 45.26935264825713
29.133 45.26935264825713
29.134 45.26935264825713
29.135 45.26935264825713
29.136 45.26935264825713
29.137 45.26935264825713
29.138 45.26935264825713
29.139 45.26935264825713
29.14 45.26935264825713
29.141000000000002 45.26935264825713
29.142 45.26935264825713
29.143 45.26935264825713
29.144000000000002 45.26935264825713
29.145 45.26935264825713
29.146 45.26935264825713
29.147000000000002 45.26935264825713
29.148 45.26935264825713
29.149 45.26935264825713
29.150000000000002 45.26935264825713
29.151 45.26935264825713
29.152 45.26935264825713
29.153000000000002 45.26935264825713
29.154 45.26935264825713
29.155 45.26935264825713
29.156000000000002 45.26935264825713
29.157 45.26935264825713
29.158 45.26935264825713
29.159 45.26935264825713
29.16 45.26935264825713
29.161 45.26935264825713
29.162 45.26935264825713
29.163 45.26935264825713
29.164 45.26935264825713
29.165 45.26935264825713
29.166 45.26935264825713
29.167 45.26935264825713
29.168 45.26935264825713
29.169 45.26935264825713
29.17 45.26935264825713
29.171 45.26935264825713
29.172 45.26935264825713
29.173000000000002 45.26935264825713
29.174 45.26935264825713
29.175 45.26935264825713
29.176000000000002 45.26935264825713
29.177 45.26935264825713
29.178 45.26935264825713
29.179000000000002 45.26935264825713
29.18 45.26935264825713
29.181 45.26935264825713
29.182000000000002 45.26935264825713
29.183 45.26935264825713
29.184 45.26935264825713
29.185000000000002 45.26935264825713
29.186 45.26935264825713
29.187 45.26935264825713
29.188 45.26935264825713
29.189 45.26935264825713
29.19 45.26935264825713
29.191 45.26935264825713
29.192 45.26935264825713
29.193 45.26935264825713
29.194 45.26935264825713
29.195 45.26935264825713
29.196 45.26935264825713
29.197 45.26935264825713
29.198 45.26935264825713
29.199 45.26935264825713
29.2 45.26935264825713
29.201 45.26935264825713
29.202 45.26935264825713
29.203 45.26935264825713
29.204 45.26935264825713
29.205000000000002 45.26935264825713
29.206 45.26935264825713
29.207 45.26935264825713
29.208000000000002 45.26935264825713
29.209 45.26935264825713
29.21 45.26935264825713
29.211000000000002 45.26935264825713
29.212 45.26935264825713
29.213 45.26935264825713
29.214000000000002 45.26935264825713
29.215 45.26935264825713
29.216 45.26935264825713
29.217000000000002 45.26935264825713
29.218 45.26935264825713
29.219 45.26935264825713
29.22 45.26935264825713
29.221 45.26935264825713
29.222 45.26935264825713
29.223 45.26935264825713
29.224 45.26935264825713
29.225 45.26935264825713
29.226 45.26935264825713
29.227 45.26935264825713
29.228 45.26935264825713
29.229 45.26935264825713
29.23 45.26935264825713
29.231 45.26935264825713
29.232 45.26935264825713
29.233 45.26935264825713
29.234 45.26935264825713
29.235 45.26935264825713
29.236 45.26935264825713
29.237000000000002 45.26935264825713
29.238 45.26935264825713
29.239 45.26935264825713
29.240000000000002 45.26935264825713
29.241 45.26935264825713
29.242 45.26935264825713
29.243000000000002 45.26935264825713
29.244 45.26935264825713
29.245 45.26935264825713
29.246000000000002 45.26935264825713
29.247 45.26935264825713
29.248 45.26935264825713
29.249000000000002 45.26935264825713
29.25 45.26935264825713
29.251 45.26935264825713
29.252 45.26935264825713
29.253 45.26935264825713
29.254 45.26935264825713
29.255 45.26935264825713
29.256 45.26935264825713
29.257 45.26935264825713
29.258 45.26935264825713
29.259 45.26935264825713
29.26 45.26935264825713
29.261 45.26935264825713
29.262 45.26935264825713
29.263 45.26935264825713
29.264 45.26935264825713
29.265 45.26935264825713
29.266000000000002 45.26935264825713
29.267 45.26935264825713
29.268 45.26935264825713
29.269000000000002 45.26935264825713
29.27 45.26935264825713
29.271 45.26935264825713
29.272000000000002 45.26935264825713
29.273 45.26935264825713
29.274 45.26935264825713
29.275000000000002 45.26935264825713
29.276 45.26935264825713
29.277 45.26935264825713
29.278000000000002 45.26935264825713
29.279 45.26935264825713
29.28 45.26935264825713
29.281000000000002 45.26935264825713
29.282 45.26935264825713
29.283 45.26935264825713
29.284 45.26935264825713
29.285 45.26935264825713
29.286 45.26935264825713
29.287 45.26935264825713
29.288 45.26935264825713
29.289 45.26935264825713
29.29 45.26935264825713
29.291 45.26935264825713
29.292 45.26935264825713
29.293 45.26935264825713
29.294 45.26935264825713
29.295 45.26935264825713
29.296 45.26935264825713
29.297 45.26935264825713
29.298000000000002 45.26935264825713
29.299 45.26935264825713
29.3 45.26935264825713
29.301000000000002 45.26935264825713
29.302 45.26935264825713
29.303 45.26935264825713
29.304000000000002 45.26935264825713
29.305 45.26935264825713
29.306 45.26935264825713
29.307000000000002 45.26935264825713
29.308 45.26935264825713
29.309 45.26935264825713
29.310000000000002 45.26935264825713
29.311 45.26935264825713
29.312 45.26935264825713
29.313 45.26935264825713
29.314 45.26935264825713
29.315 45.26935264825713
29.316 45.26935264825713
29.317 45.26935264825713
29.318 45.26935264825713
29.319 45.26935264825713
29.32 45.26935264825713
29.321 45.26935264825713
29.322 45.26935264825713
29.323 45.26935264825713
29.324 45.26935264825713
29.325 45.26935264825713
29.326 45.26935264825713
29.327 45.26935264825713
29.328 45.26935264825713
29.329 45.26935264825713
29.330000000000002 45.26935264825713
29.331 45.26935264825713
29.332 45.26935264825713
29.333000000000002 45.26935264825713
29.334 45.26935264825713
29.335 45.26935264825713
29.336000000000002 45.26935264825713
29.337 45.26935264825713
29.338 45.26935264825713
29.339000000000002 45.26935264825713
29.34 45.26935264825713
29.341 45.26935264825713
29.342000000000002 45.26935264825713
29.343 45.26935264825713
29.344 45.26935264825713
29.345 45.26935264825713
29.346 45.26935264825713
29.347 45.26935264825713
29.348 45.26935264825713
29.349 45.26935264825713
29.35 45.26935264825713
29.351 45.26935264825713
29.352 45.26935264825713
29.353 45.26935264825713
29.354 45.26935264825713
29.355 45.26935264825713
29.356 45.26935264825713
29.357 45.26935264825713
29.358 45.26935264825713
29.359 45.26935264825713
29.36 45.26935264825713
29.361 45.26935264825713
29.362000000000002 45.26935264825713
29.363 45.26935264825713
29.364 45.26935264825713
29.365000000000002 45.26935264825713
29.366 45.26935264825713
29.367 45.26935264825713
29.368000000000002 45.26935264825713
29.369 45.26935264825713
29.37 45.26935264825713
29.371000000000002 45.26935264825713
29.372 45.26935264825713
29.373 45.26935264825713
29.374000000000002 45.26935264825713
29.375 45.26935264825713
29.376 45.26935264825713
29.377 45.26935264825713
29.378 45.26935264825713
29.379 45.26935264825713
29.38 45.26935264825713
29.381 45.26935264825713
29.382 45.26935264825713
29.383 45.26935264825713
29.384 45.26935264825713
29.385 45.26935264825713
29.386 45.26935264825713
29.387 45.26935264825713
29.388 45.26935264825713
29.389 45.26935264825713
29.39 45.26935264825713
29.391000000000002 45.26935264825713
29.392 45.26935264825713
29.393 45.26935264825713
29.394000000000002 45.26935264825713
29.395 45.26935264825713
29.396 45.26935264825713
29.397000000000002 45.26935264825713
29.398 45.26935264825713
29.399 45.26935264825713
29.400000000000002 45.26935264825713
29.401 45.26935264825713
29.402 45.26935264825713
29.403000000000002 45.26935264825713
29.404 45.26935264825713
29.405 45.26935264825713
29.406000000000002 45.26935264825713
29.407 45.26935264825713
29.408 45.26935264825713
29.409 45.26935264825713
29.41 45.26935264825713
29.411 45.26935264825713
29.412 45.26935264825713
29.413 45.26935264825713
29.414 45.26935264825713
29.415 45.26935264825713
29.416 45.26935264825713
29.417 45.26935264825713
29.418 45.26935264825713
29.419 45.26935264825713
29.42 45.26935264825713
29.421 45.26935264825713
29.422 45.26935264825713
29.423000000000002 45.26935264825713
29.424 45.26935264825713
29.425 45.26935264825713
29.426000000000002 45.26935264825713
29.427 45.26935264825713
29.428 45.26935264825713
29.429000000000002 45.26935264825713
29.43 45.26935264825713
29.431 45.26935264825713
29.432000000000002 45.26935264825713
29.433 45.26935264825713
29.434 45.26935264825713
29.435000000000002 45.26935264825713
29.436 45.26935264825713
29.437 45.26935264825713
29.438000000000002 45.26935264825713
29.439 45.26935264825713
29.44 45.26935264825713
29.441 45.26935264825713
29.442 45.26935264825713
29.443 45.26935264825713
29.444 45.26935264825713
29.445 45.26935264825713
29.446 45.26935264825713
29.447 45.26935264825713
29.448 45.26935264825713
29.449 45.26935264825713
29.45 45.26935264825713
29.451 45.26935264825713
29.452 45.26935264825713
29.453 45.26935264825713
29.454 45.26935264825713
29.455000000000002 45.26935264825713
29.456 45.26935264825713
29.457 45.26935264825713
29.458000000000002 45.26935264825713
29.459 45.26935264825713
29.46 45.26935264825713
29.461000000000002 45.26935264825713
29.462 45.26935264825713
29.463 45.26935264825713
29.464000000000002 45.26935264825713
29.465 45.26935264825713
29.466 45.26935264825713
29.467000000000002 45.26935264825713
29.468 45.26935264825713
29.469 45.26935264825713
29.47 45.26935264825713
29.471 45.26935264825713
29.472 45.26935264825713
29.473 45.26935264825713
29.474 45.26935264825713
29.475 45.26935264825713
29.476 45.26935264825713
29.477 45.26935264825713
29.478 45.26935264825713
29.479 45.26935264825713
29.48 45.26935264825713
29.481 45.26935264825713
29.482 45.26935264825713
29.483 45.26935264825713
29.484 45.26935264825713
29.485 45.26935264825713
29.486 45.26935264825713
29.487000000000002 45.26935264825713
29.488 45.26935264825713
29.489 45.26935264825713
29.490000000000002 45.26935264825713
29.491 45.26935264825713
29.492 45.26935264825713
29.493000000000002 45.26935264825713
29.494 45.26935264825713
29.495 45.26935264825713
29.496000000000002 45.26935264825713
29.497 45.26935264825713
29.498 45.26935264825713
29.499000000000002 45.26935264825713
29.5 45.26935264825713
29.501 45.26935264825713
29.502 45.26935264825713
29.503 45.26935264825713
29.504 45.26935264825713
29.505 45.26935264825713
29.506 45.26935264825713
29.507 45.26935264825713
29.508 45.26935264825713
29.509 45.26935264825713
29.51 45.26935264825713
29.511 45.26935264825713
29.512 45.26935264825713
29.513 45.26935264825713
29.514 45.26935264825713
29.515 45.26935264825713
29.516000000000002 45.26935264825713
29.517 45.26935264825713
29.518 45.26935264825713
29.519000000000002 45.26935264825713
29.52 45.26935264825713
29.521 45.26935264825713
29.522000000000002 45.26935264825713
29.523 45.26935264825713
29.524 45.26935264825713
29.525000000000002 45.26935264825713
29.526 45.26935264825713
29.527 45.26935264825713
29.528000000000002 45.26935264825713
29.529 45.26935264825713
29.53 45.26935264825713
29.531000000000002 45.26935264825713
29.532 45.26935264825713
29.533 45.26935264825713
29.534 45.26935264825713
29.535 45.26935264825713
29.536 45.26935264825713
29.537 45.26935264825713
29.538 45.26935264825713
29.539 45.26935264825713
29.54 45.26935264825713
29.541 45.26935264825713
29.542 45.26935264825713
29.543 45.26935264825713
29.544 45.26935264825713
29.545 45.26935264825713
29.546 45.26935264825713
29.547 45.26935264825713
29.548000000000002 45.26935264825713
29.549 45.26935264825713
29.55 45.26935264825713
29.551000000000002 45.26935264825713
29.552 45.26935264825713
29.553 45.26935264825713
29.554000000000002 45.26935264825713
29.555 45.26935264825713
29.556 45.26935264825713
29.557000000000002 45.26935264825713
29.558 45.26935264825713
29.559 45.26935264825713
29.560000000000002 45.26935264825713
29.561 45.26935264825713
29.562 45.26935264825713
29.563000000000002 45.26935264825713
29.564 45.26935264825713
29.565 45.26935264825713
29.566 45.26935264825713
29.567 45.26935264825713
29.568 45.26935264825713
29.569 45.26935264825713
29.57 45.26935264825713
29.571 45.26935264825713
29.572 45.26935264825713
29.573 45.26935264825713
29.574 45.26935264825713
29.575 45.26935264825713
29.576 45.26935264825713
29.577 45.26935264825713
29.578 45.26935264825713
29.579 45.26935264825713
29.580000000000002 45.26935264825713
29.581 45.26935264825713
29.582 45.26935264825713
29.583000000000002 45.26935264825713
29.584 45.26935264825713
29.585 45.26935264825713
29.586000000000002 45.26935264825713
29.587 45.26935264825713
29.588 45.26935264825713
29.589000000000002 45.26935264825713
29.59 45.26935264825713
29.591 45.26935264825713
29.592000000000002 45.26935264825713
29.593 45.26935264825713
29.594 45.26935264825713
29.595 45.26935264825713
29.596 45.26935264825713
29.597 45.26935264825713
29.598 45.26935264825713
29.599 45.26935264825713
29.6 45.26935264825713
29.601 45.26935264825713
29.602 45.26935264825713
29.603 45.26935264825713
29.604 45.26935264825713
29.605 45.26935264825713
29.606 45.26935264825713
29.607 45.26935264825713
29.608 45.26935264825713
29.609 45.26935264825713
29.61 45.26935264825713
29.611 45.26935264825713
29.612000000000002 45.26935264825713
29.613 45.26935264825713
29.614 45.26935264825713
29.615000000000002 45.26935264825713
29.616 45.26935264825713
29.617 45.26935264825713
29.618000000000002 45.26935264825713
29.619 45.26935264825713
29.62 45.26935264825713
29.621000000000002 45.26935264825713
29.622 45.26935264825713
29.623 45.26935264825713
29.624000000000002 45.26935264825713
29.625 45.26935264825713
29.626 45.26935264825713
29.627 45.26935264825713
29.628 45.26935264825713
29.629 45.26935264825713
29.63 45.26935264825713
29.631 45.26935264825713
29.632 45.26935264825713
29.633 45.26935264825713
29.634 45.26935264825713
29.635 45.26935264825713
29.636 45.26935264825713
29.637 45.26935264825713
29.638 45.26935264825713
29.639 45.26935264825713
29.64 45.26935264825713
29.641000000000002 45.26935264825713
29.642 45.26935264825713
29.643 45.26935264825713
29.644000000000002 45.26935264825713
29.645 45.26935264825713
29.646 45.26935264825713
29.647000000000002 45.26935264825713
29.648 45.26935264825713
29.649 45.26935264825713
29.650000000000002 45.26935264825713
29.651 45.26935264825713
29.652 45.26935264825713
29.653000000000002 45.26935264825713
29.654 45.26935264825713
29.655 45.26935264825713
29.656000000000002 45.26935264825713
29.657 45.26935264825713
29.658 45.26935264825713
29.659 45.26935264825713
29.66 45.26935264825713
29.661 45.26935264825713
29.662 45.26935264825713
29.663 45.26935264825713
29.664 45.26935264825713
29.665 45.26935264825713
29.666 45.26935264825713
29.667 45.26935264825713
29.668 45.26935264825713
29.669 45.26935264825713
29.67 45.26935264825713
29.671 45.26935264825713
29.672 45.26935264825713
29.673000000000002 45.26935264825713
29.674 45.26935264825713
29.675 45.26935264825713
29.676000000000002 45.26935264825713
29.677 45.26935264825713
29.678 45.26935264825713
29.679000000000002 45.26935264825713
29.68 45.26935264825713
29.681 45.26935264825713
29.682000000000002 45.26935264825713
29.683 45.26935264825713
29.684 45.26935264825713
29.685000000000002 45.26935264825713
29.686 45.26935264825713
29.687 45.26935264825713
29.688000000000002 45.26935264825713
29.689 45.26935264825713
29.69 45.26935264825713
29.691 45.26935264825713
29.692 45.26935264825713
29.693 45.26935264825713
29.694 45.26935264825713
29.695 45.26935264825713
29.696 45.26935264825713
29.697 45.26935264825713
29.698 45.26935264825713
29.699 45.26935264825713
29.7 45.26935264825713
29.701 45.26935264825713
29.702 45.26935264825713
29.703 45.26935264825713
29.704 45.26935264825713
29.705000000000002 45.26935264825713
29.706 45.26935264825713
29.707 45.26935264825713
29.708000000000002 45.26935264825713
29.709 45.26935264825713
29.71 45.26935264825713
29.711000000000002 45.26935264825713
29.712 45.26935264825713
29.713 45.26935264825713
29.714000000000002 45.26935264825713
29.715 45.26935264825713
29.716 45.26935264825713
29.717000000000002 45.26935264825713
29.718 45.26935264825713
29.719 45.26935264825713
29.72 45.26935264825713
29.721 45.26935264825713
29.722 45.26935264825713
29.723 45.26935264825713
29.724 45.26935264825713
29.725 45.26935264825713
29.726 45.26935264825713
29.727 45.26935264825713
29.728 45.26935264825713
29.729 45.26935264825713
29.73 45.26935264825713
29.731 45.26935264825713
29.732 45.26935264825713
29.733 45.26935264825713
29.734 45.26935264825713
29.735 45.26935264825713
29.736 45.26935264825713
29.737000000000002 45.26935264825713
29.738 45.26935264825713
29.739 45.26935264825713
29.740000000000002 45.26935264825713
29.741 45.26935264825713
29.742 45.26935264825713
29.743000000000002 45.26935264825713
29.744 45.26935264825713
29.745 45.26935264825713
29.746000000000002 45.26935264825713
29.747 45.26935264825713
29.748 45.26935264825713
29.749000000000002 45.26935264825713
29.75 45.26935264825713
29.751 45.26935264825713
29.752 45.26935264825713
29.753 45.26935264825713
29.754 45.26935264825713
29.755 45.26935264825713
29.756 45.26935264825713
29.757 45.26935264825713
29.758 45.26935264825713
29.759 45.26935264825713
29.76 45.26935264825713
29.761 45.26935264825713
29.762 45.26935264825713
29.763 45.26935264825713
29.764 45.26935264825713
29.765 45.26935264825713
29.766000000000002 45.26935264825713
29.767 45.26935264825713
29.768 45.26935264825713
29.769000000000002 45.26935264825713
29.77 45.26935264825713
29.771 45.26935264825713
29.772000000000002 45.26935264825713
29.773 45.26935264825713
29.774 45.26935264825713
29.775000000000002 45.26935264825713
29.776 45.26935264825713
29.777 45.26935264825713
29.778000000000002 45.26935264825713
29.779 45.26935264825713
29.78 45.26935264825713
29.781000000000002 45.26935264825713
29.782 45.26935264825713
29.783 45.26935264825713
29.784 45.26935264825713
29.785 45.26935264825713
29.786 45.26935264825713
29.787 45.26935264825713
29.788 45.26935264825713
29.789 45.26935264825713
29.79 45.26935264825713
29.791 45.26935264825713
29.792 45.26935264825713
29.793 45.26935264825713
29.794 45.26935264825713
29.795 45.26935264825713
29.796 45.26935264825713
29.797 45.26935264825713
29.798000000000002 45.26935264825713
29.799 45.26935264825713
29.8 45.26935264825713
29.801000000000002 45.26935264825713
29.802 45.26935264825713
29.803 45.26935264825713
29.804000000000002 45.26935264825713
29.805 45.26935264825713
29.806 45.26935264825713
29.807000000000002 45.26935264825713
29.808 45.26935264825713
29.809 45.26935264825713
29.810000000000002 45.26935264825713
29.811 45.26935264825713
29.812 45.26935264825713
29.813000000000002 45.26935264825713
29.814 45.26935264825713
29.815 45.26935264825713
29.816 45.26935264825713
29.817 45.26935264825713
29.818 45.26935264825713
29.819 45.26935264825713
29.82 45.26935264825713
29.821 45.26935264825713
29.822 45.26935264825713
29.823 45.26935264825713
29.824 45.26935264825713
29.825 45.26935264825713
29.826 45.26935264825713
29.827 45.26935264825713
29.828 45.26935264825713
29.829 45.26935264825713
29.830000000000002 45.26935264825713
29.831 45.26935264825713
29.832 45.26935264825713
29.833000000000002 45.26935264825713
29.834 45.26935264825713
29.835 45.26935264825713
29.836000000000002 45.26935264825713
29.837 45.26935264825713
29.838 45.26935264825713
29.839000000000002 45.26935264825713
29.84 45.26935264825713
29.841 45.26935264825713
29.842000000000002 45.26935264825713
29.843 45.26935264825713
29.844 45.26935264825713
29.845 45.26935264825713
29.846 45.26935264825713
29.847 45.26935264825713
29.848 45.26935264825713
29.849 45.26935264825713
29.85 45.26935264825713
29.851 45.26935264825713
29.852 45.26935264825713
29.853 45.26935264825713
29.854 45.26935264825713
29.855 45.26935264825713
29.856 45.26935264825713
29.857 45.26935264825713
29.858 45.26935264825713
29.859 45.26935264825713
29.86 45.26935264825713
29.861 45.26935264825713
29.862000000000002 45.26935264825713
29.863 45.26935264825713
29.864 45.26935264825713
29.865000000000002 45.26935264825713
29.866 45.26935264825713
29.867 45.26935264825713
29.868000000000002 45.26935264825713
29.869 45.26935264825713
29.87 45.26935264825713
29.871000000000002 45.26935264825713
29.872 45.26935264825713
29.873 45.26935264825713
29.874000000000002 45.26935264825713
29.875 45.26935264825713
29.876 45.26935264825713
29.877 45.26935264825713
29.878 45.26935264825713
29.879 45.26935264825713
29.88 45.26935264825713
29.881 45.26935264825713
29.882 45.26935264825713
29.883 45.26935264825713
29.884 45.26935264825713
29.885 45.26935264825713
29.886 45.26935264825713
29.887 45.26935264825713
29.888 45.26935264825713
29.889 45.26935264825713
29.89 45.26935264825713
29.891000000000002 45.26935264825713
29.892 45.26935264825713
29.893 45.26935264825713
29.894000000000002 45.26935264825713
29.895 45.26935264825713
29.896 45.26935264825713
29.897000000000002 45.26935264825713
29.898 45.26935264825713
29.899 45.26935264825713
29.900000000000002 45.26935264825713
29.901 45.26935264825713
29.902 45.26935264825713
29.903000000000002 45.26935264825713
29.904 45.26935264825713
29.905 45.26935264825713
29.906000000000002 45.26935264825713
29.907 45.26935264825713
29.908 45.26935264825713
29.909 45.26935264825713
29.91 45.26935264825713
29.911 45.26935264825713
29.912 45.26935264825713
29.913 45.26935264825713
29.914 45.26935264825713
29.915 45.26935264825713
29.916 45.26935264825713
29.917 45.26935264825713
29.918 45.26935264825713
29.919 45.26935264825713
29.92 45.26935264825713
29.921 45.26935264825713
29.922 45.26935264825713
29.923000000000002 45.26935264825713
29.924 45.26935264825713
29.925 45.26935264825713
29.926000000000002 45.26935264825713
29.927 45.26935264825713
29.928 45.26935264825713
29.929000000000002 45.26935264825713
29.93 45.26935264825713
29.931 45.26935264825713
29.932000000000002 45.26935264825713
29.933 45.26935264825713
29.934 45.26935264825713
29.935000000000002 45.26935264825713
29.936 45.26935264825713
29.937 45.26935264825713
29.938000000000002 45.26935264825713
29.939 45.26935264825713
29.94 45.26935264825713
29.941 45.26935264825713
29.942 45.26935264825713
29.943 45.26935264825713
29.944 45.26935264825713
29.945 45.26935264825713
29.946 45.26935264825713
29.947 45.26935264825713
29.948 45.26935264825713
29.949 45.26935264825713
29.95 45.26935264825713
29.951 45.26935264825713
29.952 45.26935264825713
29.953 45.26935264825713
29.954 45.26935264825713
29.955000000000002 45.26935264825713
29.956 45.26935264825713
29.957 45.26935264825713
29.958000000000002 45.26935264825713
29.959 45.26935264825713
29.96 45.26935264825713
29.961000000000002 45.26935264825713
29.962 45.26935264825713
29.963 45.26935264825713
29.964000000000002 45.26935264825713
29.965 45.26935264825713
29.966 45.26935264825713
29.967000000000002 45.26935264825713
29.968 45.26935264825713
29.969 45.26935264825713
29.97 45.26935264825713
29.971 45.26935264825713
29.972 45.26935264825713
29.973 45.26935264825713
29.974 45.26935264825713
29.975 45.26935264825713
29.976 45.26935264825713
29.977 45.26935264825713
29.978 45.26935264825713
29.979 45.26935264825713
29.98 45.26935264825713
29.981 45.26935264825713
29.982 45.26935264825713
29.983 45.26935264825713
29.984 45.26935264825713
29.985 45.26935264825713
29.986 45.26935264825713
29.987000000000002 45.26935264825713
29.988 45.26935264825713
29.989 45.26935264825713
29.990000000000002 45.26935264825713
29.991 45.26935264825713
29.992 45.26935264825713
29.993000000000002 45.26935264825713
29.994 45.26935264825713
29.995 45.26935264825713
29.996000000000002 45.26935264825713
29.997 45.26935264825713
29.998 45.26935264825713
29.999000000000002 45.26935264825713
30.0 45.26935264825713
30.001 45.26935264825713
30.002 45.26935264825713
30.003 45.26935264825713
30.004 45.26935264825713
30.005 45.26935264825713
30.006 45.26935264825713
30.007 45.26935264825713
30.008 45.26935264825713
30.009 45.26935264825713
30.01 45.26935264825713
30.011 45.26935264825713
30.012 45.26935264825713
30.013 45.26935264825713
30.014 45.26935264825713
30.015 45.26935264825713
30.016000000000002 45.26935264825713
30.017 45.26935264825713
30.018 45.26935264825713
30.019000000000002 45.26935264825713
30.02 45.26935264825713
30.021 45.26935264825713
30.022000000000002 45.26935264825713
30.023 45.26935264825713
30.024 45.26935264825713
30.025000000000002 45.26935264825713
30.026 45.26935264825713
30.027 45.26935264825713
30.028000000000002 45.26935264825713
30.029 45.26935264825713
30.03 45.26935264825713
30.031000000000002 45.26935264825713
30.032 45.26935264825713
30.033 45.26935264825713
30.034 45.26935264825713
30.035 45.26935264825713
30.036 45.26935264825713
30.037 45.26935264825713
30.038 45.26935264825713
30.039 45.26935264825713
30.04 45.26935264825713
30.041 45.26935264825713
30.042 45.26935264825713
30.043 45.26935264825713
30.044 45.26935264825713
30.045 45.26935264825713
30.046 45.26935264825713
30.047 45.26935264825713
30.048000000000002 45.26935264825713
30.049 45.26935264825713
30.05 45.26935264825713
30.051000000000002 45.26935264825713
30.052 45.26935264825713
30.053 45.26935264825713
30.054000000000002 45.26935264825713
30.055 45.26935264825713
30.056 45.26935264825713
30.057000000000002 45.26935264825713
30.058 45.26935264825713
30.059 45.26935264825713
30.060000000000002 45.26935264825713
30.061 45.26935264825713
30.062 45.26935264825713
30.063000000000002 45.26935264825713
30.064 45.26935264825713
30.065 45.26935264825713
30.066 45.26935264825713
30.067 45.26935264825713
30.068 45.26935264825713
30.069 45.26935264825713
30.07 45.26935264825713
30.071 45.26935264825713
30.072 45.26935264825713
30.073 45.26935264825713
30.074 45.26935264825713
30.075 45.26935264825713
30.076 45.26935264825713
30.077 45.26935264825713
30.078 45.26935264825713
30.079 45.26935264825713
30.080000000000002 45.26935264825713
30.081 45.26935264825713
30.082 45.26935264825713
30.083000000000002 45.26935264825713
30.084 45.26935264825713
30.085 45.26935264825713
30.086000000000002 45.26935264825713
30.087 45.26935264825713
30.088 45.26935264825713
30.089000000000002 45.26935264825713
30.09 45.26935264825713
30.091 45.26935264825713
30.092000000000002 45.26935264825713
30.093 45.26935264825713
30.094 45.26935264825713
30.095 45.26935264825713
30.096 45.26935264825713
30.097 45.26935264825713
30.098 45.26935264825713
30.099 45.26935264825713
30.1 45.26935264825713
30.101 45.26935264825713
30.102 45.26935264825713
30.103 45.26935264825713
30.104 45.26935264825713
30.105 45.26935264825713
30.106 45.26935264825713
30.107 45.26935264825713
30.108 45.26935264825713
30.109 45.26935264825713
30.11 45.26935264825713
30.111 45.26935264825713
30.112000000000002 45.26935264825713
30.113 45.26935264825713
30.114 45.26935264825713
30.115000000000002 45.26935264825713
30.116 45.26935264825713
30.117 45.26935264825713
30.118000000000002 45.26935264825713
30.119 45.26935264825713
30.12 45.26935264825713
30.121000000000002 45.26935264825713
30.122 45.26935264825713
30.123 45.26935264825713
30.124000000000002 45.26935264825713
30.125 45.26935264825713
30.126 45.26935264825713
30.127 45.26935264825713
30.128 45.26935264825713
30.129 45.26935264825713
30.13 45.26935264825713
30.131 45.26935264825713
30.132 45.26935264825713
30.133 45.26935264825713
30.134 45.26935264825713
30.135 45.26935264825713
30.136 45.26935264825713
30.137 45.26935264825713
30.138 45.26935264825713
30.139 45.26935264825713
30.14 45.26935264825713
30.141000000000002 45.26935264825713
30.142 45.26935264825713
30.143 45.26935264825713
30.144000000000002 45.26935264825713
30.145 45.26935264825713
30.146 45.26935264825713
30.147000000000002 45.26935264825713
30.148 45.26935264825713
30.149 45.26935264825713
30.150000000000002 45.26935264825713
30.151 45.26935264825713
30.152 45.26935264825713
30.153000000000002 45.26935264825713
30.154 45.26935264825713
30.155 45.26935264825713
30.156000000000002 45.26935264825713
30.157 45.26935264825713
30.158 45.26935264825713
30.159 45.26935264825713
30.16 45.26935264825713
30.161 45.26935264825713
30.162 45.26935264825713
30.163 45.26935264825713
30.164 45.26935264825713
30.165 45.26935264825713
30.166 45.26935264825713
30.167 45.26935264825713
30.168 45.26935264825713
30.169 45.26935264825713
30.17 45.26935264825713
30.171 45.26935264825713
30.172 45.26935264825713
30.173000000000002 45.26935264825713
30.174 45.26935264825713
30.175 45.26935264825713
30.176000000000002 45.26935264825713
30.177 45.26935264825713
30.178 45.26935264825713
30.179000000000002 45.26935264825713
30.18 45.26935264825713
30.181 45.26935264825713
30.182000000000002 45.26935264825713
30.183 45.26935264825713
30.184 45.26935264825713
30.185000000000002 45.26935264825713
30.186 45.26935264825713
30.187 45.26935264825713
30.188000000000002 45.26935264825713
30.189 45.26935264825713
30.19 45.26935264825713
30.191 45.26935264825713
30.192 45.26935264825713
30.193 45.26935264825713
30.194 45.26935264825713
30.195 45.26935264825713
30.196 45.26935264825713
30.197 45.26935264825713
30.198 45.26935264825713
30.199 45.26935264825713
30.2 45.26935264825713
30.201 45.26935264825713
30.202 45.26935264825713
30.203 45.26935264825713
30.204 45.26935264825713
30.205000000000002 45.26935264825713
30.206 45.26935264825713
30.207 45.26935264825713
30.208000000000002 45.26935264825713
30.209 45.26935264825713
30.21 45.26935264825713
30.211000000000002 45.26935264825713
30.212 45.26935264825713
30.213 45.26935264825713
30.214000000000002 45.26935264825713
30.215 45.26935264825713
30.216 45.26935264825713
30.217000000000002 45.26935264825713
30.218 45.26935264825713
30.219 45.26935264825713
30.22 45.26935264825713
30.221 45.26935264825713
30.222 45.26935264825713
30.223 45.26935264825713
30.224 45.26935264825713
30.225 45.26935264825713
30.226 45.26935264825713
30.227 45.26935264825713
30.228 45.26935264825713
30.229 45.26935264825713
30.23 45.26935264825713
30.231 45.26935264825713
30.232 45.26935264825713
30.233 45.26935264825713
30.234 45.26935264825713
30.235 45.26935264825713
30.236 45.26935264825713
30.237000000000002 45.26935264825713
30.238 45.26935264825713
30.239 45.26935264825713
30.240000000000002 45.26935264825713
30.241 45.26935264825713
30.242 45.26935264825713
30.243000000000002 45.26935264825713
30.244 45.26935264825713
30.245 45.26935264825713
30.246000000000002 45.26935264825713
30.247 45.26935264825713
30.248 45.26935264825713
30.249000000000002 45.26935264825713
30.25 45.26935264825713
30.251 45.26935264825713
30.252 45.26935264825713
30.253 45.26935264825713
30.254 45.26935264825713
30.255 45.26935264825713
30.256 45.26935264825713
30.257 45.26935264825713
30.258 45.26935264825713
30.259 45.26935264825713
30.26 45.26935264825713
30.261 45.26935264825713
30.262 45.26935264825713
30.263 45.26935264825713
30.264 45.26935264825713
30.265 45.26935264825713
30.266000000000002 45.26935264825713
30.267 45.26935264825713
30.268 45.26935264825713
30.269000000000002 45.26935264825713
30.27 45.26935264825713
30.271 45.26935264825713
30.272000000000002 45.26935264825713
30.273 45.26935264825713
30.274 45.26935264825713
30.275000000000002 45.26935264825713
30.276 45.26935264825713
30.277 45.26935264825713
30.278000000000002 45.26935264825713
30.279 45.26935264825713
30.28 45.26935264825713
30.281000000000002 45.26935264825713
30.282 45.26935264825713
30.283 45.26935264825713
30.284 45.26935264825713
30.285 45.26935264825713
30.286 45.26935264825713
30.287 45.26935264825713
30.288 45.26935264825713
30.289 45.26935264825713
30.29 45.26935264825713
30.291 45.26935264825713
30.292 45.26935264825713
30.293 45.26935264825713
30.294 45.26935264825713
30.295 45.26935264825713
30.296 45.26935264825713
30.297 45.26935264825713
30.298000000000002 45.26935264825713
30.299 45.26935264825713
30.3 45.26935264825713
30.301000000000002 45.26935264825713
30.302 45.26935264825713
30.303 45.26935264825713
30.304000000000002 45.26935264825713
30.305 45.26935264825713
30.306 45.26935264825713
30.307000000000002 45.26935264825713
30.308 45.26935264825713
30.309 45.26935264825713
30.310000000000002 45.26935264825713
30.311 45.26935264825713
30.312 45.26935264825713
30.313000000000002 45.26935264825713
30.314 45.26935264825713
30.315 45.26935264825713
30.316 45.26935264825713
30.317 45.26935264825713
30.318 45.26935264825713
30.319 45.26935264825713
30.32 45.26935264825713
30.321 45.26935264825713
30.322 45.26935264825713
30.323 45.26935264825713
30.324 45.26935264825713
30.325 45.26935264825713
30.326 45.26935264825713
30.327 45.26935264825713
30.328 45.26935264825713
30.329 45.26935264825713
30.330000000000002 45.26935264825713
30.331 45.26935264825713
30.332 45.26935264825713
30.333000000000002 45.26935264825713
30.334 45.26935264825713
30.335 45.26935264825713
30.336000000000002 45.26935264825713
30.337 45.26935264825713
30.338 45.26935264825713
30.339000000000002 45.26935264825713
30.34 45.26935264825713
30.341 45.26935264825713
30.342000000000002 45.26935264825713
30.343 45.26935264825713
30.344 45.26935264825713
30.345 45.26935264825713
30.346 45.26935264825713
30.347 45.26935264825713
30.348 45.26935264825713
30.349 45.26935264825713
30.35 45.26935264825713
30.351 45.26935264825713
30.352 45.26935264825713
30.353 45.26935264825713
30.354 45.26935264825713
30.355 45.26935264825713
30.356 45.26935264825713
30.357 45.26935264825713
30.358 45.26935264825713
30.359 45.26935264825713
30.36 45.26935264825713
30.361 45.26935264825713
30.362000000000002 45.26935264825713
30.363 45.26935264825713
30.364 45.26935264825713
30.365000000000002 45.26935264825713
30.366 45.26935264825713
30.367 45.26935264825713
30.368000000000002 45.26935264825713
30.369 45.26935264825713
30.37 45.26935264825713
30.371000000000002 45.26935264825713
30.372 45.26935264825713
30.373 45.26935264825713
30.374000000000002 45.26935264825713
30.375 45.26935264825713
30.376 45.26935264825713
30.377 45.26935264825713
30.378 45.26935264825713
30.379 45.26935264825713
30.38 45.26935264825713
30.381 45.26935264825713
30.382 45.26935264825713
30.383 45.26935264825713
30.384 45.26935264825713
30.385 45.26935264825713
30.386 45.26935264825713
30.387 45.26935264825713
30.388 45.26935264825713
30.389 45.26935264825713
30.39 45.26935264825713
30.391000000000002 45.26935264825713
30.392 45.26935264825713
30.393 45.26935264825713
30.394000000000002 45.26935264825713
30.395 45.26935264825713
30.396 45.26935264825713
30.397000000000002 45.26935264825713
30.398 45.26935264825713
30.399 45.26935264825713
30.400000000000002 45.26935264825713
30.401 45.26935264825713
30.402 45.26935264825713
30.403000000000002 45.26935264825713
30.404 45.26935264825713
30.405 45.26935264825713
30.406000000000002 45.26935264825713
30.407 45.26935264825713
30.408 45.26935264825713
30.409 45.26935264825713
30.41 45.26935264825713
30.411 45.26935264825713
30.412 45.26935264825713
30.413 45.26935264825713
30.414 45.26935264825713
30.415 45.26935264825713
30.416 45.26935264825713
30.417 45.26935264825713
30.418 45.26935264825713
30.419 45.26935264825713
30.42 45.26935264825713
30.421 45.26935264825713
30.422 45.26935264825713
30.423000000000002 45.26935264825713
30.424 45.26935264825713
30.425 45.26935264825713
30.426000000000002 45.26935264825713
30.427 45.26935264825713
30.428 45.26935264825713
30.429000000000002 45.26935264825713
30.43 45.26935264825713
30.431 45.26935264825713
30.432000000000002 45.26935264825713
30.433 45.26935264825713
30.434 45.26935264825713
30.435000000000002 45.26935264825713
30.436 45.26935264825713
30.437 45.26935264825713
30.438000000000002 45.26935264825713
30.439 45.26935264825713
30.44 45.26935264825713
30.441 45.26935264825713
30.442 45.26935264825713
30.443 45.26935264825713
30.444 45.26935264825713
30.445 45.26935264825713
30.446 45.26935264825713
30.447 45.26935264825713
30.448 45.26935264825713
30.449 45.26935264825713
30.45 45.26935264825713
30.451 45.26935264825713
30.452 45.26935264825713
30.453 45.26935264825713
30.454 45.26935264825713
30.455000000000002 45.26935264825713
30.456 45.26935264825713
30.457 45.26935264825713
30.458000000000002 45.26935264825713
30.459 45.26935264825713
30.46 45.26935264825713
30.461000000000002 45.26935264825713
30.462 45.26935264825713
30.463 45.26935264825713
30.464000000000002 45.26935264825713
30.465 45.26935264825713
30.466 45.26935264825713
30.467000000000002 45.26935264825713
30.468 45.26935264825713
30.469 45.26935264825713
30.47 45.26935264825713
30.471 45.26935264825713
30.472 45.26935264825713
30.473 45.26935264825713
30.474 45.26935264825713
30.475 45.26935264825713
30.476 45.26935264825713
30.477 45.26935264825713
30.478 45.26935264825713
30.479 45.26935264825713
30.48 45.26935264825713
30.481 45.26935264825713
30.482 45.26935264825713
30.483 45.26935264825713
30.484 45.26935264825713
30.485 45.26935264825713
30.486 45.26935264825713
30.487000000000002 45.26935264825713
30.488 45.26935264825713
30.489 45.26935264825713
30.490000000000002 45.26935264825713
30.491 45.26935264825713
30.492 45.26935264825713
30.493000000000002 45.26935264825713
30.494 45.26935264825713
30.495 45.26935264825713
30.496000000000002 45.26935264825713
30.497 45.26935264825713
30.498 45.26935264825713
30.499000000000002 45.26935264825713
30.5 45.26935264825713
30.501 45.26935264825713
30.502 45.26935264825713
30.503 45.26935264825713
30.504 45.26935264825713
30.505 45.26935264825713
30.506 45.26935264825713
30.507 45.26935264825713
30.508 45.26935264825713
30.509 45.26935264825713
30.51 45.26935264825713
30.511 45.26935264825713
30.512 45.26935264825713
30.513 45.26935264825713
30.514 45.26935264825713
30.515 45.26935264825713
30.516000000000002 45.26935264825713
30.517 45.26935264825713
30.518 45.26935264825713
30.519000000000002 45.26935264825713
30.52 45.26935264825713
30.521 45.26935264825713
30.522000000000002 45.26935264825713
30.523 45.26935264825713
30.524 45.26935264825713
30.525000000000002 45.26935264825713
30.526 45.26935264825713
30.527 45.26935264825713
30.528000000000002 45.26935264825713
30.529 45.26935264825713
30.53 45.26935264825713
30.531000000000002 45.26935264825713
30.532 45.26935264825713
30.533 45.26935264825713
30.534 45.26935264825713
30.535 45.26935264825713
30.536 45.26935264825713
30.537 45.26935264825713
30.538 45.26935264825713
30.539 45.26935264825713
30.54 45.26935264825713
30.541 45.26935264825713
30.542 45.26935264825713
30.543 45.26935264825713
30.544 45.26935264825713
30.545 45.26935264825713
30.546 45.26935264825713
30.547 45.26935264825713
30.548000000000002 45.26935264825713
30.549 45.26935264825713
30.55 45.26935264825713
30.551000000000002 45.26935264825713
30.552 45.26935264825713
30.553 45.26935264825713
30.554000000000002 45.26935264825713
30.555 45.26935264825713
30.556 45.26935264825713
30.557000000000002 45.26935264825713
30.558 45.26935264825713
30.559 45.26935264825713
30.560000000000002 45.26935264825713
30.561 45.26935264825713
30.562 45.26935264825713
30.563000000000002 45.26935264825713
30.564 45.26935264825713
30.565 45.26935264825713
30.566 45.26935264825713
30.567 45.26935264825713
30.568 45.26935264825713
30.569 45.26935264825713
30.57 45.26935264825713
30.571 45.26935264825713
30.572 45.26935264825713
30.573 45.26935264825713
30.574 45.26935264825713
30.575 45.26935264825713
30.576 45.26935264825713
30.577 45.26935264825713
30.578 45.26935264825713
30.579 45.26935264825713
30.580000000000002 45.26935264825713
30.581 45.26935264825713
30.582 45.26935264825713
30.583000000000002 45.26935264825713
30.584 45.26935264825713
30.585 45.26935264825713
30.586000000000002 45.26935264825713
30.587 45.26935264825713
30.588 45.26935264825713
30.589000000000002 45.26935264825713
30.59 45.26935264825713
30.591 45.26935264825713
30.592000000000002 45.26935264825713
30.593 45.26935264825713
30.594 45.26935264825713
30.595 45.26935264825713
30.596 45.26935264825713
30.597 45.26935264825713
30.598 45.26935264825713
30.599 45.26935264825713
30.6 45.26935264825713
30.601 45.26935264825713
30.602 45.26935264825713
30.603 45.26935264825713
30.604 45.26935264825713
30.605 45.26935264825713
30.606 45.26935264825713
30.607 45.26935264825713
30.608 45.26935264825713
30.609 45.26935264825713
30.61 45.26935264825713
30.611 45.26935264825713
30.612000000000002 45.26935264825713
30.613 45.26935264825713
30.614 45.26935264825713
30.615000000000002 45.26935264825713
30.616 45.26935264825713
30.617 45.26935264825713
30.618000000000002 45.26935264825713
30.619 45.26935264825713
30.62 45.26935264825713
30.621000000000002 45.26935264825713
30.622 45.26935264825713
30.623 45.26935264825713
30.624000000000002 45.26935264825713
30.625 45.26935264825713
30.626 45.26935264825713
30.627 45.26935264825713
30.628 45.26935264825713
30.629 45.26935264825713
30.63 45.26935264825713
30.631 45.26935264825713
30.632 45.26935264825713
30.633 43.10344827586207
30.634 43.10344827586207
30.635 43.10344827586207
30.636 43.10344827586207
30.637 43.10344827586207
30.638 43.10344827586207
30.639 43.10344827586207
30.64 43.10344827586207
30.641000000000002 43.10344827586207
30.642 43.10344827586207
30.643 43.10344827586207
30.644000000000002 43.10344827586207
30.645 43.10344827586207
30.646 43.10344827586207
30.647000000000002 43.10344827586207
30.648 43.10344827586207
30.649 43.10344827586207
30.650000000000002 43.10344827586207
30.651 43.10344827586207
30.652 43.10344827586207
30.653000000000002 43.10344827586207
30.654 43.10344827586207
30.655 43.10344827586207
30.656000000000002 43.10344827586207
30.657 43.10344827586207
30.658 43.10344827586207
30.659 43.10344827586207
30.66 43.10344827586207
30.661 43.10344827586207
30.662 43.10344827586207
30.663 43.10344827586207
30.664 43.10344827586207
30.665 43.10344827586207
30.666 43.10344827586207
30.667 43.10344827586207
30.668 43.10344827586207
30.669 43.10344827586207
30.67 43.10344827586207
30.671 43.10344827586207
30.672 43.10344827586207
30.673000000000002 43.10344827586207
30.674 43.10344827586207
30.675 43.10344827586207
30.676000000000002 43.10344827586207
30.677 43.10344827586207
30.678 43.10344827586207
30.679000000000002 43.10344827586207
30.68 43.10344827586207
30.681 43.10344827586207
30.682000000000002 43.10344827586207
30.683 43.10344827586207
30.684 43.10344827586207
30.685000000000002 43.10344827586207
30.686 43.10344827586207
30.687 43.10344827586207
30.688000000000002 43.10344827586207
30.689 43.10344827586207
30.69 43.10344827586207
30.691 43.10344827586207
30.692 43.10344827586207
30.693 43.10344827586207
30.694 43.10344827586207
30.695 43.10344827586207
30.696 43.10344827586207
30.697 43.10344827586207
30.698 43.10344827586207
30.699 43.10344827586207
30.7 43.10344827586207
30.701 43.10344827586207
30.702 43.10344827586207
30.703 43.10344827586207
30.704 43.10344827586207
30.705000000000002 43.10344827586207
30.706 43.10344827586207
30.707 43.10344827586207
30.708000000000002 43.10344827586207
30.709 43.10344827586207
30.71 43.10344827586207
30.711000000000002 43.10344827586207
30.712 43.10344827586207
30.713 43.10344827586207
30.714000000000002 43.10344827586207
30.715 43.10344827586207
30.716 43.10344827586207
30.717000000000002 43.10344827586207
30.718 43.10344827586207
30.719 43.10344827586207
30.72 43.10344827586207
30.721 43.10344827586207
30.722 43.10344827586207
30.723 43.10344827586207
30.724 43.10344827586207
30.725 43.10344827586207
30.726 43.10344827586207
30.727 43.10344827586207
30.728 43.10344827586207
30.729 43.10344827586207
30.73 43.10344827586207
30.731 43.10344827586207
30.732 43.10344827586207
30.733 43.10344827586207
30.734 43.10344827586207
30.735 43.10344827586207
30.736 43.10344827586207
30.737000000000002 43.10344827586207
30.738 43.10344827586207
30.739 43.10344827586207
30.740000000000002 43.10344827586207
30.741 43.10344827586207
30.742 43.10344827586207
30.743000000000002 43.10344827586207
30.744 43.10344827586207
30.745 43.10344827586207
30.746000000000002 43.10344827586207
30.747 43.10344827586207
30.748 43.10344827586207
30.749000000000002 43.10344827586207
30.75 43.10344827586207
30.751 43.10344827586207
30.752 43.10344827586207
30.753 43.10344827586207
30.754 43.10344827586207
30.755 43.10344827586207
30.756 43.10344827586207
30.757 43.10344827586207
30.758 43.10344827586207
30.759 43.10344827586207
30.76 43.10344827586207
30.761 43.10344827586207
30.762 43.10344827586207
30.763 43.10344827586207
30.764 43.10344827586207
30.765 43.10344827586207
30.766000000000002 43.10344827586207
30.767 43.10344827586207
30.768 43.10344827586207
30.769000000000002 43.10344827586207
30.77 43.10344827586207
30.771 43.10344827586207
30.772000000000002 43.10344827586207
30.773 43.10344827586207
30.774 43.10344827586207
30.775000000000002 43.10344827586207
30.776 43.10344827586207
30.777 43.10344827586207
30.778000000000002 43.10344827586207
30.779 43.10344827586207
30.78 43.10344827586207
30.781000000000002 43.10344827586207
30.782 43.10344827586207
30.783 43.10344827586207
30.784 43.10344827586207
30.785 43.10344827586207
30.786 43.10344827586207
30.787 43.10344827586207
30.788 43.10344827586207
30.789 43.10344827586207
30.79 43.10344827586207
30.791 43.10344827586207
30.792 43.10344827586207
30.793 43.10344827586207
30.794 43.10344827586207
30.795 43.10344827586207
30.796 43.10344827586207
30.797 43.10344827586207
30.798000000000002 43.10344827586207
30.799 43.10344827586207
30.8 43.10344827586207
30.801000000000002 43.10344827586207
30.802 43.10344827586207
30.803 43.10344827586207
30.804000000000002 43.10344827586207
30.805 43.10344827586207
30.806 43.10344827586207
30.807000000000002 43.10344827586207
30.808 43.10344827586207
30.809 43.10344827586207
30.810000000000002 43.10344827586207
30.811 43.10344827586207
30.812 43.10344827586207
30.813000000000002 43.10344827586207
30.814 43.10344827586207
30.815 43.10344827586207
30.816 43.10344827586207
30.817 43.10344827586207
30.818 43.10344827586207
30.819 43.10344827586207
30.82 43.10344827586207
30.821 43.10344827586207
30.822 43.10344827586207
30.823 43.10344827586207
30.824 43.10344827586207
30.825 43.10344827586207
30.826 43.10344827586207
30.827 43.10344827586207
30.828 43.10344827586207
30.829 43.10344827586207
30.830000000000002 43.10344827586207
30.831 43.10344827586207
30.832 43.10344827586207
30.833000000000002 43.10344827586207
30.834 43.10344827586207
30.835 43.10344827586207
30.836000000000002 43.10344827586207
30.837 43.10344827586207
30.838 43.10344827586207
30.839000000000002 43.10344827586207
30.84 43.10344827586207
30.841 43.10344827586207
30.842000000000002 43.10344827586207
30.843 43.10344827586207
30.844 43.10344827586207
30.845000000000002 43.10344827586207
30.846 43.10344827586207
30.847 43.10344827586207
30.848 43.10344827586207
30.849 43.10344827586207
30.85 43.10344827586207
30.851 43.10344827586207
30.852 43.10344827586207
30.853 43.10344827586207
30.854 43.10344827586207
30.855 43.10344827586207
30.856 43.10344827586207
30.857 43.10344827586207
30.858 43.10344827586207
30.859 43.10344827586207
30.86 43.10344827586207
30.861 43.10344827586207
30.862000000000002 43.10344827586207
30.863 43.10344827586207
30.864 43.10344827586207
30.865000000000002 43.10344827586207
30.866 43.10344827586207
30.867 43.10344827586207
30.868000000000002 43.10344827586207
30.869 43.10344827586207
30.87 43.10344827586207
30.871000000000002 43.10344827586207
30.872 43.10344827586207
30.873 43.10344827586207
30.874000000000002 43.10344827586207
30.875 43.10344827586207
30.876 43.10344827586207
30.877 43.10344827586207
30.878 43.10344827586207
30.879 43.10344827586207
30.88 43.10344827586207
30.881 43.10344827586207
30.882 43.10344827586207
30.883 43.10344827586207
30.884 43.10344827586207
30.885 43.10344827586207
30.886 43.10344827586207
30.887 43.10344827586207
30.888 43.10344827586207
30.889 43.10344827586207
30.89 43.10344827586207
30.891000000000002 43.10344827586207
30.892 43.10344827586207
30.893 43.10344827586207
30.894000000000002 43.10344827586207
30.895 43.10344827586207
30.896 43.10344827586207
30.897000000000002 43.10344827586207
30.898 43.10344827586207
30.899 43.10344827586207
30.900000000000002 43.10344827586207
30.901 43.10344827586207
30.902 43.10344827586207
30.903000000000002 43.10344827586207
30.904 43.10344827586207
30.905 43.10344827586207
30.906000000000002 43.10344827586207
30.907 43.10344827586207
30.908 43.10344827586207
30.909 43.10344827586207
30.91 43.10344827586207
30.911 43.10344827586207
30.912 43.10344827586207
30.913 43.10344827586207
30.914 43.10344827586207
30.915 43.10344827586207
30.916 43.10344827586207
30.917 43.10344827586207
30.918 43.10344827586207
30.919 43.10344827586207
30.92 43.10344827586207
30.921 43.10344827586207
30.922 43.10344827586207
30.923000000000002 43.10344827586207
30.924 43.10344827586207
30.925 43.10344827586207
30.926000000000002 43.10344827586207
30.927 43.10344827586207
30.928 43.10344827586207
30.929000000000002 43.10344827586207
30.93 43.10344827586207
30.931 43.10344827586207
30.932000000000002 43.10344827586207
30.933 43.10344827586207
30.934 43.10344827586207
30.935000000000002 43.10344827586207
30.936 43.10344827586207
30.937 43.10344827586207
30.938000000000002 43.10344827586207
30.939 43.10344827586207
30.94 43.10344827586207
30.941 43.10344827586207
30.942 43.10344827586207
30.943 43.10344827586207
30.944 43.10344827586207
30.945 43.10344827586207
30.946 43.10344827586207
30.947 43.10344827586207
30.948 43.10344827586207
30.949 43.10344827586207
30.95 43.10344827586207
30.951 43.10344827586207
30.952 43.10344827586207
30.953 43.10344827586207
30.954 43.10344827586207
30.955000000000002 43.10344827586207
30.956 43.10344827586207
30.957 43.10344827586207
30.958000000000002 43.10344827586207
30.959 43.10344827586207
30.96 43.10344827586207
30.961000000000002 43.10344827586207
30.962 43.10344827586207
30.963 43.10344827586207
30.964000000000002 43.10344827586207
30.965 43.10344827586207
30.966 43.10344827586207
30.967000000000002 43.10344827586207
30.968 43.10344827586207
30.969 43.10344827586207
30.970000000000002 43.10344827586207
30.971 43.10344827586207
30.972 43.10344827586207
30.973 43.10344827586207
30.974 43.10344827586207
30.975 43.10344827586207
30.976 43.10344827586207
30.977 43.10344827586207
30.978 43.10344827586207
30.979 43.10344827586207
30.98 43.10344827586207
30.981 43.10344827586207
30.982 43.10344827586207
30.983 43.10344827586207
30.984 43.10344827586207
30.985 43.10344827586207
30.986 43.10344827586207
30.987000000000002 43.10344827586207
30.988 43.10344827586207
30.989 43.10344827586207
30.990000000000002 43.10344827586207
30.991 43.10344827586207
30.992 43.10344827586207
30.993000000000002 43.10344827586207
30.994 43.10344827586207
30.995 43.10344827586207
30.996000000000002 43.10344827586207
30.997 43.10344827586207
30.998 43.10344827586207
30.999000000000002 43.10344827586207
31.0 43.10344827586207
31.001 43.10344827586207
31.002 43.10344827586207
31.003 43.10344827586207
31.004 43.10344827586207
31.005 43.10344827586207
31.006 43.10344827586207
31.007 43.10344827586207
31.008 43.10344827586207
31.009 43.10344827586207
31.01 43.10344827586207
31.011 43.10344827586207
31.012 43.10344827586207
31.013 43.10344827586207
31.014 43.10344827586207
31.015 43.10344827586207
31.016000000000002 43.10344827586207
31.017 43.10344827586207
31.018 43.10344827586207
31.019000000000002 43.10344827586207
31.02 43.10344827586207
31.021 43.10344827586207
31.022000000000002 43.10344827586207
31.023 43.10344827586207
31.024 43.10344827586207
31.025000000000002 43.10344827586207
31.026 43.10344827586207
31.027 43.10344827586207
31.028000000000002 43.10344827586207
31.029 43.10344827586207
31.03 43.10344827586207
31.031000000000002 43.10344827586207
31.032 43.10344827586207
31.033 43.10344827586207
31.034 43.10344827586207
31.035 43.10344827586207
31.036 43.10344827586207
31.037 43.10344827586207
31.038 43.10344827586207
31.039 43.10344827586207
31.04 43.10344827586207
31.041 43.10344827586207
31.042 43.10344827586207
31.043 43.10344827586207
31.044 43.10344827586207
31.045 43.10344827586207
31.046 43.10344827586207
31.047 43.10344827586207
31.048000000000002 43.10344827586207
31.049 43.10344827586207
31.05 43.10344827586207
31.051000000000002 43.10344827586207
31.052 43.10344827586207
31.053 43.10344827586207
31.054000000000002 43.10344827586207
31.055 43.10344827586207
31.056 43.10344827586207
31.057000000000002 43.10344827586207
31.058 43.10344827586207
31.059 43.10344827586207
31.060000000000002 43.10344827586207
31.061 43.10344827586207
31.062 43.10344827586207
31.063000000000002 43.10344827586207
31.064 43.10344827586207
31.065 43.10344827586207
31.066 43.10344827586207
31.067 43.10344827586207
31.068 43.10344827586207
31.069 43.10344827586207
31.07 43.10344827586207
31.071 43.10344827586207
31.072 43.10344827586207
31.073 43.10344827586207
31.074 43.10344827586207
31.075 43.10344827586207
31.076 43.10344827586207
31.077 43.10344827586207
31.078 43.10344827586207
31.079 43.10344827586207
31.080000000000002 43.10344827586207
31.081 43.10344827586207
31.082 43.10344827586207
31.083000000000002 43.10344827586207
31.084 43.10344827586207
31.085 43.10344827586207
31.086000000000002 43.10344827586207
31.087 43.10344827586207
31.088 43.10344827586207
31.089000000000002 43.10344827586207
31.09 43.10344827586207
31.091 43.10344827586207
31.092000000000002 43.10344827586207
31.093 43.10344827586207
31.094 43.10344827586207
31.095000000000002 43.10344827586207
31.096 43.10344827586207
31.097 43.10344827586207
31.098 43.10344827586207
31.099 43.10344827586207
31.1 43.10344827586207
31.101 43.10344827586207
31.102 43.10344827586207
31.103 43.10344827586207
31.104 43.10344827586207
31.105 43.10344827586207
31.106 43.10344827586207
31.107 43.10344827586207
31.108 43.10344827586207
31.109 43.10344827586207
31.11 43.10344827586207
31.111 43.10344827586207
31.112000000000002 43.10344827586207
31.113 43.10344827586207
31.114 43.10344827586207
31.115000000000002 43.10344827586207
31.116 43.10344827586207
31.117 43.10344827586207
31.118000000000002 43.10344827586207
31.119 43.10344827586207
31.12 43.10344827586207
31.121000000000002 43.10344827586207
31.122 43.10344827586207
31.123 43.10344827586207
31.124000000000002 43.10344827586207
31.125 43.10344827586207
31.126 43.10344827586207
31.127 43.10344827586207
31.128 43.10344827586207
31.129 43.10344827586207
31.13 43.10344827586207
31.131 43.10344827586207
31.132 43.10344827586207
31.133 43.10344827586207
31.134 43.10344827586207
31.135 43.10344827586207
31.136 43.10344827586207
31.137 43.10344827586207
31.138 43.10344827586207
31.139 43.10344827586207
31.14 43.10344827586207
31.141000000000002 43.10344827586207
31.142 43.10344827586207
31.143 43.10344827586207
31.144000000000002 43.10344827586207
31.145 43.10344827586207
31.146 43.10344827586207
31.147000000000002 43.10344827586207
31.148 43.10344827586207
31.149 43.10344827586207
31.150000000000002 43.10344827586207
31.151 43.10344827586207
31.152 43.10344827586207
31.153000000000002 43.10344827586207
31.154 43.10344827586207
31.155 43.10344827586207
31.156000000000002 43.10344827586207
31.157 43.10344827586207
31.158 43.10344827586207
31.159 43.10344827586207
31.16 43.10344827586207
31.161 43.10344827586207
31.162 43.10344827586207
31.163 43.10344827586207
31.164 43.10344827586207
31.165 43.10344827586207
31.166 43.10344827586207
31.167 43.10344827586207
31.168 43.10344827586207
31.169 43.10344827586207
31.17 43.10344827586207
31.171 43.10344827586207
31.172 43.10344827586207
31.173000000000002 43.10344827586207
31.174 43.10344827586207
31.175 43.10344827586207
31.176000000000002 43.10344827586207
31.177 43.10344827586207
31.178 43.10344827586207
31.179000000000002 43.10344827586207
31.18 43.10344827586207
31.181 43.10344827586207
31.182000000000002 43.10344827586207
31.183 43.10344827586207
31.184 43.10344827586207
31.185000000000002 43.10344827586207
31.186 43.10344827586207
31.187 43.10344827586207
31.188000000000002 43.10344827586207
31.189 43.10344827586207
31.19 43.10344827586207
31.191 43.10344827586207
31.192 43.10344827586207
31.193 43.10344827586207
31.194 43.10344827586207
31.195 43.10344827586207
31.196 43.10344827586207
31.197 43.10344827586207
31.198 43.10344827586207
31.199 43.10344827586207
31.2 43.10344827586207
31.201 43.10344827586207
31.202 43.10344827586207
31.203 43.10344827586207
31.204 43.10344827586207
31.205000000000002 43.10344827586207
31.206 43.10344827586207
31.207 43.10344827586207
31.208000000000002 43.10344827586207
31.209 43.10344827586207
31.21 43.10344827586207
31.211000000000002 43.10344827586207
31.212 43.10344827586207
31.213 43.10344827586207
31.214000000000002 43.10344827586207
31.215 43.10344827586207
31.216 43.10344827586207
31.217000000000002 43.10344827586207
31.218 43.10344827586207
31.219 43.10344827586207
31.220000000000002 43.10344827586207
31.221 43.10344827586207
31.222 43.10344827586207
31.223 43.10344827586207
31.224 43.10344827586207
31.225 43.10344827586207
31.226 43.10344827586207
31.227 43.10344827586207
31.228 43.10344827586207
31.229 43.10344827586207
31.23 43.10344827586207
31.231 43.10344827586207
31.232 43.10344827586207
31.233 43.10344827586207
31.234 43.10344827586207
31.235 43.10344827586207
31.236 43.10344827586207
31.237000000000002 43.10344827586207
31.238 43.10344827586207
31.239 43.10344827586207
31.240000000000002 43.10344827586207
31.241 43.10344827586207
31.242 43.10344827586207
31.243000000000002 43.10344827586207
31.244 43.10344827586207
31.245 43.10344827586207
31.246000000000002 43.10344827586207
31.247 43.10344827586207
31.248 43.10344827586207
31.249000000000002 43.10344827586207
31.25 43.10344827586207
31.251 43.10344827586207
31.252 43.10344827586207
31.253 43.10344827586207
31.254 43.10344827586207
31.255 43.10344827586207
31.256 43.10344827586207
31.257 43.10344827586207
31.258 43.10344827586207
31.259 43.10344827586207
31.26 43.10344827586207
31.261 43.10344827586207
31.262 43.10344827586207
31.263 43.10344827586207
31.264 43.10344827586207
31.265 43.10344827586207
31.266000000000002 43.10344827586207
31.267 43.10344827586207
31.268 43.10344827586207
31.269000000000002 43.10344827586207
31.27 43.10344827586207
31.271 43.10344827586207
31.272000000000002 43.10344827586207
31.273 43.10344827586207
31.274 43.10344827586207
31.275000000000002 43.10344827586207
31.276 43.10344827586207
31.277 43.10344827586207
31.278000000000002 43.10344827586207
31.279 43.10344827586207
31.28 43.10344827586207
31.281000000000002 43.10344827586207
31.282 43.10344827586207
31.283 43.10344827586207
31.284 43.10344827586207
31.285 43.10344827586207
31.286 43.10344827586207
31.287 43.10344827586207
31.288 43.10344827586207
31.289 43.10344827586207
31.29 43.10344827586207
31.291 43.10344827586207
31.292 43.10344827586207
31.293 43.10344827586207
31.294 43.10344827586207
31.295 43.10344827586207
31.296 43.10344827586207
31.297 43.10344827586207
31.298000000000002 43.10344827586207
31.299 43.10344827586207
31.3 43.10344827586207
31.301000000000002 43.10344827586207
31.302 43.10344827586207
31.303 43.10344827586207
31.304000000000002 43.10344827586207
31.305 43.10344827586207
31.306 43.10344827586207
31.307000000000002 43.10344827586207
31.308 43.10344827586207
31.309 43.10344827586207
31.310000000000002 43.10344827586207
31.311 43.10344827586207
31.312 43.10344827586207
31.313000000000002 43.10344827586207
31.314 43.10344827586207
31.315 43.10344827586207
31.316 43.10344827586207
31.317 43.10344827586207
31.318 43.10344827586207
31.319 43.10344827586207
31.32 43.10344827586207
31.321 43.10344827586207
31.322 43.10344827586207
31.323 43.10344827586207
31.324 43.10344827586207
31.325 43.10344827586207
31.326 43.10344827586207
31.327 43.10344827586207
31.328 43.10344827586207
31.329 43.10344827586207
31.330000000000002 43.10344827586207
31.331 43.10344827586207
31.332 43.10344827586207
31.333000000000002 43.10344827586207
31.334 43.10344827586207
31.335 43.10344827586207
31.336000000000002 43.10344827586207
31.337 43.10344827586207
31.338 43.10344827586207
31.339000000000002 43.10344827586207
31.34 43.10344827586207
31.341 43.10344827586207
31.342000000000002 43.10344827586207
31.343 43.10344827586207
31.344 43.10344827586207
31.345000000000002 43.10344827586207
31.346 43.10344827586207
31.347 43.10344827586207
31.348 43.10344827586207
31.349 43.10344827586207
31.35 43.10344827586207
31.351 43.10344827586207
31.352 43.10344827586207
31.353 43.10344827586207
31.354 43.10344827586207
31.355 43.10344827586207
31.356 43.10344827586207
31.357 43.10344827586207
31.358 43.10344827586207
31.359 43.10344827586207
31.36 43.10344827586207
31.361 43.10344827586207
31.362000000000002 43.10344827586207
31.363 43.10344827586207
31.364 43.10344827586207
31.365000000000002 43.10344827586207
31.366 43.10344827586207
31.367 43.10344827586207
31.368000000000002 43.10344827586207
31.369 43.10344827586207
31.37 43.10344827586207
31.371000000000002 43.10344827586207
31.372 43.10344827586207
31.373 43.10344827586207
31.374000000000002 43.10344827586207
31.375 43.10344827586207
31.376 43.10344827586207
31.377 43.10344827586207
31.378 43.10344827586207
31.379 43.10344827586207
31.38 43.10344827586207
31.381 43.10344827586207
31.382 43.10344827586207
31.383 43.10344827586207
31.384 43.10344827586207
31.385 43.10344827586207
31.386 43.10344827586207
31.387 43.10344827586207
31.388 43.10344827586207
31.389 43.10344827586207
31.39 43.10344827586207
31.391000000000002 43.10344827586207
31.392 43.10344827586207
31.393 43.10344827586207
31.394000000000002 43.10344827586207
31.395 43.10344827586207
31.396 43.10344827586207
31.397000000000002 43.10344827586207
31.398 43.10344827586207
31.399 43.10344827586207
31.400000000000002 43.10344827586207
31.401 43.10344827586207
31.402 43.10344827586207
31.403000000000002 43.10344827586207
31.404 43.10344827586207
31.405 43.10344827586207
31.406000000000002 43.10344827586207
31.407 43.10344827586207
31.408 43.10344827586207
31.409 43.10344827586207
31.41 43.10344827586207
31.411 43.10344827586207
31.412 43.10344827586207
31.413 43.10344827586207
31.414 43.10344827586207
31.415 43.10344827586207
31.416 43.10344827586207
31.417 43.10344827586207
31.418 43.10344827586207
31.419 43.10344827586207
31.42 43.10344827586207
31.421 43.10344827586207
31.422 43.10344827586207
31.423000000000002 43.10344827586207
31.424 43.10344827586207
31.425 43.10344827586207
31.426000000000002 43.10344827586207
31.427 43.10344827586207
31.428 43.10344827586207
31.429000000000002 43.10344827586207
31.43 43.10344827586207
31.431 43.10344827586207
31.432000000000002 43.10344827586207
31.433 43.10344827586207
31.434 43.10344827586207
31.435000000000002 43.10344827586207
31.436 43.10344827586207
31.437 43.10344827586207
31.438000000000002 43.10344827586207
31.439 43.10344827586207
31.44 43.10344827586207
31.441 43.10344827586207
31.442 43.10344827586207
31.443 43.10344827586207
31.444 43.10344827586207
31.445 43.10344827586207
31.446 43.10344827586207
31.447 43.10344827586207
31.448 43.10344827586207
31.449 43.10344827586207
31.45 43.10344827586207
31.451 43.10344827586207
31.452 43.10344827586207
31.453 43.10344827586207
31.454 43.10344827586207
31.455000000000002 43.10344827586207
31.456 43.10344827586207
31.457 43.10344827586207
31.458000000000002 43.10344827586207
31.459 43.10344827586207
31.46 43.10344827586207
31.461000000000002 43.10344827586207
31.462 43.10344827586207
31.463 43.10344827586207
31.464000000000002 43.10344827586207
31.465 43.10344827586207
31.466 43.10344827586207
31.467000000000002 43.10344827586207
31.468 43.10344827586207
31.469 43.10344827586207
31.470000000000002 43.10344827586207
31.471 43.10344827586207
31.472 43.10344827586207
31.473 43.10344827586207
31.474 43.10344827586207
31.475 43.10344827586207
31.476 43.10344827586207
31.477 43.10344827586207
31.478 43.10344827586207
31.479 43.10344827586207
31.48 43.10344827586207
31.481 43.10344827586207
31.482 43.10344827586207
31.483 43.10344827586207
31.484 43.10344827586207
31.485 43.10344827586207
31.486 43.10344827586207
31.487000000000002 43.10344827586207
31.488 43.10344827586207
31.489 43.10344827586207
31.490000000000002 43.10344827586207
31.491 43.10344827586207
31.492 43.10344827586207
31.493000000000002 43.10344827586207
31.494 43.10344827586207
31.495 43.10344827586207
31.496000000000002 43.10344827586207
31.497 43.10344827586207
31.498 43.10344827586207
31.499000000000002 43.10344827586207
31.5 43.10344827586207
31.501 43.10344827586207
31.502 43.10344827586207
31.503 43.10344827586207
31.504 43.10344827586207
31.505 43.10344827586207
31.506 43.10344827586207
31.507 43.10344827586207
31.508 43.10344827586207
31.509 43.10344827586207
31.51 43.10344827586207
31.511 43.10344827586207
31.512 43.10344827586207
31.513 43.10344827586207
31.514 43.10344827586207
31.515 43.10344827586207
31.516000000000002 43.10344827586207
31.517 43.10344827586207
31.518 43.10344827586207
31.519000000000002 43.10344827586207
31.52 43.10344827586207
31.521 43.10344827586207
31.522000000000002 43.10344827586207
31.523 43.10344827586207
31.524 43.10344827586207
31.525000000000002 43.10344827586207
31.526 43.10344827586207
31.527 43.10344827586207
31.528000000000002 43.10344827586207
31.529 43.10344827586207
31.53 43.10344827586207
31.531000000000002 43.10344827586207
31.532 43.10344827586207
31.533 43.10344827586207
31.534 43.10344827586207
31.535 43.10344827586207
31.536 43.10344827586207
31.537 43.10344827586207
31.538 43.10344827586207
31.539 43.10344827586207
31.54 43.10344827586207
31.541 43.10344827586207
31.542 43.10344827586207
31.543 43.10344827586207
31.544 43.10344827586207
31.545 43.10344827586207
31.546 43.10344827586207
31.547 43.10344827586207
31.548000000000002 43.10344827586207
31.549 43.10344827586207
31.55 43.10344827586207
31.551000000000002 43.10344827586207
31.552 43.10344827586207
31.553 43.10344827586207
31.554000000000002 43.10344827586207
31.555 43.10344827586207
31.556 43.10344827586207
31.557000000000002 43.10344827586207
31.558 43.10344827586207
31.559 43.10344827586207
31.560000000000002 43.10344827586207
31.561 43.10344827586207
31.562 43.10344827586207
31.563000000000002 43.10344827586207
31.564 43.10344827586207
31.565 43.10344827586207
31.566 43.10344827586207
31.567 43.10344827586207
31.568 43.10344827586207
31.569 43.10344827586207
31.57 43.10344827586207
31.571 43.10344827586207
31.572 43.10344827586207
31.573 43.10344827586207
31.574 43.10344827586207
31.575 43.10344827586207
31.576 43.10344827586207
31.577 43.10344827586207
31.578 43.10344827586207
31.579 43.10344827586207
31.580000000000002 43.10344827586207
31.581 43.10344827586207
31.582 43.10344827586207
31.583000000000002 43.10344827586207
31.584 43.10344827586207
31.585 43.10344827586207
31.586000000000002 43.10344827586207
31.587 43.10344827586207
31.588 43.10344827586207
31.589000000000002 43.10344827586207
31.59 43.10344827586207
31.591 43.10344827586207
31.592000000000002 43.10344827586207
31.593 43.10344827586207
31.594 43.10344827586207
31.595000000000002 43.10344827586207
31.596 43.10344827586207
31.597 43.10344827586207
31.598 43.10344827586207
31.599 43.10344827586207
31.6 43.10344827586207
31.601 43.10344827586207
31.602 43.10344827586207
31.603 43.10344827586207
31.604 43.10344827586207
31.605 43.10344827586207
31.606 43.10344827586207
31.607 43.10344827586207
31.608 43.10344827586207
31.609 43.10344827586207
31.61 43.10344827586207
31.611 43.10344827586207
31.612000000000002 43.10344827586207
31.613 43.10344827586207
31.614 43.10344827586207
31.615000000000002 43.10344827586207
31.616 43.10344827586207
31.617 43.10344827586207
31.618000000000002 43.10344827586207
31.619 43.10344827586207
31.62 43.10344827586207
31.621000000000002 43.10344827586207
31.622 43.10344827586207
31.623 43.10344827586207
31.624000000000002 43.10344827586207
31.625 43.10344827586207
31.626 43.10344827586207
31.627 43.10344827586207
31.628 43.10344827586207
31.629 43.10344827586207
31.63 43.10344827586207
31.631 43.10344827586207
31.632 43.10344827586207
31.633 43.10344827586207
31.634 43.10344827586207
31.635 43.10344827586207
31.636 43.10344827586207
31.637 43.10344827586207
31.638 43.10344827586207
31.639 43.10344827586207
31.64 43.10344827586207
31.641000000000002 43.10344827586207
31.642 43.10344827586207
31.643 43.10344827586207
31.644000000000002 43.10344827586207
31.645 43.10344827586207
31.646 43.10344827586207
31.647000000000002 43.10344827586207
31.648 43.10344827586207
31.649 43.10344827586207
31.650000000000002 43.10344827586207
31.651 43.10344827586207
31.652 43.10344827586207
31.653000000000002 43.10344827586207
31.654 43.10344827586207
31.655 43.10344827586207
31.656000000000002 43.10344827586207
31.657 43.10344827586207
31.658 43.10344827586207
31.659 43.10344827586207
31.66 43.10344827586207
31.661 43.10344827586207
31.662 43.10344827586207
31.663 43.10344827586207
31.664 43.10344827586207
31.665 43.10344827586207
31.666 43.10344827586207
31.667 43.10344827586207
31.668 43.10344827586207
31.669 43.10344827586207
31.67 43.10344827586207
31.671 43.10344827586207
31.672 43.10344827586207
31.673000000000002 43.10344827586207
31.674 43.10344827586207
31.675 43.10344827586207
31.676000000000002 43.10344827586207
31.677 43.10344827586207
31.678 43.10344827586207
31.679000000000002 43.10344827586207
31.68 43.10344827586207
31.681 43.10344827586207
31.682000000000002 43.10344827586207
31.683 43.10344827586207
31.684 43.10344827586207
31.685000000000002 43.10344827586207
31.686 43.10344827586207
31.687 43.10344827586207
31.688000000000002 43.10344827586207
31.689 43.10344827586207
31.69 43.10344827586207
31.691 43.10344827586207
31.692 43.10344827586207
31.693 43.10344827586207
31.694 43.10344827586207
31.695 43.10344827586207
31.696 43.10344827586207
31.697 43.10344827586207
31.698 43.10344827586207
31.699 43.10344827586207
31.7 43.10344827586207
31.701 43.10344827586207
31.702 43.10344827586207
31.703 43.10344827586207
31.704 43.10344827586207
31.705000000000002 43.10344827586207
31.706 43.10344827586207
31.707 43.10344827586207
31.708000000000002 43.10344827586207
31.709 43.10344827586207
31.71 43.10344827586207
31.711000000000002 43.10344827586207
31.712 43.10344827586207
31.713 43.10344827586207
31.714000000000002 43.10344827586207
31.715 43.10344827586207
31.716 43.10344827586207
31.717000000000002 43.10344827586207
31.718 43.10344827586207
31.719 43.10344827586207
31.720000000000002 43.10344827586207
31.721 43.10344827586207
31.722 43.10344827586207
31.723 43.10344827586207
31.724 43.10344827586207
31.725 43.10344827586207
31.726 43.10344827586207
31.727 43.10344827586207
31.728 43.10344827586207
31.729 43.10344827586207
31.73 43.10344827586207
31.731 43.10344827586207
31.732 43.10344827586207
31.733 43.10344827586207
31.734 43.10344827586207
31.735 43.10344827586207
31.736 43.10344827586207
31.737000000000002 43.10344827586207
31.738 43.10344827586207
31.739 43.10344827586207
31.740000000000002 43.10344827586207
31.741 43.10344827586207
31.742 43.10344827586207
31.743000000000002 43.10344827586207
31.744 43.10344827586207
31.745 43.10344827586207
31.746000000000002 43.10344827586207
31.747 43.10344827586207
31.748 43.10344827586207
31.749000000000002 43.10344827586207
31.75 43.10344827586207
31.751 43.10344827586207
31.752 43.10344827586207
31.753 43.10344827586207
31.754 43.10344827586207
31.755 43.10344827586207
31.756 43.10344827586207
31.757 43.10344827586207
31.758 43.10344827586207
31.759 43.10344827586207
31.76 43.10344827586207
31.761 43.10344827586207
31.762 43.10344827586207
31.763 43.10344827586207
31.764 43.10344827586207
31.765 43.10344827586207
31.766000000000002 43.10344827586207
31.767 43.10344827586207
31.768 43.10344827586207
31.769000000000002 43.10344827586207
31.77 43.10344827586207
31.771 43.10344827586207
31.772000000000002 43.10344827586207
31.773 43.10344827586207
31.774 43.10344827586207
31.775000000000002 43.10344827586207
31.776 43.10344827586207
31.777 43.10344827586207
31.778000000000002 43.10344827586207
31.779 43.10344827586207
31.78 43.10344827586207
31.781000000000002 43.10344827586207
31.782 43.10344827586207
31.783 43.10344827586207
31.784 43.10344827586207
31.785 43.10344827586207
31.786 43.10344827586207
31.787 43.10344827586207
31.788 43.10344827586207
31.789 43.10344827586207
31.79 43.10344827586207
31.791 43.10344827586207
31.792 43.10344827586207
31.793 43.10344827586207
31.794 43.10344827586207
31.795 43.10344827586207
31.796 43.10344827586207
31.797 43.10344827586207
31.798000000000002 43.10344827586207
31.799 43.10344827586207
31.8 43.10344827586207
31.801000000000002 43.10344827586207
31.802 43.10344827586207
31.803 43.10344827586207
31.804000000000002 43.10344827586207
31.805 43.10344827586207
31.806 43.10344827586207
31.807000000000002 43.10344827586207
31.808 43.10344827586207
31.809 43.10344827586207
31.810000000000002 43.10344827586207
31.811 43.10344827586207
31.812 43.10344827586207
31.813000000000002 43.10344827586207
31.814 43.10344827586207
31.815 43.10344827586207
31.816 43.10344827586207
31.817 43.10344827586207
31.818 43.10344827586207
31.819 43.10344827586207
31.82 43.10344827586207
31.821 43.10344827586207
31.822 43.10344827586207
31.823 43.10344827586207
31.824 43.10344827586207
31.825 43.10344827586207
31.826 43.10344827586207
31.827 43.10344827586207
31.828 43.10344827586207
31.829 43.10344827586207
31.830000000000002 43.10344827586207
31.831 43.10344827586207
31.832 43.10344827586207
31.833000000000002 43.10344827586207
31.834 43.10344827586207
31.835 43.10344827586207
31.836000000000002 43.10344827586207
31.837 43.10344827586207
31.838 43.10344827586207
31.839000000000002 43.10344827586207
31.84 43.10344827586207
31.841 43.10344827586207
31.842000000000002 43.10344827586207
31.843 43.10344827586207
31.844 43.10344827586207
31.845000000000002 43.10344827586207
31.846 43.10344827586207
31.847 43.10344827586207
31.848 43.10344827586207
31.849 43.10344827586207
31.85 43.10344827586207
31.851 43.10344827586207
31.852 43.10344827586207
31.853 43.10344827586207
31.854 43.10344827586207
31.855 43.10344827586207
31.856 43.10344827586207
31.857 43.10344827586207
31.858 43.10344827586207
31.859 43.10344827586207
31.86 43.10344827586207
31.861 43.10344827586207
31.862000000000002 43.10344827586207
31.863 43.10344827586207
31.864 43.10344827586207
31.865000000000002 43.10344827586207
31.866 43.10344827586207
31.867 43.10344827586207
31.868000000000002 43.10344827586207
31.869 43.10344827586207
31.87 43.10344827586207
31.871000000000002 43.10344827586207
31.872 43.10344827586207
31.873 43.10344827586207
31.874000000000002 43.10344827586207
31.875 43.10344827586207
31.876 43.10344827586207
31.877 43.10344827586207
31.878 43.10344827586207
31.879 43.10344827586207
31.88 43.10344827586207
31.881 43.10344827586207
31.882 43.10344827586207
31.883 43.10344827586207
31.884 43.10344827586207
31.885 43.10344827586207
31.886 43.10344827586207
31.887 43.10344827586207
31.888 43.10344827586207
31.889 43.10344827586207
31.89 43.10344827586207
31.891000000000002 43.10344827586207
31.892 43.10344827586207
31.893 43.10344827586207
31.894000000000002 43.10344827586207
31.895 43.10344827586207
31.896 43.10344827586207
31.897000000000002 43.10344827586207
31.898 43.10344827586207
31.899 43.10344827586207
31.900000000000002 43.10344827586207
31.901 43.10344827586207
31.902 43.10344827586207
31.903000000000002 43.10344827586207
31.904 43.10344827586207
31.905 43.10344827586207
31.906000000000002 43.10344827586207
31.907 43.10344827586207
31.908 43.10344827586207
31.909 43.10344827586207
31.91 43.10344827586207
31.911 43.10344827586207
31.912 43.10344827586207
31.913 43.10344827586207
31.914 43.10344827586207
31.915 43.10344827586207
31.916 43.10344827586207
31.917 43.10344827586207
31.918 43.10344827586207
31.919 43.10344827586207
31.92 43.10344827586207
31.921 43.10344827586207
31.922 43.10344827586207
31.923000000000002 43.10344827586207
31.924 43.10344827586207
31.925 43.10344827586207
31.926000000000002 43.10344827586207
31.927 43.10344827586207
31.928 43.10344827586207
31.929000000000002 43.10344827586207
31.93 43.10344827586207
31.931 43.10344827586207
31.932000000000002 43.10344827586207
31.933 43.10344827586207
31.934 43.10344827586207
31.935000000000002 43.10344827586207
31.936 43.10344827586207
31.937 43.10344827586207
31.938000000000002 43.10344827586207
31.939 43.10344827586207
31.94 43.10344827586207
31.941 43.10344827586207
31.942 43.10344827586207
31.943 43.10344827586207
31.944 43.10344827586207
31.945 43.10344827586207
31.946 43.10344827586207
31.947 43.10344827586207
31.948 43.10344827586207
31.949 43.10344827586207
31.95 43.10344827586207
31.951 43.10344827586207
31.952 43.10344827586207
31.953 43.10344827586207
31.954 43.10344827586207
31.955000000000002 43.10344827586207
31.956 43.10344827586207
31.957 43.10344827586207
31.958000000000002 43.10344827586207
31.959 43.10344827586207
31.96 43.10344827586207
31.961000000000002 43.10344827586207
31.962 43.10344827586207
31.963 43.10344827586207
31.964000000000002 43.10344827586207
31.965 43.10344827586207
31.966 43.10344827586207
31.967000000000002 43.10344827586207
31.968 43.10344827586207
31.969 43.10344827586207
31.970000000000002 43.10344827586207
31.971 43.10344827586207
31.972 43.10344827586207
31.973 43.10344827586207
31.974 43.10344827586207
31.975 43.10344827586207
31.976 43.10344827586207
31.977 43.10344827586207
31.978 43.10344827586207
31.979 43.10344827586207
31.98 43.10344827586207
31.981 43.10344827586207
31.982 43.10344827586207
31.983 43.10344827586207
31.984 43.10344827586207
31.985 43.10344827586207
31.986 43.10344827586207
31.987000000000002 43.10344827586207
31.988 43.10344827586207
31.989 43.10344827586207
31.990000000000002 43.10344827586207
31.991 43.10344827586207
31.992 43.10344827586207
31.993000000000002 43.10344827586207
31.994 43.10344827586207
31.995 43.10344827586207
31.996000000000002 43.10344827586207
31.997 43.10344827586207
31.998 43.10344827586207
31.999000000000002 43.10344827586207
32.0 43.10344827586207
32.001 43.10344827586207
32.002 43.10344827586207
32.003 43.10344827586207
32.004 43.10344827586207
32.005 43.10344827586207
32.006 43.10344827586207
32.007 43.10344827586207
32.008 43.10344827586207
32.009 43.10344827586207
32.01 43.10344827586207
32.011 43.10344827586207
32.012 43.10344827586207
32.013 43.10344827586207
32.014 43.10344827586207
32.015 43.10344827586207
32.016 43.10344827586207
32.017 43.10344827586207
32.018 43.10344827586207
32.019 43.10344827586207
32.02 43.10344827586207
32.021 43.10344827586207
32.022 43.10344827586207
32.023 43.10344827586207
32.024 43.10344827586207
32.025 43.10344827586207
32.026 43.10344827586207
32.027 43.10344827586207
32.028 43.10344827586207
32.029 43.10344827586207
32.03 43.10344827586207
32.031 43.10344827586207
32.032000000000004 43.10344827586207
32.033 43.10344827586207
32.034 43.10344827586207
32.035000000000004 43.10344827586207
32.036 43.10344827586207
32.037 43.10344827586207
32.038000000000004 43.10344827586207
32.039 43.10344827586207
32.04 43.10344827586207
32.041000000000004 43.10344827586207
32.042 43.10344827586207
32.043 43.10344827586207
32.044000000000004 43.10344827586207
32.045 43.10344827586207
32.046 43.10344827586207
32.047000000000004 43.10344827586207
32.048 43.10344827586207
32.049 43.10344827586207
32.05 43.10344827586207
32.051 43.10344827586207
32.052 43.10344827586207
32.053 43.10344827586207
32.054 43.10344827586207
32.055 43.10344827586207
32.056 43.10344827586207
32.057 43.10344827586207
32.058 43.10344827586207
32.059 43.10344827586207
32.06 43.10344827586207
32.061 43.10344827586207
32.062 43.10344827586207
32.063 43.10344827586207
32.064 43.10344827586207
32.065 43.10344827586207
32.066 43.10344827586207
32.067 43.10344827586207
32.068 43.10344827586207
32.069 43.10344827586207
32.07 43.10344827586207
32.071 43.10344827586207
32.072 43.10344827586207
32.073 43.10344827586207
32.074 43.10344827586207
32.075 43.10344827586207
32.076 43.10344827586207
32.077 43.10344827586207
32.078 43.10344827586207
32.079 43.10344827586207
32.08 43.10344827586207
32.081 43.10344827586207
32.082 43.10344827586207
32.083 43.10344827586207
32.084 43.10344827586207
32.085 43.10344827586207
32.086 43.10344827586207
32.087 43.10344827586207
32.088 43.10344827586207
32.089 43.10344827586207
32.09 43.10344827586207
32.091 43.10344827586207
32.092 43.10344827586207
32.093 43.10344827586207
32.094 43.10344827586207
32.095 43.10344827586207
32.096000000000004 43.10344827586207
32.097 43.10344827586207
32.098 43.10344827586207
32.099000000000004 43.10344827586207
32.1 43.10344827586207
32.101 43.10344827586207
32.102000000000004 43.10344827586207
32.103 43.10344827586207
32.104 43.10344827586207
32.105000000000004 43.10344827586207
32.106 43.10344827586207
32.107 43.10344827586207
32.108000000000004 43.10344827586207
32.109 43.10344827586207
32.11 43.10344827586207
32.111000000000004 43.10344827586207
32.112 43.10344827586207
32.113 43.10344827586207
32.114 43.10344827586207
32.115 43.10344827586207
32.116 43.10344827586207
32.117 43.10344827586207
32.118 43.10344827586207
32.119 43.10344827586207
32.12 43.10344827586207
32.121 43.10344827586207
32.122 43.10344827586207
32.123 43.10344827586207
32.124 43.10344827586207
32.125 43.10344827586207
32.126 43.10344827586207
32.127 43.10344827586207
32.128 43.10344827586207
32.129 43.10344827586207
32.13 43.10344827586207
32.131 43.10344827586207
32.132 43.10344827586207
32.133 43.10344827586207
32.134 43.10344827586207
32.135 43.10344827586207
32.136 43.10344827586207
32.137 43.10344827586207
32.138 43.10344827586207
32.139 43.10344827586207
32.14 43.10344827586207
32.141 43.10344827586207
32.142 43.10344827586207
32.143 43.10344827586207
32.144 43.10344827586207
32.145 43.10344827586207
32.146 43.10344827586207
32.147 43.10344827586207
32.148 43.10344827586207
32.149 43.10344827586207
32.15 43.10344827586207
32.151 43.10344827586207
32.152 43.10344827586207
32.153 43.10344827586207
32.154 43.10344827586207
32.155 43.10344827586207
32.156 43.10344827586207
32.157000000000004 43.10344827586207
32.158 43.10344827586207
32.159 43.10344827586207
32.160000000000004 43.10344827586207
32.161 43.10344827586207
32.162 43.10344827586207
32.163000000000004 43.10344827586207
32.164 43.10344827586207
32.165 43.10344827586207
32.166000000000004 43.10344827586207
32.167 43.10344827586207
32.168 43.10344827586207
32.169000000000004 43.10344827586207
32.17 43.10344827586207
32.171 43.10344827586207
32.172000000000004 43.10344827586207
32.173 43.10344827586207
32.174 43.10344827586207
32.175 43.10344827586207
32.176 43.10344827586207
32.177 43.10344827586207
32.178 43.10344827586207
32.179 43.10344827586207
32.18 43.10344827586207
32.181 43.10344827586207
32.182 43.10344827586207
32.183 43.10344827586207
32.184 43.10344827586207
32.185 43.10344827586207
32.186 43.10344827586207
32.187 43.10344827586207
32.188 43.10344827586207
32.189 43.10344827586207
32.19 43.10344827586207
32.191 43.10344827586207
32.192 43.10344827586207
32.193 43.10344827586207
32.194 43.10344827586207
32.195 43.10344827586207
32.196 43.10344827586207
32.197 43.10344827586207
32.198 43.10344827586207
32.199 43.10344827586207
32.2 43.10344827586207
32.201 43.10344827586207
32.202 43.10344827586207
32.203 43.10344827586207
32.204 43.10344827586207
32.205 43.10344827586207
32.206 43.10344827586207
32.207 43.10344827586207
32.208 43.10344827586207
32.209 43.10344827586207
32.21 43.10344827586207
32.211 43.10344827586207
32.212 43.10344827586207
32.213 43.10344827586207
32.214 43.10344827586207
32.215 43.10344827586207
32.216 43.10344827586207
32.217 43.10344827586207
32.218 43.10344827586207
32.219 43.10344827586207
32.22 43.10344827586207
32.221000000000004 43.10344827586207
32.222 43.10344827586207
32.223 43.10344827586207
32.224000000000004 43.10344827586207
32.225 43.10344827586207
32.226 43.10344827586207
32.227000000000004 43.10344827586207
32.228 43.10344827586207
32.229 43.10344827586207
32.230000000000004 43.10344827586207
32.231 43.10344827586207
32.232 43.10344827586207
32.233000000000004 43.10344827586207
32.234 43.10344827586207
32.235 43.10344827586207
32.236000000000004 43.10344827586207
32.237 43.10344827586207
32.238 43.10344827586207
32.239 43.10344827586207
32.24 43.10344827586207
32.241 43.10344827586207
32.242 43.10344827586207
32.243 43.10344827586207
32.244 43.10344827586207
32.245 43.10344827586207
32.246 43.10344827586207
32.247 43.10344827586207
32.248 43.10344827586207
32.249 43.10344827586207
32.25 43.10344827586207
32.251 43.10344827586207
32.252 43.10344827586207
32.253 43.10344827586207
32.254 43.10344827586207
32.255 43.10344827586207
32.256 43.10344827586207
32.257 43.10344827586207
32.258 43.10344827586207
32.259 43.10344827586207
32.26 43.10344827586207
32.261 43.10344827586207
32.262 43.10344827586207
32.263 43.10344827586207
32.264 43.10344827586207
32.265 43.10344827586207
32.266 43.10344827586207
32.267 43.10344827586207
32.268 43.10344827586207
32.269 43.10344827586207
32.27 43.10344827586207
32.271 43.10344827586207
32.272 43.10344827586207
32.273 43.10344827586207
32.274 43.10344827586207
32.275 43.10344827586207
32.276 43.10344827586207
32.277 43.10344827586207
32.278 43.10344827586207
32.279 43.10344827586207
32.28 43.10344827586207
32.281 43.10344827586207
32.282000000000004 43.10344827586207
32.283 43.10344827586207
32.284 43.10344827586207
32.285000000000004 43.10344827586207
32.286 43.10344827586207
32.287 43.10344827586207
32.288000000000004 43.10344827586207
32.289 43.10344827586207
32.29 43.10344827586207
32.291000000000004 43.10344827586207
32.292 43.10344827586207
32.293 43.10344827586207
32.294000000000004 43.10344827586207
32.295 43.10344827586207
32.296 43.10344827586207
32.297000000000004 43.10344827586207
32.298 43.10344827586207
32.299 43.10344827586207
32.3 43.10344827586207
32.301 43.10344827586207
32.302 43.10344827586207
32.303 43.10344827586207
32.304 43.10344827586207
32.305 43.10344827586207
32.306 43.10344827586207
32.307 43.10344827586207
32.308 43.10344827586207
32.309 43.10344827586207
32.31 43.10344827586207
32.311 43.10344827586207
32.312 43.10344827586207
32.313 43.10344827586207
32.314 43.10344827586207
32.315 43.10344827586207
32.316 43.10344827586207
32.317 43.10344827586207
32.318 43.10344827586207
32.319 43.10344827586207
32.32 43.10344827586207
32.321 43.10344827586207
32.322 43.10344827586207
32.323 43.10344827586207
32.324 43.10344827586207
32.325 43.10344827586207
32.326 43.10344827586207
32.327 43.10344827586207
32.328 43.10344827586207
32.329 43.10344827586207
32.33 43.10344827586207
32.331 43.10344827586207
32.332 43.10344827586207
32.333 43.10344827586207
32.334 43.10344827586207
32.335 43.10344827586207
32.336 43.10344827586207
32.337 43.10344827586207
32.338 43.10344827586207
32.339 43.10344827586207
32.34 43.10344827586207
32.341 43.10344827586207
32.342 43.10344827586207
32.343 43.10344827586207
32.344 43.10344827586207
32.345 43.10344827586207
32.346000000000004 43.10344827586207
32.347 43.10344827586207
32.348 43.10344827586207
32.349000000000004 43.10344827586207
32.35 43.10344827586207
32.351 43.10344827586207
32.352000000000004 43.10344827586207
32.353 43.10344827586207
32.354 43.10344827586207
32.355000000000004 43.10344827586207
32.356 43.10344827586207
32.357 43.10344827586207
32.358000000000004 43.10344827586207
32.359 43.10344827586207
32.36 43.10344827586207
32.361000000000004 43.10344827586207
32.362 43.10344827586207
32.363 43.10344827586207
32.364 43.10344827586207
32.365 43.10344827586207
32.366 43.10344827586207
32.367 43.10344827586207
32.368 43.10344827586207
32.369 43.10344827586207
32.37 43.10344827586207
32.371 43.10344827586207
32.372 43.10344827586207
32.373 43.10344827586207
32.374 43.10344827586207
32.375 43.10344827586207
32.376 43.10344827586207
32.377 43.10344827586207
32.378 43.10344827586207
32.379 43.10344827586207
32.38 43.10344827586207
32.381 43.10344827586207
32.382 43.10344827586207
32.383 43.10344827586207
32.384 43.10344827586207
32.385 43.10344827586207
32.386 43.10344827586207
32.387 43.10344827586207
32.388 43.10344827586207
32.389 43.10344827586207
32.39 43.10344827586207
32.391 43.10344827586207
32.392 43.10344827586207
32.393 43.10344827586207
32.394 43.10344827586207
32.395 43.10344827586207
32.396 43.10344827586207
32.397 43.10344827586207
32.398 43.10344827586207
32.399 43.10344827586207
32.4 43.10344827586207
32.401 43.10344827586207
32.402 43.10344827586207
32.403 43.10344827586207
32.404 43.10344827586207
32.405 43.10344827586207
32.406 43.10344827586207
32.407000000000004 43.10344827586207
32.408 43.10344827586207
32.409 43.10344827586207
32.410000000000004 43.10344827586207
32.411 43.10344827586207
32.412 43.10344827586207
32.413000000000004 43.10344827586207
32.414 43.10344827586207
32.415 43.10344827586207
32.416000000000004 43.10344827586207
32.417 43.10344827586207
32.418 43.10344827586207
32.419000000000004 43.10344827586207
32.42 43.10344827586207
32.421 43.10344827586207
32.422000000000004 43.10344827586207
32.423 43.10344827586207
32.424 43.10344827586207
32.425 43.10344827586207
32.426 43.10344827586207
32.427 43.10344827586207
32.428 43.10344827586207
32.429 43.10344827586207
32.43 43.10344827586207
32.431 43.10344827586207
32.432 43.10344827586207
32.433 43.10344827586207
32.434 43.10344827586207
32.435 43.10344827586207
32.436 43.10344827586207
32.437 43.10344827586207
32.438 43.10344827586207
32.439 43.10344827586207
32.44 43.10344827586207
32.441 43.10344827586207
32.442 43.10344827586207
32.443 43.10344827586207
32.444 43.10344827586207
32.445 43.10344827586207
32.446 43.10344827586207
32.447 43.10344827586207
32.448 43.10344827586207
32.449 43.10344827586207
32.45 43.10344827586207
32.451 43.10344827586207
32.452 43.10344827586207
32.453 43.10344827586207
32.454 43.10344827586207
32.455 43.10344827586207
32.456 43.10344827586207
32.457 43.10344827586207
32.458 43.10344827586207
32.459 43.10344827586207
32.46 43.10344827586207
32.461 43.10344827586207
32.462 43.10344827586207
32.463 43.10344827586207
32.464 43.10344827586207
32.465 43.10344827586207
32.466 43.10344827586207
32.467 43.10344827586207
32.468 43.10344827586207
32.469 43.10344827586207
32.47 43.10344827586207
32.471000000000004 43.10344827586207
32.472 43.10344827586207
32.473 43.10344827586207
32.474000000000004 43.10344827586207
32.475 43.10344827586207
32.476 43.10344827586207
32.477000000000004 43.10344827586207
32.478 43.10344827586207
32.479 43.10344827586207
32.480000000000004 43.10344827586207
32.481 43.10344827586207
32.482 43.10344827586207
32.483000000000004 43.10344827586207
32.484 43.10344827586207
32.485 43.10344827586207
32.486000000000004 43.10344827586207
32.487 43.10344827586207
32.488 43.10344827586207
32.489 43.10344827586207
32.49 43.10344827586207
32.491 43.10344827586207
32.492 43.10344827586207
32.493 43.10344827586207
32.494 43.10344827586207
32.495 43.10344827586207
32.496 43.10344827586207
32.497 43.10344827586207
32.498 43.10344827586207
32.499 43.10344827586207
32.5 43.10344827586207
32.501 43.10344827586207
32.502 43.10344827586207
32.503 43.10344827586207
32.504 43.10344827586207
32.505 43.10344827586207
32.506 43.10344827586207
32.507 43.10344827586207
32.508 43.10344827586207
32.509 43.10344827586207
32.51 43.10344827586207
32.511 43.10344827586207
32.512 43.10344827586207
32.513 43.10344827586207
32.514 43.10344827586207
32.515 43.10344827586207
32.516 43.10344827586207
32.517 43.10344827586207
32.518 43.10344827586207
32.519 43.10344827586207
32.52 43.10344827586207
32.521 43.10344827586207
32.522 43.10344827586207
32.523 43.10344827586207
32.524 43.10344827586207
32.525 43.10344827586207
32.526 43.10344827586207
32.527 43.10344827586207
32.528 43.10344827586207
32.529 43.10344827586207
32.53 43.10344827586207
32.531 43.10344827586207
32.532000000000004 43.10344827586207
32.533 43.10344827586207
32.534 43.10344827586207
32.535000000000004 43.10344827586207
32.536 43.10344827586207
32.537 43.10344827586207
32.538000000000004 43.10344827586207
32.539 43.10344827586207
32.54 43.10344827586207
32.541000000000004 43.10344827586207
32.542 43.10344827586207
32.543 43.10344827586207
32.544000000000004 43.10344827586207
32.545 43.10344827586207
32.546 43.10344827586207
32.547000000000004 43.10344827586207
32.548 43.10344827586207
32.549 43.10344827586207
32.55 43.10344827586207
32.551 43.10344827586207
32.552 43.10344827586207
32.553 43.10344827586207
32.554 43.10344827586207
32.555 43.10344827586207
32.556 43.10344827586207
32.557 43.10344827586207
32.558 43.10344827586207
32.559 43.10344827586207
32.56 43.10344827586207
32.561 43.10344827586207
32.562 43.10344827586207
32.563 43.10344827586207
32.564 43.10344827586207
32.565 43.10344827586207
32.566 43.10344827586207
32.567 43.10344827586207
32.568 43.10344827586207
32.569 43.10344827586207
32.57 43.10344827586207
32.571 43.10344827586207
32.572 43.10344827586207
32.573 43.10344827586207
32.574 43.10344827586207
32.575 43.10344827586207
32.576 43.10344827586207
32.577 43.10344827586207
32.578 43.10344827586207
32.579 43.10344827586207
32.58 43.10344827586207
32.581 43.10344827586207
32.582 43.10344827586207
32.583 43.10344827586207
32.584 43.10344827586207
32.585 43.10344827586207
32.586 43.10344827586207
32.587 43.10344827586207
32.588 43.10344827586207
32.589 43.10344827586207
32.59 43.10344827586207
32.591 43.10344827586207
32.592 43.10344827586207
32.593 43.10344827586207
32.594 43.10344827586207
32.595 43.10344827586207
32.596000000000004 43.10344827586207
32.597 43.10344827586207
32.598 43.10344827586207
32.599000000000004 43.10344827586207
32.6 43.10344827586207
32.601 43.10344827586207
32.602000000000004 43.10344827586207
32.603 43.10344827586207
32.604 43.10344827586207
32.605000000000004 43.10344827586207
32.606 43.10344827586207
32.607 43.10344827586207
32.608000000000004 43.10344827586207
32.609 43.10344827586207
32.61 43.10344827586207
32.611000000000004 43.10344827586207
32.612 43.10344827586207
32.613 43.10344827586207
32.614 43.10344827586207
32.615 43.10344827586207
32.616 43.10344827586207
32.617 43.10344827586207
32.618 43.10344827586207
32.619 43.10344827586207
32.62 43.10344827586207
32.621 43.10344827586207
32.622 43.10344827586207
32.623 43.10344827586207
32.624 43.10344827586207
32.625 43.10344827586207
32.626 43.10344827586207
32.627 43.10344827586207
32.628 43.10344827586207
32.629 43.10344827586207
32.63 43.10344827586207
32.631 43.10344827586207
32.632 43.10344827586207
32.633 43.10344827586207
32.634 43.10344827586207
32.635 43.10344827586207
32.636 43.10344827586207
32.637 43.10344827586207
32.638 43.10344827586207
32.639 43.10344827586207
32.64 43.10344827586207
32.641 43.10344827586207
32.642 43.10344827586207
32.643 43.10344827586207
32.644 43.10344827586207
32.645 43.10344827586207
32.646 43.10344827586207
32.647 43.10344827586207
32.648 43.10344827586207
32.649 43.10344827586207
32.65 43.10344827586207
32.651 43.10344827586207
32.652 43.10344827586207
32.653 43.10344827586207
32.654 43.10344827586207
32.655 43.10344827586207
32.656 43.10344827586207
32.657000000000004 43.10344827586207
32.658 43.10344827586207
32.659 43.10344827586207
32.660000000000004 43.10344827586207
32.661 43.10344827586207
32.662 43.10344827586207
32.663000000000004 43.10344827586207
32.664 43.10344827586207
32.665 43.10344827586207
32.666000000000004 43.10344827586207
32.667 43.10344827586207
32.668 43.10344827586207
32.669000000000004 43.10344827586207
32.67 43.10344827586207
32.671 43.10344827586207
32.672000000000004 43.10344827586207
32.673 43.10344827586207
32.674 43.10344827586207
32.675 43.10344827586207
32.676 43.10344827586207
32.677 43.10344827586207
32.678 43.10344827586207
32.679 43.10344827586207
32.68 43.10344827586207
32.681 43.10344827586207
32.682 43.10344827586207
32.683 43.10344827586207
32.684 43.10344827586207
32.685 43.10344827586207
32.686 43.10344827586207
32.687 43.10344827586207
32.688 43.10344827586207
32.689 43.10344827586207
32.69 43.10344827586207
32.691 43.10344827586207
32.692 43.10344827586207
32.693 43.10344827586207
32.694 43.10344827586207
32.695 43.10344827586207
32.696 43.10344827586207
32.697 43.10344827586207
32.698 43.10344827586207
32.699 43.10344827586207
32.7 43.10344827586207
32.701 43.10344827586207
32.702 43.10344827586207
32.703 43.10344827586207
32.704 43.10344827586207
32.705 43.10344827586207
32.706 43.10344827586207
32.707 43.10344827586207
32.708 43.10344827586207
32.709 43.10344827586207
32.71 43.10344827586207
32.711 43.10344827586207
32.712 43.10344827586207
32.713 43.10344827586207
32.714 43.10344827586207
32.715 43.10344827586207
32.716 43.10344827586207
32.717 43.10344827586207
32.718 43.10344827586207
32.719 43.10344827586207
32.72 43.10344827586207
32.721000000000004 43.10344827586207
32.722 43.10344827586207
32.723 43.10344827586207
32.724000000000004 43.10344827586207
32.725 43.10344827586207
32.726 43.10344827586207
32.727000000000004 43.10344827586207
32.728 43.10344827586207
32.729 43.10344827586207
32.730000000000004 43.10344827586207
32.731 43.10344827586207
32.732 43.10344827586207
32.733000000000004 43.10344827586207
32.734 43.10344827586207
32.735 43.10344827586207
32.736000000000004 43.10344827586207
32.737 43.10344827586207
32.738 43.10344827586207
32.739 43.10344827586207
32.74 43.10344827586207
32.741 43.10344827586207
32.742 43.10344827586207
32.743 43.10344827586207
32.744 43.10344827586207
32.745 43.10344827586207
32.746 43.10344827586207
32.747 43.10344827586207
32.748 43.10344827586207
32.749 43.10344827586207
32.75 43.10344827586207
32.751 43.10344827586207
32.752 43.10344827586207
32.753 43.10344827586207
32.754 43.10344827586207
32.755 43.10344827586207
32.756 43.10344827586207
32.757 43.10344827586207
32.758 43.10344827586207
32.759 43.10344827586207
32.76 43.10344827586207
32.761 43.10344827586207
32.762 43.10344827586207
32.763 43.10344827586207
32.764 43.10344827586207
32.765 43.10344827586207
32.766 43.10344827586207
32.767 43.10344827586207
32.768 43.10344827586207
32.769 43.10344827586207
32.77 43.10344827586207
32.771 43.10344827586207
32.772 43.10344827586207
32.773 43.10344827586207
32.774 43.10344827586207
32.775 43.10344827586207
32.776 43.10344827586207
32.777 43.10344827586207
32.778 43.10344827586207
32.779 43.10344827586207
32.78 43.10344827586207
32.781 43.10344827586207
32.782000000000004 43.10344827586207
32.783 43.10344827586207
32.784 43.10344827586207
32.785000000000004 43.10344827586207
32.786 43.10344827586207
32.787 43.10344827586207
32.788000000000004 43.10344827586207
32.789 43.10344827586207
32.79 43.10344827586207
32.791000000000004 43.10344827586207
32.792 43.10344827586207
32.793 43.10344827586207
32.794000000000004 43.10344827586207
32.795 43.10344827586207
32.796 43.10344827586207
32.797000000000004 43.10344827586207
32.798 43.10344827586207
32.799 43.10344827586207
32.8 43.10344827586207
32.801 43.10344827586207
32.802 43.10344827586207
32.803 43.10344827586207
32.804 43.10344827586207
32.805 43.10344827586207
32.806 43.10344827586207
32.807 43.10344827586207
32.808 43.10344827586207
32.809 43.10344827586207
32.81 43.10344827586207
32.811 43.10344827586207
32.812 43.10344827586207
32.813 43.10344827586207
32.814 43.10344827586207
32.815 43.10344827586207
32.816 43.10344827586207
32.817 43.10344827586207
32.818 43.10344827586207
32.819 43.10344827586207
32.82 43.10344827586207
32.821 43.10344827586207
32.822 43.10344827586207
32.823 43.10344827586207
32.824 43.10344827586207
32.825 43.10344827586207
32.826 43.10344827586207
32.827 43.10344827586207
32.828 43.10344827586207
32.829 43.10344827586207
32.83 43.10344827586207
32.831 43.10344827586207
32.832 43.10344827586207
32.833 43.10344827586207
32.834 43.10344827586207
32.835 43.10344827586207
32.836 43.10344827586207
32.837 43.10344827586207
32.838 43.10344827586207
32.839 43.10344827586207
32.84 43.10344827586207
32.841 43.10344827586207
32.842 43.10344827586207
32.843 43.10344827586207
32.844 43.10344827586207
32.845 43.10344827586207
32.846000000000004 43.10344827586207
32.847 43.10344827586207
32.848 43.10344827586207
32.849000000000004 43.10344827586207
32.85 43.10344827586207
32.851 43.10344827586207
32.852000000000004 43.10344827586207
32.853 43.10344827586207
32.854 43.10344827586207
32.855000000000004 43.10344827586207
32.856 43.10344827586207
32.857 43.10344827586207
32.858000000000004 43.10344827586207
32.859 43.10344827586207
32.86 43.10344827586207
32.861000000000004 43.10344827586207
32.862 43.10344827586207
32.863 43.10344827586207
32.864 43.10344827586207
32.865 43.10344827586207
32.866 43.10344827586207
32.867 43.10344827586207
32.868 43.10344827586207
32.869 43.10344827586207
32.87 43.10344827586207
32.871 43.10344827586207
32.872 43.10344827586207
32.873 43.10344827586207
32.874 43.10344827586207
32.875 43.10344827586207
32.876 43.10344827586207
32.877 43.10344827586207
32.878 43.10344827586207
32.879 43.10344827586207
32.88 43.10344827586207
32.881 43.10344827586207
32.882 43.10344827586207
32.883 43.10344827586207
32.884 43.10344827586207
32.885 43.10344827586207
32.886 43.10344827586207
32.887 43.10344827586207
32.888 43.10344827586207
32.889 43.10344827586207
32.89 43.10344827586207
32.891 43.10344827586207
32.892 43.10344827586207
32.893 43.10344827586207
32.894 43.10344827586207
32.895 43.10344827586207
32.896 43.10344827586207
32.897 43.10344827586207
32.898 43.10344827586207
32.899 43.10344827586207
32.9 43.10344827586207
32.901 43.10344827586207
32.902 43.10344827586207
32.903 43.10344827586207
32.904 43.10344827586207
32.905 43.10344827586207
32.906 43.10344827586207
32.907000000000004 43.10344827586207
32.908 43.10344827586207
32.909 43.10344827586207
32.910000000000004 43.10344827586207
32.911 43.10344827586207
32.912 43.10344827586207
32.913000000000004 43.10344827586207
32.914 43.10344827586207
32.915 43.10344827586207
32.916000000000004 43.10344827586207
32.917 43.10344827586207
32.918 43.10344827586207
32.919000000000004 43.10344827586207
32.92 43.10344827586207
32.921 43.10344827586207
32.922000000000004 43.10344827586207
32.923 43.10344827586207
32.924 43.10344827586207
32.925 43.10344827586207
32.926 43.10344827586207
32.927 43.10344827586207
32.928 43.10344827586207
32.929 43.10344827586207
32.93 43.10344827586207
32.931 43.10344827586207
32.932 43.10344827586207
32.933 43.10344827586207
32.934 43.10344827586207
32.935 43.10344827586207
32.936 43.10344827586207
32.937 43.10344827586207
32.938 43.10344827586207
32.939 43.10344827586207
32.94 43.10344827586207
32.941 43.10344827586207
32.942 43.10344827586207
32.943 43.10344827586207
32.944 43.10344827586207
32.945 43.10344827586207
32.946 43.10344827586207
32.947 43.10344827586207
32.948 43.10344827586207
32.949 43.10344827586207
32.95 43.10344827586207
32.951 43.10344827586207
32.952 43.10344827586207
32.953 42.46284501061571
32.954 42.46284501061571
32.955 42.46284501061571
32.956 42.46284501061571
32.957 42.46284501061571
32.958 42.46284501061571
32.959 42.46284501061571
32.96 42.46284501061571
32.961 42.46284501061571
32.962 42.46284501061571
32.963 42.46284501061571
32.964 42.46284501061571
32.965 42.46284501061571
32.966 42.46284501061571
32.967 42.46284501061571
32.968 42.46284501061571
32.969 42.46284501061571
32.97 42.46284501061571
32.971000000000004 42.46284501061571
32.972 42.46284501061571
32.973 42.46284501061571
32.974000000000004 42.46284501061571
32.975 42.46284501061571
32.976 42.46284501061571
32.977000000000004 42.46284501061571
32.978 42.46284501061571
32.979 42.46284501061571
32.980000000000004 42.46284501061571
32.981 42.46284501061571
32.982 42.46284501061571
32.983000000000004 42.46284501061571
32.984 42.46284501061571
32.985 42.46284501061571
32.986000000000004 42.46284501061571
32.987 42.46284501061571
32.988 42.46284501061571
32.989 42.46284501061571
32.99 42.46284501061571
32.991 42.46284501061571
32.992 42.46284501061571
32.993 42.46284501061571
32.994 42.46284501061571
32.995 42.46284501061571
32.996 42.46284501061571
32.997 42.46284501061571
32.998 42.46284501061571
32.999 42.46284501061571
33.0 42.46284501061571
33.001 42.46284501061571
33.002 42.46284501061571
33.003 42.46284501061571
33.004 42.46284501061571
33.005 42.46284501061571
33.006 42.46284501061571
33.007 42.46284501061571
33.008 42.46284501061571
33.009 42.46284501061571
33.01 42.46284501061571
33.011 42.46284501061571
33.012 42.46284501061571
33.013 42.46284501061571
33.014 42.46284501061571
33.015 42.46284501061571
33.016 42.46284501061571
33.017 42.46284501061571
33.018 42.46284501061571
33.019 42.46284501061571
33.02 42.46284501061571
33.021 42.46284501061571
33.022 42.46284501061571
33.023 42.46284501061571
33.024 42.46284501061571
33.025 42.46284501061571
33.026 42.46284501061571
33.027 42.46284501061571
33.028 42.46284501061571
33.029 42.46284501061571
33.03 42.46284501061571
33.031 42.46284501061571
33.032000000000004 42.46284501061571
33.033 42.46284501061571
33.034 42.46284501061571
33.035000000000004 42.46284501061571
33.036 42.46284501061571
33.037 42.46284501061571
33.038000000000004 42.46284501061571
33.039 42.46284501061571
33.04 42.46284501061571
33.041000000000004 42.46284501061571
33.042 42.46284501061571
33.043 42.46284501061571
33.044000000000004 42.46284501061571
33.045 42.46284501061571
33.046 42.46284501061571
33.047000000000004 42.46284501061571
33.048 42.46284501061571
33.049 42.46284501061571
33.05 42.46284501061571
33.051 42.46284501061571
33.052 42.46284501061571
33.053 42.46284501061571
33.054 42.46284501061571
33.055 42.46284501061571
33.056 42.46284501061571
33.057 42.46284501061571
33.058 42.46284501061571
33.059 42.46284501061571
33.06 42.46284501061571
33.061 42.46284501061571
33.062 42.46284501061571
33.063 42.46284501061571
33.064 42.46284501061571
33.065 42.46284501061571
33.066 42.46284501061571
33.067 42.46284501061571
33.068 42.46284501061571
33.069 42.46284501061571
33.07 42.46284501061571
33.071 42.46284501061571
33.072 42.46284501061571
33.073 42.46284501061571
33.074 42.46284501061571
33.075 42.46284501061571
33.076 42.46284501061571
33.077 42.46284501061571
33.078 42.46284501061571
33.079 42.46284501061571
33.08 42.46284501061571
33.081 42.46284501061571
33.082 42.46284501061571
33.083 42.46284501061571
33.084 42.46284501061571
33.085 42.46284501061571
33.086 42.46284501061571
33.087 42.46284501061571
33.088 42.46284501061571
33.089 42.46284501061571
33.09 42.46284501061571
33.091 42.46284501061571
33.092 42.46284501061571
33.093 42.46284501061571
33.094 42.46284501061571
33.095 42.46284501061571
33.096000000000004 42.46284501061571
33.097 42.46284501061571
33.098 42.46284501061571
33.099000000000004 42.46284501061571
33.1 42.46284501061571
33.101 42.46284501061571
33.102000000000004 42.46284501061571
33.103 42.46284501061571
33.104 42.46284501061571
33.105000000000004 42.46284501061571
33.106 42.46284501061571
33.107 42.46284501061571
33.108000000000004 42.46284501061571
33.109 42.46284501061571
33.11 42.46284501061571
33.111000000000004 42.46284501061571
33.112 42.46284501061571
33.113 42.46284501061571
33.114 42.46284501061571
33.115 42.46284501061571
33.116 42.46284501061571
33.117 42.46284501061571
33.118 42.46284501061571
33.119 42.46284501061571
33.12 42.46284501061571
33.121 42.46284501061571
33.122 42.46284501061571
33.123 42.46284501061571
33.124 42.46284501061571
33.125 42.46284501061571
33.126 42.46284501061571
33.127 42.46284501061571
33.128 42.46284501061571
33.129 42.46284501061571
33.13 42.46284501061571
33.131 42.46284501061571
33.132 42.46284501061571
33.133 42.46284501061571
33.134 42.46284501061571
33.135 42.46284501061571
33.136 42.46284501061571
33.137 42.46284501061571
33.138 42.46284501061571
33.139 42.46284501061571
33.14 42.46284501061571
33.141 42.46284501061571
33.142 42.46284501061571
33.143 42.46284501061571
33.144 42.46284501061571
33.145 42.46284501061571
33.146 42.46284501061571
33.147 42.46284501061571
33.148 42.46284501061571
33.149 42.46284501061571
33.15 42.46284501061571
33.151 42.46284501061571
33.152 42.46284501061571
33.153 42.46284501061571
33.154 42.46284501061571
33.155 42.46284501061571
33.156 42.46284501061571
33.157000000000004 42.46284501061571
33.158 42.46284501061571
33.159 42.46284501061571
33.160000000000004 42.46284501061571
33.161 42.46284501061571
33.162 42.46284501061571
33.163000000000004 42.46284501061571
33.164 42.46284501061571
33.165 42.46284501061571
33.166000000000004 42.46284501061571
33.167 42.46284501061571
33.168 42.46284501061571
33.169000000000004 42.46284501061571
33.17 42.46284501061571
33.171 42.46284501061571
33.172000000000004 42.46284501061571
33.173 42.46284501061571
33.174 42.46284501061571
33.175 42.46284501061571
33.176 42.46284501061571
33.177 42.46284501061571
33.178 42.46284501061571
33.179 42.46284501061571
33.18 42.46284501061571
33.181 42.46284501061571
33.182 42.46284501061571
33.183 42.46284501061571
33.184 42.46284501061571
33.185 42.46284501061571
33.186 42.46284501061571
33.187 42.46284501061571
33.188 42.46284501061571
33.189 42.46284501061571
33.19 42.46284501061571
33.191 42.46284501061571
33.192 42.46284501061571
33.193 42.46284501061571
33.194 42.46284501061571
33.195 42.46284501061571
33.196 42.46284501061571
33.197 42.46284501061571
33.198 42.46284501061571
33.199 42.46284501061571
33.2 42.46284501061571
33.201 42.46284501061571
33.202 42.46284501061571
33.203 42.46284501061571
33.204 42.46284501061571
33.205 42.46284501061571
33.206 42.46284501061571
33.207 42.46284501061571
33.208 42.46284501061571
33.209 42.46284501061571
33.21 42.46284501061571
33.211 42.46284501061571
33.212 42.46284501061571
33.213 42.46284501061571
33.214 42.46284501061571
33.215 42.46284501061571
33.216 42.46284501061571
33.217 42.46284501061571
33.218 42.46284501061571
33.219 42.46284501061571
33.22 42.46284501061571
33.221000000000004 42.46284501061571
33.222 42.46284501061571
33.223 42.46284501061571
33.224000000000004 42.46284501061571
33.225 42.46284501061571
33.226 42.46284501061571
33.227000000000004 42.46284501061571
33.228 42.46284501061571
33.229 42.46284501061571
33.230000000000004 42.46284501061571
33.231 42.46284501061571
33.232 42.46284501061571
33.233000000000004 42.46284501061571
33.234 42.46284501061571
33.235 42.46284501061571
33.236000000000004 42.46284501061571
33.237 42.46284501061571
33.238 42.46284501061571
33.239 42.46284501061571
33.24 42.46284501061571
33.241 42.46284501061571
33.242 42.46284501061571
33.243 42.46284501061571
33.244 42.46284501061571
33.245 42.46284501061571
33.246 42.46284501061571
33.247 42.46284501061571
33.248 42.46284501061571
33.249 42.46284501061571
33.25 42.46284501061571
33.251 42.46284501061571
33.252 42.46284501061571
33.253 42.46284501061571
33.254 42.46284501061571
33.255 42.46284501061571
33.256 42.46284501061571
33.257 42.46284501061571
33.258 42.46284501061571
33.259 42.46284501061571
33.26 42.46284501061571
33.261 42.46284501061571
33.262 42.46284501061571
33.263 42.46284501061571
33.264 42.46284501061571
33.265 42.46284501061571
33.266 42.46284501061571
33.267 42.46284501061571
33.268 42.46284501061571
33.269 42.46284501061571
33.27 42.46284501061571
33.271 42.46284501061571
33.272 42.46284501061571
33.273 42.46284501061571
33.274 42.46284501061571
33.275 42.46284501061571
33.276 42.46284501061571
33.277 42.46284501061571
33.278 42.46284501061571
33.279 42.46284501061571
33.28 42.46284501061571
33.281 42.46284501061571
33.282000000000004 42.46284501061571
33.283 42.46284501061571
33.284 42.46284501061571
33.285000000000004 42.46284501061571
33.286 42.46284501061571
33.287 42.46284501061571
33.288000000000004 42.46284501061571
33.289 42.46284501061571
33.29 42.46284501061571
33.291000000000004 42.46284501061571
33.292 42.46284501061571
33.293 42.46284501061571
33.294000000000004 42.46284501061571
33.295 42.46284501061571
33.296 42.46284501061571
33.297000000000004 42.46284501061571
33.298 42.46284501061571
33.299 42.46284501061571
33.3 42.46284501061571
33.301 42.46284501061571
33.302 42.46284501061571
33.303 42.46284501061571
33.304 42.46284501061571
33.305 42.46284501061571
33.306 42.46284501061571
33.307 42.46284501061571
33.308 42.46284501061571
33.309 42.46284501061571
33.31 42.46284501061571
33.311 42.46284501061571
33.312 42.46284501061571
33.313 42.46284501061571
33.314 42.46284501061571
33.315 42.46284501061571
33.316 42.46284501061571
33.317 42.46284501061571
33.318 42.46284501061571
33.319 42.46284501061571
33.32 42.46284501061571
33.321 42.46284501061571
33.322 42.46284501061571
33.323 42.46284501061571
33.324 42.46284501061571
33.325 42.46284501061571
33.326 42.46284501061571
33.327 42.46284501061571
33.328 42.46284501061571
33.329 42.46284501061571
33.33 42.46284501061571
33.331 42.46284501061571
33.332 42.46284501061571
33.333 42.46284501061571
33.334 42.46284501061571
33.335 42.46284501061571
33.336 42.46284501061571
33.337 42.46284501061571
33.338 42.46284501061571
33.339 42.46284501061571
33.34 42.46284501061571
33.341 42.46284501061571
33.342 42.46284501061571
33.343 42.46284501061571
33.344 42.46284501061571
33.345 42.46284501061571
33.346000000000004 42.46284501061571
33.347 42.46284501061571
33.348 42.46284501061571
33.349000000000004 42.46284501061571
33.35 42.46284501061571
33.351 42.46284501061571
33.352000000000004 42.46284501061571
33.353 42.46284501061571
33.354 42.46284501061571
33.355000000000004 42.46284501061571
33.356 42.46284501061571
33.357 42.46284501061571
33.358000000000004 42.46284501061571
33.359 42.46284501061571
33.36 42.46284501061571
33.361000000000004 42.46284501061571
33.362 42.46284501061571
33.363 42.46284501061571
33.364 42.46284501061571
33.365 42.46284501061571
33.366 42.46284501061571
33.367 42.46284501061571
33.368 42.46284501061571
33.369 42.46284501061571
33.37 42.46284501061571
33.371 42.46284501061571
33.372 42.46284501061571
33.373 42.46284501061571
33.374 42.46284501061571
33.375 42.46284501061571
33.376 42.46284501061571
33.377 42.46284501061571
33.378 42.46284501061571
33.379 42.46284501061571
33.38 42.46284501061571
33.381 42.46284501061571
33.382 42.46284501061571
33.383 42.46284501061571
33.384 42.46284501061571
33.385 42.46284501061571
33.386 42.46284501061571
33.387 42.46284501061571
33.388 42.46284501061571
33.389 42.46284501061571
33.39 42.46284501061571
33.391 42.46284501061571
33.392 42.46284501061571
33.393 42.46284501061571
33.394 42.46284501061571
33.395 42.46284501061571
33.396 42.46284501061571
33.397 42.46284501061571
33.398 42.46284501061571
33.399 42.46284501061571
33.4 42.46284501061571
33.401 42.46284501061571
33.402 42.46284501061571
33.403 42.46284501061571
33.404 42.46284501061571
33.405 42.46284501061571
33.406 42.46284501061571
33.407000000000004 42.46284501061571
33.408 42.46284501061571
33.409 42.46284501061571
33.410000000000004 42.46284501061571
33.411 42.46284501061571
33.412 42.46284501061571
33.413000000000004 42.46284501061571
33.414 42.46284501061571
33.415 42.46284501061571
33.416000000000004 42.46284501061571
33.417 42.46284501061571
33.418 42.46284501061571
33.419000000000004 42.46284501061571
33.42 42.46284501061571
33.421 42.46284501061571
33.422000000000004 42.46284501061571
33.423 42.46284501061571
33.424 42.46284501061571
33.425 42.46284501061571
33.426 42.46284501061571
33.427 42.46284501061571
33.428 42.46284501061571
33.429 42.46284501061571
33.43 42.46284501061571
33.431 42.46284501061571
33.432 42.46284501061571
33.433 42.46284501061571
33.434 42.46284501061571
33.435 42.46284501061571
33.436 42.46284501061571
33.437 42.46284501061571
33.438 42.46284501061571
33.439 42.46284501061571
33.44 42.46284501061571
33.441 42.46284501061571
33.442 42.46284501061571
33.443 42.46284501061571
33.444 42.46284501061571
33.445 42.46284501061571
33.446 42.46284501061571
33.447 42.46284501061571
33.448 42.46284501061571
33.449 42.46284501061571
33.45 42.46284501061571
33.451 42.46284501061571
33.452 42.46284501061571
33.453 42.46284501061571
33.454 42.46284501061571
33.455 42.46284501061571
33.456 42.46284501061571
33.457 42.46284501061571
33.458 42.46284501061571
33.459 42.46284501061571
33.46 42.46284501061571
33.461 42.46284501061571
33.462 42.46284501061571
33.463 42.46284501061571
33.464 42.46284501061571
33.465 42.46284501061571
33.466 42.46284501061571
33.467 42.46284501061571
33.468 42.46284501061571
33.469 42.46284501061571
33.47 42.46284501061571
33.471000000000004 42.46284501061571
33.472 42.46284501061571
33.473 42.46284501061571
33.474000000000004 42.46284501061571
33.475 42.46284501061571
33.476 42.46284501061571
33.477000000000004 42.46284501061571
33.478 42.46284501061571
33.479 42.46284501061571
33.480000000000004 42.46284501061571
33.481 42.46284501061571
33.482 42.46284501061571
33.483000000000004 42.46284501061571
33.484 42.46284501061571
33.485 42.46284501061571
33.486000000000004 42.46284501061571
33.487 42.46284501061571
33.488 42.46284501061571
33.489 42.46284501061571
33.49 42.46284501061571
33.491 42.46284501061571
33.492 42.46284501061571
33.493 42.46284501061571
33.494 42.46284501061571
33.495 42.46284501061571
33.496 42.46284501061571
33.497 42.46284501061571
33.498 42.46284501061571
33.499 42.46284501061571
33.5 42.46284501061571
33.501 42.46284501061571
33.502 42.46284501061571
33.503 42.46284501061571
33.504 42.46284501061571
33.505 42.46284501061571
33.506 42.46284501061571
33.507 42.46284501061571
33.508 42.46284501061571
33.509 42.46284501061571
33.51 42.46284501061571
33.511 42.46284501061571
33.512 42.46284501061571
33.513 42.46284501061571
33.514 42.46284501061571
33.515 42.46284501061571
33.516 42.46284501061571
33.517 42.46284501061571
33.518 42.46284501061571
33.519 42.46284501061571
33.52 42.46284501061571
33.521 42.46284501061571
33.522 42.46284501061571
33.523 42.46284501061571
33.524 42.46284501061571
33.525 42.46284501061571
33.526 42.46284501061571
33.527 42.46284501061571
33.528 42.46284501061571
33.529 42.46284501061571
33.53 42.46284501061571
33.531 42.46284501061571
33.532000000000004 42.46284501061571
33.533 42.46284501061571
33.534 42.46284501061571
33.535000000000004 42.46284501061571
33.536 42.46284501061571
33.537 42.46284501061571
33.538000000000004 42.46284501061571
33.539 42.46284501061571
33.54 42.46284501061571
33.541000000000004 42.46284501061571
33.542 42.46284501061571
33.543 42.46284501061571
33.544000000000004 42.46284501061571
33.545 42.46284501061571
33.546 42.46284501061571
33.547000000000004 42.46284501061571
33.548 42.46284501061571
33.549 42.46284501061571
33.55 42.46284501061571
33.551 42.46284501061571
33.552 42.46284501061571
33.553 42.46284501061571
33.554 42.46284501061571
33.555 42.46284501061571
33.556 42.46284501061571
33.557 42.46284501061571
33.558 42.46284501061571
33.559 42.46284501061571
33.56 42.46284501061571
33.561 42.46284501061571
33.562 42.46284501061571
33.563 42.46284501061571
33.564 42.46284501061571
33.565 42.46284501061571
33.566 42.46284501061571
33.567 42.46284501061571
33.568 42.46284501061571
33.569 42.46284501061571
33.57 42.46284501061571
33.571 42.46284501061571
33.572 42.46284501061571
33.573 42.46284501061571
33.574 42.46284501061571
33.575 42.46284501061571
33.576 42.46284501061571
33.577 42.46284501061571
33.578 42.46284501061571
33.579 42.46284501061571
33.58 42.46284501061571
33.581 42.46284501061571
33.582 42.46284501061571
33.583 42.46284501061571
33.584 42.46284501061571
33.585 42.46284501061571
33.586 42.46284501061571
33.587 42.46284501061571
33.588 42.46284501061571
33.589 42.46284501061571
33.59 42.46284501061571
33.591 42.46284501061571
33.592 42.46284501061571
33.593 42.46284501061571
33.594 42.46284501061571
33.595 42.46284501061571
33.596000000000004 42.46284501061571
33.597 42.46284501061571
33.598 42.46284501061571
33.599000000000004 42.46284501061571
33.6 42.46284501061571
33.601 42.46284501061571
33.602000000000004 42.46284501061571
33.603 42.46284501061571
33.604 42.46284501061571
33.605000000000004 42.46284501061571
33.606 42.46284501061571
33.607 42.46284501061571
33.608000000000004 42.46284501061571
33.609 42.46284501061571
33.61 42.46284501061571
33.611000000000004 42.46284501061571
33.612 42.46284501061571
33.613 42.46284501061571
33.614 42.46284501061571
33.615 42.46284501061571
33.616 42.46284501061571
33.617 42.46284501061571
33.618 42.46284501061571
33.619 42.46284501061571
33.62 42.46284501061571
33.621 42.46284501061571
33.622 42.46284501061571
33.623 42.46284501061571
33.624 42.46284501061571
33.625 42.46284501061571
33.626 42.46284501061571
33.627 42.46284501061571
33.628 42.46284501061571
33.629 42.46284501061571
33.63 42.46284501061571
33.631 42.46284501061571
33.632 42.46284501061571
33.633 42.46284501061571
33.634 42.46284501061571
33.635 42.46284501061571
33.636 42.46284501061571
33.637 42.46284501061571
33.638 42.46284501061571
33.639 42.46284501061571
33.64 42.46284501061571
33.641 42.46284501061571
33.642 42.46284501061571
33.643 42.46284501061571
33.644 42.46284501061571
33.645 42.46284501061571
33.646 42.46284501061571
33.647 42.46284501061571
33.648 42.46284501061571
33.649 42.46284501061571
33.65 42.46284501061571
33.651 42.46284501061571
33.652 42.46284501061571
33.653 42.46284501061571
33.654 42.46284501061571
33.655 42.46284501061571
33.656 42.46284501061571
33.657000000000004 42.46284501061571
33.658 42.46284501061571
33.659 42.46284501061571
33.660000000000004 42.46284501061571
33.661 42.46284501061571
33.662 42.46284501061571
33.663000000000004 42.46284501061571
33.664 42.46284501061571
33.665 42.46284501061571
33.666000000000004 42.46284501061571
33.667 42.46284501061571
33.668 42.46284501061571
33.669000000000004 42.46284501061571
33.67 42.46284501061571
33.671 42.46284501061571
33.672000000000004 42.46284501061571
33.673 42.46284501061571
33.674 42.46284501061571
33.675 42.46284501061571
33.676 42.46284501061571
33.677 42.46284501061571
33.678 42.46284501061571
33.679 42.46284501061571
33.68 42.46284501061571
33.681 42.46284501061571
33.682 42.46284501061571
33.683 42.46284501061571
33.684 42.46284501061571
33.685 42.46284501061571
33.686 42.46284501061571
33.687 42.46284501061571
33.688 42.46284501061571
33.689 42.46284501061571
33.69 42.46284501061571
33.691 42.46284501061571
33.692 42.46284501061571
33.693 42.46284501061571
33.694 42.46284501061571
33.695 42.46284501061571
33.696 42.46284501061571
33.697 42.46284501061571
33.698 42.46284501061571
33.699 42.46284501061571
33.7 42.46284501061571
33.701 42.46284501061571
33.702 42.46284501061571
33.703 42.46284501061571
33.704 42.46284501061571
33.705 42.46284501061571
33.706 42.46284501061571
33.707 42.46284501061571
33.708 42.46284501061571
33.709 42.46284501061571
33.71 42.46284501061571
33.711 42.46284501061571
33.712 42.46284501061571
33.713 42.46284501061571
33.714 42.46284501061571
33.715 42.46284501061571
33.716 42.46284501061571
33.717 42.46284501061571
33.718 42.46284501061571
33.719 42.46284501061571
33.72 42.46284501061571
33.721000000000004 42.46284501061571
33.722 42.46284501061571
33.723 42.46284501061571
33.724000000000004 42.46284501061571
33.725 42.46284501061571
33.726 42.46284501061571
33.727000000000004 42.46284501061571
33.728 42.46284501061571
33.729 42.46284501061571
33.730000000000004 42.46284501061571
33.731 42.46284501061571
33.732 42.46284501061571
33.733000000000004 42.46284501061571
33.734 42.46284501061571
33.735 42.46284501061571
33.736000000000004 42.46284501061571
33.737 42.46284501061571
33.738 42.46284501061571
33.739 42.46284501061571
33.74 42.46284501061571
33.741 42.46284501061571
33.742 42.46284501061571
33.743 42.46284501061571
33.744 42.46284501061571
33.745 42.46284501061571
33.746 42.46284501061571
33.747 42.46284501061571
33.748 42.46284501061571
33.749 42.46284501061571
33.75 42.46284501061571
33.751 42.46284501061571
33.752 42.46284501061571
33.753 42.46284501061571
33.754 42.46284501061571
33.755 42.46284501061571
33.756 42.46284501061571
33.757 42.46284501061571
33.758 42.46284501061571
33.759 42.46284501061571
33.76 42.46284501061571
33.761 42.46284501061571
33.762 42.46284501061571
33.763 42.46284501061571
33.764 42.46284501061571
33.765 42.46284501061571
33.766 42.46284501061571
33.767 42.46284501061571
33.768 42.46284501061571
33.769 42.46284501061571
33.77 42.46284501061571
33.771 42.46284501061571
33.772 42.46284501061571
33.773 42.46284501061571
33.774 42.46284501061571
33.775 42.46284501061571
33.776 42.46284501061571
33.777 42.46284501061571
33.778 42.46284501061571
33.779 42.46284501061571
33.78 42.46284501061571
33.781 42.46284501061571
33.782000000000004 42.46284501061571
33.783 42.46284501061571
33.784 42.46284501061571
33.785000000000004 42.46284501061571
33.786 42.46284501061571
33.787 42.46284501061571
33.788000000000004 42.46284501061571
33.789 42.46284501061571
33.79 42.46284501061571
33.791000000000004 42.46284501061571
33.792 42.46284501061571
33.793 42.46284501061571
33.794000000000004 42.46284501061571
33.795 42.46284501061571
33.796 42.46284501061571
33.797000000000004 42.46284501061571
33.798 42.46284501061571
33.799 42.46284501061571
33.8 42.46284501061571
33.801 42.46284501061571
33.802 42.46284501061571
33.803 42.46284501061571
33.804 42.46284501061571
33.805 42.46284501061571
33.806 42.46284501061571
33.807 42.46284501061571
33.808 42.46284501061571
33.809 42.46284501061571
33.81 42.46284501061571
33.811 42.46284501061571
33.812 42.46284501061571
33.813 42.46284501061571
33.814 42.46284501061571
33.815 42.46284501061571
33.816 42.46284501061571
33.817 42.46284501061571
33.818 42.46284501061571
33.819 42.46284501061571
33.82 42.46284501061571
33.821 42.46284501061571
33.822 42.46284501061571
33.823 42.46284501061571
33.824 42.46284501061571
33.825 42.46284501061571
33.826 42.46284501061571
33.827 42.46284501061571
33.828 42.46284501061571
33.829 42.46284501061571
33.83 42.46284501061571
33.831 42.46284501061571
33.832 42.46284501061571
33.833 42.46284501061571
33.834 42.46284501061571
33.835 42.46284501061571
33.836 42.46284501061571
33.837 42.46284501061571
33.838 42.46284501061571
33.839 42.46284501061571
33.84 42.46284501061571
33.841 42.46284501061571
33.842 42.46284501061571
33.843 42.46284501061571
33.844 42.46284501061571
33.845 42.46284501061571
33.846000000000004 42.46284501061571
33.847 42.46284501061571
33.848 42.46284501061571
33.849000000000004 42.46284501061571
33.85 42.46284501061571
33.851 42.46284501061571
33.852000000000004 42.46284501061571
33.853 42.46284501061571
33.854 42.46284501061571
33.855000000000004 42.46284501061571
33.856 42.46284501061571
33.857 42.46284501061571
33.858000000000004 42.46284501061571
33.859 42.46284501061571
33.86 42.46284501061571
33.861000000000004 42.46284501061571
33.862 42.46284501061571
33.863 42.46284501061571
33.864 42.46284501061571
33.865 42.46284501061571
33.866 42.46284501061571
33.867 42.46284501061571
33.868 42.46284501061571
33.869 42.46284501061571
33.87 42.46284501061571
33.871 42.46284501061571
33.872 42.46284501061571
33.873 42.46284501061571
33.874 42.46284501061571
33.875 42.46284501061571
33.876 42.46284501061571
33.877 42.46284501061571
33.878 42.46284501061571
33.879 42.46284501061571
33.88 42.46284501061571
33.881 42.46284501061571
33.882 42.46284501061571
33.883 42.46284501061571
33.884 42.46284501061571
33.885 42.46284501061571
33.886 42.46284501061571
33.887 42.46284501061571
33.888 42.46284501061571
33.889 42.46284501061571
33.89 42.46284501061571
33.891 42.46284501061571
33.892 42.46284501061571
33.893 42.46284501061571
33.894 42.46284501061571
33.895 42.46284501061571
33.896 42.46284501061571
33.897 42.46284501061571
33.898 42.46284501061571
33.899 42.46284501061571
33.9 42.46284501061571
33.901 42.46284501061571
33.902 42.46284501061571
33.903 42.46284501061571
33.904 42.46284501061571
33.905 42.46284501061571
33.906 42.46284501061571
33.907000000000004 42.46284501061571
33.908 42.46284501061571
33.909 42.46284501061571
33.910000000000004 42.46284501061571
33.911 42.46284501061571
33.912 42.46284501061571
33.913000000000004 42.46284501061571
33.914 42.46284501061571
33.915 42.46284501061571
33.916000000000004 42.46284501061571
33.917 42.46284501061571
33.918 42.46284501061571
33.919000000000004 42.46284501061571
33.92 42.46284501061571
33.921 42.46284501061571
33.922000000000004 42.46284501061571
33.923 42.46284501061571
33.924 42.46284501061571
33.925 42.46284501061571
33.926 42.46284501061571
33.927 42.46284501061571
33.928 42.46284501061571
33.929 42.46284501061571
33.93 42.46284501061571
33.931 42.46284501061571
33.932 42.46284501061571
33.933 42.46284501061571
33.934 42.46284501061571
33.935 42.46284501061571
33.936 42.46284501061571
33.937 42.46284501061571
33.938 42.46284501061571
33.939 42.46284501061571
33.94 42.46284501061571
33.941 42.46284501061571
33.942 42.46284501061571
33.943 42.46284501061571
33.944 42.46284501061571
33.945 42.46284501061571
33.946 42.46284501061571
33.947 42.46284501061571
33.948 42.46284501061571
33.949 42.46284501061571
33.95 42.46284501061571
33.951 42.46284501061571
33.952 42.46284501061571
33.953 42.46284501061571
33.954 42.46284501061571
33.955 42.46284501061571
33.956 42.46284501061571
33.957 42.46284501061571
33.958 42.46284501061571
33.959 42.46284501061571
33.96 42.46284501061571
33.961 42.46284501061571
33.962 42.46284501061571
33.963 42.46284501061571
33.964 42.46284501061571
33.965 42.46284501061571
33.966 42.46284501061571
33.967 42.46284501061571
33.968 42.46284501061571
33.969 42.46284501061571
33.97 42.46284501061571
33.971000000000004 42.46284501061571
33.972 42.46284501061571
33.973 42.46284501061571
33.974000000000004 42.46284501061571
33.975 42.46284501061571
33.976 42.46284501061571
33.977000000000004 42.46284501061571
33.978 42.46284501061571
33.979 42.46284501061571
33.980000000000004 42.46284501061571
33.981 42.46284501061571
33.982 42.46284501061571
33.983000000000004 42.46284501061571
33.984 42.46284501061571
33.985 42.46284501061571
33.986000000000004 42.46284501061571
33.987 42.46284501061571
33.988 42.46284501061571
33.989 42.46284501061571
33.99 42.46284501061571
33.991 42.46284501061571
33.992 42.46284501061571
33.993 42.46284501061571
33.994 42.46284501061571
33.995 42.46284501061571
33.996 42.46284501061571
33.997 42.46284501061571
33.998 42.46284501061571
33.999 42.46284501061571
34.0 42.46284501061571
34.001 42.46284501061571
34.002 42.46284501061571
34.003 42.46284501061571
34.004 42.46284501061571
34.005 42.46284501061571
34.006 42.46284501061571
34.007 42.46284501061571
34.008 42.46284501061571
34.009 42.46284501061571
34.01 42.46284501061571
34.011 42.46284501061571
34.012 42.46284501061571
34.013 42.46284501061571
34.014 42.46284501061571
34.015 42.46284501061571
34.016 42.46284501061571
34.017 42.46284501061571
34.018 42.46284501061571
34.019 42.46284501061571
34.02 42.46284501061571
34.021 42.46284501061571
34.022 42.46284501061571
34.023 42.46284501061571
34.024 42.46284501061571
34.025 42.46284501061571
34.026 42.46284501061571
34.027 42.46284501061571
34.028 42.46284501061571
34.029 42.46284501061571
34.03 42.46284501061571
34.031 42.46284501061571
34.032000000000004 42.46284501061571
34.033 42.46284501061571
34.034 42.46284501061571
34.035000000000004 42.46284501061571
34.036 42.46284501061571
34.037 42.46284501061571
34.038000000000004 42.46284501061571
34.039 42.46284501061571
34.04 42.46284501061571
34.041000000000004 42.46284501061571
34.042 42.46284501061571
34.043 42.46284501061571
34.044000000000004 42.46284501061571
34.045 42.46284501061571
34.046 42.46284501061571
34.047000000000004 42.46284501061571
34.048 42.46284501061571
34.049 42.46284501061571
34.05 42.46284501061571
34.051 42.46284501061571
34.052 42.46284501061571
34.053 42.46284501061571
34.054 42.46284501061571
34.055 42.46284501061571
34.056 42.46284501061571
34.057 42.46284501061571
34.058 42.46284501061571
34.059 42.46284501061571
34.06 42.46284501061571
34.061 42.46284501061571
34.062 42.46284501061571
34.063 42.46284501061571
34.064 42.46284501061571
34.065 42.46284501061571
34.066 42.46284501061571
34.067 42.46284501061571
34.068 42.46284501061571
34.069 42.46284501061571
34.07 42.46284501061571
34.071 42.46284501061571
34.072 42.46284501061571
34.073 42.46284501061571
34.074 42.46284501061571
34.075 42.46284501061571
34.076 42.46284501061571
34.077 42.46284501061571
34.078 42.46284501061571
34.079 42.46284501061571
34.08 42.46284501061571
34.081 42.46284501061571
34.082 42.46284501061571
34.083 42.46284501061571
34.084 42.46284501061571
34.085 42.46284501061571
34.086 42.46284501061571
34.087 42.46284501061571
34.088 42.46284501061571
34.089 42.46284501061571
34.09 42.46284501061571
34.091 42.46284501061571
34.092 42.46284501061571
34.093 42.46284501061571
34.094 42.46284501061571
34.095 42.46284501061571
34.096000000000004 42.46284501061571
34.097 42.46284501061571
34.098 42.46284501061571
34.099000000000004 42.46284501061571
34.1 42.46284501061571
34.101 42.46284501061571
34.102000000000004 42.46284501061571
34.103 42.46284501061571
34.104 42.46284501061571
34.105000000000004 42.46284501061571
34.106 42.46284501061571
34.107 42.46284501061571
34.108000000000004 42.46284501061571
34.109 42.46284501061571
34.11 42.46284501061571
34.111000000000004 42.46284501061571
34.112 42.46284501061571
34.113 42.46284501061571
34.114 42.46284501061571
34.115 42.46284501061571
34.116 42.46284501061571
34.117 42.46284501061571
34.118 42.46284501061571
34.119 42.46284501061571
34.12 42.46284501061571
34.121 42.46284501061571
34.122 42.46284501061571
34.123 42.46284501061571
34.124 42.46284501061571
34.125 42.46284501061571
34.126 42.46284501061571
34.127 42.46284501061571
34.128 42.46284501061571
34.129 42.46284501061571
34.13 42.46284501061571
34.131 42.46284501061571
34.132 42.46284501061571
34.133 42.46284501061571
34.134 42.46284501061571
34.135 42.46284501061571
34.136 42.46284501061571
34.137 42.46284501061571
34.138 42.46284501061571
34.139 42.46284501061571
34.14 42.46284501061571
34.141 42.46284501061571
34.142 42.46284501061571
34.143 42.46284501061571
34.144 42.46284501061571
34.145 42.46284501061571
34.146 42.46284501061571
34.147 42.46284501061571
34.148 42.46284501061571
34.149 42.46284501061571
34.15 42.46284501061571
34.151 42.46284501061571
34.152 42.46284501061571
34.153 42.46284501061571
34.154 42.46284501061571
34.155 42.46284501061571
34.156 42.46284501061571
34.157000000000004 42.46284501061571
34.158 42.46284501061571
34.159 42.46284501061571
34.160000000000004 42.46284501061571
34.161 42.46284501061571
34.162 42.46284501061571
34.163000000000004 42.46284501061571
34.164 42.46284501061571
34.165 42.46284501061571
34.166000000000004 42.46284501061571
34.167 42.46284501061571
34.168 42.46284501061571
34.169000000000004 42.46284501061571
34.17 42.46284501061571
34.171 42.46284501061571
34.172000000000004 42.46284501061571
34.173 42.46284501061571
34.174 42.46284501061571
34.175000000000004 42.46284501061571
34.176 42.46284501061571
34.177 42.46284501061571
34.178 42.46284501061571
34.179 42.46284501061571
34.18 42.46284501061571
34.181 42.46284501061571
34.182 42.46284501061571
34.183 42.46284501061571
34.184 42.46284501061571
34.185 42.46284501061571
34.186 42.46284501061571
34.187 42.46284501061571
34.188 42.46284501061571
34.189 42.46284501061571
34.19 42.46284501061571
34.191 42.46284501061571
34.192 42.46284501061571
34.193 42.46284501061571
34.194 42.46284501061571
34.195 42.46284501061571
34.196 42.46284501061571
34.197 42.46284501061571
34.198 42.46284501061571
34.199 42.46284501061571
34.2 42.46284501061571
34.201 42.46284501061571
34.202 42.46284501061571
34.203 42.46284501061571
34.204 42.46284501061571
34.205 42.46284501061571
34.206 42.46284501061571
34.207 42.46284501061571
34.208 42.46284501061571
34.209 42.46284501061571
34.21 42.46284501061571
34.211 42.46284501061571
34.212 42.46284501061571
34.213 42.46284501061571
34.214 42.46284501061571
34.215 42.46284501061571
34.216 42.46284501061571
34.217 42.46284501061571
34.218 42.46284501061571
34.219 42.46284501061571
34.22 42.46284501061571
34.221000000000004 42.46284501061571
34.222 42.46284501061571
34.223 42.46284501061571
34.224000000000004 42.46284501061571
34.225 42.46284501061571
34.226 42.46284501061571
34.227000000000004 42.46284501061571
34.228 42.46284501061571
34.229 42.46284501061571
34.230000000000004 42.46284501061571
34.231 42.46284501061571
34.232 42.46284501061571
34.233000000000004 42.46284501061571
34.234 42.46284501061571
34.235 42.46284501061571
34.236000000000004 42.46284501061571
34.237 42.46284501061571
34.238 42.46284501061571
34.239 42.46284501061571
34.24 42.46284501061571
34.241 42.46284501061571
34.242 42.46284501061571
34.243 42.46284501061571
34.244 42.46284501061571
34.245 42.46284501061571
34.246 42.46284501061571
34.247 42.46284501061571
34.248 42.46284501061571
34.249 42.46284501061571
34.25 42.46284501061571
34.251 42.46284501061571
34.252 42.46284501061571
34.253 42.46284501061571
34.254 42.46284501061571
34.255 42.46284501061571
34.256 42.46284501061571
34.257 42.46284501061571
34.258 42.46284501061571
34.259 42.46284501061571
34.26 42.46284501061571
34.261 42.46284501061571
34.262 42.46284501061571
34.263 42.46284501061571
34.264 42.46284501061571
34.265 42.46284501061571
34.266 42.46284501061571
34.267 42.46284501061571
34.268 42.46284501061571
34.269 42.46284501061571
34.27 42.46284501061571
34.271 42.46284501061571
34.272 42.46284501061571
34.273 42.46284501061571
34.274 42.46284501061571
34.275 42.46284501061571
34.276 42.46284501061571
34.277 42.46284501061571
34.278 42.46284501061571
34.279 42.46284501061571
34.28 42.46284501061571
34.281 42.46284501061571
34.282000000000004 42.46284501061571
34.283 42.46284501061571
34.284 42.46284501061571
34.285000000000004 42.46284501061571
34.286 42.46284501061571
34.287 42.46284501061571
34.288000000000004 42.46284501061571
34.289 42.46284501061571
34.29 42.46284501061571
34.291000000000004 42.46284501061571
34.292 42.46284501061571
34.293 42.46284501061571
34.294000000000004 42.46284501061571
34.295 42.46284501061571
34.296 42.46284501061571
34.297000000000004 42.46284501061571
34.298 42.46284501061571
34.299 42.46284501061571
34.300000000000004 42.46284501061571
34.301 42.46284501061571
34.302 42.46284501061571
34.303 42.46284501061571
34.304 42.46284501061571
34.305 42.46284501061571
34.306 42.46284501061571
34.307 42.46284501061571
34.308 42.46284501061571
34.309 42.46284501061571
34.31 42.46284501061571
34.311 42.46284501061571
34.312 42.46284501061571
34.313 42.46284501061571
34.314 42.46284501061571
34.315 42.46284501061571
34.316 42.46284501061571
34.317 42.46284501061571
34.318 42.46284501061571
34.319 42.46284501061571
34.32 42.46284501061571
34.321 42.46284501061571
34.322 42.46284501061571
34.323 42.46284501061571
34.324 42.46284501061571
34.325 42.46284501061571
34.326 42.46284501061571
34.327 42.46284501061571
34.328 42.46284501061571
34.329 42.46284501061571
34.33 42.46284501061571
34.331 42.46284501061571
34.332 42.46284501061571
34.333 42.46284501061571
34.334 42.46284501061571
34.335 42.46284501061571
34.336 42.46284501061571
34.337 42.46284501061571
34.338 42.46284501061571
34.339 42.46284501061571
34.34 42.46284501061571
34.341 42.46284501061571
34.342 42.46284501061571
34.343 42.46284501061571
34.344 42.46284501061571
34.345 42.46284501061571
34.346000000000004 42.46284501061571
34.347 42.46284501061571
34.348 42.46284501061571
34.349000000000004 42.46284501061571
34.35 42.46284501061571
34.351 42.46284501061571
34.352000000000004 42.46284501061571
34.353 42.46284501061571
34.354 42.46284501061571
34.355000000000004 42.46284501061571
34.356 42.46284501061571
34.357 42.46284501061571
34.358000000000004 42.46284501061571
34.359 42.46284501061571
34.36 42.46284501061571
34.361000000000004 42.46284501061571
34.362 42.46284501061571
34.363 42.46284501061571
34.364 42.46284501061571
34.365 42.46284501061571
34.366 42.46284501061571
34.367 42.46284501061571
34.368 42.46284501061571
34.369 42.46284501061571
34.37 42.46284501061571
34.371 42.46284501061571
34.372 42.46284501061571
34.373 42.46284501061571
34.374 42.46284501061571
34.375 42.46284501061571
34.376 42.46284501061571
34.377 42.46284501061571
34.378 42.46284501061571
34.379 42.46284501061571
34.38 42.46284501061571
34.381 42.46284501061571
34.382 42.46284501061571
34.383 42.46284501061571
34.384 42.46284501061571
34.385 42.46284501061571
34.386 42.46284501061571
34.387 42.46284501061571
34.388 42.46284501061571
34.389 42.46284501061571
34.39 42.46284501061571
34.391 42.46284501061571
34.392 42.46284501061571
34.393 42.46284501061571
34.394 42.46284501061571
34.395 42.46284501061571
34.396 42.46284501061571
34.397 42.46284501061571
34.398 42.46284501061571
34.399 42.46284501061571
34.4 42.46284501061571
34.401 42.46284501061571
34.402 42.46284501061571
34.403 42.46284501061571
34.404 42.46284501061571
34.405 42.46284501061571
34.406 42.46284501061571
34.407000000000004 42.46284501061571
34.408 42.46284501061571
34.409 42.46284501061571
34.410000000000004 42.46284501061571
34.411 42.46284501061571
34.412 42.46284501061571
34.413000000000004 42.46284501061571
34.414 42.46284501061571
34.415 42.46284501061571
34.416000000000004 42.46284501061571
34.417 42.46284501061571
34.418 42.46284501061571
34.419000000000004 42.46284501061571
34.42 42.46284501061571
34.421 42.46284501061571
34.422000000000004 42.46284501061571
34.423 42.46284501061571
34.424 42.46284501061571
34.425000000000004 42.46284501061571
34.426 42.46284501061571
34.427 42.46284501061571
34.428 42.46284501061571
34.429 42.46284501061571
34.43 42.46284501061571
34.431 42.46284501061571
34.432 42.46284501061571
34.433 42.46284501061571
34.434 42.46284501061571
34.435 42.46284501061571
34.436 42.46284501061571
34.437 42.46284501061571
34.438 42.46284501061571
34.439 42.46284501061571
34.44 42.46284501061571
34.441 42.46284501061571
34.442 42.46284501061571
34.443 42.46284501061571
34.444 42.46284501061571
34.445 42.46284501061571
34.446 42.46284501061571
34.447 42.46284501061571
34.448 42.46284501061571
34.449 42.46284501061571
34.45 42.46284501061571
34.451 42.46284501061571
34.452 42.46284501061571
34.453 42.46284501061571
34.454 42.46284501061571
34.455 42.46284501061571
34.456 42.46284501061571
34.457 42.46284501061571
34.458 42.46284501061571
34.459 42.46284501061571
34.46 42.46284501061571
34.461 42.46284501061571
34.462 42.46284501061571
34.463 42.46284501061571
34.464 42.46284501061571
34.465 42.46284501061571
34.466 42.46284501061571
34.467 42.46284501061571
34.468 42.46284501061571
34.469 42.46284501061571
34.47 42.46284501061571
34.471000000000004 42.46284501061571
34.472 42.46284501061571
34.473 42.46284501061571
34.474000000000004 42.46284501061571
34.475 42.46284501061571
34.476 42.46284501061571
34.477000000000004 42.46284501061571
34.478 42.46284501061571
34.479 42.46284501061571
34.480000000000004 42.46284501061571
34.481 42.46284501061571
34.482 42.46284501061571
34.483000000000004 42.46284501061571
34.484 42.46284501061571
34.485 42.46284501061571
34.486000000000004 42.46284501061571
34.487 42.46284501061571
34.488 42.46284501061571
34.489 42.46284501061571
34.49 42.46284501061571
34.491 42.46284501061571
34.492 42.46284501061571
34.493 42.46284501061571
34.494 42.46284501061571
34.495 42.46284501061571
34.496 42.46284501061571
34.497 42.46284501061571
34.498 42.46284501061571
34.499 42.46284501061571
34.5 42.46284501061571
34.501 42.46284501061571
34.502 42.46284501061571
34.503 42.46284501061571
34.504 42.46284501061571
34.505 42.46284501061571
34.506 42.46284501061571
34.507 42.46284501061571
34.508 42.46284501061571
34.509 42.46284501061571
34.51 42.46284501061571
34.511 42.46284501061571
34.512 42.46284501061571
34.513 42.46284501061571
34.514 42.46284501061571
34.515 42.46284501061571
34.516 42.46284501061571
34.517 42.46284501061571
34.518 42.46284501061571
34.519 42.46284501061571
34.52 42.46284501061571
34.521 42.46284501061571
34.522 42.46284501061571
34.523 42.46284501061571
34.524 42.46284501061571
34.525 42.46284501061571
34.526 42.46284501061571
34.527 42.46284501061571
34.528 42.46284501061571
34.529 42.46284501061571
34.53 42.46284501061571
34.531 42.46284501061571
34.532000000000004 42.46284501061571
34.533 42.46284501061571
34.534 42.46284501061571
34.535000000000004 42.46284501061571
34.536 42.46284501061571
34.537 42.46284501061571
34.538000000000004 42.46284501061571
34.539 42.46284501061571
34.54 42.46284501061571
34.541000000000004 42.46284501061571
34.542 42.46284501061571
34.543 42.46284501061571
34.544000000000004 42.46284501061571
34.545 42.46284501061571
34.546 42.46284501061571
34.547000000000004 42.46284501061571
34.548 42.46284501061571
34.549 42.46284501061571
34.550000000000004 42.46284501061571
34.551 42.46284501061571
34.552 42.46284501061571
34.553 42.46284501061571
34.554 42.46284501061571
34.555 42.46284501061571
34.556 42.46284501061571
34.557 42.46284501061571
34.558 42.46284501061571
34.559 42.46284501061571
34.56 42.46284501061571
34.561 42.46284501061571
34.562 42.46284501061571
34.563 42.46284501061571
34.564 42.46284501061571
34.565 42.46284501061571
34.566 42.46284501061571
34.567 42.46284501061571
34.568 42.46284501061571
34.569 42.46284501061571
34.57 42.46284501061571
34.571 42.46284501061571
34.572 42.46284501061571
34.573 42.46284501061571
34.574 42.46284501061571
34.575 42.46284501061571
34.576 42.46284501061571
34.577 42.46284501061571
34.578 42.46284501061571
34.579 42.46284501061571
34.58 42.46284501061571
34.581 42.46284501061571
34.582 42.46284501061571
34.583 42.46284501061571
34.584 42.46284501061571
34.585 42.46284501061571
34.586 42.46284501061571
34.587 42.46284501061571
34.588 42.46284501061571
34.589 42.46284501061571
34.59 42.46284501061571
34.591 42.46284501061571
34.592 42.46284501061571
34.593 42.46284501061571
34.594 42.46284501061571
34.595 42.46284501061571
34.596000000000004 42.46284501061571
34.597 42.46284501061571
34.598 42.46284501061571
34.599000000000004 42.46284501061571
34.6 42.46284501061571
34.601 42.46284501061571
34.602000000000004 42.46284501061571
34.603 42.46284501061571
34.604 42.46284501061571
34.605000000000004 42.46284501061571
34.606 42.46284501061571
34.607 42.46284501061571
34.608000000000004 42.46284501061571
34.609 42.46284501061571
34.61 42.46284501061571
34.611000000000004 42.46284501061571
34.612 42.46284501061571
34.613 42.46284501061571
34.614 42.46284501061571
34.615 42.46284501061571
34.616 42.46284501061571
34.617 42.46284501061571
34.618 42.46284501061571
34.619 42.46284501061571
34.62 42.46284501061571
34.621 42.46284501061571
34.622 42.46284501061571
34.623 42.46284501061571
34.624 42.46284501061571
34.625 42.46284501061571
34.626 42.46284501061571
34.627 42.46284501061571
34.628 42.46284501061571
34.629 42.46284501061571
34.63 42.46284501061571
34.631 42.46284501061571
34.632 42.46284501061571
34.633 42.46284501061571
34.634 42.46284501061571
34.635 42.46284501061571
34.636 42.46284501061571
34.637 42.46284501061571
34.638 42.46284501061571
34.639 42.46284501061571
34.64 42.46284501061571
34.641 42.46284501061571
34.642 42.46284501061571
34.643 42.46284501061571
34.644 42.46284501061571
34.645 42.46284501061571
34.646 42.46284501061571
34.647 42.46284501061571
34.648 42.46284501061571
34.649 42.46284501061571
34.65 42.46284501061571
34.651 42.46284501061571
34.652 42.46284501061571
34.653 42.46284501061571
34.654 42.46284501061571
34.655 42.46284501061571
34.656 42.46284501061571
34.657000000000004 42.46284501061571
34.658 42.46284501061571
34.659 42.46284501061571
34.660000000000004 42.46284501061571
34.661 42.46284501061571
34.662 42.46284501061571
34.663000000000004 42.46284501061571
34.664 42.46284501061571
34.665 42.46284501061571
34.666000000000004 42.46284501061571
34.667 42.46284501061571
34.668 42.46284501061571
34.669000000000004 42.46284501061571
34.67 42.46284501061571
34.671 42.46284501061571
34.672000000000004 42.46284501061571
34.673 42.46284501061571
34.674 42.46284501061571
34.675000000000004 42.46284501061571
34.676 42.46284501061571
34.677 42.46284501061571
34.678 42.46284501061571
34.679 42.46284501061571
34.68 42.46284501061571
34.681 42.46284501061571
34.682 42.46284501061571
34.683 42.46284501061571
34.684 42.46284501061571
34.685 42.46284501061571
34.686 42.46284501061571
34.687 42.46284501061571
34.688 42.46284501061571
34.689 42.46284501061571
34.69 42.46284501061571
34.691 42.46284501061571
34.692 42.46284501061571
34.693 42.46284501061571
34.694 42.46284501061571
34.695 42.46284501061571
34.696 42.46284501061571
34.697 42.46284501061571
34.698 42.46284501061571
34.699 42.46284501061571
34.7 42.46284501061571
34.701 42.46284501061571
34.702 42.46284501061571
34.703 42.46284501061571
34.704 42.46284501061571
34.705 42.46284501061571
34.706 42.46284501061571
34.707 42.46284501061571
34.708 42.46284501061571
34.709 42.46284501061571
34.71 42.46284501061571
34.711 42.46284501061571
34.712 42.46284501061571
34.713 42.46284501061571
34.714 42.46284501061571
34.715 42.46284501061571
34.716 42.46284501061571
34.717 42.46284501061571
34.718 42.46284501061571
34.719 42.46284501061571
34.72 42.46284501061571
34.721000000000004 42.46284501061571
34.722 42.46284501061571
34.723 42.46284501061571
34.724000000000004 42.46284501061571
34.725 42.46284501061571
34.726 42.46284501061571
34.727000000000004 42.46284501061571
34.728 42.46284501061571
34.729 42.46284501061571
34.730000000000004 42.46284501061571
34.731 42.46284501061571
34.732 42.46284501061571
34.733000000000004 42.46284501061571
34.734 42.46284501061571
34.735 42.46284501061571
34.736000000000004 42.46284501061571
34.737 42.46284501061571
34.738 42.46284501061571
34.739 42.46284501061571
34.74 42.46284501061571
34.741 42.46284501061571
34.742 42.46284501061571
34.743 42.46284501061571
34.744 42.46284501061571
34.745 42.46284501061571
34.746 42.46284501061571
34.747 42.46284501061571
34.748 42.46284501061571
34.749 42.46284501061571
34.75 42.46284501061571
34.751 42.46284501061571
34.752 42.46284501061571
34.753 42.46284501061571
34.754 42.46284501061571
34.755 42.46284501061571
34.756 42.46284501061571
34.757 42.46284501061571
34.758 42.46284501061571
34.759 42.46284501061571
34.76 42.46284501061571
34.761 42.46284501061571
34.762 42.46284501061571
34.763 42.46284501061571
34.764 42.46284501061571
34.765 42.46284501061571
34.766 42.46284501061571
34.767 42.46284501061571
34.768 42.46284501061571
34.769 42.46284501061571
34.77 42.46284501061571
34.771 42.46284501061571
34.772 42.46284501061571
34.773 42.46284501061571
34.774 42.46284501061571
34.775 42.46284501061571
34.776 42.46284501061571
34.777 42.46284501061571
34.778 42.46284501061571
34.779 42.46284501061571
34.78 42.46284501061571
34.781 42.46284501061571
34.782000000000004 42.46284501061571
34.783 42.46284501061571
34.784 42.46284501061571
34.785000000000004 42.46284501061571
34.786 42.46284501061571
34.787 42.46284501061571
34.788000000000004 42.46284501061571
34.789 42.46284501061571
34.79 42.46284501061571
34.791000000000004 42.46284501061571
34.792 42.46284501061571
34.793 42.46284501061571
34.794000000000004 42.46284501061571
34.795 42.46284501061571
34.796 42.46284501061571
34.797000000000004 42.46284501061571
34.798 42.46284501061571
34.799 42.46284501061571
34.800000000000004 42.46284501061571
34.801 42.46284501061571
34.802 42.46284501061571
34.803 42.46284501061571
34.804 42.46284501061571
34.805 42.46284501061571
34.806 42.46284501061571
34.807 42.46284501061571
34.808 42.46284501061571
34.809 42.46284501061571
34.81 42.46284501061571
34.811 42.46284501061571
34.812 42.46284501061571
34.813 42.46284501061571
34.814 42.46284501061571
34.815 42.46284501061571
34.816 42.46284501061571
34.817 42.46284501061571
34.818 42.46284501061571
34.819 42.46284501061571
34.82 42.46284501061571
34.821 42.46284501061571
34.822 42.46284501061571
34.823 42.46284501061571
34.824 42.46284501061571
34.825 42.46284501061571
34.826 42.46284501061571
34.827 42.46284501061571
34.828 42.46284501061571
34.829 42.46284501061571
34.83 42.46284501061571
34.831 42.46284501061571
34.832 42.46284501061571
34.833 42.46284501061571
34.834 42.46284501061571
34.835 42.46284501061571
34.836 42.46284501061571
34.837 42.46284501061571
34.838 42.46284501061571
34.839 42.46284501061571
34.84 42.46284501061571
34.841 42.46284501061571
34.842 42.46284501061571
34.843 42.46284501061571
34.844 42.46284501061571
34.845 42.46284501061571
34.846000000000004 42.46284501061571
34.847 42.46284501061571
34.848 42.46284501061571
34.849000000000004 42.46284501061571
34.85 42.46284501061571
34.851 42.46284501061571
34.852000000000004 42.46284501061571
34.853 42.46284501061571
34.854 42.46284501061571
34.855000000000004 42.46284501061571
34.856 42.46284501061571
34.857 42.46284501061571
34.858000000000004 42.46284501061571
34.859 42.46284501061571
34.86 42.46284501061571
34.861000000000004 42.46284501061571
34.862 42.46284501061571
34.863 42.46284501061571
34.864 42.46284501061571
34.865 42.46284501061571
34.866 42.46284501061571
34.867 42.46284501061571
34.868 42.46284501061571
34.869 42.46284501061571
34.87 42.46284501061571
34.871 42.46284501061571
34.872 42.46284501061571
34.873 42.46284501061571
34.874 42.46284501061571
34.875 42.46284501061571
34.876 42.46284501061571
34.877 42.46284501061571
34.878 42.46284501061571
34.879 42.46284501061571
34.88 42.46284501061571
34.881 42.46284501061571
34.882 42.46284501061571
34.883 42.46284501061571
34.884 42.46284501061571
34.885 42.46284501061571
34.886 42.46284501061571
34.887 42.46284501061571
34.888 42.46284501061571
34.889 42.46284501061571
34.89 42.46284501061571
34.891 42.46284501061571
34.892 42.46284501061571
34.893 42.46284501061571
34.894 42.46284501061571
34.895 42.46284501061571
34.896 42.46284501061571
34.897 42.46284501061571
34.898 42.46284501061571
34.899 42.46284501061571
34.9 42.46284501061571
34.901 42.46284501061571
34.902 42.46284501061571
34.903 42.46284501061571
34.904 42.46284501061571
34.905 42.46284501061571
34.906 42.46284501061571
34.907000000000004 42.46284501061571
34.908 42.46284501061571
34.909 42.46284501061571
34.910000000000004 42.46284501061571
34.911 42.46284501061571
34.912 42.46284501061571
34.913000000000004 42.46284501061571
34.914 42.46284501061571
34.915 42.46284501061571
34.916000000000004 42.46284501061571
34.917 42.46284501061571
34.918 42.46284501061571
34.919000000000004 42.46284501061571
34.92 42.46284501061571
34.921 42.46284501061571
34.922000000000004 42.46284501061571
34.923 42.46284501061571
34.924 42.46284501061571
34.925000000000004 42.46284501061571
34.926 42.46284501061571
34.927 42.46284501061571
34.928 42.46284501061571
34.929 42.46284501061571
34.93 42.46284501061571
34.931 42.46284501061571
34.932 42.46284501061571
34.933 42.46284501061571
34.934 42.46284501061571
34.935 42.46284501061571
34.936 42.46284501061571
34.937 42.46284501061571
34.938 42.46284501061571
34.939 42.46284501061571
34.94 42.46284501061571
34.941 42.46284501061571
34.942 42.46284501061571
34.943 42.46284501061571
34.944 42.46284501061571
34.945 42.46284501061571
34.946 42.46284501061571
34.947 42.46284501061571
34.948 42.46284501061571
34.949 42.46284501061571
34.95 42.46284501061571
34.951 42.46284501061571
34.952 42.46284501061571
34.953 42.46284501061571
34.954 42.46284501061571
34.955 42.46284501061571
34.956 42.46284501061571
34.957 42.46284501061571
34.958 42.46284501061571
34.959 42.46284501061571
34.96 42.46284501061571
34.961 42.46284501061571
34.962 42.46284501061571
34.963 42.46284501061571
34.964 42.46284501061571
34.965 42.46284501061571
34.966 42.46284501061571
34.967 42.46284501061571
34.968 42.46284501061571
34.969 42.46284501061571
34.97 42.46284501061571
34.971000000000004 42.46284501061571
34.972 42.46284501061571
34.973 42.46284501061571
34.974000000000004 42.46284501061571
34.975 42.46284501061571
34.976 42.46284501061571
34.977000000000004 42.46284501061571
34.978 42.46284501061571
34.979 42.46284501061571
34.980000000000004 42.46284501061571
34.981 42.46284501061571
34.982 42.46284501061571
34.983000000000004 42.46284501061571
34.984 42.46284501061571
34.985 42.46284501061571
34.986000000000004 42.46284501061571
34.987 42.46284501061571
34.988 42.46284501061571
34.989 42.46284501061571
34.99 42.46284501061571
34.991 42.46284501061571
34.992 42.46284501061571
34.993 42.46284501061571
34.994 42.46284501061571
34.995 42.46284501061571
34.996 42.46284501061571
34.997 42.46284501061571
34.998 42.46284501061571
34.999 42.46284501061571
35.0 42.46284501061571
35.001 42.46284501061571
35.002 42.46284501061571
35.003 42.46284501061571
35.004 42.46284501061571
35.005 42.46284501061571
35.006 42.46284501061571
35.007 42.46284501061571
35.008 42.46284501061571
35.009 42.46284501061571
35.01 42.46284501061571
35.011 42.46284501061571
35.012 42.46284501061571
35.013 42.46284501061571
35.014 42.46284501061571
35.015 42.46284501061571
35.016 42.46284501061571
35.017 42.46284501061571
35.018 42.46284501061571
35.019 42.46284501061571
35.02 42.46284501061571
35.021 42.46284501061571
35.022 42.46284501061571
35.023 42.46284501061571
35.024 42.46284501061571
35.025 42.46284501061571
35.026 42.46284501061571
35.027 42.46284501061571
35.028 42.46284501061571
35.029 42.46284501061571
35.03 42.46284501061571
35.031 42.46284501061571
35.032000000000004 42.46284501061571
35.033 42.46284501061571
35.034 42.46284501061571
35.035000000000004 42.46284501061571
35.036 42.46284501061571
35.037 42.46284501061571
35.038000000000004 42.46284501061571
35.039 42.46284501061571
35.04 42.46284501061571
35.041000000000004 42.46284501061571
35.042 42.46284501061571
35.043 42.46284501061571
35.044000000000004 42.46284501061571
35.045 42.46284501061571
35.046 42.46284501061571
35.047000000000004 42.46284501061571
35.048 42.46284501061571
35.049 42.46284501061571
35.050000000000004 42.46284501061571
35.051 42.46284501061571
35.052 42.46284501061571
35.053 42.46284501061571
35.054 42.46284501061571
35.055 42.46284501061571
35.056 42.46284501061571
35.057 42.46284501061571
35.058 42.46284501061571
35.059 42.46284501061571
35.06 42.46284501061571
35.061 42.46284501061571
35.062 42.46284501061571
35.063 42.46284501061571
35.064 42.46284501061571
35.065 42.46284501061571
35.066 42.46284501061571
35.067 42.46284501061571
35.068 42.46284501061571
35.069 42.46284501061571
35.07 42.46284501061571
35.071 42.46284501061571
35.072 42.46284501061571
35.073 42.46284501061571
35.074 42.46284501061571
35.075 42.46284501061571
35.076 42.46284501061571
35.077 42.46284501061571
35.078 42.46284501061571
35.079 42.46284501061571
35.08 42.46284501061571
35.081 42.46284501061571
35.082 42.46284501061571
35.083 42.46284501061571
35.084 42.46284501061571
35.085 42.46284501061571
35.086 42.46284501061571
35.087 42.46284501061571
35.088 42.46284501061571
35.089 42.46284501061571
35.09 42.46284501061571
35.091 42.46284501061571
35.092 42.46284501061571
35.093 42.46284501061571
35.094 42.46284501061571
35.095 42.46284501061571
35.096000000000004 42.46284501061571
35.097 42.46284501061571
35.098 42.46284501061571
35.099000000000004 42.46284501061571
35.1 42.46284501061571
35.101 42.46284501061571
35.102000000000004 42.46284501061571
35.103 42.46284501061571
35.104 42.46284501061571
35.105000000000004 42.46284501061571
35.106 42.46284501061571
35.107 42.46284501061571
35.108000000000004 42.46284501061571
35.109 42.46284501061571
35.11 42.46284501061571
35.111000000000004 42.46284501061571
35.112 42.46284501061571
35.113 42.46284501061571
35.114 42.46284501061571
35.115 42.46284501061571
35.116 42.46284501061571
35.117 42.46284501061571
35.118 42.46284501061571
35.119 42.46284501061571
35.12 42.46284501061571
35.121 42.46284501061571
35.122 42.46284501061571
35.123 42.46284501061571
35.124 42.46284501061571
35.125 42.46284501061571
35.126 42.46284501061571
35.127 42.46284501061571
35.128 42.46284501061571
35.129 42.46284501061571
35.13 42.46284501061571
35.131 42.46284501061571
35.132 42.46284501061571
35.133 42.46284501061571
35.134 42.46284501061571
35.135 42.46284501061571
35.136 42.46284501061571
35.137 42.46284501061571
35.138 42.46284501061571
35.139 42.46284501061571
35.14 42.46284501061571
35.141 42.46284501061571
35.142 42.46284501061571
35.143 42.46284501061571
35.144 42.46284501061571
35.145 42.46284501061571
35.146 42.46284501061571
35.147 42.46284501061571
35.148 42.46284501061571
35.149 42.46284501061571
35.15 42.46284501061571
35.151 42.46284501061571
35.152 42.46284501061571
35.153 42.46284501061571
35.154 42.46284501061571
35.155 42.46284501061571
35.156 42.46284501061571
35.157000000000004 42.46284501061571
35.158 42.46284501061571
35.159 42.46284501061571
35.160000000000004 42.46284501061571
35.161 42.46284501061571
35.162 42.46284501061571
35.163000000000004 42.46284501061571
35.164 42.46284501061571
35.165 42.46284501061571
35.166000000000004 42.46284501061571
35.167 42.46284501061571
35.168 42.46284501061571
35.169000000000004 42.46284501061571
35.17 42.46284501061571
35.171 42.46284501061571
35.172000000000004 42.46284501061571
35.173 42.46284501061571
35.174 42.46284501061571
35.175000000000004 42.46284501061571
35.176 42.46284501061571
35.177 42.46284501061571
35.178 42.46284501061571
35.179 42.46284501061571
35.18 42.46284501061571
35.181 42.46284501061571
35.182 42.46284501061571
35.183 42.46284501061571
35.184 42.46284501061571
35.185 42.46284501061571
35.186 42.46284501061571
35.187 42.46284501061571
35.188 42.46284501061571
35.189 42.46284501061571
35.19 42.46284501061571
35.191 42.46284501061571
35.192 42.46284501061571
35.193 42.46284501061571
35.194 42.46284501061571
35.195 42.46284501061571
35.196 42.46284501061571
35.197 42.46284501061571
35.198 42.46284501061571
35.199 42.46284501061571
35.2 42.46284501061571
35.201 42.46284501061571
35.202 42.46284501061571
35.203 42.46284501061571
35.204 42.46284501061571
35.205 42.46284501061571
35.206 42.46284501061571
35.207 42.46284501061571
35.208 42.46284501061571
35.209 42.46284501061571
35.21 42.46284501061571
35.211 42.46284501061571
35.212 42.46284501061571
35.213 42.46284501061571
35.214 42.46284501061571
35.215 42.46284501061571
35.216 42.46284501061571
35.217 42.46284501061571
35.218 42.46284501061571
35.219 42.46284501061571
35.22 42.46284501061571
35.221000000000004 42.46284501061571
35.222 42.46284501061571
35.223 42.46284501061571
35.224000000000004 42.46284501061571
35.225 42.46284501061571
35.226 42.46284501061571
35.227000000000004 42.46284501061571
35.228 42.46284501061571
35.229 42.46284501061571
35.230000000000004 42.46284501061571
35.231 42.46284501061571
35.232 42.46284501061571
35.233000000000004 42.46284501061571
35.234 42.46284501061571
35.235 42.46284501061571
35.236000000000004 42.46284501061571
35.237 42.46284501061571
35.238 42.46284501061571
35.239 42.46284501061571
35.24 42.46284501061571
35.241 42.46284501061571
35.242 42.46284501061571
35.243 42.46284501061571
35.244 42.46284501061571
35.245 42.46284501061571
35.246 42.46284501061571
35.247 42.46284501061571
35.248 42.46284501061571
35.249 42.46284501061571
35.25 42.46284501061571
35.251 42.46284501061571
35.252 42.46284501061571
35.253 42.46284501061571
35.254 42.46284501061571
35.255 42.46284501061571
35.256 42.46284501061571
35.257 42.46284501061571
35.258 42.46284501061571
35.259 42.46284501061571
35.26 42.46284501061571
35.261 42.46284501061571
35.262 42.46284501061571
35.263 42.46284501061571
35.264 42.46284501061571
35.265 42.46284501061571
35.266 42.46284501061571
35.267 42.46284501061571
35.268 42.46284501061571
35.269 42.46284501061571
35.27 42.46284501061571
35.271 42.46284501061571
35.272 42.46284501061571
35.273 42.46284501061571
35.274 42.46284501061571
35.275 42.46284501061571
35.276 42.46284501061571
35.277 42.46284501061571
35.278 42.46284501061571
35.279 42.46284501061571
35.28 42.46284501061571
35.281 42.46284501061571
35.282000000000004 42.46284501061571
35.283 42.46284501061571
35.284 42.46284501061571
35.285000000000004 42.46284501061571
35.286 42.46284501061571
35.287 42.46284501061571
35.288000000000004 42.46284501061571
35.289 42.46284501061571
35.29 42.46284501061571
35.291000000000004 42.46284501061571
35.292 42.46284501061571
35.293 42.46284501061571
35.294000000000004 42.46284501061571
35.295 42.46284501061571
35.296 42.46284501061571
35.297000000000004 42.46284501061571
35.298 42.46284501061571
35.299 42.46284501061571
35.300000000000004 42.46284501061571
35.301 42.46284501061571
35.302 42.46284501061571
35.303 42.46284501061571
35.304 42.46284501061571
35.305 42.46284501061571
35.306 42.46284501061571
35.307 42.46284501061571
35.308 43.51610095735422
35.309 43.51610095735422
35.31 43.51610095735422
35.311 43.51610095735422
35.312 43.51610095735422
35.313 43.51610095735422
35.314 43.51610095735422
35.315 43.51610095735422
35.316 43.51610095735422
35.317 43.51610095735422
35.318 43.51610095735422
35.319 43.51610095735422
35.32 43.51610095735422
35.321 43.51610095735422
35.322 43.51610095735422
35.323 43.51610095735422
35.324 43.51610095735422
35.325 43.51610095735422
35.326 43.51610095735422
35.327 43.51610095735422
35.328 43.51610095735422
35.329 43.51610095735422
35.33 43.51610095735422
35.331 43.51610095735422
35.332 43.51610095735422
35.333 43.51610095735422
35.334 43.51610095735422
35.335 43.51610095735422
35.336 43.51610095735422
35.337 43.51610095735422
35.338 43.51610095735422
35.339 43.51610095735422
35.34 43.51610095735422
35.341 43.51610095735422
35.342 43.51610095735422
35.343 43.51610095735422
35.344 43.51610095735422
35.345 43.51610095735422
35.346000000000004 43.51610095735422
35.347 43.51610095735422
35.348 43.51610095735422
35.349000000000004 43.51610095735422
35.35 43.51610095735422
35.351 43.51610095735422
35.352000000000004 43.51610095735422
35.353 43.51610095735422
35.354 43.51610095735422
35.355000000000004 43.51610095735422
35.356 43.51610095735422
35.357 43.51610095735422
35.358000000000004 43.51610095735422
35.359 43.51610095735422
35.36 43.51610095735422
35.361000000000004 43.51610095735422
35.362 43.51610095735422
35.363 43.51610095735422
35.364 43.51610095735422
35.365 43.51610095735422
35.366 43.51610095735422
35.367 43.51610095735422
35.368 43.51610095735422
35.369 43.51610095735422
35.37 43.51610095735422
35.371 43.51610095735422
35.372 43.51610095735422
35.373 43.51610095735422
35.374 43.51610095735422
35.375 43.51610095735422
35.376 43.51610095735422
35.377 43.51610095735422
35.378 43.51610095735422
35.379 43.51610095735422
35.38 43.51610095735422
35.381 43.51610095735422
35.382 43.51610095735422
35.383 43.51610095735422
35.384 43.51610095735422
35.385 43.51610095735422
35.386 43.51610095735422
35.387 43.51610095735422
35.388 43.51610095735422
35.389 43.51610095735422
35.39 43.51610095735422
35.391 43.51610095735422
35.392 43.51610095735422
35.393 43.51610095735422
35.394 43.51610095735422
35.395 43.51610095735422
35.396 43.51610095735422
35.397 43.51610095735422
35.398 43.51610095735422
35.399 43.51610095735422
35.4 43.51610095735422
35.401 43.51610095735422
35.402 43.51610095735422
35.403 43.51610095735422
35.404 43.51610095735422
35.405 43.51610095735422
35.406 43.51610095735422
35.407000000000004 43.51610095735422
35.408 43.51610095735422
35.409 43.51610095735422
35.410000000000004 43.51610095735422
35.411 43.51610095735422
35.412 43.51610095735422
35.413000000000004 43.51610095735422
35.414 43.51610095735422
35.415 43.51610095735422
35.416000000000004 43.51610095735422
35.417 43.51610095735422
35.418 43.51610095735422
35.419000000000004 43.51610095735422
35.42 43.51610095735422
35.421 43.51610095735422
35.422000000000004 43.51610095735422
35.423 43.51610095735422
35.424 43.51610095735422
35.425000000000004 43.51610095735422
35.426 43.51610095735422
35.427 43.51610095735422
35.428 43.51610095735422
35.429 43.51610095735422
35.43 43.51610095735422
35.431 43.51610095735422
35.432 43.51610095735422
35.433 43.51610095735422
35.434 43.51610095735422
35.435 43.51610095735422
35.436 43.51610095735422
35.437 43.51610095735422
35.438 43.51610095735422
35.439 43.51610095735422
35.44 43.51610095735422
35.441 43.51610095735422
35.442 43.51610095735422
35.443 43.51610095735422
35.444 43.51610095735422
35.445 43.51610095735422
35.446 43.51610095735422
35.447 43.51610095735422
35.448 43.51610095735422
35.449 43.51610095735422
35.45 43.51610095735422
35.451 43.51610095735422
35.452 43.51610095735422
35.453 43.51610095735422
35.454 43.51610095735422
35.455 43.51610095735422
35.456 43.51610095735422
35.457 43.51610095735422
35.458 43.51610095735422
35.459 43.51610095735422
35.46 43.51610095735422
35.461 43.51610095735422
35.462 43.51610095735422
35.463 43.51610095735422
35.464 43.51610095735422
35.465 43.51610095735422
35.466 43.51610095735422
35.467 43.51610095735422
35.468 43.51610095735422
35.469 43.51610095735422
35.47 43.51610095735422
35.471000000000004 43.51610095735422
35.472 43.51610095735422
35.473 43.51610095735422
35.474000000000004 43.51610095735422
35.475 43.51610095735422
35.476 43.51610095735422
35.477000000000004 43.51610095735422
35.478 43.51610095735422
35.479 43.51610095735422
35.480000000000004 43.51610095735422
35.481 43.51610095735422
35.482 43.51610095735422
35.483000000000004 43.51610095735422
35.484 43.51610095735422
35.485 43.51610095735422
35.486000000000004 43.51610095735422
35.487 43.51610095735422
35.488 43.51610095735422
35.489 43.51610095735422
35.49 43.51610095735422
35.491 43.51610095735422
35.492 43.51610095735422
35.493 43.51610095735422
35.494 43.51610095735422
35.495 43.51610095735422
35.496 43.51610095735422
35.497 43.51610095735422
35.498 43.51610095735422
35.499 43.51610095735422
35.5 43.51610095735422
35.501 43.51610095735422
35.502 43.51610095735422
35.503 43.51610095735422
35.504 43.51610095735422
35.505 43.51610095735422
35.506 43.51610095735422
35.507 43.51610095735422
35.508 43.51610095735422
35.509 43.51610095735422
35.51 43.51610095735422
35.511 43.51610095735422
35.512 43.51610095735422
35.513 43.51610095735422
35.514 43.51610095735422
35.515 43.51610095735422
35.516 43.51610095735422
35.517 43.51610095735422
35.518 43.51610095735422
35.519 43.51610095735422
35.52 43.51610095735422
35.521 43.51610095735422
35.522 43.51610095735422
35.523 43.51610095735422
35.524 43.51610095735422
35.525 43.51610095735422
35.526 43.51610095735422
35.527 43.51610095735422
35.528 43.51610095735422
35.529 43.51610095735422
35.53 43.51610095735422
35.531 43.51610095735422
35.532000000000004 43.51610095735422
35.533 43.51610095735422
35.534 43.51610095735422
35.535000000000004 43.51610095735422
35.536 43.51610095735422
35.537 43.51610095735422
35.538000000000004 43.51610095735422
35.539 43.51610095735422
35.54 43.51610095735422
35.541000000000004 43.51610095735422
35.542 43.51610095735422
35.543 43.51610095735422
35.544000000000004 43.51610095735422
35.545 43.51610095735422
35.546 43.51610095735422
35.547000000000004 43.51610095735422
35.548 43.51610095735422
35.549 43.51610095735422
35.550000000000004 43.51610095735422
35.551 43.51610095735422
35.552 43.51610095735422
35.553 43.51610095735422
35.554 43.51610095735422
35.555 43.51610095735422
35.556 43.51610095735422
35.557 43.51610095735422
35.558 43.51610095735422
35.559 43.51610095735422
35.56 43.51610095735422
35.561 43.51610095735422
35.562 43.51610095735422
35.563 43.51610095735422
35.564 43.51610095735422
35.565 43.51610095735422
35.566 43.51610095735422
35.567 43.51610095735422
35.568 43.51610095735422
35.569 43.51610095735422
35.57 43.51610095735422
35.571 43.51610095735422
35.572 43.51610095735422
35.573 43.51610095735422
35.574 43.51610095735422
35.575 43.51610095735422
35.576 43.51610095735422
35.577 43.51610095735422
35.578 43.51610095735422
35.579 43.51610095735422
35.58 43.51610095735422
35.581 43.51610095735422
35.582 43.51610095735422
35.583 43.51610095735422
35.584 43.51610095735422
35.585 43.51610095735422
35.586 43.51610095735422
35.587 43.51610095735422
35.588 43.51610095735422
35.589 43.51610095735422
35.59 43.51610095735422
35.591 43.51610095735422
35.592 43.51610095735422
35.593 43.51610095735422
35.594 43.51610095735422
35.595 43.51610095735422
35.596000000000004 43.51610095735422
35.597 43.51610095735422
35.598 43.51610095735422
35.599000000000004 43.51610095735422
35.6 43.51610095735422
35.601 43.51610095735422
35.602000000000004 43.51610095735422
35.603 43.51610095735422
35.604 43.51610095735422
35.605000000000004 43.51610095735422
35.606 43.51610095735422
35.607 43.51610095735422
35.608000000000004 43.51610095735422
35.609 43.51610095735422
35.61 43.51610095735422
35.611000000000004 43.51610095735422
35.612 43.51610095735422
35.613 43.51610095735422
35.614 43.51610095735422
35.615 43.51610095735422
35.616 43.51610095735422
35.617 43.51610095735422
35.618 43.51610095735422
35.619 43.51610095735422
35.62 43.51610095735422
35.621 43.51610095735422
35.622 43.51610095735422
35.623 43.51610095735422
35.624 43.51610095735422
35.625 43.51610095735422
35.626 43.51610095735422
35.627 43.51610095735422
35.628 43.51610095735422
35.629 43.51610095735422
35.63 43.51610095735422
35.631 43.51610095735422
35.632 43.51610095735422
35.633 43.51610095735422
35.634 43.51610095735422
35.635 43.51610095735422
35.636 43.51610095735422
35.637 43.51610095735422
35.638 43.51610095735422
35.639 43.51610095735422
35.64 43.51610095735422
35.641 43.51610095735422
35.642 43.51610095735422
35.643 43.51610095735422
35.644 43.51610095735422
35.645 43.51610095735422
35.646 43.51610095735422
35.647 43.51610095735422
35.648 43.51610095735422
35.649 43.51610095735422
35.65 43.51610095735422
35.651 43.51610095735422
35.652 43.51610095735422
35.653 43.51610095735422
35.654 43.51610095735422
35.655 43.51610095735422
35.656 43.51610095735422
35.657000000000004 43.51610095735422
35.658 43.51610095735422
35.659 43.51610095735422
35.660000000000004 43.51610095735422
35.661 43.51610095735422
35.662 43.51610095735422
35.663000000000004 43.51610095735422
35.664 43.51610095735422
35.665 43.51610095735422
35.666000000000004 43.51610095735422
35.667 43.51610095735422
35.668 43.51610095735422
35.669000000000004 43.51610095735422
35.67 43.51610095735422
35.671 43.51610095735422
35.672000000000004 43.51610095735422
35.673 43.51610095735422
35.674 43.51610095735422
35.675000000000004 43.51610095735422
35.676 43.51610095735422
35.677 43.51610095735422
35.678 43.51610095735422
35.679 43.51610095735422
35.68 43.51610095735422
35.681 43.51610095735422
35.682 43.51610095735422
35.683 43.51610095735422
35.684 43.51610095735422
35.685 43.51610095735422
35.686 43.51610095735422
35.687 43.51610095735422
35.688 43.51610095735422
35.689 43.51610095735422
35.69 43.51610095735422
35.691 43.51610095735422
35.692 43.51610095735422
35.693 43.51610095735422
35.694 43.51610095735422
35.695 43.51610095735422
35.696 43.51610095735422
35.697 43.51610095735422
35.698 43.51610095735422
35.699 43.51610095735422
35.7 43.51610095735422
35.701 43.51610095735422
35.702 43.51610095735422
35.703 43.51610095735422
35.704 43.51610095735422
35.705 43.51610095735422
35.706 43.51610095735422
35.707 43.51610095735422
35.708 43.51610095735422
35.709 43.51610095735422
35.71 43.51610095735422
35.711 43.51610095735422
35.712 43.51610095735422
35.713 43.51610095735422
35.714 43.51610095735422
35.715 43.51610095735422
35.716 43.51610095735422
35.717 43.51610095735422
35.718 43.51610095735422
35.719 43.51610095735422
35.72 43.51610095735422
35.721000000000004 43.51610095735422
35.722 43.51610095735422
35.723 43.51610095735422
35.724000000000004 43.51610095735422
35.725 43.51610095735422
35.726 43.51610095735422
35.727000000000004 43.51610095735422
35.728 43.51610095735422
35.729 43.51610095735422
35.730000000000004 43.51610095735422
35.731 43.51610095735422
35.732 43.51610095735422
35.733000000000004 43.51610095735422
35.734 43.51610095735422
35.735 43.51610095735422
35.736000000000004 43.51610095735422
35.737 43.51610095735422
35.738 43.51610095735422
35.739 43.51610095735422
35.74 43.51610095735422
35.741 43.51610095735422
35.742 43.51610095735422
35.743 43.51610095735422
35.744 43.51610095735422
35.745 43.51610095735422
35.746 43.51610095735422
35.747 43.51610095735422
35.748 43.51610095735422
35.749 43.51610095735422
35.75 43.51610095735422
35.751 43.51610095735422
35.752 43.51610095735422
35.753 43.51610095735422
35.754 43.51610095735422
35.755 43.51610095735422
35.756 43.51610095735422
35.757 43.51610095735422
35.758 43.51610095735422
35.759 43.51610095735422
35.76 43.51610095735422
35.761 43.51610095735422
35.762 43.51610095735422
35.763 43.51610095735422
35.764 43.51610095735422
35.765 43.51610095735422
35.766 43.51610095735422
35.767 43.51610095735422
35.768 43.51610095735422
35.769 43.51610095735422
35.77 43.51610095735422
35.771 43.51610095735422
35.772 43.51610095735422
35.773 43.51610095735422
35.774 43.51610095735422
35.775 43.51610095735422
35.776 43.51610095735422
35.777 43.51610095735422
35.778 43.51610095735422
35.779 43.51610095735422
35.78 43.51610095735422
35.781 43.51610095735422
35.782000000000004 43.51610095735422
35.783 43.51610095735422
35.784 43.51610095735422
35.785000000000004 43.51610095735422
35.786 43.51610095735422
35.787 43.51610095735422
35.788000000000004 43.51610095735422
35.789 43.51610095735422
35.79 43.51610095735422
35.791000000000004 43.51610095735422
35.792 43.51610095735422
35.793 43.51610095735422
35.794000000000004 43.51610095735422
35.795 43.51610095735422
35.796 43.51610095735422
35.797000000000004 43.51610095735422
35.798 43.51610095735422
35.799 43.51610095735422
35.800000000000004 43.51610095735422
35.801 43.51610095735422
35.802 43.51610095735422
35.803 43.51610095735422
35.804 43.51610095735422
35.805 43.51610095735422
35.806 43.51610095735422
35.807 43.51610095735422
35.808 43.51610095735422
35.809 43.51610095735422
35.81 43.51610095735422
35.811 43.51610095735422
35.812 43.51610095735422
35.813 43.51610095735422
35.814 43.51610095735422
35.815 43.51610095735422
35.816 43.51610095735422
35.817 43.51610095735422
35.818 43.51610095735422
35.819 43.51610095735422
35.82 43.51610095735422
35.821 43.51610095735422
35.822 43.51610095735422
35.823 43.51610095735422
35.824 43.51610095735422
35.825 43.51610095735422
35.826 43.51610095735422
35.827 43.51610095735422
35.828 43.51610095735422
35.829 43.51610095735422
35.83 43.51610095735422
35.831 43.51610095735422
35.832 43.51610095735422
35.833 43.51610095735422
35.834 43.51610095735422
35.835 43.51610095735422
35.836 43.51610095735422
35.837 43.51610095735422
35.838 43.51610095735422
35.839 43.51610095735422
35.84 43.51610095735422
35.841 43.51610095735422
35.842 43.51610095735422
35.843 43.51610095735422
35.844 43.51610095735422
35.845 43.51610095735422
35.846000000000004 43.51610095735422
35.847 43.51610095735422
35.848 43.51610095735422
35.849000000000004 43.51610095735422
35.85 43.51610095735422
35.851 43.51610095735422
35.852000000000004 43.51610095735422
35.853 43.51610095735422
35.854 43.51610095735422
35.855000000000004 43.51610095735422
35.856 43.51610095735422
35.857 43.51610095735422
35.858000000000004 43.51610095735422
35.859 43.51610095735422
35.86 43.51610095735422
35.861000000000004 43.51610095735422
35.862 43.51610095735422
35.863 43.51610095735422
35.864 43.51610095735422
35.865 43.51610095735422
35.866 43.51610095735422
35.867 43.51610095735422
35.868 43.51610095735422
35.869 43.51610095735422
35.87 43.51610095735422
35.871 43.51610095735422
35.872 43.51610095735422
35.873 43.51610095735422
35.874 43.51610095735422
35.875 43.51610095735422
35.876 43.51610095735422
35.877 43.51610095735422
35.878 43.51610095735422
35.879 43.51610095735422
35.88 43.51610095735422
35.881 43.51610095735422
35.882 43.51610095735422
35.883 43.51610095735422
35.884 43.51610095735422
35.885 43.51610095735422
35.886 43.51610095735422
35.887 43.51610095735422
35.888 43.51610095735422
35.889 43.51610095735422
35.89 43.51610095735422
35.891 43.51610095735422
35.892 43.51610095735422
35.893 43.51610095735422
35.894 43.51610095735422
35.895 43.51610095735422
35.896 43.51610095735422
35.897 43.51610095735422
35.898 43.51610095735422
35.899 43.51610095735422
35.9 43.51610095735422
35.901 43.51610095735422
35.902 43.51610095735422
35.903 43.51610095735422
35.904 43.51610095735422
35.905 43.51610095735422
35.906 43.51610095735422
35.907000000000004 43.51610095735422
35.908 43.51610095735422
35.909 43.51610095735422
35.910000000000004 43.51610095735422
35.911 43.51610095735422
35.912 43.51610095735422
35.913000000000004 43.51610095735422
35.914 43.51610095735422
35.915 43.51610095735422
35.916000000000004 43.51610095735422
35.917 43.51610095735422
35.918 43.51610095735422
35.919000000000004 43.51610095735422
35.92 43.51610095735422
35.921 43.51610095735422
35.922000000000004 43.51610095735422
35.923 43.51610095735422
35.924 43.51610095735422
35.925000000000004 43.51610095735422
35.926 43.51610095735422
35.927 43.51610095735422
35.928 43.51610095735422
35.929 43.51610095735422
35.93 43.51610095735422
35.931 43.51610095735422
35.932 43.51610095735422
35.933 43.51610095735422
35.934 43.51610095735422
35.935 43.51610095735422
35.936 43.51610095735422
35.937 43.51610095735422
35.938 43.51610095735422
35.939 43.51610095735422
35.94 43.51610095735422
35.941 43.51610095735422
35.942 43.51610095735422
35.943 43.51610095735422
35.944 43.51610095735422
35.945 43.51610095735422
35.946 43.51610095735422
35.947 43.51610095735422
35.948 43.51610095735422
35.949 43.51610095735422
35.95 43.51610095735422
35.951 43.51610095735422
35.952 43.51610095735422
35.953 43.51610095735422
35.954 43.51610095735422
35.955 43.51610095735422
35.956 43.51610095735422
35.957 43.51610095735422
35.958 43.51610095735422
35.959 43.51610095735422
35.96 43.51610095735422
35.961 43.51610095735422
35.962 43.51610095735422
35.963 43.51610095735422
35.964 43.51610095735422
35.965 43.51610095735422
35.966 43.51610095735422
35.967 43.51610095735422
35.968 43.51610095735422
35.969 43.51610095735422
35.97 43.51610095735422
35.971000000000004 43.51610095735422
35.972 43.51610095735422
35.973 43.51610095735422
35.974000000000004 43.51610095735422
35.975 43.51610095735422
35.976 43.51610095735422
35.977000000000004 43.51610095735422
35.978 43.51610095735422
35.979 43.51610095735422
35.980000000000004 43.51610095735422
35.981 43.51610095735422
35.982 43.51610095735422
35.983000000000004 43.51610095735422
35.984 43.51610095735422
35.985 43.51610095735422
35.986000000000004 43.51610095735422
35.987 43.51610095735422
35.988 43.51610095735422
35.989 43.51610095735422
35.99 43.51610095735422
35.991 43.51610095735422
35.992 43.51610095735422
35.993 43.51610095735422
35.994 43.51610095735422
35.995 43.51610095735422
35.996 43.51610095735422
35.997 43.51610095735422
35.998 43.51610095735422
35.999 43.51610095735422
36.0 43.51610095735422
36.001 43.51610095735422
36.002 43.51610095735422
36.003 43.51610095735422
36.004 43.51610095735422
36.005 43.51610095735422
36.006 43.51610095735422
36.007 43.51610095735422
36.008 43.51610095735422
36.009 43.51610095735422
36.01 43.51610095735422
36.011 43.51610095735422
36.012 43.51610095735422
36.013 43.51610095735422
36.014 43.51610095735422
36.015 43.51610095735422
36.016 43.51610095735422
36.017 43.51610095735422
36.018 43.51610095735422
36.019 43.51610095735422
36.02 43.51610095735422
36.021 43.51610095735422
36.022 43.51610095735422
36.023 43.51610095735422
36.024 43.51610095735422
36.025 43.51610095735422
36.026 43.51610095735422
36.027 43.51610095735422
36.028 43.51610095735422
36.029 43.51610095735422
36.03 43.51610095735422
36.031 43.51610095735422
36.032000000000004 43.51610095735422
36.033 43.51610095735422
36.034 43.51610095735422
36.035000000000004 43.51610095735422
36.036 43.51610095735422
36.037 43.51610095735422
36.038000000000004 43.51610095735422
36.039 43.51610095735422
36.04 43.51610095735422
36.041000000000004 43.51610095735422
36.042 43.51610095735422
36.043 43.51610095735422
36.044000000000004 43.51610095735422
36.045 43.51610095735422
36.046 43.51610095735422
36.047000000000004 43.51610095735422
36.048 43.51610095735422
36.049 43.51610095735422
36.050000000000004 43.51610095735422
36.051 43.51610095735422
36.052 43.51610095735422
36.053 43.51610095735422
36.054 43.51610095735422
36.055 43.51610095735422
36.056 43.51610095735422
36.057 43.51610095735422
36.058 43.51610095735422
36.059 43.51610095735422
36.06 43.51610095735422
36.061 43.51610095735422
36.062 43.51610095735422
36.063 43.51610095735422
36.064 43.51610095735422
36.065 43.51610095735422
36.066 43.51610095735422
36.067 43.51610095735422
36.068 43.51610095735422
36.069 43.51610095735422
36.07 43.51610095735422
36.071 43.51610095735422
36.072 43.51610095735422
36.073 43.51610095735422
36.074 43.51610095735422
36.075 43.51610095735422
36.076 43.51610095735422
36.077 43.51610095735422
36.078 43.51610095735422
36.079 43.51610095735422
36.08 43.51610095735422
36.081 43.51610095735422
36.082 43.51610095735422
36.083 43.51610095735422
36.084 43.51610095735422
36.085 43.51610095735422
36.086 43.51610095735422
36.087 43.51610095735422
36.088 43.51610095735422
36.089 43.51610095735422
36.09 43.51610095735422
36.091 43.51610095735422
36.092 43.51610095735422
36.093 43.51610095735422
36.094 43.51610095735422
36.095 43.51610095735422
36.096000000000004 43.51610095735422
36.097 43.51610095735422
36.098 43.51610095735422
36.099000000000004 43.51610095735422
36.1 43.51610095735422
36.101 43.51610095735422
36.102000000000004 43.51610095735422
36.103 43.51610095735422
36.104 43.51610095735422
36.105000000000004 43.51610095735422
36.106 43.51610095735422
36.107 43.51610095735422
36.108000000000004 43.51610095735422
36.109 43.51610095735422
36.11 43.51610095735422
36.111000000000004 43.51610095735422
36.112 43.51610095735422
36.113 43.51610095735422
36.114 43.51610095735422
36.115 43.51610095735422
36.116 43.51610095735422
36.117 43.51610095735422
36.118 43.51610095735422
36.119 43.51610095735422
36.12 43.51610095735422
36.121 43.51610095735422
36.122 43.51610095735422
36.123 43.51610095735422
36.124 43.51610095735422
36.125 43.51610095735422
36.126 43.51610095735422
36.127 43.51610095735422
36.128 43.51610095735422
36.129 43.51610095735422
36.13 43.51610095735422
36.131 43.51610095735422
36.132 43.51610095735422
36.133 43.51610095735422
36.134 43.51610095735422
36.135 43.51610095735422
36.136 43.51610095735422
36.137 43.51610095735422
36.138 43.51610095735422
36.139 43.51610095735422
36.14 43.51610095735422
36.141 43.51610095735422
36.142 43.51610095735422
36.143 43.51610095735422
36.144 43.51610095735422
36.145 43.51610095735422
36.146 43.51610095735422
36.147 43.51610095735422
36.148 43.51610095735422
36.149 43.51610095735422
36.15 43.51610095735422
36.151 43.51610095735422
36.152 43.51610095735422
36.153 43.51610095735422
36.154 43.51610095735422
36.155 43.51610095735422
36.156 43.51610095735422
36.157000000000004 43.51610095735422
36.158 43.51610095735422
36.159 43.51610095735422
36.160000000000004 43.51610095735422
36.161 43.51610095735422
36.162 43.51610095735422
36.163000000000004 43.51610095735422
36.164 43.51610095735422
36.165 43.51610095735422
36.166000000000004 43.51610095735422
36.167 43.51610095735422
36.168 43.51610095735422
36.169000000000004 43.51610095735422
36.17 43.51610095735422
36.171 43.51610095735422
36.172000000000004 43.51610095735422
36.173 43.51610095735422
36.174 43.51610095735422
36.175000000000004 43.51610095735422
36.176 43.51610095735422
36.177 43.51610095735422
36.178 43.51610095735422
36.179 43.51610095735422
36.18 43.51610095735422
36.181 43.51610095735422
36.182 43.51610095735422
36.183 43.51610095735422
36.184 43.51610095735422
36.185 43.51610095735422
36.186 43.51610095735422
36.187 43.51610095735422
36.188 43.51610095735422
36.189 43.51610095735422
36.19 43.51610095735422
36.191 43.51610095735422
36.192 43.51610095735422
36.193 43.51610095735422
36.194 43.51610095735422
36.195 43.51610095735422
36.196 43.51610095735422
36.197 43.51610095735422
36.198 43.51610095735422
36.199 43.51610095735422
36.2 43.51610095735422
36.201 43.51610095735422
36.202 43.51610095735422
36.203 43.51610095735422
36.204 43.51610095735422
36.205 43.51610095735422
36.206 43.51610095735422
36.207 43.51610095735422
36.208 43.51610095735422
36.209 43.51610095735422
36.21 43.51610095735422
36.211 43.51610095735422
36.212 43.51610095735422
36.213 43.51610095735422
36.214 43.51610095735422
36.215 43.51610095735422
36.216 43.51610095735422
36.217 43.51610095735422
36.218 43.51610095735422
36.219 43.51610095735422
36.22 43.51610095735422
36.221000000000004 43.51610095735422
36.222 43.51610095735422
36.223 43.51610095735422
36.224000000000004 43.51610095735422
36.225 43.51610095735422
36.226 43.51610095735422
36.227000000000004 43.51610095735422
36.228 43.51610095735422
36.229 43.51610095735422
36.230000000000004 43.51610095735422
36.231 43.51610095735422
36.232 43.51610095735422
36.233000000000004 43.51610095735422
36.234 43.51610095735422
36.235 43.51610095735422
36.236000000000004 43.51610095735422
36.237 43.51610095735422
36.238 43.51610095735422
36.239 43.51610095735422
36.24 43.51610095735422
36.241 43.51610095735422
36.242 43.51610095735422
36.243 43.51610095735422
36.244 43.51610095735422
36.245 43.51610095735422
36.246 43.51610095735422
36.247 43.51610095735422
36.248 43.51610095735422
36.249 43.51610095735422
36.25 43.51610095735422
36.251 43.51610095735422
36.252 43.51610095735422
36.253 43.51610095735422
36.254 43.51610095735422
36.255 43.51610095735422
36.256 43.51610095735422
36.257 43.51610095735422
36.258 43.51610095735422
36.259 43.51610095735422
36.26 43.51610095735422
36.261 43.51610095735422
36.262 43.51610095735422
36.263 43.51610095735422
36.264 43.51610095735422
36.265 43.51610095735422
36.266 43.51610095735422
36.267 43.51610095735422
36.268 43.51610095735422
36.269 43.51610095735422
36.27 43.51610095735422
36.271 43.51610095735422
36.272 43.51610095735422
36.273 43.51610095735422
36.274 43.51610095735422
36.275 43.51610095735422
36.276 43.51610095735422
36.277 43.51610095735422
36.278 43.51610095735422
36.279 43.51610095735422
36.28 43.51610095735422
36.281 43.51610095735422
36.282000000000004 43.51610095735422
36.283 43.51610095735422
36.284 43.51610095735422
36.285000000000004 43.51610095735422
36.286 43.51610095735422
36.287 43.51610095735422
36.288000000000004 43.51610095735422
36.289 43.51610095735422
36.29 43.51610095735422
36.291000000000004 43.51610095735422
36.292 43.51610095735422
36.293 43.51610095735422
36.294000000000004 43.51610095735422
36.295 43.51610095735422
36.296 43.51610095735422
36.297000000000004 43.51610095735422
36.298 43.51610095735422
36.299 43.51610095735422
36.300000000000004 43.51610095735422
36.301 43.51610095735422
36.302 43.51610095735422
36.303 43.51610095735422
36.304 43.51610095735422
36.305 43.51610095735422
36.306 43.51610095735422
36.307 43.51610095735422
36.308 43.51610095735422
36.309 43.51610095735422
36.31 43.51610095735422
36.311 43.51610095735422
36.312 43.51610095735422
36.313 43.51610095735422
36.314 43.51610095735422
36.315 43.51610095735422
36.316 43.51610095735422
36.317 43.51610095735422
36.318 43.51610095735422
36.319 43.51610095735422
36.32 43.51610095735422
36.321 43.51610095735422
36.322 43.51610095735422
36.323 43.51610095735422
36.324 43.51610095735422
36.325 43.51610095735422
36.326 43.51610095735422
36.327 43.51610095735422
36.328 43.51610095735422
36.329 43.51610095735422
36.33 43.51610095735422
36.331 43.51610095735422
36.332 43.51610095735422
36.333 43.51610095735422
36.334 43.51610095735422
36.335 43.51610095735422
36.336 43.51610095735422
36.337 43.51610095735422
36.338 43.51610095735422
36.339 43.51610095735422
36.34 43.51610095735422
36.341 43.51610095735422
36.342 43.51610095735422
36.343 43.51610095735422
36.344 43.51610095735422
36.345 43.51610095735422
36.346000000000004 43.51610095735422
36.347 43.51610095735422
36.348 43.51610095735422
36.349000000000004 43.51610095735422
36.35 43.51610095735422
36.351 43.51610095735422
36.352000000000004 43.51610095735422
36.353 43.51610095735422
36.354 43.51610095735422
36.355000000000004 43.51610095735422
36.356 43.51610095735422
36.357 43.51610095735422
36.358000000000004 43.51610095735422
36.359 43.51610095735422
36.36 43.51610095735422
36.361000000000004 43.51610095735422
36.362 43.51610095735422
36.363 43.51610095735422
36.364 43.51610095735422
36.365 43.51610095735422
36.366 43.51610095735422
36.367 43.51610095735422
36.368 43.51610095735422
36.369 43.51610095735422
36.37 43.51610095735422
36.371 43.51610095735422
36.372 43.51610095735422
36.373 43.51610095735422
36.374 43.51610095735422
36.375 43.51610095735422
36.376 43.51610095735422
36.377 43.51610095735422
36.378 43.51610095735422
36.379 43.51610095735422
36.38 43.51610095735422
36.381 43.51610095735422
36.382 43.51610095735422
36.383 43.51610095735422
36.384 43.51610095735422
36.385 43.51610095735422
36.386 43.51610095735422
36.387 43.51610095735422
36.388 43.51610095735422
36.389 43.51610095735422
36.39 43.51610095735422
36.391 43.51610095735422
36.392 43.51610095735422
36.393 43.51610095735422
36.394 43.51610095735422
36.395 43.51610095735422
36.396 43.51610095735422
36.397 43.51610095735422
36.398 43.51610095735422
36.399 43.51610095735422
36.4 43.51610095735422
36.401 43.51610095735422
36.402 43.51610095735422
36.403 43.51610095735422
36.404 43.51610095735422
36.405 43.51610095735422
36.406 43.51610095735422
36.407000000000004 43.51610095735422
36.408 43.51610095735422
36.409 43.51610095735422
36.410000000000004 43.51610095735422
36.411 43.51610095735422
36.412 43.51610095735422
36.413000000000004 43.51610095735422
36.414 43.51610095735422
36.415 43.51610095735422
36.416000000000004 43.51610095735422
36.417 43.51610095735422
36.418 43.51610095735422
36.419000000000004 43.51610095735422
36.42 43.51610095735422
36.421 43.51610095735422
36.422000000000004 43.51610095735422
36.423 43.51610095735422
36.424 43.51610095735422
36.425000000000004 43.51610095735422
36.426 43.51610095735422
36.427 43.51610095735422
36.428 43.51610095735422
36.429 43.51610095735422
36.43 43.51610095735422
36.431 43.51610095735422
36.432 43.51610095735422
36.433 43.51610095735422
36.434 43.51610095735422
36.435 43.51610095735422
36.436 43.51610095735422
36.437 43.51610095735422
36.438 43.51610095735422
36.439 43.51610095735422
36.44 43.51610095735422
36.441 43.51610095735422
36.442 43.51610095735422
36.443 43.51610095735422
36.444 43.51610095735422
36.445 43.51610095735422
36.446 43.51610095735422
36.447 43.51610095735422
36.448 43.51610095735422
36.449 43.51610095735422
36.45 43.51610095735422
36.451 43.51610095735422
36.452 43.51610095735422
36.453 43.51610095735422
36.454 43.51610095735422
36.455 43.51610095735422
36.456 43.51610095735422
36.457 43.51610095735422
36.458 43.51610095735422
36.459 43.51610095735422
36.46 43.51610095735422
36.461 43.51610095735422
36.462 43.51610095735422
36.463 43.51610095735422
36.464 43.51610095735422
36.465 43.51610095735422
36.466 43.51610095735422
36.467 43.51610095735422
36.468 43.51610095735422
36.469 43.51610095735422
36.47 43.51610095735422
36.471000000000004 43.51610095735422
36.472 43.51610095735422
36.473 43.51610095735422
36.474000000000004 43.51610095735422
36.475 43.51610095735422
36.476 43.51610095735422
36.477000000000004 43.51610095735422
36.478 43.51610095735422
36.479 43.51610095735422
36.480000000000004 43.51610095735422
36.481 43.51610095735422
36.482 43.51610095735422
36.483000000000004 43.51610095735422
36.484 43.51610095735422
36.485 43.51610095735422
36.486000000000004 43.51610095735422
36.487 43.51610095735422
36.488 43.51610095735422
36.489 43.51610095735422
36.49 43.51610095735422
36.491 43.51610095735422
36.492 43.51610095735422
36.493 43.51610095735422
36.494 43.51610095735422
36.495 43.51610095735422
36.496 43.51610095735422
36.497 43.51610095735422
36.498 43.51610095735422
36.499 43.51610095735422
36.5 43.51610095735422
36.501 43.51610095735422
36.502 43.51610095735422
36.503 43.51610095735422
36.504 43.51610095735422
36.505 43.51610095735422
36.506 43.51610095735422
36.507 43.51610095735422
36.508 43.51610095735422
36.509 43.51610095735422
36.51 43.51610095735422
36.511 43.51610095735422
36.512 43.51610095735422
36.513 43.51610095735422
36.514 43.51610095735422
36.515 43.51610095735422
36.516 43.51610095735422
36.517 43.51610095735422
36.518 43.51610095735422
36.519 43.51610095735422
36.52 43.51610095735422
36.521 43.51610095735422
36.522 43.51610095735422
36.523 43.51610095735422
36.524 43.51610095735422
36.525 43.51610095735422
36.526 43.51610095735422
36.527 43.51610095735422
36.528 43.51610095735422
36.529 43.51610095735422
36.53 43.51610095735422
36.531 43.51610095735422
36.532000000000004 43.51610095735422
36.533 43.51610095735422
36.534 43.51610095735422
36.535000000000004 43.51610095735422
36.536 43.51610095735422
36.537 43.51610095735422
36.538000000000004 43.51610095735422
36.539 43.51610095735422
36.54 43.51610095735422
36.541000000000004 43.51610095735422
36.542 43.51610095735422
36.543 43.51610095735422
36.544000000000004 43.51610095735422
36.545 43.51610095735422
36.546 43.51610095735422
36.547000000000004 43.51610095735422
36.548 43.51610095735422
36.549 43.51610095735422
36.550000000000004 43.51610095735422
36.551 43.51610095735422
36.552 43.51610095735422
36.553 43.51610095735422
36.554 43.51610095735422
36.555 43.51610095735422
36.556 43.51610095735422
36.557 43.51610095735422
36.558 43.51610095735422
36.559 43.51610095735422
36.56 43.51610095735422
36.561 43.51610095735422
36.562 43.51610095735422
36.563 43.51610095735422
36.564 43.51610095735422
36.565 43.51610095735422
36.566 43.51610095735422
36.567 43.51610095735422
36.568 43.51610095735422
36.569 43.51610095735422
36.57 43.51610095735422
36.571 43.51610095735422
36.572 43.51610095735422
36.573 43.51610095735422
36.574 43.51610095735422
36.575 43.51610095735422
36.576 43.51610095735422
36.577 43.51610095735422
36.578 43.51610095735422
36.579 43.51610095735422
36.58 43.51610095735422
36.581 43.51610095735422
36.582 43.51610095735422
36.583 43.51610095735422
36.584 43.51610095735422
36.585 43.51610095735422
36.586 43.51610095735422
36.587 43.51610095735422
36.588 43.51610095735422
36.589 43.51610095735422
36.59 43.51610095735422
36.591 43.51610095735422
36.592 43.51610095735422
36.593 43.51610095735422
36.594 43.51610095735422
36.595 43.51610095735422
36.596000000000004 43.51610095735422
36.597 43.51610095735422
36.598 43.51610095735422
36.599000000000004 43.51610095735422
36.6 43.51610095735422
36.601 43.51610095735422
36.602000000000004 43.51610095735422
36.603 43.51610095735422
36.604 43.51610095735422
36.605000000000004 43.51610095735422
36.606 43.51610095735422
36.607 43.51610095735422
36.608000000000004 43.51610095735422
36.609 43.51610095735422
36.61 43.51610095735422
36.611000000000004 43.51610095735422
36.612 43.51610095735422
36.613 43.51610095735422
36.614 43.51610095735422
36.615 43.51610095735422
36.616 43.51610095735422
36.617 43.51610095735422
36.618 43.51610095735422
36.619 43.51610095735422
36.62 43.51610095735422
36.621 43.51610095735422
36.622 43.51610095735422
36.623 43.51610095735422
36.624 43.51610095735422
36.625 43.51610095735422
36.626 43.51610095735422
36.627 43.51610095735422
36.628 43.51610095735422
36.629 43.51610095735422
36.63 43.51610095735422
36.631 43.51610095735422
36.632 43.51610095735422
36.633 43.51610095735422
36.634 43.51610095735422
36.635 43.51610095735422
36.636 43.51610095735422
36.637 43.51610095735422
36.638 43.51610095735422
36.639 43.51610095735422
36.64 43.51610095735422
36.641 43.51610095735422
36.642 43.51610095735422
36.643 43.51610095735422
36.644 43.51610095735422
36.645 43.51610095735422
36.646 43.51610095735422
36.647 43.51610095735422
36.648 43.51610095735422
36.649 43.51610095735422
36.65 43.51610095735422
36.651 43.51610095735422
36.652 43.51610095735422
36.653 43.51610095735422
36.654 43.51610095735422
36.655 43.51610095735422
36.656 43.51610095735422
36.657000000000004 43.51610095735422
36.658 43.51610095735422
36.659 43.51610095735422
36.660000000000004 43.51610095735422
36.661 43.51610095735422
36.662 43.51610095735422
36.663000000000004 43.51610095735422
36.664 43.51610095735422
36.665 43.51610095735422
36.666000000000004 43.51610095735422
36.667 43.51610095735422
36.668 43.51610095735422
36.669000000000004 43.51610095735422
36.67 43.51610095735422
36.671 43.51610095735422
36.672000000000004 43.51610095735422
36.673 43.51610095735422
36.674 43.51610095735422
36.675000000000004 43.51610095735422
36.676 43.51610095735422
36.677 43.51610095735422
36.678 43.51610095735422
36.679 43.51610095735422
36.68 43.51610095735422
36.681 43.51610095735422
36.682 43.51610095735422
36.683 43.51610095735422
36.684 43.51610095735422
36.685 43.51610095735422
36.686 43.51610095735422
36.687 43.51610095735422
36.688 43.51610095735422
36.689 43.51610095735422
36.69 43.51610095735422
36.691 43.51610095735422
36.692 43.51610095735422
36.693 43.51610095735422
36.694 43.51610095735422
36.695 43.51610095735422
36.696 43.51610095735422
36.697 43.51610095735422
36.698 43.51610095735422
36.699 43.51610095735422
36.7 43.51610095735422
36.701 43.51610095735422
36.702 43.51610095735422
36.703 43.51610095735422
36.704 43.51610095735422
36.705 43.51610095735422
36.706 43.51610095735422
36.707 43.51610095735422
36.708 43.51610095735422
36.709 43.51610095735422
36.71 43.51610095735422
36.711 43.51610095735422
36.712 43.51610095735422
36.713 43.51610095735422
36.714 43.51610095735422
36.715 43.51610095735422
36.716 43.51610095735422
36.717 43.51610095735422
36.718 43.51610095735422
36.719 43.51610095735422
36.72 43.51610095735422
36.721000000000004 43.51610095735422
36.722 43.51610095735422
36.723 43.51610095735422
36.724000000000004 43.51610095735422
36.725 43.51610095735422
36.726 43.51610095735422
36.727000000000004 43.51610095735422
36.728 43.51610095735422
36.729 43.51610095735422
36.730000000000004 43.51610095735422
36.731 43.51610095735422
36.732 43.51610095735422
36.733000000000004 43.51610095735422
36.734 43.51610095735422
36.735 43.51610095735422
36.736000000000004 43.51610095735422
36.737 43.51610095735422
36.738 43.51610095735422
36.739 43.51610095735422
36.74 43.51610095735422
36.741 43.51610095735422
36.742 43.51610095735422
36.743 43.51610095735422
36.744 43.51610095735422
36.745 43.51610095735422
36.746 43.51610095735422
36.747 43.51610095735422
36.748 43.51610095735422
36.749 43.51610095735422
36.75 43.51610095735422
36.751 43.51610095735422
36.752 43.51610095735422
36.753 43.51610095735422
36.754 43.51610095735422
36.755 43.51610095735422
36.756 43.51610095735422
36.757 43.51610095735422
36.758 43.51610095735422
36.759 43.51610095735422
36.76 43.51610095735422
36.761 43.51610095735422
36.762 43.51610095735422
36.763 43.51610095735422
36.764 43.51610095735422
36.765 43.51610095735422
36.766 43.51610095735422
36.767 43.51610095735422
36.768 43.51610095735422
36.769 43.51610095735422
36.77 43.51610095735422
36.771 43.51610095735422
36.772 43.51610095735422
36.773 43.51610095735422
36.774 43.51610095735422
36.775 43.51610095735422
36.776 43.51610095735422
36.777 43.51610095735422
36.778 43.51610095735422
36.779 43.51610095735422
36.78 43.51610095735422
36.781 43.51610095735422
36.782000000000004 43.51610095735422
36.783 43.51610095735422
36.784 43.51610095735422
36.785000000000004 43.51610095735422
36.786 43.51610095735422
36.787 43.51610095735422
36.788000000000004 43.51610095735422
36.789 43.51610095735422
36.79 43.51610095735422
36.791000000000004 43.51610095735422
36.792 43.51610095735422
36.793 43.51610095735422
36.794000000000004 43.51610095735422
36.795 43.51610095735422
36.796 43.51610095735422
36.797000000000004 43.51610095735422
36.798 43.51610095735422
36.799 43.51610095735422
36.800000000000004 43.51610095735422
36.801 43.51610095735422
36.802 43.51610095735422
36.803 43.51610095735422
36.804 43.51610095735422
36.805 43.51610095735422
36.806 43.51610095735422
36.807 43.51610095735422
36.808 43.51610095735422
36.809 43.51610095735422
36.81 43.51610095735422
36.811 43.51610095735422
36.812 43.51610095735422
36.813 43.51610095735422
36.814 43.51610095735422
36.815 43.51610095735422
36.816 43.51610095735422
36.817 43.51610095735422
36.818 43.51610095735422
36.819 43.51610095735422
36.82 43.51610095735422
36.821 43.51610095735422
36.822 43.51610095735422
36.823 43.51610095735422
36.824 43.51610095735422
36.825 43.51610095735422
36.826 43.51610095735422
36.827 43.51610095735422
36.828 43.51610095735422
36.829 43.51610095735422
36.83 43.51610095735422
36.831 43.51610095735422
36.832 43.51610095735422
36.833 43.51610095735422
36.834 43.51610095735422
36.835 43.51610095735422
36.836 43.51610095735422
36.837 43.51610095735422
36.838 43.51610095735422
36.839 43.51610095735422
36.84 43.51610095735422
36.841 43.51610095735422
36.842 43.51610095735422
36.843 43.51610095735422
36.844 43.51610095735422
36.845 43.51610095735422
36.846000000000004 43.51610095735422
36.847 43.51610095735422
36.848 43.51610095735422
36.849000000000004 43.51610095735422
36.85 43.51610095735422
36.851 43.51610095735422
36.852000000000004 43.51610095735422
36.853 43.51610095735422
36.854 43.51610095735422
36.855000000000004 43.51610095735422
36.856 43.51610095735422
36.857 43.51610095735422
36.858000000000004 43.51610095735422
36.859 43.51610095735422
36.86 43.51610095735422
36.861000000000004 43.51610095735422
36.862 43.51610095735422
36.863 43.51610095735422
36.864000000000004 43.51610095735422
36.865 43.51610095735422
36.866 43.51610095735422
36.867 43.51610095735422
36.868 43.51610095735422
36.869 43.51610095735422
36.87 43.51610095735422
36.871 43.51610095735422
36.872 43.51610095735422
36.873 43.51610095735422
36.874 43.51610095735422
36.875 43.51610095735422
36.876 43.51610095735422
36.877 43.51610095735422
36.878 43.51610095735422
36.879 43.51610095735422
36.88 43.51610095735422
36.881 43.51610095735422
36.882 43.51610095735422
36.883 43.51610095735422
36.884 43.51610095735422
36.885 43.51610095735422
36.886 43.51610095735422
36.887 43.51610095735422
36.888 43.51610095735422
36.889 43.51610095735422
36.89 43.51610095735422
36.891 43.51610095735422
36.892 43.51610095735422
36.893 43.51610095735422
36.894 43.51610095735422
36.895 43.51610095735422
36.896 43.51610095735422
36.897 43.51610095735422
36.898 43.51610095735422
36.899 43.51610095735422
36.9 43.51610095735422
36.901 43.51610095735422
36.902 43.51610095735422
36.903 43.51610095735422
36.904 43.51610095735422
36.905 43.51610095735422
36.906 43.51610095735422
36.907000000000004 43.51610095735422
36.908 43.51610095735422
36.909 43.51610095735422
36.910000000000004 43.51610095735422
36.911 43.51610095735422
36.912 43.51610095735422
36.913000000000004 43.51610095735422
36.914 43.51610095735422
36.915 43.51610095735422
36.916000000000004 43.51610095735422
36.917 43.51610095735422
36.918 43.51610095735422
36.919000000000004 43.51610095735422
36.92 43.51610095735422
36.921 43.51610095735422
36.922000000000004 43.51610095735422
36.923 43.51610095735422
36.924 43.51610095735422
36.925000000000004 43.51610095735422
36.926 43.51610095735422
36.927 43.51610095735422
36.928 43.51610095735422
36.929 43.51610095735422
36.93 43.51610095735422
36.931 43.51610095735422
36.932 43.51610095735422
36.933 43.51610095735422
36.934 43.51610095735422
36.935 43.51610095735422
36.936 43.51610095735422
36.937 43.51610095735422
36.938 43.51610095735422
36.939 43.51610095735422
36.94 43.51610095735422
36.941 43.51610095735422
36.942 43.51610095735422
36.943 43.51610095735422
36.944 43.51610095735422
36.945 43.51610095735422
36.946 43.51610095735422
36.947 43.51610095735422
36.948 43.51610095735422
36.949 43.51610095735422
36.95 43.51610095735422
36.951 43.51610095735422
36.952 43.51610095735422
36.953 43.51610095735422
36.954 43.51610095735422
36.955 43.51610095735422
36.956 43.51610095735422
36.957 43.51610095735422
36.958 43.51610095735422
36.959 43.51610095735422
36.96 43.51610095735422
36.961 43.51610095735422
36.962 43.51610095735422
36.963 43.51610095735422
36.964 43.51610095735422
36.965 43.51610095735422
36.966 43.51610095735422
36.967 43.51610095735422
36.968 43.51610095735422
36.969 43.51610095735422
36.97 43.51610095735422
36.971000000000004 43.51610095735422
36.972 43.51610095735422
36.973 43.51610095735422
36.974000000000004 43.51610095735422
36.975 43.51610095735422
36.976 43.51610095735422
36.977000000000004 43.51610095735422
36.978 43.51610095735422
36.979 43.51610095735422
36.980000000000004 43.51610095735422
36.981 43.51610095735422
36.982 43.51610095735422
36.983000000000004 43.51610095735422
36.984 43.51610095735422
36.985 43.51610095735422
36.986000000000004 43.51610095735422
36.987 43.51610095735422
36.988 43.51610095735422
36.989000000000004 43.51610095735422
36.99 43.51610095735422
36.991 43.51610095735422
36.992 43.51610095735422
36.993 43.51610095735422
36.994 43.51610095735422
36.995 43.51610095735422
36.996 43.51610095735422
36.997 43.51610095735422
36.998 43.51610095735422
36.999 43.51610095735422
37.0 43.51610095735422
37.001 43.51610095735422
37.002 43.51610095735422
37.003 43.51610095735422
37.004 43.51610095735422
37.005 43.51610095735422
37.006 43.51610095735422
37.007 43.51610095735422
37.008 43.51610095735422
37.009 43.51610095735422
37.01 43.51610095735422
37.011 43.51610095735422
37.012 43.51610095735422
37.013 43.51610095735422
37.014 43.51610095735422
37.015 43.51610095735422
37.016 43.51610095735422
37.017 43.51610095735422
37.018 43.51610095735422
37.019 43.51610095735422
37.02 43.51610095735422
37.021 43.51610095735422
37.022 43.51610095735422
37.023 43.51610095735422
37.024 43.51610095735422
37.025 43.51610095735422
37.026 43.51610095735422
37.027 43.51610095735422
37.028 43.51610095735422
37.029 43.51610095735422
37.03 43.51610095735422
37.031 43.51610095735422
37.032000000000004 43.51610095735422
37.033 43.51610095735422
37.034 43.51610095735422
37.035000000000004 43.51610095735422
37.036 43.51610095735422
37.037 43.51610095735422
37.038000000000004 43.51610095735422
37.039 43.51610095735422
37.04 43.51610095735422
37.041000000000004 43.51610095735422
37.042 43.51610095735422
37.043 43.51610095735422
37.044000000000004 43.51610095735422
37.045 43.51610095735422
37.046 43.51610095735422
37.047000000000004 43.51610095735422
37.048 43.51610095735422
37.049 43.51610095735422
37.050000000000004 43.51610095735422
37.051 43.51610095735422
37.052 43.51610095735422
37.053 43.51610095735422
37.054 43.51610095735422
37.055 43.51610095735422
37.056 43.51610095735422
37.057 43.51610095735422
37.058 43.51610095735422
37.059 43.51610095735422
37.06 43.51610095735422
37.061 43.51610095735422
37.062 43.51610095735422
37.063 43.51610095735422
37.064 43.51610095735422
37.065 43.51610095735422
37.066 43.51610095735422
37.067 43.51610095735422
37.068 43.51610095735422
37.069 43.51610095735422
37.07 43.51610095735422
37.071 43.51610095735422
37.072 43.51610095735422
37.073 43.51610095735422
37.074 43.51610095735422
37.075 43.51610095735422
37.076 43.51610095735422
37.077 43.51610095735422
37.078 43.51610095735422
37.079 43.51610095735422
37.08 43.51610095735422
37.081 43.51610095735422
37.082 43.51610095735422
37.083 43.51610095735422
37.084 43.51610095735422
37.085 43.51610095735422
37.086 43.51610095735422
37.087 43.51610095735422
37.088 43.51610095735422
37.089 43.51610095735422
37.09 43.51610095735422
37.091 43.51610095735422
37.092 43.51610095735422
37.093 43.51610095735422
37.094 43.51610095735422
37.095 43.51610095735422
37.096000000000004 43.51610095735422
37.097 43.51610095735422
37.098 43.51610095735422
37.099000000000004 43.51610095735422
37.1 43.51610095735422
37.101 43.51610095735422
37.102000000000004 43.51610095735422
37.103 43.51610095735422
37.104 43.51610095735422
37.105000000000004 43.51610095735422
37.106 43.51610095735422
37.107 43.51610095735422
37.108000000000004 43.51610095735422
37.109 43.51610095735422
37.11 43.51610095735422
37.111000000000004 43.51610095735422
37.112 43.51610095735422
37.113 43.51610095735422
37.114000000000004 43.51610095735422
37.115 43.51610095735422
37.116 43.51610095735422
37.117 43.51610095735422
37.118 43.51610095735422
37.119 43.51610095735422
37.12 43.51610095735422
37.121 43.51610095735422
37.122 43.51610095735422
37.123 43.51610095735422
37.124 43.51610095735422
37.125 43.51610095735422
37.126 43.51610095735422
37.127 43.51610095735422
37.128 43.51610095735422
37.129 43.51610095735422
37.13 43.51610095735422
37.131 43.51610095735422
37.132 43.51610095735422
37.133 43.51610095735422
37.134 43.51610095735422
37.135 43.51610095735422
37.136 43.51610095735422
37.137 43.51610095735422
37.138 43.51610095735422
37.139 43.51610095735422
37.14 43.51610095735422
37.141 43.51610095735422
37.142 43.51610095735422
37.143 43.51610095735422
37.144 43.51610095735422
37.145 43.51610095735422
37.146 43.51610095735422
37.147 43.51610095735422
37.148 43.51610095735422
37.149 43.51610095735422
37.15 43.51610095735422
37.151 43.51610095735422
37.152 43.51610095735422
37.153 43.51610095735422
37.154 43.51610095735422
37.155 43.51610095735422
37.156 43.51610095735422
37.157000000000004 43.51610095735422
37.158 43.51610095735422
37.159 43.51610095735422
37.160000000000004 43.51610095735422
37.161 43.51610095735422
37.162 43.51610095735422
37.163000000000004 43.51610095735422
37.164 43.51610095735422
37.165 43.51610095735422
37.166000000000004 43.51610095735422
37.167 43.51610095735422
37.168 43.51610095735422
37.169000000000004 43.51610095735422
37.17 43.51610095735422
37.171 43.51610095735422
37.172000000000004 43.51610095735422
37.173 43.51610095735422
37.174 43.51610095735422
37.175000000000004 43.51610095735422
37.176 43.51610095735422
37.177 43.51610095735422
37.178 43.51610095735422
37.179 43.51610095735422
37.18 43.51610095735422
37.181 43.51610095735422
37.182 43.51610095735422
37.183 43.51610095735422
37.184 43.51610095735422
37.185 43.51610095735422
37.186 43.51610095735422
37.187 43.51610095735422
37.188 43.51610095735422
37.189 43.51610095735422
37.19 43.51610095735422
37.191 43.51610095735422
37.192 43.51610095735422
37.193 43.51610095735422
37.194 43.51610095735422
37.195 43.51610095735422
37.196 43.51610095735422
37.197 43.51610095735422
37.198 43.51610095735422
37.199 43.51610095735422
37.2 43.51610095735422
37.201 43.51610095735422
37.202 43.51610095735422
37.203 43.51610095735422
37.204 43.51610095735422
37.205 43.51610095735422
37.206 43.51610095735422
37.207 43.51610095735422
37.208 43.51610095735422
37.209 43.51610095735422
37.21 43.51610095735422
37.211 43.51610095735422
37.212 43.51610095735422
37.213 43.51610095735422
37.214 43.51610095735422
37.215 43.51610095735422
37.216 43.51610095735422
37.217 43.51610095735422
37.218 43.51610095735422
37.219 43.51610095735422
37.22 43.51610095735422
37.221000000000004 43.51610095735422
37.222 43.51610095735422
37.223 43.51610095735422
37.224000000000004 43.51610095735422
37.225 43.51610095735422
37.226 43.51610095735422
37.227000000000004 43.51610095735422
37.228 43.51610095735422
37.229 43.51610095735422
37.230000000000004 43.51610095735422
37.231 43.51610095735422
37.232 43.51610095735422
37.233000000000004 43.51610095735422
37.234 43.51610095735422
37.235 43.51610095735422
37.236000000000004 43.51610095735422
37.237 43.51610095735422
37.238 43.51610095735422
37.239000000000004 43.51610095735422
37.24 43.51610095735422
37.241 43.51610095735422
37.242 43.51610095735422
37.243 43.51610095735422
37.244 43.51610095735422
37.245 43.51610095735422
37.246 43.51610095735422
37.247 43.51610095735422
37.248 43.51610095735422
37.249 43.51610095735422
37.25 43.51610095735422
37.251 43.51610095735422
37.252 43.51610095735422
37.253 43.51610095735422
37.254 43.51610095735422
37.255 43.51610095735422
37.256 43.51610095735422
37.257 43.51610095735422
37.258 43.51610095735422
37.259 43.51610095735422
37.26 43.51610095735422
37.261 43.51610095735422
37.262 43.51610095735422
37.263 43.51610095735422
37.264 43.51610095735422
37.265 43.51610095735422
37.266 43.51610095735422
37.267 43.51610095735422
37.268 43.51610095735422
37.269 43.51610095735422
37.27 43.51610095735422
37.271 43.51610095735422
37.272 43.51610095735422
37.273 43.51610095735422
37.274 43.51610095735422
37.275 43.51610095735422
37.276 43.51610095735422
37.277 43.51610095735422
37.278 43.51610095735422
37.279 43.51610095735422
37.28 43.51610095735422
37.281 43.51610095735422
37.282000000000004 43.51610095735422
37.283 43.51610095735422
37.284 43.51610095735422
37.285000000000004 43.51610095735422
37.286 43.51610095735422
37.287 43.51610095735422
37.288000000000004 43.51610095735422
37.289 43.51610095735422
37.29 43.51610095735422
37.291000000000004 43.51610095735422
37.292 43.51610095735422
37.293 43.51610095735422
37.294000000000004 43.51610095735422
37.295 43.51610095735422
37.296 43.51610095735422
37.297000000000004 43.51610095735422
37.298 43.51610095735422
37.299 43.51610095735422
37.300000000000004 43.51610095735422
37.301 43.51610095735422
37.302 43.51610095735422
37.303 43.51610095735422
37.304 43.51610095735422
37.305 43.51610095735422
37.306 43.51610095735422
37.307 43.51610095735422
37.308 43.51610095735422
37.309 43.51610095735422
37.31 43.51610095735422
37.311 43.51610095735422
37.312 43.51610095735422
37.313 43.51610095735422
37.314 43.51610095735422
37.315 43.51610095735422
37.316 43.51610095735422
37.317 43.51610095735422
37.318 43.51610095735422
37.319 43.51610095735422
37.32 43.51610095735422
37.321 43.51610095735422
37.322 43.51610095735422
37.323 43.51610095735422
37.324 43.51610095735422
37.325 43.51610095735422
37.326 43.51610095735422
37.327 43.51610095735422
37.328 43.51610095735422
37.329 43.51610095735422
37.33 43.51610095735422
37.331 43.51610095735422
37.332 43.51610095735422
37.333 43.51610095735422
37.334 43.51610095735422
37.335 43.51610095735422
37.336 43.51610095735422
37.337 43.51610095735422
37.338 43.51610095735422
37.339 43.51610095735422
37.34 43.51610095735422
37.341 43.51610095735422
37.342 43.51610095735422
37.343 43.51610095735422
37.344 43.51610095735422
37.345 43.51610095735422
37.346000000000004 43.51610095735422
37.347 43.51610095735422
37.348 43.51610095735422
37.349000000000004 43.51610095735422
37.35 43.51610095735422
37.351 43.51610095735422
37.352000000000004 43.51610095735422
37.353 43.51610095735422
37.354 43.51610095735422
37.355000000000004 43.51610095735422
37.356 43.51610095735422
37.357 43.51610095735422
37.358000000000004 43.51610095735422
37.359 43.51610095735422
37.36 43.51610095735422
37.361000000000004 43.51610095735422
37.362 43.51610095735422
37.363 43.51610095735422
37.364000000000004 43.51610095735422
37.365 43.51610095735422
37.366 43.51610095735422
37.367 43.51610095735422
37.368 43.51610095735422
37.369 43.51610095735422
37.37 43.51610095735422
37.371 43.51610095735422
37.372 43.51610095735422
37.373 43.51610095735422
37.374 43.51610095735422
37.375 43.51610095735422
37.376 43.51610095735422
37.377 43.51610095735422
37.378 43.51610095735422
37.379 43.51610095735422
37.38 43.51610095735422
37.381 43.51610095735422
37.382 43.51610095735422
37.383 43.51610095735422
37.384 43.51610095735422
37.385 43.51610095735422
37.386 43.51610095735422
37.387 43.51610095735422
37.388 43.51610095735422
37.389 43.51610095735422
37.39 43.51610095735422
37.391 43.51610095735422
37.392 43.51610095735422
37.393 43.51610095735422
37.394 43.51610095735422
37.395 43.51610095735422
37.396 43.51610095735422
37.397 43.51610095735422
37.398 43.51610095735422
37.399 43.51610095735422
37.4 43.51610095735422
37.401 43.51610095735422
37.402 43.51610095735422
37.403 43.51610095735422
37.404 43.51610095735422
37.405 43.51610095735422
37.406 43.51610095735422
37.407000000000004 43.51610095735422
37.408 43.51610095735422
37.409 43.51610095735422
37.410000000000004 43.51610095735422
37.411 43.51610095735422
37.412 43.51610095735422
37.413000000000004 43.51610095735422
37.414 43.51610095735422
37.415 43.51610095735422
37.416000000000004 43.51610095735422
37.417 43.51610095735422
37.418 43.51610095735422
37.419000000000004 43.51610095735422
37.42 43.51610095735422
37.421 43.51610095735422
37.422000000000004 43.51610095735422
37.423 43.51610095735422
37.424 43.51610095735422
37.425000000000004 43.51610095735422
37.426 43.51610095735422
37.427 43.51610095735422
37.428 43.51610095735422
37.429 43.51610095735422
37.43 43.51610095735422
37.431 43.51610095735422
37.432 43.51610095735422
37.433 43.51610095735422
37.434 43.51610095735422
37.435 43.51610095735422
37.436 43.51610095735422
37.437 43.51610095735422
37.438 43.51610095735422
37.439 43.51610095735422
37.44 43.51610095735422
37.441 43.51610095735422
37.442 43.51610095735422
37.443 43.51610095735422
37.444 43.51610095735422
37.445 43.51610095735422
37.446 43.51610095735422
37.447 43.51610095735422
37.448 43.51610095735422
37.449 43.51610095735422
37.45 43.51610095735422
37.451 43.51610095735422
37.452 43.51610095735422
37.453 43.51610095735422
37.454 43.51610095735422
37.455 43.51610095735422
37.456 43.51610095735422
37.457 43.51610095735422
37.458 43.51610095735422
37.459 43.51610095735422
37.46 43.51610095735422
37.461 43.51610095735422
37.462 43.51610095735422
37.463 43.51610095735422
37.464 43.51610095735422
37.465 43.51610095735422
37.466 43.51610095735422
37.467 43.51610095735422
37.468 43.51610095735422
37.469 43.51610095735422
37.47 43.51610095735422
37.471000000000004 43.51610095735422
37.472 43.51610095735422
37.473 43.51610095735422
37.474000000000004 43.51610095735422
37.475 43.51610095735422
37.476 43.51610095735422
37.477000000000004 43.51610095735422
37.478 43.51610095735422
37.479 43.51610095735422
37.480000000000004 43.51610095735422
37.481 43.51610095735422
37.482 43.51610095735422
37.483000000000004 43.51610095735422
37.484 43.51610095735422
37.485 43.51610095735422
37.486000000000004 43.51610095735422
37.487 43.51610095735422
37.488 43.51610095735422
37.489000000000004 43.51610095735422
37.49 43.51610095735422
37.491 43.51610095735422
37.492 43.51610095735422
37.493 43.51610095735422
37.494 43.51610095735422
37.495 43.51610095735422
37.496 43.51610095735422
37.497 43.51610095735422
37.498 43.51610095735422
37.499 43.51610095735422
37.5 43.51610095735422
37.501 43.51610095735422
37.502 43.51610095735422
37.503 43.51610095735422
37.504 43.51610095735422
37.505 43.51610095735422
37.506 43.51610095735422
37.507 43.51610095735422
37.508 43.51610095735422
37.509 43.51610095735422
37.51 43.51610095735422
37.511 43.51610095735422
37.512 43.51610095735422
37.513 43.51610095735422
37.514 43.51610095735422
37.515 43.51610095735422
37.516 43.51610095735422
37.517 43.51610095735422
37.518 43.51610095735422
37.519 43.51610095735422
37.52 43.51610095735422
37.521 43.51610095735422
37.522 43.51610095735422
37.523 43.51610095735422
37.524 43.51610095735422
37.525 43.51610095735422
37.526 43.51610095735422
37.527 43.51610095735422
37.528 43.51610095735422
37.529 43.51610095735422
37.53 43.51610095735422
37.531 43.51610095735422
37.532000000000004 43.51610095735422
37.533 43.51610095735422
37.534 43.51610095735422
37.535000000000004 43.51610095735422
37.536 43.51610095735422
37.537 43.51610095735422
37.538000000000004 43.51610095735422
37.539 43.51610095735422
37.54 43.51610095735422
37.541000000000004 43.51610095735422
37.542 43.51610095735422
37.543 43.51610095735422
37.544000000000004 43.51610095735422
37.545 43.51610095735422
37.546 43.51610095735422
37.547000000000004 43.51610095735422
37.548 43.51610095735422
37.549 43.51610095735422
37.550000000000004 43.51610095735422
37.551 43.51610095735422
37.552 43.51610095735422
37.553 43.51610095735422
37.554 43.51610095735422
37.555 43.51610095735422
37.556 43.51610095735422
37.557 43.51610095735422
37.558 43.51610095735422
37.559 43.51610095735422
37.56 43.51610095735422
37.561 43.51610095735422
37.562 43.51610095735422
37.563 43.51610095735422
37.564 43.51610095735422
37.565 43.51610095735422
37.566 43.51610095735422
37.567 43.51610095735422
37.568 43.51610095735422
37.569 43.51610095735422
37.57 43.51610095735422
37.571 43.51610095735422
37.572 43.51610095735422
37.573 43.51610095735422
37.574 43.51610095735422
37.575 43.51610095735422
37.576 43.51610095735422
37.577 43.51610095735422
37.578 43.51610095735422
37.579 43.51610095735422
37.58 43.51610095735422
37.581 43.51610095735422
37.582 43.51610095735422
37.583 43.51610095735422
37.584 43.51610095735422
37.585 43.51610095735422
37.586 43.51610095735422
37.587 43.51610095735422
37.588 43.51610095735422
37.589 43.51610095735422
37.59 43.51610095735422
37.591 43.51610095735422
37.592 43.51610095735422
37.593 43.51610095735422
37.594 43.51610095735422
37.595 43.51610095735422
37.596000000000004 43.51610095735422
37.597 43.51610095735422
37.598 43.51610095735422
37.599000000000004 43.51610095735422
37.6 43.51610095735422
37.601 43.51610095735422
37.602000000000004 43.51610095735422
37.603 43.51610095735422
37.604 43.51610095735422
37.605000000000004 43.51610095735422
37.606 40.06410256410256
37.607 40.06410256410256
37.608000000000004 40.06410256410256
37.609 40.06410256410256
37.61 40.06410256410256
37.611000000000004 40.06410256410256
37.612 40.06410256410256
37.613 40.06410256410256
37.614000000000004 40.06410256410256
37.615 40.06410256410256
37.616 40.06410256410256
37.617 40.06410256410256
37.618 40.06410256410256
37.619 40.06410256410256
37.62 40.06410256410256
37.621 40.06410256410256
37.622 40.06410256410256
37.623 40.06410256410256
37.624 40.06410256410256
37.625 40.06410256410256
37.626 40.06410256410256
37.627 40.06410256410256
37.628 40.06410256410256
37.629 40.06410256410256
37.63 40.06410256410256
37.631 40.06410256410256
37.632 40.06410256410256
37.633 40.06410256410256
37.634 40.06410256410256
37.635 40.06410256410256
37.636 40.06410256410256
37.637 40.06410256410256
37.638 40.06410256410256
37.639 40.06410256410256
37.64 40.06410256410256
37.641 40.06410256410256
37.642 40.06410256410256
37.643 40.06410256410256
37.644 40.06410256410256
37.645 40.06410256410256
37.646 40.06410256410256
37.647 40.06410256410256
37.648 40.06410256410256
37.649 40.06410256410256
37.65 40.06410256410256
37.651 40.06410256410256
37.652 40.06410256410256
37.653 40.06410256410256
37.654 40.06410256410256
37.655 40.06410256410256
37.656 40.06410256410256
37.657000000000004 40.06410256410256
37.658 40.06410256410256
37.659 40.06410256410256
37.660000000000004 40.06410256410256
37.661 40.06410256410256
37.662 40.06410256410256
37.663000000000004 40.06410256410256
37.664 40.06410256410256
37.665 40.06410256410256
37.666000000000004 40.06410256410256
37.667 40.06410256410256
37.668 40.06410256410256
37.669000000000004 40.06410256410256
37.67 40.06410256410256
37.671 40.06410256410256
37.672000000000004 40.06410256410256
37.673 40.06410256410256
37.674 40.06410256410256
37.675000000000004 40.06410256410256
37.676 40.06410256410256
37.677 40.06410256410256
37.678 40.06410256410256
37.679 40.06410256410256
37.68 40.06410256410256
37.681 40.06410256410256
37.682 40.06410256410256
37.683 40.06410256410256
37.684 40.06410256410256
37.685 40.06410256410256
37.686 40.06410256410256
37.687 40.06410256410256
37.688 40.06410256410256
37.689 40.06410256410256
37.69 40.06410256410256
37.691 40.06410256410256
37.692 40.06410256410256
37.693 40.06410256410256
37.694 40.06410256410256
37.695 40.06410256410256
37.696 40.06410256410256
37.697 40.06410256410256
37.698 40.06410256410256
37.699 40.06410256410256
37.7 40.06410256410256
37.701 40.06410256410256
37.702 40.06410256410256
37.703 40.06410256410256
37.704 40.06410256410256
37.705 40.06410256410256
37.706 40.06410256410256
37.707 40.06410256410256
37.708 40.06410256410256
37.709 40.06410256410256
37.71 40.06410256410256
37.711 40.06410256410256
37.712 40.06410256410256
37.713 40.06410256410256
37.714 40.06410256410256
37.715 40.06410256410256
37.716 40.06410256410256
37.717 40.06410256410256
37.718 40.06410256410256
37.719 40.06410256410256
37.72 40.06410256410256
37.721000000000004 40.06410256410256
37.722 40.06410256410256
37.723 40.06410256410256
37.724000000000004 40.06410256410256
37.725 40.06410256410256
37.726 40.06410256410256
37.727000000000004 40.06410256410256
37.728 40.06410256410256
37.729 40.06410256410256
37.730000000000004 40.06410256410256
37.731 40.06410256410256
37.732 40.06410256410256
37.733000000000004 40.06410256410256
37.734 40.06410256410256
37.735 40.06410256410256
37.736000000000004 40.06410256410256
37.737 40.06410256410256
37.738 40.06410256410256
37.739000000000004 40.06410256410256
37.74 40.06410256410256
37.741 40.06410256410256
37.742 40.06410256410256
37.743 40.06410256410256
37.744 40.06410256410256
37.745 40.06410256410256
37.746 40.06410256410256
37.747 40.06410256410256
37.748 40.06410256410256
37.749 40.06410256410256
37.75 40.06410256410256
37.751 40.06410256410256
37.752 40.06410256410256
37.753 40.06410256410256
37.754 40.06410256410256
37.755 40.06410256410256
37.756 40.06410256410256
37.757 40.06410256410256
37.758 40.06410256410256
37.759 40.06410256410256
37.76 40.06410256410256
37.761 40.06410256410256
37.762 40.06410256410256
37.763 40.06410256410256
37.764 40.06410256410256
37.765 40.06410256410256
37.766 40.06410256410256
37.767 40.06410256410256
37.768 40.06410256410256
37.769 40.06410256410256
37.77 40.06410256410256
37.771 40.06410256410256
37.772 40.06410256410256
37.773 40.06410256410256
37.774 40.06410256410256
37.775 40.06410256410256
37.776 40.06410256410256
37.777 40.06410256410256
37.778 40.06410256410256
37.779 40.06410256410256
37.78 40.06410256410256
37.781 40.06410256410256
37.782000000000004 40.06410256410256
37.783 40.06410256410256
37.784 40.06410256410256
37.785000000000004 40.06410256410256
37.786 40.06410256410256
37.787 40.06410256410256
37.788000000000004 40.06410256410256
37.789 40.06410256410256
37.79 40.06410256410256
37.791000000000004 40.06410256410256
37.792 40.06410256410256
37.793 40.06410256410256
37.794000000000004 40.06410256410256
37.795 40.06410256410256
37.796 40.06410256410256
37.797000000000004 40.06410256410256
37.798 40.06410256410256
37.799 40.06410256410256
37.800000000000004 40.06410256410256
37.801 40.06410256410256
37.802 40.06410256410256
37.803 40.06410256410256
37.804 40.06410256410256
37.805 40.06410256410256
37.806 40.06410256410256
37.807 40.06410256410256
37.808 40.06410256410256
37.809 40.06410256410256
37.81 40.06410256410256
37.811 40.06410256410256
37.812 40.06410256410256
37.813 40.06410256410256
37.814 40.06410256410256
37.815 40.06410256410256
37.816 40.06410256410256
37.817 40.06410256410256
37.818 40.06410256410256
37.819 40.06410256410256
37.82 40.06410256410256
37.821 40.06410256410256
37.822 40.06410256410256
37.823 40.06410256410256
37.824 40.06410256410256
37.825 40.06410256410256
37.826 40.06410256410256
37.827 40.06410256410256
37.828 40.06410256410256
37.829 40.06410256410256
37.83 40.06410256410256
37.831 40.06410256410256
37.832 40.06410256410256
37.833 40.06410256410256
37.834 40.06410256410256
37.835 40.06410256410256
37.836 40.06410256410256
37.837 40.06410256410256
37.838 40.06410256410256
37.839 40.06410256410256
37.84 40.06410256410256
37.841 40.06410256410256
37.842 40.06410256410256
37.843 40.06410256410256
37.844 40.06410256410256
37.845 40.06410256410256
37.846000000000004 40.06410256410256
37.847 40.06410256410256
37.848 40.06410256410256
37.849000000000004 40.06410256410256
37.85 40.06410256410256
37.851 40.06410256410256
37.852000000000004 40.06410256410256
37.853 40.06410256410256
37.854 40.06410256410256
37.855000000000004 40.06410256410256
37.856 40.06410256410256
37.857 40.06410256410256
37.858000000000004 40.06410256410256
37.859 40.06410256410256
37.86 40.06410256410256
37.861000000000004 40.06410256410256
37.862 40.06410256410256
37.863 40.06410256410256
37.864000000000004 40.06410256410256
37.865 40.06410256410256
37.866 40.06410256410256
37.867 40.06410256410256
37.868 40.06410256410256
37.869 40.06410256410256
37.87 40.06410256410256
37.871 40.06410256410256
37.872 40.06410256410256
37.873 40.06410256410256
37.874 40.06410256410256
37.875 40.06410256410256
37.876 40.06410256410256
37.877 40.06410256410256
37.878 40.06410256410256
37.879 40.06410256410256
37.88 40.06410256410256
37.881 40.06410256410256
37.882 40.06410256410256
37.883 40.06410256410256
37.884 40.06410256410256
37.885 40.06410256410256
37.886 40.06410256410256
37.887 40.06410256410256
37.888 40.06410256410256
37.889 40.06410256410256
37.89 40.06410256410256
37.891 40.06410256410256
37.892 40.06410256410256
37.893 40.06410256410256
37.894 40.06410256410256
37.895 40.06410256410256
37.896 40.06410256410256
37.897 40.06410256410256
37.898 40.06410256410256
37.899 40.06410256410256
37.9 40.06410256410256
37.901 40.06410256410256
37.902 40.06410256410256
37.903 40.06410256410256
37.904 40.06410256410256
37.905 40.06410256410256
37.906 40.06410256410256
37.907000000000004 40.06410256410256
37.908 40.06410256410256
37.909 40.06410256410256
37.910000000000004 40.06410256410256
37.911 40.06410256410256
37.912 40.06410256410256
37.913000000000004 40.06410256410256
37.914 40.06410256410256
37.915 40.06410256410256
37.916000000000004 40.06410256410256
37.917 40.06410256410256
37.918 40.06410256410256
37.919000000000004 40.06410256410256
37.92 40.06410256410256
37.921 40.06410256410256
37.922000000000004 40.06410256410256
37.923 40.06410256410256
37.924 40.06410256410256
37.925000000000004 40.06410256410256
37.926 40.06410256410256
37.927 40.06410256410256
37.928 40.06410256410256
37.929 40.06410256410256
37.93 40.06410256410256
37.931 40.06410256410256
37.932 40.06410256410256
37.933 40.06410256410256
37.934 40.06410256410256
37.935 40.06410256410256
37.936 40.06410256410256
37.937 40.06410256410256
37.938 40.06410256410256
37.939 40.06410256410256
37.94 40.06410256410256
37.941 40.06410256410256
37.942 40.06410256410256
37.943 40.06410256410256
37.944 40.06410256410256
37.945 40.06410256410256
37.946 40.06410256410256
37.947 40.06410256410256
37.948 40.06410256410256
37.949 40.06410256410256
37.95 40.06410256410256
37.951 40.06410256410256
37.952 40.06410256410256
37.953 40.06410256410256
37.954 40.06410256410256
37.955 40.06410256410256
37.956 40.06410256410256
37.957 40.06410256410256
37.958 40.06410256410256
37.959 40.06410256410256
37.96 40.06410256410256
37.961 40.06410256410256
37.962 40.06410256410256
37.963 40.06410256410256
37.964 40.06410256410256
37.965 40.06410256410256
37.966 40.06410256410256
37.967 40.06410256410256
37.968 40.06410256410256
37.969 40.06410256410256
37.97 40.06410256410256
37.971000000000004 40.06410256410256
37.972 40.06410256410256
37.973 40.06410256410256
37.974000000000004 40.06410256410256
37.975 40.06410256410256
37.976 40.06410256410256
37.977000000000004 40.06410256410256
37.978 40.06410256410256
37.979 40.06410256410256
37.980000000000004 40.06410256410256
37.981 40.06410256410256
37.982 40.06410256410256
37.983000000000004 40.06410256410256
37.984 40.06410256410256
37.985 40.06410256410256
37.986000000000004 40.06410256410256
37.987 40.06410256410256
37.988 40.06410256410256
37.989000000000004 40.06410256410256
37.99 40.06410256410256
37.991 40.06410256410256
37.992 40.06410256410256
37.993 40.06410256410256
37.994 40.06410256410256
37.995 40.06410256410256
37.996 40.06410256410256
37.997 40.06410256410256
37.998 40.06410256410256
37.999 40.06410256410256
38.0 40.06410256410256
38.001 40.06410256410256
38.002 40.06410256410256
38.003 40.06410256410256
38.004 40.06410256410256
38.005 40.06410256410256
38.006 40.06410256410256
38.007 40.06410256410256
38.008 40.06410256410256
38.009 40.06410256410256
38.01 40.06410256410256
38.011 40.06410256410256
38.012 40.06410256410256
38.013 40.06410256410256
38.014 40.06410256410256
38.015 40.06410256410256
38.016 40.06410256410256
38.017 40.06410256410256
38.018 40.06410256410256
38.019 40.06410256410256
38.02 40.06410256410256
38.021 40.06410256410256
38.022 40.06410256410256
38.023 40.06410256410256
38.024 40.06410256410256
38.025 40.06410256410256
38.026 40.06410256410256
38.027 40.06410256410256
38.028 40.06410256410256
38.029 40.06410256410256
38.03 40.06410256410256
38.031 40.06410256410256
38.032000000000004 40.06410256410256
38.033 40.06410256410256
38.034 40.06410256410256
38.035000000000004 40.06410256410256
38.036 40.06410256410256
38.037 40.06410256410256
38.038000000000004 40.06410256410256
38.039 40.06410256410256
38.04 40.06410256410256
38.041000000000004 40.06410256410256
38.042 40.06410256410256
38.043 40.06410256410256
38.044000000000004 40.06410256410256
38.045 40.06410256410256
38.046 40.06410256410256
38.047000000000004 40.06410256410256
38.048 40.06410256410256
38.049 40.06410256410256
38.050000000000004 40.06410256410256
38.051 40.06410256410256
38.052 40.06410256410256
38.053 40.06410256410256
38.054 40.06410256410256
38.055 40.06410256410256
38.056 40.06410256410256
38.057 40.06410256410256
38.058 40.06410256410256
38.059 40.06410256410256
38.06 40.06410256410256
38.061 40.06410256410256
38.062 40.06410256410256
38.063 40.06410256410256
38.064 40.06410256410256
38.065 40.06410256410256
38.066 40.06410256410256
38.067 40.06410256410256
38.068 40.06410256410256
38.069 40.06410256410256
38.07 40.06410256410256
38.071 40.06410256410256
38.072 40.06410256410256
38.073 40.06410256410256
38.074 40.06410256410256
38.075 40.06410256410256
38.076 40.06410256410256
38.077 40.06410256410256
38.078 40.06410256410256
38.079 40.06410256410256
38.08 40.06410256410256
38.081 40.06410256410256
38.082 40.06410256410256
38.083 40.06410256410256
38.084 40.06410256410256
38.085 40.06410256410256
38.086 40.06410256410256
38.087 40.06410256410256
38.088 40.06410256410256
38.089 40.06410256410256
38.09 40.06410256410256
38.091 40.06410256410256
38.092 40.06410256410256
38.093 40.06410256410256
38.094 40.06410256410256
38.095 40.06410256410256
38.096000000000004 40.06410256410256
38.097 40.06410256410256
38.098 40.06410256410256
38.099000000000004 40.06410256410256
38.1 40.06410256410256
38.101 40.06410256410256
38.102000000000004 40.06410256410256
38.103 40.06410256410256
38.104 40.06410256410256
38.105000000000004 40.06410256410256
38.106 40.06410256410256
38.107 40.06410256410256
38.108000000000004 40.06410256410256
38.109 40.06410256410256
38.11 40.06410256410256
38.111000000000004 40.06410256410256
38.112 40.06410256410256
38.113 40.06410256410256
38.114000000000004 40.06410256410256
38.115 40.06410256410256
38.116 40.06410256410256
38.117 40.06410256410256
38.118 40.06410256410256
38.119 40.06410256410256
38.12 40.06410256410256
38.121 40.06410256410256
38.122 40.06410256410256
38.123 40.06410256410256
38.124 40.06410256410256
38.125 40.06410256410256
38.126 40.06410256410256
38.127 40.06410256410256
38.128 40.06410256410256
38.129 40.06410256410256
38.13 40.06410256410256
38.131 40.06410256410256
38.132 40.06410256410256
38.133 40.06410256410256
38.134 40.06410256410256
38.135 40.06410256410256
38.136 40.06410256410256
38.137 40.06410256410256
38.138 40.06410256410256
38.139 40.06410256410256
38.14 40.06410256410256
38.141 40.06410256410256
38.142 40.06410256410256
38.143 40.06410256410256
38.144 40.06410256410256
38.145 40.06410256410256
38.146 40.06410256410256
38.147 40.06410256410256
38.148 40.06410256410256
38.149 40.06410256410256
38.15 40.06410256410256
38.151 40.06410256410256
38.152 40.06410256410256
38.153 40.06410256410256
38.154 40.06410256410256
38.155 40.06410256410256
38.156 40.06410256410256
38.157000000000004 40.06410256410256
38.158 40.06410256410256
38.159 40.06410256410256
38.160000000000004 40.06410256410256
38.161 40.06410256410256
38.162 40.06410256410256
38.163000000000004 40.06410256410256
38.164 40.06410256410256
38.165 40.06410256410256
38.166000000000004 40.06410256410256
38.167 40.06410256410256
38.168 40.06410256410256
38.169000000000004 40.06410256410256
38.17 40.06410256410256
38.171 40.06410256410256
38.172000000000004 40.06410256410256
38.173 40.06410256410256
38.174 40.06410256410256
38.175000000000004 40.06410256410256
38.176 40.06410256410256
38.177 40.06410256410256
38.178 40.06410256410256
38.179 40.06410256410256
38.18 40.06410256410256
38.181 40.06410256410256
38.182 40.06410256410256
38.183 40.06410256410256
38.184 40.06410256410256
38.185 40.06410256410256
38.186 40.06410256410256
38.187 40.06410256410256
38.188 40.06410256410256
38.189 40.06410256410256
38.19 40.06410256410256
38.191 40.06410256410256
38.192 40.06410256410256
38.193 40.06410256410256
38.194 40.06410256410256
38.195 40.06410256410256
38.196 40.06410256410256
38.197 40.06410256410256
38.198 40.06410256410256
38.199 40.06410256410256
38.2 40.06410256410256
38.201 40.06410256410256
38.202 40.06410256410256
38.203 40.06410256410256
38.204 40.06410256410256
38.205 40.06410256410256
38.206 40.06410256410256
38.207 40.06410256410256
38.208 40.06410256410256
38.209 40.06410256410256
38.21 40.06410256410256
38.211 40.06410256410256
38.212 40.06410256410256
38.213 40.06410256410256
38.214 40.06410256410256
38.215 40.06410256410256
38.216 40.06410256410256
38.217 40.06410256410256
38.218 40.06410256410256
38.219 40.06410256410256
38.22 40.06410256410256
38.221000000000004 40.06410256410256
38.222 40.06410256410256
38.223 40.06410256410256
38.224000000000004 40.06410256410256
38.225 40.06410256410256
38.226 40.06410256410256
38.227000000000004 40.06410256410256
38.228 40.06410256410256
38.229 40.06410256410256
38.230000000000004 40.06410256410256
38.231 40.06410256410256
38.232 40.06410256410256
38.233000000000004 40.06410256410256
38.234 40.06410256410256
38.235 40.06410256410256
38.236000000000004 40.06410256410256
38.237 40.06410256410256
38.238 40.06410256410256
38.239000000000004 40.06410256410256
38.24 40.06410256410256
38.241 40.06410256410256
38.242 40.06410256410256
38.243 40.06410256410256
38.244 40.06410256410256
38.245 40.06410256410256
38.246 40.06410256410256
38.247 40.06410256410256
38.248 40.06410256410256
38.249 40.06410256410256
38.25 40.06410256410256
38.251 40.06410256410256
38.252 40.06410256410256
38.253 40.06410256410256
38.254 40.06410256410256
38.255 40.06410256410256
38.256 40.06410256410256
38.257 40.06410256410256
38.258 40.06410256410256
38.259 40.06410256410256
38.26 40.06410256410256
38.261 40.06410256410256
38.262 40.06410256410256
38.263 40.06410256410256
38.264 40.06410256410256
38.265 40.06410256410256
38.266 40.06410256410256
38.267 40.06410256410256
38.268 40.06410256410256
38.269 40.06410256410256
38.27 40.06410256410256
38.271 40.06410256410256
38.272 40.06410256410256
38.273 40.06410256410256
38.274 40.06410256410256
38.275 40.06410256410256
38.276 40.06410256410256
38.277 40.06410256410256
38.278 40.06410256410256
38.279 40.06410256410256
38.28 40.06410256410256
38.281 40.06410256410256
38.282000000000004 40.06410256410256
38.283 40.06410256410256
38.284 40.06410256410256
38.285000000000004 40.06410256410256
38.286 40.06410256410256
38.287 40.06410256410256
38.288000000000004 40.06410256410256
38.289 40.06410256410256
38.29 40.06410256410256
38.291000000000004 40.06410256410256
38.292 40.06410256410256
38.293 40.06410256410256
38.294000000000004 40.06410256410256
38.295 40.06410256410256
38.296 40.06410256410256
38.297000000000004 40.06410256410256
38.298 40.06410256410256
38.299 40.06410256410256
38.300000000000004 40.06410256410256
38.301 40.06410256410256
38.302 40.06410256410256
38.303 40.06410256410256
38.304 40.06410256410256
38.305 40.06410256410256
38.306 40.06410256410256
38.307 40.06410256410256
38.308 40.06410256410256
38.309 40.06410256410256
38.31 40.06410256410256
38.311 40.06410256410256
38.312 40.06410256410256
38.313 40.06410256410256
38.314 40.06410256410256
38.315 40.06410256410256
38.316 40.06410256410256
38.317 40.06410256410256
38.318 40.06410256410256
38.319 40.06410256410256
38.32 40.06410256410256
38.321 40.06410256410256
38.322 40.06410256410256
38.323 40.06410256410256
38.324 40.06410256410256
38.325 40.06410256410256
38.326 40.06410256410256
38.327 40.06410256410256
38.328 40.06410256410256
38.329 40.06410256410256
38.33 40.06410256410256
38.331 40.06410256410256
38.332 40.06410256410256
38.333 40.06410256410256
38.334 40.06410256410256
38.335 40.06410256410256
38.336 40.06410256410256
38.337 40.06410256410256
38.338 40.06410256410256
38.339 40.06410256410256
38.34 40.06410256410256
38.341 40.06410256410256
38.342 40.06410256410256
38.343 40.06410256410256
38.344 40.06410256410256
38.345 40.06410256410256
38.346000000000004 40.06410256410256
38.347 40.06410256410256
38.348 40.06410256410256
38.349000000000004 40.06410256410256
38.35 40.06410256410256
38.351 40.06410256410256
38.352000000000004 40.06410256410256
38.353 40.06410256410256
38.354 40.06410256410256
38.355000000000004 40.06410256410256
38.356 40.06410256410256
38.357 40.06410256410256
38.358000000000004 40.06410256410256
38.359 40.06410256410256
38.36 40.06410256410256
38.361000000000004 40.06410256410256
38.362 40.06410256410256
38.363 40.06410256410256
38.364000000000004 40.06410256410256
38.365 40.06410256410256
38.366 40.06410256410256
38.367 40.06410256410256
38.368 40.06410256410256
38.369 40.06410256410256
38.37 40.06410256410256
38.371 40.06410256410256
38.372 40.06410256410256
38.373 40.06410256410256
38.374 40.06410256410256
38.375 40.06410256410256
38.376 40.06410256410256
38.377 40.06410256410256
38.378 40.06410256410256
38.379 40.06410256410256
38.38 40.06410256410256
38.381 40.06410256410256
38.382 40.06410256410256
38.383 40.06410256410256
38.384 40.06410256410256
38.385 40.06410256410256
38.386 40.06410256410256
38.387 40.06410256410256
38.388 40.06410256410256
38.389 40.06410256410256
38.39 40.06410256410256
38.391 40.06410256410256
38.392 40.06410256410256
38.393 40.06410256410256
38.394 40.06410256410256
38.395 40.06410256410256
38.396 40.06410256410256
38.397 40.06410256410256
38.398 40.06410256410256
38.399 40.06410256410256
38.4 40.06410256410256
38.401 40.06410256410256
38.402 40.06410256410256
38.403 40.06410256410256
38.404 40.06410256410256
38.405 40.06410256410256
38.406 40.06410256410256
38.407000000000004 40.06410256410256
38.408 40.06410256410256
38.409 40.06410256410256
38.410000000000004 40.06410256410256
38.411 40.06410256410256
38.412 40.06410256410256
38.413000000000004 40.06410256410256
38.414 40.06410256410256
38.415 40.06410256410256
38.416000000000004 40.06410256410256
38.417 40.06410256410256
38.418 40.06410256410256
38.419000000000004 40.06410256410256
38.42 40.06410256410256
38.421 40.06410256410256
38.422000000000004 40.06410256410256
38.423 40.06410256410256
38.424 40.06410256410256
38.425000000000004 40.06410256410256
38.426 40.06410256410256
38.427 40.06410256410256
38.428 40.06410256410256
38.429 40.06410256410256
38.43 40.06410256410256
38.431 40.06410256410256
38.432 40.06410256410256
38.433 40.06410256410256
38.434 40.06410256410256
38.435 40.06410256410256
38.436 40.06410256410256
38.437 40.06410256410256
38.438 40.06410256410256
38.439 40.06410256410256
38.44 40.06410256410256
38.441 40.06410256410256
38.442 40.06410256410256
38.443 40.06410256410256
38.444 40.06410256410256
38.445 40.06410256410256
38.446 40.06410256410256
38.447 40.06410256410256
38.448 40.06410256410256
38.449 40.06410256410256
38.45 40.06410256410256
38.451 40.06410256410256
38.452 40.06410256410256
38.453 40.06410256410256
38.454 40.06410256410256
38.455 40.06410256410256
38.456 40.06410256410256
38.457 40.06410256410256
38.458 40.06410256410256
38.459 40.06410256410256
38.46 40.06410256410256
38.461 40.06410256410256
38.462 40.06410256410256
38.463 40.06410256410256
38.464 40.06410256410256
38.465 40.06410256410256
38.466 40.06410256410256
38.467 40.06410256410256
38.468 40.06410256410256
38.469 40.06410256410256
38.47 40.06410256410256
38.471000000000004 40.06410256410256
38.472 40.06410256410256
38.473 40.06410256410256
38.474000000000004 40.06410256410256
38.475 40.06410256410256
38.476 40.06410256410256
38.477000000000004 40.06410256410256
38.478 40.06410256410256
38.479 40.06410256410256
38.480000000000004 40.06410256410256
38.481 40.06410256410256
38.482 40.06410256410256
38.483000000000004 40.06410256410256
38.484 40.06410256410256
38.485 40.06410256410256
38.486000000000004 40.06410256410256
38.487 40.06410256410256
38.488 40.06410256410256
38.489000000000004 40.06410256410256
38.49 40.06410256410256
38.491 40.06410256410256
38.492 40.06410256410256
38.493 40.06410256410256
38.494 40.06410256410256
38.495 40.06410256410256
38.496 40.06410256410256
38.497 40.06410256410256
38.498 40.06410256410256
38.499 40.06410256410256
38.5 40.06410256410256
38.501 40.06410256410256
38.502 40.06410256410256
38.503 40.06410256410256
38.504 40.06410256410256
38.505 40.06410256410256
38.506 40.06410256410256
38.507 40.06410256410256
38.508 40.06410256410256
38.509 40.06410256410256
38.51 40.06410256410256
38.511 40.06410256410256
38.512 40.06410256410256
38.513 40.06410256410256
38.514 40.06410256410256
38.515 40.06410256410256
38.516 40.06410256410256
38.517 40.06410256410256
38.518 40.06410256410256
38.519 40.06410256410256
38.52 40.06410256410256
38.521 40.06410256410256
38.522 40.06410256410256
38.523 40.06410256410256
38.524 40.06410256410256
38.525 40.06410256410256
38.526 40.06410256410256
38.527 40.06410256410256
38.528 40.06410256410256
38.529 40.06410256410256
38.53 40.06410256410256
38.531 40.06410256410256
38.532000000000004 40.06410256410256
38.533 40.06410256410256
38.534 40.06410256410256
38.535000000000004 40.06410256410256
38.536 40.06410256410256
38.537 40.06410256410256
38.538000000000004 40.06410256410256
38.539 40.06410256410256
38.54 40.06410256410256
38.541000000000004 40.06410256410256
38.542 40.06410256410256
38.543 40.06410256410256
38.544000000000004 40.06410256410256
38.545 40.06410256410256
38.546 40.06410256410256
38.547000000000004 40.06410256410256
38.548 40.06410256410256
38.549 40.06410256410256
38.550000000000004 40.06410256410256
38.551 40.06410256410256
38.552 40.06410256410256
38.553 40.06410256410256
38.554 40.06410256410256
38.555 40.06410256410256
38.556 40.06410256410256
38.557 40.06410256410256
38.558 40.06410256410256
38.559 40.06410256410256
38.56 40.06410256410256
38.561 40.06410256410256
38.562 40.06410256410256
38.563 40.06410256410256
38.564 40.06410256410256
38.565 40.06410256410256
38.566 40.06410256410256
38.567 40.06410256410256
38.568 40.06410256410256
38.569 40.06410256410256
38.57 40.06410256410256
38.571 40.06410256410256
38.572 40.06410256410256
38.573 40.06410256410256
38.574 40.06410256410256
38.575 40.06410256410256
38.576 40.06410256410256
38.577 40.06410256410256
38.578 40.06410256410256
38.579 40.06410256410256
38.58 40.06410256410256
38.581 40.06410256410256
38.582 40.06410256410256
38.583 40.06410256410256
38.584 40.06410256410256
38.585 40.06410256410256
38.586 40.06410256410256
38.587 40.06410256410256
38.588 40.06410256410256
38.589 40.06410256410256
38.59 40.06410256410256
38.591 40.06410256410256
38.592 40.06410256410256
38.593 40.06410256410256
38.594 40.06410256410256
38.595 40.06410256410256
38.596000000000004 40.06410256410256
38.597 40.06410256410256
38.598 40.06410256410256
38.599000000000004 40.06410256410256
38.6 40.06410256410256
38.601 40.06410256410256
38.602000000000004 40.06410256410256
38.603 40.06410256410256
38.604 40.06410256410256
38.605000000000004 40.06410256410256
38.606 40.06410256410256
38.607 40.06410256410256
38.608000000000004 40.06410256410256
38.609 40.06410256410256
38.61 40.06410256410256
38.611000000000004 40.06410256410256
38.612 40.06410256410256
38.613 40.06410256410256
38.614000000000004 40.06410256410256
38.615 40.06410256410256
38.616 40.06410256410256
38.617 40.06410256410256
38.618 40.06410256410256
38.619 40.06410256410256
38.62 40.06410256410256
38.621 40.06410256410256
38.622 40.06410256410256
38.623 40.06410256410256
38.624 40.06410256410256
38.625 40.06410256410256
38.626 40.06410256410256
38.627 40.06410256410256
38.628 40.06410256410256
38.629 40.06410256410256
38.63 40.06410256410256
38.631 40.06410256410256
38.632 40.06410256410256
38.633 40.06410256410256
38.634 40.06410256410256
38.635 40.06410256410256
38.636 40.06410256410256
38.637 40.06410256410256
38.638 40.06410256410256
38.639 40.06410256410256
38.64 40.06410256410256
38.641 40.06410256410256
38.642 40.06410256410256
38.643 40.06410256410256
38.644 40.06410256410256
38.645 40.06410256410256
38.646 40.06410256410256
38.647 40.06410256410256
38.648 40.06410256410256
38.649 40.06410256410256
38.65 40.06410256410256
38.651 40.06410256410256
38.652 40.06410256410256
38.653 40.06410256410256
38.654 40.06410256410256
38.655 40.06410256410256
38.656 40.06410256410256
38.657000000000004 40.06410256410256
38.658 40.06410256410256
38.659 40.06410256410256
38.660000000000004 40.06410256410256
38.661 40.06410256410256
38.662 40.06410256410256
38.663000000000004 40.06410256410256
38.664 40.06410256410256
38.665 40.06410256410256
38.666000000000004 40.06410256410256
38.667 40.06410256410256
38.668 40.06410256410256
38.669000000000004 40.06410256410256
38.67 40.06410256410256
38.671 40.06410256410256
38.672000000000004 40.06410256410256
38.673 40.06410256410256
38.674 40.06410256410256
38.675000000000004 40.06410256410256
38.676 40.06410256410256
38.677 40.06410256410256
38.678 40.06410256410256
38.679 40.06410256410256
38.68 40.06410256410256
38.681 40.06410256410256
38.682 40.06410256410256
38.683 40.06410256410256
38.684 40.06410256410256
38.685 40.06410256410256
38.686 40.06410256410256
38.687 40.06410256410256
38.688 40.06410256410256
38.689 40.06410256410256
38.69 40.06410256410256
38.691 40.06410256410256
38.692 40.06410256410256
38.693 40.06410256410256
38.694 40.06410256410256
38.695 40.06410256410256
38.696 40.06410256410256
38.697 40.06410256410256
38.698 40.06410256410256
38.699 40.06410256410256
38.7 40.06410256410256
38.701 40.06410256410256
38.702 40.06410256410256
38.703 40.06410256410256
38.704 40.06410256410256
38.705 40.06410256410256
38.706 40.06410256410256
38.707 40.06410256410256
38.708 40.06410256410256
38.709 40.06410256410256
38.71 40.06410256410256
38.711 40.06410256410256
38.712 40.06410256410256
38.713 40.06410256410256
38.714 40.06410256410256
38.715 40.06410256410256
38.716 40.06410256410256
38.717 40.06410256410256
38.718 40.06410256410256
38.719 40.06410256410256
38.72 40.06410256410256
38.721000000000004 40.06410256410256
38.722 40.06410256410256
38.723 40.06410256410256
38.724000000000004 40.06410256410256
38.725 40.06410256410256
38.726 40.06410256410256
38.727000000000004 40.06410256410256
38.728 40.06410256410256
38.729 40.06410256410256
38.730000000000004 40.06410256410256
38.731 40.06410256410256
38.732 40.06410256410256
38.733000000000004 40.06410256410256
38.734 40.06410256410256
38.735 40.06410256410256
38.736000000000004 40.06410256410256
38.737 40.06410256410256
38.738 40.06410256410256
38.739000000000004 40.06410256410256
38.74 40.06410256410256
38.741 40.06410256410256
38.742 40.06410256410256
38.743 40.06410256410256
38.744 40.06410256410256
38.745 40.06410256410256
38.746 40.06410256410256
38.747 40.06410256410256
38.748 40.06410256410256
38.749 40.06410256410256
38.75 40.06410256410256
38.751 40.06410256410256
38.752 40.06410256410256
38.753 40.06410256410256
38.754 40.06410256410256
38.755 40.06410256410256
38.756 40.06410256410256
38.757 40.06410256410256
38.758 40.06410256410256
38.759 40.06410256410256
38.76 40.06410256410256
38.761 40.06410256410256
38.762 40.06410256410256
38.763 40.06410256410256
38.764 40.06410256410256
38.765 40.06410256410256
38.766 40.06410256410256
38.767 40.06410256410256
38.768 40.06410256410256
38.769 40.06410256410256
38.77 40.06410256410256
38.771 40.06410256410256
38.772 40.06410256410256
38.773 40.06410256410256
38.774 40.06410256410256
38.775 40.06410256410256
38.776 40.06410256410256
38.777 40.06410256410256
38.778 40.06410256410256
38.779 40.06410256410256
38.78 40.06410256410256
38.781 40.06410256410256
38.782000000000004 40.06410256410256
38.783 40.06410256410256
38.784 40.06410256410256
38.785000000000004 40.06410256410256
38.786 40.06410256410256
38.787 40.06410256410256
38.788000000000004 40.06410256410256
38.789 40.06410256410256
38.79 40.06410256410256
38.791000000000004 40.06410256410256
38.792 40.06410256410256
38.793 40.06410256410256
38.794000000000004 40.06410256410256
38.795 40.06410256410256
38.796 40.06410256410256
38.797000000000004 40.06410256410256
38.798 40.06410256410256
38.799 40.06410256410256
38.800000000000004 40.06410256410256
38.801 40.06410256410256
38.802 40.06410256410256
38.803 40.06410256410256
38.804 40.06410256410256
38.805 40.06410256410256
38.806 40.06410256410256
38.807 40.06410256410256
38.808 40.06410256410256
38.809 40.06410256410256
38.81 40.06410256410256
38.811 40.06410256410256
38.812 40.06410256410256
38.813 40.06410256410256
38.814 40.06410256410256
38.815 40.06410256410256
38.816 40.06410256410256
38.817 40.06410256410256
38.818 40.06410256410256
38.819 40.06410256410256
38.82 40.06410256410256
38.821 40.06410256410256
38.822 40.06410256410256
38.823 40.06410256410256
38.824 40.06410256410256
38.825 40.06410256410256
38.826 40.06410256410256
38.827 40.06410256410256
38.828 40.06410256410256
38.829 40.06410256410256
38.83 40.06410256410256
38.831 40.06410256410256
38.832 40.06410256410256
38.833 40.06410256410256
38.834 40.06410256410256
38.835 40.06410256410256
38.836 40.06410256410256
38.837 40.06410256410256
38.838 40.06410256410256
38.839 40.06410256410256
38.84 40.06410256410256
38.841 40.06410256410256
38.842 40.06410256410256
38.843 40.06410256410256
38.844 40.06410256410256
38.845 40.06410256410256
38.846000000000004 40.06410256410256
38.847 40.06410256410256
38.848 40.06410256410256
38.849000000000004 40.06410256410256
38.85 40.06410256410256
38.851 40.06410256410256
38.852000000000004 40.06410256410256
38.853 40.06410256410256
38.854 40.06410256410256
38.855000000000004 40.06410256410256
38.856 40.06410256410256
38.857 40.06410256410256
38.858000000000004 40.06410256410256
38.859 40.06410256410256
38.86 40.06410256410256
38.861000000000004 40.06410256410256
38.862 40.06410256410256
38.863 40.06410256410256
38.864000000000004 40.06410256410256
38.865 40.06410256410256
38.866 40.06410256410256
38.867 40.06410256410256
38.868 40.06410256410256
38.869 40.06410256410256
38.87 40.06410256410256
38.871 40.06410256410256
38.872 40.06410256410256
38.873 40.06410256410256
38.874 40.06410256410256
38.875 40.06410256410256
38.876 40.06410256410256
38.877 40.06410256410256
38.878 40.06410256410256
38.879 40.06410256410256
38.88 40.06410256410256
38.881 40.06410256410256
38.882 40.06410256410256
38.883 40.06410256410256
38.884 40.06410256410256
38.885 40.06410256410256
38.886 40.06410256410256
38.887 40.06410256410256
38.888 40.06410256410256
38.889 40.06410256410256
38.89 40.06410256410256
38.891 40.06410256410256
38.892 40.06410256410256
38.893 40.06410256410256
38.894 40.06410256410256
38.895 40.06410256410256
38.896 40.06410256410256
38.897 40.06410256410256
38.898 40.06410256410256
38.899 40.06410256410256
38.9 40.06410256410256
38.901 40.06410256410256
38.902 40.06410256410256
38.903 40.06410256410256
38.904 40.06410256410256
38.905 40.06410256410256
38.906 40.06410256410256
38.907000000000004 40.06410256410256
38.908 40.06410256410256
38.909 40.06410256410256
38.910000000000004 40.06410256410256
38.911 40.06410256410256
38.912 40.06410256410256
38.913000000000004 40.06410256410256
38.914 40.06410256410256
38.915 40.06410256410256
38.916000000000004 40.06410256410256
38.917 40.06410256410256
38.918 40.06410256410256
38.919000000000004 40.06410256410256
38.92 40.06410256410256
38.921 40.06410256410256
38.922000000000004 40.06410256410256
38.923 40.06410256410256
38.924 40.06410256410256
38.925000000000004 40.06410256410256
38.926 40.06410256410256
38.927 40.06410256410256
38.928 40.06410256410256
38.929 40.06410256410256
38.93 40.06410256410256
38.931 40.06410256410256
38.932 40.06410256410256
38.933 40.06410256410256
38.934 40.06410256410256
38.935 40.06410256410256
38.936 40.06410256410256
38.937 40.06410256410256
38.938 40.06410256410256
38.939 40.06410256410256
38.94 40.06410256410256
38.941 40.06410256410256
38.942 40.06410256410256
38.943 40.06410256410256
38.944 40.06410256410256
38.945 40.06410256410256
38.946 40.06410256410256
38.947 40.06410256410256
38.948 40.06410256410256
38.949 40.06410256410256
38.95 40.06410256410256
38.951 40.06410256410256
38.952 40.06410256410256
38.953 40.06410256410256
38.954 40.06410256410256
38.955 40.06410256410256
38.956 40.06410256410256
38.957 40.06410256410256
38.958 40.06410256410256
38.959 40.06410256410256
38.96 40.06410256410256
38.961 40.06410256410256
38.962 40.06410256410256
38.963 40.06410256410256
38.964 40.06410256410256
38.965 40.06410256410256
38.966 40.06410256410256
38.967 40.06410256410256
38.968 40.06410256410256
38.969 40.06410256410256
38.97 40.06410256410256
38.971000000000004 40.06410256410256
38.972 40.06410256410256
38.973 40.06410256410256
38.974000000000004 40.06410256410256
38.975 40.06410256410256
38.976 40.06410256410256
38.977000000000004 40.06410256410256
38.978 40.06410256410256
38.979 40.06410256410256
38.980000000000004 40.06410256410256
38.981 40.06410256410256
38.982 40.06410256410256
38.983000000000004 40.06410256410256
38.984 40.06410256410256
38.985 40.06410256410256
38.986000000000004 40.06410256410256
38.987 40.06410256410256
38.988 40.06410256410256
38.989000000000004 40.06410256410256
38.99 40.06410256410256
38.991 40.06410256410256
38.992 40.06410256410256
38.993 40.06410256410256
38.994 40.06410256410256
38.995 40.06410256410256
38.996 40.06410256410256
38.997 40.06410256410256
38.998 40.06410256410256
38.999 40.06410256410256
39.0 40.06410256410256
39.001 40.06410256410256
39.002 40.06410256410256
39.003 40.06410256410256
39.004 40.06410256410256
39.005 40.06410256410256
39.006 40.06410256410256
39.007 40.06410256410256
39.008 40.06410256410256
39.009 40.06410256410256
39.01 40.06410256410256
39.011 40.06410256410256
39.012 40.06410256410256
39.013 40.06410256410256
39.014 40.06410256410256
39.015 40.06410256410256
39.016 40.06410256410256
39.017 40.06410256410256
39.018 40.06410256410256
39.019 40.06410256410256
39.02 40.06410256410256
39.021 40.06410256410256
39.022 40.06410256410256
39.023 40.06410256410256
39.024 40.06410256410256
39.025 40.06410256410256
39.026 40.06410256410256
39.027 40.06410256410256
39.028 40.06410256410256
39.029 40.06410256410256
39.03 40.06410256410256
39.031 40.06410256410256
39.032000000000004 40.06410256410256
39.033 40.06410256410256
39.034 40.06410256410256
39.035000000000004 40.06410256410256
39.036 40.06410256410256
39.037 40.06410256410256
39.038000000000004 40.06410256410256
39.039 40.06410256410256
39.04 40.06410256410256
39.041000000000004 40.06410256410256
39.042 40.06410256410256
39.043 40.06410256410256
39.044000000000004 40.06410256410256
39.045 40.06410256410256
39.046 40.06410256410256
39.047000000000004 40.06410256410256
39.048 40.06410256410256
39.049 40.06410256410256
39.050000000000004 40.06410256410256
39.051 40.06410256410256
39.052 40.06410256410256
39.053 40.06410256410256
39.054 40.06410256410256
39.055 40.06410256410256
39.056 40.06410256410256
39.057 40.06410256410256
39.058 40.06410256410256
39.059 40.06410256410256
39.06 40.06410256410256
39.061 40.06410256410256
39.062 40.06410256410256
39.063 40.06410256410256
39.064 40.06410256410256
39.065 40.06410256410256
39.066 40.06410256410256
39.067 40.06410256410256
39.068 40.06410256410256
39.069 40.06410256410256
39.07 40.06410256410256
39.071 40.06410256410256
39.072 40.06410256410256
39.073 40.06410256410256
39.074 40.06410256410256
39.075 40.06410256410256
39.076 40.06410256410256
39.077 40.06410256410256
39.078 40.06410256410256
39.079 40.06410256410256
39.08 40.06410256410256
39.081 40.06410256410256
39.082 40.06410256410256
39.083 40.06410256410256
39.084 40.06410256410256
39.085 40.06410256410256
39.086 40.06410256410256
39.087 40.06410256410256
39.088 40.06410256410256
39.089 40.06410256410256
39.09 40.06410256410256
39.091 40.06410256410256
39.092 40.06410256410256
39.093 40.06410256410256
39.094 40.06410256410256
39.095 40.06410256410256
39.096000000000004 40.06410256410256
39.097 40.06410256410256
39.098 40.06410256410256
39.099000000000004 40.06410256410256
39.1 40.06410256410256
39.101 40.06410256410256
39.102000000000004 40.06410256410256
39.103 40.06410256410256
39.104 40.06410256410256
39.105000000000004 40.06410256410256
39.106 40.06410256410256
39.107 40.06410256410256
39.108000000000004 40.06410256410256
39.109 40.06410256410256
39.11 40.06410256410256
39.111000000000004 40.06410256410256
39.112 40.06410256410256
39.113 40.06410256410256
39.114000000000004 40.06410256410256
39.115 40.06410256410256
39.116 40.06410256410256
39.117 40.06410256410256
39.118 40.06410256410256
39.119 40.06410256410256
39.12 40.06410256410256
39.121 40.06410256410256
39.122 40.06410256410256
39.123 40.06410256410256
39.124 40.06410256410256
39.125 40.06410256410256
39.126 40.06410256410256
39.127 40.06410256410256
39.128 40.06410256410256
39.129 40.06410256410256
39.13 40.06410256410256
39.131 40.06410256410256
39.132 40.06410256410256
39.133 40.06410256410256
39.134 40.06410256410256
39.135 40.06410256410256
39.136 40.06410256410256
39.137 40.06410256410256
39.138 40.06410256410256
39.139 40.06410256410256
39.14 40.06410256410256
39.141 40.06410256410256
39.142 40.06410256410256
39.143 40.06410256410256
39.144 40.06410256410256
39.145 40.06410256410256
39.146 40.06410256410256
39.147 40.06410256410256
39.148 40.06410256410256
39.149 40.06410256410256
39.15 40.06410256410256
39.151 40.06410256410256
39.152 40.06410256410256
39.153 40.06410256410256
39.154 40.06410256410256
39.155 40.06410256410256
39.156 40.06410256410256
39.157000000000004 40.06410256410256
39.158 40.06410256410256
39.159 40.06410256410256
39.160000000000004 40.06410256410256
39.161 40.06410256410256
39.162 40.06410256410256
39.163000000000004 40.06410256410256
39.164 40.06410256410256
39.165 40.06410256410256
39.166000000000004 40.06410256410256
39.167 40.06410256410256
39.168 40.06410256410256
39.169000000000004 40.06410256410256
39.17 40.06410256410256
39.171 40.06410256410256
39.172000000000004 40.06410256410256
39.173 40.06410256410256
39.174 40.06410256410256
39.175000000000004 40.06410256410256
39.176 40.06410256410256
39.177 40.06410256410256
39.178 40.06410256410256
39.179 40.06410256410256
39.18 40.06410256410256
39.181 40.06410256410256
39.182 40.06410256410256
39.183 40.06410256410256
39.184 40.06410256410256
39.185 40.06410256410256
39.186 40.06410256410256
39.187 40.06410256410256
39.188 40.06410256410256
39.189 40.06410256410256
39.19 40.06410256410256
39.191 40.06410256410256
39.192 40.06410256410256
39.193 40.06410256410256
39.194 40.06410256410256
39.195 40.06410256410256
39.196 40.06410256410256
39.197 40.06410256410256
39.198 40.06410256410256
39.199 40.06410256410256
39.2 40.06410256410256
39.201 40.06410256410256
39.202 40.06410256410256
39.203 40.06410256410256
39.204 40.06410256410256
39.205 40.06410256410256
39.206 40.06410256410256
39.207 40.06410256410256
39.208 40.06410256410256
39.209 40.06410256410256
39.21 40.06410256410256
39.211 40.06410256410256
39.212 40.06410256410256
39.213 40.06410256410256
39.214 40.06410256410256
39.215 40.06410256410256
39.216 40.06410256410256
39.217 40.06410256410256
39.218 40.06410256410256
39.219 40.06410256410256
39.22 40.06410256410256
39.221000000000004 40.06410256410256
39.222 40.06410256410256
39.223 40.06410256410256
39.224000000000004 40.06410256410256
39.225 40.06410256410256
39.226 40.06410256410256
39.227000000000004 40.06410256410256
39.228 40.06410256410256
39.229 40.06410256410256
39.230000000000004 40.06410256410256
39.231 40.06410256410256
39.232 40.06410256410256
39.233000000000004 40.06410256410256
39.234 40.06410256410256
39.235 40.06410256410256
39.236000000000004 40.06410256410256
39.237 40.06410256410256
39.238 40.06410256410256
39.239000000000004 40.06410256410256
39.24 40.06410256410256
39.241 40.06410256410256
39.242 40.06410256410256
39.243 40.06410256410256
39.244 40.06410256410256
39.245 40.06410256410256
39.246 40.06410256410256
39.247 40.06410256410256
39.248 40.06410256410256
39.249 40.06410256410256
39.25 40.06410256410256
39.251 40.06410256410256
39.252 40.06410256410256
39.253 40.06410256410256
39.254 40.06410256410256
39.255 40.06410256410256
39.256 40.06410256410256
39.257 40.06410256410256
39.258 40.06410256410256
39.259 40.06410256410256
39.26 40.06410256410256
39.261 40.06410256410256
39.262 40.06410256410256
39.263 40.06410256410256
39.264 40.06410256410256
39.265 40.06410256410256
39.266 40.06410256410256
39.267 40.06410256410256
39.268 40.06410256410256
39.269 40.06410256410256
39.27 40.06410256410256
39.271 40.06410256410256
39.272 40.06410256410256
39.273 40.06410256410256
39.274 40.06410256410256
39.275 40.06410256410256
39.276 40.06410256410256
39.277 40.06410256410256
39.278 40.06410256410256
39.279 40.06410256410256
39.28 40.06410256410256
39.281 40.06410256410256
39.282000000000004 40.06410256410256
39.283 40.06410256410256
39.284 40.06410256410256
39.285000000000004 40.06410256410256
39.286 40.06410256410256
39.287 40.06410256410256
39.288000000000004 40.06410256410256
39.289 40.06410256410256
39.29 40.06410256410256
39.291000000000004 40.06410256410256
39.292 40.06410256410256
39.293 40.06410256410256
39.294000000000004 40.06410256410256
39.295 40.06410256410256
39.296 40.06410256410256
39.297000000000004 40.06410256410256
39.298 40.06410256410256
39.299 40.06410256410256
39.300000000000004 40.06410256410256
39.301 40.06410256410256
39.302 40.06410256410256
39.303 40.06410256410256
39.304 40.06410256410256
39.305 40.06410256410256
39.306 40.06410256410256
39.307 40.06410256410256
39.308 40.06410256410256
39.309 40.06410256410256
39.31 40.06410256410256
39.311 40.06410256410256
39.312 40.06410256410256
39.313 40.06410256410256
39.314 40.06410256410256
39.315 40.06410256410256
39.316 40.06410256410256
39.317 40.06410256410256
39.318 40.06410256410256
39.319 40.06410256410256
39.32 40.06410256410256
39.321 40.06410256410256
39.322 40.06410256410256
39.323 40.06410256410256
39.324 40.06410256410256
39.325 40.06410256410256
39.326 40.06410256410256
39.327 40.06410256410256
39.328 40.06410256410256
39.329 40.06410256410256
39.33 40.06410256410256
39.331 40.06410256410256
39.332 40.06410256410256
39.333 40.06410256410256
39.334 40.06410256410256
39.335 40.06410256410256
39.336 40.06410256410256
39.337 40.06410256410256
39.338 40.06410256410256
39.339 40.06410256410256
39.34 40.06410256410256
39.341 40.06410256410256
39.342 40.06410256410256
39.343 40.06410256410256
39.344 40.06410256410256
39.345 40.06410256410256
39.346000000000004 40.06410256410256
39.347 40.06410256410256
39.348 40.06410256410256
39.349000000000004 40.06410256410256
39.35 40.06410256410256
39.351 40.06410256410256
39.352000000000004 40.06410256410256
39.353 40.06410256410256
39.354 40.06410256410256
39.355000000000004 40.06410256410256
39.356 40.06410256410256
39.357 40.06410256410256
39.358000000000004 40.06410256410256
39.359 40.06410256410256
39.36 40.06410256410256
39.361000000000004 40.06410256410256
39.362 40.06410256410256
39.363 40.06410256410256
39.364000000000004 40.06410256410256
39.365 40.06410256410256
39.366 40.06410256410256
39.367 40.06410256410256
39.368 40.06410256410256
39.369 40.06410256410256
39.37 40.06410256410256
39.371 40.06410256410256
39.372 40.06410256410256
39.373 40.06410256410256
39.374 40.06410256410256
39.375 40.06410256410256
39.376 40.06410256410256
39.377 40.06410256410256
39.378 40.06410256410256
39.379 40.06410256410256
39.38 40.06410256410256
39.381 40.06410256410256
39.382 40.06410256410256
39.383 40.06410256410256
39.384 40.06410256410256
39.385 40.06410256410256
39.386 40.06410256410256
39.387 40.06410256410256
39.388 40.06410256410256
39.389 40.06410256410256
39.39 40.06410256410256
39.391 40.06410256410256
39.392 40.06410256410256
39.393 40.06410256410256
39.394 40.06410256410256
39.395 40.06410256410256
39.396 40.06410256410256
39.397 40.06410256410256
39.398 40.06410256410256
39.399 40.06410256410256
39.4 40.06410256410256
39.401 40.06410256410256
39.402 40.06410256410256
39.403 40.06410256410256
39.404 40.06410256410256
39.405 40.06410256410256
39.406 40.06410256410256
39.407000000000004 40.06410256410256
39.408 40.06410256410256
39.409 40.06410256410256
39.410000000000004 40.06410256410256
39.411 40.06410256410256
39.412 40.06410256410256
39.413000000000004 40.06410256410256
39.414 40.06410256410256
39.415 40.06410256410256
39.416000000000004 40.06410256410256
39.417 40.06410256410256
39.418 40.06410256410256
39.419000000000004 40.06410256410256
39.42 40.06410256410256
39.421 40.06410256410256
39.422000000000004 40.06410256410256
39.423 40.06410256410256
39.424 40.06410256410256
39.425000000000004 40.06410256410256
39.426 40.06410256410256
39.427 40.06410256410256
39.428 40.06410256410256
39.429 40.06410256410256
39.43 40.06410256410256
39.431 40.06410256410256
39.432 40.06410256410256
39.433 40.06410256410256
39.434 40.06410256410256
39.435 40.06410256410256
39.436 40.06410256410256
39.437 40.06410256410256
39.438 40.06410256410256
39.439 40.06410256410256
39.44 40.06410256410256
39.441 40.06410256410256
39.442 40.06410256410256
39.443 40.06410256410256
39.444 40.06410256410256
39.445 40.06410256410256
39.446 40.06410256410256
39.447 40.06410256410256
39.448 40.06410256410256
39.449 40.06410256410256
39.45 40.06410256410256
39.451 40.06410256410256
39.452 40.06410256410256
39.453 40.06410256410256
39.454 40.06410256410256
39.455 40.06410256410256
39.456 40.06410256410256
39.457 40.06410256410256
39.458 40.06410256410256
39.459 40.06410256410256
39.46 40.06410256410256
39.461 40.06410256410256
39.462 40.06410256410256
39.463 40.06410256410256
39.464 40.06410256410256
39.465 40.06410256410256
39.466 40.06410256410256
39.467 40.06410256410256
39.468 40.06410256410256
39.469 40.06410256410256
39.47 40.06410256410256
39.471000000000004 40.06410256410256
39.472 40.06410256410256
39.473 40.06410256410256
39.474000000000004 40.06410256410256
39.475 40.06410256410256
39.476 40.06410256410256
39.477000000000004 40.06410256410256
39.478 40.06410256410256
39.479 40.06410256410256
39.480000000000004 40.06410256410256
39.481 40.06410256410256
39.482 40.06410256410256
39.483000000000004 40.06410256410256
39.484 40.06410256410256
39.485 40.06410256410256
39.486000000000004 40.06410256410256
39.487 40.06410256410256
39.488 40.06410256410256
39.489000000000004 40.06410256410256
39.49 40.06410256410256
39.491 40.06410256410256
39.492 40.06410256410256
39.493 40.06410256410256
39.494 40.06410256410256
39.495 40.06410256410256
39.496 40.06410256410256
39.497 40.06410256410256
39.498 40.06410256410256
39.499 40.06410256410256
39.5 40.06410256410256
39.501 40.06410256410256
39.502 40.06410256410256
39.503 40.06410256410256
39.504 40.06410256410256
39.505 40.06410256410256
39.506 40.06410256410256
39.507 40.06410256410256
39.508 40.06410256410256
39.509 40.06410256410256
39.51 40.06410256410256
39.511 40.06410256410256
39.512 40.06410256410256
39.513 40.06410256410256
39.514 40.06410256410256
39.515 40.06410256410256
39.516 40.06410256410256
39.517 40.06410256410256
39.518 40.06410256410256
39.519 40.06410256410256
39.52 40.06410256410256
39.521 40.06410256410256
39.522 40.06410256410256
39.523 40.06410256410256
39.524 40.06410256410256
39.525 40.06410256410256
39.526 40.06410256410256
39.527 40.06410256410256
39.528 40.06410256410256
39.529 40.06410256410256
39.53 40.06410256410256
39.531 40.06410256410256
39.532000000000004 40.06410256410256
39.533 40.06410256410256
39.534 40.06410256410256
39.535000000000004 40.06410256410256
39.536 40.06410256410256
39.537 40.06410256410256
39.538000000000004 40.06410256410256
39.539 40.06410256410256
39.54 40.06410256410256
39.541000000000004 40.06410256410256
39.542 40.06410256410256
39.543 40.06410256410256
39.544000000000004 40.06410256410256
39.545 40.06410256410256
39.546 40.06410256410256
39.547000000000004 40.06410256410256
39.548 40.06410256410256
39.549 40.06410256410256
39.550000000000004 40.06410256410256
39.551 40.06410256410256
39.552 40.06410256410256
39.553 40.06410256410256
39.554 40.06410256410256
39.555 40.06410256410256
39.556 40.06410256410256
39.557 40.06410256410256
39.558 40.06410256410256
39.559 40.06410256410256
39.56 40.06410256410256
39.561 40.06410256410256
39.562 40.06410256410256
39.563 40.06410256410256
39.564 40.06410256410256
39.565 40.06410256410256
39.566 40.06410256410256
39.567 40.06410256410256
39.568 40.06410256410256
39.569 40.06410256410256
39.57 40.06410256410256
39.571 40.06410256410256
39.572 40.06410256410256
39.573 40.06410256410256
39.574 40.06410256410256
39.575 40.06410256410256
39.576 40.06410256410256
39.577 40.06410256410256
39.578 40.06410256410256
39.579 40.06410256410256
39.58 40.06410256410256
39.581 40.06410256410256
39.582 40.06410256410256
39.583 40.06410256410256
39.584 40.06410256410256
39.585 40.06410256410256
39.586 40.06410256410256
39.587 40.06410256410256
39.588 40.06410256410256
39.589 40.06410256410256
39.59 40.06410256410256
39.591 40.06410256410256
39.592 40.06410256410256
39.593 40.06410256410256
39.594 40.06410256410256
39.595 40.06410256410256
39.596000000000004 40.06410256410256
39.597 40.06410256410256
39.598 40.06410256410256
39.599000000000004 40.06410256410256
39.6 40.06410256410256
39.601 40.06410256410256
39.602000000000004 40.06410256410256
39.603 40.06410256410256
39.604 40.06410256410256
39.605000000000004 40.06410256410256
39.606 40.06410256410256
39.607 40.06410256410256
39.608000000000004 40.06410256410256
39.609 40.06410256410256
39.61 40.06410256410256
39.611000000000004 40.06410256410256
39.612 40.06410256410256
39.613 40.06410256410256
39.614000000000004 40.06410256410256
39.615 40.06410256410256
39.616 40.06410256410256
39.617 40.06410256410256
39.618 40.06410256410256
39.619 40.06410256410256
39.62 40.06410256410256
39.621 40.06410256410256
39.622 40.06410256410256
39.623 40.06410256410256
39.624 40.06410256410256
39.625 40.06410256410256
39.626 40.06410256410256
39.627 40.06410256410256
39.628 40.06410256410256
39.629 40.06410256410256
39.63 40.06410256410256
39.631 40.06410256410256
39.632 40.06410256410256
39.633 40.06410256410256
39.634 40.06410256410256
39.635 40.06410256410256
39.636 40.06410256410256
39.637 40.06410256410256
39.638 40.06410256410256
39.639 40.06410256410256
39.64 40.06410256410256
39.641 40.06410256410256
39.642 40.06410256410256
39.643 40.06410256410256
39.644 40.06410256410256
39.645 40.06410256410256
39.646 40.06410256410256
39.647 40.06410256410256
39.648 40.06410256410256
39.649 40.06410256410256
39.65 40.06410256410256
39.651 40.06410256410256
39.652 40.06410256410256
39.653 40.06410256410256
39.654 40.06410256410256
39.655 40.06410256410256
39.656 40.06410256410256
39.657000000000004 40.06410256410256
39.658 40.06410256410256
39.659 40.06410256410256
39.660000000000004 40.06410256410256
39.661 40.06410256410256
39.662 40.06410256410256
39.663000000000004 40.06410256410256
39.664 40.06410256410256
39.665 40.06410256410256
39.666000000000004 40.06410256410256
39.667 40.06410256410256
39.668 40.06410256410256
39.669000000000004 40.06410256410256
39.67 40.06410256410256
39.671 40.06410256410256
39.672000000000004 40.06410256410256
39.673 40.06410256410256
39.674 40.06410256410256
39.675000000000004 40.06410256410256
39.676 40.06410256410256
39.677 40.06410256410256
39.678000000000004 40.06410256410256
39.679 40.06410256410256
39.68 40.06410256410256
39.681 40.06410256410256
39.682 40.06410256410256
39.683 40.06410256410256
39.684 40.06410256410256
39.685 40.06410256410256
39.686 40.06410256410256
39.687 40.06410256410256
39.688 40.06410256410256
39.689 40.06410256410256
39.69 40.06410256410256
39.691 40.06410256410256
39.692 40.06410256410256
39.693 40.06410256410256
39.694 40.06410256410256
39.695 40.06410256410256
39.696 40.06410256410256
39.697 40.06410256410256
39.698 40.06410256410256
39.699 40.06410256410256
39.7 40.06410256410256
39.701 40.06410256410256
39.702 40.06410256410256
39.703 40.06410256410256
39.704 40.06410256410256
39.705 40.06410256410256
39.706 40.06410256410256
39.707 40.06410256410256
39.708 40.06410256410256
39.709 40.06410256410256
39.71 40.06410256410256
39.711 40.06410256410256
39.712 40.06410256410256
39.713 40.06410256410256
39.714 40.06410256410256
39.715 40.06410256410256
39.716 40.06410256410256
39.717 40.06410256410256
39.718 40.06410256410256
39.719 40.06410256410256
39.72 40.06410256410256
39.721000000000004 40.06410256410256
39.722 40.06410256410256
39.723 40.06410256410256
39.724000000000004 40.06410256410256
39.725 40.06410256410256
39.726 40.06410256410256
39.727000000000004 40.06410256410256
39.728 40.06410256410256
39.729 40.06410256410256
39.730000000000004 40.06410256410256
39.731 40.06410256410256
39.732 40.06410256410256
39.733000000000004 40.06410256410256
39.734 40.06410256410256
39.735 40.06410256410256
39.736000000000004 40.06410256410256
39.737 40.06410256410256
39.738 40.06410256410256
39.739000000000004 40.06410256410256
39.74 40.06410256410256
39.741 40.06410256410256
39.742 40.06410256410256
39.743 40.06410256410256
39.744 40.06410256410256
39.745 40.06410256410256
39.746 40.06410256410256
39.747 40.06410256410256
39.748 40.06410256410256
39.749 40.06410256410256
39.75 40.06410256410256
39.751 40.06410256410256
39.752 40.06410256410256
39.753 40.06410256410256
39.754 40.06410256410256
39.755 40.06410256410256
39.756 40.06410256410256
39.757 40.06410256410256
39.758 40.06410256410256
39.759 40.06410256410256
39.76 40.06410256410256
39.761 40.06410256410256
39.762 40.06410256410256
39.763 40.06410256410256
39.764 40.06410256410256
39.765 40.06410256410256
39.766 40.06410256410256
39.767 40.06410256410256
39.768 40.06410256410256
39.769 40.06410256410256
39.77 40.06410256410256
39.771 40.06410256410256
39.772 40.06410256410256
39.773 40.06410256410256
39.774 40.06410256410256
39.775 40.06410256410256
39.776 40.06410256410256
39.777 40.06410256410256
39.778 40.06410256410256
39.779 40.06410256410256
39.78 40.06410256410256
39.781 40.06410256410256
39.782000000000004 40.06410256410256
39.783 40.06410256410256
39.784 40.06410256410256
39.785000000000004 40.06410256410256
39.786 40.06410256410256
39.787 40.06410256410256
39.788000000000004 40.06410256410256
39.789 40.06410256410256
39.79 40.06410256410256
39.791000000000004 40.06410256410256
39.792 40.06410256410256
39.793 40.06410256410256
39.794000000000004 40.06410256410256
39.795 40.06410256410256
39.796 40.06410256410256
39.797000000000004 40.06410256410256
39.798 40.06410256410256
39.799 40.06410256410256
39.800000000000004 40.06410256410256
39.801 40.06410256410256
39.802 40.06410256410256
39.803000000000004 40.06410256410256
39.804 40.06410256410256
39.805 40.06410256410256
39.806 40.06410256410256
39.807 40.06410256410256
39.808 40.06410256410256
39.809 40.06410256410256
39.81 40.06410256410256
39.811 40.06410256410256
39.812 40.06410256410256
39.813 40.06410256410256
39.814 40.06410256410256
39.815 40.06410256410256
39.816 40.06410256410256
39.817 40.06410256410256
39.818 40.06410256410256
39.819 40.06410256410256
39.82 40.06410256410256
39.821 40.06410256410256
39.822 40.06410256410256
39.823 40.06410256410256
39.824 40.06410256410256
39.825 40.06410256410256
39.826 40.06410256410256
39.827 40.06410256410256
39.828 40.06410256410256
39.829 40.06410256410256
39.83 40.06410256410256
39.831 40.06410256410256
39.832 40.06410256410256
39.833 40.06410256410256
39.834 40.06410256410256
39.835 40.06410256410256
39.836 40.06410256410256
39.837 40.06410256410256
39.838 40.06410256410256
39.839 40.06410256410256
39.84 40.06410256410256
39.841 40.06410256410256
39.842 40.06410256410256
39.843 40.06410256410256
39.844 40.06410256410256
39.845 40.06410256410256
39.846000000000004 40.06410256410256
39.847 40.06410256410256
39.848 40.06410256410256
39.849000000000004 40.06410256410256
39.85 40.06410256410256
39.851 40.06410256410256
39.852000000000004 40.06410256410256
39.853 40.06410256410256
39.854 40.06410256410256
39.855000000000004 40.06410256410256
39.856 40.06410256410256
39.857 40.06410256410256
39.858000000000004 40.06410256410256
39.859 40.06410256410256
39.86 40.06410256410256
39.861000000000004 40.06410256410256
39.862 40.06410256410256
39.863 40.06410256410256
39.864000000000004 40.06410256410256
39.865 40.06410256410256
39.866 40.06410256410256
39.867 40.06410256410256
39.868 40.06410256410256
39.869 40.06410256410256
39.87 40.06410256410256
39.871 40.06410256410256
39.872 40.06410256410256
39.873 40.06410256410256
39.874 40.06410256410256
39.875 40.06410256410256
39.876 40.06410256410256
39.877 40.06410256410256
39.878 40.06410256410256
39.879 40.06410256410256
39.88 40.06410256410256
39.881 40.06410256410256
39.882 40.06410256410256
39.883 40.06410256410256
39.884 40.06410256410256
39.885 40.06410256410256
39.886 40.06410256410256
39.887 40.06410256410256
39.888 40.06410256410256
39.889 40.06410256410256
39.89 40.06410256410256
39.891 40.06410256410256
39.892 40.06410256410256
39.893 40.06410256410256
39.894 40.06410256410256
39.895 40.06410256410256
39.896 40.06410256410256
39.897 40.06410256410256
39.898 40.06410256410256
39.899 40.06410256410256
39.9 40.06410256410256
39.901 40.06410256410256
39.902 40.06410256410256
39.903 40.06410256410256
39.904 40.06410256410256
39.905 40.06410256410256
39.906 40.06410256410256
39.907000000000004 40.06410256410256
39.908 40.06410256410256
39.909 40.06410256410256
39.910000000000004 40.06410256410256
39.911 40.06410256410256
39.912 40.06410256410256
39.913000000000004 40.06410256410256
39.914 40.06410256410256
39.915 40.06410256410256
39.916000000000004 40.06410256410256
39.917 40.06410256410256
39.918 40.06410256410256
39.919000000000004 40.06410256410256
39.92 40.06410256410256
39.921 40.06410256410256
39.922000000000004 40.06410256410256
39.923 40.06410256410256
39.924 40.06410256410256
39.925000000000004 40.06410256410256
39.926 40.06410256410256
39.927 40.06410256410256
39.928000000000004 40.06410256410256
39.929 40.06410256410256
39.93 40.06410256410256
39.931 40.06410256410256
39.932 40.06410256410256
39.933 40.06410256410256
39.934 40.06410256410256
39.935 40.06410256410256
39.936 40.06410256410256
39.937 40.06410256410256
39.938 40.06410256410256
39.939 40.06410256410256
39.94 40.06410256410256
39.941 40.06410256410256
39.942 40.06410256410256
39.943 40.06410256410256
39.944 40.06410256410256
39.945 40.06410256410256
39.946 40.06410256410256
39.947 40.06410256410256
39.948 40.06410256410256
39.949 40.06410256410256
39.95 40.06410256410256
39.951 40.06410256410256
39.952 40.06410256410256
39.953 40.06410256410256
39.954 40.06410256410256
39.955 40.06410256410256
39.956 40.06410256410256
39.957 40.06410256410256
39.958 40.06410256410256
39.959 40.06410256410256
39.96 40.06410256410256
39.961 40.06410256410256
39.962 40.06410256410256
39.963 40.06410256410256
39.964 40.06410256410256
39.965 40.06410256410256
39.966 40.06410256410256
39.967 40.06410256410256
39.968 40.06410256410256
39.969 40.06410256410256
39.97 40.06410256410256
39.971000000000004 40.06410256410256
39.972 40.06410256410256
39.973 40.06410256410256
39.974000000000004 40.06410256410256
39.975 40.06410256410256
39.976 40.06410256410256
39.977000000000004 40.06410256410256
39.978 40.06410256410256
39.979 40.06410256410256
39.980000000000004 40.06410256410256
39.981 40.06410256410256
39.982 40.06410256410256
39.983000000000004 40.06410256410256
39.984 40.06410256410256
39.985 40.06410256410256
39.986000000000004 40.06410256410256
39.987 40.06410256410256
39.988 40.06410256410256
39.989000000000004 40.06410256410256
39.99 40.06410256410256
39.991 40.06410256410256
39.992 40.06410256410256
39.993 40.06410256410256
39.994 40.06410256410256
39.995 40.06410256410256
39.996 40.06410256410256
39.997 40.06410256410256
39.998 40.06410256410256
39.999 40.06410256410256
40.0 40.06410256410256
40.001 40.06410256410256
40.002 40.06410256410256
40.003 40.06410256410256
40.004 40.06410256410256
40.005 40.06410256410256
40.006 40.06410256410256
40.007 40.06410256410256
40.008 40.06410256410256
40.009 40.06410256410256
40.01 40.06410256410256
40.011 40.06410256410256
40.012 40.06410256410256
40.013 40.06410256410256
40.014 40.06410256410256
40.015 40.06410256410256
40.016 40.06410256410256
40.017 40.06410256410256
40.018 40.06410256410256
40.019 40.06410256410256
40.02 40.06410256410256
40.021 40.06410256410256
40.022 40.06410256410256
40.023 40.06410256410256
40.024 40.06410256410256
40.025 40.06410256410256
40.026 40.06410256410256
40.027 40.06410256410256
40.028 40.06410256410256
40.029 40.06410256410256
40.03 40.06410256410256
40.031 40.06410256410256
40.032000000000004 40.06410256410256
40.033 40.06410256410256
40.034 40.06410256410256
40.035000000000004 40.06410256410256
40.036 40.06410256410256
40.037 40.06410256410256
40.038000000000004 40.06410256410256
40.039 40.06410256410256
40.04 40.06410256410256
40.041000000000004 40.06410256410256
40.042 40.06410256410256
40.043 40.06410256410256
40.044000000000004 40.06410256410256
40.045 40.06410256410256
40.046 40.06410256410256
40.047000000000004 40.06410256410256
40.048 40.06410256410256
40.049 40.06410256410256
40.050000000000004 40.06410256410256
40.051 40.06410256410256
40.052 40.06410256410256
40.053000000000004 40.06410256410256
40.054 40.06410256410256
40.055 40.06410256410256
40.056 40.06410256410256
40.057 40.06410256410256
40.058 40.06410256410256
40.059 40.06410256410256
40.06 40.06410256410256
40.061 40.06410256410256
40.062 40.06410256410256
40.063 40.06410256410256
40.064 40.06410256410256
40.065 40.06410256410256
40.066 40.06410256410256
40.067 40.06410256410256
40.068 40.06410256410256
40.069 40.06410256410256
40.07 40.06410256410256
40.071 40.06410256410256
40.072 40.06410256410256
40.073 40.06410256410256
40.074 40.06410256410256
40.075 40.06410256410256
40.076 40.06410256410256
40.077 40.06410256410256
40.078 40.06410256410256
40.079 40.06410256410256
40.08 40.06410256410256
40.081 40.06410256410256
40.082 40.06410256410256
40.083 40.06410256410256
40.084 40.06410256410256
40.085 40.06410256410256
40.086 40.06410256410256
40.087 40.06410256410256
40.088 40.06410256410256
40.089 40.06410256410256
40.09 40.06410256410256
40.091 40.06410256410256
40.092 40.06410256410256
40.093 40.06410256410256
40.094 40.06410256410256
40.095 40.06410256410256
40.096000000000004 40.06410256410256
40.097 40.06410256410256
40.098 40.06410256410256
40.099000000000004 40.06410256410256
40.1 40.06410256410256
40.101 40.06410256410256
40.102000000000004 42.034468263976464
40.103 42.034468263976464
40.104 42.034468263976464
40.105000000000004 42.034468263976464
40.106 42.034468263976464
40.107 42.034468263976464
40.108000000000004 42.034468263976464
40.109 42.034468263976464
40.11 42.034468263976464
40.111000000000004 42.034468263976464
40.112 42.034468263976464
40.113 42.034468263976464
40.114000000000004 42.034468263976464
40.115 42.034468263976464
40.116 42.034468263976464
40.117 42.034468263976464
40.118 42.034468263976464
40.119 42.034468263976464
40.12 42.034468263976464
40.121 42.034468263976464
40.122 42.034468263976464
40.123 42.034468263976464
40.124 42.034468263976464
40.125 42.034468263976464
40.126 42.034468263976464
40.127 42.034468263976464
40.128 42.034468263976464
40.129 42.034468263976464
40.13 42.034468263976464
40.131 42.034468263976464
40.132 42.034468263976464
40.133 42.034468263976464
40.134 42.034468263976464
40.135 42.034468263976464
40.136 42.034468263976464
40.137 42.034468263976464
40.138 42.034468263976464
40.139 42.034468263976464
40.14 42.034468263976464
40.141 42.034468263976464
40.142 42.034468263976464
40.143 42.034468263976464
40.144 42.034468263976464
40.145 42.034468263976464
40.146 42.034468263976464
40.147 42.034468263976464
40.148 42.034468263976464
40.149 42.034468263976464
40.15 42.034468263976464
40.151 42.034468263976464
40.152 42.034468263976464
40.153 42.034468263976464
40.154 42.034468263976464
40.155 42.034468263976464
40.156 42.034468263976464
40.157000000000004 42.034468263976464
40.158 42.034468263976464
40.159 42.034468263976464
40.160000000000004 42.034468263976464
40.161 42.034468263976464
40.162 42.034468263976464
40.163000000000004 42.034468263976464
40.164 42.034468263976464
40.165 42.034468263976464
40.166000000000004 42.034468263976464
40.167 42.034468263976464
40.168 42.034468263976464
40.169000000000004 42.034468263976464
40.17 42.034468263976464
40.171 42.034468263976464
40.172000000000004 42.034468263976464
40.173 42.034468263976464
40.174 42.034468263976464
40.175000000000004 42.034468263976464
40.176 42.034468263976464
40.177 42.034468263976464
40.178000000000004 42.034468263976464
40.179 42.034468263976464
40.18 42.034468263976464
40.181 42.034468263976464
40.182 42.034468263976464
40.183 42.034468263976464
40.184 42.034468263976464
40.185 42.034468263976464
40.186 42.034468263976464
40.187 42.034468263976464
40.188 42.034468263976464
40.189 42.034468263976464
40.19 42.034468263976464
40.191 42.034468263976464
40.192 42.034468263976464
40.193 42.034468263976464
40.194 42.034468263976464
40.195 42.034468263976464
40.196 42.034468263976464
40.197 42.034468263976464
40.198 42.034468263976464
40.199 42.034468263976464
40.2 42.034468263976464
40.201 42.034468263976464
40.202 42.034468263976464
40.203 42.034468263976464
40.204 42.034468263976464
40.205 42.034468263976464
40.206 42.034468263976464
40.207 42.034468263976464
40.208 42.034468263976464
40.209 42.034468263976464
40.21 42.034468263976464
40.211 42.034468263976464
40.212 42.034468263976464
40.213 42.034468263976464
40.214 42.034468263976464
40.215 42.034468263976464
40.216 42.034468263976464
40.217 42.034468263976464
40.218 42.034468263976464
40.219 42.034468263976464
40.22 42.034468263976464
40.221000000000004 42.034468263976464
40.222 42.034468263976464
40.223 42.034468263976464
40.224000000000004 42.034468263976464
40.225 42.034468263976464
40.226 42.034468263976464
40.227000000000004 42.034468263976464
40.228 42.034468263976464
40.229 42.034468263976464
40.230000000000004 42.034468263976464
40.231 42.034468263976464
40.232 42.034468263976464
40.233000000000004 42.034468263976464
40.234 42.034468263976464
40.235 42.034468263976464
40.236000000000004 42.034468263976464
40.237 42.034468263976464
40.238 42.034468263976464
40.239000000000004 42.034468263976464
40.24 42.034468263976464
40.241 42.034468263976464
40.242 42.034468263976464
40.243 42.034468263976464
40.244 42.034468263976464
40.245 42.034468263976464
40.246 42.034468263976464
40.247 42.034468263976464
40.248 42.034468263976464
40.249 42.034468263976464
40.25 42.034468263976464
40.251 42.034468263976464
40.252 42.034468263976464
40.253 42.034468263976464
40.254 42.034468263976464
40.255 42.034468263976464
40.256 42.034468263976464
40.257 42.034468263976464
40.258 42.034468263976464
40.259 42.034468263976464
40.26 42.034468263976464
40.261 42.034468263976464
40.262 42.034468263976464
40.263 42.034468263976464
40.264 42.034468263976464
40.265 42.034468263976464
40.266 42.034468263976464
40.267 42.034468263976464
40.268 42.034468263976464
40.269 42.034468263976464
40.27 42.034468263976464
40.271 42.034468263976464
40.272 42.034468263976464
40.273 42.034468263976464
40.274 42.034468263976464
40.275 42.034468263976464
40.276 42.034468263976464
40.277 42.034468263976464
40.278 42.034468263976464
40.279 42.034468263976464
40.28 42.034468263976464
40.281 42.034468263976464
40.282000000000004 42.034468263976464
40.283 42.034468263976464
40.284 42.034468263976464
40.285000000000004 42.034468263976464
40.286 42.034468263976464
40.287 42.034468263976464
40.288000000000004 42.034468263976464
40.289 42.034468263976464
40.29 42.034468263976464
40.291000000000004 42.034468263976464
40.292 42.034468263976464
40.293 42.034468263976464
40.294000000000004 42.034468263976464
40.295 42.034468263976464
40.296 42.034468263976464
40.297000000000004 42.034468263976464
40.298 42.034468263976464
40.299 42.034468263976464
40.300000000000004 42.034468263976464
40.301 42.034468263976464
40.302 42.034468263976464
40.303000000000004 42.034468263976464
40.304 42.034468263976464
40.305 42.034468263976464
40.306 42.034468263976464
40.307 42.034468263976464
40.308 42.034468263976464
40.309 42.034468263976464
40.31 42.034468263976464
40.311 42.034468263976464
40.312 42.034468263976464
40.313 42.034468263976464
40.314 42.034468263976464
40.315 42.034468263976464
40.316 42.034468263976464
40.317 42.034468263976464
40.318 42.034468263976464
40.319 42.034468263976464
40.32 42.034468263976464
40.321 42.034468263976464
40.322 42.034468263976464
40.323 42.034468263976464
40.324 42.034468263976464
40.325 42.034468263976464
40.326 42.034468263976464
40.327 42.034468263976464
40.328 42.034468263976464
40.329 42.034468263976464
40.33 42.034468263976464
40.331 42.034468263976464
40.332 42.034468263976464
40.333 42.034468263976464
40.334 42.034468263976464
40.335 42.034468263976464
40.336 42.034468263976464
40.337 42.034468263976464
40.338 42.034468263976464
40.339 42.034468263976464
40.34 42.034468263976464
40.341 42.034468263976464
40.342 42.034468263976464
40.343 42.034468263976464
40.344 42.034468263976464
40.345 42.034468263976464
40.346000000000004 42.034468263976464
40.347 42.034468263976464
40.348 42.034468263976464
40.349000000000004 42.034468263976464
40.35 42.034468263976464
40.351 42.034468263976464
40.352000000000004 42.034468263976464
40.353 42.034468263976464
40.354 42.034468263976464
40.355000000000004 42.034468263976464
40.356 42.034468263976464
40.357 42.034468263976464
40.358000000000004 42.034468263976464
40.359 42.034468263976464
40.36 42.034468263976464
40.361000000000004 42.034468263976464
40.362 42.034468263976464
40.363 42.034468263976464
40.364000000000004 42.034468263976464
40.365 42.034468263976464
40.366 42.034468263976464
40.367 42.034468263976464
40.368 42.034468263976464
40.369 42.034468263976464
40.37 42.034468263976464
40.371 42.034468263976464
40.372 42.034468263976464
40.373 42.034468263976464
40.374 42.034468263976464
40.375 42.034468263976464
40.376 42.034468263976464
40.377 42.034468263976464
40.378 42.034468263976464
40.379 42.034468263976464
40.38 42.034468263976464
40.381 42.034468263976464
40.382 42.034468263976464
40.383 42.034468263976464
40.384 42.034468263976464
40.385 42.034468263976464
40.386 42.034468263976464
40.387 42.034468263976464
40.388 42.034468263976464
40.389 42.034468263976464
40.39 42.034468263976464
40.391 42.034468263976464
40.392 42.034468263976464
40.393 42.034468263976464
40.394 42.034468263976464
40.395 42.034468263976464
40.396 42.034468263976464
40.397 42.034468263976464
40.398 42.034468263976464
40.399 42.034468263976464
40.4 42.034468263976464
40.401 42.034468263976464
40.402 42.034468263976464
40.403 42.034468263976464
40.404 42.034468263976464
40.405 42.034468263976464
40.406 42.034468263976464
40.407000000000004 42.034468263976464
40.408 42.034468263976464
40.409 42.034468263976464
40.410000000000004 42.034468263976464
40.411 42.034468263976464
40.412 42.034468263976464
40.413000000000004 42.034468263976464
40.414 42.034468263976464
40.415 42.034468263976464
40.416000000000004 42.034468263976464
40.417 42.034468263976464
40.418 42.034468263976464
40.419000000000004 42.034468263976464
40.42 42.034468263976464
40.421 42.034468263976464
40.422000000000004 42.034468263976464
40.423 42.034468263976464
40.424 42.034468263976464
40.425000000000004 42.034468263976464
40.426 42.034468263976464
40.427 42.034468263976464
40.428000000000004 42.034468263976464
40.429 42.034468263976464
40.43 42.034468263976464
40.431 42.034468263976464
40.432 42.034468263976464
40.433 42.034468263976464
40.434 42.034468263976464
40.435 42.034468263976464
40.436 42.034468263976464
40.437 42.034468263976464
40.438 42.034468263976464
40.439 42.034468263976464
40.44 42.034468263976464
40.441 42.034468263976464
40.442 42.034468263976464
40.443 42.034468263976464
40.444 42.034468263976464
40.445 42.034468263976464
40.446 42.034468263976464
40.447 42.034468263976464
40.448 42.034468263976464
40.449 42.034468263976464
40.45 42.034468263976464
40.451 42.034468263976464
40.452 42.034468263976464
40.453 42.034468263976464
40.454 42.034468263976464
40.455 42.034468263976464
40.456 42.034468263976464
40.457 42.034468263976464
40.458 42.034468263976464
40.459 42.034468263976464
40.46 42.034468263976464
40.461 42.034468263976464
40.462 42.034468263976464
40.463 42.034468263976464
40.464 42.034468263976464
40.465 42.034468263976464
40.466 42.034468263976464
40.467 42.034468263976464
40.468 42.034468263976464
40.469 42.034468263976464
40.47 42.034468263976464
40.471000000000004 42.034468263976464
40.472 42.034468263976464
40.473 42.034468263976464
40.474000000000004 42.034468263976464
40.475 42.034468263976464
40.476 42.034468263976464
40.477000000000004 42.034468263976464
40.478 42.034468263976464
40.479 42.034468263976464
40.480000000000004 42.034468263976464
40.481 42.034468263976464
40.482 42.034468263976464
40.483000000000004 42.034468263976464
40.484 42.034468263976464
40.485 42.034468263976464
40.486000000000004 42.034468263976464
40.487 42.034468263976464
40.488 42.034468263976464
40.489000000000004 42.034468263976464
40.49 42.034468263976464
40.491 42.034468263976464
40.492 42.034468263976464
40.493 42.034468263976464
40.494 42.034468263976464
40.495 42.034468263976464
40.496 42.034468263976464
40.497 42.034468263976464
40.498 42.034468263976464
40.499 42.034468263976464
40.5 42.034468263976464
40.501 42.034468263976464
40.502 42.034468263976464
40.503 42.034468263976464
40.504 42.034468263976464
40.505 42.034468263976464
40.506 42.034468263976464
40.507 42.034468263976464
40.508 42.034468263976464
40.509 42.034468263976464
40.51 42.034468263976464
40.511 42.034468263976464
40.512 42.034468263976464
40.513 42.034468263976464
40.514 42.034468263976464
40.515 42.034468263976464
40.516 42.034468263976464
40.517 42.034468263976464
40.518 42.034468263976464
40.519 42.034468263976464
40.52 42.034468263976464
40.521 42.034468263976464
40.522 42.034468263976464
40.523 42.034468263976464
40.524 42.034468263976464
40.525 42.034468263976464
40.526 42.034468263976464
40.527 42.034468263976464
40.528 42.034468263976464
40.529 42.034468263976464
40.53 42.034468263976464
40.531 42.034468263976464
40.532000000000004 42.034468263976464
40.533 42.034468263976464
40.534 42.034468263976464
40.535000000000004 42.034468263976464
40.536 42.034468263976464
40.537 42.034468263976464
40.538000000000004 42.034468263976464
40.539 42.034468263976464
40.54 42.034468263976464
40.541000000000004 42.034468263976464
40.542 42.034468263976464
40.543 42.034468263976464
40.544000000000004 42.034468263976464
40.545 42.034468263976464
40.546 42.034468263976464
40.547000000000004 42.034468263976464
40.548 42.034468263976464
40.549 42.034468263976464
40.550000000000004 42.034468263976464
40.551 42.034468263976464
40.552 42.034468263976464
40.553000000000004 42.034468263976464
40.554 42.034468263976464
40.555 42.034468263976464
40.556 42.034468263976464
40.557 42.034468263976464
40.558 42.034468263976464
40.559 42.034468263976464
40.56 42.034468263976464
40.561 42.034468263976464
40.562 42.034468263976464
40.563 42.034468263976464
40.564 42.034468263976464
40.565 42.034468263976464
40.566 42.034468263976464
40.567 42.034468263976464
40.568 42.034468263976464
40.569 42.034468263976464
40.57 42.034468263976464
40.571 42.034468263976464
40.572 42.034468263976464
40.573 42.034468263976464
40.574 42.034468263976464
40.575 42.034468263976464
40.576 42.034468263976464
40.577 42.034468263976464
40.578 42.034468263976464
40.579 42.034468263976464
40.58 42.034468263976464
40.581 42.034468263976464
40.582 42.034468263976464
40.583 42.034468263976464
40.584 42.034468263976464
40.585 42.034468263976464
40.586 42.034468263976464
40.587 42.034468263976464
40.588 42.034468263976464
40.589 42.034468263976464
40.59 42.034468263976464
40.591 42.034468263976464
40.592 42.034468263976464
40.593 42.034468263976464
40.594 42.034468263976464
40.595 42.034468263976464
40.596000000000004 42.034468263976464
40.597 42.034468263976464
40.598 42.034468263976464
40.599000000000004 42.034468263976464
40.6 42.034468263976464
40.601 42.034468263976464
40.602000000000004 42.034468263976464
40.603 42.034468263976464
40.604 42.034468263976464
40.605000000000004 42.034468263976464
40.606 42.034468263976464
40.607 42.034468263976464
40.608000000000004 42.034468263976464
40.609 42.034468263976464
40.61 42.034468263976464
40.611000000000004 42.034468263976464
40.612 42.034468263976464
40.613 42.034468263976464
40.614000000000004 42.034468263976464
40.615 42.034468263976464
40.616 42.034468263976464
40.617 42.034468263976464
40.618 42.034468263976464
40.619 42.034468263976464
40.62 42.034468263976464
40.621 42.034468263976464
40.622 42.034468263976464
40.623 42.034468263976464
40.624 42.034468263976464
40.625 42.034468263976464
40.626 42.034468263976464
40.627 42.034468263976464
40.628 42.034468263976464
40.629 42.034468263976464
40.63 42.034468263976464
40.631 42.034468263976464
40.632 42.034468263976464
40.633 42.034468263976464
40.634 42.034468263976464
40.635 42.034468263976464
40.636 42.034468263976464
40.637 42.034468263976464
40.638 42.034468263976464
40.639 42.034468263976464
40.64 42.034468263976464
40.641 42.034468263976464
40.642 42.034468263976464
40.643 42.034468263976464
40.644 42.034468263976464
40.645 42.034468263976464
40.646 42.034468263976464
40.647 42.034468263976464
40.648 42.034468263976464
40.649 42.034468263976464
40.65 42.034468263976464
40.651 42.034468263976464
40.652 42.034468263976464
40.653 42.034468263976464
40.654 42.034468263976464
40.655 42.034468263976464
40.656 42.034468263976464
40.657000000000004 42.034468263976464
40.658 42.034468263976464
40.659 42.034468263976464
40.660000000000004 42.034468263976464
40.661 42.034468263976464
40.662 42.034468263976464
40.663000000000004 42.034468263976464
40.664 42.034468263976464
40.665 42.034468263976464
40.666000000000004 42.034468263976464
40.667 42.034468263976464
40.668 42.034468263976464
40.669000000000004 42.034468263976464
40.67 42.034468263976464
40.671 42.034468263976464
40.672000000000004 42.034468263976464
40.673 42.034468263976464
40.674 42.034468263976464
40.675000000000004 42.034468263976464
40.676 42.034468263976464
40.677 42.034468263976464
40.678000000000004 42.034468263976464
40.679 42.034468263976464
40.68 42.034468263976464
40.681 42.034468263976464
40.682 42.034468263976464
40.683 42.034468263976464
40.684 42.034468263976464
40.685 42.034468263976464
40.686 42.034468263976464
40.687 42.034468263976464
40.688 42.034468263976464
40.689 42.034468263976464
40.69 42.034468263976464
40.691 42.034468263976464
40.692 42.034468263976464
40.693 42.034468263976464
40.694 42.034468263976464
40.695 42.034468263976464
40.696 42.034468263976464
40.697 42.034468263976464
40.698 42.034468263976464
40.699 42.034468263976464
40.7 42.034468263976464
40.701 42.034468263976464
40.702 42.034468263976464
40.703 42.034468263976464
40.704 42.034468263976464
40.705 42.034468263976464
40.706 42.034468263976464
40.707 42.034468263976464
40.708 42.034468263976464
40.709 42.034468263976464
40.71 42.034468263976464
40.711 42.034468263976464
40.712 42.034468263976464
40.713 42.034468263976464
40.714 42.034468263976464
40.715 42.034468263976464
40.716 42.034468263976464
40.717 42.034468263976464
40.718 42.034468263976464
40.719 42.034468263976464
40.72 42.034468263976464
40.721000000000004 42.034468263976464
40.722 42.034468263976464
40.723 42.034468263976464
40.724000000000004 42.034468263976464
40.725 42.034468263976464
40.726 42.034468263976464
40.727000000000004 42.034468263976464
40.728 42.034468263976464
40.729 42.034468263976464
40.730000000000004 42.034468263976464
40.731 42.034468263976464
40.732 42.034468263976464
40.733000000000004 42.034468263976464
40.734 42.034468263976464
40.735 42.034468263976464
40.736000000000004 42.034468263976464
40.737 42.034468263976464
40.738 42.034468263976464
40.739000000000004 42.034468263976464
40.74 42.034468263976464
40.741 42.034468263976464
40.742 42.034468263976464
40.743 42.034468263976464
40.744 42.034468263976464
40.745 42.034468263976464
40.746 42.034468263976464
40.747 42.034468263976464
40.748 42.034468263976464
40.749 42.034468263976464
40.75 42.034468263976464
40.751 42.034468263976464
40.752 42.034468263976464
40.753 42.034468263976464
40.754 42.034468263976464
40.755 42.034468263976464
40.756 42.034468263976464
40.757 42.034468263976464
40.758 42.034468263976464
40.759 42.034468263976464
40.76 42.034468263976464
40.761 42.034468263976464
40.762 42.034468263976464
40.763 42.034468263976464
40.764 42.034468263976464
40.765 42.034468263976464
40.766 42.034468263976464
40.767 42.034468263976464
40.768 42.034468263976464
40.769 42.034468263976464
40.77 42.034468263976464
40.771 42.034468263976464
40.772 42.034468263976464
40.773 42.034468263976464
40.774 42.034468263976464
40.775 42.034468263976464
40.776 42.034468263976464
40.777 42.034468263976464
40.778 42.034468263976464
40.779 42.034468263976464
40.78 42.034468263976464
40.781 42.034468263976464
40.782000000000004 42.034468263976464
40.783 42.034468263976464
40.784 42.034468263976464
40.785000000000004 42.034468263976464
40.786 42.034468263976464
40.787 42.034468263976464
40.788000000000004 42.034468263976464
40.789 42.034468263976464
40.79 42.034468263976464
40.791000000000004 42.034468263976464
40.792 42.034468263976464
40.793 42.034468263976464
40.794000000000004 42.034468263976464
40.795 42.034468263976464
40.796 42.034468263976464
40.797000000000004 42.034468263976464
40.798 42.034468263976464
40.799 42.034468263976464
40.800000000000004 42.034468263976464
40.801 42.034468263976464
40.802 42.034468263976464
40.803000000000004 42.034468263976464
40.804 42.034468263976464
40.805 42.034468263976464
40.806 42.034468263976464
40.807 42.034468263976464
40.808 42.034468263976464
40.809 42.034468263976464
40.81 42.034468263976464
40.811 42.034468263976464
40.812 42.034468263976464
40.813 42.034468263976464
40.814 42.034468263976464
40.815 42.034468263976464
40.816 42.034468263976464
40.817 42.034468263976464
40.818 42.034468263976464
40.819 42.034468263976464
40.82 42.034468263976464
40.821 42.034468263976464
40.822 42.034468263976464
40.823 42.034468263976464
40.824 42.034468263976464
40.825 42.034468263976464
40.826 42.034468263976464
40.827 42.034468263976464
40.828 42.034468263976464
40.829 42.034468263976464
40.83 42.034468263976464
40.831 42.034468263976464
40.832 42.034468263976464
40.833 42.034468263976464
40.834 42.034468263976464
40.835 42.034468263976464
40.836 42.034468263976464
40.837 42.034468263976464
40.838 42.034468263976464
40.839 42.034468263976464
40.84 42.034468263976464
40.841 42.034468263976464
40.842 42.034468263976464
40.843 42.034468263976464
40.844 42.034468263976464
40.845 42.034468263976464
40.846000000000004 42.034468263976464
40.847 42.034468263976464
40.848 42.034468263976464
40.849000000000004 42.034468263976464
40.85 42.034468263976464
40.851 42.034468263976464
40.852000000000004 42.034468263976464
40.853 42.034468263976464
40.854 42.034468263976464
40.855000000000004 42.034468263976464
40.856 42.034468263976464
40.857 42.034468263976464
40.858000000000004 42.034468263976464
40.859 42.034468263976464
40.86 42.034468263976464
40.861000000000004 42.034468263976464
40.862 42.034468263976464
40.863 42.034468263976464
40.864000000000004 42.034468263976464
40.865 42.034468263976464
40.866 42.034468263976464
40.867 42.034468263976464
40.868 42.034468263976464
40.869 42.034468263976464
40.87 42.034468263976464
40.871 42.034468263976464
40.872 42.034468263976464
40.873 42.034468263976464
40.874 42.034468263976464
40.875 42.034468263976464
40.876 42.034468263976464
40.877 42.034468263976464
40.878 42.034468263976464
40.879 42.034468263976464
40.88 42.034468263976464
40.881 42.034468263976464
40.882 42.034468263976464
40.883 42.034468263976464
40.884 42.034468263976464
40.885 42.034468263976464
40.886 42.034468263976464
40.887 42.034468263976464
40.888 42.034468263976464
40.889 42.034468263976464
40.89 42.034468263976464
40.891 42.034468263976464
40.892 42.034468263976464
40.893 42.034468263976464
40.894 42.034468263976464
40.895 42.034468263976464
40.896 42.034468263976464
40.897 42.034468263976464
40.898 42.034468263976464
40.899 42.034468263976464
40.9 42.034468263976464
40.901 42.034468263976464
40.902 42.034468263976464
40.903 42.034468263976464
40.904 42.034468263976464
40.905 42.034468263976464
40.906 42.034468263976464
40.907000000000004 42.034468263976464
40.908 42.034468263976464
40.909 42.034468263976464
40.910000000000004 42.034468263976464
40.911 42.034468263976464
40.912 42.034468263976464
40.913000000000004 42.034468263976464
40.914 42.034468263976464
40.915 42.034468263976464
40.916000000000004 42.034468263976464
40.917 42.034468263976464
40.918 42.034468263976464
40.919000000000004 42.034468263976464
40.92 42.034468263976464
40.921 42.034468263976464
40.922000000000004 42.034468263976464
40.923 42.034468263976464
40.924 42.034468263976464
40.925000000000004 42.034468263976464
40.926 42.034468263976464
40.927 42.034468263976464
40.928000000000004 42.034468263976464
40.929 42.034468263976464
40.93 42.034468263976464
40.931 42.034468263976464
40.932 42.034468263976464
40.933 42.034468263976464
40.934 42.034468263976464
40.935 42.034468263976464
40.936 42.034468263976464
40.937 42.034468263976464
40.938 42.034468263976464
40.939 42.034468263976464
40.94 42.034468263976464
40.941 42.034468263976464
40.942 42.034468263976464
40.943 42.034468263976464
40.944 42.034468263976464
40.945 42.034468263976464
40.946 42.034468263976464
40.947 42.034468263976464
40.948 42.034468263976464
40.949 42.034468263976464
40.95 42.034468263976464
40.951 42.034468263976464
40.952 42.034468263976464
40.953 42.034468263976464
40.954 42.034468263976464
40.955 42.034468263976464
40.956 42.034468263976464
40.957 42.034468263976464
40.958 42.034468263976464
40.959 42.034468263976464
40.96 42.034468263976464
40.961 42.034468263976464
40.962 42.034468263976464
40.963 42.034468263976464
40.964 42.034468263976464
40.965 42.034468263976464
40.966 42.034468263976464
40.967 42.034468263976464
40.968 42.034468263976464
40.969 42.034468263976464
40.97 42.034468263976464
40.971000000000004 42.034468263976464
40.972 42.034468263976464
40.973 42.034468263976464
40.974000000000004 42.034468263976464
40.975 42.034468263976464
40.976 42.034468263976464
40.977000000000004 42.034468263976464
40.978 42.034468263976464
40.979 42.034468263976464
40.980000000000004 42.034468263976464
40.981 42.034468263976464
40.982 42.034468263976464
40.983000000000004 42.034468263976464
40.984 42.034468263976464
40.985 42.034468263976464
40.986000000000004 42.034468263976464
40.987 42.034468263976464
40.988 42.034468263976464
40.989000000000004 42.034468263976464
40.99 42.034468263976464
40.991 42.034468263976464
40.992 42.034468263976464
40.993 42.034468263976464
40.994 42.034468263976464
40.995 42.034468263976464
40.996 42.034468263976464
40.997 42.034468263976464
40.998 42.034468263976464
40.999 42.034468263976464
41.0 42.034468263976464
41.001 42.034468263976464
41.002 42.034468263976464
41.003 42.034468263976464
41.004 42.034468263976464
41.005 42.034468263976464
41.006 42.034468263976464
41.007 42.034468263976464
41.008 42.034468263976464
41.009 42.034468263976464
41.01 42.034468263976464
41.011 42.034468263976464
41.012 42.034468263976464
41.013 42.034468263976464
41.014 42.034468263976464
41.015 42.034468263976464
41.016 42.034468263976464
41.017 42.034468263976464
41.018 42.034468263976464
41.019 42.034468263976464
41.02 42.034468263976464
41.021 42.034468263976464
41.022 42.034468263976464
41.023 42.034468263976464
41.024 42.034468263976464
41.025 42.034468263976464
41.026 42.034468263976464
41.027 42.034468263976464
41.028 42.034468263976464
41.029 42.034468263976464
41.03 42.034468263976464
41.031 42.034468263976464
41.032000000000004 42.034468263976464
41.033 42.034468263976464
41.034 42.034468263976464
41.035000000000004 42.034468263976464
41.036 42.034468263976464
41.037 42.034468263976464
41.038000000000004 42.034468263976464
41.039 42.034468263976464
41.04 42.034468263976464
41.041000000000004 42.034468263976464
41.042 42.034468263976464
41.043 42.034468263976464
41.044000000000004 42.034468263976464
41.045 42.034468263976464
41.046 42.034468263976464
41.047000000000004 42.034468263976464
41.048 42.034468263976464
41.049 42.034468263976464
41.050000000000004 42.034468263976464
41.051 42.034468263976464
41.052 42.034468263976464
41.053000000000004 42.034468263976464
41.054 42.034468263976464
41.055 42.034468263976464
41.056 42.034468263976464
41.057 42.034468263976464
41.058 42.034468263976464
41.059 42.034468263976464
41.06 42.034468263976464
41.061 42.034468263976464
41.062 42.034468263976464
41.063 42.034468263976464
41.064 42.034468263976464
41.065 42.034468263976464
41.066 42.034468263976464
41.067 42.034468263976464
41.068 42.034468263976464
41.069 42.034468263976464
41.07 42.034468263976464
41.071 42.034468263976464
41.072 42.034468263976464
41.073 42.034468263976464
41.074 42.034468263976464
41.075 42.034468263976464
41.076 42.034468263976464
41.077 42.034468263976464
41.078 42.034468263976464
41.079 42.034468263976464
41.08 42.034468263976464
41.081 42.034468263976464
41.082 42.034468263976464
41.083 42.034468263976464
41.084 42.034468263976464
41.085 42.034468263976464
41.086 42.034468263976464
41.087 42.034468263976464
41.088 42.034468263976464
41.089 42.034468263976464
41.09 42.034468263976464
41.091 42.034468263976464
41.092 42.034468263976464
41.093 42.034468263976464
41.094 42.034468263976464
41.095 42.034468263976464
41.096000000000004 42.034468263976464
41.097 42.034468263976464
41.098 42.034468263976464
41.099000000000004 42.034468263976464
41.1 42.034468263976464
41.101 42.034468263976464
41.102000000000004 42.034468263976464
41.103 42.034468263976464
41.104 42.034468263976464
41.105000000000004 42.034468263976464
41.106 42.034468263976464
41.107 42.034468263976464
41.108000000000004 42.034468263976464
41.109 42.034468263976464
41.11 42.034468263976464
41.111000000000004 42.034468263976464
41.112 42.034468263976464
41.113 42.034468263976464
41.114000000000004 42.034468263976464
41.115 42.034468263976464
41.116 42.034468263976464
41.117 42.034468263976464
41.118 42.034468263976464
41.119 42.034468263976464
41.12 42.034468263976464
41.121 42.034468263976464
41.122 42.034468263976464
41.123 42.034468263976464
41.124 42.034468263976464
41.125 42.034468263976464
41.126 42.034468263976464
41.127 42.034468263976464
41.128 42.034468263976464
41.129 42.034468263976464
41.13 42.034468263976464
41.131 42.034468263976464
41.132 42.034468263976464
41.133 42.034468263976464
41.134 42.034468263976464
41.135 42.034468263976464
41.136 42.034468263976464
41.137 42.034468263976464
41.138 42.034468263976464
41.139 42.034468263976464
41.14 42.034468263976464
41.141 42.034468263976464
41.142 42.034468263976464
41.143 42.034468263976464
41.144 42.034468263976464
41.145 42.034468263976464
41.146 42.034468263976464
41.147 42.034468263976464
41.148 42.034468263976464
41.149 42.034468263976464
41.15 42.034468263976464
41.151 42.034468263976464
41.152 42.034468263976464
41.153 42.034468263976464
41.154 42.034468263976464
41.155 42.034468263976464
41.156 42.034468263976464
41.157000000000004 42.034468263976464
41.158 42.034468263976464
41.159 42.034468263976464
41.160000000000004 42.034468263976464
41.161 42.034468263976464
41.162 42.034468263976464
41.163000000000004 42.034468263976464
41.164 42.034468263976464
41.165 42.034468263976464
41.166000000000004 42.034468263976464
41.167 42.034468263976464
41.168 42.034468263976464
41.169000000000004 42.034468263976464
41.17 42.034468263976464
41.171 42.034468263976464
41.172000000000004 42.034468263976464
41.173 42.034468263976464
41.174 42.034468263976464
41.175000000000004 42.034468263976464
41.176 42.034468263976464
41.177 42.034468263976464
41.178000000000004 42.034468263976464
41.179 42.034468263976464
41.18 42.034468263976464
41.181 42.034468263976464
41.182 42.034468263976464
41.183 42.034468263976464
41.184 42.034468263976464
41.185 42.034468263976464
41.186 42.034468263976464
41.187 42.034468263976464
41.188 42.034468263976464
41.189 42.034468263976464
41.19 42.034468263976464
41.191 42.034468263976464
41.192 42.034468263976464
41.193 42.034468263976464
41.194 42.034468263976464
41.195 42.034468263976464
41.196 42.034468263976464
41.197 42.034468263976464
41.198 42.034468263976464
41.199 42.034468263976464
41.2 42.034468263976464
41.201 42.034468263976464
41.202 42.034468263976464
41.203 42.034468263976464
41.204 42.034468263976464
41.205 42.034468263976464
41.206 42.034468263976464
41.207 42.034468263976464
41.208 42.034468263976464
41.209 42.034468263976464
41.21 42.034468263976464
41.211 42.034468263976464
41.212 42.034468263976464
41.213 42.034468263976464
41.214 42.034468263976464
41.215 42.034468263976464
41.216 42.034468263976464
41.217 42.034468263976464
41.218 42.034468263976464
41.219 42.034468263976464
41.22 42.034468263976464
41.221000000000004 42.034468263976464
41.222 42.034468263976464
41.223 42.034468263976464
41.224000000000004 42.034468263976464
41.225 42.034468263976464
41.226 42.034468263976464
41.227000000000004 42.034468263976464
41.228 42.034468263976464
41.229 42.034468263976464
41.230000000000004 42.034468263976464
41.231 42.034468263976464
41.232 42.034468263976464
41.233000000000004 42.034468263976464
41.234 42.034468263976464
41.235 42.034468263976464
41.236000000000004 42.034468263976464
41.237 42.034468263976464
41.238 42.034468263976464
41.239000000000004 42.034468263976464
41.24 42.034468263976464
41.241 42.034468263976464
41.242 42.034468263976464
41.243 42.034468263976464
41.244 42.034468263976464
41.245 42.034468263976464
41.246 42.034468263976464
41.247 42.034468263976464
41.248 42.034468263976464
41.249 42.034468263976464
41.25 42.034468263976464
41.251 42.034468263976464
41.252 42.034468263976464
41.253 42.034468263976464
41.254 42.034468263976464
41.255 42.034468263976464
41.256 42.034468263976464
41.257 42.034468263976464
41.258 42.034468263976464
41.259 42.034468263976464
41.26 42.034468263976464
41.261 42.034468263976464
41.262 42.034468263976464
41.263 42.034468263976464
41.264 42.034468263976464
41.265 42.034468263976464
41.266 42.034468263976464
41.267 42.034468263976464
41.268 42.034468263976464
41.269 42.034468263976464
41.27 42.034468263976464
41.271 42.034468263976464
41.272 42.034468263976464
41.273 42.034468263976464
41.274 42.034468263976464
41.275 42.034468263976464
41.276 42.034468263976464
41.277 42.034468263976464
41.278 42.034468263976464
41.279 42.034468263976464
41.28 42.034468263976464
41.281 42.034468263976464
41.282000000000004 42.034468263976464
41.283 42.034468263976464
41.284 42.034468263976464
41.285000000000004 42.034468263976464
41.286 42.034468263976464
41.287 42.034468263976464
41.288000000000004 42.034468263976464
41.289 42.034468263976464
41.29 42.034468263976464
41.291000000000004 42.034468263976464
41.292 42.034468263976464
41.293 42.034468263976464
41.294000000000004 42.034468263976464
41.295 42.034468263976464
41.296 42.034468263976464
41.297000000000004 42.034468263976464
41.298 42.034468263976464
41.299 42.034468263976464
41.300000000000004 42.034468263976464
41.301 42.034468263976464
41.302 42.034468263976464
41.303000000000004 42.034468263976464
41.304 42.034468263976464
41.305 42.034468263976464
41.306 42.034468263976464
41.307 42.034468263976464
41.308 42.034468263976464
41.309 42.034468263976464
41.31 42.034468263976464
41.311 42.034468263976464
41.312 42.034468263976464
41.313 42.034468263976464
41.314 42.034468263976464
41.315 42.034468263976464
41.316 42.034468263976464
41.317 42.034468263976464
41.318 42.034468263976464
41.319 42.034468263976464
41.32 42.034468263976464
41.321 42.034468263976464
41.322 42.034468263976464
41.323 42.034468263976464
41.324 42.034468263976464
41.325 42.034468263976464
41.326 42.034468263976464
41.327 42.034468263976464
41.328 42.034468263976464
41.329 42.034468263976464
41.33 42.034468263976464
41.331 42.034468263976464
41.332 42.034468263976464
41.333 42.034468263976464
41.334 42.034468263976464
41.335 42.034468263976464
41.336 42.034468263976464
41.337 42.034468263976464
41.338 42.034468263976464
41.339 42.034468263976464
41.34 42.034468263976464
41.341 42.034468263976464
41.342 42.034468263976464
41.343 42.034468263976464
41.344 42.034468263976464
41.345 42.034468263976464
41.346000000000004 42.034468263976464
41.347 42.034468263976464
41.348 42.034468263976464
41.349000000000004 42.034468263976464
41.35 42.034468263976464
41.351 42.034468263976464
41.352000000000004 42.034468263976464
41.353 42.034468263976464
41.354 42.034468263976464
41.355000000000004 42.034468263976464
41.356 42.034468263976464
41.357 42.034468263976464
41.358000000000004 42.034468263976464
41.359 42.034468263976464
41.36 42.034468263976464
41.361000000000004 42.034468263976464
41.362 42.034468263976464
41.363 42.034468263976464
41.364000000000004 42.034468263976464
41.365 42.034468263976464
41.366 42.034468263976464
41.367 42.034468263976464
41.368 42.034468263976464
41.369 42.034468263976464
41.37 42.034468263976464
41.371 42.034468263976464
41.372 42.034468263976464
41.373 42.034468263976464
41.374 42.034468263976464
41.375 42.034468263976464
41.376 42.034468263976464
41.377 42.034468263976464
41.378 42.034468263976464
41.379 42.034468263976464
41.38 42.034468263976464
41.381 42.034468263976464
41.382 42.034468263976464
41.383 42.034468263976464
41.384 42.034468263976464
41.385 42.034468263976464
41.386 42.034468263976464
41.387 42.034468263976464
41.388 42.034468263976464
41.389 42.034468263976464
41.39 42.034468263976464
41.391 42.034468263976464
41.392 42.034468263976464
41.393 42.034468263976464
41.394 42.034468263976464
41.395 42.034468263976464
41.396 42.034468263976464
41.397 42.034468263976464
41.398 42.034468263976464
41.399 42.034468263976464
41.4 42.034468263976464
41.401 42.034468263976464
41.402 42.034468263976464
41.403 42.034468263976464
41.404 42.034468263976464
41.405 42.034468263976464
41.406 42.034468263976464
41.407000000000004 42.034468263976464
41.408 42.034468263976464
41.409 42.034468263976464
41.410000000000004 42.034468263976464
41.411 42.034468263976464
41.412 42.034468263976464
41.413000000000004 42.034468263976464
41.414 42.034468263976464
41.415 42.034468263976464
41.416000000000004 42.034468263976464
41.417 42.034468263976464
41.418 42.034468263976464
41.419000000000004 42.034468263976464
41.42 42.034468263976464
41.421 42.034468263976464
41.422000000000004 42.034468263976464
41.423 42.034468263976464
41.424 42.034468263976464
41.425000000000004 42.034468263976464
41.426 42.034468263976464
41.427 42.034468263976464
41.428000000000004 42.034468263976464
41.429 42.034468263976464
41.43 42.034468263976464
41.431 42.034468263976464
41.432 42.034468263976464
41.433 42.034468263976464
41.434 42.034468263976464
41.435 42.034468263976464
41.436 42.034468263976464
41.437 42.034468263976464
41.438 42.034468263976464
41.439 42.034468263976464
41.44 42.034468263976464
41.441 42.034468263976464
41.442 42.034468263976464
41.443 42.034468263976464
41.444 42.034468263976464
41.445 42.034468263976464
41.446 42.034468263976464
41.447 42.034468263976464
41.448 42.034468263976464
41.449 42.034468263976464
41.45 42.034468263976464
41.451 42.034468263976464
41.452 42.034468263976464
41.453 42.034468263976464
41.454 42.034468263976464
41.455 42.034468263976464
41.456 42.034468263976464
41.457 42.034468263976464
41.458 42.034468263976464
41.459 42.034468263976464
41.46 42.034468263976464
41.461 42.034468263976464
41.462 42.034468263976464
41.463 42.034468263976464
41.464 42.034468263976464
41.465 42.034468263976464
41.466 42.034468263976464
41.467 42.034468263976464
41.468 42.034468263976464
41.469 42.034468263976464
41.47 42.034468263976464
41.471000000000004 42.034468263976464
41.472 42.034468263976464
41.473 42.034468263976464
41.474000000000004 42.034468263976464
41.475 42.034468263976464
41.476 42.034468263976464
41.477000000000004 42.034468263976464
41.478 42.034468263976464
41.479 42.034468263976464
41.480000000000004 42.034468263976464
41.481 42.034468263976464
41.482 42.034468263976464
41.483000000000004 42.034468263976464
41.484 42.034468263976464
41.485 42.034468263976464
41.486000000000004 42.034468263976464
41.487 42.034468263976464
41.488 42.034468263976464
41.489000000000004 42.034468263976464
41.49 42.034468263976464
41.491 42.034468263976464
41.492 42.034468263976464
41.493 42.034468263976464
41.494 42.034468263976464
41.495 42.034468263976464
41.496 42.034468263976464
41.497 42.034468263976464
41.498 42.034468263976464
41.499 42.034468263976464
41.5 42.034468263976464
41.501 42.034468263976464
41.502 42.034468263976464
41.503 42.034468263976464
41.504 42.034468263976464
41.505 42.034468263976464
41.506 42.034468263976464
41.507 42.034468263976464
41.508 42.034468263976464
41.509 42.034468263976464
41.51 42.034468263976464
41.511 42.034468263976464
41.512 42.034468263976464
41.513 42.034468263976464
41.514 42.034468263976464
41.515 42.034468263976464
41.516 42.034468263976464
41.517 42.034468263976464
41.518 42.034468263976464
41.519 42.034468263976464
41.52 42.034468263976464
41.521 42.034468263976464
41.522 42.034468263976464
41.523 42.034468263976464
41.524 42.034468263976464
41.525 42.034468263976464
41.526 42.034468263976464
41.527 42.034468263976464
41.528 42.034468263976464
41.529 42.034468263976464
41.53 42.034468263976464
41.531 42.034468263976464
41.532000000000004 42.034468263976464
41.533 42.034468263976464
41.534 42.034468263976464
41.535000000000004 42.034468263976464
41.536 42.034468263976464
41.537 42.034468263976464
41.538000000000004 42.034468263976464
41.539 42.034468263976464
41.54 42.034468263976464
41.541000000000004 42.034468263976464
41.542 42.034468263976464
41.543 42.034468263976464
41.544000000000004 42.034468263976464
41.545 42.034468263976464
41.546 42.034468263976464
41.547000000000004 42.034468263976464
41.548 42.034468263976464
41.549 42.034468263976464
41.550000000000004 42.034468263976464
41.551 42.034468263976464
41.552 42.034468263976464
41.553000000000004 42.034468263976464
41.554 42.034468263976464
41.555 42.034468263976464
41.556 42.034468263976464
41.557 42.034468263976464
41.558 42.034468263976464
41.559 42.034468263976464
41.56 42.034468263976464
41.561 42.034468263976464
41.562 42.034468263976464
41.563 42.034468263976464
41.564 42.034468263976464
41.565 42.034468263976464
41.566 42.034468263976464
41.567 42.034468263976464
41.568 42.034468263976464
41.569 42.034468263976464
41.57 42.034468263976464
41.571 42.034468263976464
41.572 42.034468263976464
41.573 42.034468263976464
41.574 42.034468263976464
41.575 42.034468263976464
41.576 42.034468263976464
41.577 42.034468263976464
41.578 42.034468263976464
41.579 42.034468263976464
41.58 42.034468263976464
41.581 42.034468263976464
41.582 42.034468263976464
41.583 42.034468263976464
41.584 42.034468263976464
41.585 42.034468263976464
41.586 42.034468263976464
41.587 42.034468263976464
41.588 42.034468263976464
41.589 42.034468263976464
41.59 42.034468263976464
41.591 42.034468263976464
41.592 42.034468263976464
41.593 42.034468263976464
41.594 42.034468263976464
41.595 42.034468263976464
41.596000000000004 42.034468263976464
41.597 42.034468263976464
41.598 42.034468263976464
41.599000000000004 42.034468263976464
41.6 42.034468263976464
41.601 42.034468263976464
41.602000000000004 42.034468263976464
41.603 42.034468263976464
41.604 42.034468263976464
41.605000000000004 42.034468263976464
41.606 42.034468263976464
41.607 42.034468263976464
41.608000000000004 42.034468263976464
41.609 42.034468263976464
41.61 42.034468263976464
41.611000000000004 42.034468263976464
41.612 42.034468263976464
41.613 42.034468263976464
41.614000000000004 42.034468263976464
41.615 42.034468263976464
41.616 42.034468263976464
41.617 42.034468263976464
41.618 42.034468263976464
41.619 42.034468263976464
41.62 42.034468263976464
41.621 42.034468263976464
41.622 42.034468263976464
41.623 42.034468263976464
41.624 42.034468263976464
41.625 42.034468263976464
41.626 42.034468263976464
41.627 42.034468263976464
41.628 42.034468263976464
41.629 42.034468263976464
41.63 42.034468263976464
41.631 42.034468263976464
41.632 42.034468263976464
41.633 42.034468263976464
41.634 42.034468263976464
41.635 42.034468263976464
41.636 42.034468263976464
41.637 42.034468263976464
41.638 42.034468263976464
41.639 42.034468263976464
41.64 42.034468263976464
41.641 42.034468263976464
41.642 42.034468263976464
41.643 42.034468263976464
41.644 42.034468263976464
41.645 42.034468263976464
41.646 42.034468263976464
41.647 42.034468263976464
41.648 42.034468263976464
41.649 42.034468263976464
41.65 42.034468263976464
41.651 42.034468263976464
41.652 42.034468263976464
41.653 42.034468263976464
41.654 42.034468263976464
41.655 42.034468263976464
41.656 42.034468263976464
41.657000000000004 42.034468263976464
41.658 42.034468263976464
41.659 42.034468263976464
41.660000000000004 42.034468263976464
41.661 42.034468263976464
41.662 42.034468263976464
41.663000000000004 42.034468263976464
41.664 42.034468263976464
41.665 42.034468263976464
41.666000000000004 42.034468263976464
41.667 42.034468263976464
41.668 42.034468263976464
41.669000000000004 42.034468263976464
41.67 42.034468263976464
41.671 42.034468263976464
41.672000000000004 42.034468263976464
41.673 42.034468263976464
41.674 42.034468263976464
41.675000000000004 42.034468263976464
41.676 42.034468263976464
41.677 42.034468263976464
41.678000000000004 42.034468263976464
41.679 42.034468263976464
41.68 42.034468263976464
41.681 42.034468263976464
41.682 42.034468263976464
41.683 42.034468263976464
41.684 42.034468263976464
41.685 42.034468263976464
41.686 42.034468263976464
41.687 42.034468263976464
41.688 42.034468263976464
41.689 42.034468263976464
41.69 42.034468263976464
41.691 42.034468263976464
41.692 42.034468263976464
41.693 42.034468263976464
41.694 42.034468263976464
41.695 42.034468263976464
41.696 42.034468263976464
41.697 42.034468263976464
41.698 42.034468263976464
41.699 42.034468263976464
41.7 42.034468263976464
41.701 42.034468263976464
41.702 42.034468263976464
41.703 42.034468263976464
41.704 42.034468263976464
41.705 42.034468263976464
41.706 42.034468263976464
41.707 42.034468263976464
41.708 42.034468263976464
41.709 42.034468263976464
41.71 42.034468263976464
41.711 42.034468263976464
41.712 42.034468263976464
41.713 42.034468263976464
41.714 42.034468263976464
41.715 42.034468263976464
41.716 42.034468263976464
41.717 42.034468263976464
41.718 42.034468263976464
41.719 42.034468263976464
41.72 42.034468263976464
41.721000000000004 42.034468263976464
41.722 42.034468263976464
41.723 42.034468263976464
41.724000000000004 42.034468263976464
41.725 42.034468263976464
41.726 42.034468263976464
41.727000000000004 42.034468263976464
41.728 42.034468263976464
41.729 42.034468263976464
41.730000000000004 42.034468263976464
41.731 42.034468263976464
41.732 42.034468263976464
41.733000000000004 42.034468263976464
41.734 42.034468263976464
41.735 42.034468263976464
41.736000000000004 42.034468263976464
41.737 42.034468263976464
41.738 42.034468263976464
41.739000000000004 42.034468263976464
41.74 42.034468263976464
41.741 42.034468263976464
41.742 42.034468263976464
41.743 42.034468263976464
41.744 42.034468263976464
41.745 42.034468263976464
41.746 42.034468263976464
41.747 42.034468263976464
41.748 42.034468263976464
41.749 42.034468263976464
41.75 42.034468263976464
41.751 42.034468263976464
41.752 42.034468263976464
41.753 42.034468263976464
41.754 42.034468263976464
41.755 42.034468263976464
41.756 42.034468263976464
41.757 42.034468263976464
41.758 42.034468263976464
41.759 42.034468263976464
41.76 42.034468263976464
41.761 42.034468263976464
41.762 42.034468263976464
41.763 42.034468263976464
41.764 42.034468263976464
41.765 42.034468263976464
41.766 42.034468263976464
41.767 42.034468263976464
41.768 42.034468263976464
41.769 42.034468263976464
41.77 42.034468263976464
41.771 42.034468263976464
41.772 42.034468263976464
41.773 42.034468263976464
41.774 42.034468263976464
41.775 42.034468263976464
41.776 42.034468263976464
41.777 42.034468263976464
41.778 42.034468263976464
41.779 42.034468263976464
41.78 42.034468263976464
41.781 42.034468263976464
41.782000000000004 42.034468263976464
41.783 42.034468263976464
41.784 42.034468263976464
41.785000000000004 42.034468263976464
41.786 42.034468263976464
41.787 42.034468263976464
41.788000000000004 42.034468263976464
41.789 42.034468263976464
41.79 42.034468263976464
41.791000000000004 42.034468263976464
41.792 42.034468263976464
41.793 42.034468263976464
41.794000000000004 42.034468263976464
41.795 42.034468263976464
41.796 42.034468263976464
41.797000000000004 42.034468263976464
41.798 42.034468263976464
41.799 42.034468263976464
41.800000000000004 42.034468263976464
41.801 42.034468263976464
41.802 42.034468263976464
41.803000000000004 42.034468263976464
41.804 42.034468263976464
41.805 42.034468263976464
41.806 42.034468263976464
41.807 42.034468263976464
41.808 42.034468263976464
41.809 42.034468263976464
41.81 42.034468263976464
41.811 42.034468263976464
41.812 42.034468263976464
41.813 42.034468263976464
41.814 42.034468263976464
41.815 42.034468263976464
41.816 42.034468263976464
41.817 42.034468263976464
41.818 42.034468263976464
41.819 42.034468263976464
41.82 42.034468263976464
41.821 42.034468263976464
41.822 42.034468263976464
41.823 42.034468263976464
41.824 42.034468263976464
41.825 42.034468263976464
41.826 42.034468263976464
41.827 42.034468263976464
41.828 42.034468263976464
41.829 42.034468263976464
41.83 42.034468263976464
41.831 42.034468263976464
41.832 42.034468263976464
41.833 42.034468263976464
41.834 42.034468263976464
41.835 42.034468263976464
41.836 42.034468263976464
41.837 42.034468263976464
41.838 42.034468263976464
41.839 42.034468263976464
41.84 42.034468263976464
41.841 42.034468263976464
41.842 42.034468263976464
41.843 42.034468263976464
41.844 42.034468263976464
41.845 42.034468263976464
41.846000000000004 42.034468263976464
41.847 42.034468263976464
41.848 42.034468263976464
41.849000000000004 42.034468263976464
41.85 42.034468263976464
41.851 42.034468263976464
41.852000000000004 42.034468263976464
41.853 42.034468263976464
41.854 42.034468263976464
41.855000000000004 42.034468263976464
41.856 42.034468263976464
41.857 42.034468263976464
41.858000000000004 42.034468263976464
41.859 42.034468263976464
41.86 42.034468263976464
41.861000000000004 42.034468263976464
41.862 42.034468263976464
41.863 42.034468263976464
41.864000000000004 42.034468263976464
41.865 42.034468263976464
41.866 42.034468263976464
41.867 42.034468263976464
41.868 42.034468263976464
41.869 42.034468263976464
41.87 42.034468263976464
41.871 42.034468263976464
41.872 42.034468263976464
41.873 42.034468263976464
41.874 42.034468263976464
41.875 42.034468263976464
41.876 42.034468263976464
41.877 42.034468263976464
41.878 42.034468263976464
41.879 42.034468263976464
41.88 42.034468263976464
41.881 42.034468263976464
41.882 42.034468263976464
41.883 42.034468263976464
41.884 42.034468263976464
41.885 42.034468263976464
41.886 42.034468263976464
41.887 42.034468263976464
41.888 42.034468263976464
41.889 42.034468263976464
41.89 42.034468263976464
41.891 42.034468263976464
41.892 42.034468263976464
41.893 42.034468263976464
41.894 42.034468263976464
41.895 42.034468263976464
41.896 42.034468263976464
41.897 42.034468263976464
41.898 42.034468263976464
41.899 42.034468263976464
41.9 42.034468263976464
41.901 42.034468263976464
41.902 42.034468263976464
41.903 42.034468263976464
41.904 42.034468263976464
41.905 42.034468263976464
41.906 42.034468263976464
41.907000000000004 42.034468263976464
41.908 42.034468263976464
41.909 42.034468263976464
41.910000000000004 42.034468263976464
41.911 42.034468263976464
41.912 42.034468263976464
41.913000000000004 42.034468263976464
41.914 42.034468263976464
41.915 42.034468263976464
41.916000000000004 42.034468263976464
41.917 42.034468263976464
41.918 42.034468263976464
41.919000000000004 42.034468263976464
41.92 42.034468263976464
41.921 42.034468263976464
41.922000000000004 42.034468263976464
41.923 42.034468263976464
41.924 42.034468263976464
41.925000000000004 42.034468263976464
41.926 42.034468263976464
41.927 42.034468263976464
41.928000000000004 42.034468263976464
41.929 42.034468263976464
41.93 42.034468263976464
41.931 42.034468263976464
41.932 42.034468263976464
41.933 42.034468263976464
41.934 42.034468263976464
41.935 42.034468263976464
41.936 42.034468263976464
41.937 42.034468263976464
41.938 42.034468263976464
41.939 42.034468263976464
41.94 42.034468263976464
41.941 42.034468263976464
41.942 42.034468263976464
41.943 42.034468263976464
41.944 42.034468263976464
41.945 42.034468263976464
41.946 42.034468263976464
41.947 42.034468263976464
41.948 42.034468263976464
41.949 42.034468263976464
41.95 42.034468263976464
41.951 42.034468263976464
41.952 42.034468263976464
41.953 42.034468263976464
41.954 42.034468263976464
41.955 42.034468263976464
41.956 42.034468263976464
41.957 42.034468263976464
41.958 42.034468263976464
41.959 42.034468263976464
41.96 42.034468263976464
41.961 42.034468263976464
41.962 42.034468263976464
41.963 42.034468263976464
41.964 42.034468263976464
41.965 42.034468263976464
41.966 42.034468263976464
41.967 42.034468263976464
41.968 42.034468263976464
41.969 42.034468263976464
41.97 42.034468263976464
41.971000000000004 42.034468263976464
41.972 42.034468263976464
41.973 42.034468263976464
41.974000000000004 42.034468263976464
41.975 42.034468263976464
41.976 42.034468263976464
41.977000000000004 42.034468263976464
41.978 42.034468263976464
41.979 42.034468263976464
41.980000000000004 42.034468263976464
41.981 42.034468263976464
41.982 42.034468263976464
41.983000000000004 42.034468263976464
41.984 42.034468263976464
41.985 42.034468263976464
41.986000000000004 42.034468263976464
41.987 42.034468263976464
41.988 42.034468263976464
41.989000000000004 42.034468263976464
41.99 42.034468263976464
41.991 42.034468263976464
41.992 42.034468263976464
41.993 42.034468263976464
41.994 42.034468263976464
41.995 42.034468263976464
41.996 42.034468263976464
41.997 42.034468263976464
41.998 42.034468263976464
41.999 42.034468263976464
42.0 42.034468263976464
42.001 42.034468263976464
42.002 42.034468263976464
42.003 42.034468263976464
42.004 42.034468263976464
42.005 42.034468263976464
42.006 42.034468263976464
42.007 42.034468263976464
42.008 42.034468263976464
42.009 42.034468263976464
42.01 42.034468263976464
42.011 42.034468263976464
42.012 42.034468263976464
42.013 42.034468263976464
42.014 42.034468263976464
42.015 42.034468263976464
42.016 42.034468263976464
42.017 42.034468263976464
42.018 42.034468263976464
42.019 42.034468263976464
42.02 42.034468263976464
42.021 42.034468263976464
42.022 42.034468263976464
42.023 42.034468263976464
42.024 42.034468263976464
42.025 42.034468263976464
42.026 42.034468263976464
42.027 42.034468263976464
42.028 42.034468263976464
42.029 42.034468263976464
42.03 42.034468263976464
42.031 42.034468263976464
42.032000000000004 42.034468263976464
42.033 42.034468263976464
42.034 42.034468263976464
42.035000000000004 42.034468263976464
42.036 42.034468263976464
42.037 42.034468263976464
42.038000000000004 42.034468263976464
42.039 42.034468263976464
42.04 42.034468263976464
42.041000000000004 42.034468263976464
42.042 42.034468263976464
42.043 42.034468263976464
42.044000000000004 42.034468263976464
42.045 42.034468263976464
42.046 42.034468263976464
42.047000000000004 42.034468263976464
42.048 42.034468263976464
42.049 42.034468263976464
42.050000000000004 42.034468263976464
42.051 42.034468263976464
42.052 42.034468263976464
42.053000000000004 42.034468263976464
42.054 42.034468263976464
42.055 42.034468263976464
42.056 42.034468263976464
42.057 42.034468263976464
42.058 42.034468263976464
42.059 42.034468263976464
42.06 42.034468263976464
42.061 42.034468263976464
42.062 42.034468263976464
42.063 42.034468263976464
42.064 42.034468263976464
42.065 42.034468263976464
42.066 42.034468263976464
42.067 42.034468263976464
42.068 42.034468263976464
42.069 42.034468263976464
42.07 42.034468263976464
42.071 42.034468263976464
42.072 42.034468263976464
42.073 42.034468263976464
42.074 42.034468263976464
42.075 42.034468263976464
42.076 42.034468263976464
42.077 42.034468263976464
42.078 42.034468263976464
42.079 42.034468263976464
42.08 42.034468263976464
42.081 42.034468263976464
42.082 42.034468263976464
42.083 42.034468263976464
42.084 42.034468263976464
42.085 42.034468263976464
42.086 42.034468263976464
42.087 42.034468263976464
42.088 42.034468263976464
42.089 42.034468263976464
42.09 42.034468263976464
42.091 42.034468263976464
42.092 42.034468263976464
42.093 42.034468263976464
42.094 42.034468263976464
42.095 42.034468263976464
42.096000000000004 42.034468263976464
42.097 42.034468263976464
42.098 42.034468263976464
42.099000000000004 42.034468263976464
42.1 42.034468263976464
42.101 42.034468263976464
42.102000000000004 42.034468263976464
42.103 42.034468263976464
42.104 42.034468263976464
42.105000000000004 42.034468263976464
42.106 42.034468263976464
42.107 42.034468263976464
42.108000000000004 42.034468263976464
42.109 42.034468263976464
42.11 42.034468263976464
42.111000000000004 42.034468263976464
42.112 42.034468263976464
42.113 42.034468263976464
42.114000000000004 42.034468263976464
42.115 42.034468263976464
42.116 42.034468263976464
42.117 42.034468263976464
42.118 42.034468263976464
42.119 42.034468263976464
42.12 42.034468263976464
42.121 42.034468263976464
42.122 42.034468263976464
42.123 42.034468263976464
42.124 42.034468263976464
42.125 42.034468263976464
42.126 42.034468263976464
42.127 42.034468263976464
42.128 42.034468263976464
42.129 42.034468263976464
42.13 42.034468263976464
42.131 42.034468263976464
42.132 42.034468263976464
42.133 42.034468263976464
42.134 42.034468263976464
42.135 42.034468263976464
42.136 42.034468263976464
42.137 42.034468263976464
42.138 42.034468263976464
42.139 42.034468263976464
42.14 42.034468263976464
42.141 42.034468263976464
42.142 42.034468263976464
42.143 42.034468263976464
42.144 42.034468263976464
42.145 42.034468263976464
42.146 42.034468263976464
42.147 42.034468263976464
42.148 42.034468263976464
42.149 42.034468263976464
42.15 42.034468263976464
42.151 42.034468263976464
42.152 42.034468263976464
42.153 42.034468263976464
42.154 42.034468263976464
42.155 42.034468263976464
42.156 42.034468263976464
42.157000000000004 42.034468263976464
42.158 42.034468263976464
42.159 42.034468263976464
42.160000000000004 42.034468263976464
42.161 42.034468263976464
42.162 42.034468263976464
42.163000000000004 42.034468263976464
42.164 42.034468263976464
42.165 42.034468263976464
42.166000000000004 42.034468263976464
42.167 42.034468263976464
42.168 42.034468263976464
42.169000000000004 42.034468263976464
42.17 42.034468263976464
42.171 42.034468263976464
42.172000000000004 42.034468263976464
42.173 42.034468263976464
42.174 42.034468263976464
42.175000000000004 42.034468263976464
42.176 42.034468263976464
42.177 42.034468263976464
42.178000000000004 42.034468263976464
42.179 42.034468263976464
42.18 42.034468263976464
42.181 42.034468263976464
42.182 42.034468263976464
42.183 42.034468263976464
42.184 42.034468263976464
42.185 42.034468263976464
42.186 42.034468263976464
42.187 42.034468263976464
42.188 42.034468263976464
42.189 42.034468263976464
42.19 42.034468263976464
42.191 42.034468263976464
42.192 42.034468263976464
42.193 42.034468263976464
42.194 42.034468263976464
42.195 42.034468263976464
42.196 42.034468263976464
42.197 42.034468263976464
42.198 42.034468263976464
42.199 42.034468263976464
42.2 42.034468263976464
42.201 42.034468263976464
42.202 42.034468263976464
42.203 42.034468263976464
42.204 42.034468263976464
42.205 42.034468263976464
42.206 42.034468263976464
42.207 42.034468263976464
42.208 42.034468263976464
42.209 42.034468263976464
42.21 42.034468263976464
42.211 42.034468263976464
42.212 42.034468263976464
42.213 42.034468263976464
42.214 42.034468263976464
42.215 42.034468263976464
42.216 42.034468263976464
42.217 42.034468263976464
42.218 42.034468263976464
42.219 42.034468263976464
42.22 42.034468263976464
42.221000000000004 42.034468263976464
42.222 42.034468263976464
42.223 42.034468263976464
42.224000000000004 42.034468263976464
42.225 42.034468263976464
42.226 42.034468263976464
42.227000000000004 42.034468263976464
42.228 42.034468263976464
42.229 42.034468263976464
42.230000000000004 42.034468263976464
42.231 42.034468263976464
42.232 42.034468263976464
42.233000000000004 42.034468263976464
42.234 42.034468263976464
42.235 42.034468263976464
42.236000000000004 42.034468263976464
42.237 42.034468263976464
42.238 42.034468263976464
42.239000000000004 42.034468263976464
42.24 42.034468263976464
42.241 42.034468263976464
42.242 42.034468263976464
42.243 42.034468263976464
42.244 42.034468263976464
42.245 42.034468263976464
42.246 42.034468263976464
42.247 42.034468263976464
42.248 42.034468263976464
42.249 42.034468263976464
42.25 42.034468263976464
42.251 42.034468263976464
42.252 42.034468263976464
42.253 42.034468263976464
42.254 42.034468263976464
42.255 42.034468263976464
42.256 42.034468263976464
42.257 42.034468263976464
42.258 42.034468263976464
42.259 42.034468263976464
42.26 42.034468263976464
42.261 42.034468263976464
42.262 42.034468263976464
42.263 42.034468263976464
42.264 42.034468263976464
42.265 42.034468263976464
42.266 42.034468263976464
42.267 42.034468263976464
42.268 42.034468263976464
42.269 42.034468263976464
42.27 42.034468263976464
42.271 42.034468263976464
42.272 42.034468263976464
42.273 42.034468263976464
42.274 42.034468263976464
42.275 42.034468263976464
42.276 42.034468263976464
42.277 42.034468263976464
42.278 42.034468263976464
42.279 42.034468263976464
42.28 42.034468263976464
42.281 42.034468263976464
42.282000000000004 42.034468263976464
42.283 42.034468263976464
42.284 42.034468263976464
42.285000000000004 42.034468263976464
42.286 42.034468263976464
42.287 42.034468263976464
42.288000000000004 42.034468263976464
42.289 42.034468263976464
42.29 42.034468263976464
42.291000000000004 42.034468263976464
42.292 42.034468263976464
42.293 42.034468263976464
42.294000000000004 42.034468263976464
42.295 42.034468263976464
42.296 42.034468263976464
42.297000000000004 42.034468263976464
42.298 42.034468263976464
42.299 42.034468263976464
42.300000000000004 42.034468263976464
42.301 42.034468263976464
42.302 42.034468263976464
42.303000000000004 42.034468263976464
42.304 42.034468263976464
42.305 42.034468263976464
42.306 42.034468263976464
42.307 42.034468263976464
42.308 42.034468263976464
42.309 42.034468263976464
42.31 42.034468263976464
42.311 42.034468263976464
42.312 42.034468263976464
42.313 42.034468263976464
42.314 42.034468263976464
42.315 42.034468263976464
42.316 42.034468263976464
42.317 42.034468263976464
42.318 42.034468263976464
42.319 42.034468263976464
42.32 42.034468263976464
42.321 42.034468263976464
42.322 42.034468263976464
42.323 42.034468263976464
42.324 42.034468263976464
42.325 42.034468263976464
42.326 42.034468263976464
42.327 42.034468263976464
42.328 42.034468263976464
42.329 42.034468263976464
42.33 42.034468263976464
42.331 42.034468263976464
42.332 42.034468263976464
42.333 42.034468263976464
42.334 42.034468263976464
42.335 42.034468263976464
42.336 42.034468263976464
42.337 42.034468263976464
42.338 42.034468263976464
42.339 42.034468263976464
42.34 42.034468263976464
42.341 42.034468263976464
42.342 42.034468263976464
42.343 42.034468263976464
42.344 42.034468263976464
42.345 42.034468263976464
42.346000000000004 42.034468263976464
42.347 42.034468263976464
42.348 42.034468263976464
42.349000000000004 42.034468263976464
42.35 42.034468263976464
42.351 42.034468263976464
42.352000000000004 42.034468263976464
42.353 42.034468263976464
42.354 42.034468263976464
42.355000000000004 42.034468263976464
42.356 42.034468263976464
42.357 42.034468263976464
42.358000000000004 42.034468263976464
42.359 42.034468263976464
42.36 42.034468263976464
42.361000000000004 42.034468263976464
42.362 42.034468263976464
42.363 42.034468263976464
42.364000000000004 42.034468263976464
42.365 42.034468263976464
42.366 42.034468263976464
42.367000000000004 42.034468263976464
42.368 42.034468263976464
42.369 42.034468263976464
42.37 42.034468263976464
42.371 42.034468263976464
42.372 42.034468263976464
42.373 42.034468263976464
42.374 42.034468263976464
42.375 42.034468263976464
42.376 42.034468263976464
42.377 42.034468263976464
42.378 42.034468263976464
42.379 42.034468263976464
42.38 42.034468263976464
42.381 42.034468263976464
42.382 42.034468263976464
42.383 42.034468263976464
42.384 42.034468263976464
42.385 42.034468263976464
42.386 42.034468263976464
42.387 42.034468263976464
42.388 42.034468263976464
42.389 42.034468263976464
42.39 42.034468263976464
42.391 42.034468263976464
42.392 42.034468263976464
42.393 42.034468263976464
42.394 42.034468263976464
42.395 42.034468263976464
42.396 42.034468263976464
42.397 42.034468263976464
42.398 42.034468263976464
42.399 42.034468263976464
42.4 42.034468263976464
42.401 42.034468263976464
42.402 42.034468263976464
42.403 42.034468263976464
42.404 42.034468263976464
42.405 42.034468263976464
42.406 42.034468263976464
42.407000000000004 42.034468263976464
42.408 42.034468263976464
42.409 42.034468263976464
42.410000000000004 42.034468263976464
42.411 42.034468263976464
42.412 42.034468263976464
42.413000000000004 42.034468263976464
42.414 42.034468263976464
42.415 42.034468263976464
42.416000000000004 42.034468263976464
42.417 42.034468263976464
42.418 42.034468263976464
42.419000000000004 42.034468263976464
42.42 42.034468263976464
42.421 42.034468263976464
42.422000000000004 42.034468263976464
42.423 42.034468263976464
42.424 42.034468263976464
42.425000000000004 42.034468263976464
42.426 42.034468263976464
42.427 42.034468263976464
42.428000000000004 42.034468263976464
42.429 42.034468263976464
42.43 42.034468263976464
42.431 42.034468263976464
42.432 42.034468263976464
42.433 42.034468263976464
42.434 42.034468263976464
42.435 42.034468263976464
42.436 42.034468263976464
42.437 42.034468263976464
42.438 42.034468263976464
42.439 42.034468263976464
42.44 42.034468263976464
42.441 42.034468263976464
42.442 42.034468263976464
42.443 42.034468263976464
42.444 42.034468263976464
42.445 42.034468263976464
42.446 42.034468263976464
42.447 42.034468263976464
42.448 42.034468263976464
42.449 42.034468263976464
42.45 42.034468263976464
42.451 42.034468263976464
42.452 42.034468263976464
42.453 42.034468263976464
42.454 42.034468263976464
42.455 42.034468263976464
42.456 42.034468263976464
42.457 42.034468263976464
42.458 42.034468263976464
42.459 42.034468263976464
42.46 42.034468263976464
42.461 42.034468263976464
42.462 42.034468263976464
42.463 42.034468263976464
42.464 42.034468263976464
42.465 42.034468263976464
42.466 42.034468263976464
42.467 42.034468263976464
42.468 42.034468263976464
42.469 42.034468263976464
42.47 42.034468263976464
42.471000000000004 42.034468263976464
42.472 42.034468263976464
42.473 42.034468263976464
42.474000000000004 42.034468263976464
42.475 42.034468263976464
42.476 42.034468263976464
42.477000000000004 42.034468263976464
42.478 42.034468263976464
42.479 42.034468263976464
42.480000000000004 42.034468263976464
42.481 42.3908435777872
42.482 42.3908435777872
42.483000000000004 42.3908435777872
42.484 42.3908435777872
42.485 42.3908435777872
42.486000000000004 42.3908435777872
42.487 42.3908435777872
42.488 42.3908435777872
42.489000000000004 42.3908435777872
42.49 42.3908435777872
42.491 42.3908435777872
42.492000000000004 42.3908435777872
42.493 42.3908435777872
42.494 42.3908435777872
42.495 42.3908435777872
42.496 42.3908435777872
42.497 42.3908435777872
42.498 42.3908435777872
42.499 42.3908435777872
42.5 42.3908435777872
42.501 42.3908435777872
42.502 42.3908435777872
42.503 42.3908435777872
42.504 42.3908435777872
42.505 42.3908435777872
42.506 42.3908435777872
42.507 42.3908435777872
42.508 42.3908435777872
42.509 42.3908435777872
42.51 42.3908435777872
42.511 42.3908435777872
42.512 42.3908435777872
42.513 42.3908435777872
42.514 42.3908435777872
42.515 42.3908435777872
42.516 42.3908435777872
42.517 42.3908435777872
42.518 42.3908435777872
42.519 42.3908435777872
42.52 42.3908435777872
42.521 42.3908435777872
42.522 42.3908435777872
42.523 42.3908435777872
42.524 42.3908435777872
42.525 42.3908435777872
42.526 42.3908435777872
42.527 42.3908435777872
42.528 42.3908435777872
42.529 42.3908435777872
42.53 42.3908435777872
42.531 42.3908435777872
42.532000000000004 42.3908435777872
42.533 42.3908435777872
42.534 42.3908435777872
42.535000000000004 42.3908435777872
42.536 42.3908435777872
42.537 42.3908435777872
42.538000000000004 42.3908435777872
42.539 42.3908435777872
42.54 42.3908435777872
42.541000000000004 42.3908435777872
42.542 42.3908435777872
42.543 42.3908435777872
42.544000000000004 42.3908435777872
42.545 42.3908435777872
42.546 42.3908435777872
42.547000000000004 42.3908435777872
42.548 42.3908435777872
42.549 42.3908435777872
42.550000000000004 42.3908435777872
42.551 42.3908435777872
42.552 42.3908435777872
42.553000000000004 42.3908435777872
42.554 42.3908435777872
42.555 42.3908435777872
42.556 42.3908435777872
42.557 42.3908435777872
42.558 42.3908435777872
42.559 42.3908435777872
42.56 42.3908435777872
42.561 42.3908435777872
42.562 42.3908435777872
42.563 42.3908435777872
42.564 42.3908435777872
42.565 42.3908435777872
42.566 42.3908435777872
42.567 42.3908435777872
42.568 42.3908435777872
42.569 42.3908435777872
42.57 42.3908435777872
42.571 42.3908435777872
42.572 42.3908435777872
42.573 42.3908435777872
42.574 42.3908435777872
42.575 42.3908435777872
42.576 42.3908435777872
42.577 42.3908435777872
42.578 42.3908435777872
42.579 42.3908435777872
42.58 42.3908435777872
42.581 42.3908435777872
42.582 42.3908435777872
42.583 42.3908435777872
42.584 42.3908435777872
42.585 42.3908435777872
42.586 42.3908435777872
42.587 42.3908435777872
42.588 42.3908435777872
42.589 42.3908435777872
42.59 42.3908435777872
42.591 42.3908435777872
42.592 42.3908435777872
42.593 42.3908435777872
42.594 42.3908435777872
42.595 42.3908435777872
42.596000000000004 42.3908435777872
42.597 42.3908435777872
42.598 42.3908435777872
42.599000000000004 42.3908435777872
42.6 42.3908435777872
42.601 42.3908435777872
42.602000000000004 42.3908435777872
42.603 42.3908435777872
42.604 42.3908435777872
42.605000000000004 42.3908435777872
42.606 42.3908435777872
42.607 42.3908435777872
42.608000000000004 42.3908435777872
42.609 42.3908435777872
42.61 42.3908435777872
42.611000000000004 42.3908435777872
42.612 42.3908435777872
42.613 42.3908435777872
42.614000000000004 42.3908435777872
42.615 42.3908435777872
42.616 42.3908435777872
42.617000000000004 42.3908435777872
42.618 42.3908435777872
42.619 42.3908435777872
42.62 42.3908435777872
42.621 42.3908435777872
42.622 42.3908435777872
42.623 42.3908435777872
42.624 42.3908435777872
42.625 42.3908435777872
42.626 42.3908435777872
42.627 42.3908435777872
42.628 42.3908435777872
42.629 42.3908435777872
42.63 42.3908435777872
42.631 42.3908435777872
42.632 42.3908435777872
42.633 42.3908435777872
42.634 42.3908435777872
42.635 42.3908435777872
42.636 42.3908435777872
42.637 42.3908435777872
42.638 42.3908435777872
42.639 42.3908435777872
42.64 42.3908435777872
42.641 42.3908435777872
42.642 42.3908435777872
42.643 42.3908435777872
42.644 42.3908435777872
42.645 42.3908435777872
42.646 42.3908435777872
42.647 42.3908435777872
42.648 42.3908435777872
42.649 42.3908435777872
42.65 42.3908435777872
42.651 42.3908435777872
42.652 42.3908435777872
42.653 42.3908435777872
42.654 42.3908435777872
42.655 42.3908435777872
42.656 42.3908435777872
42.657000000000004 42.3908435777872
42.658 42.3908435777872
42.659 42.3908435777872
42.660000000000004 42.3908435777872
42.661 42.3908435777872
42.662 42.3908435777872
42.663000000000004 42.3908435777872
42.664 42.3908435777872
42.665 42.3908435777872
42.666000000000004 42.3908435777872
42.667 42.3908435777872
42.668 42.3908435777872
42.669000000000004 42.3908435777872
42.67 42.3908435777872
42.671 42.3908435777872
42.672000000000004 42.3908435777872
42.673 42.3908435777872
42.674 42.3908435777872
42.675000000000004 42.3908435777872
42.676 42.3908435777872
42.677 42.3908435777872
42.678000000000004 42.3908435777872
42.679 42.3908435777872
42.68 42.3908435777872
42.681 42.3908435777872
42.682 42.3908435777872
42.683 42.3908435777872
42.684 42.3908435777872
42.685 42.3908435777872
42.686 42.3908435777872
42.687 42.3908435777872
42.688 42.3908435777872
42.689 42.3908435777872
42.69 42.3908435777872
42.691 42.3908435777872
42.692 42.3908435777872
42.693 42.3908435777872
42.694 42.3908435777872
42.695 42.3908435777872
42.696 42.3908435777872
42.697 42.3908435777872
42.698 42.3908435777872
42.699 42.3908435777872
42.7 42.3908435777872
42.701 42.3908435777872
42.702 42.3908435777872
42.703 42.3908435777872
42.704 42.3908435777872
42.705 42.3908435777872
42.706 42.3908435777872
42.707 42.3908435777872
42.708 42.3908435777872
42.709 42.3908435777872
42.71 42.3908435777872
42.711 42.3908435777872
42.712 42.3908435777872
42.713 42.3908435777872
42.714 42.3908435777872
42.715 42.3908435777872
42.716 42.3908435777872
42.717 42.3908435777872
42.718 42.3908435777872
42.719 42.3908435777872
42.72 42.3908435777872
42.721000000000004 42.3908435777872
42.722 42.3908435777872
42.723 42.3908435777872
42.724000000000004 42.3908435777872
42.725 42.3908435777872
42.726 42.3908435777872
42.727000000000004 42.3908435777872
42.728 42.3908435777872
42.729 42.3908435777872
42.730000000000004 42.3908435777872
42.731 42.3908435777872
42.732 42.3908435777872
42.733000000000004 42.3908435777872
42.734 42.3908435777872
42.735 42.3908435777872
42.736000000000004 42.3908435777872
42.737 42.3908435777872
42.738 42.3908435777872
42.739000000000004 42.3908435777872
42.74 42.3908435777872
42.741 42.3908435777872
42.742000000000004 42.3908435777872
42.743 42.3908435777872
42.744 42.3908435777872
42.745 42.3908435777872
42.746 42.3908435777872
42.747 42.3908435777872
42.748 42.3908435777872
42.749 42.3908435777872
42.75 42.3908435777872
42.751 42.3908435777872
42.752 42.3908435777872
42.753 42.3908435777872
42.754 42.3908435777872
42.755 42.3908435777872
42.756 42.3908435777872
42.757 42.3908435777872
42.758 42.3908435777872
42.759 42.3908435777872
42.76 42.3908435777872
42.761 42.3908435777872
42.762 42.3908435777872
42.763 42.3908435777872
42.764 42.3908435777872
42.765 42.3908435777872
42.766 42.3908435777872
42.767 42.3908435777872
42.768 42.3908435777872
42.769 42.3908435777872
42.77 42.3908435777872
42.771 42.3908435777872
42.772 42.3908435777872
42.773 42.3908435777872
42.774 42.3908435777872
42.775 42.3908435777872
42.776 42.3908435777872
42.777 42.3908435777872
42.778 42.3908435777872
42.779 42.3908435777872
42.78 42.3908435777872
42.781 42.3908435777872
42.782000000000004 42.3908435777872
42.783 42.3908435777872
42.784 42.3908435777872
42.785000000000004 42.3908435777872
42.786 42.3908435777872
42.787 42.3908435777872
42.788000000000004 42.3908435777872
42.789 42.3908435777872
42.79 42.3908435777872
42.791000000000004 42.3908435777872
42.792 42.3908435777872
42.793 42.3908435777872
42.794000000000004 42.3908435777872
42.795 42.3908435777872
42.796 42.3908435777872
42.797000000000004 42.3908435777872
42.798 42.3908435777872
42.799 42.3908435777872
42.800000000000004 42.3908435777872
42.801 42.3908435777872
42.802 42.3908435777872
42.803000000000004 42.3908435777872
42.804 42.3908435777872
42.805 42.3908435777872
42.806 42.3908435777872
42.807 42.3908435777872
42.808 42.3908435777872
42.809 42.3908435777872
42.81 42.3908435777872
42.811 42.3908435777872
42.812 42.3908435777872
42.813 42.3908435777872
42.814 42.3908435777872
42.815 42.3908435777872
42.816 42.3908435777872
42.817 42.3908435777872
42.818 42.3908435777872
42.819 42.3908435777872
42.82 42.3908435777872
42.821 42.3908435777872
42.822 42.3908435777872
42.823 42.3908435777872
42.824 42.3908435777872
42.825 42.3908435777872
42.826 42.3908435777872
42.827 42.3908435777872
42.828 42.3908435777872
42.829 42.3908435777872
42.83 42.3908435777872
42.831 42.3908435777872
42.832 42.3908435777872
42.833 42.3908435777872
42.834 42.3908435777872
42.835 42.3908435777872
42.836 42.3908435777872
42.837 42.3908435777872
42.838 42.3908435777872
42.839 42.3908435777872
42.84 42.3908435777872
42.841 42.3908435777872
42.842 42.3908435777872
42.843 42.3908435777872
42.844 42.3908435777872
42.845 42.3908435777872
42.846000000000004 42.3908435777872
42.847 42.3908435777872
42.848 42.3908435777872
42.849000000000004 42.3908435777872
42.85 42.3908435777872
42.851 42.3908435777872
42.852000000000004 42.3908435777872
42.853 42.3908435777872
42.854 42.3908435777872
42.855000000000004 42.3908435777872
42.856 42.3908435777872
42.857 42.3908435777872
42.858000000000004 42.3908435777872
42.859 42.3908435777872
42.86 42.3908435777872
42.861000000000004 42.3908435777872
42.862 42.3908435777872
42.863 42.3908435777872
42.864000000000004 42.3908435777872
42.865 42.3908435777872
42.866 42.3908435777872
42.867000000000004 42.3908435777872
42.868 42.3908435777872
42.869 42.3908435777872
42.87 42.3908435777872
42.871 42.3908435777872
42.872 42.3908435777872
42.873 42.3908435777872
42.874 42.3908435777872
42.875 42.3908435777872
42.876 42.3908435777872
42.877 42.3908435777872
42.878 42.3908435777872
42.879 42.3908435777872
42.88 42.3908435777872
42.881 42.3908435777872
42.882 42.3908435777872
42.883 42.3908435777872
42.884 42.3908435777872
42.885 42.3908435777872
42.886 42.3908435777872
42.887 42.3908435777872
42.888 42.3908435777872
42.889 42.3908435777872
42.89 42.3908435777872
42.891 42.3908435777872
42.892 42.3908435777872
42.893 42.3908435777872
42.894 42.3908435777872
42.895 42.3908435777872
42.896 42.3908435777872
42.897 42.3908435777872
42.898 42.3908435777872
42.899 42.3908435777872
42.9 42.3908435777872
42.901 42.3908435777872
42.902 42.3908435777872
42.903 42.3908435777872
42.904 42.3908435777872
42.905 42.3908435777872
42.906 42.3908435777872
42.907000000000004 42.3908435777872
42.908 42.3908435777872
42.909 42.3908435777872
42.910000000000004 42.3908435777872
42.911 42.3908435777872
42.912 42.3908435777872
42.913000000000004 42.3908435777872
42.914 42.3908435777872
42.915 42.3908435777872
42.916000000000004 42.3908435777872
42.917 42.3908435777872
42.918 42.3908435777872
42.919000000000004 42.3908435777872
42.92 42.3908435777872
42.921 42.3908435777872
42.922000000000004 42.3908435777872
42.923 42.3908435777872
42.924 42.3908435777872
42.925000000000004 42.3908435777872
42.926 42.3908435777872
42.927 42.3908435777872
42.928000000000004 42.3908435777872
42.929 42.3908435777872
42.93 42.3908435777872
42.931 42.3908435777872
42.932 42.3908435777872
42.933 42.3908435777872
42.934 42.3908435777872
42.935 42.3908435777872
42.936 42.3908435777872
42.937 42.3908435777872
42.938 42.3908435777872
42.939 42.3908435777872
42.94 42.3908435777872
42.941 42.3908435777872
42.942 42.3908435777872
42.943 42.3908435777872
42.944 42.3908435777872
42.945 42.3908435777872
42.946 42.3908435777872
42.947 42.3908435777872
42.948 42.3908435777872
42.949 42.3908435777872
42.95 42.3908435777872
42.951 42.3908435777872
42.952 42.3908435777872
42.953 42.3908435777872
42.954 42.3908435777872
42.955 42.3908435777872
42.956 42.3908435777872
42.957 42.3908435777872
42.958 42.3908435777872
42.959 42.3908435777872
42.96 42.3908435777872
42.961 42.3908435777872
42.962 42.3908435777872
42.963 42.3908435777872
42.964 42.3908435777872
42.965 42.3908435777872
42.966 42.3908435777872
42.967 42.3908435777872
42.968 42.3908435777872
42.969 42.3908435777872
42.97 42.3908435777872
42.971000000000004 42.3908435777872
42.972 42.3908435777872
42.973 42.3908435777872
42.974000000000004 42.3908435777872
42.975 42.3908435777872
42.976 42.3908435777872
42.977000000000004 42.3908435777872
42.978 42.3908435777872
42.979 42.3908435777872
42.980000000000004 42.3908435777872
42.981 42.3908435777872
42.982 42.3908435777872
42.983000000000004 42.3908435777872
42.984 42.3908435777872
42.985 42.3908435777872
42.986000000000004 42.3908435777872
42.987 42.3908435777872
42.988 42.3908435777872
42.989000000000004 42.3908435777872
42.99 42.3908435777872
42.991 42.3908435777872
42.992000000000004 42.3908435777872
42.993 42.3908435777872
42.994 42.3908435777872
42.995 42.3908435777872
42.996 42.3908435777872
42.997 42.3908435777872
42.998 42.3908435777872
42.999 42.3908435777872
43.0 42.3908435777872
43.001 42.3908435777872
43.002 42.3908435777872
43.003 42.3908435777872
43.004 42.3908435777872
43.005 42.3908435777872
43.006 42.3908435777872
43.007 42.3908435777872
43.008 42.3908435777872
43.009 42.3908435777872
43.01 42.3908435777872
43.011 42.3908435777872
43.012 42.3908435777872
43.013 42.3908435777872
43.014 42.3908435777872
43.015 42.3908435777872
43.016 42.3908435777872
43.017 42.3908435777872
43.018 42.3908435777872
43.019 42.3908435777872
43.02 42.3908435777872
43.021 42.3908435777872
43.022 42.3908435777872
43.023 42.3908435777872
43.024 42.3908435777872
43.025 42.3908435777872
43.026 42.3908435777872
43.027 42.3908435777872
43.028 42.3908435777872
43.029 42.3908435777872
43.03 42.3908435777872
43.031 42.3908435777872
43.032000000000004 42.3908435777872
43.033 42.3908435777872
43.034 42.3908435777872
43.035000000000004 42.3908435777872
43.036 42.3908435777872
43.037 42.3908435777872
43.038000000000004 42.3908435777872
43.039 42.3908435777872
43.04 42.3908435777872
43.041000000000004 42.3908435777872
43.042 42.3908435777872
43.043 42.3908435777872
43.044000000000004 42.3908435777872
43.045 42.3908435777872
43.046 42.3908435777872
43.047000000000004 42.3908435777872
43.048 42.3908435777872
43.049 42.3908435777872
43.050000000000004 42.3908435777872
43.051 42.3908435777872
43.052 42.3908435777872
43.053000000000004 42.3908435777872
43.054 42.3908435777872
43.055 42.3908435777872
43.056 42.3908435777872
43.057 42.3908435777872
43.058 42.3908435777872
43.059 42.3908435777872
43.06 42.3908435777872
43.061 42.3908435777872
43.062 42.3908435777872
43.063 42.3908435777872
43.064 42.3908435777872
43.065 42.3908435777872
43.066 42.3908435777872
43.067 42.3908435777872
43.068 42.3908435777872
43.069 42.3908435777872
43.07 42.3908435777872
43.071 42.3908435777872
43.072 42.3908435777872
43.073 42.3908435777872
43.074 42.3908435777872
43.075 42.3908435777872
43.076 42.3908435777872
43.077 42.3908435777872
43.078 42.3908435777872
43.079 42.3908435777872
43.08 42.3908435777872
43.081 42.3908435777872
43.082 42.3908435777872
43.083 42.3908435777872
43.084 42.3908435777872
43.085 42.3908435777872
43.086 42.3908435777872
43.087 42.3908435777872
43.088 42.3908435777872
43.089 42.3908435777872
43.09 42.3908435777872
43.091 42.3908435777872
43.092 42.3908435777872
43.093 42.3908435777872
43.094 42.3908435777872
43.095 42.3908435777872
43.096000000000004 42.3908435777872
43.097 42.3908435777872
43.098 42.3908435777872
43.099000000000004 42.3908435777872
43.1 42.3908435777872
43.101 42.3908435777872
43.102000000000004 42.3908435777872
43.103 42.3908435777872
43.104 42.3908435777872
43.105000000000004 42.3908435777872
43.106 42.3908435777872
43.107 42.3908435777872
43.108000000000004 42.3908435777872
43.109 42.3908435777872
43.11 42.3908435777872
43.111000000000004 42.3908435777872
43.112 42.3908435777872
43.113 42.3908435777872
43.114000000000004 42.3908435777872
43.115 42.3908435777872
43.116 42.3908435777872
43.117000000000004 42.3908435777872
43.118 42.3908435777872
43.119 42.3908435777872
43.12 42.3908435777872
43.121 42.3908435777872
43.122 42.3908435777872
43.123 42.3908435777872
43.124 42.3908435777872
43.125 42.3908435777872
43.126 42.3908435777872
43.127 42.3908435777872
43.128 42.3908435777872
43.129 42.3908435777872
43.13 42.3908435777872
43.131 42.3908435777872
43.132 42.3908435777872
43.133 42.3908435777872
43.134 42.3908435777872
43.135 42.3908435777872
43.136 42.3908435777872
43.137 42.3908435777872
43.138 42.3908435777872
43.139 42.3908435777872
43.14 42.3908435777872
43.141 42.3908435777872
43.142 42.3908435777872
43.143 42.3908435777872
43.144 42.3908435777872
43.145 42.3908435777872
43.146 42.3908435777872
43.147 42.3908435777872
43.148 42.3908435777872
43.149 42.3908435777872
43.15 42.3908435777872
43.151 42.3908435777872
43.152 42.3908435777872
43.153 42.3908435777872
43.154 42.3908435777872
43.155 42.3908435777872
43.156 42.3908435777872
43.157000000000004 42.3908435777872
43.158 42.3908435777872
43.159 42.3908435777872
43.160000000000004 42.3908435777872
43.161 42.3908435777872
43.162 42.3908435777872
43.163000000000004 42.3908435777872
43.164 42.3908435777872
43.165 42.3908435777872
43.166000000000004 42.3908435777872
43.167 42.3908435777872
43.168 42.3908435777872
43.169000000000004 42.3908435777872
43.17 42.3908435777872
43.171 42.3908435777872
43.172000000000004 42.3908435777872
43.173 42.3908435777872
43.174 42.3908435777872
43.175000000000004 42.3908435777872
43.176 42.3908435777872
43.177 42.3908435777872
43.178000000000004 42.3908435777872
43.179 42.3908435777872
43.18 42.3908435777872
43.181 42.3908435777872
43.182 42.3908435777872
43.183 42.3908435777872
43.184 42.3908435777872
43.185 42.3908435777872
43.186 42.3908435777872
43.187 42.3908435777872
43.188 42.3908435777872
43.189 42.3908435777872
43.19 42.3908435777872
43.191 42.3908435777872
43.192 42.3908435777872
43.193 42.3908435777872
43.194 42.3908435777872
43.195 42.3908435777872
43.196 42.3908435777872
43.197 42.3908435777872
43.198 42.3908435777872
43.199 42.3908435777872
43.2 42.3908435777872
43.201 42.3908435777872
43.202 42.3908435777872
43.203 42.3908435777872
43.204 42.3908435777872
43.205 42.3908435777872
43.206 42.3908435777872
43.207 42.3908435777872
43.208 42.3908435777872
43.209 42.3908435777872
43.21 42.3908435777872
43.211 42.3908435777872
43.212 42.3908435777872
43.213 42.3908435777872
43.214 42.3908435777872
43.215 42.3908435777872
43.216 42.3908435777872
43.217 42.3908435777872
43.218 42.3908435777872
43.219 42.3908435777872
43.22 42.3908435777872
43.221000000000004 42.3908435777872
43.222 42.3908435777872
43.223 42.3908435777872
43.224000000000004 42.3908435777872
43.225 42.3908435777872
43.226 42.3908435777872
43.227000000000004 42.3908435777872
43.228 42.3908435777872
43.229 42.3908435777872
43.230000000000004 42.3908435777872
43.231 42.3908435777872
43.232 42.3908435777872
43.233000000000004 42.3908435777872
43.234 42.3908435777872
43.235 42.3908435777872
43.236000000000004 42.3908435777872
43.237 42.3908435777872
43.238 42.3908435777872
43.239000000000004 42.3908435777872
43.24 42.3908435777872
43.241 42.3908435777872
43.242000000000004 42.3908435777872
43.243 42.3908435777872
43.244 42.3908435777872
43.245 42.3908435777872
43.246 42.3908435777872
43.247 42.3908435777872
43.248 42.3908435777872
43.249 42.3908435777872
43.25 42.3908435777872
43.251 42.3908435777872
43.252 42.3908435777872
43.253 42.3908435777872
43.254 42.3908435777872
43.255 42.3908435777872
43.256 42.3908435777872
43.257 42.3908435777872
43.258 42.3908435777872
43.259 42.3908435777872
43.26 42.3908435777872
43.261 42.3908435777872
43.262 42.3908435777872
43.263 42.3908435777872
43.264 42.3908435777872
43.265 42.3908435777872
43.266 42.3908435777872
43.267 42.3908435777872
43.268 42.3908435777872
43.269 42.3908435777872
43.27 42.3908435777872
43.271 42.3908435777872
43.272 42.3908435777872
43.273 42.3908435777872
43.274 42.3908435777872
43.275 42.3908435777872
43.276 42.3908435777872
43.277 42.3908435777872
43.278 42.3908435777872
43.279 42.3908435777872
43.28 42.3908435777872
43.281 42.3908435777872
43.282000000000004 42.3908435777872
43.283 42.3908435777872
43.284 42.3908435777872
43.285000000000004 42.3908435777872
43.286 42.3908435777872
43.287 42.3908435777872
43.288000000000004 42.3908435777872
43.289 42.3908435777872
43.29 42.3908435777872
43.291000000000004 42.3908435777872
43.292 42.3908435777872
43.293 42.3908435777872
43.294000000000004 42.3908435777872
43.295 42.3908435777872
43.296 42.3908435777872
43.297000000000004 42.3908435777872
43.298 42.3908435777872
43.299 42.3908435777872
43.300000000000004 42.3908435777872
43.301 42.3908435777872
43.302 42.3908435777872
43.303000000000004 42.3908435777872
43.304 42.3908435777872
43.305 42.3908435777872
43.306 42.3908435777872
43.307 42.3908435777872
43.308 42.3908435777872
43.309 42.3908435777872
43.31 42.3908435777872
43.311 42.3908435777872
43.312 42.3908435777872
43.313 42.3908435777872
43.314 42.3908435777872
43.315 42.3908435777872
43.316 42.3908435777872
43.317 42.3908435777872
43.318 42.3908435777872
43.319 42.3908435777872
43.32 42.3908435777872
43.321 42.3908435777872
43.322 42.3908435777872
43.323 42.3908435777872
43.324 42.3908435777872
43.325 42.3908435777872
43.326 42.3908435777872
43.327 42.3908435777872
43.328 42.3908435777872
43.329 42.3908435777872
43.33 42.3908435777872
43.331 42.3908435777872
43.332 42.3908435777872
43.333 42.3908435777872
43.334 42.3908435777872
43.335 42.3908435777872
43.336 42.3908435777872
43.337 42.3908435777872
43.338 42.3908435777872
43.339 42.3908435777872
43.34 42.3908435777872
43.341 42.3908435777872
43.342 42.3908435777872
43.343 42.3908435777872
43.344 42.3908435777872
43.345 42.3908435777872
43.346000000000004 42.3908435777872
43.347 42.3908435777872
43.348 42.3908435777872
43.349000000000004 42.3908435777872
43.35 42.3908435777872
43.351 42.3908435777872
43.352000000000004 42.3908435777872
43.353 42.3908435777872
43.354 42.3908435777872
43.355000000000004 42.3908435777872
43.356 42.3908435777872
43.357 42.3908435777872
43.358000000000004 42.3908435777872
43.359 42.3908435777872
43.36 42.3908435777872
43.361000000000004 42.3908435777872
43.362 42.3908435777872
43.363 42.3908435777872
43.364000000000004 42.3908435777872
43.365 42.3908435777872
43.366 42.3908435777872
43.367000000000004 42.3908435777872
43.368 42.3908435777872
43.369 42.3908435777872
43.37 42.3908435777872
43.371 42.3908435777872
43.372 42.3908435777872
43.373 42.3908435777872
43.374 42.3908435777872
43.375 42.3908435777872
43.376 42.3908435777872
43.377 42.3908435777872
43.378 42.3908435777872
43.379 42.3908435777872
43.38 42.3908435777872
43.381 42.3908435777872
43.382 42.3908435777872
43.383 42.3908435777872
43.384 42.3908435777872
43.385 42.3908435777872
43.386 42.3908435777872
43.387 42.3908435777872
43.388 42.3908435777872
43.389 42.3908435777872
43.39 42.3908435777872
43.391 42.3908435777872
43.392 42.3908435777872
43.393 42.3908435777872
43.394 42.3908435777872
43.395 42.3908435777872
43.396 42.3908435777872
43.397 42.3908435777872
43.398 42.3908435777872
43.399 42.3908435777872
43.4 42.3908435777872
43.401 42.3908435777872
43.402 42.3908435777872
43.403 42.3908435777872
43.404 42.3908435777872
43.405 42.3908435777872
43.406 42.3908435777872
43.407000000000004 42.3908435777872
43.408 42.3908435777872
43.409 42.3908435777872
43.410000000000004 42.3908435777872
43.411 42.3908435777872
43.412 42.3908435777872
43.413000000000004 42.3908435777872
43.414 42.3908435777872
43.415 42.3908435777872
43.416000000000004 42.3908435777872
43.417 42.3908435777872
43.418 42.3908435777872
43.419000000000004 42.3908435777872
43.42 42.3908435777872
43.421 42.3908435777872
43.422000000000004 42.3908435777872
43.423 42.3908435777872
43.424 42.3908435777872
43.425000000000004 42.3908435777872
43.426 42.3908435777872
43.427 42.3908435777872
43.428000000000004 42.3908435777872
43.429 42.3908435777872
43.43 42.3908435777872
43.431 42.3908435777872
43.432 42.3908435777872
43.433 42.3908435777872
43.434 42.3908435777872
43.435 42.3908435777872
43.436 42.3908435777872
43.437 42.3908435777872
43.438 42.3908435777872
43.439 42.3908435777872
43.44 42.3908435777872
43.441 42.3908435777872
43.442 42.3908435777872
43.443 42.3908435777872
43.444 42.3908435777872
43.445 42.3908435777872
43.446 42.3908435777872
43.447 42.3908435777872
43.448 42.3908435777872
43.449 42.3908435777872
43.45 42.3908435777872
43.451 42.3908435777872
43.452 42.3908435777872
43.453 42.3908435777872
43.454 42.3908435777872
43.455 42.3908435777872
43.456 42.3908435777872
43.457 42.3908435777872
43.458 42.3908435777872
43.459 42.3908435777872
43.46 42.3908435777872
43.461 42.3908435777872
43.462 42.3908435777872
43.463 42.3908435777872
43.464 42.3908435777872
43.465 42.3908435777872
43.466 42.3908435777872
43.467 42.3908435777872
43.468 42.3908435777872
43.469 42.3908435777872
43.47 42.3908435777872
43.471000000000004 42.3908435777872
43.472 42.3908435777872
43.473 42.3908435777872
43.474000000000004 42.3908435777872
43.475 42.3908435777872
43.476 42.3908435777872
43.477000000000004 42.3908435777872
43.478 42.3908435777872
43.479 42.3908435777872
43.480000000000004 42.3908435777872
43.481 42.3908435777872
43.482 42.3908435777872
43.483000000000004 42.3908435777872
43.484 42.3908435777872
43.485 42.3908435777872
43.486000000000004 42.3908435777872
43.487 42.3908435777872
43.488 42.3908435777872
43.489000000000004 42.3908435777872
43.49 42.3908435777872
43.491 42.3908435777872
43.492000000000004 42.3908435777872
43.493 42.3908435777872
43.494 42.3908435777872
43.495 42.3908435777872
43.496 42.3908435777872
43.497 42.3908435777872
43.498 42.3908435777872
43.499 42.3908435777872
43.5 42.3908435777872
43.501 42.3908435777872
43.502 42.3908435777872
43.503 42.3908435777872
43.504 42.3908435777872
43.505 42.3908435777872
43.506 42.3908435777872
43.507 42.3908435777872
43.508 42.3908435777872
43.509 42.3908435777872
43.51 42.3908435777872
43.511 42.3908435777872
43.512 42.3908435777872
43.513 42.3908435777872
43.514 42.3908435777872
43.515 42.3908435777872
43.516 42.3908435777872
43.517 42.3908435777872
43.518 42.3908435777872
43.519 42.3908435777872
43.52 42.3908435777872
43.521 42.3908435777872
43.522 42.3908435777872
43.523 42.3908435777872
43.524 42.3908435777872
43.525 42.3908435777872
43.526 42.3908435777872
43.527 42.3908435777872
43.528 42.3908435777872
43.529 42.3908435777872
43.53 42.3908435777872
43.531 42.3908435777872
43.532000000000004 42.3908435777872
43.533 42.3908435777872
43.534 42.3908435777872
43.535000000000004 42.3908435777872
43.536 42.3908435777872
43.537 42.3908435777872
43.538000000000004 42.3908435777872
43.539 42.3908435777872
43.54 42.3908435777872
43.541000000000004 42.3908435777872
43.542 42.3908435777872
43.543 42.3908435777872
43.544000000000004 42.3908435777872
43.545 42.3908435777872
43.546 42.3908435777872
43.547000000000004 42.3908435777872
43.548 42.3908435777872
43.549 42.3908435777872
43.550000000000004 42.3908435777872
43.551 42.3908435777872
43.552 42.3908435777872
43.553000000000004 42.3908435777872
43.554 42.3908435777872
43.555 42.3908435777872
43.556 42.3908435777872
43.557 42.3908435777872
43.558 42.3908435777872
43.559 42.3908435777872
43.56 42.3908435777872
43.561 42.3908435777872
43.562 42.3908435777872
43.563 42.3908435777872
43.564 42.3908435777872
43.565 42.3908435777872
43.566 42.3908435777872
43.567 42.3908435777872
43.568 42.3908435777872
43.569 42.3908435777872
43.57 42.3908435777872
43.571 42.3908435777872
43.572 42.3908435777872
43.573 42.3908435777872
43.574 42.3908435777872
43.575 42.3908435777872
43.576 42.3908435777872
43.577 42.3908435777872
43.578 42.3908435777872
43.579 42.3908435777872
43.58 42.3908435777872
43.581 42.3908435777872
43.582 42.3908435777872
43.583 42.3908435777872
43.584 42.3908435777872
43.585 42.3908435777872
43.586 42.3908435777872
43.587 42.3908435777872
43.588 42.3908435777872
43.589 42.3908435777872
43.59 42.3908435777872
43.591 42.3908435777872
43.592 42.3908435777872
43.593 42.3908435777872
43.594 42.3908435777872
43.595 42.3908435777872
43.596000000000004 42.3908435777872
43.597 42.3908435777872
43.598 42.3908435777872
43.599000000000004 42.3908435777872
43.6 42.3908435777872
43.601 42.3908435777872
43.602000000000004 42.3908435777872
43.603 42.3908435777872
43.604 42.3908435777872
43.605000000000004 42.3908435777872
43.606 42.3908435777872
43.607 42.3908435777872
43.608000000000004 42.3908435777872
43.609 42.3908435777872
43.61 42.3908435777872
43.611000000000004 42.3908435777872
43.612 42.3908435777872
43.613 42.3908435777872
43.614000000000004 42.3908435777872
43.615 42.3908435777872
43.616 42.3908435777872
43.617000000000004 42.3908435777872
43.618 42.3908435777872
43.619 42.3908435777872
43.62 42.3908435777872
43.621 42.3908435777872
43.622 42.3908435777872
43.623 42.3908435777872
43.624 42.3908435777872
43.625 42.3908435777872
43.626 42.3908435777872
43.627 42.3908435777872
43.628 42.3908435777872
43.629 42.3908435777872
43.63 42.3908435777872
43.631 42.3908435777872
43.632 42.3908435777872
43.633 42.3908435777872
43.634 42.3908435777872
43.635 42.3908435777872
43.636 42.3908435777872
43.637 42.3908435777872
43.638 42.3908435777872
43.639 42.3908435777872
43.64 42.3908435777872
43.641 42.3908435777872
43.642 42.3908435777872
43.643 42.3908435777872
43.644 42.3908435777872
43.645 42.3908435777872
43.646 42.3908435777872
43.647 42.3908435777872
43.648 42.3908435777872
43.649 42.3908435777872
43.65 42.3908435777872
43.651 42.3908435777872
43.652 42.3908435777872
43.653 42.3908435777872
43.654 42.3908435777872
43.655 42.3908435777872
43.656 42.3908435777872
43.657000000000004 42.3908435777872
43.658 42.3908435777872
43.659 42.3908435777872
43.660000000000004 42.3908435777872
43.661 42.3908435777872
43.662 42.3908435777872
43.663000000000004 42.3908435777872
43.664 42.3908435777872
43.665 42.3908435777872
43.666000000000004 42.3908435777872
43.667 42.3908435777872
43.668 42.3908435777872
43.669000000000004 42.3908435777872
43.67 42.3908435777872
43.671 42.3908435777872
43.672000000000004 42.3908435777872
43.673 42.3908435777872
43.674 42.3908435777872
43.675000000000004 42.3908435777872
43.676 42.3908435777872
43.677 42.3908435777872
43.678000000000004 42.3908435777872
43.679 42.3908435777872
43.68 42.3908435777872
43.681 42.3908435777872
43.682 42.3908435777872
43.683 42.3908435777872
43.684 42.3908435777872
43.685 42.3908435777872
43.686 42.3908435777872
43.687 42.3908435777872
43.688 42.3908435777872
43.689 42.3908435777872
43.69 42.3908435777872
43.691 42.3908435777872
43.692 42.3908435777872
43.693 42.3908435777872
43.694 42.3908435777872
43.695 42.3908435777872
43.696 42.3908435777872
43.697 42.3908435777872
43.698 42.3908435777872
43.699 42.3908435777872
43.7 42.3908435777872
43.701 42.3908435777872
43.702 42.3908435777872
43.703 42.3908435777872
43.704 42.3908435777872
43.705 42.3908435777872
43.706 42.3908435777872
43.707 42.3908435777872
43.708 42.3908435777872
43.709 42.3908435777872
43.71 42.3908435777872
43.711 42.3908435777872
43.712 42.3908435777872
43.713 42.3908435777872
43.714 42.3908435777872
43.715 42.3908435777872
43.716 42.3908435777872
43.717 42.3908435777872
43.718 42.3908435777872
43.719 42.3908435777872
43.72 42.3908435777872
43.721000000000004 42.3908435777872
43.722 42.3908435777872
43.723 42.3908435777872
43.724000000000004 42.3908435777872
43.725 42.3908435777872
43.726 42.3908435777872
43.727000000000004 42.3908435777872
43.728 42.3908435777872
43.729 42.3908435777872
43.730000000000004 42.3908435777872
43.731 42.3908435777872
43.732 42.3908435777872
43.733000000000004 42.3908435777872
43.734 42.3908435777872
43.735 42.3908435777872
43.736000000000004 42.3908435777872
43.737 42.3908435777872
43.738 42.3908435777872
43.739000000000004 42.3908435777872
43.74 42.3908435777872
43.741 42.3908435777872
43.742000000000004 42.3908435777872
43.743 42.3908435777872
43.744 42.3908435777872
43.745 42.3908435777872
43.746 42.3908435777872
43.747 42.3908435777872
43.748 42.3908435777872
43.749 42.3908435777872
43.75 42.3908435777872
43.751 42.3908435777872
43.752 42.3908435777872
43.753 42.3908435777872
43.754 42.3908435777872
43.755 42.3908435777872
43.756 42.3908435777872
43.757 42.3908435777872
43.758 42.3908435777872
43.759 42.3908435777872
43.76 42.3908435777872
43.761 42.3908435777872
43.762 42.3908435777872
43.763 42.3908435777872
43.764 42.3908435777872
43.765 42.3908435777872
43.766 42.3908435777872
43.767 42.3908435777872
43.768 42.3908435777872
43.769 42.3908435777872
43.77 42.3908435777872
43.771 42.3908435777872
43.772 42.3908435777872
43.773 42.3908435777872
43.774 42.3908435777872
43.775 42.3908435777872
43.776 42.3908435777872
43.777 42.3908435777872
43.778 42.3908435777872
43.779 42.3908435777872
43.78 42.3908435777872
43.781 42.3908435777872
43.782000000000004 42.3908435777872
43.783 42.3908435777872
43.784 42.3908435777872
43.785000000000004 42.3908435777872
43.786 42.3908435777872
43.787 42.3908435777872
43.788000000000004 42.3908435777872
43.789 42.3908435777872
43.79 42.3908435777872
43.791000000000004 42.3908435777872
43.792 42.3908435777872
43.793 42.3908435777872
43.794000000000004 42.3908435777872
43.795 42.3908435777872
43.796 42.3908435777872
43.797000000000004 42.3908435777872
43.798 42.3908435777872
43.799 42.3908435777872
43.800000000000004 42.3908435777872
43.801 42.3908435777872
43.802 42.3908435777872
43.803000000000004 42.3908435777872
43.804 42.3908435777872
43.805 42.3908435777872
43.806 42.3908435777872
43.807 42.3908435777872
43.808 42.3908435777872
43.809 42.3908435777872
43.81 42.3908435777872
43.811 42.3908435777872
43.812 42.3908435777872
43.813 42.3908435777872
43.814 42.3908435777872
43.815 42.3908435777872
43.816 42.3908435777872
43.817 42.3908435777872
43.818 42.3908435777872
43.819 42.3908435777872
43.82 42.3908435777872
43.821 42.3908435777872
43.822 42.3908435777872
43.823 42.3908435777872
43.824 42.3908435777872
43.825 42.3908435777872
43.826 42.3908435777872
43.827 42.3908435777872
43.828 42.3908435777872
43.829 42.3908435777872
43.83 42.3908435777872
43.831 42.3908435777872
43.832 42.3908435777872
43.833 42.3908435777872
43.834 42.3908435777872
43.835 42.3908435777872
43.836 42.3908435777872
43.837 42.3908435777872
43.838 42.3908435777872
43.839 42.3908435777872
43.84 42.3908435777872
43.841 42.3908435777872
43.842 42.3908435777872
43.843 42.3908435777872
43.844 42.3908435777872
43.845 42.3908435777872
43.846000000000004 42.3908435777872
43.847 42.3908435777872
43.848 42.3908435777872
43.849000000000004 42.3908435777872
43.85 42.3908435777872
43.851 42.3908435777872
43.852000000000004 42.3908435777872
43.853 42.3908435777872
43.854 42.3908435777872
43.855000000000004 42.3908435777872
43.856 42.3908435777872
43.857 42.3908435777872
43.858000000000004 42.3908435777872
43.859 42.3908435777872
43.86 42.3908435777872
43.861000000000004 42.3908435777872
43.862 42.3908435777872
43.863 42.3908435777872
43.864000000000004 42.3908435777872
43.865 42.3908435777872
43.866 42.3908435777872
43.867000000000004 42.3908435777872
43.868 42.3908435777872
43.869 42.3908435777872
43.87 42.3908435777872
43.871 42.3908435777872
43.872 42.3908435777872
43.873 42.3908435777872
43.874 42.3908435777872
43.875 42.3908435777872
43.876 42.3908435777872
43.877 42.3908435777872
43.878 42.3908435777872
43.879 42.3908435777872
43.88 42.3908435777872
43.881 42.3908435777872
43.882 42.3908435777872
43.883 42.3908435777872
43.884 42.3908435777872
43.885 42.3908435777872
43.886 42.3908435777872
43.887 42.3908435777872
43.888 42.3908435777872
43.889 42.3908435777872
43.89 42.3908435777872
43.891 42.3908435777872
43.892 42.3908435777872
43.893 42.3908435777872
43.894 42.3908435777872
43.895 42.3908435777872
43.896 42.3908435777872
43.897 42.3908435777872
43.898 42.3908435777872
43.899 42.3908435777872
43.9 42.3908435777872
43.901 42.3908435777872
43.902 42.3908435777872
43.903 42.3908435777872
43.904 42.3908435777872
43.905 42.3908435777872
43.906 42.3908435777872
43.907000000000004 42.3908435777872
43.908 42.3908435777872
43.909 42.3908435777872
43.910000000000004 42.3908435777872
43.911 42.3908435777872
43.912 42.3908435777872
43.913000000000004 42.3908435777872
43.914 42.3908435777872
43.915 42.3908435777872
43.916000000000004 42.3908435777872
43.917 42.3908435777872
43.918 42.3908435777872
43.919000000000004 42.3908435777872
43.92 42.3908435777872
43.921 42.3908435777872
43.922000000000004 42.3908435777872
43.923 42.3908435777872
43.924 42.3908435777872
43.925000000000004 42.3908435777872
43.926 42.3908435777872
43.927 42.3908435777872
43.928000000000004 42.3908435777872
43.929 42.3908435777872
43.93 42.3908435777872
43.931 42.3908435777872
43.932 42.3908435777872
43.933 42.3908435777872
43.934 42.3908435777872
43.935 42.3908435777872
43.936 42.3908435777872
43.937 42.3908435777872
43.938 42.3908435777872
43.939 42.3908435777872
43.94 42.3908435777872
43.941 42.3908435777872
43.942 42.3908435777872
43.943 42.3908435777872
43.944 42.3908435777872
43.945 42.3908435777872
43.946 42.3908435777872
43.947 42.3908435777872
43.948 42.3908435777872
43.949 42.3908435777872
43.95 42.3908435777872
43.951 42.3908435777872
43.952 42.3908435777872
43.953 42.3908435777872
43.954 42.3908435777872
43.955 42.3908435777872
43.956 42.3908435777872
43.957 42.3908435777872
43.958 42.3908435777872
43.959 42.3908435777872
43.96 42.3908435777872
43.961 42.3908435777872
43.962 42.3908435777872
43.963 42.3908435777872
43.964 42.3908435777872
43.965 42.3908435777872
43.966 42.3908435777872
43.967 42.3908435777872
43.968 42.3908435777872
43.969 42.3908435777872
43.97 42.3908435777872
43.971000000000004 42.3908435777872
43.972 42.3908435777872
43.973 42.3908435777872
43.974000000000004 42.3908435777872
43.975 42.3908435777872
43.976 42.3908435777872
43.977000000000004 42.3908435777872
43.978 42.3908435777872
43.979 42.3908435777872
43.980000000000004 42.3908435777872
43.981 42.3908435777872
43.982 42.3908435777872
43.983000000000004 42.3908435777872
43.984 42.3908435777872
43.985 42.3908435777872
43.986000000000004 42.3908435777872
43.987 42.3908435777872
43.988 42.3908435777872
43.989000000000004 42.3908435777872
43.99 42.3908435777872
43.991 42.3908435777872
43.992000000000004 42.3908435777872
43.993 42.3908435777872
43.994 42.3908435777872
43.995 42.3908435777872
43.996 42.3908435777872
43.997 42.3908435777872
43.998 42.3908435777872
43.999 42.3908435777872
44.0 42.3908435777872
44.001 42.3908435777872
44.002 42.3908435777872
44.003 42.3908435777872
44.004 42.3908435777872
44.005 42.3908435777872
44.006 42.3908435777872
44.007 42.3908435777872
44.008 42.3908435777872
44.009 42.3908435777872
44.01 42.3908435777872
44.011 42.3908435777872
44.012 42.3908435777872
44.013 42.3908435777872
44.014 42.3908435777872
44.015 42.3908435777872
44.016 42.3908435777872
44.017 42.3908435777872
44.018 42.3908435777872
44.019 42.3908435777872
44.02 42.3908435777872
44.021 42.3908435777872
44.022 42.3908435777872
44.023 42.3908435777872
44.024 42.3908435777872
44.025 42.3908435777872
44.026 42.3908435777872
44.027 42.3908435777872
44.028 42.3908435777872
44.029 42.3908435777872
44.03 42.3908435777872
44.031 42.3908435777872
44.032000000000004 42.3908435777872
44.033 42.3908435777872
44.034 42.3908435777872
44.035000000000004 42.3908435777872
44.036 42.3908435777872
44.037 42.3908435777872
44.038000000000004 42.3908435777872
44.039 42.3908435777872
44.04 42.3908435777872
44.041000000000004 42.3908435777872
44.042 42.3908435777872
44.043 42.3908435777872
44.044000000000004 42.3908435777872
44.045 42.3908435777872
44.046 42.3908435777872
44.047000000000004 42.3908435777872
44.048 42.3908435777872
44.049 42.3908435777872
44.050000000000004 42.3908435777872
44.051 42.3908435777872
44.052 42.3908435777872
44.053000000000004 42.3908435777872
44.054 42.3908435777872
44.055 42.3908435777872
44.056 42.3908435777872
44.057 42.3908435777872
44.058 42.3908435777872
44.059 42.3908435777872
44.06 42.3908435777872
44.061 42.3908435777872
44.062 42.3908435777872
44.063 42.3908435777872
44.064 42.3908435777872
44.065 42.3908435777872
44.066 42.3908435777872
44.067 42.3908435777872
44.068 42.3908435777872
44.069 42.3908435777872
44.07 42.3908435777872
44.071 42.3908435777872
44.072 42.3908435777872
44.073 42.3908435777872
44.074 42.3908435777872
44.075 42.3908435777872
44.076 42.3908435777872
44.077 42.3908435777872
44.078 42.3908435777872
44.079 42.3908435777872
44.08 42.3908435777872
44.081 42.3908435777872
44.082 42.3908435777872
44.083 42.3908435777872
44.084 42.3908435777872
44.085 42.3908435777872
44.086 42.3908435777872
44.087 42.3908435777872
44.088 42.3908435777872
44.089 42.3908435777872
44.09 42.3908435777872
44.091 42.3908435777872
44.092 42.3908435777872
44.093 42.3908435777872
44.094 42.3908435777872
44.095 42.3908435777872
44.096000000000004 42.3908435777872
44.097 42.3908435777872
44.098 42.3908435777872
44.099000000000004 42.3908435777872
44.1 42.3908435777872
44.101 42.3908435777872
44.102000000000004 42.3908435777872
44.103 42.3908435777872
44.104 42.3908435777872
44.105000000000004 42.3908435777872
44.106 42.3908435777872
44.107 42.3908435777872
44.108000000000004 42.3908435777872
44.109 42.3908435777872
44.11 42.3908435777872
44.111000000000004 42.3908435777872
44.112 42.3908435777872
44.113 42.3908435777872
44.114000000000004 42.3908435777872
44.115 42.3908435777872
44.116 42.3908435777872
44.117000000000004 42.3908435777872
44.118 42.3908435777872
44.119 42.3908435777872
44.12 42.3908435777872
44.121 42.3908435777872
44.122 42.3908435777872
44.123 42.3908435777872
44.124 42.3908435777872
44.125 42.3908435777872
44.126 42.3908435777872
44.127 42.3908435777872
44.128 42.3908435777872
44.129 42.3908435777872
44.13 42.3908435777872
44.131 42.3908435777872
44.132 42.3908435777872
44.133 42.3908435777872
44.134 42.3908435777872
44.135 42.3908435777872
44.136 42.3908435777872
44.137 42.3908435777872
44.138 42.3908435777872
44.139 42.3908435777872
44.14 42.3908435777872
44.141 42.3908435777872
44.142 42.3908435777872
44.143 42.3908435777872
44.144 42.3908435777872
44.145 42.3908435777872
44.146 42.3908435777872
44.147 42.3908435777872
44.148 42.3908435777872
44.149 42.3908435777872
44.15 42.3908435777872
44.151 42.3908435777872
44.152 42.3908435777872
44.153 42.3908435777872
44.154 42.3908435777872
44.155 42.3908435777872
44.156 42.3908435777872
44.157000000000004 42.3908435777872
44.158 42.3908435777872
44.159 42.3908435777872
44.160000000000004 42.3908435777872
44.161 42.3908435777872
44.162 42.3908435777872
44.163000000000004 42.3908435777872
44.164 42.3908435777872
44.165 42.3908435777872
44.166000000000004 42.3908435777872
44.167 42.3908435777872
44.168 42.3908435777872
44.169000000000004 42.3908435777872
44.17 42.3908435777872
44.171 42.3908435777872
44.172000000000004 42.3908435777872
44.173 42.3908435777872
44.174 42.3908435777872
44.175000000000004 42.3908435777872
44.176 42.3908435777872
44.177 42.3908435777872
44.178000000000004 42.3908435777872
44.179 42.3908435777872
44.18 42.3908435777872
44.181 42.3908435777872
44.182 42.3908435777872
44.183 42.3908435777872
44.184 42.3908435777872
44.185 42.3908435777872
44.186 42.3908435777872
44.187 42.3908435777872
44.188 42.3908435777872
44.189 42.3908435777872
44.19 42.3908435777872
44.191 42.3908435777872
44.192 42.3908435777872
44.193 42.3908435777872
44.194 42.3908435777872
44.195 42.3908435777872
44.196 42.3908435777872
44.197 42.3908435777872
44.198 42.3908435777872
44.199 42.3908435777872
44.2 42.3908435777872
44.201 42.3908435777872
44.202 42.3908435777872
44.203 42.3908435777872
44.204 42.3908435777872
44.205 42.3908435777872
44.206 42.3908435777872
44.207 42.3908435777872
44.208 42.3908435777872
44.209 42.3908435777872
44.21 42.3908435777872
44.211 42.3908435777872
44.212 42.3908435777872
44.213 42.3908435777872
44.214 42.3908435777872
44.215 42.3908435777872
44.216 42.3908435777872
44.217 42.3908435777872
44.218 42.3908435777872
44.219 42.3908435777872
44.22 42.3908435777872
44.221000000000004 42.3908435777872
44.222 42.3908435777872
44.223 42.3908435777872
44.224000000000004 42.3908435777872
44.225 42.3908435777872
44.226 42.3908435777872
44.227000000000004 42.3908435777872
44.228 42.3908435777872
44.229 42.3908435777872
44.230000000000004 42.3908435777872
44.231 42.3908435777872
44.232 42.3908435777872
44.233000000000004 42.3908435777872
44.234 42.3908435777872
44.235 42.3908435777872
44.236000000000004 42.3908435777872
44.237 42.3908435777872
44.238 42.3908435777872
44.239000000000004 42.3908435777872
44.24 42.3908435777872
44.241 42.3908435777872
44.242000000000004 42.3908435777872
44.243 42.3908435777872
44.244 42.3908435777872
44.245 42.3908435777872
44.246 42.3908435777872
44.247 42.3908435777872
44.248 42.3908435777872
44.249 42.3908435777872
44.25 42.3908435777872
44.251 42.3908435777872
44.252 42.3908435777872
44.253 42.3908435777872
44.254 42.3908435777872
44.255 42.3908435777872
44.256 42.3908435777872
44.257 42.3908435777872
44.258 42.3908435777872
44.259 42.3908435777872
44.26 42.3908435777872
44.261 42.3908435777872
44.262 42.3908435777872
44.263 42.3908435777872
44.264 42.3908435777872
44.265 42.3908435777872
44.266 42.3908435777872
44.267 42.3908435777872
44.268 42.3908435777872
44.269 42.3908435777872
44.27 42.3908435777872
44.271 42.3908435777872
44.272 42.3908435777872
44.273 42.3908435777872
44.274 42.3908435777872
44.275 42.3908435777872
44.276 42.3908435777872
44.277 42.3908435777872
44.278 42.3908435777872
44.279 42.3908435777872
44.28 42.3908435777872
44.281 42.3908435777872
44.282000000000004 42.3908435777872
44.283 42.3908435777872
44.284 42.3908435777872
44.285000000000004 42.3908435777872
44.286 42.3908435777872
44.287 42.3908435777872
44.288000000000004 42.3908435777872
44.289 42.3908435777872
44.29 42.3908435777872
44.291000000000004 42.3908435777872
44.292 42.3908435777872
44.293 42.3908435777872
44.294000000000004 42.3908435777872
44.295 42.3908435777872
44.296 42.3908435777872
44.297000000000004 42.3908435777872
44.298 42.3908435777872
44.299 42.3908435777872
44.300000000000004 42.3908435777872
44.301 42.3908435777872
44.302 42.3908435777872
44.303000000000004 42.3908435777872
44.304 42.3908435777872
44.305 42.3908435777872
44.306 42.3908435777872
44.307 42.3908435777872
44.308 42.3908435777872
44.309 42.3908435777872
44.31 42.3908435777872
44.311 42.3908435777872
44.312 42.3908435777872
44.313 42.3908435777872
44.314 42.3908435777872
44.315 42.3908435777872
44.316 42.3908435777872
44.317 42.3908435777872
44.318 42.3908435777872
44.319 42.3908435777872
44.32 42.3908435777872
44.321 42.3908435777872
44.322 42.3908435777872
44.323 42.3908435777872
44.324 42.3908435777872
44.325 42.3908435777872
44.326 42.3908435777872
44.327 42.3908435777872
44.328 42.3908435777872
44.329 42.3908435777872
44.33 42.3908435777872
44.331 42.3908435777872
44.332 42.3908435777872
44.333 42.3908435777872
44.334 42.3908435777872
44.335 42.3908435777872
44.336 42.3908435777872
44.337 42.3908435777872
44.338 42.3908435777872
44.339 42.3908435777872
44.34 42.3908435777872
44.341 42.3908435777872
44.342 42.3908435777872
44.343 42.3908435777872
44.344 42.3908435777872
44.345 42.3908435777872
44.346000000000004 42.3908435777872
44.347 42.3908435777872
44.348 42.3908435777872
44.349000000000004 42.3908435777872
44.35 42.3908435777872
44.351 42.3908435777872
44.352000000000004 42.3908435777872
44.353 42.3908435777872
44.354 42.3908435777872
44.355000000000004 42.3908435777872
44.356 42.3908435777872
44.357 42.3908435777872
44.358000000000004 42.3908435777872
44.359 42.3908435777872
44.36 42.3908435777872
44.361000000000004 42.3908435777872
44.362 42.3908435777872
44.363 42.3908435777872
44.364000000000004 42.3908435777872
44.365 42.3908435777872
44.366 42.3908435777872
44.367000000000004 42.3908435777872
44.368 42.3908435777872
44.369 42.3908435777872
44.37 42.3908435777872
44.371 42.3908435777872
44.372 42.3908435777872
44.373 42.3908435777872
44.374 42.3908435777872
44.375 42.3908435777872
44.376 42.3908435777872
44.377 42.3908435777872
44.378 42.3908435777872
44.379 42.3908435777872
44.38 42.3908435777872
44.381 42.3908435777872
44.382 42.3908435777872
44.383 42.3908435777872
44.384 42.3908435777872
44.385 42.3908435777872
44.386 42.3908435777872
44.387 42.3908435777872
44.388 42.3908435777872
44.389 42.3908435777872
44.39 42.3908435777872
44.391 42.3908435777872
44.392 42.3908435777872
44.393 42.3908435777872
44.394 42.3908435777872
44.395 42.3908435777872
44.396 42.3908435777872
44.397 42.3908435777872
44.398 42.3908435777872
44.399 42.3908435777872
44.4 42.3908435777872
44.401 42.3908435777872
44.402 42.3908435777872
44.403 42.3908435777872
44.404 42.3908435777872
44.405 42.3908435777872
44.406 42.3908435777872
44.407000000000004 42.3908435777872
44.408 42.3908435777872
44.409 42.3908435777872
44.410000000000004 42.3908435777872
44.411 42.3908435777872
44.412 42.3908435777872
44.413000000000004 42.3908435777872
44.414 42.3908435777872
44.415 42.3908435777872
44.416000000000004 42.3908435777872
44.417 42.3908435777872
44.418 42.3908435777872
44.419000000000004 42.3908435777872
44.42 42.3908435777872
44.421 42.3908435777872
44.422000000000004 42.3908435777872
44.423 42.3908435777872
44.424 42.3908435777872
44.425000000000004 42.3908435777872
44.426 42.3908435777872
44.427 42.3908435777872
44.428000000000004 42.3908435777872
44.429 42.3908435777872
44.43 42.3908435777872
44.431 42.3908435777872
44.432 42.3908435777872
44.433 42.3908435777872
44.434 42.3908435777872
44.435 42.3908435777872
44.436 42.3908435777872
44.437 42.3908435777872
44.438 42.3908435777872
44.439 42.3908435777872
44.44 42.3908435777872
44.441 42.3908435777872
44.442 42.3908435777872
44.443 42.3908435777872
44.444 42.3908435777872
44.445 42.3908435777872
44.446 42.3908435777872
44.447 42.3908435777872
44.448 42.3908435777872
44.449 42.3908435777872
44.45 42.3908435777872
44.451 42.3908435777872
44.452 42.3908435777872
44.453 42.3908435777872
44.454 42.3908435777872
44.455 42.3908435777872
44.456 42.3908435777872
44.457 42.3908435777872
44.458 42.3908435777872
44.459 42.3908435777872
44.46 42.3908435777872
44.461 42.3908435777872
44.462 42.3908435777872
44.463 42.3908435777872
44.464 42.3908435777872
44.465 42.3908435777872
44.466 42.3908435777872
44.467 42.3908435777872
44.468 42.3908435777872
44.469 42.3908435777872
44.47 42.3908435777872
44.471000000000004 42.3908435777872
44.472 42.3908435777872
44.473 42.3908435777872
44.474000000000004 42.3908435777872
44.475 42.3908435777872
44.476 42.3908435777872
44.477000000000004 42.3908435777872
44.478 42.3908435777872
44.479 42.3908435777872
44.480000000000004 42.3908435777872
44.481 42.3908435777872
44.482 42.3908435777872
44.483000000000004 42.3908435777872
44.484 42.3908435777872
44.485 42.3908435777872
44.486000000000004 42.3908435777872
44.487 42.3908435777872
44.488 42.3908435777872
44.489000000000004 42.3908435777872
44.49 42.3908435777872
44.491 42.3908435777872
44.492000000000004 42.3908435777872
44.493 42.3908435777872
44.494 42.3908435777872
44.495 42.3908435777872
44.496 42.3908435777872
44.497 42.3908435777872
44.498 42.3908435777872
44.499 42.3908435777872
44.5 42.3908435777872
44.501 42.3908435777872
44.502 42.3908435777872
44.503 42.3908435777872
44.504 42.3908435777872
44.505 42.3908435777872
44.506 42.3908435777872
44.507 42.3908435777872
44.508 42.3908435777872
44.509 42.3908435777872
44.51 42.3908435777872
44.511 42.3908435777872
44.512 42.3908435777872
44.513 42.3908435777872
44.514 42.3908435777872
44.515 42.3908435777872
44.516 42.3908435777872
44.517 42.3908435777872
44.518 42.3908435777872
44.519 42.3908435777872
44.52 42.3908435777872
44.521 42.3908435777872
44.522 42.3908435777872
44.523 42.3908435777872
44.524 42.3908435777872
44.525 42.3908435777872
44.526 42.3908435777872
44.527 42.3908435777872
44.528 42.3908435777872
44.529 42.3908435777872
44.53 42.3908435777872
44.531 42.3908435777872
44.532000000000004 42.3908435777872
44.533 42.3908435777872
44.534 42.3908435777872
44.535000000000004 42.3908435777872
44.536 42.3908435777872
44.537 42.3908435777872
44.538000000000004 42.3908435777872
44.539 42.3908435777872
44.54 42.3908435777872
44.541000000000004 42.3908435777872
44.542 42.3908435777872
44.543 42.3908435777872
44.544000000000004 42.3908435777872
44.545 42.3908435777872
44.546 42.3908435777872
44.547000000000004 42.3908435777872
44.548 42.3908435777872
44.549 42.3908435777872
44.550000000000004 42.3908435777872
44.551 42.3908435777872
44.552 42.3908435777872
44.553000000000004 42.3908435777872
44.554 42.3908435777872
44.555 42.3908435777872
44.556 42.3908435777872
44.557 42.3908435777872
44.558 42.3908435777872
44.559 42.3908435777872
44.56 42.3908435777872
44.561 42.3908435777872
44.562 42.3908435777872
44.563 42.3908435777872
44.564 42.3908435777872
44.565 42.3908435777872
44.566 42.3908435777872
44.567 42.3908435777872
44.568 42.3908435777872
44.569 42.3908435777872
44.57 42.3908435777872
44.571 42.3908435777872
44.572 42.3908435777872
44.573 42.3908435777872
44.574 42.3908435777872
44.575 42.3908435777872
44.576 42.3908435777872
44.577 42.3908435777872
44.578 42.3908435777872
44.579 42.3908435777872
44.58 42.3908435777872
44.581 42.3908435777872
44.582 42.3908435777872
44.583 42.3908435777872
44.584 42.3908435777872
44.585 42.3908435777872
44.586 42.3908435777872
44.587 42.3908435777872
44.588 42.3908435777872
44.589 42.3908435777872
44.59 42.3908435777872
44.591 42.3908435777872
44.592 42.3908435777872
44.593 42.3908435777872
44.594 42.3908435777872
44.595 42.3908435777872
44.596000000000004 42.3908435777872
44.597 42.3908435777872
44.598 42.3908435777872
44.599000000000004 42.3908435777872
44.6 42.3908435777872
44.601 42.3908435777872
44.602000000000004 42.3908435777872
44.603 42.3908435777872
44.604 42.3908435777872
44.605000000000004 42.3908435777872
44.606 42.3908435777872
44.607 42.3908435777872
44.608000000000004 42.3908435777872
44.609 42.3908435777872
44.61 42.3908435777872
44.611000000000004 42.3908435777872
44.612 42.3908435777872
44.613 42.3908435777872
44.614000000000004 42.3908435777872
44.615 42.3908435777872
44.616 42.3908435777872
44.617000000000004 42.3908435777872
44.618 42.3908435777872
44.619 42.3908435777872
44.62 42.3908435777872
44.621 42.3908435777872
44.622 42.3908435777872
44.623 42.3908435777872
44.624 42.3908435777872
44.625 42.3908435777872
44.626 42.3908435777872
44.627 42.3908435777872
44.628 42.3908435777872
44.629 42.3908435777872
44.63 42.3908435777872
44.631 42.3908435777872
44.632 42.3908435777872
44.633 42.3908435777872
44.634 42.3908435777872
44.635 42.3908435777872
44.636 42.3908435777872
44.637 42.3908435777872
44.638 42.3908435777872
44.639 42.3908435777872
44.64 42.3908435777872
44.641 42.3908435777872
44.642 42.3908435777872
44.643 42.3908435777872
44.644 42.3908435777872
44.645 42.3908435777872
44.646 42.3908435777872
44.647 42.3908435777872
44.648 42.3908435777872
44.649 42.3908435777872
44.65 42.3908435777872
44.651 42.3908435777872
44.652 42.3908435777872
44.653 42.3908435777872
44.654 42.3908435777872
44.655 42.3908435777872
44.656 42.3908435777872
44.657000000000004 42.3908435777872
44.658 42.3908435777872
44.659 42.3908435777872
44.660000000000004 42.3908435777872
44.661 42.3908435777872
44.662 42.3908435777872
44.663000000000004 42.3908435777872
44.664 42.3908435777872
44.665 42.3908435777872
44.666000000000004 42.3908435777872
44.667 42.3908435777872
44.668 42.3908435777872
44.669000000000004 42.3908435777872
44.67 42.3908435777872
44.671 42.3908435777872
44.672000000000004 42.3908435777872
44.673 42.3908435777872
44.674 42.3908435777872
44.675000000000004 42.3908435777872
44.676 42.3908435777872
44.677 42.3908435777872
44.678000000000004 42.3908435777872
44.679 42.3908435777872
44.68 42.3908435777872
44.681 42.3908435777872
44.682 42.3908435777872
44.683 42.3908435777872
44.684 42.3908435777872
44.685 42.3908435777872
44.686 42.3908435777872
44.687 42.3908435777872
44.688 42.3908435777872
44.689 42.3908435777872
44.69 42.3908435777872
44.691 42.3908435777872
44.692 42.3908435777872
44.693 42.3908435777872
44.694 42.3908435777872
44.695 42.3908435777872
44.696 42.3908435777872
44.697 42.3908435777872
44.698 42.3908435777872
44.699 42.3908435777872
44.7 42.3908435777872
44.701 42.3908435777872
44.702 42.3908435777872
44.703 42.3908435777872
44.704 42.3908435777872
44.705 42.3908435777872
44.706 42.3908435777872
44.707 42.3908435777872
44.708 42.3908435777872
44.709 42.3908435777872
44.71 42.3908435777872
44.711 42.3908435777872
44.712 42.3908435777872
44.713 42.3908435777872
44.714 42.3908435777872
44.715 42.3908435777872
44.716 42.3908435777872
44.717 42.3908435777872
44.718 42.3908435777872
44.719 42.3908435777872
44.72 42.3908435777872
44.721000000000004 42.3908435777872
44.722 42.3908435777872
44.723 42.3908435777872
44.724000000000004 42.3908435777872
44.725 42.3908435777872
44.726 42.3908435777872
44.727000000000004 42.3908435777872
44.728 42.3908435777872
44.729 42.3908435777872
44.730000000000004 42.3908435777872
44.731 42.3908435777872
44.732 42.3908435777872
44.733000000000004 42.3908435777872
44.734 42.3908435777872
44.735 42.3908435777872
44.736000000000004 42.3908435777872
44.737 42.3908435777872
44.738 42.3908435777872
44.739000000000004 42.3908435777872
44.74 42.3908435777872
44.741 42.3908435777872
44.742000000000004 42.3908435777872
44.743 42.3908435777872
44.744 42.3908435777872
44.745 42.3908435777872
44.746 42.3908435777872
44.747 42.3908435777872
44.748 42.3908435777872
44.749 42.3908435777872
44.75 42.3908435777872
44.751 42.3908435777872
44.752 42.3908435777872
44.753 42.3908435777872
44.754 42.3908435777872
44.755 42.3908435777872
44.756 42.3908435777872
44.757 42.3908435777872
44.758 42.3908435777872
44.759 42.3908435777872
44.76 42.3908435777872
44.761 42.3908435777872
44.762 42.3908435777872
44.763 42.3908435777872
44.764 42.3908435777872
44.765 42.3908435777872
44.766 42.3908435777872
44.767 42.3908435777872
44.768 42.3908435777872
44.769 42.3908435777872
44.77 42.3908435777872
44.771 42.3908435777872
44.772 42.3908435777872
44.773 42.3908435777872
44.774 42.3908435777872
44.775 42.3908435777872
44.776 42.3908435777872
44.777 42.3908435777872
44.778 42.3908435777872
44.779 42.3908435777872
44.78 42.3908435777872
44.781 42.3908435777872
44.782000000000004 42.3908435777872
44.783 42.3908435777872
44.784 42.3908435777872
44.785000000000004 42.3908435777872
44.786 42.3908435777872
44.787 42.3908435777872
44.788000000000004 42.3908435777872
44.789 42.3908435777872
44.79 42.3908435777872
44.791000000000004 42.3908435777872
44.792 42.3908435777872
44.793 42.3908435777872
44.794000000000004 42.3908435777872
44.795 42.3908435777872
44.796 42.3908435777872
44.797000000000004 42.3908435777872
44.798 42.3908435777872
44.799 42.3908435777872
44.800000000000004 42.3908435777872
44.801 42.3908435777872
44.802 42.3908435777872
44.803000000000004 42.3908435777872
44.804 42.3908435777872
44.805 42.3908435777872
44.806 42.3908435777872
44.807 42.3908435777872
44.808 42.3908435777872
44.809 42.3908435777872
44.81 42.3908435777872
44.811 42.3908435777872
44.812 42.3908435777872
44.813 42.3908435777872
44.814 42.3908435777872
44.815 42.3908435777872
44.816 42.3908435777872
44.817 42.3908435777872
44.818 42.3908435777872
44.819 42.3908435777872
44.82 42.3908435777872
44.821 42.3908435777872
44.822 42.3908435777872
44.823 42.3908435777872
44.824 42.3908435777872
44.825 42.3908435777872
44.826 42.3908435777872
44.827 42.3908435777872
44.828 42.3908435777872
44.829 42.3908435777872
44.83 42.3908435777872
44.831 42.3908435777872
44.832 42.3908435777872
44.833 42.3908435777872
44.834 42.3908435777872
44.835 42.3908435777872
44.836 42.3908435777872
44.837 42.3908435777872
44.838 42.3908435777872
44.839 42.3908435777872
44.84 43.10344827586207
44.841 43.10344827586207
44.842 43.10344827586207
44.843 43.10344827586207
44.844 43.10344827586207
44.845 43.10344827586207
44.846000000000004 43.10344827586207
44.847 43.10344827586207
44.848 43.10344827586207
44.849000000000004 43.10344827586207
44.85 43.10344827586207
44.851 43.10344827586207
44.852000000000004 43.10344827586207
44.853 43.10344827586207
44.854 43.10344827586207
44.855000000000004 43.10344827586207
44.856 43.10344827586207
44.857 43.10344827586207
44.858000000000004 43.10344827586207
44.859 43.10344827586207
44.86 43.10344827586207
44.861000000000004 43.10344827586207
44.862 43.10344827586207
44.863 43.10344827586207
44.864000000000004 43.10344827586207
44.865 43.10344827586207
44.866 43.10344827586207
44.867000000000004 43.10344827586207
44.868 43.10344827586207
44.869 43.10344827586207
44.87 43.10344827586207
44.871 43.10344827586207
44.872 43.10344827586207
44.873 43.10344827586207
44.874 43.10344827586207
44.875 43.10344827586207
44.876 43.10344827586207
44.877 43.10344827586207
44.878 43.10344827586207
44.879 43.10344827586207
44.88 43.10344827586207
44.881 43.10344827586207
44.882 43.10344827586207
44.883 43.10344827586207
44.884 43.10344827586207
44.885 43.10344827586207
44.886 43.10344827586207
44.887 43.10344827586207
44.888 43.10344827586207
44.889 43.10344827586207
44.89 43.10344827586207
44.891 43.10344827586207
44.892 43.10344827586207
44.893 43.10344827586207
44.894 43.10344827586207
44.895 43.10344827586207
44.896 43.10344827586207
44.897 43.10344827586207
44.898 43.10344827586207
44.899 43.10344827586207
44.9 43.10344827586207
44.901 43.10344827586207
44.902 43.10344827586207
44.903 43.10344827586207
44.904 43.10344827586207
44.905 43.10344827586207
44.906 43.10344827586207
44.907000000000004 43.10344827586207
44.908 43.10344827586207
44.909 43.10344827586207
44.910000000000004 43.10344827586207
44.911 43.10344827586207
44.912 43.10344827586207
44.913000000000004 43.10344827586207
44.914 43.10344827586207
44.915 43.10344827586207
44.916000000000004 43.10344827586207
44.917 43.10344827586207
44.918 43.10344827586207
44.919000000000004 43.10344827586207
44.92 43.10344827586207
44.921 43.10344827586207
44.922000000000004 43.10344827586207
44.923 43.10344827586207
44.924 43.10344827586207
44.925000000000004 43.10344827586207
44.926 43.10344827586207
44.927 43.10344827586207
44.928000000000004 43.10344827586207
44.929 43.10344827586207
44.93 43.10344827586207
44.931 43.10344827586207
44.932 43.10344827586207
44.933 43.10344827586207
44.934 43.10344827586207
44.935 43.10344827586207
44.936 43.10344827586207
44.937 43.10344827586207
44.938 43.10344827586207
44.939 43.10344827586207
44.94 43.10344827586207
44.941 43.10344827586207
44.942 43.10344827586207
44.943 43.10344827586207
44.944 43.10344827586207
44.945 43.10344827586207
44.946 43.10344827586207
44.947 43.10344827586207
44.948 43.10344827586207
44.949 43.10344827586207
44.95 43.10344827586207
44.951 43.10344827586207
44.952 43.10344827586207
44.953 43.10344827586207
44.954 43.10344827586207
44.955 43.10344827586207
44.956 43.10344827586207
44.957 43.10344827586207
44.958 43.10344827586207
44.959 43.10344827586207
44.96 43.10344827586207
44.961 43.10344827586207
44.962 43.10344827586207
44.963 43.10344827586207
44.964 43.10344827586207
44.965 43.10344827586207
44.966 43.10344827586207
44.967 43.10344827586207
44.968 43.10344827586207
44.969 43.10344827586207
44.97 43.10344827586207
44.971000000000004 43.10344827586207
44.972 43.10344827586207
44.973 43.10344827586207
44.974000000000004 43.10344827586207
44.975 43.10344827586207
44.976 43.10344827586207
44.977000000000004 43.10344827586207
44.978 43.10344827586207
44.979 43.10344827586207
44.980000000000004 43.10344827586207
44.981 43.10344827586207
44.982 43.10344827586207
44.983000000000004 43.10344827586207
44.984 43.10344827586207
44.985 43.10344827586207
44.986000000000004 43.10344827586207
44.987 43.10344827586207
44.988 43.10344827586207
44.989000000000004 43.10344827586207
44.99 43.10344827586207
44.991 43.10344827586207
44.992000000000004 43.10344827586207
44.993 43.10344827586207
44.994 43.10344827586207
44.995 43.10344827586207
44.996 43.10344827586207
44.997 43.10344827586207
44.998 43.10344827586207
44.999 43.10344827586207
45.0 43.10344827586207
45.001 43.10344827586207
45.002 43.10344827586207
45.003 43.10344827586207
45.004 43.10344827586207
45.005 43.10344827586207
45.006 43.10344827586207
45.007 43.10344827586207
45.008 43.10344827586207
45.009 43.10344827586207
45.01 43.10344827586207
45.011 43.10344827586207
45.012 43.10344827586207
45.013 43.10344827586207
45.014 43.10344827586207
45.015 43.10344827586207
45.016 43.10344827586207
45.017 43.10344827586207
45.018 43.10344827586207
45.019 43.10344827586207
45.02 43.10344827586207
45.021 43.10344827586207
45.022 43.10344827586207
45.023 43.10344827586207
45.024 43.10344827586207
45.025 43.10344827586207
45.026 43.10344827586207
45.027 43.10344827586207
45.028 43.10344827586207
45.029 43.10344827586207
45.03 43.10344827586207
45.031 43.10344827586207
45.032000000000004 43.10344827586207
45.033 43.10344827586207
45.034 43.10344827586207
45.035000000000004 43.10344827586207
45.036 43.10344827586207
45.037 43.10344827586207
45.038000000000004 43.10344827586207
45.039 43.10344827586207
45.04 43.10344827586207
45.041000000000004 43.10344827586207
45.042 43.10344827586207
45.043 43.10344827586207
45.044000000000004 43.10344827586207
45.045 43.10344827586207
45.046 43.10344827586207
45.047000000000004 43.10344827586207
45.048 43.10344827586207
45.049 43.10344827586207
45.050000000000004 43.10344827586207
45.051 43.10344827586207
45.052 43.10344827586207
45.053000000000004 43.10344827586207
45.054 43.10344827586207
45.055 43.10344827586207
45.056 43.10344827586207
45.057 43.10344827586207
45.058 43.10344827586207
45.059 43.10344827586207
45.06 43.10344827586207
45.061 43.10344827586207
45.062 43.10344827586207
45.063 43.10344827586207
45.064 43.10344827586207
45.065 43.10344827586207
45.066 43.10344827586207
45.067 43.10344827586207
45.068 43.10344827586207
45.069 43.10344827586207
45.07 43.10344827586207
45.071 43.10344827586207
45.072 43.10344827586207
45.073 43.10344827586207
45.074 43.10344827586207
45.075 43.10344827586207
45.076 43.10344827586207
45.077 43.10344827586207
45.078 43.10344827586207
45.079 43.10344827586207
45.08 43.10344827586207
45.081 43.10344827586207
45.082 43.10344827586207
45.083 43.10344827586207
45.084 43.10344827586207
45.085 43.10344827586207
45.086 43.10344827586207
45.087 43.10344827586207
45.088 43.10344827586207
45.089 43.10344827586207
45.09 43.10344827586207
45.091 43.10344827586207
45.092 43.10344827586207
45.093 43.10344827586207
45.094 43.10344827586207
45.095 43.10344827586207
45.096000000000004 43.10344827586207
45.097 43.10344827586207
45.098 43.10344827586207
45.099000000000004 43.10344827586207
45.1 43.10344827586207
45.101 43.10344827586207
45.102000000000004 43.10344827586207
45.103 43.10344827586207
45.104 43.10344827586207
45.105000000000004 43.10344827586207
45.106 43.10344827586207
45.107 43.10344827586207
45.108000000000004 43.10344827586207
45.109 43.10344827586207
45.11 43.10344827586207
45.111000000000004 43.10344827586207
45.112 43.10344827586207
45.113 43.10344827586207
45.114000000000004 43.10344827586207
45.115 43.10344827586207
45.116 43.10344827586207
45.117000000000004 43.10344827586207
45.118 43.10344827586207
45.119 43.10344827586207
45.12 43.10344827586207
45.121 43.10344827586207
45.122 43.10344827586207
45.123 43.10344827586207
45.124 43.10344827586207
45.125 43.10344827586207
45.126 43.10344827586207
45.127 43.10344827586207
45.128 43.10344827586207
45.129 43.10344827586207
45.13 43.10344827586207
45.131 43.10344827586207
45.132 43.10344827586207
45.133 43.10344827586207
45.134 43.10344827586207
45.135 43.10344827586207
45.136 43.10344827586207
45.137 43.10344827586207
45.138 43.10344827586207
45.139 43.10344827586207
45.14 43.10344827586207
45.141 43.10344827586207
45.142 43.10344827586207
45.143 43.10344827586207
45.144 43.10344827586207
45.145 43.10344827586207
45.146 43.10344827586207
45.147 43.10344827586207
45.148 43.10344827586207
45.149 43.10344827586207
45.15 43.10344827586207
45.151 43.10344827586207
45.152 43.10344827586207
45.153 43.10344827586207
45.154 43.10344827586207
45.155 43.10344827586207
45.156 43.10344827586207
45.157000000000004 43.10344827586207
45.158 43.10344827586207
45.159 43.10344827586207
45.160000000000004 43.10344827586207
45.161 43.10344827586207
45.162 43.10344827586207
45.163000000000004 43.10344827586207
45.164 43.10344827586207
45.165 43.10344827586207
45.166000000000004 43.10344827586207
45.167 43.10344827586207
45.168 43.10344827586207
45.169000000000004 43.10344827586207
45.17 43.10344827586207
45.171 43.10344827586207
45.172000000000004 43.10344827586207
45.173 43.10344827586207
45.174 43.10344827586207
45.175000000000004 43.10344827586207
45.176 43.10344827586207
45.177 43.10344827586207
45.178000000000004 43.10344827586207
45.179 43.10344827586207
45.18 43.10344827586207
45.181000000000004 43.10344827586207
45.182 43.10344827586207
45.183 43.10344827586207
45.184 43.10344827586207
45.185 43.10344827586207
45.186 43.10344827586207
45.187 43.10344827586207
45.188 43.10344827586207
45.189 43.10344827586207
45.19 43.10344827586207
45.191 43.10344827586207
45.192 43.10344827586207
45.193 43.10344827586207
45.194 43.10344827586207
45.195 43.10344827586207
45.196 43.10344827586207
45.197 43.10344827586207
45.198 43.10344827586207
45.199 43.10344827586207
45.2 43.10344827586207
45.201 43.10344827586207
45.202 43.10344827586207
45.203 43.10344827586207
45.204 43.10344827586207
45.205 43.10344827586207
45.206 43.10344827586207
45.207 43.10344827586207
45.208 43.10344827586207
45.209 43.10344827586207
45.21 43.10344827586207
45.211 43.10344827586207
45.212 43.10344827586207
45.213 43.10344827586207
45.214 43.10344827586207
45.215 43.10344827586207
45.216 43.10344827586207
45.217 43.10344827586207
45.218 43.10344827586207
45.219 43.10344827586207
45.22 43.10344827586207
45.221000000000004 43.10344827586207
45.222 43.10344827586207
45.223 43.10344827586207
45.224000000000004 43.10344827586207
45.225 43.10344827586207
45.226 43.10344827586207
45.227000000000004 43.10344827586207
45.228 43.10344827586207
45.229 43.10344827586207
45.230000000000004 43.10344827586207
45.231 43.10344827586207
45.232 43.10344827586207
45.233000000000004 43.10344827586207
45.234 43.10344827586207
45.235 43.10344827586207
45.236000000000004 43.10344827586207
45.237 43.10344827586207
45.238 43.10344827586207
45.239000000000004 43.10344827586207
45.24 43.10344827586207
45.241 43.10344827586207
45.242000000000004 43.10344827586207
45.243 43.10344827586207
45.244 43.10344827586207
45.245 43.10344827586207
45.246 43.10344827586207
45.247 43.10344827586207
45.248 43.10344827586207
45.249 43.10344827586207
45.25 43.10344827586207
45.251 43.10344827586207
45.252 43.10344827586207
45.253 43.10344827586207
45.254 43.10344827586207
45.255 43.10344827586207
45.256 43.10344827586207
45.257 43.10344827586207
45.258 43.10344827586207
45.259 43.10344827586207
45.26 43.10344827586207
45.261 43.10344827586207
45.262 43.10344827586207
45.263 43.10344827586207
45.264 43.10344827586207
45.265 43.10344827586207
45.266 43.10344827586207
45.267 43.10344827586207
45.268 43.10344827586207
45.269 43.10344827586207
45.27 43.10344827586207
45.271 43.10344827586207
45.272 43.10344827586207
45.273 43.10344827586207
45.274 43.10344827586207
45.275 43.10344827586207
45.276 43.10344827586207
45.277 43.10344827586207
45.278 43.10344827586207
45.279 43.10344827586207
45.28 43.10344827586207
45.281 43.10344827586207
45.282000000000004 43.10344827586207
45.283 43.10344827586207
45.284 43.10344827586207
45.285000000000004 43.10344827586207
45.286 43.10344827586207
45.287 43.10344827586207
45.288000000000004 43.10344827586207
45.289 43.10344827586207
45.29 43.10344827586207
45.291000000000004 43.10344827586207
45.292 43.10344827586207
45.293 43.10344827586207
45.294000000000004 43.10344827586207
45.295 43.10344827586207
45.296 43.10344827586207
45.297000000000004 43.10344827586207
45.298 43.10344827586207
45.299 43.10344827586207
45.300000000000004 43.10344827586207
45.301 43.10344827586207
45.302 43.10344827586207
45.303000000000004 43.10344827586207
45.304 43.10344827586207
45.305 43.10344827586207
45.306000000000004 43.10344827586207
45.307 43.10344827586207
45.308 43.10344827586207
45.309 43.10344827586207
45.31 43.10344827586207
45.311 43.10344827586207
45.312 43.10344827586207
45.313 43.10344827586207
45.314 43.10344827586207
45.315 43.10344827586207
45.316 43.10344827586207
45.317 43.10344827586207
45.318 43.10344827586207
45.319 43.10344827586207
45.32 43.10344827586207
45.321 43.10344827586207
45.322 43.10344827586207
45.323 43.10344827586207
45.324 43.10344827586207
45.325 43.10344827586207
45.326 43.10344827586207
45.327 43.10344827586207
45.328 43.10344827586207
45.329 43.10344827586207
45.33 43.10344827586207
45.331 43.10344827586207
45.332 43.10344827586207
45.333 43.10344827586207
45.334 43.10344827586207
45.335 43.10344827586207
45.336 43.10344827586207
45.337 43.10344827586207
45.338 43.10344827586207
45.339 43.10344827586207
45.34 43.10344827586207
45.341 43.10344827586207
45.342 43.10344827586207
45.343 43.10344827586207
45.344 43.10344827586207
45.345 43.10344827586207
45.346000000000004 43.10344827586207
45.347 43.10344827586207
45.348 43.10344827586207
45.349000000000004 43.10344827586207
45.35 43.10344827586207
45.351 43.10344827586207
45.352000000000004 43.10344827586207
45.353 43.10344827586207
45.354 43.10344827586207
45.355000000000004 43.10344827586207
45.356 43.10344827586207
45.357 43.10344827586207
45.358000000000004 43.10344827586207
45.359 43.10344827586207
45.36 43.10344827586207
45.361000000000004 43.10344827586207
45.362 43.10344827586207
45.363 43.10344827586207
45.364000000000004 43.10344827586207
45.365 43.10344827586207
45.366 43.10344827586207
45.367000000000004 43.10344827586207
45.368 43.10344827586207
45.369 43.10344827586207
45.37 43.10344827586207
45.371 43.10344827586207
45.372 43.10344827586207
45.373 43.10344827586207
45.374 43.10344827586207
45.375 43.10344827586207
45.376 43.10344827586207
45.377 43.10344827586207
45.378 43.10344827586207
45.379 43.10344827586207
45.38 43.10344827586207
45.381 43.10344827586207
45.382 43.10344827586207
45.383 43.10344827586207
45.384 43.10344827586207
45.385 43.10344827586207
45.386 43.10344827586207
45.387 43.10344827586207
45.388 43.10344827586207
45.389 43.10344827586207
45.39 43.10344827586207
45.391 43.10344827586207
45.392 43.10344827586207
45.393 43.10344827586207
45.394 43.10344827586207
45.395 43.10344827586207
45.396 43.10344827586207
45.397 43.10344827586207
45.398 43.10344827586207
45.399 43.10344827586207
45.4 43.10344827586207
45.401 43.10344827586207
45.402 43.10344827586207
45.403 43.10344827586207
45.404 43.10344827586207
45.405 43.10344827586207
45.406 43.10344827586207
45.407000000000004 43.10344827586207
45.408 43.10344827586207
45.409 43.10344827586207
45.410000000000004 43.10344827586207
45.411 43.10344827586207
45.412 43.10344827586207
45.413000000000004 43.10344827586207
45.414 43.10344827586207
45.415 43.10344827586207
45.416000000000004 43.10344827586207
45.417 43.10344827586207
45.418 43.10344827586207
45.419000000000004 43.10344827586207
45.42 43.10344827586207
45.421 43.10344827586207
45.422000000000004 43.10344827586207
45.423 43.10344827586207
45.424 43.10344827586207
45.425000000000004 43.10344827586207
45.426 43.10344827586207
45.427 43.10344827586207
45.428000000000004 43.10344827586207
45.429 43.10344827586207
45.43 43.10344827586207
45.431000000000004 43.10344827586207
45.432 43.10344827586207
45.433 43.10344827586207
45.434 43.10344827586207
45.435 43.10344827586207
45.436 43.10344827586207
45.437 43.10344827586207
45.438 43.10344827586207
45.439 43.10344827586207
45.44 43.10344827586207
45.441 43.10344827586207
45.442 43.10344827586207
45.443 43.10344827586207
45.444 43.10344827586207
45.445 43.10344827586207
45.446 43.10344827586207
45.447 43.10344827586207
45.448 43.10344827586207
45.449 43.10344827586207
45.45 43.10344827586207
45.451 43.10344827586207
45.452 43.10344827586207
45.453 43.10344827586207
45.454 43.10344827586207
45.455 43.10344827586207
45.456 43.10344827586207
45.457 43.10344827586207
45.458 43.10344827586207
45.459 43.10344827586207
45.46 43.10344827586207
45.461 43.10344827586207
45.462 43.10344827586207
45.463 43.10344827586207
45.464 43.10344827586207
45.465 43.10344827586207
45.466 43.10344827586207
45.467 43.10344827586207
45.468 43.10344827586207
45.469 43.10344827586207
45.47 43.10344827586207
45.471000000000004 43.10344827586207
45.472 43.10344827586207
45.473 43.10344827586207
45.474000000000004 43.10344827586207
45.475 43.10344827586207
45.476 43.10344827586207
45.477000000000004 43.10344827586207
45.478 43.10344827586207
45.479 43.10344827586207
45.480000000000004 43.10344827586207
45.481 43.10344827586207
45.482 43.10344827586207
45.483000000000004 43.10344827586207
45.484 43.10344827586207
45.485 43.10344827586207
45.486000000000004 43.10344827586207
45.487 43.10344827586207
45.488 43.10344827586207
45.489000000000004 43.10344827586207
45.49 43.10344827586207
45.491 43.10344827586207
45.492000000000004 43.10344827586207
45.493 43.10344827586207
45.494 43.10344827586207
45.495 43.10344827586207
45.496 43.10344827586207
45.497 43.10344827586207
45.498 43.10344827586207
45.499 43.10344827586207
45.5 43.10344827586207
45.501 43.10344827586207
45.502 43.10344827586207
45.503 43.10344827586207
45.504 43.10344827586207
45.505 43.10344827586207
45.506 43.10344827586207
45.507 43.10344827586207
45.508 43.10344827586207
45.509 43.10344827586207
45.51 43.10344827586207
45.511 43.10344827586207
45.512 43.10344827586207
45.513 43.10344827586207
45.514 43.10344827586207
45.515 43.10344827586207
45.516 43.10344827586207
45.517 43.10344827586207
45.518 43.10344827586207
45.519 43.10344827586207
45.52 43.10344827586207
45.521 43.10344827586207
45.522 43.10344827586207
45.523 43.10344827586207
45.524 43.10344827586207
45.525 43.10344827586207
45.526 43.10344827586207
45.527 43.10344827586207
45.528 43.10344827586207
45.529 43.10344827586207
45.53 43.10344827586207
45.531 43.10344827586207
45.532000000000004 43.10344827586207
45.533 43.10344827586207
45.534 43.10344827586207
45.535000000000004 43.10344827586207
45.536 43.10344827586207
45.537 43.10344827586207
45.538000000000004 43.10344827586207
45.539 43.10344827586207
45.54 43.10344827586207
45.541000000000004 43.10344827586207
45.542 43.10344827586207
45.543 43.10344827586207
45.544000000000004 43.10344827586207
45.545 43.10344827586207
45.546 43.10344827586207
45.547000000000004 43.10344827586207
45.548 43.10344827586207
45.549 43.10344827586207
45.550000000000004 43.10344827586207
45.551 43.10344827586207
45.552 43.10344827586207
45.553000000000004 43.10344827586207
45.554 43.10344827586207
45.555 43.10344827586207
45.556000000000004 43.10344827586207
45.557 43.10344827586207
45.558 43.10344827586207
45.559 43.10344827586207
45.56 43.10344827586207
45.561 43.10344827586207
45.562 43.10344827586207
45.563 43.10344827586207
45.564 43.10344827586207
45.565 43.10344827586207
45.566 43.10344827586207
45.567 43.10344827586207
45.568 43.10344827586207
45.569 43.10344827586207
45.57 43.10344827586207
45.571 43.10344827586207
45.572 43.10344827586207
45.573 43.10344827586207
45.574 43.10344827586207
45.575 43.10344827586207
45.576 43.10344827586207
45.577 43.10344827586207
45.578 43.10344827586207
45.579 43.10344827586207
45.58 43.10344827586207
45.581 43.10344827586207
45.582 43.10344827586207
45.583 43.10344827586207
45.584 43.10344827586207
45.585 43.10344827586207
45.586 43.10344827586207
45.587 43.10344827586207
45.588 43.10344827586207
45.589 43.10344827586207
45.59 43.10344827586207
45.591 43.10344827586207
45.592 43.10344827586207
45.593 43.10344827586207
45.594 43.10344827586207
45.595 43.10344827586207
45.596000000000004 43.10344827586207
45.597 43.10344827586207
45.598 43.10344827586207
45.599000000000004 43.10344827586207
45.6 43.10344827586207
45.601 43.10344827586207
45.602000000000004 43.10344827586207
45.603 43.10344827586207
45.604 43.10344827586207
45.605000000000004 43.10344827586207
45.606 43.10344827586207
45.607 43.10344827586207
45.608000000000004 43.10344827586207
45.609 43.10344827586207
45.61 43.10344827586207
45.611000000000004 43.10344827586207
45.612 43.10344827586207
45.613 43.10344827586207
45.614000000000004 43.10344827586207
45.615 43.10344827586207
45.616 43.10344827586207
45.617000000000004 43.10344827586207
45.618 43.10344827586207
45.619 43.10344827586207
45.62 43.10344827586207
45.621 43.10344827586207
45.622 43.10344827586207
45.623 43.10344827586207
45.624 43.10344827586207
45.625 43.10344827586207
45.626 43.10344827586207
45.627 43.10344827586207
45.628 43.10344827586207
45.629 43.10344827586207
45.63 43.10344827586207
45.631 43.10344827586207
45.632 43.10344827586207
45.633 43.10344827586207
45.634 43.10344827586207
45.635 43.10344827586207
45.636 43.10344827586207
45.637 43.10344827586207
45.638 43.10344827586207
45.639 43.10344827586207
45.64 43.10344827586207
45.641 43.10344827586207
45.642 43.10344827586207
45.643 43.10344827586207
45.644 43.10344827586207
45.645 43.10344827586207
45.646 43.10344827586207
45.647 43.10344827586207
45.648 43.10344827586207
45.649 43.10344827586207
45.65 43.10344827586207
45.651 43.10344827586207
45.652 43.10344827586207
45.653 43.10344827586207
45.654 43.10344827586207
45.655 43.10344827586207
45.656 43.10344827586207
45.657000000000004 43.10344827586207
45.658 43.10344827586207
45.659 43.10344827586207
45.660000000000004 43.10344827586207
45.661 43.10344827586207
45.662 43.10344827586207
45.663000000000004 43.10344827586207
45.664 43.10344827586207
45.665 43.10344827586207
45.666000000000004 43.10344827586207
45.667 43.10344827586207
45.668 43.10344827586207
45.669000000000004 43.10344827586207
45.67 43.10344827586207
45.671 43.10344827586207
45.672000000000004 43.10344827586207
45.673 43.10344827586207
45.674 43.10344827586207
45.675000000000004 43.10344827586207
45.676 43.10344827586207
45.677 43.10344827586207
45.678000000000004 43.10344827586207
45.679 43.10344827586207
45.68 43.10344827586207
45.681000000000004 43.10344827586207
45.682 43.10344827586207
45.683 43.10344827586207
45.684 43.10344827586207
45.685 43.10344827586207
45.686 43.10344827586207
45.687 43.10344827586207
45.688 43.10344827586207
45.689 43.10344827586207
45.69 43.10344827586207
45.691 43.10344827586207
45.692 43.10344827586207
45.693 43.10344827586207
45.694 43.10344827586207
45.695 43.10344827586207
45.696 43.10344827586207
45.697 43.10344827586207
45.698 43.10344827586207
45.699 43.10344827586207
45.7 43.10344827586207
45.701 43.10344827586207
45.702 43.10344827586207
45.703 43.10344827586207
45.704 43.10344827586207
45.705 43.10344827586207
45.706 43.10344827586207
45.707 43.10344827586207
45.708 43.10344827586207
45.709 43.10344827586207
45.71 43.10344827586207
45.711 43.10344827586207
45.712 43.10344827586207
45.713 43.10344827586207
45.714 43.10344827586207
45.715 43.10344827586207
45.716 43.10344827586207
45.717 43.10344827586207
45.718 43.10344827586207
45.719 43.10344827586207
45.72 43.10344827586207
45.721000000000004 43.10344827586207
45.722 43.10344827586207
45.723 43.10344827586207
45.724000000000004 43.10344827586207
45.725 43.10344827586207
45.726 43.10344827586207
45.727000000000004 43.10344827586207
45.728 43.10344827586207
45.729 43.10344827586207
45.730000000000004 43.10344827586207
45.731 43.10344827586207
45.732 43.10344827586207
45.733000000000004 43.10344827586207
45.734 43.10344827586207
45.735 43.10344827586207
45.736000000000004 43.10344827586207
45.737 43.10344827586207
45.738 43.10344827586207
45.739000000000004 43.10344827586207
45.74 43.10344827586207
45.741 43.10344827586207
45.742000000000004 43.10344827586207
45.743 43.10344827586207
45.744 43.10344827586207
45.745 43.10344827586207
45.746 43.10344827586207
45.747 43.10344827586207
45.748 43.10344827586207
45.749 43.10344827586207
45.75 43.10344827586207
45.751 43.10344827586207
45.752 43.10344827586207
45.753 43.10344827586207
45.754 43.10344827586207
45.755 43.10344827586207
45.756 43.10344827586207
45.757 43.10344827586207
45.758 43.10344827586207
45.759 43.10344827586207
45.76 43.10344827586207
45.761 43.10344827586207
45.762 43.10344827586207
45.763 43.10344827586207
45.764 43.10344827586207
45.765 43.10344827586207
45.766 43.10344827586207
45.767 43.10344827586207
45.768 43.10344827586207
45.769 43.10344827586207
45.77 43.10344827586207
45.771 43.10344827586207
45.772 43.10344827586207
45.773 43.10344827586207
45.774 43.10344827586207
45.775 43.10344827586207
45.776 43.10344827586207
45.777 43.10344827586207
45.778 43.10344827586207
45.779 43.10344827586207
45.78 43.10344827586207
45.781 43.10344827586207
45.782000000000004 43.10344827586207
45.783 43.10344827586207
45.784 43.10344827586207
45.785000000000004 43.10344827586207
45.786 43.10344827586207
45.787 43.10344827586207
45.788000000000004 43.10344827586207
45.789 43.10344827586207
45.79 43.10344827586207
45.791000000000004 43.10344827586207
45.792 43.10344827586207
45.793 43.10344827586207
45.794000000000004 43.10344827586207
45.795 43.10344827586207
45.796 43.10344827586207
45.797000000000004 43.10344827586207
45.798 43.10344827586207
45.799 43.10344827586207
45.800000000000004 43.10344827586207
45.801 43.10344827586207
45.802 43.10344827586207
45.803000000000004 43.10344827586207
45.804 43.10344827586207
45.805 43.10344827586207
45.806000000000004 43.10344827586207
45.807 43.10344827586207
45.808 43.10344827586207
45.809 43.10344827586207
45.81 43.10344827586207
45.811 43.10344827586207
45.812 43.10344827586207
45.813 43.10344827586207
45.814 43.10344827586207
45.815 43.10344827586207
45.816 43.10344827586207
45.817 43.10344827586207
45.818 43.10344827586207
45.819 43.10344827586207
45.82 43.10344827586207
45.821 43.10344827586207
45.822 43.10344827586207
45.823 43.10344827586207
45.824 43.10344827586207
45.825 43.10344827586207
45.826 43.10344827586207
45.827 43.10344827586207
45.828 43.10344827586207
45.829 43.10344827586207
45.83 43.10344827586207
45.831 43.10344827586207
45.832 43.10344827586207
45.833 43.10344827586207
45.834 43.10344827586207
45.835 43.10344827586207
45.836 43.10344827586207
45.837 43.10344827586207
45.838 43.10344827586207
45.839 43.10344827586207
45.84 43.10344827586207
45.841 43.10344827586207
45.842 43.10344827586207
45.843 43.10344827586207
45.844 43.10344827586207
45.845 43.10344827586207
45.846000000000004 43.10344827586207
45.847 43.10344827586207
45.848 43.10344827586207
45.849000000000004 43.10344827586207
45.85 43.10344827586207
45.851 43.10344827586207
45.852000000000004 43.10344827586207
45.853 43.10344827586207
45.854 43.10344827586207
45.855000000000004 43.10344827586207
45.856 43.10344827586207
45.857 43.10344827586207
45.858000000000004 43.10344827586207
45.859 43.10344827586207
45.86 43.10344827586207
45.861000000000004 43.10344827586207
45.862 43.10344827586207
45.863 43.10344827586207
45.864000000000004 43.10344827586207
45.865 43.10344827586207
45.866 43.10344827586207
45.867000000000004 43.10344827586207
45.868 43.10344827586207
45.869 43.10344827586207
45.87 43.10344827586207
45.871 43.10344827586207
45.872 43.10344827586207
45.873 43.10344827586207
45.874 43.10344827586207
45.875 43.10344827586207
45.876 43.10344827586207
45.877 43.10344827586207
45.878 43.10344827586207
45.879 43.10344827586207
45.88 43.10344827586207
45.881 43.10344827586207
45.882 43.10344827586207
45.883 43.10344827586207
45.884 43.10344827586207
45.885 43.10344827586207
45.886 43.10344827586207
45.887 43.10344827586207
45.888 43.10344827586207
45.889 43.10344827586207
45.89 43.10344827586207
45.891 43.10344827586207
45.892 43.10344827586207
45.893 43.10344827586207
45.894 43.10344827586207
45.895 43.10344827586207
45.896 43.10344827586207
45.897 43.10344827586207
45.898 43.10344827586207
45.899 43.10344827586207
45.9 43.10344827586207
45.901 43.10344827586207
45.902 43.10344827586207
45.903 43.10344827586207
45.904 43.10344827586207
45.905 43.10344827586207
45.906 43.10344827586207
45.907000000000004 43.10344827586207
45.908 43.10344827586207
45.909 43.10344827586207
45.910000000000004 43.10344827586207
45.911 43.10344827586207
45.912 43.10344827586207
45.913000000000004 43.10344827586207
45.914 43.10344827586207
45.915 43.10344827586207
45.916000000000004 43.10344827586207
45.917 43.10344827586207
45.918 43.10344827586207
45.919000000000004 43.10344827586207
45.92 43.10344827586207
45.921 43.10344827586207
45.922000000000004 43.10344827586207
45.923 43.10344827586207
45.924 43.10344827586207
45.925000000000004 43.10344827586207
45.926 43.10344827586207
45.927 43.10344827586207
45.928000000000004 43.10344827586207
45.929 43.10344827586207
45.93 43.10344827586207
45.931000000000004 43.10344827586207
45.932 43.10344827586207
45.933 43.10344827586207
45.934 43.10344827586207
45.935 43.10344827586207
45.936 43.10344827586207
45.937 43.10344827586207
45.938 43.10344827586207
45.939 43.10344827586207
45.94 43.10344827586207
45.941 43.10344827586207
45.942 43.10344827586207
45.943 43.10344827586207
45.944 43.10344827586207
45.945 43.10344827586207
45.946 43.10344827586207
45.947 43.10344827586207
45.948 43.10344827586207
45.949 43.10344827586207
45.95 43.10344827586207
45.951 43.10344827586207
45.952 43.10344827586207
45.953 43.10344827586207
45.954 43.10344827586207
45.955 43.10344827586207
45.956 43.10344827586207
45.957 43.10344827586207
45.958 43.10344827586207
45.959 43.10344827586207
45.96 43.10344827586207
45.961 43.10344827586207
45.962 43.10344827586207
45.963 43.10344827586207
45.964 43.10344827586207
45.965 43.10344827586207
45.966 43.10344827586207
45.967 43.10344827586207
45.968 43.10344827586207
45.969 43.10344827586207
45.97 43.10344827586207
45.971000000000004 43.10344827586207
45.972 43.10344827586207
45.973 43.10344827586207
45.974000000000004 43.10344827586207
45.975 43.10344827586207
45.976 43.10344827586207
45.977000000000004 43.10344827586207
45.978 43.10344827586207
45.979 43.10344827586207
45.980000000000004 43.10344827586207
45.981 43.10344827586207
45.982 43.10344827586207
45.983000000000004 43.10344827586207
45.984 43.10344827586207
45.985 43.10344827586207
45.986000000000004 43.10344827586207
45.987 43.10344827586207
45.988 43.10344827586207
45.989000000000004 43.10344827586207
45.99 43.10344827586207
45.991 43.10344827586207
45.992000000000004 43.10344827586207
45.993 43.10344827586207
45.994 43.10344827586207
45.995 43.10344827586207
45.996 43.10344827586207
45.997 43.10344827586207
45.998 43.10344827586207
45.999 43.10344827586207
46.0 43.10344827586207
46.001 43.10344827586207
46.002 43.10344827586207
46.003 43.10344827586207
46.004 43.10344827586207
46.005 43.10344827586207
46.006 43.10344827586207
46.007 43.10344827586207
46.008 43.10344827586207
46.009 43.10344827586207
46.01 43.10344827586207
46.011 43.10344827586207
46.012 43.10344827586207
46.013 43.10344827586207
46.014 43.10344827586207
46.015 43.10344827586207
46.016 43.10344827586207
46.017 43.10344827586207
46.018 43.10344827586207
46.019 43.10344827586207
46.02 43.10344827586207
46.021 43.10344827586207
46.022 43.10344827586207
46.023 43.10344827586207
46.024 43.10344827586207
46.025 43.10344827586207
46.026 43.10344827586207
46.027 43.10344827586207
46.028 43.10344827586207
46.029 43.10344827586207
46.03 43.10344827586207
46.031 43.10344827586207
46.032000000000004 43.10344827586207
46.033 43.10344827586207
46.034 43.10344827586207
46.035000000000004 43.10344827586207
46.036 43.10344827586207
46.037 43.10344827586207
46.038000000000004 43.10344827586207
46.039 43.10344827586207
46.04 43.10344827586207
46.041000000000004 43.10344827586207
46.042 43.10344827586207
46.043 43.10344827586207
46.044000000000004 43.10344827586207
46.045 43.10344827586207
46.046 43.10344827586207
46.047000000000004 43.10344827586207
46.048 43.10344827586207
46.049 43.10344827586207
46.050000000000004 43.10344827586207
46.051 43.10344827586207
46.052 43.10344827586207
46.053000000000004 43.10344827586207
46.054 43.10344827586207
46.055 43.10344827586207
46.056000000000004 43.10344827586207
46.057 43.10344827586207
46.058 43.10344827586207
46.059 43.10344827586207
46.06 43.10344827586207
46.061 43.10344827586207
46.062 43.10344827586207
46.063 43.10344827586207
46.064 43.10344827586207
46.065 43.10344827586207
46.066 43.10344827586207
46.067 43.10344827586207
46.068 43.10344827586207
46.069 43.10344827586207
46.07 43.10344827586207
46.071 43.10344827586207
46.072 43.10344827586207
46.073 43.10344827586207
46.074 43.10344827586207
46.075 43.10344827586207
46.076 43.10344827586207
46.077 43.10344827586207
46.078 43.10344827586207
46.079 43.10344827586207
46.08 43.10344827586207
46.081 43.10344827586207
46.082 43.10344827586207
46.083 43.10344827586207
46.084 43.10344827586207
46.085 43.10344827586207
46.086 43.10344827586207
46.087 43.10344827586207
46.088 43.10344827586207
46.089 43.10344827586207
46.09 43.10344827586207
46.091 43.10344827586207
46.092 43.10344827586207
46.093 43.10344827586207
46.094 43.10344827586207
46.095 43.10344827586207
46.096000000000004 43.10344827586207
46.097 43.10344827586207
46.098 43.10344827586207
46.099000000000004 43.10344827586207
46.1 43.10344827586207
46.101 43.10344827586207
46.102000000000004 43.10344827586207
46.103 43.10344827586207
46.104 43.10344827586207
46.105000000000004 43.10344827586207
46.106 43.10344827586207
46.107 43.10344827586207
46.108000000000004 43.10344827586207
46.109 43.10344827586207
46.11 43.10344827586207
46.111000000000004 43.10344827586207
46.112 43.10344827586207
46.113 43.10344827586207
46.114000000000004 43.10344827586207
46.115 43.10344827586207
46.116 43.10344827586207
46.117000000000004 43.10344827586207
46.118 43.10344827586207
46.119 43.10344827586207
46.12 43.10344827586207
46.121 43.10344827586207
46.122 43.10344827586207
46.123 43.10344827586207
46.124 43.10344827586207
46.125 43.10344827586207
46.126 43.10344827586207
46.127 43.10344827586207
46.128 43.10344827586207
46.129 43.10344827586207
46.13 43.10344827586207
46.131 43.10344827586207
46.132 43.10344827586207
46.133 43.10344827586207
46.134 43.10344827586207
46.135 43.10344827586207
46.136 43.10344827586207
46.137 43.10344827586207
46.138 43.10344827586207
46.139 43.10344827586207
46.14 43.10344827586207
46.141 43.10344827586207
46.142 43.10344827586207
46.143 43.10344827586207
46.144 43.10344827586207
46.145 43.10344827586207
46.146 43.10344827586207
46.147 43.10344827586207
46.148 43.10344827586207
46.149 43.10344827586207
46.15 43.10344827586207
46.151 43.10344827586207
46.152 43.10344827586207
46.153 43.10344827586207
46.154 43.10344827586207
46.155 43.10344827586207
46.156 43.10344827586207
46.157000000000004 43.10344827586207
46.158 43.10344827586207
46.159 43.10344827586207
46.160000000000004 43.10344827586207
46.161 43.10344827586207
46.162 43.10344827586207
46.163000000000004 43.10344827586207
46.164 43.10344827586207
46.165 43.10344827586207
46.166000000000004 43.10344827586207
46.167 43.10344827586207
46.168 43.10344827586207
46.169000000000004 43.10344827586207
46.17 43.10344827586207
46.171 43.10344827586207
46.172000000000004 43.10344827586207
46.173 43.10344827586207
46.174 43.10344827586207
46.175000000000004 43.10344827586207
46.176 43.10344827586207
46.177 43.10344827586207
46.178000000000004 43.10344827586207
46.179 43.10344827586207
46.18 43.10344827586207
46.181000000000004 43.10344827586207
46.182 43.10344827586207
46.183 43.10344827586207
46.184 43.10344827586207
46.185 43.10344827586207
46.186 43.10344827586207
46.187 43.10344827586207
46.188 43.10344827586207
46.189 43.10344827586207
46.19 43.10344827586207
46.191 43.10344827586207
46.192 43.10344827586207
46.193 43.10344827586207
46.194 43.10344827586207
46.195 43.10344827586207
46.196 43.10344827586207
46.197 43.10344827586207
46.198 43.10344827586207
46.199 43.10344827586207
46.2 43.10344827586207
46.201 43.10344827586207
46.202 43.10344827586207
46.203 43.10344827586207
46.204 43.10344827586207
46.205 43.10344827586207
46.206 43.10344827586207
46.207 43.10344827586207
46.208 43.10344827586207
46.209 43.10344827586207
46.21 43.10344827586207
46.211 43.10344827586207
46.212 43.10344827586207
46.213 43.10344827586207
46.214 43.10344827586207
46.215 43.10344827586207
46.216 43.10344827586207
46.217 43.10344827586207
46.218 43.10344827586207
46.219 43.10344827586207
46.22 43.10344827586207
46.221000000000004 43.10344827586207
46.222 43.10344827586207
46.223 43.10344827586207
46.224000000000004 43.10344827586207
46.225 43.10344827586207
46.226 43.10344827586207
46.227000000000004 43.10344827586207
46.228 43.10344827586207
46.229 43.10344827586207
46.230000000000004 43.10344827586207
46.231 43.10344827586207
46.232 43.10344827586207
46.233000000000004 43.10344827586207
46.234 43.10344827586207
46.235 43.10344827586207
46.236000000000004 43.10344827586207
46.237 43.10344827586207
46.238 43.10344827586207
46.239000000000004 43.10344827586207
46.24 43.10344827586207
46.241 43.10344827586207
46.242000000000004 43.10344827586207
46.243 43.10344827586207
46.244 43.10344827586207
46.245 43.10344827586207
46.246 43.10344827586207
46.247 43.10344827586207
46.248 43.10344827586207
46.249 43.10344827586207
46.25 43.10344827586207
46.251 43.10344827586207
46.252 43.10344827586207
46.253 43.10344827586207
46.254 43.10344827586207
46.255 43.10344827586207
46.256 43.10344827586207
46.257 43.10344827586207
46.258 43.10344827586207
46.259 43.10344827586207
46.26 43.10344827586207
46.261 43.10344827586207
46.262 43.10344827586207
46.263 43.10344827586207
46.264 43.10344827586207
46.265 43.10344827586207
46.266 43.10344827586207
46.267 43.10344827586207
46.268 43.10344827586207
46.269 43.10344827586207
46.27 43.10344827586207
46.271 43.10344827586207
46.272 43.10344827586207
46.273 43.10344827586207
46.274 43.10344827586207
46.275 43.10344827586207
46.276 43.10344827586207
46.277 43.10344827586207
46.278 43.10344827586207
46.279 43.10344827586207
46.28 43.10344827586207
46.281 43.10344827586207
46.282000000000004 43.10344827586207
46.283 43.10344827586207
46.284 43.10344827586207
46.285000000000004 43.10344827586207
46.286 43.10344827586207
46.287 43.10344827586207
46.288000000000004 43.10344827586207
46.289 43.10344827586207
46.29 43.10344827586207
46.291000000000004 43.10344827586207
46.292 43.10344827586207
46.293 43.10344827586207
46.294000000000004 43.10344827586207
46.295 43.10344827586207
46.296 43.10344827586207
46.297000000000004 43.10344827586207
46.298 43.10344827586207
46.299 43.10344827586207
46.300000000000004 43.10344827586207
46.301 43.10344827586207
46.302 43.10344827586207
46.303000000000004 43.10344827586207
46.304 43.10344827586207
46.305 43.10344827586207
46.306000000000004 43.10344827586207
46.307 43.10344827586207
46.308 43.10344827586207
46.309 43.10344827586207
46.31 43.10344827586207
46.311 43.10344827586207
46.312 43.10344827586207
46.313 43.10344827586207
46.314 43.10344827586207
46.315 43.10344827586207
46.316 43.10344827586207
46.317 43.10344827586207
46.318 43.10344827586207
46.319 43.10344827586207
46.32 43.10344827586207
46.321 43.10344827586207
46.322 43.10344827586207
46.323 43.10344827586207
46.324 43.10344827586207
46.325 43.10344827586207
46.326 43.10344827586207
46.327 43.10344827586207
46.328 43.10344827586207
46.329 43.10344827586207
46.33 43.10344827586207
46.331 43.10344827586207
46.332 43.10344827586207
46.333 43.10344827586207
46.334 43.10344827586207
46.335 43.10344827586207
46.336 43.10344827586207
46.337 43.10344827586207
46.338 43.10344827586207
46.339 43.10344827586207
46.34 43.10344827586207
46.341 43.10344827586207
46.342 43.10344827586207
46.343 43.10344827586207
46.344 43.10344827586207
46.345 43.10344827586207
46.346000000000004 43.10344827586207
46.347 43.10344827586207
46.348 43.10344827586207
46.349000000000004 43.10344827586207
46.35 43.10344827586207
46.351 43.10344827586207
46.352000000000004 43.10344827586207
46.353 43.10344827586207
46.354 43.10344827586207
46.355000000000004 43.10344827586207
46.356 43.10344827586207
46.357 43.10344827586207
46.358000000000004 43.10344827586207
46.359 43.10344827586207
46.36 43.10344827586207
46.361000000000004 43.10344827586207
46.362 43.10344827586207
46.363 43.10344827586207
46.364000000000004 43.10344827586207
46.365 43.10344827586207
46.366 43.10344827586207
46.367000000000004 43.10344827586207
46.368 43.10344827586207
46.369 43.10344827586207
46.37 43.10344827586207
46.371 43.10344827586207
46.372 43.10344827586207
46.373 43.10344827586207
46.374 43.10344827586207
46.375 43.10344827586207
46.376 43.10344827586207
46.377 43.10344827586207
46.378 43.10344827586207
46.379 43.10344827586207
46.38 43.10344827586207
46.381 43.10344827586207
46.382 43.10344827586207
46.383 43.10344827586207
46.384 43.10344827586207
46.385 43.10344827586207
46.386 43.10344827586207
46.387 43.10344827586207
46.388 43.10344827586207
46.389 43.10344827586207
46.39 43.10344827586207
46.391 43.10344827586207
46.392 43.10344827586207
46.393 43.10344827586207
46.394 43.10344827586207
46.395 43.10344827586207
46.396 43.10344827586207
46.397 43.10344827586207
46.398 43.10344827586207
46.399 43.10344827586207
46.4 43.10344827586207
46.401 43.10344827586207
46.402 43.10344827586207
46.403 43.10344827586207
46.404 43.10344827586207
46.405 43.10344827586207
46.406 43.10344827586207
46.407000000000004 43.10344827586207
46.408 43.10344827586207
46.409 43.10344827586207
46.410000000000004 43.10344827586207
46.411 43.10344827586207
46.412 43.10344827586207
46.413000000000004 43.10344827586207
46.414 43.10344827586207
46.415 43.10344827586207
46.416000000000004 43.10344827586207
46.417 43.10344827586207
46.418 43.10344827586207
46.419000000000004 43.10344827586207
46.42 43.10344827586207
46.421 43.10344827586207
46.422000000000004 43.10344827586207
46.423 43.10344827586207
46.424 43.10344827586207
46.425000000000004 43.10344827586207
46.426 43.10344827586207
46.427 43.10344827586207
46.428000000000004 43.10344827586207
46.429 43.10344827586207
46.43 43.10344827586207
46.431000000000004 43.10344827586207
46.432 43.10344827586207
46.433 43.10344827586207
46.434 43.10344827586207
46.435 43.10344827586207
46.436 43.10344827586207
46.437 43.10344827586207
46.438 43.10344827586207
46.439 43.10344827586207
46.44 43.10344827586207
46.441 43.10344827586207
46.442 43.10344827586207
46.443 43.10344827586207
46.444 43.10344827586207
46.445 43.10344827586207
46.446 43.10344827586207
46.447 43.10344827586207
46.448 43.10344827586207
46.449 43.10344827586207
46.45 43.10344827586207
46.451 43.10344827586207
46.452 43.10344827586207
46.453 43.10344827586207
46.454 43.10344827586207
46.455 43.10344827586207
46.456 43.10344827586207
46.457 43.10344827586207
46.458 43.10344827586207
46.459 43.10344827586207
46.46 43.10344827586207
46.461 43.10344827586207
46.462 43.10344827586207
46.463 43.10344827586207
46.464 43.10344827586207
46.465 43.10344827586207
46.466 43.10344827586207
46.467 43.10344827586207
46.468 43.10344827586207
46.469 43.10344827586207
46.47 43.10344827586207
46.471000000000004 43.10344827586207
46.472 43.10344827586207
46.473 43.10344827586207
46.474000000000004 43.10344827586207
46.475 43.10344827586207
46.476 43.10344827586207
46.477000000000004 43.10344827586207
46.478 43.10344827586207
46.479 43.10344827586207
46.480000000000004 43.10344827586207
46.481 43.10344827586207
46.482 43.10344827586207
46.483000000000004 43.10344827586207
46.484 43.10344827586207
46.485 43.10344827586207
46.486000000000004 43.10344827586207
46.487 43.10344827586207
46.488 43.10344827586207
46.489000000000004 43.10344827586207
46.49 43.10344827586207
46.491 43.10344827586207
46.492000000000004 43.10344827586207
46.493 43.10344827586207
46.494 43.10344827586207
46.495 43.10344827586207
46.496 43.10344827586207
46.497 43.10344827586207
46.498 43.10344827586207
46.499 43.10344827586207
46.5 43.10344827586207
46.501 43.10344827586207
46.502 43.10344827586207
46.503 43.10344827586207
46.504 43.10344827586207
46.505 43.10344827586207
46.506 43.10344827586207
46.507 43.10344827586207
46.508 43.10344827586207
46.509 43.10344827586207
46.51 43.10344827586207
46.511 43.10344827586207
46.512 43.10344827586207
46.513 43.10344827586207
46.514 43.10344827586207
46.515 43.10344827586207
46.516 43.10344827586207
46.517 43.10344827586207
46.518 43.10344827586207
46.519 43.10344827586207
46.52 43.10344827586207
46.521 43.10344827586207
46.522 43.10344827586207
46.523 43.10344827586207
46.524 43.10344827586207
46.525 43.10344827586207
46.526 43.10344827586207
46.527 43.10344827586207
46.528 43.10344827586207
46.529 43.10344827586207
46.53 43.10344827586207
46.531 43.10344827586207
46.532000000000004 43.10344827586207
46.533 43.10344827586207
46.534 43.10344827586207
46.535000000000004 43.10344827586207
46.536 43.10344827586207
46.537 43.10344827586207
46.538000000000004 43.10344827586207
46.539 43.10344827586207
46.54 43.10344827586207
46.541000000000004 43.10344827586207
46.542 43.10344827586207
46.543 43.10344827586207
46.544000000000004 43.10344827586207
46.545 43.10344827586207
46.546 43.10344827586207
46.547000000000004 43.10344827586207
46.548 43.10344827586207
46.549 43.10344827586207
46.550000000000004 43.10344827586207
46.551 43.10344827586207
46.552 43.10344827586207
46.553000000000004 43.10344827586207
46.554 43.10344827586207
46.555 43.10344827586207
46.556000000000004 43.10344827586207
46.557 43.10344827586207
46.558 43.10344827586207
46.559 43.10344827586207
46.56 43.10344827586207
46.561 43.10344827586207
46.562 43.10344827586207
46.563 43.10344827586207
46.564 43.10344827586207
46.565 43.10344827586207
46.566 43.10344827586207
46.567 43.10344827586207
46.568 43.10344827586207
46.569 43.10344827586207
46.57 43.10344827586207
46.571 43.10344827586207
46.572 43.10344827586207
46.573 43.10344827586207
46.574 43.10344827586207
46.575 43.10344827586207
46.576 43.10344827586207
46.577 43.10344827586207
46.578 43.10344827586207
46.579 43.10344827586207
46.58 43.10344827586207
46.581 43.10344827586207
46.582 43.10344827586207
46.583 43.10344827586207
46.584 43.10344827586207
46.585 43.10344827586207
46.586 43.10344827586207
46.587 43.10344827586207
46.588 43.10344827586207
46.589 43.10344827586207
46.59 43.10344827586207
46.591 43.10344827586207
46.592 43.10344827586207
46.593 43.10344827586207
46.594 43.10344827586207
46.595 43.10344827586207
46.596000000000004 43.10344827586207
46.597 43.10344827586207
46.598 43.10344827586207
46.599000000000004 43.10344827586207
46.6 43.10344827586207
46.601 43.10344827586207
46.602000000000004 43.10344827586207
46.603 43.10344827586207
46.604 43.10344827586207
46.605000000000004 43.10344827586207
46.606 43.10344827586207
46.607 43.10344827586207
46.608000000000004 43.10344827586207
46.609 43.10344827586207
46.61 43.10344827586207
46.611000000000004 43.10344827586207
46.612 43.10344827586207
46.613 43.10344827586207
46.614000000000004 43.10344827586207
46.615 43.10344827586207
46.616 43.10344827586207
46.617000000000004 43.10344827586207
46.618 43.10344827586207
46.619 43.10344827586207
46.62 43.10344827586207
46.621 43.10344827586207
46.622 43.10344827586207
46.623 43.10344827586207
46.624 43.10344827586207
46.625 43.10344827586207
46.626 43.10344827586207
46.627 43.10344827586207
46.628 43.10344827586207
46.629 43.10344827586207
46.63 43.10344827586207
46.631 43.10344827586207
46.632 43.10344827586207
46.633 43.10344827586207
46.634 43.10344827586207
46.635 43.10344827586207
46.636 43.10344827586207
46.637 43.10344827586207
46.638 43.10344827586207
46.639 43.10344827586207
46.64 43.10344827586207
46.641 43.10344827586207
46.642 43.10344827586207
46.643 43.10344827586207
46.644 43.10344827586207
46.645 43.10344827586207
46.646 43.10344827586207
46.647 43.10344827586207
46.648 43.10344827586207
46.649 43.10344827586207
46.65 43.10344827586207
46.651 43.10344827586207
46.652 43.10344827586207
46.653 43.10344827586207
46.654 43.10344827586207
46.655 43.10344827586207
46.656 43.10344827586207
46.657000000000004 43.10344827586207
46.658 43.10344827586207
46.659 43.10344827586207
46.660000000000004 43.10344827586207
46.661 43.10344827586207
46.662 43.10344827586207
46.663000000000004 43.10344827586207
46.664 43.10344827586207
46.665 43.10344827586207
46.666000000000004 43.10344827586207
46.667 43.10344827586207
46.668 43.10344827586207
46.669000000000004 43.10344827586207
46.67 43.10344827586207
46.671 43.10344827586207
46.672000000000004 43.10344827586207
46.673 43.10344827586207
46.674 43.10344827586207
46.675000000000004 43.10344827586207
46.676 43.10344827586207
46.677 43.10344827586207
46.678000000000004 43.10344827586207
46.679 43.10344827586207
46.68 43.10344827586207
46.681000000000004 43.10344827586207
46.682 43.10344827586207
46.683 43.10344827586207
46.684 43.10344827586207
46.685 43.10344827586207
46.686 43.10344827586207
46.687 43.10344827586207
46.688 43.10344827586207
46.689 43.10344827586207
46.69 43.10344827586207
46.691 43.10344827586207
46.692 43.10344827586207
46.693 43.10344827586207
46.694 43.10344827586207
46.695 43.10344827586207
46.696 43.10344827586207
46.697 43.10344827586207
46.698 43.10344827586207
46.699 43.10344827586207
46.7 43.10344827586207
46.701 43.10344827586207
46.702 43.10344827586207
46.703 43.10344827586207
46.704 43.10344827586207
46.705 43.10344827586207
46.706 43.10344827586207
46.707 43.10344827586207
46.708 43.10344827586207
46.709 43.10344827586207
46.71 43.10344827586207
46.711 43.10344827586207
46.712 43.10344827586207
46.713 43.10344827586207
46.714 43.10344827586207
46.715 43.10344827586207
46.716 43.10344827586207
46.717 43.10344827586207
46.718 43.10344827586207
46.719 43.10344827586207
46.72 43.10344827586207
46.721000000000004 43.10344827586207
46.722 43.10344827586207
46.723 43.10344827586207
46.724000000000004 43.10344827586207
46.725 43.10344827586207
46.726 43.10344827586207
46.727000000000004 43.10344827586207
46.728 43.10344827586207
46.729 43.10344827586207
46.730000000000004 43.10344827586207
46.731 43.10344827586207
46.732 43.10344827586207
46.733000000000004 43.10344827586207
46.734 43.10344827586207
46.735 43.10344827586207
46.736000000000004 43.10344827586207
46.737 43.10344827586207
46.738 43.10344827586207
46.739000000000004 43.10344827586207
46.74 43.10344827586207
46.741 43.10344827586207
46.742000000000004 43.10344827586207
46.743 43.10344827586207
46.744 43.10344827586207
46.745 43.10344827586207
46.746 43.10344827586207
46.747 43.10344827586207
46.748 43.10344827586207
46.749 43.10344827586207
46.75 43.10344827586207
46.751 43.10344827586207
46.752 43.10344827586207
46.753 43.10344827586207
46.754 43.10344827586207
46.755 43.10344827586207
46.756 43.10344827586207
46.757 43.10344827586207
46.758 43.10344827586207
46.759 43.10344827586207
46.76 43.10344827586207
46.761 43.10344827586207
46.762 43.10344827586207
46.763 43.10344827586207
46.764 43.10344827586207
46.765 43.10344827586207
46.766 43.10344827586207
46.767 43.10344827586207
46.768 43.10344827586207
46.769 43.10344827586207
46.77 43.10344827586207
46.771 43.10344827586207
46.772 43.10344827586207
46.773 43.10344827586207
46.774 43.10344827586207
46.775 43.10344827586207
46.776 43.10344827586207
46.777 43.10344827586207
46.778 43.10344827586207
46.779 43.10344827586207
46.78 43.10344827586207
46.781 43.10344827586207
46.782000000000004 43.10344827586207
46.783 43.10344827586207
46.784 43.10344827586207
46.785000000000004 43.10344827586207
46.786 43.10344827586207
46.787 43.10344827586207
46.788000000000004 43.10344827586207
46.789 43.10344827586207
46.79 43.10344827586207
46.791000000000004 43.10344827586207
46.792 43.10344827586207
46.793 43.10344827586207
46.794000000000004 43.10344827586207
46.795 43.10344827586207
46.796 43.10344827586207
46.797000000000004 43.10344827586207
46.798 43.10344827586207
46.799 43.10344827586207
46.800000000000004 43.10344827586207
46.801 43.10344827586207
46.802 43.10344827586207
46.803000000000004 43.10344827586207
46.804 43.10344827586207
46.805 43.10344827586207
46.806000000000004 43.10344827586207
46.807 43.10344827586207
46.808 43.10344827586207
46.809 43.10344827586207
46.81 43.10344827586207
46.811 43.10344827586207
46.812 43.10344827586207
46.813 43.10344827586207
46.814 43.10344827586207
46.815 43.10344827586207
46.816 43.10344827586207
46.817 43.10344827586207
46.818 43.10344827586207
46.819 43.10344827586207
46.82 43.10344827586207
46.821 43.10344827586207
46.822 43.10344827586207
46.823 43.10344827586207
46.824 43.10344827586207
46.825 43.10344827586207
46.826 43.10344827586207
46.827 43.10344827586207
46.828 43.10344827586207
46.829 43.10344827586207
46.83 43.10344827586207
46.831 43.10344827586207
46.832 43.10344827586207
46.833 43.10344827586207
46.834 43.10344827586207
46.835 43.10344827586207
46.836 43.10344827586207
46.837 43.10344827586207
46.838 43.10344827586207
46.839 43.10344827586207
46.84 43.10344827586207
46.841 43.10344827586207
46.842 43.10344827586207
46.843 43.10344827586207
46.844 43.10344827586207
46.845 43.10344827586207
46.846000000000004 43.10344827586207
46.847 43.10344827586207
46.848 43.10344827586207
46.849000000000004 43.10344827586207
46.85 43.10344827586207
46.851 43.10344827586207
46.852000000000004 43.10344827586207
46.853 43.10344827586207
46.854 43.10344827586207
46.855000000000004 43.10344827586207
46.856 43.10344827586207
46.857 43.10344827586207
46.858000000000004 43.10344827586207
46.859 43.10344827586207
46.86 43.10344827586207
46.861000000000004 43.10344827586207
46.862 43.10344827586207
46.863 43.10344827586207
46.864000000000004 43.10344827586207
46.865 43.10344827586207
46.866 43.10344827586207
46.867000000000004 43.10344827586207
46.868 43.10344827586207
46.869 43.10344827586207
46.87 43.10344827586207
46.871 43.10344827586207
46.872 43.10344827586207
46.873 43.10344827586207
46.874 43.10344827586207
46.875 43.10344827586207
46.876 43.10344827586207
46.877 43.10344827586207
46.878 43.10344827586207
46.879 43.10344827586207
46.88 43.10344827586207
46.881 43.10344827586207
46.882 43.10344827586207
46.883 43.10344827586207
46.884 43.10344827586207
46.885 43.10344827586207
46.886 43.10344827586207
46.887 43.10344827586207
46.888 43.10344827586207
46.889 43.10344827586207
46.89 43.10344827586207
46.891 43.10344827586207
46.892 43.10344827586207
46.893 43.10344827586207
46.894 43.10344827586207
46.895 43.10344827586207
46.896 43.10344827586207
46.897 43.10344827586207
46.898 43.10344827586207
46.899 43.10344827586207
46.9 43.10344827586207
46.901 43.10344827586207
46.902 43.10344827586207
46.903 43.10344827586207
46.904 43.10344827586207
46.905 43.10344827586207
46.906 43.10344827586207
46.907000000000004 43.10344827586207
46.908 43.10344827586207
46.909 43.10344827586207
46.910000000000004 43.10344827586207
46.911 43.10344827586207
46.912 43.10344827586207
46.913000000000004 43.10344827586207
46.914 43.10344827586207
46.915 43.10344827586207
46.916000000000004 43.10344827586207
46.917 43.10344827586207
46.918 43.10344827586207
46.919000000000004 43.10344827586207
46.92 43.10344827586207
46.921 43.10344827586207
46.922000000000004 43.10344827586207
46.923 43.10344827586207
46.924 43.10344827586207
46.925000000000004 43.10344827586207
46.926 43.10344827586207
46.927 43.10344827586207
46.928000000000004 43.10344827586207
46.929 43.10344827586207
46.93 43.10344827586207
46.931000000000004 43.10344827586207
46.932 43.10344827586207
46.933 43.10344827586207
46.934 43.10344827586207
46.935 43.10344827586207
46.936 43.10344827586207
46.937 43.10344827586207
46.938 43.10344827586207
46.939 43.10344827586207
46.94 43.10344827586207
46.941 43.10344827586207
46.942 43.10344827586207
46.943 43.10344827586207
46.944 43.10344827586207
46.945 43.10344827586207
46.946 43.10344827586207
46.947 43.10344827586207
46.948 43.10344827586207
46.949 43.10344827586207
46.95 43.10344827586207
46.951 43.10344827586207
46.952 43.10344827586207
46.953 43.10344827586207
46.954 43.10344827586207
46.955 43.10344827586207
46.956 43.10344827586207
46.957 43.10344827586207
46.958 43.10344827586207
46.959 43.10344827586207
46.96 43.10344827586207
46.961 43.10344827586207
46.962 43.10344827586207
46.963 43.10344827586207
46.964 43.10344827586207
46.965 43.10344827586207
46.966 43.10344827586207
46.967 43.10344827586207
46.968 43.10344827586207
46.969 43.10344827586207
46.97 43.10344827586207
46.971000000000004 43.10344827586207
46.972 43.10344827586207
46.973 43.10344827586207
46.974000000000004 43.10344827586207
46.975 43.10344827586207
46.976 43.10344827586207
46.977000000000004 43.10344827586207
46.978 43.10344827586207
46.979 43.10344827586207
46.980000000000004 43.10344827586207
46.981 43.10344827586207
46.982 43.10344827586207
46.983000000000004 43.10344827586207
46.984 43.10344827586207
46.985 43.10344827586207
46.986000000000004 43.10344827586207
46.987 43.10344827586207
46.988 43.10344827586207
46.989000000000004 43.10344827586207
46.99 43.10344827586207
46.991 43.10344827586207
46.992000000000004 43.10344827586207
46.993 43.10344827586207
46.994 43.10344827586207
46.995 43.10344827586207
46.996 43.10344827586207
46.997 43.10344827586207
46.998 43.10344827586207
46.999 43.10344827586207
47.0 43.10344827586207
47.001 43.10344827586207
47.002 43.10344827586207
47.003 43.10344827586207
47.004 43.10344827586207
47.005 43.10344827586207
47.006 43.10344827586207
47.007 43.10344827586207
47.008 43.10344827586207
47.009 43.10344827586207
47.01 43.10344827586207
47.011 43.10344827586207
47.012 43.10344827586207
47.013 43.10344827586207
47.014 43.10344827586207
47.015 43.10344827586207
47.016 43.10344827586207
47.017 43.10344827586207
47.018 43.10344827586207
47.019 43.10344827586207
47.02 43.10344827586207
47.021 43.10344827586207
47.022 43.10344827586207
47.023 43.10344827586207
47.024 43.10344827586207
47.025 43.10344827586207
47.026 43.10344827586207
47.027 43.10344827586207
47.028 43.10344827586207
47.029 43.10344827586207
47.03 43.10344827586207
47.031 43.10344827586207
47.032000000000004 43.10344827586207
47.033 43.10344827586207
47.034 43.10344827586207
47.035000000000004 43.10344827586207
47.036 43.10344827586207
47.037 43.10344827586207
47.038000000000004 43.10344827586207
47.039 43.10344827586207
47.04 43.10344827586207
47.041000000000004 43.10344827586207
47.042 43.10344827586207
47.043 43.10344827586207
47.044000000000004 43.10344827586207
47.045 43.10344827586207
47.046 43.10344827586207
47.047000000000004 43.10344827586207
47.048 43.10344827586207
47.049 43.10344827586207
47.050000000000004 43.10344827586207
47.051 43.10344827586207
47.052 43.10344827586207
47.053000000000004 43.10344827586207
47.054 43.10344827586207
47.055 43.10344827586207
47.056000000000004 43.10344827586207
47.057 43.10344827586207
47.058 43.10344827586207
47.059 43.10344827586207
47.06 43.10344827586207
47.061 43.10344827586207
47.062 43.10344827586207
47.063 43.10344827586207
47.064 43.10344827586207
47.065 43.10344827586207
47.066 43.10344827586207
47.067 43.10344827586207
47.068 43.10344827586207
47.069 43.10344827586207
47.07 43.10344827586207
47.071 43.10344827586207
47.072 43.10344827586207
47.073 43.10344827586207
47.074 43.10344827586207
47.075 43.10344827586207
47.076 43.10344827586207
47.077 43.10344827586207
47.078 43.10344827586207
47.079 43.10344827586207
47.08 43.10344827586207
47.081 43.10344827586207
47.082 43.10344827586207
47.083 43.10344827586207
47.084 43.10344827586207
47.085 43.10344827586207
47.086 43.10344827586207
47.087 43.10344827586207
47.088 43.10344827586207
47.089 43.10344827586207
47.09 43.10344827586207
47.091 43.10344827586207
47.092 43.10344827586207
47.093 43.10344827586207
47.094 43.10344827586207
47.095 43.10344827586207
47.096000000000004 43.10344827586207
47.097 43.10344827586207
47.098 43.10344827586207
47.099000000000004 43.10344827586207
47.1 43.10344827586207
47.101 43.10344827586207
47.102000000000004 43.10344827586207
47.103 43.10344827586207
47.104 43.10344827586207
47.105000000000004 43.10344827586207
47.106 43.10344827586207
47.107 43.10344827586207
47.108000000000004 43.10344827586207
47.109 43.10344827586207
47.11 43.10344827586207
47.111000000000004 43.10344827586207
47.112 43.10344827586207
47.113 43.10344827586207
47.114000000000004 43.10344827586207
47.115 43.10344827586207
47.116 43.10344827586207
47.117000000000004 43.10344827586207
47.118 43.10344827586207
47.119 43.10344827586207
47.12 43.10344827586207
47.121 43.10344827586207
47.122 43.10344827586207
47.123 43.10344827586207
47.124 43.10344827586207
47.125 43.10344827586207
47.126 43.10344827586207
47.127 43.10344827586207
47.128 43.10344827586207
47.129 43.10344827586207
47.13 43.10344827586207
47.131 43.10344827586207
47.132 43.10344827586207
47.133 43.10344827586207
47.134 43.10344827586207
47.135 43.10344827586207
47.136 43.10344827586207
47.137 43.10344827586207
47.138 43.10344827586207
47.139 43.10344827586207
47.14 43.10344827586207
47.141 43.10344827586207
47.142 43.10344827586207
47.143 43.10344827586207
47.144 43.10344827586207
47.145 43.10344827586207
47.146 43.10344827586207
47.147 43.10344827586207
47.148 43.10344827586207
47.149 43.10344827586207
47.15 43.10344827586207
47.151 43.10344827586207
47.152 43.10344827586207
47.153 43.10344827586207
47.154 43.10344827586207
47.155 43.10344827586207
47.156 43.10344827586207
47.157000000000004 43.10344827586207
47.158 43.10344827586207
47.159 43.10344827586207
47.160000000000004 42.016806722689076
47.161 42.016806722689076
47.162 42.016806722689076
47.163000000000004 42.016806722689076
47.164 42.016806722689076
47.165 42.016806722689076
47.166000000000004 42.016806722689076
47.167 42.016806722689076
47.168 42.016806722689076
47.169000000000004 42.016806722689076
47.17 42.016806722689076
47.171 42.016806722689076
47.172000000000004 42.016806722689076
47.173 42.016806722689076
47.174 42.016806722689076
47.175000000000004 42.016806722689076
47.176 42.016806722689076
47.177 42.016806722689076
47.178000000000004 42.016806722689076
47.179 42.016806722689076
47.18 42.016806722689076
47.181000000000004 42.016806722689076
47.182 42.016806722689076
47.183 42.016806722689076
47.184 42.016806722689076
47.185 42.016806722689076
47.186 42.016806722689076
47.187 42.016806722689076
47.188 42.016806722689076
47.189 42.016806722689076
47.19 42.016806722689076
47.191 42.016806722689076
47.192 42.016806722689076
47.193 42.016806722689076
47.194 42.016806722689076
47.195 42.016806722689076
47.196 42.016806722689076
47.197 42.016806722689076
47.198 42.016806722689076
47.199 42.016806722689076
47.2 42.016806722689076
47.201 42.016806722689076
47.202 42.016806722689076
47.203 42.016806722689076
47.204 42.016806722689076
47.205 42.016806722689076
47.206 42.016806722689076
47.207 42.016806722689076
47.208 42.016806722689076
47.209 42.016806722689076
47.21 42.016806722689076
47.211 42.016806722689076
47.212 42.016806722689076
47.213 42.016806722689076
47.214 42.016806722689076
47.215 42.016806722689076
47.216 42.016806722689076
47.217 42.016806722689076
47.218 42.016806722689076
47.219 42.016806722689076
47.22 42.016806722689076
47.221000000000004 42.016806722689076
47.222 42.016806722689076
47.223 42.016806722689076
47.224000000000004 42.016806722689076
47.225 42.016806722689076
47.226 42.016806722689076
47.227000000000004 42.016806722689076
47.228 42.016806722689076
47.229 42.016806722689076
47.230000000000004 42.016806722689076
47.231 42.016806722689076
47.232 42.016806722689076
47.233000000000004 42.016806722689076
47.234 42.016806722689076
47.235 42.016806722689076
47.236000000000004 42.016806722689076
47.237 42.016806722689076
47.238 42.016806722689076
47.239000000000004 42.016806722689076
47.24 42.016806722689076
47.241 42.016806722689076
47.242000000000004 42.016806722689076
47.243 42.016806722689076
47.244 42.016806722689076
47.245 42.016806722689076
47.246 42.016806722689076
47.247 42.016806722689076
47.248 42.016806722689076
47.249 42.016806722689076
47.25 42.016806722689076
47.251 42.016806722689076
47.252 42.016806722689076
47.253 42.016806722689076
47.254 42.016806722689076
47.255 42.016806722689076
47.256 42.016806722689076
47.257 42.016806722689076
47.258 42.016806722689076
47.259 42.016806722689076
47.26 42.016806722689076
47.261 42.016806722689076
47.262 42.016806722689076
47.263 42.016806722689076
47.264 42.016806722689076
47.265 42.016806722689076
47.266 42.016806722689076
47.267 42.016806722689076
47.268 42.016806722689076
47.269 42.016806722689076
47.27 42.016806722689076
47.271 42.016806722689076
47.272 42.016806722689076
47.273 42.016806722689076
47.274 42.016806722689076
47.275 42.016806722689076
47.276 42.016806722689076
47.277 42.016806722689076
47.278 42.016806722689076
47.279 42.016806722689076
47.28 42.016806722689076
47.281 42.016806722689076
47.282000000000004 42.016806722689076
47.283 42.016806722689076
47.284 42.016806722689076
47.285000000000004 42.016806722689076
47.286 42.016806722689076
47.287 42.016806722689076
47.288000000000004 42.016806722689076
47.289 42.016806722689076
47.29 42.016806722689076
47.291000000000004 42.016806722689076
47.292 42.016806722689076
47.293 42.016806722689076
47.294000000000004 42.016806722689076
47.295 42.016806722689076
47.296 42.016806722689076
47.297000000000004 42.016806722689076
47.298 42.016806722689076
47.299 42.016806722689076
47.300000000000004 42.016806722689076
47.301 42.016806722689076
47.302 42.016806722689076
47.303000000000004 42.016806722689076
47.304 42.016806722689076
47.305 42.016806722689076
47.306000000000004 42.016806722689076
47.307 42.016806722689076
47.308 42.016806722689076
47.309 42.016806722689076
47.31 42.016806722689076
47.311 42.016806722689076
47.312 42.016806722689076
47.313 42.016806722689076
47.314 42.016806722689076
47.315 42.016806722689076
47.316 42.016806722689076
47.317 42.016806722689076
47.318 42.016806722689076
47.319 42.016806722689076
47.32 42.016806722689076
47.321 42.016806722689076
47.322 42.016806722689076
47.323 42.016806722689076
47.324 42.016806722689076
47.325 42.016806722689076
47.326 42.016806722689076
47.327 42.016806722689076
47.328 42.016806722689076
47.329 42.016806722689076
47.33 42.016806722689076
47.331 42.016806722689076
47.332 42.016806722689076
47.333 42.016806722689076
47.334 42.016806722689076
47.335 42.016806722689076
47.336 42.016806722689076
47.337 42.016806722689076
47.338 42.016806722689076
47.339 42.016806722689076
47.34 42.016806722689076
47.341 42.016806722689076
47.342 42.016806722689076
47.343 42.016806722689076
47.344 42.016806722689076
47.345 42.016806722689076
47.346000000000004 42.016806722689076
47.347 42.016806722689076
47.348 42.016806722689076
47.349000000000004 42.016806722689076
47.35 42.016806722689076
47.351 42.016806722689076
47.352000000000004 42.016806722689076
47.353 42.016806722689076
47.354 42.016806722689076
47.355000000000004 42.016806722689076
47.356 42.016806722689076
47.357 42.016806722689076
47.358000000000004 42.016806722689076
47.359 42.016806722689076
47.36 42.016806722689076
47.361000000000004 42.016806722689076
47.362 42.016806722689076
47.363 42.016806722689076
47.364000000000004 42.016806722689076
47.365 42.016806722689076
47.366 42.016806722689076
47.367000000000004 42.016806722689076
47.368 42.016806722689076
47.369 42.016806722689076
47.37 42.016806722689076
47.371 42.016806722689076
47.372 42.016806722689076
47.373 42.016806722689076
47.374 42.016806722689076
47.375 42.016806722689076
47.376 42.016806722689076
47.377 42.016806722689076
47.378 42.016806722689076
47.379 42.016806722689076
47.38 42.016806722689076
47.381 42.016806722689076
47.382 42.016806722689076
47.383 42.016806722689076
47.384 42.016806722689076
47.385 42.016806722689076
47.386 42.016806722689076
47.387 42.016806722689076
47.388 42.016806722689076
47.389 42.016806722689076
47.39 42.016806722689076
47.391 42.016806722689076
47.392 42.016806722689076
47.393 42.016806722689076
47.394 42.016806722689076
47.395 42.016806722689076
47.396 42.016806722689076
47.397 42.016806722689076
47.398 42.016806722689076
47.399 42.016806722689076
47.4 42.016806722689076
47.401 42.016806722689076
47.402 42.016806722689076
47.403 42.016806722689076
47.404 42.016806722689076
47.405 42.016806722689076
47.406 42.016806722689076
47.407000000000004 42.016806722689076
47.408 42.016806722689076
47.409 42.016806722689076
47.410000000000004 42.016806722689076
47.411 42.016806722689076
47.412 42.016806722689076
47.413000000000004 42.016806722689076
47.414 42.016806722689076
47.415 42.016806722689076
47.416000000000004 42.016806722689076
47.417 42.016806722689076
47.418 42.016806722689076
47.419000000000004 42.016806722689076
47.42 42.016806722689076
47.421 42.016806722689076
47.422000000000004 42.016806722689076
47.423 42.016806722689076
47.424 42.016806722689076
47.425000000000004 42.016806722689076
47.426 42.016806722689076
47.427 42.016806722689076
47.428000000000004 42.016806722689076
47.429 42.016806722689076
47.43 42.016806722689076
47.431000000000004 42.016806722689076
47.432 42.016806722689076
47.433 42.016806722689076
47.434 42.016806722689076
47.435 42.016806722689076
47.436 42.016806722689076
47.437 42.016806722689076
47.438 42.016806722689076
47.439 42.016806722689076
47.44 42.016806722689076
47.441 42.016806722689076
47.442 42.016806722689076
47.443 42.016806722689076
47.444 42.016806722689076
47.445 42.016806722689076
47.446 42.016806722689076
47.447 42.016806722689076
47.448 42.016806722689076
47.449 42.016806722689076
47.45 42.016806722689076
47.451 42.016806722689076
47.452 42.016806722689076
47.453 42.016806722689076
47.454 42.016806722689076
47.455 42.016806722689076
47.456 42.016806722689076
47.457 42.016806722689076
47.458 42.016806722689076
47.459 42.016806722689076
47.46 42.016806722689076
47.461 42.016806722689076
47.462 42.016806722689076
47.463 42.016806722689076
47.464 42.016806722689076
47.465 42.016806722689076
47.466 42.016806722689076
47.467 42.016806722689076
47.468 42.016806722689076
47.469 42.016806722689076
47.47 42.016806722689076
47.471000000000004 42.016806722689076
47.472 42.016806722689076
47.473 42.016806722689076
47.474000000000004 42.016806722689076
47.475 42.016806722689076
47.476 42.016806722689076
47.477000000000004 42.016806722689076
47.478 42.016806722689076
47.479 42.016806722689076
47.480000000000004 42.016806722689076
47.481 42.016806722689076
47.482 42.016806722689076
47.483000000000004 42.016806722689076
47.484 42.016806722689076
47.485 42.016806722689076
47.486000000000004 42.016806722689076
47.487 42.016806722689076
47.488 42.016806722689076
47.489000000000004 42.016806722689076
47.49 42.016806722689076
47.491 42.016806722689076
47.492000000000004 42.016806722689076
47.493 42.016806722689076
47.494 42.016806722689076
47.495 42.016806722689076
47.496 42.016806722689076
47.497 42.016806722689076
47.498 42.016806722689076
47.499 42.016806722689076
47.5 42.016806722689076
47.501 42.016806722689076
47.502 42.016806722689076
47.503 42.016806722689076
47.504 42.016806722689076
47.505 42.016806722689076
47.506 42.016806722689076
47.507 42.016806722689076
47.508 42.016806722689076
47.509 42.016806722689076
47.51 42.016806722689076
47.511 42.016806722689076
47.512 42.016806722689076
47.513 42.016806722689076
47.514 42.016806722689076
47.515 42.016806722689076
47.516 42.016806722689076
47.517 42.016806722689076
47.518 42.016806722689076
47.519 42.016806722689076
47.52 42.016806722689076
47.521 42.016806722689076
47.522 42.016806722689076
47.523 42.016806722689076
47.524 42.016806722689076
47.525 42.016806722689076
47.526 42.016806722689076
47.527 42.016806722689076
47.528 42.016806722689076
47.529 42.016806722689076
47.53 42.016806722689076
47.531 42.016806722689076
47.532000000000004 42.016806722689076
47.533 42.016806722689076
47.534 42.016806722689076
47.535000000000004 42.016806722689076
47.536 42.016806722689076
47.537 42.016806722689076
47.538000000000004 42.016806722689076
47.539 42.016806722689076
47.54 42.016806722689076
47.541000000000004 42.016806722689076
47.542 42.016806722689076
47.543 42.016806722689076
47.544000000000004 42.016806722689076
47.545 42.016806722689076
47.546 42.016806722689076
47.547000000000004 42.016806722689076
47.548 42.016806722689076
47.549 42.016806722689076
47.550000000000004 42.016806722689076
47.551 42.016806722689076
47.552 42.016806722689076
47.553000000000004 42.016806722689076
47.554 42.016806722689076
47.555 42.016806722689076
47.556000000000004 42.016806722689076
47.557 42.016806722689076
47.558 42.016806722689076
47.559 42.016806722689076
47.56 42.016806722689076
47.561 42.016806722689076
47.562 42.016806722689076
47.563 42.016806722689076
47.564 42.016806722689076
47.565 42.016806722689076
47.566 42.016806722689076
47.567 42.016806722689076
47.568 42.016806722689076
47.569 42.016806722689076
47.57 42.016806722689076
47.571 42.016806722689076
47.572 42.016806722689076
47.573 42.016806722689076
47.574 42.016806722689076
47.575 42.016806722689076
47.576 42.016806722689076
47.577 42.016806722689076
47.578 42.016806722689076
47.579 42.016806722689076
47.58 42.016806722689076
47.581 42.016806722689076
47.582 42.016806722689076
47.583 42.016806722689076
47.584 42.016806722689076
47.585 42.016806722689076
47.586 42.016806722689076
47.587 42.016806722689076
47.588 42.016806722689076
47.589 42.016806722689076
47.59 42.016806722689076
47.591 42.016806722689076
47.592 42.016806722689076
47.593 42.016806722689076
47.594 42.016806722689076
47.595 42.016806722689076
47.596000000000004 42.016806722689076
47.597 42.016806722689076
47.598 42.016806722689076
47.599000000000004 42.016806722689076
47.6 42.016806722689076
47.601 42.016806722689076
47.602000000000004 42.016806722689076
47.603 42.016806722689076
47.604 42.016806722689076
47.605000000000004 42.016806722689076
47.606 42.016806722689076
47.607 42.016806722689076
47.608000000000004 42.016806722689076
47.609 42.016806722689076
47.61 42.016806722689076
47.611000000000004 42.016806722689076
47.612 42.016806722689076
47.613 42.016806722689076
47.614000000000004 42.016806722689076
47.615 42.016806722689076
47.616 42.016806722689076
47.617000000000004 42.016806722689076
47.618 42.016806722689076
47.619 42.016806722689076
47.62 42.016806722689076
47.621 42.016806722689076
47.622 42.016806722689076
47.623 42.016806722689076
47.624 42.016806722689076
47.625 42.016806722689076
47.626 42.016806722689076
47.627 42.016806722689076
47.628 42.016806722689076
47.629 42.016806722689076
47.63 42.016806722689076
47.631 42.016806722689076
47.632 42.016806722689076
47.633 42.016806722689076
47.634 42.016806722689076
47.635 42.016806722689076
47.636 42.016806722689076
47.637 42.016806722689076
47.638 42.016806722689076
47.639 42.016806722689076
47.64 42.016806722689076
47.641 42.016806722689076
47.642 42.016806722689076
47.643 42.016806722689076
47.644 42.016806722689076
47.645 42.016806722689076
47.646 42.016806722689076
47.647 42.016806722689076
47.648 42.016806722689076
47.649 42.016806722689076
47.65 42.016806722689076
47.651 42.016806722689076
47.652 42.016806722689076
47.653 42.016806722689076
47.654 42.016806722689076
47.655 42.016806722689076
47.656 42.016806722689076
47.657000000000004 42.016806722689076
47.658 42.016806722689076
47.659 42.016806722689076
47.660000000000004 42.016806722689076
47.661 42.016806722689076
47.662 42.016806722689076
47.663000000000004 42.016806722689076
47.664 42.016806722689076
47.665 42.016806722689076
47.666000000000004 42.016806722689076
47.667 42.016806722689076
47.668 42.016806722689076
47.669000000000004 42.016806722689076
47.67 42.016806722689076
47.671 42.016806722689076
47.672000000000004 42.016806722689076
47.673 42.016806722689076
47.674 42.016806722689076
47.675000000000004 42.016806722689076
47.676 42.016806722689076
47.677 42.016806722689076
47.678000000000004 42.016806722689076
47.679 42.016806722689076
47.68 42.016806722689076
47.681000000000004 42.016806722689076
47.682 42.016806722689076
47.683 42.016806722689076
47.684 42.016806722689076
47.685 42.016806722689076
47.686 42.016806722689076
47.687 42.016806722689076
47.688 42.016806722689076
47.689 42.016806722689076
47.69 42.016806722689076
47.691 42.016806722689076
47.692 42.016806722689076
47.693 42.016806722689076
47.694 42.016806722689076
47.695 42.016806722689076
47.696 42.016806722689076
47.697 42.016806722689076
47.698 42.016806722689076
47.699 42.016806722689076
47.7 42.016806722689076
47.701 42.016806722689076
47.702 42.016806722689076
47.703 42.016806722689076
47.704 42.016806722689076
47.705 42.016806722689076
47.706 42.016806722689076
47.707 42.016806722689076
47.708 42.016806722689076
47.709 42.016806722689076
47.71 42.016806722689076
47.711 42.016806722689076
47.712 42.016806722689076
47.713 42.016806722689076
47.714 42.016806722689076
47.715 42.016806722689076
47.716 42.016806722689076
47.717 42.016806722689076
47.718 42.016806722689076
47.719 42.016806722689076
47.72 42.016806722689076
47.721000000000004 42.016806722689076
47.722 42.016806722689076
47.723 42.016806722689076
47.724000000000004 42.016806722689076
47.725 42.016806722689076
47.726 42.016806722689076
47.727000000000004 42.016806722689076
47.728 42.016806722689076
47.729 42.016806722689076
47.730000000000004 42.016806722689076
47.731 42.016806722689076
47.732 42.016806722689076
47.733000000000004 42.016806722689076
47.734 42.016806722689076
47.735 42.016806722689076
47.736000000000004 42.016806722689076
47.737 42.016806722689076
47.738 42.016806722689076
47.739000000000004 42.016806722689076
47.74 42.016806722689076
47.741 42.016806722689076
47.742000000000004 42.016806722689076
47.743 42.016806722689076
47.744 42.016806722689076
47.745 42.016806722689076
47.746 42.016806722689076
47.747 42.016806722689076
47.748 42.016806722689076
47.749 42.016806722689076
47.75 42.016806722689076
47.751 42.016806722689076
47.752 42.016806722689076
47.753 42.016806722689076
47.754 42.016806722689076
47.755 42.016806722689076
47.756 42.016806722689076
47.757 42.016806722689076
47.758 42.016806722689076
47.759 42.016806722689076
47.76 42.016806722689076
47.761 42.016806722689076
47.762 42.016806722689076
47.763 42.016806722689076
47.764 42.016806722689076
47.765 42.016806722689076
47.766 42.016806722689076
47.767 42.016806722689076
47.768 42.016806722689076
47.769 42.016806722689076
47.77 42.016806722689076
47.771 42.016806722689076
47.772 42.016806722689076
47.773 42.016806722689076
47.774 42.016806722689076
47.775 42.016806722689076
47.776 42.016806722689076
47.777 42.016806722689076
47.778 42.016806722689076
47.779 42.016806722689076
47.78 42.016806722689076
47.781 42.016806722689076
47.782000000000004 42.016806722689076
47.783 42.016806722689076
47.784 42.016806722689076
47.785000000000004 42.016806722689076
47.786 42.016806722689076
47.787 42.016806722689076
47.788000000000004 42.016806722689076
47.789 42.016806722689076
47.79 42.016806722689076
47.791000000000004 42.016806722689076
47.792 42.016806722689076
47.793 42.016806722689076
47.794000000000004 42.016806722689076
47.795 42.016806722689076
47.796 42.016806722689076
47.797000000000004 42.016806722689076
47.798 42.016806722689076
47.799 42.016806722689076
47.800000000000004 42.016806722689076
47.801 42.016806722689076
47.802 42.016806722689076
47.803000000000004 42.016806722689076
47.804 42.016806722689076
47.805 42.016806722689076
47.806000000000004 42.016806722689076
47.807 42.016806722689076
47.808 42.016806722689076
47.809 42.016806722689076
47.81 42.016806722689076
47.811 42.016806722689076
47.812 42.016806722689076
47.813 42.016806722689076
47.814 42.016806722689076
47.815 42.016806722689076
47.816 42.016806722689076
47.817 42.016806722689076
47.818 42.016806722689076
47.819 42.016806722689076
47.82 42.016806722689076
47.821 42.016806722689076
47.822 42.016806722689076
47.823 42.016806722689076
47.824 42.016806722689076
47.825 42.016806722689076
47.826 42.016806722689076
47.827 42.016806722689076
47.828 42.016806722689076
47.829 42.016806722689076
47.83 42.016806722689076
47.831 42.016806722689076
47.832 42.016806722689076
47.833 42.016806722689076
47.834 42.016806722689076
47.835 42.016806722689076
47.836 42.016806722689076
47.837 42.016806722689076
47.838 42.016806722689076
47.839 42.016806722689076
47.84 42.016806722689076
47.841 42.016806722689076
47.842 42.016806722689076
47.843 42.016806722689076
47.844 42.016806722689076
47.845 42.016806722689076
47.846000000000004 42.016806722689076
47.847 42.016806722689076
47.848 42.016806722689076
47.849000000000004 42.016806722689076
47.85 42.016806722689076
47.851 42.016806722689076
47.852000000000004 42.016806722689076
47.853 42.016806722689076
47.854 42.016806722689076
47.855000000000004 42.016806722689076
47.856 42.016806722689076
47.857 42.016806722689076
47.858000000000004 42.016806722689076
47.859 42.016806722689076
47.86 42.016806722689076
47.861000000000004 42.016806722689076
47.862 42.016806722689076
47.863 42.016806722689076
47.864000000000004 42.016806722689076
47.865 42.016806722689076
47.866 42.016806722689076
47.867000000000004 42.016806722689076
47.868 42.016806722689076
47.869 42.016806722689076
47.870000000000005 42.016806722689076
47.871 42.016806722689076
47.872 42.016806722689076
47.873 42.016806722689076
47.874 42.016806722689076
47.875 42.016806722689076
47.876 42.016806722689076
47.877 42.016806722689076
47.878 42.016806722689076
47.879 42.016806722689076
47.88 42.016806722689076
47.881 42.016806722689076
47.882 42.016806722689076
47.883 42.016806722689076
47.884 42.016806722689076
47.885 42.016806722689076
47.886 42.016806722689076
47.887 42.016806722689076
47.888 42.016806722689076
47.889 42.016806722689076
47.89 42.016806722689076
47.891 42.016806722689076
47.892 42.016806722689076
47.893 42.016806722689076
47.894 42.016806722689076
47.895 42.016806722689076
47.896 42.016806722689076
47.897 42.016806722689076
47.898 42.016806722689076
47.899 42.016806722689076
47.9 42.016806722689076
47.901 42.016806722689076
47.902 42.016806722689076
47.903 42.016806722689076
47.904 42.016806722689076
47.905 42.016806722689076
47.906 42.016806722689076
47.907000000000004 42.016806722689076
47.908 42.016806722689076
47.909 42.016806722689076
47.910000000000004 42.016806722689076
47.911 42.016806722689076
47.912 42.016806722689076
47.913000000000004 42.016806722689076
47.914 42.016806722689076
47.915 42.016806722689076
47.916000000000004 42.016806722689076
47.917 42.016806722689076
47.918 42.016806722689076
47.919000000000004 42.016806722689076
47.92 42.016806722689076
47.921 42.016806722689076
47.922000000000004 42.016806722689076
47.923 42.016806722689076
47.924 42.016806722689076
47.925000000000004 42.016806722689076
47.926 42.016806722689076
47.927 42.016806722689076
47.928000000000004 42.016806722689076
47.929 42.016806722689076
47.93 42.016806722689076
47.931000000000004 42.016806722689076
47.932 42.016806722689076
47.933 42.016806722689076
47.934 42.016806722689076
47.935 42.016806722689076
47.936 42.016806722689076
47.937 42.016806722689076
47.938 42.016806722689076
47.939 42.016806722689076
47.94 42.016806722689076
47.941 42.016806722689076
47.942 42.016806722689076
47.943 42.016806722689076
47.944 42.016806722689076
47.945 42.016806722689076
47.946 42.016806722689076
47.947 42.016806722689076
47.948 42.016806722689076
47.949 42.016806722689076
47.95 42.016806722689076
47.951 42.016806722689076
47.952 42.016806722689076
47.953 42.016806722689076
47.954 42.016806722689076
47.955 42.016806722689076
47.956 42.016806722689076
47.957 42.016806722689076
47.958 42.016806722689076
47.959 42.016806722689076
47.96 42.016806722689076
47.961 42.016806722689076
47.962 42.016806722689076
47.963 42.016806722689076
47.964 42.016806722689076
47.965 42.016806722689076
47.966 42.016806722689076
47.967 42.016806722689076
47.968 42.016806722689076
47.969 42.016806722689076
47.97 42.016806722689076
47.971000000000004 42.016806722689076
47.972 42.016806722689076
47.973 42.016806722689076
47.974000000000004 42.016806722689076
47.975 42.016806722689076
47.976 42.016806722689076
47.977000000000004 42.016806722689076
47.978 42.016806722689076
47.979 42.016806722689076
47.980000000000004 42.016806722689076
47.981 42.016806722689076
47.982 42.016806722689076
47.983000000000004 42.016806722689076
47.984 42.016806722689076
47.985 42.016806722689076
47.986000000000004 42.016806722689076
47.987 42.016806722689076
47.988 42.016806722689076
47.989000000000004 42.016806722689076
47.99 42.016806722689076
47.991 42.016806722689076
47.992000000000004 42.016806722689076
47.993 42.016806722689076
47.994 42.016806722689076
47.995000000000005 42.016806722689076
47.996 42.016806722689076
47.997 42.016806722689076
47.998 42.016806722689076
47.999 42.016806722689076
48.0 42.016806722689076
48.001 42.016806722689076
48.002 42.016806722689076
48.003 42.016806722689076
48.004 42.016806722689076
48.005 42.016806722689076
48.006 42.016806722689076
48.007 42.016806722689076
48.008 42.016806722689076
48.009 42.016806722689076
48.01 42.016806722689076
48.011 42.016806722689076
48.012 42.016806722689076
48.013 42.016806722689076
48.014 42.016806722689076
48.015 42.016806722689076
48.016 42.016806722689076
48.017 42.016806722689076
48.018 42.016806722689076
48.019 42.016806722689076
48.02 42.016806722689076
48.021 42.016806722689076
48.022 42.016806722689076
48.023 42.016806722689076
48.024 42.016806722689076
48.025 42.016806722689076
48.026 42.016806722689076
48.027 42.016806722689076
48.028 42.016806722689076
48.029 42.016806722689076
48.03 42.016806722689076
48.031 42.016806722689076
48.032000000000004 42.016806722689076
48.033 42.016806722689076
48.034 42.016806722689076
48.035000000000004 42.016806722689076
48.036 42.016806722689076
48.037 42.016806722689076
48.038000000000004 42.016806722689076
48.039 42.016806722689076
48.04 42.016806722689076
48.041000000000004 42.016806722689076
48.042 42.016806722689076
48.043 42.016806722689076
48.044000000000004 42.016806722689076
48.045 42.016806722689076
48.046 42.016806722689076
48.047000000000004 42.016806722689076
48.048 42.016806722689076
48.049 42.016806722689076
48.050000000000004 42.016806722689076
48.051 42.016806722689076
48.052 42.016806722689076
48.053000000000004 42.016806722689076
48.054 42.016806722689076
48.055 42.016806722689076
48.056000000000004 42.016806722689076
48.057 42.016806722689076
48.058 42.016806722689076
48.059 42.016806722689076
48.06 42.016806722689076
48.061 42.016806722689076
48.062 42.016806722689076
48.063 42.016806722689076
48.064 42.016806722689076
48.065 42.016806722689076
48.066 42.016806722689076
48.067 42.016806722689076
48.068 42.016806722689076
48.069 42.016806722689076
48.07 42.016806722689076
48.071 42.016806722689076
48.072 42.016806722689076
48.073 42.016806722689076
48.074 42.016806722689076
48.075 42.016806722689076
48.076 42.016806722689076
48.077 42.016806722689076
48.078 42.016806722689076
48.079 42.016806722689076
48.08 42.016806722689076
48.081 42.016806722689076
48.082 42.016806722689076
48.083 42.016806722689076
48.084 42.016806722689076
48.085 42.016806722689076
48.086 42.016806722689076
48.087 42.016806722689076
48.088 42.016806722689076
48.089 42.016806722689076
48.09 42.016806722689076
48.091 42.016806722689076
48.092 42.016806722689076
48.093 42.016806722689076
48.094 42.016806722689076
48.095 42.016806722689076
48.096000000000004 42.016806722689076
48.097 42.016806722689076
48.098 42.016806722689076
48.099000000000004 42.016806722689076
48.1 42.016806722689076
48.101 42.016806722689076
48.102000000000004 42.016806722689076
48.103 42.016806722689076
48.104 42.016806722689076
48.105000000000004 42.016806722689076
48.106 42.016806722689076
48.107 42.016806722689076
48.108000000000004 42.016806722689076
48.109 42.016806722689076
48.11 42.016806722689076
48.111000000000004 42.016806722689076
48.112 42.016806722689076
48.113 42.016806722689076
48.114000000000004 42.016806722689076
48.115 42.016806722689076
48.116 42.016806722689076
48.117000000000004 42.016806722689076
48.118 42.016806722689076
48.119 42.016806722689076
48.120000000000005 42.016806722689076
48.121 42.016806722689076
48.122 42.016806722689076
48.123 42.016806722689076
48.124 42.016806722689076
48.125 42.016806722689076
48.126 42.016806722689076
48.127 42.016806722689076
48.128 42.016806722689076
48.129 42.016806722689076
48.13 42.016806722689076
48.131 42.016806722689076
48.132 42.016806722689076
48.133 42.016806722689076
48.134 42.016806722689076
48.135 42.016806722689076
48.136 42.016806722689076
48.137 42.016806722689076
48.138 42.016806722689076
48.139 42.016806722689076
48.14 42.016806722689076
48.141 42.016806722689076
48.142 42.016806722689076
48.143 42.016806722689076
48.144 42.016806722689076
48.145 42.016806722689076
48.146 42.016806722689076
48.147 42.016806722689076
48.148 42.016806722689076
48.149 42.016806722689076
48.15 42.016806722689076
48.151 42.016806722689076
48.152 42.016806722689076
48.153 42.016806722689076
48.154 42.016806722689076
48.155 42.016806722689076
48.156 42.016806722689076
48.157000000000004 42.016806722689076
48.158 42.016806722689076
48.159 42.016806722689076
48.160000000000004 42.016806722689076
48.161 42.016806722689076
48.162 42.016806722689076
48.163000000000004 42.016806722689076
48.164 42.016806722689076
48.165 42.016806722689076
48.166000000000004 42.016806722689076
48.167 42.016806722689076
48.168 42.016806722689076
48.169000000000004 42.016806722689076
48.17 42.016806722689076
48.171 42.016806722689076
48.172000000000004 42.016806722689076
48.173 42.016806722689076
48.174 42.016806722689076
48.175000000000004 42.016806722689076
48.176 42.016806722689076
48.177 42.016806722689076
48.178000000000004 42.016806722689076
48.179 42.016806722689076
48.18 42.016806722689076
48.181000000000004 42.016806722689076
48.182 42.016806722689076
48.183 42.016806722689076
48.184 42.016806722689076
48.185 42.016806722689076
48.186 42.016806722689076
48.187 42.016806722689076
48.188 42.016806722689076
48.189 42.016806722689076
48.19 42.016806722689076
48.191 42.016806722689076
48.192 42.016806722689076
48.193 42.016806722689076
48.194 42.016806722689076
48.195 42.016806722689076
48.196 42.016806722689076
48.197 42.016806722689076
48.198 42.016806722689076
48.199 42.016806722689076
48.2 42.016806722689076
48.201 42.016806722689076
48.202 42.016806722689076
48.203 42.016806722689076
48.204 42.016806722689076
48.205 42.016806722689076
48.206 42.016806722689076
48.207 42.016806722689076
48.208 42.016806722689076
48.209 42.016806722689076
48.21 42.016806722689076
48.211 42.016806722689076
48.212 42.016806722689076
48.213 42.016806722689076
48.214 42.016806722689076
48.215 42.016806722689076
48.216 42.016806722689076
48.217 42.016806722689076
48.218 42.016806722689076
48.219 42.016806722689076
48.22 42.016806722689076
48.221000000000004 42.016806722689076
48.222 42.016806722689076
48.223 42.016806722689076
48.224000000000004 42.016806722689076
48.225 42.016806722689076
48.226 42.016806722689076
48.227000000000004 42.016806722689076
48.228 42.016806722689076
48.229 42.016806722689076
48.230000000000004 42.016806722689076
48.231 42.016806722689076
48.232 42.016806722689076
48.233000000000004 42.016806722689076
48.234 42.016806722689076
48.235 42.016806722689076
48.236000000000004 42.016806722689076
48.237 42.016806722689076
48.238 42.016806722689076
48.239000000000004 42.016806722689076
48.24 42.016806722689076
48.241 42.016806722689076
48.242000000000004 42.016806722689076
48.243 42.016806722689076
48.244 42.016806722689076
48.245000000000005 42.016806722689076
48.246 42.016806722689076
48.247 42.016806722689076
48.248 42.016806722689076
48.249 42.016806722689076
48.25 42.016806722689076
48.251 42.016806722689076
48.252 42.016806722689076
48.253 42.016806722689076
48.254 42.016806722689076
48.255 42.016806722689076
48.256 42.016806722689076
48.257 42.016806722689076
48.258 42.016806722689076
48.259 42.016806722689076
48.26 42.016806722689076
48.261 42.016806722689076
48.262 42.016806722689076
48.263 42.016806722689076
48.264 42.016806722689076
48.265 42.016806722689076
48.266 42.016806722689076
48.267 42.016806722689076
48.268 42.016806722689076
48.269 42.016806722689076
48.27 42.016806722689076
48.271 42.016806722689076
48.272 42.016806722689076
48.273 42.016806722689076
48.274 42.016806722689076
48.275 42.016806722689076
48.276 42.016806722689076
48.277 42.016806722689076
48.278 42.016806722689076
48.279 42.016806722689076
48.28 42.016806722689076
48.281 42.016806722689076
48.282000000000004 42.016806722689076
48.283 42.016806722689076
48.284 42.016806722689076
48.285000000000004 42.016806722689076
48.286 42.016806722689076
48.287 42.016806722689076
48.288000000000004 42.016806722689076
48.289 42.016806722689076
48.29 42.016806722689076
48.291000000000004 42.016806722689076
48.292 42.016806722689076
48.293 42.016806722689076
48.294000000000004 42.016806722689076
48.295 42.016806722689076
48.296 42.016806722689076
48.297000000000004 42.016806722689076
48.298 42.016806722689076
48.299 42.016806722689076
48.300000000000004 42.016806722689076
48.301 42.016806722689076
48.302 42.016806722689076
48.303000000000004 42.016806722689076
48.304 42.016806722689076
48.305 42.016806722689076
48.306000000000004 42.016806722689076
48.307 42.016806722689076
48.308 42.016806722689076
48.309 42.016806722689076
48.31 42.016806722689076
48.311 42.016806722689076
48.312 42.016806722689076
48.313 42.016806722689076
48.314 42.016806722689076
48.315 42.016806722689076
48.316 42.016806722689076
48.317 42.016806722689076
48.318 42.016806722689076
48.319 42.016806722689076
48.32 42.016806722689076
48.321 42.016806722689076
48.322 42.016806722689076
48.323 42.016806722689076
48.324 42.016806722689076
48.325 42.016806722689076
48.326 42.016806722689076
48.327 42.016806722689076
48.328 42.016806722689076
48.329 42.016806722689076
48.33 42.016806722689076
48.331 42.016806722689076
48.332 42.016806722689076
48.333 42.016806722689076
48.334 42.016806722689076
48.335 42.016806722689076
48.336 42.016806722689076
48.337 42.016806722689076
48.338 42.016806722689076
48.339 42.016806722689076
48.34 42.016806722689076
48.341 42.016806722689076
48.342 42.016806722689076
48.343 42.016806722689076
48.344 42.016806722689076
48.345 42.016806722689076
48.346000000000004 42.016806722689076
48.347 42.016806722689076
48.348 42.016806722689076
48.349000000000004 42.016806722689076
48.35 42.016806722689076
48.351 42.016806722689076
48.352000000000004 42.016806722689076
48.353 42.016806722689076
48.354 42.016806722689076
48.355000000000004 42.016806722689076
48.356 42.016806722689076
48.357 42.016806722689076
48.358000000000004 42.016806722689076
48.359 42.016806722689076
48.36 42.016806722689076
48.361000000000004 42.016806722689076
48.362 42.016806722689076
48.363 42.016806722689076
48.364000000000004 42.016806722689076
48.365 42.016806722689076
48.366 42.016806722689076
48.367000000000004 42.016806722689076
48.368 42.016806722689076
48.369 42.016806722689076
48.370000000000005 42.016806722689076
48.371 42.016806722689076
48.372 42.016806722689076
48.373 42.016806722689076
48.374 42.016806722689076
48.375 42.016806722689076
48.376 42.016806722689076
48.377 42.016806722689076
48.378 42.016806722689076
48.379 42.016806722689076
48.38 42.016806722689076
48.381 42.016806722689076
48.382 42.016806722689076
48.383 42.016806722689076
48.384 42.016806722689076
48.385 42.016806722689076
48.386 42.016806722689076
48.387 42.016806722689076
48.388 42.016806722689076
48.389 42.016806722689076
48.39 42.016806722689076
48.391 42.016806722689076
48.392 42.016806722689076
48.393 42.016806722689076
48.394 42.016806722689076
48.395 42.016806722689076
48.396 42.016806722689076
48.397 42.016806722689076
48.398 42.016806722689076
48.399 42.016806722689076
48.4 42.016806722689076
48.401 42.016806722689076
48.402 42.016806722689076
48.403 42.016806722689076
48.404 42.016806722689076
48.405 42.016806722689076
48.406 42.016806722689076
48.407000000000004 42.016806722689076
48.408 42.016806722689076
48.409 42.016806722689076
48.410000000000004 42.016806722689076
48.411 42.016806722689076
48.412 42.016806722689076
48.413000000000004 42.016806722689076
48.414 42.016806722689076
48.415 42.016806722689076
48.416000000000004 42.016806722689076
48.417 42.016806722689076
48.418 42.016806722689076
48.419000000000004 42.016806722689076
48.42 42.016806722689076
48.421 42.016806722689076
48.422000000000004 42.016806722689076
48.423 42.016806722689076
48.424 42.016806722689076
48.425000000000004 42.016806722689076
48.426 42.016806722689076
48.427 42.016806722689076
48.428000000000004 42.016806722689076
48.429 42.016806722689076
48.43 42.016806722689076
48.431000000000004 42.016806722689076
48.432 42.016806722689076
48.433 42.016806722689076
48.434 42.016806722689076
48.435 42.016806722689076
48.436 42.016806722689076
48.437 42.016806722689076
48.438 42.016806722689076
48.439 42.016806722689076
48.44 42.016806722689076
48.441 42.016806722689076
48.442 42.016806722689076
48.443 42.016806722689076
48.444 42.016806722689076
48.445 42.016806722689076
48.446 42.016806722689076
48.447 42.016806722689076
48.448 42.016806722689076
48.449 42.016806722689076
48.45 42.016806722689076
48.451 42.016806722689076
48.452 42.016806722689076
48.453 42.016806722689076
48.454 42.016806722689076
48.455 42.016806722689076
48.456 42.016806722689076
48.457 42.016806722689076
48.458 42.016806722689076
48.459 42.016806722689076
48.46 42.016806722689076
48.461 42.016806722689076
48.462 42.016806722689076
48.463 42.016806722689076
48.464 42.016806722689076
48.465 42.016806722689076
48.466 42.016806722689076
48.467 42.016806722689076
48.468 42.016806722689076
48.469 42.016806722689076
48.47 42.016806722689076
48.471000000000004 42.016806722689076
48.472 42.016806722689076
48.473 42.016806722689076
48.474000000000004 42.016806722689076
48.475 42.016806722689076
48.476 42.016806722689076
48.477000000000004 42.016806722689076
48.478 42.016806722689076
48.479 42.016806722689076
48.480000000000004 42.016806722689076
48.481 42.016806722689076
48.482 42.016806722689076
48.483000000000004 42.016806722689076
48.484 42.016806722689076
48.485 42.016806722689076
48.486000000000004 42.016806722689076
48.487 42.016806722689076
48.488 42.016806722689076
48.489000000000004 42.016806722689076
48.49 42.016806722689076
48.491 42.016806722689076
48.492000000000004 42.016806722689076
48.493 42.016806722689076
48.494 42.016806722689076
48.495000000000005 42.016806722689076
48.496 42.016806722689076
48.497 42.016806722689076
48.498 42.016806722689076
48.499 42.016806722689076
48.5 42.016806722689076
48.501 42.016806722689076
48.502 42.016806722689076
48.503 42.016806722689076
48.504 42.016806722689076
48.505 42.016806722689076
48.506 42.016806722689076
48.507 42.016806722689076
48.508 42.016806722689076
48.509 42.016806722689076
48.51 42.016806722689076
48.511 42.016806722689076
48.512 42.016806722689076
48.513 42.016806722689076
48.514 42.016806722689076
48.515 42.016806722689076
48.516 42.016806722689076
48.517 42.016806722689076
48.518 42.016806722689076
48.519 42.016806722689076
48.52 42.016806722689076
48.521 42.016806722689076
48.522 42.016806722689076
48.523 42.016806722689076
48.524 42.016806722689076
48.525 42.016806722689076
48.526 42.016806722689076
48.527 42.016806722689076
48.528 42.016806722689076
48.529 42.016806722689076
48.53 42.016806722689076
48.531 42.016806722689076
48.532000000000004 42.016806722689076
48.533 42.016806722689076
48.534 42.016806722689076
48.535000000000004 42.016806722689076
48.536 42.016806722689076
48.537 42.016806722689076
48.538000000000004 42.016806722689076
48.539 42.016806722689076
48.54 42.016806722689076
48.541000000000004 42.016806722689076
48.542 42.016806722689076
48.543 42.016806722689076
48.544000000000004 42.016806722689076
48.545 42.016806722689076
48.546 42.016806722689076
48.547000000000004 42.016806722689076
48.548 42.016806722689076
48.549 42.016806722689076
48.550000000000004 42.016806722689076
48.551 42.016806722689076
48.552 42.016806722689076
48.553000000000004 42.016806722689076
48.554 42.016806722689076
48.555 42.016806722689076
48.556000000000004 42.016806722689076
48.557 42.016806722689076
48.558 42.016806722689076
48.559 42.016806722689076
48.56 42.016806722689076
48.561 42.016806722689076
48.562 42.016806722689076
48.563 42.016806722689076
48.564 42.016806722689076
48.565 42.016806722689076
48.566 42.016806722689076
48.567 42.016806722689076
48.568 42.016806722689076
48.569 42.016806722689076
48.57 42.016806722689076
48.571 42.016806722689076
48.572 42.016806722689076
48.573 42.016806722689076
48.574 42.016806722689076
48.575 42.016806722689076
48.576 42.016806722689076
48.577 42.016806722689076
48.578 42.016806722689076
48.579 42.016806722689076
48.58 42.016806722689076
48.581 42.016806722689076
48.582 42.016806722689076
48.583 42.016806722689076
48.584 42.016806722689076
48.585 42.016806722689076
48.586 42.016806722689076
48.587 42.016806722689076
48.588 42.016806722689076
48.589 42.016806722689076
48.59 42.016806722689076
48.591 42.016806722689076
48.592 42.016806722689076
48.593 42.016806722689076
48.594 42.016806722689076
48.595 42.016806722689076
48.596000000000004 42.016806722689076
48.597 42.016806722689076
48.598 42.016806722689076
48.599000000000004 42.016806722689076
48.6 42.016806722689076
48.601 42.016806722689076
48.602000000000004 42.016806722689076
48.603 42.016806722689076
48.604 42.016806722689076
48.605000000000004 42.016806722689076
48.606 42.016806722689076
48.607 42.016806722689076
48.608000000000004 42.016806722689076
48.609 42.016806722689076
48.61 42.016806722689076
48.611000000000004 42.016806722689076
48.612 42.016806722689076
48.613 42.016806722689076
48.614000000000004 42.016806722689076
48.615 42.016806722689076
48.616 42.016806722689076
48.617000000000004 42.016806722689076
48.618 42.016806722689076
48.619 42.016806722689076
48.620000000000005 42.016806722689076
48.621 42.016806722689076
48.622 42.016806722689076
48.623 42.016806722689076
48.624 42.016806722689076
48.625 42.016806722689076
48.626 42.016806722689076
48.627 42.016806722689076
48.628 42.016806722689076
48.629 42.016806722689076
48.63 42.016806722689076
48.631 42.016806722689076
48.632 42.016806722689076
48.633 42.016806722689076
48.634 42.016806722689076
48.635 42.016806722689076
48.636 42.016806722689076
48.637 42.016806722689076
48.638 42.016806722689076
48.639 42.016806722689076
48.64 42.016806722689076
48.641 42.016806722689076
48.642 42.016806722689076
48.643 42.016806722689076
48.644 42.016806722689076
48.645 42.016806722689076
48.646 42.016806722689076
48.647 42.016806722689076
48.648 42.016806722689076
48.649 42.016806722689076
48.65 42.016806722689076
48.651 42.016806722689076
48.652 42.016806722689076
48.653 42.016806722689076
48.654 42.016806722689076
48.655 42.016806722689076
48.656 42.016806722689076
48.657000000000004 42.016806722689076
48.658 42.016806722689076
48.659 42.016806722689076
48.660000000000004 42.016806722689076
48.661 42.016806722689076
48.662 42.016806722689076
48.663000000000004 42.016806722689076
48.664 42.016806722689076
48.665 42.016806722689076
48.666000000000004 42.016806722689076
48.667 42.016806722689076
48.668 42.016806722689076
48.669000000000004 42.016806722689076
48.67 42.016806722689076
48.671 42.016806722689076
48.672000000000004 42.016806722689076
48.673 42.016806722689076
48.674 42.016806722689076
48.675000000000004 42.016806722689076
48.676 42.016806722689076
48.677 42.016806722689076
48.678000000000004 42.016806722689076
48.679 42.016806722689076
48.68 42.016806722689076
48.681000000000004 42.016806722689076
48.682 42.016806722689076
48.683 42.016806722689076
48.684 42.016806722689076
48.685 42.016806722689076
48.686 42.016806722689076
48.687 42.016806722689076
48.688 42.016806722689076
48.689 42.016806722689076
48.69 42.016806722689076
48.691 42.016806722689076
48.692 42.016806722689076
48.693 42.016806722689076
48.694 42.016806722689076
48.695 42.016806722689076
48.696 42.016806722689076
48.697 42.016806722689076
48.698 42.016806722689076
48.699 42.016806722689076
48.7 42.016806722689076
48.701 42.016806722689076
48.702 42.016806722689076
48.703 42.016806722689076
48.704 42.016806722689076
48.705 42.016806722689076
48.706 42.016806722689076
48.707 42.016806722689076
48.708 42.016806722689076
48.709 42.016806722689076
48.71 42.016806722689076
48.711 42.016806722689076
48.712 42.016806722689076
48.713 42.016806722689076
48.714 42.016806722689076
48.715 42.016806722689076
48.716 42.016806722689076
48.717 42.016806722689076
48.718 42.016806722689076
48.719 42.016806722689076
48.72 42.016806722689076
48.721000000000004 42.016806722689076
48.722 42.016806722689076
48.723 42.016806722689076
48.724000000000004 42.016806722689076
48.725 42.016806722689076
48.726 42.016806722689076
48.727000000000004 42.016806722689076
48.728 42.016806722689076
48.729 42.016806722689076
48.730000000000004 42.016806722689076
48.731 42.016806722689076
48.732 42.016806722689076
48.733000000000004 42.016806722689076
48.734 42.016806722689076
48.735 42.016806722689076
48.736000000000004 42.016806722689076
48.737 42.016806722689076
48.738 42.016806722689076
48.739000000000004 42.016806722689076
48.74 42.016806722689076
48.741 42.016806722689076
48.742000000000004 42.016806722689076
48.743 42.016806722689076
48.744 42.016806722689076
48.745000000000005 42.016806722689076
48.746 42.016806722689076
48.747 42.016806722689076
48.748 42.016806722689076
48.749 42.016806722689076
48.75 42.016806722689076
48.751 42.016806722689076
48.752 42.016806722689076
48.753 42.016806722689076
48.754 42.016806722689076
48.755 42.016806722689076
48.756 42.016806722689076
48.757 42.016806722689076
48.758 42.016806722689076
48.759 42.016806722689076
48.76 42.016806722689076
48.761 42.016806722689076
48.762 42.016806722689076
48.763 42.016806722689076
48.764 42.016806722689076
48.765 42.016806722689076
48.766 42.016806722689076
48.767 42.016806722689076
48.768 42.016806722689076
48.769 42.016806722689076
48.77 42.016806722689076
48.771 42.016806722689076
48.772 42.016806722689076
48.773 42.016806722689076
48.774 42.016806722689076
48.775 42.016806722689076
48.776 42.016806722689076
48.777 42.016806722689076
48.778 42.016806722689076
48.779 42.016806722689076
48.78 42.016806722689076
48.781 42.016806722689076
48.782000000000004 42.016806722689076
48.783 42.016806722689076
48.784 42.016806722689076
48.785000000000004 42.016806722689076
48.786 42.016806722689076
48.787 42.016806722689076
48.788000000000004 42.016806722689076
48.789 42.016806722689076
48.79 42.016806722689076
48.791000000000004 42.016806722689076
48.792 42.016806722689076
48.793 42.016806722689076
48.794000000000004 42.016806722689076
48.795 42.016806722689076
48.796 42.016806722689076
48.797000000000004 42.016806722689076
48.798 42.016806722689076
48.799 42.016806722689076
48.800000000000004 42.016806722689076
48.801 42.016806722689076
48.802 42.016806722689076
48.803000000000004 42.016806722689076
48.804 42.016806722689076
48.805 42.016806722689076
48.806000000000004 42.016806722689076
48.807 42.016806722689076
48.808 42.016806722689076
48.809 42.016806722689076
48.81 42.016806722689076
48.811 42.016806722689076
48.812 42.016806722689076
48.813 42.016806722689076
48.814 42.016806722689076
48.815 42.016806722689076
48.816 42.016806722689076
48.817 42.016806722689076
48.818 42.016806722689076
48.819 42.016806722689076
48.82 42.016806722689076
48.821 42.016806722689076
48.822 42.016806722689076
48.823 42.016806722689076
48.824 42.016806722689076
48.825 42.016806722689076
48.826 42.016806722689076
48.827 42.016806722689076
48.828 42.016806722689076
48.829 42.016806722689076
48.83 42.016806722689076
48.831 42.016806722689076
48.832 42.016806722689076
48.833 42.016806722689076
48.834 42.016806722689076
48.835 42.016806722689076
48.836 42.016806722689076
48.837 42.016806722689076
48.838 42.016806722689076
48.839 42.016806722689076
48.84 42.016806722689076
48.841 42.016806722689076
48.842 42.016806722689076
48.843 42.016806722689076
48.844 42.016806722689076
48.845 42.016806722689076
48.846000000000004 42.016806722689076
48.847 42.016806722689076
48.848 42.016806722689076
48.849000000000004 42.016806722689076
48.85 42.016806722689076
48.851 42.016806722689076
48.852000000000004 42.016806722689076
48.853 42.016806722689076
48.854 42.016806722689076
48.855000000000004 42.016806722689076
48.856 42.016806722689076
48.857 42.016806722689076
48.858000000000004 42.016806722689076
48.859 42.016806722689076
48.86 42.016806722689076
48.861000000000004 42.016806722689076
48.862 42.016806722689076
48.863 42.016806722689076
48.864000000000004 42.016806722689076
48.865 42.016806722689076
48.866 42.016806722689076
48.867000000000004 42.016806722689076
48.868 42.016806722689076
48.869 42.016806722689076
48.870000000000005 42.016806722689076
48.871 42.016806722689076
48.872 42.016806722689076
48.873 42.016806722689076
48.874 42.016806722689076
48.875 42.016806722689076
48.876 42.016806722689076
48.877 42.016806722689076
48.878 42.016806722689076
48.879 42.016806722689076
48.88 42.016806722689076
48.881 42.016806722689076
48.882 42.016806722689076
48.883 42.016806722689076
48.884 42.016806722689076
48.885 42.016806722689076
48.886 42.016806722689076
48.887 42.016806722689076
48.888 42.016806722689076
48.889 42.016806722689076
48.89 42.016806722689076
48.891 42.016806722689076
48.892 42.016806722689076
48.893 42.016806722689076
48.894 42.016806722689076
48.895 42.016806722689076
48.896 42.016806722689076
48.897 42.016806722689076
48.898 42.016806722689076
48.899 42.016806722689076
48.9 42.016806722689076
48.901 42.016806722689076
48.902 42.016806722689076
48.903 42.016806722689076
48.904 42.016806722689076
48.905 42.016806722689076
48.906 42.016806722689076
48.907000000000004 42.016806722689076
48.908 42.016806722689076
48.909 42.016806722689076
48.910000000000004 42.016806722689076
48.911 42.016806722689076
48.912 42.016806722689076
48.913000000000004 42.016806722689076
48.914 42.016806722689076
48.915 42.016806722689076
48.916000000000004 42.016806722689076
48.917 42.016806722689076
48.918 42.016806722689076
48.919000000000004 42.016806722689076
48.92 42.016806722689076
48.921 42.016806722689076
48.922000000000004 42.016806722689076
48.923 42.016806722689076
48.924 42.016806722689076
48.925000000000004 42.016806722689076
48.926 42.016806722689076
48.927 42.016806722689076
48.928000000000004 42.016806722689076
48.929 42.016806722689076
48.93 42.016806722689076
48.931000000000004 42.016806722689076
48.932 42.016806722689076
48.933 42.016806722689076
48.934 42.016806722689076
48.935 42.016806722689076
48.936 42.016806722689076
48.937 42.016806722689076
48.938 42.016806722689076
48.939 42.016806722689076
48.94 42.016806722689076
48.941 42.016806722689076
48.942 42.016806722689076
48.943 42.016806722689076
48.944 42.016806722689076
48.945 42.016806722689076
48.946 42.016806722689076
48.947 42.016806722689076
48.948 42.016806722689076
48.949 42.016806722689076
48.95 42.016806722689076
48.951 42.016806722689076
48.952 42.016806722689076
48.953 42.016806722689076
48.954 42.016806722689076
48.955 42.016806722689076
48.956 42.016806722689076
48.957 42.016806722689076
48.958 42.016806722689076
48.959 42.016806722689076
48.96 42.016806722689076
48.961 42.016806722689076
48.962 42.016806722689076
48.963 42.016806722689076
48.964 42.016806722689076
48.965 42.016806722689076
48.966 42.016806722689076
48.967 42.016806722689076
48.968 42.016806722689076
48.969 42.016806722689076
48.97 42.016806722689076
48.971000000000004 42.016806722689076
48.972 42.016806722689076
48.973 42.016806722689076
48.974000000000004 42.016806722689076
48.975 42.016806722689076
48.976 42.016806722689076
48.977000000000004 42.016806722689076
48.978 42.016806722689076
48.979 42.016806722689076
48.980000000000004 42.016806722689076
48.981 42.016806722689076
48.982 42.016806722689076
48.983000000000004 42.016806722689076
48.984 42.016806722689076
48.985 42.016806722689076
48.986000000000004 42.016806722689076
48.987 42.016806722689076
48.988 42.016806722689076
48.989000000000004 42.016806722689076
48.99 42.016806722689076
48.991 42.016806722689076
48.992000000000004 42.016806722689076
48.993 42.016806722689076
48.994 42.016806722689076
48.995000000000005 42.016806722689076
48.996 42.016806722689076
48.997 42.016806722689076
48.998 42.016806722689076
48.999 42.016806722689076
49.0 42.016806722689076
49.001 42.016806722689076
49.002 42.016806722689076
49.003 42.016806722689076
49.004 42.016806722689076
49.005 42.016806722689076
49.006 42.016806722689076
49.007 42.016806722689076
49.008 42.016806722689076
49.009 42.016806722689076
49.01 42.016806722689076
49.011 42.016806722689076
49.012 42.016806722689076
49.013 42.016806722689076
49.014 42.016806722689076
49.015 42.016806722689076
49.016 42.016806722689076
49.017 42.016806722689076
49.018 42.016806722689076
49.019 42.016806722689076
49.02 42.016806722689076
49.021 42.016806722689076
49.022 42.016806722689076
49.023 42.016806722689076
49.024 42.016806722689076
49.025 42.016806722689076
49.026 42.016806722689076
49.027 42.016806722689076
49.028 42.016806722689076
49.029 42.016806722689076
49.03 42.016806722689076
49.031 42.016806722689076
49.032000000000004 42.016806722689076
49.033 42.016806722689076
49.034 42.016806722689076
49.035000000000004 42.016806722689076
49.036 42.016806722689076
49.037 42.016806722689076
49.038000000000004 42.016806722689076
49.039 42.016806722689076
49.04 42.016806722689076
49.041000000000004 42.016806722689076
49.042 42.016806722689076
49.043 42.016806722689076
49.044000000000004 42.016806722689076
49.045 42.016806722689076
49.046 42.016806722689076
49.047000000000004 42.016806722689076
49.048 42.016806722689076
49.049 42.016806722689076
49.050000000000004 42.016806722689076
49.051 42.016806722689076
49.052 42.016806722689076
49.053000000000004 42.016806722689076
49.054 42.016806722689076
49.055 42.016806722689076
49.056000000000004 42.016806722689076
49.057 42.016806722689076
49.058 42.016806722689076
49.059 42.016806722689076
49.06 42.016806722689076
49.061 42.016806722689076
49.062 42.016806722689076
49.063 42.016806722689076
49.064 42.016806722689076
49.065 42.016806722689076
49.066 42.016806722689076
49.067 42.016806722689076
49.068 42.016806722689076
49.069 42.016806722689076
49.07 42.016806722689076
49.071 42.016806722689076
49.072 42.016806722689076
49.073 42.016806722689076
49.074 42.016806722689076
49.075 42.016806722689076
49.076 42.016806722689076
49.077 42.016806722689076
49.078 42.016806722689076
49.079 42.016806722689076
49.08 42.016806722689076
49.081 42.016806722689076
49.082 42.016806722689076
49.083 42.016806722689076
49.084 42.016806722689076
49.085 42.016806722689076
49.086 42.016806722689076
49.087 42.016806722689076
49.088 42.016806722689076
49.089 42.016806722689076
49.09 42.016806722689076
49.091 42.016806722689076
49.092 42.016806722689076
49.093 42.016806722689076
49.094 42.016806722689076
49.095 42.016806722689076
49.096000000000004 42.016806722689076
49.097 42.016806722689076
49.098 42.016806722689076
49.099000000000004 42.016806722689076
49.1 42.016806722689076
49.101 42.016806722689076
49.102000000000004 42.016806722689076
49.103 42.016806722689076
49.104 42.016806722689076
49.105000000000004 42.016806722689076
49.106 42.016806722689076
49.107 42.016806722689076
49.108000000000004 42.016806722689076
49.109 42.016806722689076
49.11 42.016806722689076
49.111000000000004 42.016806722689076
49.112 42.016806722689076
49.113 42.016806722689076
49.114000000000004 42.016806722689076
49.115 42.016806722689076
49.116 42.016806722689076
49.117000000000004 42.016806722689076
49.118 42.016806722689076
49.119 42.016806722689076
49.120000000000005 42.016806722689076
49.121 42.016806722689076
49.122 42.016806722689076
49.123 42.016806722689076
49.124 42.016806722689076
49.125 42.016806722689076
49.126 42.016806722689076
49.127 42.016806722689076
49.128 42.016806722689076
49.129 42.016806722689076
49.13 42.016806722689076
49.131 42.016806722689076
49.132 42.016806722689076
49.133 42.016806722689076
49.134 42.016806722689076
49.135 42.016806722689076
49.136 42.016806722689076
49.137 42.016806722689076
49.138 42.016806722689076
49.139 42.016806722689076
49.14 42.016806722689076
49.141 42.016806722689076
49.142 42.016806722689076
49.143 42.016806722689076
49.144 42.016806722689076
49.145 42.016806722689076
49.146 42.016806722689076
49.147 42.016806722689076
49.148 42.016806722689076
49.149 42.016806722689076
49.15 42.016806722689076
49.151 42.016806722689076
49.152 42.016806722689076
49.153 42.016806722689076
49.154 42.016806722689076
49.155 42.016806722689076
49.156 42.016806722689076
49.157000000000004 42.016806722689076
49.158 42.016806722689076
49.159 42.016806722689076
49.160000000000004 42.016806722689076
49.161 42.016806722689076
49.162 42.016806722689076
49.163000000000004 42.016806722689076
49.164 42.016806722689076
49.165 42.016806722689076
49.166000000000004 42.016806722689076
49.167 42.016806722689076
49.168 42.016806722689076
49.169000000000004 42.016806722689076
49.17 42.016806722689076
49.171 42.016806722689076
49.172000000000004 42.016806722689076
49.173 42.016806722689076
49.174 42.016806722689076
49.175000000000004 42.016806722689076
49.176 42.016806722689076
49.177 42.016806722689076
49.178000000000004 42.016806722689076
49.179 42.016806722689076
49.18 42.016806722689076
49.181000000000004 42.016806722689076
49.182 42.016806722689076
49.183 42.016806722689076
49.184 42.016806722689076
49.185 42.016806722689076
49.186 42.016806722689076
49.187 42.016806722689076
49.188 42.016806722689076
49.189 42.016806722689076
49.19 42.016806722689076
49.191 42.016806722689076
49.192 42.016806722689076
49.193 42.016806722689076
49.194 42.016806722689076
49.195 42.016806722689076
49.196 42.016806722689076
49.197 42.016806722689076
49.198 42.016806722689076
49.199 42.016806722689076
49.2 42.016806722689076
49.201 42.016806722689076
49.202 42.016806722689076
49.203 42.016806722689076
49.204 42.016806722689076
49.205 42.016806722689076
49.206 42.016806722689076
49.207 42.016806722689076
49.208 42.016806722689076
49.209 42.016806722689076
49.21 42.016806722689076
49.211 42.016806722689076
49.212 42.016806722689076
49.213 42.016806722689076
49.214 42.016806722689076
49.215 42.016806722689076
49.216 42.016806722689076
49.217 42.016806722689076
49.218 42.016806722689076
49.219 42.016806722689076
49.22 42.016806722689076
49.221000000000004 42.016806722689076
49.222 42.016806722689076
49.223 42.016806722689076
49.224000000000004 42.016806722689076
49.225 42.016806722689076
49.226 42.016806722689076
49.227000000000004 42.016806722689076
49.228 42.016806722689076
49.229 42.016806722689076
49.230000000000004 42.016806722689076
49.231 42.016806722689076
49.232 42.016806722689076
49.233000000000004 42.016806722689076
49.234 42.016806722689076
49.235 42.016806722689076
49.236000000000004 42.016806722689076
49.237 42.016806722689076
49.238 42.016806722689076
49.239000000000004 42.016806722689076
49.24 42.016806722689076
49.241 42.016806722689076
49.242000000000004 42.016806722689076
49.243 42.016806722689076
49.244 42.016806722689076
49.245000000000005 42.016806722689076
49.246 42.016806722689076
49.247 42.016806722689076
49.248 42.016806722689076
49.249 42.016806722689076
49.25 42.016806722689076
49.251 42.016806722689076
49.252 42.016806722689076
49.253 42.016806722689076
49.254 42.016806722689076
49.255 42.016806722689076
49.256 42.016806722689076
49.257 42.016806722689076
49.258 42.016806722689076
49.259 42.016806722689076
49.26 42.016806722689076
49.261 42.016806722689076
49.262 42.016806722689076
49.263 42.016806722689076
49.264 42.016806722689076
49.265 42.016806722689076
49.266 42.016806722689076
49.267 42.016806722689076
49.268 42.016806722689076
49.269 42.016806722689076
49.27 42.016806722689076
49.271 42.016806722689076
49.272 42.016806722689076
49.273 42.016806722689076
49.274 42.016806722689076
49.275 42.016806722689076
49.276 42.016806722689076
49.277 42.016806722689076
49.278 42.016806722689076
49.279 42.016806722689076
49.28 42.016806722689076
49.281 42.016806722689076
49.282000000000004 42.016806722689076
49.283 42.016806722689076
49.284 42.016806722689076
49.285000000000004 42.016806722689076
49.286 42.016806722689076
49.287 42.016806722689076
49.288000000000004 42.016806722689076
49.289 42.016806722689076
49.29 42.016806722689076
49.291000000000004 42.016806722689076
49.292 42.016806722689076
49.293 42.016806722689076
49.294000000000004 42.016806722689076
49.295 42.016806722689076
49.296 42.016806722689076
49.297000000000004 42.016806722689076
49.298 42.016806722689076
49.299 42.016806722689076
49.300000000000004 42.016806722689076
49.301 42.016806722689076
49.302 42.016806722689076
49.303000000000004 42.016806722689076
49.304 42.016806722689076
49.305 42.016806722689076
49.306000000000004 42.016806722689076
49.307 42.016806722689076
49.308 42.016806722689076
49.309 42.016806722689076
49.31 42.016806722689076
49.311 42.016806722689076
49.312 42.016806722689076
49.313 42.016806722689076
49.314 42.016806722689076
49.315 42.016806722689076
49.316 42.016806722689076
49.317 42.016806722689076
49.318 42.016806722689076
49.319 42.016806722689076
49.32 42.016806722689076
49.321 42.016806722689076
49.322 42.016806722689076
49.323 42.016806722689076
49.324 42.016806722689076
49.325 42.016806722689076
49.326 42.016806722689076
49.327 42.016806722689076
49.328 42.016806722689076
49.329 42.016806722689076
49.33 42.016806722689076
49.331 42.016806722689076
49.332 42.016806722689076
49.333 42.016806722689076
49.334 42.016806722689076
49.335 42.016806722689076
49.336 42.016806722689076
49.337 42.016806722689076
49.338 42.016806722689076
49.339 42.016806722689076
49.34 42.016806722689076
49.341 42.016806722689076
49.342 42.016806722689076
49.343 42.016806722689076
49.344 42.016806722689076
49.345 42.016806722689076
49.346000000000004 42.016806722689076
49.347 42.016806722689076
49.348 42.016806722689076
49.349000000000004 42.016806722689076
49.35 42.016806722689076
49.351 42.016806722689076
49.352000000000004 42.016806722689076
49.353 42.016806722689076
49.354 42.016806722689076
49.355000000000004 42.016806722689076
49.356 42.016806722689076
49.357 42.016806722689076
49.358000000000004 42.016806722689076
49.359 42.016806722689076
49.36 42.016806722689076
49.361000000000004 42.016806722689076
49.362 42.016806722689076
49.363 42.016806722689076
49.364000000000004 42.016806722689076
49.365 42.016806722689076
49.366 42.016806722689076
49.367000000000004 42.016806722689076
49.368 42.016806722689076
49.369 42.016806722689076
49.370000000000005 42.016806722689076
49.371 42.016806722689076
49.372 42.016806722689076
49.373 42.016806722689076
49.374 42.016806722689076
49.375 42.016806722689076
49.376 42.016806722689076
49.377 42.016806722689076
49.378 42.016806722689076
49.379 42.016806722689076
49.38 42.016806722689076
49.381 42.016806722689076
49.382 42.016806722689076
49.383 42.016806722689076
49.384 42.016806722689076
49.385 42.016806722689076
49.386 42.016806722689076
49.387 42.016806722689076
49.388 42.016806722689076
49.389 42.016806722689076
49.39 42.016806722689076
49.391 42.016806722689076
49.392 42.016806722689076
49.393 42.016806722689076
49.394 42.016806722689076
49.395 42.016806722689076
49.396 42.016806722689076
49.397 42.016806722689076
49.398 42.016806722689076
49.399 42.016806722689076
49.4 42.016806722689076
49.401 42.016806722689076
49.402 42.016806722689076
49.403 42.016806722689076
49.404 42.016806722689076
49.405 42.016806722689076
49.406 42.016806722689076
49.407000000000004 42.016806722689076
49.408 42.016806722689076
49.409 42.016806722689076
49.410000000000004 42.016806722689076
49.411 42.016806722689076
49.412 42.016806722689076
49.413000000000004 42.016806722689076
49.414 42.016806722689076
49.415 42.016806722689076
49.416000000000004 42.016806722689076
49.417 42.016806722689076
49.418 42.016806722689076
49.419000000000004 42.016806722689076
49.42 42.016806722689076
49.421 42.016806722689076
49.422000000000004 42.016806722689076
49.423 42.016806722689076
49.424 42.016806722689076
49.425000000000004 42.016806722689076
49.426 42.016806722689076
49.427 42.016806722689076
49.428000000000004 42.016806722689076
49.429 42.016806722689076
49.43 42.016806722689076
49.431000000000004 42.016806722689076
49.432 42.016806722689076
49.433 42.016806722689076
49.434 42.016806722689076
49.435 42.016806722689076
49.436 42.016806722689076
49.437 42.016806722689076
49.438 42.016806722689076
49.439 42.016806722689076
49.44 42.016806722689076
49.441 42.016806722689076
49.442 42.016806722689076
49.443 42.016806722689076
49.444 42.016806722689076
49.445 42.016806722689076
49.446 42.016806722689076
49.447 42.016806722689076
49.448 42.016806722689076
49.449 42.016806722689076
49.45 42.016806722689076
49.451 42.016806722689076
49.452 42.016806722689076
49.453 42.016806722689076
49.454 42.016806722689076
49.455 42.016806722689076
49.456 42.016806722689076
49.457 42.016806722689076
49.458 42.016806722689076
49.459 42.016806722689076
49.46 42.016806722689076
49.461 42.016806722689076
49.462 42.016806722689076
49.463 42.016806722689076
49.464 42.016806722689076
49.465 42.016806722689076
49.466 42.016806722689076
49.467 42.016806722689076
49.468 42.016806722689076
49.469 42.016806722689076
49.47 42.016806722689076
49.471000000000004 42.016806722689076
49.472 42.016806722689076
49.473 42.016806722689076
49.474000000000004 42.016806722689076
49.475 42.016806722689076
49.476 42.016806722689076
49.477000000000004 42.016806722689076
49.478 42.016806722689076
49.479 42.016806722689076
49.480000000000004 42.016806722689076
49.481 42.016806722689076
49.482 42.016806722689076
49.483000000000004 42.016806722689076
49.484 42.016806722689076
49.485 42.016806722689076
49.486000000000004 42.016806722689076
49.487 42.016806722689076
49.488 42.016806722689076
49.489000000000004 42.016806722689076
49.49 42.016806722689076
49.491 42.016806722689076
49.492000000000004 42.016806722689076
49.493 42.016806722689076
49.494 42.016806722689076
49.495000000000005 42.016806722689076
49.496 42.016806722689076
49.497 42.016806722689076
49.498 42.016806722689076
49.499 42.016806722689076
49.5 42.016806722689076
49.501 42.016806722689076
49.502 42.016806722689076
49.503 42.016806722689076
49.504 42.016806722689076
49.505 42.016806722689076
49.506 42.016806722689076
49.507 42.016806722689076
49.508 42.016806722689076
49.509 42.016806722689076
49.51 42.016806722689076
49.511 42.016806722689076
49.512 42.016806722689076
49.513 42.016806722689076
49.514 42.016806722689076
49.515 42.016806722689076
49.516 42.016806722689076
49.517 42.016806722689076
49.518 42.016806722689076
49.519 42.016806722689076
49.52 42.016806722689076
49.521 42.016806722689076
49.522 42.016806722689076
49.523 42.016806722689076
49.524 42.016806722689076
49.525 42.016806722689076
49.526 42.016806722689076
49.527 42.016806722689076
49.528 42.016806722689076
49.529 42.016806722689076
49.53 42.016806722689076
49.531 42.016806722689076
49.532000000000004 42.016806722689076
49.533 42.016806722689076
49.534 42.016806722689076
49.535000000000004 42.016806722689076
49.536 42.016806722689076
49.537 42.016806722689076
49.538000000000004 42.016806722689076
49.539 42.016806722689076
49.54 43.12203536006899
49.541000000000004 43.12203536006899
49.542 43.12203536006899
49.543 43.12203536006899
49.544000000000004 43.12203536006899
49.545 43.12203536006899
49.546 43.12203536006899
49.547000000000004 43.12203536006899
49.548 43.12203536006899
49.549 43.12203536006899
49.550000000000004 43.12203536006899
49.551 43.12203536006899
49.552 43.12203536006899
49.553000000000004 43.12203536006899
49.554 43.12203536006899
49.555 43.12203536006899
49.556000000000004 43.12203536006899
49.557 43.12203536006899
49.558 43.12203536006899
49.559 43.12203536006899
49.56 43.12203536006899
49.561 43.12203536006899
49.562 43.12203536006899
49.563 43.12203536006899
49.564 43.12203536006899
49.565 43.12203536006899
49.566 43.12203536006899
49.567 43.12203536006899
49.568 43.12203536006899
49.569 43.12203536006899
49.57 43.12203536006899
49.571 43.12203536006899
49.572 43.12203536006899
49.573 43.12203536006899
49.574 43.12203536006899
49.575 43.12203536006899
49.576 43.12203536006899
49.577 43.12203536006899
49.578 43.12203536006899
49.579 43.12203536006899
49.58 43.12203536006899
49.581 43.12203536006899
49.582 43.12203536006899
49.583 43.12203536006899
49.584 43.12203536006899
49.585 43.12203536006899
49.586 43.12203536006899
49.587 43.12203536006899
49.588 43.12203536006899
49.589 43.12203536006899
49.59 43.12203536006899
49.591 43.12203536006899
49.592 43.12203536006899
49.593 43.12203536006899
49.594 43.12203536006899
49.595 43.12203536006899
49.596000000000004 43.12203536006899
49.597 43.12203536006899
49.598 43.12203536006899
49.599000000000004 43.12203536006899
49.6 43.12203536006899
49.601 43.12203536006899
49.602000000000004 43.12203536006899
49.603 43.12203536006899
49.604 43.12203536006899
49.605000000000004 43.12203536006899
49.606 43.12203536006899
49.607 43.12203536006899
49.608000000000004 43.12203536006899
49.609 43.12203536006899
49.61 43.12203536006899
49.611000000000004 43.12203536006899
49.612 43.12203536006899
49.613 43.12203536006899
49.614000000000004 43.12203536006899
49.615 43.12203536006899
49.616 43.12203536006899
49.617000000000004 43.12203536006899
49.618 43.12203536006899
49.619 43.12203536006899
49.620000000000005 43.12203536006899
49.621 43.12203536006899
49.622 43.12203536006899
49.623 43.12203536006899
49.624 43.12203536006899
49.625 43.12203536006899
49.626 43.12203536006899
49.627 43.12203536006899
49.628 43.12203536006899
49.629 43.12203536006899
49.63 43.12203536006899
49.631 43.12203536006899
49.632 43.12203536006899
49.633 43.12203536006899
49.634 43.12203536006899
49.635 43.12203536006899
49.636 43.12203536006899
49.637 43.12203536006899
49.638 43.12203536006899
49.639 43.12203536006899
49.64 43.12203536006899
49.641 43.12203536006899
49.642 43.12203536006899
49.643 43.12203536006899
49.644 43.12203536006899
49.645 43.12203536006899
49.646 43.12203536006899
49.647 43.12203536006899
49.648 43.12203536006899
49.649 43.12203536006899
49.65 43.12203536006899
49.651 43.12203536006899
49.652 43.12203536006899
49.653 43.12203536006899
49.654 43.12203536006899
49.655 43.12203536006899
49.656 43.12203536006899
49.657000000000004 43.12203536006899
49.658 43.12203536006899
49.659 43.12203536006899
49.660000000000004 43.12203536006899
49.661 43.12203536006899
49.662 43.12203536006899
49.663000000000004 43.12203536006899
49.664 43.12203536006899
49.665 43.12203536006899
49.666000000000004 43.12203536006899
49.667 43.12203536006899
49.668 43.12203536006899
49.669000000000004 43.12203536006899
49.67 43.12203536006899
49.671 43.12203536006899
49.672000000000004 43.12203536006899
49.673 43.12203536006899
49.674 43.12203536006899
49.675000000000004 43.12203536006899
49.676 43.12203536006899
49.677 43.12203536006899
49.678000000000004 43.12203536006899
49.679 43.12203536006899
49.68 43.12203536006899
49.681000000000004 43.12203536006899
49.682 43.12203536006899
49.683 43.12203536006899
49.684 43.12203536006899
49.685 43.12203536006899
49.686 43.12203536006899
49.687 43.12203536006899
49.688 43.12203536006899
49.689 43.12203536006899
49.69 43.12203536006899
49.691 43.12203536006899
49.692 43.12203536006899
49.693 43.12203536006899
49.694 43.12203536006899
49.695 43.12203536006899
49.696 43.12203536006899
49.697 43.12203536006899
49.698 43.12203536006899
49.699 43.12203536006899
49.7 43.12203536006899
49.701 43.12203536006899
49.702 43.12203536006899
49.703 43.12203536006899
49.704 43.12203536006899
49.705 43.12203536006899
49.706 43.12203536006899
49.707 43.12203536006899
49.708 43.12203536006899
49.709 43.12203536006899
49.71 43.12203536006899
49.711 43.12203536006899
49.712 43.12203536006899
49.713 43.12203536006899
49.714 43.12203536006899
49.715 43.12203536006899
49.716 43.12203536006899
49.717 43.12203536006899
49.718 43.12203536006899
49.719 43.12203536006899
49.72 43.12203536006899
49.721000000000004 43.12203536006899
49.722 43.12203536006899
49.723 43.12203536006899
49.724000000000004 43.12203536006899
49.725 43.12203536006899
49.726 43.12203536006899
49.727000000000004 43.12203536006899
49.728 43.12203536006899
49.729 43.12203536006899
49.730000000000004 43.12203536006899
49.731 43.12203536006899
49.732 43.12203536006899
49.733000000000004 43.12203536006899
49.734 43.12203536006899
49.735 43.12203536006899
49.736000000000004 43.12203536006899
49.737 43.12203536006899
49.738 43.12203536006899
49.739000000000004 43.12203536006899
49.74 43.12203536006899
49.741 43.12203536006899
49.742000000000004 43.12203536006899
49.743 43.12203536006899
49.744 43.12203536006899
49.745000000000005 43.12203536006899
49.746 43.12203536006899
49.747 43.12203536006899
49.748 43.12203536006899
49.749 43.12203536006899
49.75 43.12203536006899
49.751 43.12203536006899
49.752 43.12203536006899
49.753 43.12203536006899
49.754 43.12203536006899
49.755 43.12203536006899
49.756 43.12203536006899
49.757 43.12203536006899
49.758 43.12203536006899
49.759 43.12203536006899
49.76 43.12203536006899
49.761 43.12203536006899
49.762 43.12203536006899
49.763 43.12203536006899
49.764 43.12203536006899
49.765 43.12203536006899
49.766 43.12203536006899
49.767 43.12203536006899
49.768 43.12203536006899
49.769 43.12203536006899
49.77 43.12203536006899
49.771 43.12203536006899
49.772 43.12203536006899
49.773 43.12203536006899
49.774 43.12203536006899
49.775 43.12203536006899
49.776 43.12203536006899
49.777 43.12203536006899
49.778 43.12203536006899
49.779 43.12203536006899
49.78 43.12203536006899
49.781 43.12203536006899
49.782000000000004 43.12203536006899
49.783 43.12203536006899
49.784 43.12203536006899
49.785000000000004 43.12203536006899
49.786 43.12203536006899
49.787 43.12203536006899
49.788000000000004 43.12203536006899
49.789 43.12203536006899
49.79 43.12203536006899
49.791000000000004 43.12203536006899
49.792 43.12203536006899
49.793 43.12203536006899
49.794000000000004 43.12203536006899
49.795 43.12203536006899
49.796 43.12203536006899
49.797000000000004 43.12203536006899
49.798 43.12203536006899
49.799 43.12203536006899
49.800000000000004 43.12203536006899
49.801 43.12203536006899
49.802 43.12203536006899
49.803000000000004 43.12203536006899
49.804 43.12203536006899
49.805 43.12203536006899
49.806000000000004 43.12203536006899
49.807 43.12203536006899
49.808 43.12203536006899
49.809 43.12203536006899
49.81 43.12203536006899
49.811 43.12203536006899
49.812 43.12203536006899
49.813 43.12203536006899
49.814 43.12203536006899
49.815 43.12203536006899
49.816 43.12203536006899
49.817 43.12203536006899
49.818 43.12203536006899
49.819 43.12203536006899
49.82 43.12203536006899
49.821 43.12203536006899
49.822 43.12203536006899
49.823 43.12203536006899
49.824 43.12203536006899
49.825 43.12203536006899
49.826 43.12203536006899
49.827 43.12203536006899
49.828 43.12203536006899
49.829 43.12203536006899
49.83 43.12203536006899
49.831 43.12203536006899
49.832 43.12203536006899
49.833 43.12203536006899
49.834 43.12203536006899
49.835 43.12203536006899
49.836 43.12203536006899
49.837 43.12203536006899
49.838 43.12203536006899
49.839 43.12203536006899
49.84 43.12203536006899
49.841 43.12203536006899
49.842 43.12203536006899
49.843 43.12203536006899
49.844 43.12203536006899
49.845 43.12203536006899
49.846000000000004 43.12203536006899
49.847 43.12203536006899
49.848 43.12203536006899
49.849000000000004 43.12203536006899
49.85 43.12203536006899
49.851 43.12203536006899
49.852000000000004 43.12203536006899
49.853 43.12203536006899
49.854 43.12203536006899
49.855000000000004 43.12203536006899
49.856 43.12203536006899
49.857 43.12203536006899
49.858000000000004 43.12203536006899
49.859 43.12203536006899
49.86 43.12203536006899
49.861000000000004 43.12203536006899
49.862 43.12203536006899
49.863 43.12203536006899
49.864000000000004 43.12203536006899
49.865 43.12203536006899
49.866 43.12203536006899
49.867000000000004 43.12203536006899
49.868 43.12203536006899
49.869 43.12203536006899
49.870000000000005 43.12203536006899
49.871 43.12203536006899
49.872 43.12203536006899
49.873 43.12203536006899
49.874 43.12203536006899
49.875 43.12203536006899
49.876 43.12203536006899
49.877 43.12203536006899
49.878 43.12203536006899
49.879 43.12203536006899
49.88 43.12203536006899
49.881 43.12203536006899
49.882 43.12203536006899
49.883 43.12203536006899
49.884 43.12203536006899
49.885 43.12203536006899
49.886 43.12203536006899
49.887 43.12203536006899
49.888 43.12203536006899
49.889 43.12203536006899
49.89 43.12203536006899
49.891 43.12203536006899
49.892 43.12203536006899
49.893 43.12203536006899
49.894 43.12203536006899
49.895 43.12203536006899
49.896 43.12203536006899
49.897 43.12203536006899
49.898 43.12203536006899
49.899 43.12203536006899
49.9 43.12203536006899
49.901 43.12203536006899
49.902 43.12203536006899
49.903 43.12203536006899
49.904 43.12203536006899
49.905 43.12203536006899
49.906 43.12203536006899
49.907000000000004 43.12203536006899
49.908 43.12203536006899
49.909 43.12203536006899
49.910000000000004 43.12203536006899
49.911 43.12203536006899
49.912 43.12203536006899
49.913000000000004 43.12203536006899
49.914 43.12203536006899
49.915 43.12203536006899
49.916000000000004 43.12203536006899
49.917 43.12203536006899
49.918 43.12203536006899
49.919000000000004 43.12203536006899
49.92 43.12203536006899
49.921 43.12203536006899
49.922000000000004 43.12203536006899
49.923 43.12203536006899
49.924 43.12203536006899
49.925000000000004 43.12203536006899
49.926 43.12203536006899
49.927 43.12203536006899
49.928000000000004 43.12203536006899
49.929 43.12203536006899
49.93 43.12203536006899
49.931000000000004 43.12203536006899
49.932 43.12203536006899
49.933 43.12203536006899
49.934 43.12203536006899
49.935 43.12203536006899
49.936 43.12203536006899
49.937 43.12203536006899
49.938 43.12203536006899
49.939 43.12203536006899
49.94 43.12203536006899
49.941 43.12203536006899
49.942 43.12203536006899
49.943 43.12203536006899
49.944 43.12203536006899
49.945 43.12203536006899
49.946 43.12203536006899
49.947 43.12203536006899
49.948 43.12203536006899
49.949 43.12203536006899
49.95 43.12203536006899
49.951 43.12203536006899
49.952 43.12203536006899
49.953 43.12203536006899
49.954 43.12203536006899
49.955 43.12203536006899
49.956 43.12203536006899
49.957 43.12203536006899
49.958 43.12203536006899
49.959 43.12203536006899
49.96 43.12203536006899
49.961 43.12203536006899
49.962 43.12203536006899
49.963 43.12203536006899
49.964 43.12203536006899
49.965 43.12203536006899
49.966 43.12203536006899
49.967 43.12203536006899
49.968 43.12203536006899
49.969 43.12203536006899
49.97 43.12203536006899
49.971000000000004 43.12203536006899
49.972 43.12203536006899
49.973 43.12203536006899
49.974000000000004 43.12203536006899
49.975 43.12203536006899
49.976 43.12203536006899
49.977000000000004 43.12203536006899
49.978 43.12203536006899
49.979 43.12203536006899
49.980000000000004 43.12203536006899
49.981 43.12203536006899
49.982 43.12203536006899
49.983000000000004 43.12203536006899
49.984 43.12203536006899
49.985 43.12203536006899
49.986000000000004 43.12203536006899
49.987 43.12203536006899
49.988 43.12203536006899
49.989000000000004 43.12203536006899
49.99 43.12203536006899
49.991 43.12203536006899
49.992000000000004 43.12203536006899
49.993 43.12203536006899
49.994 43.12203536006899
49.995000000000005 43.12203536006899
49.996 43.12203536006899
49.997 43.12203536006899
49.998 43.12203536006899
49.999 43.12203536006899
50.0 43.12203536006899
50.001 43.12203536006899
50.002 43.12203536006899
50.003 43.12203536006899
50.004 43.12203536006899
50.005 43.12203536006899
50.006 43.12203536006899
50.007 43.12203536006899
50.008 43.12203536006899
50.009 43.12203536006899
50.01 43.12203536006899
50.011 43.12203536006899
50.012 43.12203536006899
50.013 43.12203536006899
50.014 43.12203536006899
50.015 43.12203536006899
50.016 43.12203536006899
50.017 43.12203536006899
50.018 43.12203536006899
50.019 43.12203536006899
50.02 43.12203536006899
50.021 43.12203536006899
50.022 43.12203536006899
50.023 43.12203536006899
50.024 43.12203536006899
50.025 43.12203536006899
50.026 43.12203536006899
50.027 43.12203536006899
50.028 43.12203536006899
50.029 43.12203536006899
50.03 43.12203536006899
50.031 43.12203536006899
50.032000000000004 43.12203536006899
50.033 43.12203536006899
50.034 43.12203536006899
50.035000000000004 43.12203536006899
50.036 43.12203536006899
50.037 43.12203536006899
50.038000000000004 43.12203536006899
50.039 43.12203536006899
50.04 43.12203536006899
50.041000000000004 43.12203536006899
50.042 43.12203536006899
50.043 43.12203536006899
50.044000000000004 43.12203536006899
50.045 43.12203536006899
50.046 43.12203536006899
50.047000000000004 43.12203536006899
50.048 43.12203536006899
50.049 43.12203536006899
50.050000000000004 43.12203536006899
50.051 43.12203536006899
50.052 43.12203536006899
50.053000000000004 43.12203536006899
50.054 43.12203536006899
50.055 43.12203536006899
50.056000000000004 43.12203536006899
50.057 43.12203536006899
50.058 43.12203536006899
50.059 43.12203536006899
50.06 43.12203536006899
50.061 43.12203536006899
50.062 43.12203536006899
50.063 43.12203536006899
50.064 43.12203536006899
50.065 43.12203536006899
50.066 43.12203536006899
50.067 43.12203536006899
50.068 43.12203536006899
50.069 43.12203536006899
50.07 43.12203536006899
50.071 43.12203536006899
50.072 43.12203536006899
50.073 43.12203536006899
50.074 43.12203536006899
50.075 43.12203536006899
50.076 43.12203536006899
50.077 43.12203536006899
50.078 43.12203536006899
50.079 43.12203536006899
50.08 43.12203536006899
50.081 43.12203536006899
50.082 43.12203536006899
50.083 43.12203536006899
50.084 43.12203536006899
50.085 43.12203536006899
50.086 43.12203536006899
50.087 43.12203536006899
50.088 43.12203536006899
50.089 43.12203536006899
50.09 43.12203536006899
50.091 43.12203536006899
50.092 43.12203536006899
50.093 43.12203536006899
50.094 43.12203536006899
50.095 43.12203536006899
50.096000000000004 43.12203536006899
50.097 43.12203536006899
50.098 43.12203536006899
50.099000000000004 43.12203536006899
50.1 43.12203536006899
50.101 43.12203536006899
50.102000000000004 43.12203536006899
50.103 43.12203536006899
50.104 43.12203536006899
50.105000000000004 43.12203536006899
50.106 43.12203536006899
50.107 43.12203536006899
50.108000000000004 43.12203536006899
50.109 43.12203536006899
50.11 43.12203536006899
50.111000000000004 43.12203536006899
50.112 43.12203536006899
50.113 43.12203536006899
50.114000000000004 43.12203536006899
50.115 43.12203536006899
50.116 43.12203536006899
50.117000000000004 43.12203536006899
50.118 43.12203536006899
50.119 43.12203536006899
50.120000000000005 43.12203536006899
50.121 43.12203536006899
50.122 43.12203536006899
50.123 43.12203536006899
50.124 43.12203536006899
50.125 43.12203536006899
50.126 43.12203536006899
50.127 43.12203536006899
50.128 43.12203536006899
50.129 43.12203536006899
50.13 43.12203536006899
50.131 43.12203536006899
50.132 43.12203536006899
50.133 43.12203536006899
50.134 43.12203536006899
50.135 43.12203536006899
50.136 43.12203536006899
50.137 43.12203536006899
50.138 43.12203536006899
50.139 43.12203536006899
50.14 43.12203536006899
50.141 43.12203536006899
50.142 43.12203536006899
50.143 43.12203536006899
50.144 43.12203536006899
50.145 43.12203536006899
50.146 43.12203536006899
50.147 43.12203536006899
50.148 43.12203536006899
50.149 43.12203536006899
50.15 43.12203536006899
50.151 43.12203536006899
50.152 43.12203536006899
50.153 43.12203536006899
50.154 43.12203536006899
50.155 43.12203536006899
50.156 43.12203536006899
50.157000000000004 43.12203536006899
50.158 43.12203536006899
50.159 43.12203536006899
50.160000000000004 43.12203536006899
50.161 43.12203536006899
50.162 43.12203536006899
50.163000000000004 43.12203536006899
50.164 43.12203536006899
50.165 43.12203536006899
50.166000000000004 43.12203536006899
50.167 43.12203536006899
50.168 43.12203536006899
50.169000000000004 43.12203536006899
50.17 43.12203536006899
50.171 43.12203536006899
50.172000000000004 43.12203536006899
50.173 43.12203536006899
50.174 43.12203536006899
50.175000000000004 43.12203536006899
50.176 43.12203536006899
50.177 43.12203536006899
50.178000000000004 43.12203536006899
50.179 43.12203536006899
50.18 43.12203536006899
50.181000000000004 43.12203536006899
50.182 43.12203536006899
50.183 43.12203536006899
50.184 43.12203536006899
50.185 43.12203536006899
50.186 43.12203536006899
50.187 43.12203536006899
50.188 43.12203536006899
50.189 43.12203536006899
50.19 43.12203536006899
50.191 43.12203536006899
50.192 43.12203536006899
50.193 43.12203536006899
50.194 43.12203536006899
50.195 43.12203536006899
50.196 43.12203536006899
50.197 43.12203536006899
50.198 43.12203536006899
50.199 43.12203536006899
50.2 43.12203536006899
50.201 43.12203536006899
50.202 43.12203536006899
50.203 43.12203536006899
50.204 43.12203536006899
50.205 43.12203536006899
50.206 43.12203536006899
50.207 43.12203536006899
50.208 43.12203536006899
50.209 43.12203536006899
50.21 43.12203536006899
50.211 43.12203536006899
50.212 43.12203536006899
50.213 43.12203536006899
50.214 43.12203536006899
50.215 43.12203536006899
50.216 43.12203536006899
50.217 43.12203536006899
50.218 43.12203536006899
50.219 43.12203536006899
50.22 43.12203536006899
50.221000000000004 43.12203536006899
50.222 43.12203536006899
50.223 43.12203536006899
50.224000000000004 43.12203536006899
50.225 43.12203536006899
50.226 43.12203536006899
50.227000000000004 43.12203536006899
50.228 43.12203536006899
50.229 43.12203536006899
50.230000000000004 43.12203536006899
50.231 43.12203536006899
50.232 43.12203536006899
50.233000000000004 43.12203536006899
50.234 43.12203536006899
50.235 43.12203536006899
50.236000000000004 43.12203536006899
50.237 43.12203536006899
50.238 43.12203536006899
50.239000000000004 43.12203536006899
50.24 43.12203536006899
50.241 43.12203536006899
50.242000000000004 43.12203536006899
50.243 43.12203536006899
50.244 43.12203536006899
50.245000000000005 43.12203536006899
50.246 43.12203536006899
50.247 43.12203536006899
50.248 43.12203536006899
50.249 43.12203536006899
50.25 43.12203536006899
50.251 43.12203536006899
50.252 43.12203536006899
50.253 43.12203536006899
50.254 43.12203536006899
50.255 43.12203536006899
50.256 43.12203536006899
50.257 43.12203536006899
50.258 43.12203536006899
50.259 43.12203536006899
50.26 43.12203536006899
50.261 43.12203536006899
50.262 43.12203536006899
50.263 43.12203536006899
50.264 43.12203536006899
50.265 43.12203536006899
50.266 43.12203536006899
50.267 43.12203536006899
50.268 43.12203536006899
50.269 43.12203536006899
50.27 43.12203536006899
50.271 43.12203536006899
50.272 43.12203536006899
50.273 43.12203536006899
50.274 43.12203536006899
50.275 43.12203536006899
50.276 43.12203536006899
50.277 43.12203536006899
50.278 43.12203536006899
50.279 43.12203536006899
50.28 43.12203536006899
50.281 43.12203536006899
50.282000000000004 43.12203536006899
50.283 43.12203536006899
50.284 43.12203536006899
50.285000000000004 43.12203536006899
50.286 43.12203536006899
50.287 43.12203536006899
50.288000000000004 43.12203536006899
50.289 43.12203536006899
50.29 43.12203536006899
50.291000000000004 43.12203536006899
50.292 43.12203536006899
50.293 43.12203536006899
50.294000000000004 43.12203536006899
50.295 43.12203536006899
50.296 43.12203536006899
50.297000000000004 43.12203536006899
50.298 43.12203536006899
50.299 43.12203536006899
50.300000000000004 43.12203536006899
50.301 43.12203536006899
50.302 43.12203536006899
50.303000000000004 43.12203536006899
50.304 43.12203536006899
50.305 43.12203536006899
50.306000000000004 43.12203536006899
50.307 43.12203536006899
50.308 43.12203536006899
50.309 43.12203536006899
50.31 43.12203536006899
50.311 43.12203536006899
50.312 43.12203536006899
50.313 43.12203536006899
50.314 43.12203536006899
50.315 43.12203536006899
50.316 43.12203536006899
50.317 43.12203536006899
50.318 43.12203536006899
50.319 43.12203536006899
50.32 43.12203536006899
50.321 43.12203536006899
50.322 43.12203536006899
50.323 43.12203536006899
50.324 43.12203536006899
50.325 43.12203536006899
50.326 43.12203536006899
50.327 43.12203536006899
50.328 43.12203536006899
50.329 43.12203536006899
50.33 43.12203536006899
50.331 43.12203536006899
50.332 43.12203536006899
50.333 43.12203536006899
50.334 43.12203536006899
50.335 43.12203536006899
50.336 43.12203536006899
50.337 43.12203536006899
50.338 43.12203536006899
50.339 43.12203536006899
50.34 43.12203536006899
50.341 43.12203536006899
50.342 43.12203536006899
50.343 43.12203536006899
50.344 43.12203536006899
50.345 43.12203536006899
50.346000000000004 43.12203536006899
50.347 43.12203536006899
50.348 43.12203536006899
50.349000000000004 43.12203536006899
50.35 43.12203536006899
50.351 43.12203536006899
50.352000000000004 43.12203536006899
50.353 43.12203536006899
50.354 43.12203536006899
50.355000000000004 43.12203536006899
50.356 43.12203536006899
50.357 43.12203536006899
50.358000000000004 43.12203536006899
50.359 43.12203536006899
50.36 43.12203536006899
50.361000000000004 43.12203536006899
50.362 43.12203536006899
50.363 43.12203536006899
50.364000000000004 43.12203536006899
50.365 43.12203536006899
50.366 43.12203536006899
50.367000000000004 43.12203536006899
50.368 43.12203536006899
50.369 43.12203536006899
50.370000000000005 43.12203536006899
50.371 43.12203536006899
50.372 43.12203536006899
50.373 43.12203536006899
50.374 43.12203536006899
50.375 43.12203536006899
50.376 43.12203536006899
50.377 43.12203536006899
50.378 43.12203536006899
50.379 43.12203536006899
50.38 43.12203536006899
50.381 43.12203536006899
50.382 43.12203536006899
50.383 43.12203536006899
50.384 43.12203536006899
50.385 43.12203536006899
50.386 43.12203536006899
50.387 43.12203536006899
50.388 43.12203536006899
50.389 43.12203536006899
50.39 43.12203536006899
50.391 43.12203536006899
50.392 43.12203536006899
50.393 43.12203536006899
50.394 43.12203536006899
50.395 43.12203536006899
50.396 43.12203536006899
50.397 43.12203536006899
50.398 43.12203536006899
50.399 43.12203536006899
50.4 43.12203536006899
50.401 43.12203536006899
50.402 43.12203536006899
50.403 43.12203536006899
50.404 43.12203536006899
50.405 43.12203536006899
50.406 43.12203536006899
50.407000000000004 43.12203536006899
50.408 43.12203536006899
50.409 43.12203536006899
50.410000000000004 43.12203536006899
50.411 43.12203536006899
50.412 43.12203536006899
50.413000000000004 43.12203536006899
50.414 43.12203536006899
50.415 43.12203536006899
50.416000000000004 43.12203536006899
50.417 43.12203536006899
50.418 43.12203536006899
50.419000000000004 43.12203536006899
50.42 43.12203536006899
50.421 43.12203536006899
50.422000000000004 43.12203536006899
50.423 43.12203536006899
50.424 43.12203536006899
50.425000000000004 43.12203536006899
50.426 43.12203536006899
50.427 43.12203536006899
50.428000000000004 43.12203536006899
50.429 43.12203536006899
50.43 43.12203536006899
50.431000000000004 43.12203536006899
50.432 43.12203536006899
50.433 43.12203536006899
50.434 43.12203536006899
50.435 43.12203536006899
50.436 43.12203536006899
50.437 43.12203536006899
50.438 43.12203536006899
50.439 43.12203536006899
50.44 43.12203536006899
50.441 43.12203536006899
50.442 43.12203536006899
50.443 43.12203536006899
50.444 43.12203536006899
50.445 43.12203536006899
50.446 43.12203536006899
50.447 43.12203536006899
50.448 43.12203536006899
50.449 43.12203536006899
50.45 43.12203536006899
50.451 43.12203536006899
50.452 43.12203536006899
50.453 43.12203536006899
50.454 43.12203536006899
50.455 43.12203536006899
50.456 43.12203536006899
50.457 43.12203536006899
50.458 43.12203536006899
50.459 43.12203536006899
50.46 43.12203536006899
50.461 43.12203536006899
50.462 43.12203536006899
50.463 43.12203536006899
50.464 43.12203536006899
50.465 43.12203536006899
50.466 43.12203536006899
50.467 43.12203536006899
50.468 43.12203536006899
50.469 43.12203536006899
50.47 43.12203536006899
50.471000000000004 43.12203536006899
50.472 43.12203536006899
50.473 43.12203536006899
50.474000000000004 43.12203536006899
50.475 43.12203536006899
50.476 43.12203536006899
50.477000000000004 43.12203536006899
50.478 43.12203536006899
50.479 43.12203536006899
50.480000000000004 43.12203536006899
50.481 43.12203536006899
50.482 43.12203536006899
50.483000000000004 43.12203536006899
50.484 43.12203536006899
50.485 43.12203536006899
50.486000000000004 43.12203536006899
50.487 43.12203536006899
50.488 43.12203536006899
50.489000000000004 43.12203536006899
50.49 43.12203536006899
50.491 43.12203536006899
50.492000000000004 43.12203536006899
50.493 43.12203536006899
50.494 43.12203536006899
50.495000000000005 43.12203536006899
50.496 43.12203536006899
50.497 43.12203536006899
50.498 43.12203536006899
50.499 43.12203536006899
50.5 43.12203536006899
50.501 43.12203536006899
50.502 43.12203536006899
50.503 43.12203536006899
50.504 43.12203536006899
50.505 43.12203536006899
50.506 43.12203536006899
50.507 43.12203536006899
50.508 43.12203536006899
50.509 43.12203536006899
50.51 43.12203536006899
50.511 43.12203536006899
50.512 43.12203536006899
50.513 43.12203536006899
50.514 43.12203536006899
50.515 43.12203536006899
50.516 43.12203536006899
50.517 43.12203536006899
50.518 43.12203536006899
50.519 43.12203536006899
50.52 43.12203536006899
50.521 43.12203536006899
50.522 43.12203536006899
50.523 43.12203536006899
50.524 43.12203536006899
50.525 43.12203536006899
50.526 43.12203536006899
50.527 43.12203536006899
50.528 43.12203536006899
50.529 43.12203536006899
50.53 43.12203536006899
50.531 43.12203536006899
50.532000000000004 43.12203536006899
50.533 43.12203536006899
50.534 43.12203536006899
50.535000000000004 43.12203536006899
50.536 43.12203536006899
50.537 43.12203536006899
50.538000000000004 43.12203536006899
50.539 43.12203536006899
50.54 43.12203536006899
50.541000000000004 43.12203536006899
50.542 43.12203536006899
50.543 43.12203536006899
50.544000000000004 43.12203536006899
50.545 43.12203536006899
50.546 43.12203536006899
50.547000000000004 43.12203536006899
50.548 43.12203536006899
50.549 43.12203536006899
50.550000000000004 43.12203536006899
50.551 43.12203536006899
50.552 43.12203536006899
50.553000000000004 43.12203536006899
50.554 43.12203536006899
50.555 43.12203536006899
50.556000000000004 43.12203536006899
50.557 43.12203536006899
50.558 43.12203536006899
50.559000000000005 43.12203536006899
50.56 43.12203536006899
50.561 43.12203536006899
50.562 43.12203536006899
50.563 43.12203536006899
50.564 43.12203536006899
50.565 43.12203536006899
50.566 43.12203536006899
50.567 43.12203536006899
50.568 43.12203536006899
50.569 43.12203536006899
50.57 43.12203536006899
50.571 43.12203536006899
50.572 43.12203536006899
50.573 43.12203536006899
50.574 43.12203536006899
50.575 43.12203536006899
50.576 43.12203536006899
50.577 43.12203536006899
50.578 43.12203536006899
50.579 43.12203536006899
50.58 43.12203536006899
50.581 43.12203536006899
50.582 43.12203536006899
50.583 43.12203536006899
50.584 43.12203536006899
50.585 43.12203536006899
50.586 43.12203536006899
50.587 43.12203536006899
50.588 43.12203536006899
50.589 43.12203536006899
50.59 43.12203536006899
50.591 43.12203536006899
50.592 43.12203536006899
50.593 43.12203536006899
50.594 43.12203536006899
50.595 43.12203536006899
50.596000000000004 43.12203536006899
50.597 43.12203536006899
50.598 43.12203536006899
50.599000000000004 43.12203536006899
50.6 43.12203536006899
50.601 43.12203536006899
50.602000000000004 43.12203536006899
50.603 43.12203536006899
50.604 43.12203536006899
50.605000000000004 43.12203536006899
50.606 43.12203536006899
50.607 43.12203536006899
50.608000000000004 43.12203536006899
50.609 43.12203536006899
50.61 43.12203536006899
50.611000000000004 43.12203536006899
50.612 43.12203536006899
50.613 43.12203536006899
50.614000000000004 43.12203536006899
50.615 43.12203536006899
50.616 43.12203536006899
50.617000000000004 43.12203536006899
50.618 43.12203536006899
50.619 43.12203536006899
50.620000000000005 43.12203536006899
50.621 43.12203536006899
50.622 43.12203536006899
50.623 43.12203536006899
50.624 43.12203536006899
50.625 43.12203536006899
50.626 43.12203536006899
50.627 43.12203536006899
50.628 43.12203536006899
50.629 43.12203536006899
50.63 43.12203536006899
50.631 43.12203536006899
50.632 43.12203536006899
50.633 43.12203536006899
50.634 43.12203536006899
50.635 43.12203536006899
50.636 43.12203536006899
50.637 43.12203536006899
50.638 43.12203536006899
50.639 43.12203536006899
50.64 43.12203536006899
50.641 43.12203536006899
50.642 43.12203536006899
50.643 43.12203536006899
50.644 43.12203536006899
50.645 43.12203536006899
50.646 43.12203536006899
50.647 43.12203536006899
50.648 43.12203536006899
50.649 43.12203536006899
50.65 43.12203536006899
50.651 43.12203536006899
50.652 43.12203536006899
50.653 43.12203536006899
50.654 43.12203536006899
50.655 43.12203536006899
50.656 43.12203536006899
50.657000000000004 43.12203536006899
50.658 43.12203536006899
50.659 43.12203536006899
50.660000000000004 43.12203536006899
50.661 43.12203536006899
50.662 43.12203536006899
50.663000000000004 43.12203536006899
50.664 43.12203536006899
50.665 43.12203536006899
50.666000000000004 43.12203536006899
50.667 43.12203536006899
50.668 43.12203536006899
50.669000000000004 43.12203536006899
50.67 43.12203536006899
50.671 43.12203536006899
50.672000000000004 43.12203536006899
50.673 43.12203536006899
50.674 43.12203536006899
50.675000000000004 43.12203536006899
50.676 43.12203536006899
50.677 43.12203536006899
50.678000000000004 43.12203536006899
50.679 43.12203536006899
50.68 43.12203536006899
50.681000000000004 43.12203536006899
50.682 43.12203536006899
50.683 43.12203536006899
50.684000000000005 43.12203536006899
50.685 43.12203536006899
50.686 43.12203536006899
50.687 43.12203536006899
50.688 43.12203536006899
50.689 43.12203536006899
50.69 43.12203536006899
50.691 43.12203536006899
50.692 43.12203536006899
50.693 43.12203536006899
50.694 43.12203536006899
50.695 43.12203536006899
50.696 43.12203536006899
50.697 43.12203536006899
50.698 43.12203536006899
50.699 43.12203536006899
50.7 43.12203536006899
50.701 43.12203536006899
50.702 43.12203536006899
50.703 43.12203536006899
50.704 43.12203536006899
50.705 43.12203536006899
50.706 43.12203536006899
50.707 43.12203536006899
50.708 43.12203536006899
50.709 43.12203536006899
50.71 43.12203536006899
50.711 43.12203536006899
50.712 43.12203536006899
50.713 43.12203536006899
50.714 43.12203536006899
50.715 43.12203536006899
50.716 43.12203536006899
50.717 43.12203536006899
50.718 43.12203536006899
50.719 43.12203536006899
50.72 43.12203536006899
50.721000000000004 43.12203536006899
50.722 43.12203536006899
50.723 43.12203536006899
50.724000000000004 43.12203536006899
50.725 43.12203536006899
50.726 43.12203536006899
50.727000000000004 43.12203536006899
50.728 43.12203536006899
50.729 43.12203536006899
50.730000000000004 43.12203536006899
50.731 43.12203536006899
50.732 43.12203536006899
50.733000000000004 43.12203536006899
50.734 43.12203536006899
50.735 43.12203536006899
50.736000000000004 43.12203536006899
50.737 43.12203536006899
50.738 43.12203536006899
50.739000000000004 43.12203536006899
50.74 43.12203536006899
50.741 43.12203536006899
50.742000000000004 43.12203536006899
50.743 43.12203536006899
50.744 43.12203536006899
50.745000000000005 43.12203536006899
50.746 43.12203536006899
50.747 43.12203536006899
50.748 43.12203536006899
50.749 43.12203536006899
50.75 43.12203536006899
50.751 43.12203536006899
50.752 43.12203536006899
50.753 43.12203536006899
50.754 43.12203536006899
50.755 43.12203536006899
50.756 43.12203536006899
50.757 43.12203536006899
50.758 43.12203536006899
50.759 43.12203536006899
50.76 43.12203536006899
50.761 43.12203536006899
50.762 43.12203536006899
50.763 43.12203536006899
50.764 43.12203536006899
50.765 43.12203536006899
50.766 43.12203536006899
50.767 43.12203536006899
50.768 43.12203536006899
50.769 43.12203536006899
50.77 43.12203536006899
50.771 43.12203536006899
50.772 43.12203536006899
50.773 43.12203536006899
50.774 43.12203536006899
50.775 43.12203536006899
50.776 43.12203536006899
50.777 43.12203536006899
50.778 43.12203536006899
50.779 43.12203536006899
50.78 43.12203536006899
50.781 43.12203536006899
50.782000000000004 43.12203536006899
50.783 43.12203536006899
50.784 43.12203536006899
50.785000000000004 43.12203536006899
50.786 43.12203536006899
50.787 43.12203536006899
50.788000000000004 43.12203536006899
50.789 43.12203536006899
50.79 43.12203536006899
50.791000000000004 43.12203536006899
50.792 43.12203536006899
50.793 43.12203536006899
50.794000000000004 43.12203536006899
50.795 43.12203536006899
50.796 43.12203536006899
50.797000000000004 43.12203536006899
50.798 43.12203536006899
50.799 43.12203536006899
50.800000000000004 43.12203536006899
50.801 43.12203536006899
50.802 43.12203536006899
50.803000000000004 43.12203536006899
50.804 43.12203536006899
50.805 43.12203536006899
50.806000000000004 43.12203536006899
50.807 43.12203536006899
50.808 43.12203536006899
50.809000000000005 43.12203536006899
50.81 43.12203536006899
50.811 43.12203536006899
50.812 43.12203536006899
50.813 43.12203536006899
50.814 43.12203536006899
50.815 43.12203536006899
50.816 43.12203536006899
50.817 43.12203536006899
50.818 43.12203536006899
50.819 43.12203536006899
50.82 43.12203536006899
50.821 43.12203536006899
50.822 43.12203536006899
50.823 43.12203536006899
50.824 43.12203536006899
50.825 43.12203536006899
50.826 43.12203536006899
50.827 43.12203536006899
50.828 43.12203536006899
50.829 43.12203536006899
50.83 43.12203536006899
50.831 43.12203536006899
50.832 43.12203536006899
50.833 43.12203536006899
50.834 43.12203536006899
50.835 43.12203536006899
50.836 43.12203536006899
50.837 43.12203536006899
50.838 43.12203536006899
50.839 43.12203536006899
50.84 43.12203536006899
50.841 43.12203536006899
50.842 43.12203536006899
50.843 43.12203536006899
50.844 43.12203536006899
50.845 43.12203536006899
50.846000000000004 43.12203536006899
50.847 43.12203536006899
50.848 43.12203536006899
50.849000000000004 43.12203536006899
50.85 43.12203536006899
50.851 43.12203536006899
50.852000000000004 43.12203536006899
50.853 43.12203536006899
50.854 43.12203536006899
50.855000000000004 43.12203536006899
50.856 43.12203536006899
50.857 43.12203536006899
50.858000000000004 43.12203536006899
50.859 43.12203536006899
50.86 43.12203536006899
50.861000000000004 43.12203536006899
50.862 43.12203536006899
50.863 43.12203536006899
50.864000000000004 43.12203536006899
50.865 43.12203536006899
50.866 43.12203536006899
50.867000000000004 43.12203536006899
50.868 43.12203536006899
50.869 43.12203536006899
50.870000000000005 43.12203536006899
50.871 43.12203536006899
50.872 43.12203536006899
50.873 43.12203536006899
50.874 43.12203536006899
50.875 43.12203536006899
50.876 43.12203536006899
50.877 43.12203536006899
50.878 43.12203536006899
50.879 43.12203536006899
50.88 43.12203536006899
50.881 43.12203536006899
50.882 43.12203536006899
50.883 43.12203536006899
50.884 43.12203536006899
50.885 43.12203536006899
50.886 43.12203536006899
50.887 43.12203536006899
50.888 43.12203536006899
50.889 43.12203536006899
50.89 43.12203536006899
50.891 43.12203536006899
50.892 43.12203536006899
50.893 43.12203536006899
50.894 43.12203536006899
50.895 43.12203536006899
50.896 43.12203536006899
50.897 43.12203536006899
50.898 43.12203536006899
50.899 43.12203536006899
50.9 43.12203536006899
50.901 43.12203536006899
50.902 43.12203536006899
50.903 43.12203536006899
50.904 43.12203536006899
50.905 43.12203536006899
50.906 43.12203536006899
50.907000000000004 43.12203536006899
50.908 43.12203536006899
50.909 43.12203536006899
50.910000000000004 43.12203536006899
50.911 43.12203536006899
50.912 43.12203536006899
50.913000000000004 43.12203536006899
50.914 43.12203536006899
50.915 43.12203536006899
50.916000000000004 43.12203536006899
50.917 43.12203536006899
50.918 43.12203536006899
50.919000000000004 43.12203536006899
50.92 43.12203536006899
50.921 43.12203536006899
50.922000000000004 43.12203536006899
50.923 43.12203536006899
50.924 43.12203536006899
50.925000000000004 43.12203536006899
50.926 43.12203536006899
50.927 43.12203536006899
50.928000000000004 43.12203536006899
50.929 43.12203536006899
50.93 43.12203536006899
50.931000000000004 43.12203536006899
50.932 43.12203536006899
50.933 43.12203536006899
50.934000000000005 43.12203536006899
50.935 43.12203536006899
50.936 43.12203536006899
50.937 43.12203536006899
50.938 43.12203536006899
50.939 43.12203536006899
50.94 43.12203536006899
50.941 43.12203536006899
50.942 43.12203536006899
50.943 43.12203536006899
50.944 43.12203536006899
50.945 43.12203536006899
50.946 43.12203536006899
50.947 43.12203536006899
50.948 43.12203536006899
50.949 43.12203536006899
50.95 43.12203536006899
50.951 43.12203536006899
50.952 43.12203536006899
50.953 43.12203536006899
50.954 43.12203536006899
50.955 43.12203536006899
50.956 43.12203536006899
50.957 43.12203536006899
50.958 43.12203536006899
50.959 43.12203536006899
50.96 43.12203536006899
50.961 43.12203536006899
50.962 43.12203536006899
50.963 43.12203536006899
50.964 43.12203536006899
50.965 43.12203536006899
50.966 43.12203536006899
50.967 43.12203536006899
50.968 43.12203536006899
50.969 43.12203536006899
50.97 43.12203536006899
50.971000000000004 43.12203536006899
50.972 43.12203536006899
50.973 43.12203536006899
50.974000000000004 43.12203536006899
50.975 43.12203536006899
50.976 43.12203536006899
50.977000000000004 43.12203536006899
50.978 43.12203536006899
50.979 43.12203536006899
50.980000000000004 43.12203536006899
50.981 43.12203536006899
50.982 43.12203536006899
50.983000000000004 43.12203536006899
50.984 43.12203536006899
50.985 43.12203536006899
50.986000000000004 43.12203536006899
50.987 43.12203536006899
50.988 43.12203536006899
50.989000000000004 43.12203536006899
50.99 43.12203536006899
50.991 43.12203536006899
50.992000000000004 43.12203536006899
50.993 43.12203536006899
50.994 43.12203536006899
50.995000000000005 43.12203536006899
50.996 43.12203536006899
50.997 43.12203536006899
50.998 43.12203536006899
50.999 43.12203536006899
51.0 43.12203536006899
51.001 43.12203536006899
51.002 43.12203536006899
51.003 43.12203536006899
51.004 43.12203536006899
51.005 43.12203536006899
51.006 43.12203536006899
51.007 43.12203536006899
51.008 43.12203536006899
51.009 43.12203536006899
51.01 43.12203536006899
51.011 43.12203536006899
51.012 43.12203536006899
51.013 43.12203536006899
51.014 43.12203536006899
51.015 43.12203536006899
51.016 43.12203536006899
51.017 43.12203536006899
51.018 43.12203536006899
51.019 43.12203536006899
51.02 43.12203536006899
51.021 43.12203536006899
51.022 43.12203536006899
51.023 43.12203536006899
51.024 43.12203536006899
51.025 43.12203536006899
51.026 43.12203536006899
51.027 43.12203536006899
51.028 43.12203536006899
51.029 43.12203536006899
51.03 43.12203536006899
51.031 43.12203536006899
51.032000000000004 43.12203536006899
51.033 43.12203536006899
51.034 43.12203536006899
51.035000000000004 43.12203536006899
51.036 43.12203536006899
51.037 43.12203536006899
51.038000000000004 43.12203536006899
51.039 43.12203536006899
51.04 43.12203536006899
51.041000000000004 43.12203536006899
51.042 43.12203536006899
51.043 43.12203536006899
51.044000000000004 43.12203536006899
51.045 43.12203536006899
51.046 43.12203536006899
51.047000000000004 43.12203536006899
51.048 43.12203536006899
51.049 43.12203536006899
51.050000000000004 43.12203536006899
51.051 43.12203536006899
51.052 43.12203536006899
51.053000000000004 43.12203536006899
51.054 43.12203536006899
51.055 43.12203536006899
51.056000000000004 43.12203536006899
51.057 43.12203536006899
51.058 43.12203536006899
51.059000000000005 43.12203536006899
51.06 43.12203536006899
51.061 43.12203536006899
51.062 43.12203536006899
51.063 43.12203536006899
51.064 43.12203536006899
51.065 43.12203536006899
51.066 43.12203536006899
51.067 43.12203536006899
51.068 43.12203536006899
51.069 43.12203536006899
51.07 43.12203536006899
51.071 43.12203536006899
51.072 43.12203536006899
51.073 43.12203536006899
51.074 43.12203536006899
51.075 43.12203536006899
51.076 43.12203536006899
51.077 43.12203536006899
51.078 43.12203536006899
51.079 43.12203536006899
51.08 43.12203536006899
51.081 43.12203536006899
51.082 43.12203536006899
51.083 43.12203536006899
51.084 43.12203536006899
51.085 43.12203536006899
51.086 43.12203536006899
51.087 43.12203536006899
51.088 43.12203536006899
51.089 43.12203536006899
51.09 43.12203536006899
51.091 43.12203536006899
51.092 43.12203536006899
51.093 43.12203536006899
51.094 43.12203536006899
51.095 43.12203536006899
51.096000000000004 43.12203536006899
51.097 43.12203536006899
51.098 43.12203536006899
51.099000000000004 43.12203536006899
51.1 43.12203536006899
51.101 43.12203536006899
51.102000000000004 43.12203536006899
51.103 43.12203536006899
51.104 43.12203536006899
51.105000000000004 43.12203536006899
51.106 43.12203536006899
51.107 43.12203536006899
51.108000000000004 43.12203536006899
51.109 43.12203536006899
51.11 43.12203536006899
51.111000000000004 43.12203536006899
51.112 43.12203536006899
51.113 43.12203536006899
51.114000000000004 43.12203536006899
51.115 43.12203536006899
51.116 43.12203536006899
51.117000000000004 43.12203536006899
51.118 43.12203536006899
51.119 43.12203536006899
51.120000000000005 43.12203536006899
51.121 43.12203536006899
51.122 43.12203536006899
51.123 43.12203536006899
51.124 43.12203536006899
51.125 43.12203536006899
51.126 43.12203536006899
51.127 43.12203536006899
51.128 43.12203536006899
51.129 43.12203536006899
51.13 43.12203536006899
51.131 43.12203536006899
51.132 43.12203536006899
51.133 43.12203536006899
51.134 43.12203536006899
51.135 43.12203536006899
51.136 43.12203536006899
51.137 43.12203536006899
51.138 43.12203536006899
51.139 43.12203536006899
51.14 43.12203536006899
51.141 43.12203536006899
51.142 43.12203536006899
51.143 43.12203536006899
51.144 43.12203536006899
51.145 43.12203536006899
51.146 43.12203536006899
51.147 43.12203536006899
51.148 43.12203536006899
51.149 43.12203536006899
51.15 43.12203536006899
51.151 43.12203536006899
51.152 43.12203536006899
51.153 43.12203536006899
51.154 43.12203536006899
51.155 43.12203536006899
51.156 43.12203536006899
51.157000000000004 43.12203536006899
51.158 43.12203536006899
51.159 43.12203536006899
51.160000000000004 43.12203536006899
51.161 43.12203536006899
51.162 43.12203536006899
51.163000000000004 43.12203536006899
51.164 43.12203536006899
51.165 43.12203536006899
51.166000000000004 43.12203536006899
51.167 43.12203536006899
51.168 43.12203536006899
51.169000000000004 43.12203536006899
51.17 43.12203536006899
51.171 43.12203536006899
51.172000000000004 43.12203536006899
51.173 43.12203536006899
51.174 43.12203536006899
51.175000000000004 43.12203536006899
51.176 43.12203536006899
51.177 43.12203536006899
51.178000000000004 43.12203536006899
51.179 43.12203536006899
51.18 43.12203536006899
51.181000000000004 43.12203536006899
51.182 43.12203536006899
51.183 43.12203536006899
51.184000000000005 43.12203536006899
51.185 43.12203536006899
51.186 43.12203536006899
51.187 43.12203536006899
51.188 43.12203536006899
51.189 43.12203536006899
51.19 43.12203536006899
51.191 43.12203536006899
51.192 43.12203536006899
51.193 43.12203536006899
51.194 43.12203536006899
51.195 43.12203536006899
51.196 43.12203536006899
51.197 43.12203536006899
51.198 43.12203536006899
51.199 43.12203536006899
51.2 43.12203536006899
51.201 43.12203536006899
51.202 43.12203536006899
51.203 43.12203536006899
51.204 43.12203536006899
51.205 43.12203536006899
51.206 43.12203536006899
51.207 43.12203536006899
51.208 43.12203536006899
51.209 43.12203536006899
51.21 43.12203536006899
51.211 43.12203536006899
51.212 43.12203536006899
51.213 43.12203536006899
51.214 43.12203536006899
51.215 43.12203536006899
51.216 43.12203536006899
51.217 43.12203536006899
51.218 43.12203536006899
51.219 43.12203536006899
51.22 43.12203536006899
51.221000000000004 43.12203536006899
51.222 43.12203536006899
51.223 43.12203536006899
51.224000000000004 43.12203536006899
51.225 43.12203536006899
51.226 43.12203536006899
51.227000000000004 43.12203536006899
51.228 43.12203536006899
51.229 43.12203536006899
51.230000000000004 43.12203536006899
51.231 43.12203536006899
51.232 43.12203536006899
51.233000000000004 43.12203536006899
51.234 43.12203536006899
51.235 43.12203536006899
51.236000000000004 43.12203536006899
51.237 43.12203536006899
51.238 43.12203536006899
51.239000000000004 43.12203536006899
51.24 43.12203536006899
51.241 43.12203536006899
51.242000000000004 43.12203536006899
51.243 43.12203536006899
51.244 43.12203536006899
51.245000000000005 43.12203536006899
51.246 43.12203536006899
51.247 43.12203536006899
51.248 43.12203536006899
51.249 43.12203536006899
51.25 43.12203536006899
51.251 43.12203536006899
51.252 43.12203536006899
51.253 43.12203536006899
51.254 43.12203536006899
51.255 43.12203536006899
51.256 43.12203536006899
51.257 43.12203536006899
51.258 43.12203536006899
51.259 43.12203536006899
51.26 43.12203536006899
51.261 43.12203536006899
51.262 43.12203536006899
51.263 43.12203536006899
51.264 43.12203536006899
51.265 43.12203536006899
51.266 43.12203536006899
51.267 43.12203536006899
51.268 43.12203536006899
51.269 43.12203536006899
51.27 43.12203536006899
51.271 43.12203536006899
51.272 43.12203536006899
51.273 43.12203536006899
51.274 43.12203536006899
51.275 43.12203536006899
51.276 43.12203536006899
51.277 43.12203536006899
51.278 43.12203536006899
51.279 43.12203536006899
51.28 43.12203536006899
51.281 43.12203536006899
51.282000000000004 43.12203536006899
51.283 43.12203536006899
51.284 43.12203536006899
51.285000000000004 43.12203536006899
51.286 43.12203536006899
51.287 43.12203536006899
51.288000000000004 43.12203536006899
51.289 43.12203536006899
51.29 43.12203536006899
51.291000000000004 43.12203536006899
51.292 43.12203536006899
51.293 43.12203536006899
51.294000000000004 43.12203536006899
51.295 43.12203536006899
51.296 43.12203536006899
51.297000000000004 43.12203536006899
51.298 43.12203536006899
51.299 43.12203536006899
51.300000000000004 43.12203536006899
51.301 43.12203536006899
51.302 43.12203536006899
51.303000000000004 43.12203536006899
51.304 43.12203536006899
51.305 43.12203536006899
51.306000000000004 43.12203536006899
51.307 43.12203536006899
51.308 43.12203536006899
51.309000000000005 43.12203536006899
51.31 43.12203536006899
51.311 43.12203536006899
51.312 43.12203536006899
51.313 43.12203536006899
51.314 43.12203536006899
51.315 43.12203536006899
51.316 43.12203536006899
51.317 43.12203536006899
51.318 43.12203536006899
51.319 43.12203536006899
51.32 43.12203536006899
51.321 43.12203536006899
51.322 43.12203536006899
51.323 43.12203536006899
51.324 43.12203536006899
51.325 43.12203536006899
51.326 43.12203536006899
51.327 43.12203536006899
51.328 43.12203536006899
51.329 43.12203536006899
51.33 43.12203536006899
51.331 43.12203536006899
51.332 43.12203536006899
51.333 43.12203536006899
51.334 43.12203536006899
51.335 43.12203536006899
51.336 43.12203536006899
51.337 43.12203536006899
51.338 43.12203536006899
51.339 43.12203536006899
51.34 43.12203536006899
51.341 43.12203536006899
51.342 43.12203536006899
51.343 43.12203536006899
51.344 43.12203536006899
51.345 43.12203536006899
51.346000000000004 43.12203536006899
51.347 43.12203536006899
51.348 43.12203536006899
51.349000000000004 43.12203536006899
51.35 43.12203536006899
51.351 43.12203536006899
51.352000000000004 43.12203536006899
51.353 43.12203536006899
51.354 43.12203536006899
51.355000000000004 43.12203536006899
51.356 43.12203536006899
51.357 43.12203536006899
51.358000000000004 43.12203536006899
51.359 43.12203536006899
51.36 43.12203536006899
51.361000000000004 43.12203536006899
51.362 43.12203536006899
51.363 43.12203536006899
51.364000000000004 43.12203536006899
51.365 43.12203536006899
51.366 43.12203536006899
51.367000000000004 43.12203536006899
51.368 43.12203536006899
51.369 43.12203536006899
51.370000000000005 43.12203536006899
51.371 43.12203536006899
51.372 43.12203536006899
51.373 43.12203536006899
51.374 43.12203536006899
51.375 43.12203536006899
51.376 43.12203536006899
51.377 43.12203536006899
51.378 43.12203536006899
51.379 43.12203536006899
51.38 43.12203536006899
51.381 43.12203536006899
51.382 43.12203536006899
51.383 43.12203536006899
51.384 43.12203536006899
51.385 43.12203536006899
51.386 43.12203536006899
51.387 43.12203536006899
51.388 43.12203536006899
51.389 43.12203536006899
51.39 43.12203536006899
51.391 43.12203536006899
51.392 43.12203536006899
51.393 43.12203536006899
51.394 43.12203536006899
51.395 43.12203536006899
51.396 43.12203536006899
51.397 43.12203536006899
51.398 43.12203536006899
51.399 43.12203536006899
51.4 43.12203536006899
51.401 43.12203536006899
51.402 43.12203536006899
51.403 43.12203536006899
51.404 43.12203536006899
51.405 43.12203536006899
51.406 43.12203536006899
51.407000000000004 43.12203536006899
51.408 43.12203536006899
51.409 43.12203536006899
51.410000000000004 43.12203536006899
51.411 43.12203536006899
51.412 43.12203536006899
51.413000000000004 43.12203536006899
51.414 43.12203536006899
51.415 43.12203536006899
51.416000000000004 43.12203536006899
51.417 43.12203536006899
51.418 43.12203536006899
51.419000000000004 43.12203536006899
51.42 43.12203536006899
51.421 43.12203536006899
51.422000000000004 43.12203536006899
51.423 43.12203536006899
51.424 43.12203536006899
51.425000000000004 43.12203536006899
51.426 43.12203536006899
51.427 43.12203536006899
51.428000000000004 43.12203536006899
51.429 43.12203536006899
51.43 43.12203536006899
51.431000000000004 43.12203536006899
51.432 43.12203536006899
51.433 43.12203536006899
51.434000000000005 43.12203536006899
51.435 43.12203536006899
51.436 43.12203536006899
51.437 43.12203536006899
51.438 43.12203536006899
51.439 43.12203536006899
51.44 43.12203536006899
51.441 43.12203536006899
51.442 43.12203536006899
51.443 43.12203536006899
51.444 43.12203536006899
51.445 43.12203536006899
51.446 43.12203536006899
51.447 43.12203536006899
51.448 43.12203536006899
51.449 43.12203536006899
51.45 43.12203536006899
51.451 43.12203536006899
51.452 43.12203536006899
51.453 43.12203536006899
51.454 43.12203536006899
51.455 43.12203536006899
51.456 43.12203536006899
51.457 43.12203536006899
51.458 43.12203536006899
51.459 43.12203536006899
51.46 43.12203536006899
51.461 43.12203536006899
51.462 43.12203536006899
51.463 43.12203536006899
51.464 43.12203536006899
51.465 43.12203536006899
51.466 43.12203536006899
51.467 43.12203536006899
51.468 43.12203536006899
51.469 43.12203536006899
51.47 43.12203536006899
51.471000000000004 43.12203536006899
51.472 43.12203536006899
51.473 43.12203536006899
51.474000000000004 43.12203536006899
51.475 43.12203536006899
51.476 43.12203536006899
51.477000000000004 43.12203536006899
51.478 43.12203536006899
51.479 43.12203536006899
51.480000000000004 43.12203536006899
51.481 43.12203536006899
51.482 43.12203536006899
51.483000000000004 43.12203536006899
51.484 43.12203536006899
51.485 43.12203536006899
51.486000000000004 43.12203536006899
51.487 43.12203536006899
51.488 43.12203536006899
51.489000000000004 43.12203536006899
51.49 43.12203536006899
51.491 43.12203536006899
51.492000000000004 43.12203536006899
51.493 43.12203536006899
51.494 43.12203536006899
51.495000000000005 43.12203536006899
51.496 43.12203536006899
51.497 43.12203536006899
51.498 43.12203536006899
51.499 43.12203536006899
51.5 43.12203536006899
51.501 43.12203536006899
51.502 43.12203536006899
51.503 43.12203536006899
51.504 43.12203536006899
51.505 43.12203536006899
51.506 43.12203536006899
51.507 43.12203536006899
51.508 43.12203536006899
51.509 43.12203536006899
51.51 43.12203536006899
51.511 43.12203536006899
51.512 43.12203536006899
51.513 43.12203536006899
51.514 43.12203536006899
51.515 43.12203536006899
51.516 43.12203536006899
51.517 43.12203536006899
51.518 43.12203536006899
51.519 43.12203536006899
51.52 43.12203536006899
51.521 43.12203536006899
51.522 43.12203536006899
51.523 43.12203536006899
51.524 43.12203536006899
51.525 43.12203536006899
51.526 43.12203536006899
51.527 43.12203536006899
51.528 43.12203536006899
51.529 43.12203536006899
51.53 43.12203536006899
51.531 43.12203536006899
51.532000000000004 43.12203536006899
51.533 43.12203536006899
51.534 43.12203536006899
51.535000000000004 43.12203536006899
51.536 43.12203536006899
51.537 43.12203536006899
51.538000000000004 43.12203536006899
51.539 43.12203536006899
51.54 43.12203536006899
51.541000000000004 43.12203536006899
51.542 43.12203536006899
51.543 43.12203536006899
51.544000000000004 43.12203536006899
51.545 43.12203536006899
51.546 43.12203536006899
51.547000000000004 43.12203536006899
51.548 43.12203536006899
51.549 43.12203536006899
51.550000000000004 43.12203536006899
51.551 43.12203536006899
51.552 43.12203536006899
51.553000000000004 43.12203536006899
51.554 43.12203536006899
51.555 43.12203536006899
51.556000000000004 43.12203536006899
51.557 43.12203536006899
51.558 43.12203536006899
51.559000000000005 43.12203536006899
51.56 43.12203536006899
51.561 43.12203536006899
51.562 43.12203536006899
51.563 43.12203536006899
51.564 43.12203536006899
51.565 43.12203536006899
51.566 43.12203536006899
51.567 43.12203536006899
51.568 43.12203536006899
51.569 43.12203536006899
51.57 43.12203536006899
51.571 43.12203536006899
51.572 43.12203536006899
51.573 43.12203536006899
51.574 43.12203536006899
51.575 43.12203536006899
51.576 43.12203536006899
51.577 43.12203536006899
51.578 43.12203536006899
51.579 43.12203536006899
51.58 43.12203536006899
51.581 43.12203536006899
51.582 43.12203536006899
51.583 43.12203536006899
51.584 43.12203536006899
51.585 43.12203536006899
51.586 43.12203536006899
51.587 43.12203536006899
51.588 43.12203536006899
51.589 43.12203536006899
51.59 43.12203536006899
51.591 43.12203536006899
51.592 43.12203536006899
51.593 43.12203536006899
51.594 43.12203536006899
51.595 43.12203536006899
51.596000000000004 43.12203536006899
51.597 43.12203536006899
51.598 43.12203536006899
51.599000000000004 43.12203536006899
51.6 43.12203536006899
51.601 43.12203536006899
51.602000000000004 43.12203536006899
51.603 43.12203536006899
51.604 43.12203536006899
51.605000000000004 43.12203536006899
51.606 43.12203536006899
51.607 43.12203536006899
51.608000000000004 43.12203536006899
51.609 43.12203536006899
51.61 43.12203536006899
51.611000000000004 43.12203536006899
51.612 43.12203536006899
51.613 43.12203536006899
51.614000000000004 43.12203536006899
51.615 43.12203536006899
51.616 43.12203536006899
51.617000000000004 43.12203536006899
51.618 43.12203536006899
51.619 43.12203536006899
51.620000000000005 43.12203536006899
51.621 43.12203536006899
51.622 43.12203536006899
51.623 43.12203536006899
51.624 43.12203536006899
51.625 43.12203536006899
51.626 43.12203536006899
51.627 43.12203536006899
51.628 43.12203536006899
51.629 43.12203536006899
51.63 43.12203536006899
51.631 43.12203536006899
51.632 43.12203536006899
51.633 43.12203536006899
51.634 43.12203536006899
51.635 43.12203536006899
51.636 43.12203536006899
51.637 43.12203536006899
51.638 43.12203536006899
51.639 43.12203536006899
51.64 43.12203536006899
51.641 43.12203536006899
51.642 43.12203536006899
51.643 43.12203536006899
51.644 43.12203536006899
51.645 43.12203536006899
51.646 43.12203536006899
51.647 43.12203536006899
51.648 43.12203536006899
51.649 43.12203536006899
51.65 43.12203536006899
51.651 43.12203536006899
51.652 43.12203536006899
51.653 43.12203536006899
51.654 43.12203536006899
51.655 43.12203536006899
51.656 43.12203536006899
51.657000000000004 43.12203536006899
51.658 43.12203536006899
51.659 43.12203536006899
51.660000000000004 43.12203536006899
51.661 43.12203536006899
51.662 43.12203536006899
51.663000000000004 43.12203536006899
51.664 43.12203536006899
51.665 43.12203536006899
51.666000000000004 43.12203536006899
51.667 43.12203536006899
51.668 43.12203536006899
51.669000000000004 43.12203536006899
51.67 43.12203536006899
51.671 43.12203536006899
51.672000000000004 43.12203536006899
51.673 43.12203536006899
51.674 43.12203536006899
51.675000000000004 43.12203536006899
51.676 43.12203536006899
51.677 43.12203536006899
51.678000000000004 43.12203536006899
51.679 43.12203536006899
51.68 43.12203536006899
51.681000000000004 43.12203536006899
51.682 43.12203536006899
51.683 43.12203536006899
51.684000000000005 43.12203536006899
51.685 43.12203536006899
51.686 43.12203536006899
51.687 43.12203536006899
51.688 43.12203536006899
51.689 43.12203536006899
51.69 43.12203536006899
51.691 43.12203536006899
51.692 43.12203536006899
51.693 43.12203536006899
51.694 43.12203536006899
51.695 43.12203536006899
51.696 43.12203536006899
51.697 43.12203536006899
51.698 43.12203536006899
51.699 43.12203536006899
51.7 43.12203536006899
51.701 43.12203536006899
51.702 43.12203536006899
51.703 43.12203536006899
51.704 43.12203536006899
51.705 43.12203536006899
51.706 43.12203536006899
51.707 43.12203536006899
51.708 43.12203536006899
51.709 43.12203536006899
51.71 43.12203536006899
51.711 43.12203536006899
51.712 43.12203536006899
51.713 43.12203536006899
51.714 43.12203536006899
51.715 43.12203536006899
51.716 43.12203536006899
51.717 43.12203536006899
51.718 43.12203536006899
51.719 43.12203536006899
51.72 43.12203536006899
51.721000000000004 43.12203536006899
51.722 43.12203536006899
51.723 43.12203536006899
51.724000000000004 43.12203536006899
51.725 43.12203536006899
51.726 43.12203536006899
51.727000000000004 43.12203536006899
51.728 43.12203536006899
51.729 43.12203536006899
51.730000000000004 43.12203536006899
51.731 43.12203536006899
51.732 43.12203536006899
51.733000000000004 43.12203536006899
51.734 43.12203536006899
51.735 43.12203536006899
51.736000000000004 43.12203536006899
51.737 43.12203536006899
51.738 43.12203536006899
51.739000000000004 43.12203536006899
51.74 43.12203536006899
51.741 43.12203536006899
51.742000000000004 43.12203536006899
51.743 43.12203536006899
51.744 43.12203536006899
51.745000000000005 43.12203536006899
51.746 43.12203536006899
51.747 43.12203536006899
51.748 43.12203536006899
51.749 43.12203536006899
51.75 43.12203536006899
51.751 43.12203536006899
51.752 43.12203536006899
51.753 43.12203536006899
51.754 43.12203536006899
51.755 43.12203536006899
51.756 43.12203536006899
51.757 43.12203536006899
51.758 43.12203536006899
51.759 43.12203536006899
51.76 43.12203536006899
51.761 43.12203536006899
51.762 43.12203536006899
51.763 43.12203536006899
51.764 43.12203536006899
51.765 43.12203536006899
51.766 43.12203536006899
51.767 43.12203536006899
51.768 43.12203536006899
51.769 43.12203536006899
51.77 43.12203536006899
51.771 43.12203536006899
51.772 43.12203536006899
51.773 43.12203536006899
51.774 43.12203536006899
51.775 43.12203536006899
51.776 43.12203536006899
51.777 43.12203536006899
51.778 43.12203536006899
51.779 43.12203536006899
51.78 43.12203536006899
51.781 43.12203536006899
51.782000000000004 43.12203536006899
51.783 43.12203536006899
51.784 43.12203536006899
51.785000000000004 43.12203536006899
51.786 43.12203536006899
51.787 43.12203536006899
51.788000000000004 43.12203536006899
51.789 43.12203536006899
51.79 43.12203536006899
51.791000000000004 43.12203536006899
51.792 43.12203536006899
51.793 43.12203536006899
51.794000000000004 43.12203536006899
51.795 43.12203536006899
51.796 43.12203536006899
51.797000000000004 43.12203536006899
51.798 43.12203536006899
51.799 43.12203536006899
51.800000000000004 43.12203536006899
51.801 43.12203536006899
51.802 43.12203536006899
51.803000000000004 43.12203536006899
51.804 43.12203536006899
51.805 43.12203536006899
51.806000000000004 43.12203536006899
51.807 43.12203536006899
51.808 43.12203536006899
51.809000000000005 43.12203536006899
51.81 43.12203536006899
51.811 43.12203536006899
51.812 43.12203536006899
51.813 43.12203536006899
51.814 43.12203536006899
51.815 43.12203536006899
51.816 43.12203536006899
51.817 43.12203536006899
51.818 43.12203536006899
51.819 43.12203536006899
51.82 43.12203536006899
51.821 43.12203536006899
51.822 43.12203536006899
51.823 43.12203536006899
51.824 43.12203536006899
51.825 43.12203536006899
51.826 43.12203536006899
51.827 43.12203536006899
51.828 43.12203536006899
51.829 43.12203536006899
51.83 43.12203536006899
51.831 43.12203536006899
51.832 43.12203536006899
51.833 43.12203536006899
51.834 43.12203536006899
51.835 43.12203536006899
51.836 43.12203536006899
51.837 43.12203536006899
51.838 43.12203536006899
51.839 43.12203536006899
51.84 43.12203536006899
51.841 43.12203536006899
51.842 43.12203536006899
51.843 43.12203536006899
51.844 43.12203536006899
51.845 43.12203536006899
51.846000000000004 43.12203536006899
51.847 43.12203536006899
51.848 43.12203536006899
51.849000000000004 43.12203536006899
51.85 43.12203536006899
51.851 43.12203536006899
51.852000000000004 43.12203536006899
51.853 43.12203536006899
51.854 43.12203536006899
51.855000000000004 43.12203536006899
51.856 43.12203536006899
51.857 43.12203536006899
51.858000000000004 43.12203536006899
51.859 42.69854824935952
51.86 42.69854824935952
51.861000000000004 42.69854824935952
51.862 42.69854824935952
51.863 42.69854824935952
51.864000000000004 42.69854824935952
51.865 42.69854824935952
51.866 42.69854824935952
51.867000000000004 42.69854824935952
51.868 42.69854824935952
51.869 42.69854824935952
51.870000000000005 42.69854824935952
51.871 42.69854824935952
51.872 42.69854824935952
51.873 42.69854824935952
51.874 42.69854824935952
51.875 42.69854824935952
51.876 42.69854824935952
51.877 42.69854824935952
51.878 42.69854824935952
51.879 42.69854824935952
51.88 42.69854824935952
51.881 42.69854824935952
51.882 42.69854824935952
51.883 42.69854824935952
51.884 42.69854824935952
51.885 42.69854824935952
51.886 42.69854824935952
51.887 42.69854824935952
51.888 42.69854824935952
51.889 42.69854824935952
51.89 42.69854824935952
51.891 42.69854824935952
51.892 42.69854824935952
51.893 42.69854824935952
51.894 42.69854824935952
51.895 42.69854824935952
51.896 42.69854824935952
51.897 42.69854824935952
51.898 42.69854824935952
51.899 42.69854824935952
51.9 42.69854824935952
51.901 42.69854824935952
51.902 42.69854824935952
51.903 42.69854824935952
51.904 42.69854824935952
51.905 42.69854824935952
51.906 42.69854824935952
51.907000000000004 42.69854824935952
51.908 42.69854824935952
51.909 42.69854824935952
51.910000000000004 42.69854824935952
51.911 42.69854824935952
51.912 42.69854824935952
51.913000000000004 42.69854824935952
51.914 42.69854824935952
51.915 42.69854824935952
51.916000000000004 42.69854824935952
51.917 42.69854824935952
51.918 42.69854824935952
51.919000000000004 42.69854824935952
51.92 42.69854824935952
51.921 42.69854824935952
51.922000000000004 42.69854824935952
51.923 42.69854824935952
51.924 42.69854824935952
51.925000000000004 42.69854824935952
51.926 42.69854824935952
51.927 42.69854824935952
51.928000000000004 42.69854824935952
51.929 42.69854824935952
51.93 42.69854824935952
51.931000000000004 42.69854824935952
51.932 42.69854824935952
51.933 42.69854824935952
51.934000000000005 42.69854824935952
51.935 42.69854824935952
51.936 42.69854824935952
51.937 42.69854824935952
51.938 42.69854824935952
51.939 42.69854824935952
51.94 42.69854824935952
51.941 42.69854824935952
51.942 42.69854824935952
51.943 42.69854824935952
51.944 42.69854824935952
51.945 42.69854824935952
51.946 42.69854824935952
51.947 42.69854824935952
51.948 42.69854824935952
51.949 42.69854824935952
51.95 42.69854824935952
51.951 42.69854824935952
51.952 42.69854824935952
51.953 42.69854824935952
51.954 42.69854824935952
51.955 42.69854824935952
51.956 42.69854824935952
51.957 42.69854824935952
51.958 42.69854824935952
51.959 42.69854824935952
51.96 42.69854824935952
51.961 42.69854824935952
51.962 42.69854824935952
51.963 42.69854824935952
51.964 42.69854824935952
51.965 42.69854824935952
51.966 42.69854824935952
51.967 42.69854824935952
51.968 42.69854824935952
51.969 42.69854824935952
51.97 42.69854824935952
51.971000000000004 42.69854824935952
51.972 42.69854824935952
51.973 42.69854824935952
51.974000000000004 42.69854824935952
51.975 42.69854824935952
51.976 42.69854824935952
51.977000000000004 42.69854824935952
51.978 42.69854824935952
51.979 42.69854824935952
51.980000000000004 42.69854824935952
51.981 42.69854824935952
51.982 42.69854824935952
51.983000000000004 42.69854824935952
51.984 42.69854824935952
51.985 42.69854824935952
51.986000000000004 42.69854824935952
51.987 42.69854824935952
51.988 42.69854824935952
51.989000000000004 42.69854824935952
51.99 42.69854824935952
51.991 42.69854824935952
51.992000000000004 42.69854824935952
51.993 42.69854824935952
51.994 42.69854824935952
51.995000000000005 42.69854824935952
51.996 42.69854824935952
51.997 42.69854824935952
51.998 42.69854824935952
51.999 42.69854824935952
52.0 42.69854824935952
52.001 42.69854824935952
52.002 42.69854824935952
52.003 42.69854824935952
52.004 42.69854824935952
52.005 42.69854824935952
52.006 42.69854824935952
52.007 42.69854824935952
52.008 42.69854824935952
52.009 42.69854824935952
52.01 42.69854824935952
52.011 42.69854824935952
52.012 42.69854824935952
52.013 42.69854824935952
52.014 42.69854824935952
52.015 42.69854824935952
52.016 42.69854824935952
52.017 42.69854824935952
52.018 42.69854824935952
52.019 42.69854824935952
52.02 42.69854824935952
52.021 42.69854824935952
52.022 42.69854824935952
52.023 42.69854824935952
52.024 42.69854824935952
52.025 42.69854824935952
52.026 42.69854824935952
52.027 42.69854824935952
52.028 42.69854824935952
52.029 42.69854824935952
52.03 42.69854824935952
52.031 42.69854824935952
52.032000000000004 42.69854824935952
52.033 42.69854824935952
52.034 42.69854824935952
52.035000000000004 42.69854824935952
52.036 42.69854824935952
52.037 42.69854824935952
52.038000000000004 42.69854824935952
52.039 42.69854824935952
52.04 42.69854824935952
52.041000000000004 42.69854824935952
52.042 42.69854824935952
52.043 42.69854824935952
52.044000000000004 42.69854824935952
52.045 42.69854824935952
52.046 42.69854824935952
52.047000000000004 42.69854824935952
52.048 42.69854824935952
52.049 42.69854824935952
52.050000000000004 42.69854824935952
52.051 42.69854824935952
52.052 42.69854824935952
52.053000000000004 42.69854824935952
52.054 42.69854824935952
52.055 42.69854824935952
52.056000000000004 42.69854824935952
52.057 42.69854824935952
52.058 42.69854824935952
52.059000000000005 42.69854824935952
52.06 42.69854824935952
52.061 42.69854824935952
52.062 42.69854824935952
52.063 42.69854824935952
52.064 42.69854824935952
52.065 42.69854824935952
52.066 42.69854824935952
52.067 42.69854824935952
52.068 42.69854824935952
52.069 42.69854824935952
52.07 42.69854824935952
52.071 42.69854824935952
52.072 42.69854824935952
52.073 42.69854824935952
52.074 42.69854824935952
52.075 42.69854824935952
52.076 42.69854824935952
52.077 42.69854824935952
52.078 42.69854824935952
52.079 42.69854824935952
52.08 42.69854824935952
52.081 42.69854824935952
52.082 42.69854824935952
52.083 42.69854824935952
52.084 42.69854824935952
52.085 42.69854824935952
52.086 42.69854824935952
52.087 42.69854824935952
52.088 42.69854824935952
52.089 42.69854824935952
52.09 42.69854824935952
52.091 42.69854824935952
52.092 42.69854824935952
52.093 42.69854824935952
52.094 42.69854824935952
52.095 42.69854824935952
52.096000000000004 42.69854824935952
52.097 42.69854824935952
52.098 42.69854824935952
52.099000000000004 42.69854824935952
52.1 42.69854824935952
52.101 42.69854824935952
52.102000000000004 42.69854824935952
52.103 42.69854824935952
52.104 42.69854824935952
52.105000000000004 42.69854824935952
52.106 42.69854824935952
52.107 42.69854824935952
52.108000000000004 42.69854824935952
52.109 42.69854824935952
52.11 42.69854824935952
52.111000000000004 42.69854824935952
52.112 42.69854824935952
52.113 42.69854824935952
52.114000000000004 42.69854824935952
52.115 42.69854824935952
52.116 42.69854824935952
52.117000000000004 42.69854824935952
52.118 42.69854824935952
52.119 42.69854824935952
52.120000000000005 42.69854824935952
52.121 42.69854824935952
52.122 42.69854824935952
52.123 42.69854824935952
52.124 42.69854824935952
52.125 42.69854824935952
52.126 42.69854824935952
52.127 42.69854824935952
52.128 42.69854824935952
52.129 42.69854824935952
52.13 42.69854824935952
52.131 42.69854824935952
52.132 42.69854824935952
52.133 42.69854824935952
52.134 42.69854824935952
52.135 42.69854824935952
52.136 42.69854824935952
52.137 42.69854824935952
52.138 42.69854824935952
52.139 42.69854824935952
52.14 42.69854824935952
52.141 42.69854824935952
52.142 42.69854824935952
52.143 42.69854824935952
52.144 42.69854824935952
52.145 42.69854824935952
52.146 42.69854824935952
52.147 42.69854824935952
52.148 42.69854824935952
52.149 42.69854824935952
52.15 42.69854824935952
52.151 42.69854824935952
52.152 42.69854824935952
52.153 42.69854824935952
52.154 42.69854824935952
52.155 42.69854824935952
52.156 42.69854824935952
52.157000000000004 42.69854824935952
52.158 42.69854824935952
52.159 42.69854824935952
52.160000000000004 42.69854824935952
52.161 42.69854824935952
52.162 42.69854824935952
52.163000000000004 42.69854824935952
52.164 42.69854824935952
52.165 42.69854824935952
52.166000000000004 42.69854824935952
52.167 42.69854824935952
52.168 42.69854824935952
52.169000000000004 42.69854824935952
52.17 42.69854824935952
52.171 42.69854824935952
52.172000000000004 42.69854824935952
52.173 42.69854824935952
52.174 42.69854824935952
52.175000000000004 42.69854824935952
52.176 42.69854824935952
52.177 42.69854824935952
52.178000000000004 42.69854824935952
52.179 42.69854824935952
52.18 42.69854824935952
52.181000000000004 42.69854824935952
52.182 42.69854824935952
52.183 42.69854824935952
52.184000000000005 42.69854824935952
52.185 42.69854824935952
52.186 42.69854824935952
52.187 42.69854824935952
52.188 42.69854824935952
52.189 42.69854824935952
52.19 42.69854824935952
52.191 42.69854824935952
52.192 42.69854824935952
52.193 42.69854824935952
52.194 42.69854824935952
52.195 42.69854824935952
52.196 42.69854824935952
52.197 42.69854824935952
52.198 42.69854824935952
52.199 42.69854824935952
52.2 42.69854824935952
52.201 42.69854824935952
52.202 42.69854824935952
52.203 42.69854824935952
52.204 42.69854824935952
52.205 42.69854824935952
52.206 42.69854824935952
52.207 42.69854824935952
52.208 42.69854824935952
52.209 42.69854824935952
52.21 42.69854824935952
52.211 42.69854824935952
52.212 42.69854824935952
52.213 42.69854824935952
52.214 42.69854824935952
52.215 42.69854824935952
52.216 42.69854824935952
52.217 42.69854824935952
52.218 42.69854824935952
52.219 42.69854824935952
52.22 42.69854824935952
52.221000000000004 42.69854824935952
52.222 42.69854824935952
52.223 42.69854824935952
52.224000000000004 42.69854824935952
52.225 42.69854824935952
52.226 42.69854824935952
52.227000000000004 42.69854824935952
52.228 42.69854824935952
52.229 42.69854824935952
52.230000000000004 42.69854824935952
52.231 42.69854824935952
52.232 42.69854824935952
52.233000000000004 42.69854824935952
52.234 42.69854824935952
52.235 42.69854824935952
52.236000000000004 42.69854824935952
52.237 42.69854824935952
52.238 42.69854824935952
52.239000000000004 42.69854824935952
52.24 42.69854824935952
52.241 42.69854824935952
52.242000000000004 42.69854824935952
52.243 42.69854824935952
52.244 42.69854824935952
52.245000000000005 42.69854824935952
52.246 42.69854824935952
52.247 42.69854824935952
52.248 42.69854824935952
52.249 42.69854824935952
52.25 42.69854824935952
52.251 42.69854824935952
52.252 42.69854824935952
52.253 42.69854824935952
52.254 42.69854824935952
52.255 42.69854824935952
52.256 42.69854824935952
52.257 42.69854824935952
52.258 42.69854824935952
52.259 42.69854824935952
52.26 42.69854824935952
52.261 42.69854824935952
52.262 42.69854824935952
52.263 42.69854824935952
52.264 42.69854824935952
52.265 42.69854824935952
52.266 42.69854824935952
52.267 42.69854824935952
52.268 42.69854824935952
52.269 42.69854824935952
52.27 42.69854824935952
52.271 42.69854824935952
52.272 42.69854824935952
52.273 42.69854824935952
52.274 42.69854824935952
52.275 42.69854824935952
52.276 42.69854824935952
52.277 42.69854824935952
52.278 42.69854824935952
52.279 42.69854824935952
52.28 42.69854824935952
52.281 42.69854824935952
52.282000000000004 42.69854824935952
52.283 42.69854824935952
52.284 42.69854824935952
52.285000000000004 42.69854824935952
52.286 42.69854824935952
52.287 42.69854824935952
52.288000000000004 42.69854824935952
52.289 42.69854824935952
52.29 42.69854824935952
52.291000000000004 42.69854824935952
52.292 42.69854824935952
52.293 42.69854824935952
52.294000000000004 42.69854824935952
52.295 42.69854824935952
52.296 42.69854824935952
52.297000000000004 42.69854824935952
52.298 42.69854824935952
52.299 42.69854824935952
52.300000000000004 42.69854824935952
52.301 42.69854824935952
52.302 42.69854824935952
52.303000000000004 42.69854824935952
52.304 42.69854824935952
52.305 42.69854824935952
52.306000000000004 42.69854824935952
52.307 42.69854824935952
52.308 42.69854824935952
52.309000000000005 42.69854824935952
52.31 42.69854824935952
52.311 42.69854824935952
52.312 42.69854824935952
52.313 42.69854824935952
52.314 42.69854824935952
52.315 42.69854824935952
52.316 42.69854824935952
52.317 42.69854824935952
52.318 42.69854824935952
52.319 42.69854824935952
52.32 42.69854824935952
52.321 42.69854824935952
52.322 42.69854824935952
52.323 42.69854824935952
52.324 42.69854824935952
52.325 42.69854824935952
52.326 42.69854824935952
52.327 42.69854824935952
52.328 42.69854824935952
52.329 42.69854824935952
52.33 42.69854824935952
52.331 42.69854824935952
52.332 42.69854824935952
52.333 42.69854824935952
52.334 42.69854824935952
52.335 42.69854824935952
52.336 42.69854824935952
52.337 42.69854824935952
52.338 42.69854824935952
52.339 42.69854824935952
52.34 42.69854824935952
52.341 42.69854824935952
52.342 42.69854824935952
52.343 42.69854824935952
52.344 42.69854824935952
52.345 42.69854824935952
52.346000000000004 42.69854824935952
52.347 42.69854824935952
52.348 42.69854824935952
52.349000000000004 42.69854824935952
52.35 42.69854824935952
52.351 42.69854824935952
52.352000000000004 42.69854824935952
52.353 42.69854824935952
52.354 42.69854824935952
52.355000000000004 42.69854824935952
52.356 42.69854824935952
52.357 42.69854824935952
52.358000000000004 42.69854824935952
52.359 42.69854824935952
52.36 42.69854824935952
52.361000000000004 42.69854824935952
52.362 42.69854824935952
52.363 42.69854824935952
52.364000000000004 42.69854824935952
52.365 42.69854824935952
52.366 42.69854824935952
52.367000000000004 42.69854824935952
52.368 42.69854824935952
52.369 42.69854824935952
52.370000000000005 42.69854824935952
52.371 42.69854824935952
52.372 42.69854824935952
52.373 42.69854824935952
52.374 42.69854824935952
52.375 42.69854824935952
52.376 42.69854824935952
52.377 42.69854824935952
52.378 42.69854824935952
52.379 42.69854824935952
52.38 42.69854824935952
52.381 42.69854824935952
52.382 42.69854824935952
52.383 42.69854824935952
52.384 42.69854824935952
52.385 42.69854824935952
52.386 42.69854824935952
52.387 42.69854824935952
52.388 42.69854824935952
52.389 42.69854824935952
52.39 42.69854824935952
52.391 42.69854824935952
52.392 42.69854824935952
52.393 42.69854824935952
52.394 42.69854824935952
52.395 42.69854824935952
52.396 42.69854824935952
52.397 42.69854824935952
52.398 42.69854824935952
52.399 42.69854824935952
52.4 42.69854824935952
52.401 42.69854824935952
52.402 42.69854824935952
52.403 42.69854824935952
52.404 42.69854824935952
52.405 42.69854824935952
52.406 42.69854824935952
52.407000000000004 42.69854824935952
52.408 42.69854824935952
52.409 42.69854824935952
52.410000000000004 42.69854824935952
52.411 42.69854824935952
52.412 42.69854824935952
52.413000000000004 42.69854824935952
52.414 42.69854824935952
52.415 42.69854824935952
52.416000000000004 42.69854824935952
52.417 42.69854824935952
52.418 42.69854824935952
52.419000000000004 42.69854824935952
52.42 42.69854824935952
52.421 42.69854824935952
52.422000000000004 42.69854824935952
52.423 42.69854824935952
52.424 42.69854824935952
52.425000000000004 42.69854824935952
52.426 42.69854824935952
52.427 42.69854824935952
52.428000000000004 42.69854824935952
52.429 42.69854824935952
52.43 42.69854824935952
52.431000000000004 42.69854824935952
52.432 42.69854824935952
52.433 42.69854824935952
52.434000000000005 42.69854824935952
52.435 42.69854824935952
52.436 42.69854824935952
52.437 42.69854824935952
52.438 42.69854824935952
52.439 42.69854824935952
52.44 42.69854824935952
52.441 42.69854824935952
52.442 42.69854824935952
52.443 42.69854824935952
52.444 42.69854824935952
52.445 42.69854824935952
52.446 42.69854824935952
52.447 42.69854824935952
52.448 42.69854824935952
52.449 42.69854824935952
52.45 42.69854824935952
52.451 42.69854824935952
52.452 42.69854824935952
52.453 42.69854824935952
52.454 42.69854824935952
52.455 42.69854824935952
52.456 42.69854824935952
52.457 42.69854824935952
52.458 42.69854824935952
52.459 42.69854824935952
52.46 42.69854824935952
52.461 42.69854824935952
52.462 42.69854824935952
52.463 42.69854824935952
52.464 42.69854824935952
52.465 42.69854824935952
52.466 42.69854824935952
52.467 42.69854824935952
52.468 42.69854824935952
52.469 42.69854824935952
52.47 42.69854824935952
52.471000000000004 42.69854824935952
52.472 42.69854824935952
52.473 42.69854824935952
52.474000000000004 42.69854824935952
52.475 42.69854824935952
52.476 42.69854824935952
52.477000000000004 42.69854824935952
52.478 42.69854824935952
52.479 42.69854824935952
52.480000000000004 42.69854824935952
52.481 42.69854824935952
52.482 42.69854824935952
52.483000000000004 42.69854824935952
52.484 42.69854824935952
52.485 42.69854824935952
52.486000000000004 42.69854824935952
52.487 42.69854824935952
52.488 42.69854824935952
52.489000000000004 42.69854824935952
52.49 42.69854824935952
52.491 42.69854824935952
52.492000000000004 42.69854824935952
52.493 42.69854824935952
52.494 42.69854824935952
52.495000000000005 42.69854824935952
52.496 42.69854824935952
52.497 42.69854824935952
52.498 42.69854824935952
52.499 42.69854824935952
52.5 42.69854824935952
52.501 42.69854824935952
52.502 42.69854824935952
52.503 42.69854824935952
52.504 42.69854824935952
52.505 42.69854824935952
52.506 42.69854824935952
52.507 42.69854824935952
52.508 42.69854824935952
52.509 42.69854824935952
52.51 42.69854824935952
52.511 42.69854824935952
52.512 42.69854824935952
52.513 42.69854824935952
52.514 42.69854824935952
52.515 42.69854824935952
52.516 42.69854824935952
52.517 42.69854824935952
52.518 42.69854824935952
52.519 42.69854824935952
52.52 42.69854824935952
52.521 42.69854824935952
52.522 42.69854824935952
52.523 42.69854824935952
52.524 42.69854824935952
52.525 42.69854824935952
52.526 42.69854824935952
52.527 42.69854824935952
52.528 42.69854824935952
52.529 42.69854824935952
52.53 42.69854824935952
52.531 42.69854824935952
52.532000000000004 42.69854824935952
52.533 42.69854824935952
52.534 42.69854824935952
52.535000000000004 42.69854824935952
52.536 42.69854824935952
52.537 42.69854824935952
52.538000000000004 42.69854824935952
52.539 42.69854824935952
52.54 42.69854824935952
52.541000000000004 42.69854824935952
52.542 42.69854824935952
52.543 42.69854824935952
52.544000000000004 42.69854824935952
52.545 42.69854824935952
52.546 42.69854824935952
52.547000000000004 42.69854824935952
52.548 42.69854824935952
52.549 42.69854824935952
52.550000000000004 42.69854824935952
52.551 42.69854824935952
52.552 42.69854824935952
52.553000000000004 42.69854824935952
52.554 42.69854824935952
52.555 42.69854824935952
52.556000000000004 42.69854824935952
52.557 42.69854824935952
52.558 42.69854824935952
52.559000000000005 42.69854824935952
52.56 42.69854824935952
52.561 42.69854824935952
52.562 42.69854824935952
52.563 42.69854824935952
52.564 42.69854824935952
52.565 42.69854824935952
52.566 42.69854824935952
52.567 42.69854824935952
52.568 42.69854824935952
52.569 42.69854824935952
52.57 42.69854824935952
52.571 42.69854824935952
52.572 42.69854824935952
52.573 42.69854824935952
52.574 42.69854824935952
52.575 42.69854824935952
52.576 42.69854824935952
52.577 42.69854824935952
52.578 42.69854824935952
52.579 42.69854824935952
52.58 42.69854824935952
52.581 42.69854824935952
52.582 42.69854824935952
52.583 42.69854824935952
52.584 42.69854824935952
52.585 42.69854824935952
52.586 42.69854824935952
52.587 42.69854824935952
52.588 42.69854824935952
52.589 42.69854824935952
52.59 42.69854824935952
52.591 42.69854824935952
52.592 42.69854824935952
52.593 42.69854824935952
52.594 42.69854824935952
52.595 42.69854824935952
52.596000000000004 42.69854824935952
52.597 42.69854824935952
52.598 42.69854824935952
52.599000000000004 42.69854824935952
52.6 42.69854824935952
52.601 42.69854824935952
52.602000000000004 42.69854824935952
52.603 42.69854824935952
52.604 42.69854824935952
52.605000000000004 42.69854824935952
52.606 42.69854824935952
52.607 42.69854824935952
52.608000000000004 42.69854824935952
52.609 42.69854824935952
52.61 42.69854824935952
52.611000000000004 42.69854824935952
52.612 42.69854824935952
52.613 42.69854824935952
52.614000000000004 42.69854824935952
52.615 42.69854824935952
52.616 42.69854824935952
52.617000000000004 42.69854824935952
52.618 42.69854824935952
52.619 42.69854824935952
52.620000000000005 42.69854824935952
52.621 42.69854824935952
52.622 42.69854824935952
52.623 42.69854824935952
52.624 42.69854824935952
52.625 42.69854824935952
52.626 42.69854824935952
52.627 42.69854824935952
52.628 42.69854824935952
52.629 42.69854824935952
52.63 42.69854824935952
52.631 42.69854824935952
52.632 42.69854824935952
52.633 42.69854824935952
52.634 42.69854824935952
52.635 42.69854824935952
52.636 42.69854824935952
52.637 42.69854824935952
52.638 42.69854824935952
52.639 42.69854824935952
52.64 42.69854824935952
52.641 42.69854824935952
52.642 42.69854824935952
52.643 42.69854824935952
52.644 42.69854824935952
52.645 42.69854824935952
52.646 42.69854824935952
52.647 42.69854824935952
52.648 42.69854824935952
52.649 42.69854824935952
52.65 42.69854824935952
52.651 42.69854824935952
52.652 42.69854824935952
52.653 42.69854824935952
52.654 42.69854824935952
52.655 42.69854824935952
52.656 42.69854824935952
52.657000000000004 42.69854824935952
52.658 42.69854824935952
52.659 42.69854824935952
52.660000000000004 42.69854824935952
52.661 42.69854824935952
52.662 42.69854824935952
52.663000000000004 42.69854824935952
52.664 42.69854824935952
52.665 42.69854824935952
52.666000000000004 42.69854824935952
52.667 42.69854824935952
52.668 42.69854824935952
52.669000000000004 42.69854824935952
52.67 42.69854824935952
52.671 42.69854824935952
52.672000000000004 42.69854824935952
52.673 42.69854824935952
52.674 42.69854824935952
52.675000000000004 42.69854824935952
52.676 42.69854824935952
52.677 42.69854824935952
52.678000000000004 42.69854824935952
52.679 42.69854824935952
52.68 42.69854824935952
52.681000000000004 42.69854824935952
52.682 42.69854824935952
52.683 42.69854824935952
52.684000000000005 42.69854824935952
52.685 42.69854824935952
52.686 42.69854824935952
52.687 42.69854824935952
52.688 42.69854824935952
52.689 42.69854824935952
52.69 42.69854824935952
52.691 42.69854824935952
52.692 42.69854824935952
52.693 42.69854824935952
52.694 42.69854824935952
52.695 42.69854824935952
52.696 42.69854824935952
52.697 42.69854824935952
52.698 42.69854824935952
52.699 42.69854824935952
52.7 42.69854824935952
52.701 42.69854824935952
52.702 42.69854824935952
52.703 42.69854824935952
52.704 42.69854824935952
52.705 42.69854824935952
52.706 42.69854824935952
52.707 42.69854824935952
52.708 42.69854824935952
52.709 42.69854824935952
52.71 42.69854824935952
52.711 42.69854824935952
52.712 42.69854824935952
52.713 42.69854824935952
52.714 42.69854824935952
52.715 42.69854824935952
52.716 42.69854824935952
52.717 42.69854824935952
52.718 42.69854824935952
52.719 42.69854824935952
52.72 42.69854824935952
52.721000000000004 42.69854824935952
52.722 42.69854824935952
52.723 42.69854824935952
52.724000000000004 42.69854824935952
52.725 42.69854824935952
52.726 42.69854824935952
52.727000000000004 42.69854824935952
52.728 42.69854824935952
52.729 42.69854824935952
52.730000000000004 42.69854824935952
52.731 42.69854824935952
52.732 42.69854824935952
52.733000000000004 42.69854824935952
52.734 42.69854824935952
52.735 42.69854824935952
52.736000000000004 42.69854824935952
52.737 42.69854824935952
52.738 42.69854824935952
52.739000000000004 42.69854824935952
52.74 42.69854824935952
52.741 42.69854824935952
52.742000000000004 42.69854824935952
52.743 42.69854824935952
52.744 42.69854824935952
52.745000000000005 42.69854824935952
52.746 42.69854824935952
52.747 42.69854824935952
52.748 42.69854824935952
52.749 42.69854824935952
52.75 42.69854824935952
52.751 42.69854824935952
52.752 42.69854824935952
52.753 42.69854824935952
52.754 42.69854824935952
52.755 42.69854824935952
52.756 42.69854824935952
52.757 42.69854824935952
52.758 42.69854824935952
52.759 42.69854824935952
52.76 42.69854824935952
52.761 42.69854824935952
52.762 42.69854824935952
52.763 42.69854824935952
52.764 42.69854824935952
52.765 42.69854824935952
52.766 42.69854824935952
52.767 42.69854824935952
52.768 42.69854824935952
52.769 42.69854824935952
52.77 42.69854824935952
52.771 42.69854824935952
52.772 42.69854824935952
52.773 42.69854824935952
52.774 42.69854824935952
52.775 42.69854824935952
52.776 42.69854824935952
52.777 42.69854824935952
52.778 42.69854824935952
52.779 42.69854824935952
52.78 42.69854824935952
52.781 42.69854824935952
52.782000000000004 42.69854824935952
52.783 42.69854824935952
52.784 42.69854824935952
52.785000000000004 42.69854824935952
52.786 42.69854824935952
52.787 42.69854824935952
52.788000000000004 42.69854824935952
52.789 42.69854824935952
52.79 42.69854824935952
52.791000000000004 42.69854824935952
52.792 42.69854824935952
52.793 42.69854824935952
52.794000000000004 42.69854824935952
52.795 42.69854824935952
52.796 42.69854824935952
52.797000000000004 42.69854824935952
52.798 42.69854824935952
52.799 42.69854824935952
52.800000000000004 42.69854824935952
52.801 42.69854824935952
52.802 42.69854824935952
52.803000000000004 42.69854824935952
52.804 42.69854824935952
52.805 42.69854824935952
52.806000000000004 42.69854824935952
52.807 42.69854824935952
52.808 42.69854824935952
52.809000000000005 42.69854824935952
52.81 42.69854824935952
52.811 42.69854824935952
52.812 42.69854824935952
52.813 42.69854824935952
52.814 42.69854824935952
52.815 42.69854824935952
52.816 42.69854824935952
52.817 42.69854824935952
52.818 42.69854824935952
52.819 42.69854824935952
52.82 42.69854824935952
52.821 42.69854824935952
52.822 42.69854824935952
52.823 42.69854824935952
52.824 42.69854824935952
52.825 42.69854824935952
52.826 42.69854824935952
52.827 42.69854824935952
52.828 42.69854824935952
52.829 42.69854824935952
52.83 42.69854824935952
52.831 42.69854824935952
52.832 42.69854824935952
52.833 42.69854824935952
52.834 42.69854824935952
52.835 42.69854824935952
52.836 42.69854824935952
52.837 42.69854824935952
52.838 42.69854824935952
52.839 42.69854824935952
52.84 42.69854824935952
52.841 42.69854824935952
52.842 42.69854824935952
52.843 42.69854824935952
52.844 42.69854824935952
52.845 42.69854824935952
52.846000000000004 42.69854824935952
52.847 42.69854824935952
52.848 42.69854824935952
52.849000000000004 42.69854824935952
52.85 42.69854824935952
52.851 42.69854824935952
52.852000000000004 42.69854824935952
52.853 42.69854824935952
52.854 42.69854824935952
52.855000000000004 42.69854824935952
52.856 42.69854824935952
52.857 42.69854824935952
52.858000000000004 42.69854824935952
52.859 42.69854824935952
52.86 42.69854824935952
52.861000000000004 42.69854824935952
52.862 42.69854824935952
52.863 42.69854824935952
52.864000000000004 42.69854824935952
52.865 42.69854824935952
52.866 42.69854824935952
52.867000000000004 42.69854824935952
52.868 42.69854824935952
52.869 42.69854824935952
52.870000000000005 42.69854824935952
52.871 42.69854824935952
52.872 42.69854824935952
52.873 42.69854824935952
52.874 42.69854824935952
52.875 42.69854824935952
52.876 42.69854824935952
52.877 42.69854824935952
52.878 42.69854824935952
52.879 42.69854824935952
52.88 42.69854824935952
52.881 42.69854824935952
52.882 42.69854824935952
52.883 42.69854824935952
52.884 42.69854824935952
52.885 42.69854824935952
52.886 42.69854824935952
52.887 42.69854824935952
52.888 42.69854824935952
52.889 42.69854824935952
52.89 42.69854824935952
52.891 42.69854824935952
52.892 42.69854824935952
52.893 42.69854824935952
52.894 42.69854824935952
52.895 42.69854824935952
52.896 42.69854824935952
52.897 42.69854824935952
52.898 42.69854824935952
52.899 42.69854824935952
52.9 42.69854824935952
52.901 42.69854824935952
52.902 42.69854824935952
52.903 42.69854824935952
52.904 42.69854824935952
52.905 42.69854824935952
52.906 42.69854824935952
52.907000000000004 42.69854824935952
52.908 42.69854824935952
52.909 42.69854824935952
52.910000000000004 42.69854824935952
52.911 42.69854824935952
52.912 42.69854824935952
52.913000000000004 42.69854824935952
52.914 42.69854824935952
52.915 42.69854824935952
52.916000000000004 42.69854824935952
52.917 42.69854824935952
52.918 42.69854824935952
52.919000000000004 42.69854824935952
52.92 42.69854824935952
52.921 42.69854824935952
52.922000000000004 42.69854824935952
52.923 42.69854824935952
52.924 42.69854824935952
52.925000000000004 42.69854824935952
52.926 42.69854824935952
52.927 42.69854824935952
52.928000000000004 42.69854824935952
52.929 42.69854824935952
52.93 42.69854824935952
52.931000000000004 42.69854824935952
52.932 42.69854824935952
52.933 42.69854824935952
52.934000000000005 42.69854824935952
52.935 42.69854824935952
52.936 42.69854824935952
52.937 42.69854824935952
52.938 42.69854824935952
52.939 42.69854824935952
52.94 42.69854824935952
52.941 42.69854824935952
52.942 42.69854824935952
52.943 42.69854824935952
52.944 42.69854824935952
52.945 42.69854824935952
52.946 42.69854824935952
52.947 42.69854824935952
52.948 42.69854824935952
52.949 42.69854824935952
52.95 42.69854824935952
52.951 42.69854824935952
52.952 42.69854824935952
52.953 42.69854824935952
52.954 42.69854824935952
52.955 42.69854824935952
52.956 42.69854824935952
52.957 42.69854824935952
52.958 42.69854824935952
52.959 42.69854824935952
52.96 42.69854824935952
52.961 42.69854824935952
52.962 42.69854824935952
52.963 42.69854824935952
52.964 42.69854824935952
52.965 42.69854824935952
52.966 42.69854824935952
52.967 42.69854824935952
52.968 42.69854824935952
52.969 42.69854824935952
52.97 42.69854824935952
52.971000000000004 42.69854824935952
52.972 42.69854824935952
52.973 42.69854824935952
52.974000000000004 42.69854824935952
52.975 42.69854824935952
52.976 42.69854824935952
52.977000000000004 42.69854824935952
52.978 42.69854824935952
52.979 42.69854824935952
52.980000000000004 42.69854824935952
52.981 42.69854824935952
52.982 42.69854824935952
52.983000000000004 42.69854824935952
52.984 42.69854824935952
52.985 42.69854824935952
52.986000000000004 42.69854824935952
52.987 42.69854824935952
52.988 42.69854824935952
52.989000000000004 42.69854824935952
52.99 42.69854824935952
52.991 42.69854824935952
52.992000000000004 42.69854824935952
52.993 42.69854824935952
52.994 42.69854824935952
52.995000000000005 42.69854824935952
52.996 42.69854824935952
52.997 42.69854824935952
52.998 42.69854824935952
52.999 42.69854824935952
53.0 42.69854824935952
53.001 42.69854824935952
53.002 42.69854824935952
53.003 42.69854824935952
53.004 42.69854824935952
53.005 42.69854824935952
53.006 42.69854824935952
53.007 42.69854824935952
53.008 42.69854824935952
53.009 42.69854824935952
53.01 42.69854824935952
53.011 42.69854824935952
53.012 42.69854824935952
53.013 42.69854824935952
53.014 42.69854824935952
53.015 42.69854824935952
53.016 42.69854824935952
53.017 42.69854824935952
53.018 42.69854824935952
53.019 42.69854824935952
53.02 42.69854824935952
53.021 42.69854824935952
53.022 42.69854824935952
53.023 42.69854824935952
53.024 42.69854824935952
53.025 42.69854824935952
53.026 42.69854824935952
53.027 42.69854824935952
53.028 42.69854824935952
53.029 42.69854824935952
53.03 42.69854824935952
53.031 42.69854824935952
53.032000000000004 42.69854824935952
53.033 42.69854824935952
53.034 42.69854824935952
53.035000000000004 42.69854824935952
53.036 42.69854824935952
53.037 42.69854824935952
53.038000000000004 42.69854824935952
53.039 42.69854824935952
53.04 42.69854824935952
53.041000000000004 42.69854824935952
53.042 42.69854824935952
53.043 42.69854824935952
53.044000000000004 42.69854824935952
53.045 42.69854824935952
53.046 42.69854824935952
53.047000000000004 42.69854824935952
53.048 42.69854824935952
53.049 42.69854824935952
53.050000000000004 42.69854824935952
53.051 42.69854824935952
53.052 42.69854824935952
53.053000000000004 42.69854824935952
53.054 42.69854824935952
53.055 42.69854824935952
53.056000000000004 42.69854824935952
53.057 42.69854824935952
53.058 42.69854824935952
53.059000000000005 42.69854824935952
53.06 42.69854824935952
53.061 42.69854824935952
53.062 42.69854824935952
53.063 42.69854824935952
53.064 42.69854824935952
53.065 42.69854824935952
53.066 42.69854824935952
53.067 42.69854824935952
53.068 42.69854824935952
53.069 42.69854824935952
53.07 42.69854824935952
53.071 42.69854824935952
53.072 42.69854824935952
53.073 42.69854824935952
53.074 42.69854824935952
53.075 42.69854824935952
53.076 42.69854824935952
53.077 42.69854824935952
53.078 42.69854824935952
53.079 42.69854824935952
53.08 42.69854824935952
53.081 42.69854824935952
53.082 42.69854824935952
53.083 42.69854824935952
53.084 42.69854824935952
53.085 42.69854824935952
53.086 42.69854824935952
53.087 42.69854824935952
53.088 42.69854824935952
53.089 42.69854824935952
53.09 42.69854824935952
53.091 42.69854824935952
53.092 42.69854824935952
53.093 42.69854824935952
53.094 42.69854824935952
53.095 42.69854824935952
53.096000000000004 42.69854824935952
53.097 42.69854824935952
53.098 42.69854824935952
53.099000000000004 42.69854824935952
53.1 42.69854824935952
53.101 42.69854824935952
53.102000000000004 42.69854824935952
53.103 42.69854824935952
53.104 42.69854824935952
53.105000000000004 42.69854824935952
53.106 42.69854824935952
53.107 42.69854824935952
53.108000000000004 42.69854824935952
53.109 42.69854824935952
53.11 42.69854824935952
53.111000000000004 42.69854824935952
53.112 42.69854824935952
53.113 42.69854824935952
53.114000000000004 42.69854824935952
53.115 42.69854824935952
53.116 42.69854824935952
53.117000000000004 42.69854824935952
53.118 42.69854824935952
53.119 42.69854824935952
53.120000000000005 42.69854824935952
53.121 42.69854824935952
53.122 42.69854824935952
53.123 42.69854824935952
53.124 42.69854824935952
53.125 42.69854824935952
53.126 42.69854824935952
53.127 42.69854824935952
53.128 42.69854824935952
53.129 42.69854824935952
53.13 42.69854824935952
53.131 42.69854824935952
53.132 42.69854824935952
53.133 42.69854824935952
53.134 42.69854824935952
53.135 42.69854824935952
53.136 42.69854824935952
53.137 42.69854824935952
53.138 42.69854824935952
53.139 42.69854824935952
53.14 42.69854824935952
53.141 42.69854824935952
53.142 42.69854824935952
53.143 42.69854824935952
53.144 42.69854824935952
53.145 42.69854824935952
53.146 42.69854824935952
53.147 42.69854824935952
53.148 42.69854824935952
53.149 42.69854824935952
53.15 42.69854824935952
53.151 42.69854824935952
53.152 42.69854824935952
53.153 42.69854824935952
53.154 42.69854824935952
53.155 42.69854824935952
53.156 42.69854824935952
53.157000000000004 42.69854824935952
53.158 42.69854824935952
53.159 42.69854824935952
53.160000000000004 42.69854824935952
53.161 42.69854824935952
53.162 42.69854824935952
53.163000000000004 42.69854824935952
53.164 42.69854824935952
53.165 42.69854824935952
53.166000000000004 42.69854824935952
53.167 42.69854824935952
53.168 42.69854824935952
53.169000000000004 42.69854824935952
53.17 42.69854824935952
53.171 42.69854824935952
53.172000000000004 42.69854824935952
53.173 42.69854824935952
53.174 42.69854824935952
53.175000000000004 42.69854824935952
53.176 42.69854824935952
53.177 42.69854824935952
53.178000000000004 42.69854824935952
53.179 42.69854824935952
53.18 42.69854824935952
53.181000000000004 42.69854824935952
53.182 42.69854824935952
53.183 42.69854824935952
53.184000000000005 42.69854824935952
53.185 42.69854824935952
53.186 42.69854824935952
53.187 42.69854824935952
53.188 42.69854824935952
53.189 42.69854824935952
53.19 42.69854824935952
53.191 42.69854824935952
53.192 42.69854824935952
53.193 42.69854824935952
53.194 42.69854824935952
53.195 42.69854824935952
53.196 42.69854824935952
53.197 42.69854824935952
53.198 42.69854824935952
53.199 42.69854824935952
53.2 42.69854824935952
53.201 42.69854824935952
53.202 42.69854824935952
53.203 42.69854824935952
53.204 42.69854824935952
53.205 42.69854824935952
53.206 42.69854824935952
53.207 42.69854824935952
53.208 42.69854824935952
53.209 42.69854824935952
53.21 42.69854824935952
53.211 42.69854824935952
53.212 42.69854824935952
53.213 42.69854824935952
53.214 42.69854824935952
53.215 42.69854824935952
53.216 42.69854824935952
53.217 42.69854824935952
53.218 42.69854824935952
53.219 42.69854824935952
53.22 42.69854824935952
53.221000000000004 42.69854824935952
53.222 42.69854824935952
53.223 42.69854824935952
53.224000000000004 42.69854824935952
53.225 42.69854824935952
53.226 42.69854824935952
53.227000000000004 42.69854824935952
53.228 42.69854824935952
53.229 42.69854824935952
53.230000000000004 42.69854824935952
53.231 42.69854824935952
53.232 42.69854824935952
53.233000000000004 42.69854824935952
53.234 42.69854824935952
53.235 42.69854824935952
53.236000000000004 42.69854824935952
53.237 42.69854824935952
53.238 42.69854824935952
53.239000000000004 42.69854824935952
53.24 42.69854824935952
53.241 42.69854824935952
53.242000000000004 42.69854824935952
53.243 42.69854824935952
53.244 42.69854824935952
53.245000000000005 42.69854824935952
53.246 42.69854824935952
53.247 42.69854824935952
53.248000000000005 42.69854824935952
53.249 42.69854824935952
53.25 42.69854824935952
53.251 42.69854824935952
53.252 42.69854824935952
53.253 42.69854824935952
53.254 42.69854824935952
53.255 42.69854824935952
53.256 42.69854824935952
53.257 42.69854824935952
53.258 42.69854824935952
53.259 42.69854824935952
53.26 42.69854824935952
53.261 42.69854824935952
53.262 42.69854824935952
53.263 42.69854824935952
53.264 42.69854824935952
53.265 42.69854824935952
53.266 42.69854824935952
53.267 42.69854824935952
53.268 42.69854824935952
53.269 42.69854824935952
53.27 42.69854824935952
53.271 42.69854824935952
53.272 42.69854824935952
53.273 42.69854824935952
53.274 42.69854824935952
53.275 42.69854824935952
53.276 42.69854824935952
53.277 42.69854824935952
53.278 42.69854824935952
53.279 42.69854824935952
53.28 42.69854824935952
53.281 42.69854824935952
53.282000000000004 42.69854824935952
53.283 42.69854824935952
53.284 42.69854824935952
53.285000000000004 42.69854824935952
53.286 42.69854824935952
53.287 42.69854824935952
53.288000000000004 42.69854824935952
53.289 42.69854824935952
53.29 42.69854824935952
53.291000000000004 42.69854824935952
53.292 42.69854824935952
53.293 42.69854824935952
53.294000000000004 42.69854824935952
53.295 42.69854824935952
53.296 42.69854824935952
53.297000000000004 42.69854824935952
53.298 42.69854824935952
53.299 42.69854824935952
53.300000000000004 42.69854824935952
53.301 42.69854824935952
53.302 42.69854824935952
53.303000000000004 42.69854824935952
53.304 42.69854824935952
53.305 42.69854824935952
53.306000000000004 42.69854824935952
53.307 42.69854824935952
53.308 42.69854824935952
53.309000000000005 42.69854824935952
53.31 42.69854824935952
53.311 42.69854824935952
53.312 42.69854824935952
53.313 42.69854824935952
53.314 42.69854824935952
53.315 42.69854824935952
53.316 42.69854824935952
53.317 42.69854824935952
53.318 42.69854824935952
53.319 42.69854824935952
53.32 42.69854824935952
53.321 42.69854824935952
53.322 42.69854824935952
53.323 42.69854824935952
53.324 42.69854824935952
53.325 42.69854824935952
53.326 42.69854824935952
53.327 42.69854824935952
53.328 42.69854824935952
53.329 42.69854824935952
53.33 42.69854824935952
53.331 42.69854824935952
53.332 42.69854824935952
53.333 42.69854824935952
53.334 42.69854824935952
53.335 42.69854824935952
53.336 42.69854824935952
53.337 42.69854824935952
53.338 42.69854824935952
53.339 42.69854824935952
53.34 42.69854824935952
53.341 42.69854824935952
53.342 42.69854824935952
53.343 42.69854824935952
53.344 42.69854824935952
53.345 42.69854824935952
53.346000000000004 42.69854824935952
53.347 42.69854824935952
53.348 42.69854824935952
53.349000000000004 42.69854824935952
53.35 42.69854824935952
53.351 42.69854824935952
53.352000000000004 42.69854824935952
53.353 42.69854824935952
53.354 42.69854824935952
53.355000000000004 42.69854824935952
53.356 42.69854824935952
53.357 42.69854824935952
53.358000000000004 42.69854824935952
53.359 42.69854824935952
53.36 42.69854824935952
53.361000000000004 42.69854824935952
53.362 42.69854824935952
53.363 42.69854824935952
53.364000000000004 42.69854824935952
53.365 42.69854824935952
53.366 42.69854824935952
53.367000000000004 42.69854824935952
53.368 42.69854824935952
53.369 42.69854824935952
53.370000000000005 42.69854824935952
53.371 42.69854824935952
53.372 42.69854824935952
53.373000000000005 42.69854824935952
53.374 42.69854824935952
53.375 42.69854824935952
53.376 42.69854824935952
53.377 42.69854824935952
53.378 42.69854824935952
53.379 42.69854824935952
53.38 42.69854824935952
53.381 42.69854824935952
53.382 42.69854824935952
53.383 42.69854824935952
53.384 42.69854824935952
53.385 42.69854824935952
53.386 42.69854824935952
53.387 42.69854824935952
53.388 42.69854824935952
53.389 42.69854824935952
53.39 42.69854824935952
53.391 42.69854824935952
53.392 42.69854824935952
53.393 42.69854824935952
53.394 42.69854824935952
53.395 42.69854824935952
53.396 42.69854824935952
53.397 42.69854824935952
53.398 42.69854824935952
53.399 42.69854824935952
53.4 42.69854824935952
53.401 42.69854824935952
53.402 42.69854824935952
53.403 42.69854824935952
53.404 42.69854824935952
53.405 42.69854824935952
53.406 42.69854824935952
53.407000000000004 42.69854824935952
53.408 42.69854824935952
53.409 42.69854824935952
53.410000000000004 42.69854824935952
53.411 42.69854824935952
53.412 42.69854824935952
53.413000000000004 42.69854824935952
53.414 42.69854824935952
53.415 42.69854824935952
53.416000000000004 42.69854824935952
53.417 42.69854824935952
53.418 42.69854824935952
53.419000000000004 42.69854824935952
53.42 42.69854824935952
53.421 42.69854824935952
53.422000000000004 42.69854824935952
53.423 42.69854824935952
53.424 42.69854824935952
53.425000000000004 42.69854824935952
53.426 42.69854824935952
53.427 42.69854824935952
53.428000000000004 42.69854824935952
53.429 42.69854824935952
53.43 42.69854824935952
53.431000000000004 42.69854824935952
53.432 42.69854824935952
53.433 42.69854824935952
53.434000000000005 42.69854824935952
53.435 42.69854824935952
53.436 42.69854824935952
53.437 42.69854824935952
53.438 42.69854824935952
53.439 42.69854824935952
53.44 42.69854824935952
53.441 42.69854824935952
53.442 42.69854824935952
53.443 42.69854824935952
53.444 42.69854824935952
53.445 42.69854824935952
53.446 42.69854824935952
53.447 42.69854824935952
53.448 42.69854824935952
53.449 42.69854824935952
53.45 42.69854824935952
53.451 42.69854824935952
53.452 42.69854824935952
53.453 42.69854824935952
53.454 42.69854824935952
53.455 42.69854824935952
53.456 42.69854824935952
53.457 42.69854824935952
53.458 42.69854824935952
53.459 42.69854824935952
53.46 42.69854824935952
53.461 42.69854824935952
53.462 42.69854824935952
53.463 42.69854824935952
53.464 42.69854824935952
53.465 42.69854824935952
53.466 42.69854824935952
53.467 42.69854824935952
53.468 42.69854824935952
53.469 42.69854824935952
53.47 42.69854824935952
53.471000000000004 42.69854824935952
53.472 42.69854824935952
53.473 42.69854824935952
53.474000000000004 42.69854824935952
53.475 42.69854824935952
53.476 42.69854824935952
53.477000000000004 42.69854824935952
53.478 42.69854824935952
53.479 42.69854824935952
53.480000000000004 42.69854824935952
53.481 42.69854824935952
53.482 42.69854824935952
53.483000000000004 42.69854824935952
53.484 42.69854824935952
53.485 42.69854824935952
53.486000000000004 42.69854824935952
53.487 42.69854824935952
53.488 42.69854824935952
53.489000000000004 42.69854824935952
53.49 42.69854824935952
53.491 42.69854824935952
53.492000000000004 42.69854824935952
53.493 42.69854824935952
53.494 42.69854824935952
53.495000000000005 42.69854824935952
53.496 42.69854824935952
53.497 42.69854824935952
53.498000000000005 42.69854824935952
53.499 42.69854824935952
53.5 42.69854824935952
53.501 42.69854824935952
53.502 42.69854824935952
53.503 42.69854824935952
53.504 42.69854824935952
53.505 42.69854824935952
53.506 42.69854824935952
53.507 42.69854824935952
53.508 42.69854824935952
53.509 42.69854824935952
53.51 42.69854824935952
53.511 42.69854824935952
53.512 42.69854824935952
53.513 42.69854824935952
53.514 42.69854824935952
53.515 42.69854824935952
53.516 42.69854824935952
53.517 42.69854824935952
53.518 42.69854824935952
53.519 42.69854824935952
53.52 42.69854824935952
53.521 42.69854824935952
53.522 42.69854824935952
53.523 42.69854824935952
53.524 42.69854824935952
53.525 42.69854824935952
53.526 42.69854824935952
53.527 42.69854824935952
53.528 42.69854824935952
53.529 42.69854824935952
53.53 42.69854824935952
53.531 42.69854824935952
53.532000000000004 42.69854824935952
53.533 42.69854824935952
53.534 42.69854824935952
53.535000000000004 42.69854824935952
53.536 42.69854824935952
53.537 42.69854824935952
53.538000000000004 42.69854824935952
53.539 42.69854824935952
53.54 42.69854824935952
53.541000000000004 42.69854824935952
53.542 42.69854824935952
53.543 42.69854824935952
53.544000000000004 42.69854824935952
53.545 42.69854824935952
53.546 42.69854824935952
53.547000000000004 42.69854824935952
53.548 42.69854824935952
53.549 42.69854824935952
53.550000000000004 42.69854824935952
53.551 42.69854824935952
53.552 42.69854824935952
53.553000000000004 42.69854824935952
53.554 42.69854824935952
53.555 42.69854824935952
53.556000000000004 42.69854824935952
53.557 42.69854824935952
53.558 42.69854824935952
53.559000000000005 42.69854824935952
53.56 42.69854824935952
53.561 42.69854824935952
53.562 42.69854824935952
53.563 42.69854824935952
53.564 42.69854824935952
53.565 42.69854824935952
53.566 42.69854824935952
53.567 42.69854824935952
53.568 42.69854824935952
53.569 42.69854824935952
53.57 42.69854824935952
53.571 42.69854824935952
53.572 42.69854824935952
53.573 42.69854824935952
53.574 42.69854824935952
53.575 42.69854824935952
53.576 42.69854824935952
53.577 42.69854824935952
53.578 42.69854824935952
53.579 42.69854824935952
53.58 42.69854824935952
53.581 42.69854824935952
53.582 42.69854824935952
53.583 42.69854824935952
53.584 42.69854824935952
53.585 42.69854824935952
53.586 42.69854824935952
53.587 42.69854824935952
53.588 42.69854824935952
53.589 42.69854824935952
53.59 42.69854824935952
53.591 42.69854824935952
53.592 42.69854824935952
53.593 42.69854824935952
53.594 42.69854824935952
53.595 42.69854824935952
53.596000000000004 42.69854824935952
53.597 42.69854824935952
53.598 42.69854824935952
53.599000000000004 42.69854824935952
53.6 42.69854824935952
53.601 42.69854824935952
53.602000000000004 42.69854824935952
53.603 42.69854824935952
53.604 42.69854824935952
53.605000000000004 42.69854824935952
53.606 42.69854824935952
53.607 42.69854824935952
53.608000000000004 42.69854824935952
53.609 42.69854824935952
53.61 42.69854824935952
53.611000000000004 42.69854824935952
53.612 42.69854824935952
53.613 42.69854824935952
53.614000000000004 42.69854824935952
53.615 42.69854824935952
53.616 42.69854824935952
53.617000000000004 42.69854824935952
53.618 42.69854824935952
53.619 42.69854824935952
53.620000000000005 42.69854824935952
53.621 42.69854824935952
53.622 42.69854824935952
53.623000000000005 42.69854824935952
53.624 42.69854824935952
53.625 42.69854824935952
53.626 42.69854824935952
53.627 42.69854824935952
53.628 42.69854824935952
53.629 42.69854824935952
53.63 42.69854824935952
53.631 42.69854824935952
53.632 42.69854824935952
53.633 42.69854824935952
53.634 42.69854824935952
53.635 42.69854824935952
53.636 42.69854824935952
53.637 42.69854824935952
53.638 42.69854824935952
53.639 42.69854824935952
53.64 42.69854824935952
53.641 42.69854824935952
53.642 42.69854824935952
53.643 42.69854824935952
53.644 42.69854824935952
53.645 42.69854824935952
53.646 42.69854824935952
53.647 42.69854824935952
53.648 42.69854824935952
53.649 42.69854824935952
53.65 42.69854824935952
53.651 42.69854824935952
53.652 42.69854824935952
53.653 42.69854824935952
53.654 42.69854824935952
53.655 42.69854824935952
53.656 42.69854824935952
53.657000000000004 42.69854824935952
53.658 42.69854824935952
53.659 42.69854824935952
53.660000000000004 42.69854824935952
53.661 42.69854824935952
53.662 42.69854824935952
53.663000000000004 42.69854824935952
53.664 42.69854824935952
53.665 42.69854824935952
53.666000000000004 42.69854824935952
53.667 42.69854824935952
53.668 42.69854824935952
53.669000000000004 42.69854824935952
53.67 42.69854824935952
53.671 42.69854824935952
53.672000000000004 42.69854824935952
53.673 42.69854824935952
53.674 42.69854824935952
53.675000000000004 42.69854824935952
53.676 42.69854824935952
53.677 42.69854824935952
53.678000000000004 42.69854824935952
53.679 42.69854824935952
53.68 42.69854824935952
53.681000000000004 42.69854824935952
53.682 42.69854824935952
53.683 42.69854824935952
53.684000000000005 42.69854824935952
53.685 42.69854824935952
53.686 42.69854824935952
53.687 42.69854824935952
53.688 42.69854824935952
53.689 42.69854824935952
53.69 42.69854824935952
53.691 42.69854824935952
53.692 42.69854824935952
53.693 42.69854824935952
53.694 42.69854824935952
53.695 42.69854824935952
53.696 42.69854824935952
53.697 42.69854824935952
53.698 42.69854824935952
53.699 42.69854824935952
53.7 42.69854824935952
53.701 42.69854824935952
53.702 42.69854824935952
53.703 42.69854824935952
53.704 42.69854824935952
53.705 42.69854824935952
53.706 42.69854824935952
53.707 42.69854824935952
53.708 42.69854824935952
53.709 42.69854824935952
53.71 42.69854824935952
53.711 42.69854824935952
53.712 42.69854824935952
53.713 42.69854824935952
53.714 42.69854824935952
53.715 42.69854824935952
53.716 42.69854824935952
53.717 42.69854824935952
53.718 42.69854824935952
53.719 42.69854824935952
53.72 42.69854824935952
53.721000000000004 42.69854824935952
53.722 42.69854824935952
53.723 42.69854824935952
53.724000000000004 42.69854824935952
53.725 42.69854824935952
53.726 42.69854824935952
53.727000000000004 42.69854824935952
53.728 42.69854824935952
53.729 42.69854824935952
53.730000000000004 42.69854824935952
53.731 42.69854824935952
53.732 42.69854824935952
53.733000000000004 42.69854824935952
53.734 42.69854824935952
53.735 42.69854824935952
53.736000000000004 42.69854824935952
53.737 42.69854824935952
53.738 42.69854824935952
53.739000000000004 42.69854824935952
53.74 42.69854824935952
53.741 42.69854824935952
53.742000000000004 42.69854824935952
53.743 42.69854824935952
53.744 42.69854824935952
53.745000000000005 42.69854824935952
53.746 42.69854824935952
53.747 42.69854824935952
53.748000000000005 42.69854824935952
53.749 42.69854824935952
53.75 42.69854824935952
53.751 42.69854824935952
53.752 42.69854824935952
53.753 42.69854824935952
53.754 42.69854824935952
53.755 42.69854824935952
53.756 42.69854824935952
53.757 42.69854824935952
53.758 42.69854824935952
53.759 42.69854824935952
53.76 42.69854824935952
53.761 42.69854824935952
53.762 42.69854824935952
53.763 42.69854824935952
53.764 42.69854824935952
53.765 42.69854824935952
53.766 42.69854824935952
53.767 42.69854824935952
53.768 42.69854824935952
53.769 42.69854824935952
53.77 42.69854824935952
53.771 42.69854824935952
53.772 42.69854824935952
53.773 42.69854824935952
53.774 42.69854824935952
53.775 42.69854824935952
53.776 42.69854824935952
53.777 42.69854824935952
53.778 42.69854824935952
53.779 42.69854824935952
53.78 42.69854824935952
53.781 42.69854824935952
53.782000000000004 42.69854824935952
53.783 42.69854824935952
53.784 42.69854824935952
53.785000000000004 42.69854824935952
53.786 42.69854824935952
53.787 42.69854824935952
53.788000000000004 42.69854824935952
53.789 42.69854824935952
53.79 42.69854824935952
53.791000000000004 42.69854824935952
53.792 42.69854824935952
53.793 42.69854824935952
53.794000000000004 42.69854824935952
53.795 42.69854824935952
53.796 42.69854824935952
53.797000000000004 42.69854824935952
53.798 42.69854824935952
53.799 42.69854824935952
53.800000000000004 42.69854824935952
53.801 42.69854824935952
53.802 42.69854824935952
53.803000000000004 42.69854824935952
53.804 42.69854824935952
53.805 42.69854824935952
53.806000000000004 42.69854824935952
53.807 42.69854824935952
53.808 42.69854824935952
53.809000000000005 42.69854824935952
53.81 42.69854824935952
53.811 42.69854824935952
53.812 42.69854824935952
53.813 42.69854824935952
53.814 42.69854824935952
53.815 42.69854824935952
53.816 42.69854824935952
53.817 42.69854824935952
53.818 42.69854824935952
53.819 42.69854824935952
53.82 42.69854824935952
53.821 42.69854824935952
53.822 42.69854824935952
53.823 42.69854824935952
53.824 42.69854824935952
53.825 42.69854824935952
53.826 42.69854824935952
53.827 42.69854824935952
53.828 42.69854824935952
53.829 42.69854824935952
53.83 42.69854824935952
53.831 42.69854824935952
53.832 42.69854824935952
53.833 42.69854824935952
53.834 42.69854824935952
53.835 42.69854824935952
53.836 42.69854824935952
53.837 42.69854824935952
53.838 42.69854824935952
53.839 42.69854824935952
53.84 42.69854824935952
53.841 42.69854824935952
53.842 42.69854824935952
53.843 42.69854824935952
53.844 42.69854824935952
53.845 42.69854824935952
53.846000000000004 42.69854824935952
53.847 42.69854824935952
53.848 42.69854824935952
53.849000000000004 42.69854824935952
53.85 42.69854824935952
53.851 42.69854824935952
53.852000000000004 42.69854824935952
53.853 42.69854824935952
53.854 42.69854824935952
53.855000000000004 42.69854824935952
53.856 42.69854824935952
53.857 42.69854824935952
53.858000000000004 42.69854824935952
53.859 42.69854824935952
53.86 42.69854824935952
53.861000000000004 42.69854824935952
53.862 42.69854824935952
53.863 42.69854824935952
53.864000000000004 42.69854824935952
53.865 42.69854824935952
53.866 42.69854824935952
53.867000000000004 42.69854824935952
53.868 42.69854824935952
53.869 42.69854824935952
53.870000000000005 42.69854824935952
53.871 42.69854824935952
53.872 42.69854824935952
53.873000000000005 42.69854824935952
53.874 42.69854824935952
53.875 42.69854824935952
53.876 42.69854824935952
53.877 42.69854824935952
53.878 42.69854824935952
53.879 42.69854824935952
53.88 42.69854824935952
53.881 42.69854824935952
53.882 42.69854824935952
53.883 42.69854824935952
53.884 42.69854824935952
53.885 42.69854824935952
53.886 42.69854824935952
53.887 42.69854824935952
53.888 42.69854824935952
53.889 42.69854824935952
53.89 42.69854824935952
53.891 42.69854824935952
53.892 42.69854824935952
53.893 42.69854824935952
53.894 42.69854824935952
53.895 42.69854824935952
53.896 42.69854824935952
53.897 42.69854824935952
53.898 42.69854824935952
53.899 42.69854824935952
53.9 42.69854824935952
53.901 42.69854824935952
53.902 42.69854824935952
53.903 42.69854824935952
53.904 42.69854824935952
53.905 42.69854824935952
53.906 42.69854824935952
53.907000000000004 42.69854824935952
53.908 42.69854824935952
53.909 42.69854824935952
53.910000000000004 42.69854824935952
53.911 42.69854824935952
53.912 42.69854824935952
53.913000000000004 42.69854824935952
53.914 42.69854824935952
53.915 42.69854824935952
53.916000000000004 42.69854824935952
53.917 42.69854824935952
53.918 42.69854824935952
53.919000000000004 42.69854824935952
53.92 42.69854824935952
53.921 42.69854824935952
53.922000000000004 42.69854824935952
53.923 42.69854824935952
53.924 42.69854824935952
53.925000000000004 42.69854824935952
53.926 42.69854824935952
53.927 42.69854824935952
53.928000000000004 42.69854824935952
53.929 42.69854824935952
53.93 42.69854824935952
53.931000000000004 42.69854824935952
53.932 42.69854824935952
53.933 42.69854824935952
53.934000000000005 42.69854824935952
53.935 42.69854824935952
53.936 42.69854824935952
53.937 42.69854824935952
53.938 42.69854824935952
53.939 42.69854824935952
53.94 42.69854824935952
53.941 42.69854824935952
53.942 42.69854824935952
53.943 42.69854824935952
53.944 42.69854824935952
53.945 42.69854824935952
53.946 42.69854824935952
53.947 42.69854824935952
53.948 42.69854824935952
53.949 42.69854824935952
53.95 42.69854824935952
53.951 42.69854824935952
53.952 42.69854824935952
53.953 42.69854824935952
53.954 42.69854824935952
53.955 42.69854824935952
53.956 42.69854824935952
53.957 42.69854824935952
53.958 42.69854824935952
53.959 42.69854824935952
53.96 42.69854824935952
53.961 42.69854824935952
53.962 42.69854824935952
53.963 42.69854824935952
53.964 42.69854824935952
53.965 42.69854824935952
53.966 42.69854824935952
53.967 42.69854824935952
53.968 42.69854824935952
53.969 42.69854824935952
53.97 42.69854824935952
53.971000000000004 42.69854824935952
53.972 42.69854824935952
53.973 42.69854824935952
53.974000000000004 42.69854824935952
53.975 42.69854824935952
53.976 42.69854824935952
53.977000000000004 42.69854824935952
53.978 42.69854824935952
53.979 42.69854824935952
53.980000000000004 42.69854824935952
53.981 42.69854824935952
53.982 42.69854824935952
53.983000000000004 42.69854824935952
53.984 42.69854824935952
53.985 42.69854824935952
53.986000000000004 42.69854824935952
53.987 42.69854824935952
53.988 42.69854824935952
53.989000000000004 42.69854824935952
53.99 42.69854824935952
53.991 42.69854824935952
53.992000000000004 42.69854824935952
53.993 42.69854824935952
53.994 42.69854824935952
53.995000000000005 42.69854824935952
53.996 42.69854824935952
53.997 42.69854824935952
53.998000000000005 42.69854824935952
53.999 42.69854824935952
54.0 42.69854824935952
54.001 42.69854824935952
54.002 42.69854824935952
54.003 42.69854824935952
54.004 42.69854824935952
54.005 42.69854824935952
54.006 42.69854824935952
54.007 42.69854824935952
54.008 42.69854824935952
54.009 42.69854824935952
54.01 42.69854824935952
54.011 42.69854824935952
54.012 42.69854824935952
54.013 42.69854824935952
54.014 42.69854824935952
54.015 42.69854824935952
54.016 42.69854824935952
54.017 42.69854824935952
54.018 42.69854824935952
54.019 42.69854824935952
54.02 42.69854824935952
54.021 42.69854824935952
54.022 42.69854824935952
54.023 42.69854824935952
54.024 42.69854824935952
54.025 42.69854824935952
54.026 42.69854824935952
54.027 42.69854824935952
54.028 42.69854824935952
54.029 42.69854824935952
54.03 42.69854824935952
54.031 42.69854824935952
54.032000000000004 42.69854824935952
54.033 42.69854824935952
54.034 42.69854824935952
54.035000000000004 42.69854824935952
54.036 42.69854824935952
54.037 42.69854824935952
54.038000000000004 42.69854824935952
54.039 42.69854824935952
54.04 42.69854824935952
54.041000000000004 42.69854824935952
54.042 42.69854824935952
54.043 42.69854824935952
54.044000000000004 42.69854824935952
54.045 42.69854824935952
54.046 42.69854824935952
54.047000000000004 42.69854824935952
54.048 42.69854824935952
54.049 42.69854824935952
54.050000000000004 42.69854824935952
54.051 42.69854824935952
54.052 42.69854824935952
54.053000000000004 42.69854824935952
54.054 42.69854824935952
54.055 42.69854824935952
54.056000000000004 42.69854824935952
54.057 42.69854824935952
54.058 42.69854824935952
54.059000000000005 42.69854824935952
54.06 42.69854824935952
54.061 42.69854824935952
54.062 42.69854824935952
54.063 42.69854824935952
54.064 42.69854824935952
54.065 42.69854824935952
54.066 42.69854824935952
54.067 42.69854824935952
54.068 42.69854824935952
54.069 42.69854824935952
54.07 42.69854824935952
54.071 42.69854824935952
54.072 42.69854824935952
54.073 42.69854824935952
54.074 42.69854824935952
54.075 42.69854824935952
54.076 42.69854824935952
54.077 42.69854824935952
54.078 42.69854824935952
54.079 42.69854824935952
54.08 42.69854824935952
54.081 42.69854824935952
54.082 42.69854824935952
54.083 42.69854824935952
54.084 42.69854824935952
54.085 42.69854824935952
54.086 42.69854824935952
54.087 42.69854824935952
54.088 42.69854824935952
54.089 42.69854824935952
54.09 42.69854824935952
54.091 42.69854824935952
54.092 42.69854824935952
54.093 42.69854824935952
54.094 42.69854824935952
54.095 42.69854824935952
54.096000000000004 42.69854824935952
54.097 42.69854824935952
54.098 42.69854824935952
54.099000000000004 42.69854824935952
54.1 42.69854824935952
54.101 42.69854824935952
54.102000000000004 42.69854824935952
54.103 42.69854824935952
54.104 42.69854824935952
54.105000000000004 42.69854824935952
54.106 42.69854824935952
54.107 42.69854824935952
54.108000000000004 42.69854824935952
54.109 42.69854824935952
54.11 42.69854824935952
54.111000000000004 42.69854824935952
54.112 42.69854824935952
54.113 42.69854824935952
54.114000000000004 42.69854824935952
54.115 42.69854824935952
54.116 42.69854824935952
54.117000000000004 42.69854824935952
54.118 42.69854824935952
54.119 42.69854824935952
54.120000000000005 42.69854824935952
54.121 42.69854824935952
54.122 42.69854824935952
54.123000000000005 42.69854824935952
54.124 42.69854824935952
54.125 42.69854824935952
54.126 42.69854824935952
54.127 42.69854824935952
54.128 42.69854824935952
54.129 42.69854824935952
54.13 42.69854824935952
54.131 42.69854824935952
54.132 42.69854824935952
54.133 42.69854824935952
54.134 42.69854824935952
54.135 42.69854824935952
54.136 42.69854824935952
54.137 42.69854824935952
54.138 42.69854824935952
54.139 42.69854824935952
54.14 42.69854824935952
54.141 42.69854824935952
54.142 42.69854824935952
54.143 42.69854824935952
54.144 42.69854824935952
54.145 42.69854824935952
54.146 42.69854824935952
54.147 42.69854824935952
54.148 42.69854824935952
54.149 42.69854824935952
54.15 42.69854824935952
54.151 42.69854824935952
54.152 42.69854824935952
54.153 42.69854824935952
54.154 42.69854824935952
54.155 42.69854824935952
54.156 42.69854824935952
54.157000000000004 42.69854824935952
54.158 42.69854824935952
54.159 42.69854824935952
54.160000000000004 42.69854824935952
54.161 42.69854824935952
54.162 42.69854824935952
54.163000000000004 42.69854824935952
54.164 42.69854824935952
54.165 42.69854824935952
54.166000000000004 42.69854824935952
54.167 42.69854824935952
54.168 42.69854824935952
54.169000000000004 42.69854824935952
54.17 42.69854824935952
54.171 42.69854824935952
54.172000000000004 42.69854824935952
54.173 42.69854824935952
54.174 42.69854824935952
54.175000000000004 42.69854824935952
54.176 42.69854824935952
54.177 42.69854824935952
54.178000000000004 42.69854824935952
54.179 42.69854824935952
54.18 42.69854824935952
54.181000000000004 42.69854824935952
54.182 42.69854824935952
54.183 42.69854824935952
54.184000000000005 42.69854824935952
54.185 42.69854824935952
54.186 42.69854824935952
54.187 42.69854824935952
54.188 42.69854824935952
54.189 42.69854824935952
54.19 42.69854824935952
54.191 42.69854824935952
54.192 42.69854824935952
54.193 42.69854824935952
54.194 42.69854824935952
54.195 42.69854824935952
54.196 42.69854824935952
54.197 42.69854824935952
54.198 42.69854824935952
54.199 42.69854824935952
54.2 42.69854824935952
54.201 45.26935264825713
54.202 45.26935264825713
54.203 45.26935264825713
54.204 45.26935264825713
54.205 45.26935264825713
54.206 45.26935264825713
54.207 45.26935264825713
54.208 45.26935264825713
54.209 45.26935264825713
54.21 45.26935264825713
54.211 45.26935264825713
54.212 45.26935264825713
54.213 45.26935264825713
54.214 45.26935264825713
54.215 45.26935264825713
54.216 45.26935264825713
54.217 45.26935264825713
54.218 45.26935264825713
54.219 45.26935264825713
54.22 45.26935264825713
54.221000000000004 45.26935264825713
54.222 45.26935264825713
54.223 45.26935264825713
54.224000000000004 45.26935264825713
54.225 45.26935264825713
54.226 45.26935264825713
54.227000000000004 45.26935264825713
54.228 45.26935264825713
54.229 45.26935264825713
54.230000000000004 45.26935264825713
54.231 45.26935264825713
54.232 45.26935264825713
54.233000000000004 45.26935264825713
54.234 45.26935264825713
54.235 45.26935264825713
54.236000000000004 45.26935264825713
54.237 45.26935264825713
54.238 45.26935264825713
54.239000000000004 45.26935264825713
54.24 45.26935264825713
54.241 45.26935264825713
54.242000000000004 45.26935264825713
54.243 45.26935264825713
54.244 45.26935264825713
54.245000000000005 45.26935264825713
54.246 45.26935264825713
54.247 45.26935264825713
54.248000000000005 45.26935264825713
54.249 45.26935264825713
54.25 45.26935264825713
54.251 45.26935264825713
54.252 45.26935264825713
54.253 45.26935264825713
54.254 45.26935264825713
54.255 45.26935264825713
54.256 45.26935264825713
54.257 45.26935264825713
54.258 45.26935264825713
54.259 45.26935264825713
54.26 45.26935264825713
54.261 45.26935264825713
54.262 45.26935264825713
54.263 45.26935264825713
54.264 45.26935264825713
54.265 45.26935264825713
54.266 45.26935264825713
54.267 45.26935264825713
54.268 45.26935264825713
54.269 45.26935264825713
54.27 45.26935264825713
54.271 45.26935264825713
54.272 45.26935264825713
54.273 45.26935264825713
54.274 45.26935264825713
54.275 45.26935264825713
54.276 45.26935264825713
54.277 45.26935264825713
54.278 45.26935264825713
54.279 45.26935264825713
54.28 45.26935264825713
54.281 45.26935264825713
54.282000000000004 45.26935264825713
54.283 45.26935264825713
54.284 45.26935264825713
54.285000000000004 45.26935264825713
54.286 45.26935264825713
54.287 45.26935264825713
54.288000000000004 45.26935264825713
54.289 45.26935264825713
54.29 45.26935264825713
54.291000000000004 45.26935264825713
54.292 45.26935264825713
54.293 45.26935264825713
54.294000000000004 45.26935264825713
54.295 45.26935264825713
54.296 45.26935264825713
54.297000000000004 45.26935264825713
54.298 45.26935264825713
54.299 45.26935264825713
54.300000000000004 45.26935264825713
54.301 45.26935264825713
54.302 45.26935264825713
54.303000000000004 45.26935264825713
54.304 45.26935264825713
54.305 45.26935264825713
54.306000000000004 45.26935264825713
54.307 45.26935264825713
54.308 45.26935264825713
54.309000000000005 45.26935264825713
54.31 45.26935264825713
54.311 45.26935264825713
54.312 45.26935264825713
54.313 45.26935264825713
54.314 45.26935264825713
54.315 45.26935264825713
54.316 45.26935264825713
54.317 45.26935264825713
54.318 45.26935264825713
54.319 45.26935264825713
54.32 45.26935264825713
54.321 45.26935264825713
54.322 45.26935264825713
54.323 45.26935264825713
54.324 45.26935264825713
54.325 45.26935264825713
54.326 45.26935264825713
54.327 45.26935264825713
54.328 45.26935264825713
54.329 45.26935264825713
54.33 45.26935264825713
54.331 45.26935264825713
54.332 45.26935264825713
54.333 45.26935264825713
54.334 45.26935264825713
54.335 45.26935264825713
54.336 45.26935264825713
54.337 45.26935264825713
54.338 45.26935264825713
54.339 45.26935264825713
54.34 45.26935264825713
54.341 45.26935264825713
54.342 45.26935264825713
54.343 45.26935264825713
54.344 45.26935264825713
54.345 45.26935264825713
54.346000000000004 45.26935264825713
54.347 45.26935264825713
54.348 45.26935264825713
54.349000000000004 45.26935264825713
54.35 45.26935264825713
54.351 45.26935264825713
54.352000000000004 45.26935264825713
54.353 45.26935264825713
54.354 45.26935264825713
54.355000000000004 45.26935264825713
54.356 45.26935264825713
54.357 45.26935264825713
54.358000000000004 45.26935264825713
54.359 45.26935264825713
54.36 45.26935264825713
54.361000000000004 45.26935264825713
54.362 45.26935264825713
54.363 45.26935264825713
54.364000000000004 45.26935264825713
54.365 45.26935264825713
54.366 45.26935264825713
54.367000000000004 45.26935264825713
54.368 45.26935264825713
54.369 45.26935264825713
54.370000000000005 45.26935264825713
54.371 45.26935264825713
54.372 45.26935264825713
54.373000000000005 45.26935264825713
54.374 45.26935264825713
54.375 45.26935264825713
54.376 45.26935264825713
54.377 45.26935264825713
54.378 45.26935264825713
54.379 45.26935264825713
54.38 45.26935264825713
54.381 45.26935264825713
54.382 45.26935264825713
54.383 45.26935264825713
54.384 45.26935264825713
54.385 45.26935264825713
54.386 45.26935264825713
54.387 45.26935264825713
54.388 45.26935264825713
54.389 45.26935264825713
54.39 45.26935264825713
54.391 45.26935264825713
54.392 45.26935264825713
54.393 45.26935264825713
54.394 45.26935264825713
54.395 45.26935264825713
54.396 45.26935264825713
54.397 45.26935264825713
54.398 45.26935264825713
54.399 45.26935264825713
54.4 45.26935264825713
54.401 45.26935264825713
54.402 45.26935264825713
54.403 45.26935264825713
54.404 45.26935264825713
54.405 45.26935264825713
54.406 45.26935264825713
54.407000000000004 45.26935264825713
54.408 45.26935264825713
54.409 45.26935264825713
54.410000000000004 45.26935264825713
54.411 45.26935264825713
54.412 45.26935264825713
54.413000000000004 45.26935264825713
54.414 45.26935264825713
54.415 45.26935264825713
54.416000000000004 45.26935264825713
54.417 45.26935264825713
54.418 45.26935264825713
54.419000000000004 45.26935264825713
54.42 45.26935264825713
54.421 45.26935264825713
54.422000000000004 45.26935264825713
54.423 45.26935264825713
54.424 45.26935264825713
54.425000000000004 45.26935264825713
54.426 45.26935264825713
54.427 45.26935264825713
54.428000000000004 45.26935264825713
54.429 45.26935264825713
54.43 45.26935264825713
54.431000000000004 45.26935264825713
54.432 45.26935264825713
54.433 45.26935264825713
54.434000000000005 45.26935264825713
54.435 45.26935264825713
54.436 45.26935264825713
54.437 45.26935264825713
54.438 45.26935264825713
54.439 45.26935264825713
54.44 45.26935264825713
54.441 45.26935264825713
54.442 45.26935264825713
54.443 45.26935264825713
54.444 45.26935264825713
54.445 45.26935264825713
54.446 45.26935264825713
54.447 45.26935264825713
54.448 45.26935264825713
54.449 45.26935264825713
54.45 45.26935264825713
54.451 45.26935264825713
54.452 45.26935264825713
54.453 45.26935264825713
54.454 45.26935264825713
54.455 45.26935264825713
54.456 45.26935264825713
54.457 45.26935264825713
54.458 45.26935264825713
54.459 45.26935264825713
54.46 45.26935264825713
54.461 45.26935264825713
54.462 45.26935264825713
54.463 45.26935264825713
54.464 45.26935264825713
54.465 45.26935264825713
54.466 45.26935264825713
54.467 45.26935264825713
54.468 45.26935264825713
54.469 45.26935264825713
54.47 45.26935264825713
54.471000000000004 45.26935264825713
54.472 45.26935264825713
54.473 45.26935264825713
54.474000000000004 45.26935264825713
54.475 45.26935264825713
54.476 45.26935264825713
54.477000000000004 45.26935264825713
54.478 45.26935264825713
54.479 45.26935264825713
54.480000000000004 45.26935264825713
54.481 45.26935264825713
54.482 45.26935264825713
54.483000000000004 45.26935264825713
54.484 45.26935264825713
54.485 45.26935264825713
54.486000000000004 45.26935264825713
54.487 45.26935264825713
54.488 45.26935264825713
54.489000000000004 45.26935264825713
54.49 45.26935264825713
54.491 45.26935264825713
54.492000000000004 45.26935264825713
54.493 45.26935264825713
54.494 45.26935264825713
54.495000000000005 45.26935264825713
54.496 45.26935264825713
54.497 45.26935264825713
54.498000000000005 45.26935264825713
54.499 45.26935264825713
54.5 45.26935264825713
54.501 45.26935264825713
54.502 45.26935264825713
54.503 45.26935264825713
54.504 45.26935264825713
54.505 45.26935264825713
54.506 45.26935264825713
54.507 45.26935264825713
54.508 45.26935264825713
54.509 45.26935264825713
54.51 45.26935264825713
54.511 45.26935264825713
54.512 45.26935264825713
54.513 45.26935264825713
54.514 45.26935264825713
54.515 45.26935264825713
54.516 45.26935264825713
54.517 45.26935264825713
54.518 45.26935264825713
54.519 45.26935264825713
54.52 45.26935264825713
54.521 45.26935264825713
54.522 45.26935264825713
54.523 45.26935264825713
54.524 45.26935264825713
54.525 45.26935264825713
54.526 45.26935264825713
54.527 45.26935264825713
54.528 45.26935264825713
54.529 45.26935264825713
54.53 45.26935264825713
54.531 45.26935264825713
54.532000000000004 45.26935264825713
54.533 45.26935264825713
54.534 45.26935264825713
54.535000000000004 45.26935264825713
54.536 45.26935264825713
54.537 45.26935264825713
54.538000000000004 45.26935264825713
54.539 45.26935264825713
54.54 45.26935264825713
54.541000000000004 45.26935264825713
54.542 45.26935264825713
54.543 45.26935264825713
54.544000000000004 45.26935264825713
54.545 45.26935264825713
54.546 45.26935264825713
54.547000000000004 45.26935264825713
54.548 45.26935264825713
54.549 45.26935264825713
54.550000000000004 45.26935264825713
54.551 45.26935264825713
54.552 45.26935264825713
54.553000000000004 45.26935264825713
54.554 45.26935264825713
54.555 45.26935264825713
54.556000000000004 45.26935264825713
54.557 45.26935264825713
54.558 45.26935264825713
54.559000000000005 45.26935264825713
54.56 45.26935264825713
54.561 45.26935264825713
54.562 45.26935264825713
54.563 45.26935264825713
54.564 45.26935264825713
54.565 45.26935264825713
54.566 45.26935264825713
54.567 45.26935264825713
54.568 45.26935264825713
54.569 45.26935264825713
54.57 45.26935264825713
54.571 45.26935264825713
54.572 45.26935264825713
54.573 45.26935264825713
54.574 45.26935264825713
54.575 45.26935264825713
54.576 45.26935264825713
54.577 45.26935264825713
54.578 45.26935264825713
54.579 45.26935264825713
54.58 45.26935264825713
54.581 45.26935264825713
54.582 45.26935264825713
54.583 45.26935264825713
54.584 45.26935264825713
54.585 45.26935264825713
54.586 45.26935264825713
54.587 45.26935264825713
54.588 45.26935264825713
54.589 45.26935264825713
54.59 45.26935264825713
54.591 45.26935264825713
54.592 45.26935264825713
54.593 45.26935264825713
54.594 45.26935264825713
54.595 45.26935264825713
54.596000000000004 45.26935264825713
54.597 45.26935264825713
54.598 45.26935264825713
54.599000000000004 45.26935264825713
54.6 45.26935264825713
54.601 45.26935264825713
54.602000000000004 45.26935264825713
54.603 45.26935264825713
54.604 45.26935264825713
54.605000000000004 45.26935264825713
54.606 45.26935264825713
54.607 45.26935264825713
54.608000000000004 45.26935264825713
54.609 45.26935264825713
54.61 45.26935264825713
54.611000000000004 45.26935264825713
54.612 45.26935264825713
54.613 45.26935264825713
54.614000000000004 45.26935264825713
54.615 45.26935264825713
54.616 45.26935264825713
54.617000000000004 45.26935264825713
54.618 45.26935264825713
54.619 45.26935264825713
54.620000000000005 45.26935264825713
54.621 45.26935264825713
54.622 45.26935264825713
54.623000000000005 45.26935264825713
54.624 45.26935264825713
54.625 45.26935264825713
54.626 45.26935264825713
54.627 45.26935264825713
54.628 45.26935264825713
54.629 45.26935264825713
54.63 45.26935264825713
54.631 45.26935264825713
54.632 45.26935264825713
54.633 45.26935264825713
54.634 45.26935264825713
54.635 45.26935264825713
54.636 45.26935264825713
54.637 45.26935264825713
54.638 45.26935264825713
54.639 45.26935264825713
54.64 45.26935264825713
54.641 45.26935264825713
54.642 45.26935264825713
54.643 45.26935264825713
54.644 45.26935264825713
54.645 45.26935264825713
54.646 45.26935264825713
54.647 45.26935264825713
54.648 45.26935264825713
54.649 45.26935264825713
54.65 45.26935264825713
54.651 45.26935264825713
54.652 45.26935264825713
54.653 45.26935264825713
54.654 45.26935264825713
54.655 45.26935264825713
54.656 45.26935264825713
54.657000000000004 45.26935264825713
54.658 45.26935264825713
54.659 45.26935264825713
54.660000000000004 45.26935264825713
54.661 45.26935264825713
54.662 45.26935264825713
54.663000000000004 45.26935264825713
54.664 45.26935264825713
54.665 45.26935264825713
54.666000000000004 45.26935264825713
54.667 45.26935264825713
54.668 45.26935264825713
54.669000000000004 45.26935264825713
54.67 45.26935264825713
54.671 45.26935264825713
54.672000000000004 45.26935264825713
54.673 45.26935264825713
54.674 45.26935264825713
54.675000000000004 45.26935264825713
54.676 45.26935264825713
54.677 45.26935264825713
54.678000000000004 45.26935264825713
54.679 45.26935264825713
54.68 45.26935264825713
54.681000000000004 45.26935264825713
54.682 45.26935264825713
54.683 45.26935264825713
54.684000000000005 45.26935264825713
54.685 45.26935264825713
54.686 45.26935264825713
54.687 45.26935264825713
54.688 45.26935264825713
54.689 45.26935264825713
54.69 45.26935264825713
54.691 45.26935264825713
54.692 45.26935264825713
54.693 45.26935264825713
54.694 45.26935264825713
54.695 45.26935264825713
54.696 45.26935264825713
54.697 45.26935264825713
54.698 45.26935264825713
54.699 45.26935264825713
54.7 45.26935264825713
54.701 45.26935264825713
54.702 45.26935264825713
54.703 45.26935264825713
54.704 45.26935264825713
54.705 45.26935264825713
54.706 45.26935264825713
54.707 45.26935264825713
54.708 45.26935264825713
54.709 45.26935264825713
54.71 45.26935264825713
54.711 45.26935264825713
54.712 45.26935264825713
54.713 45.26935264825713
54.714 45.26935264825713
54.715 45.26935264825713
54.716 45.26935264825713
54.717 45.26935264825713
54.718 45.26935264825713
54.719 45.26935264825713
54.72 45.26935264825713
54.721000000000004 45.26935264825713
54.722 45.26935264825713
54.723 45.26935264825713
54.724000000000004 45.26935264825713
54.725 45.26935264825713
54.726 45.26935264825713
54.727000000000004 45.26935264825713
54.728 45.26935264825713
54.729 45.26935264825713
54.730000000000004 45.26935264825713
54.731 45.26935264825713
54.732 45.26935264825713
54.733000000000004 45.26935264825713
54.734 45.26935264825713
54.735 45.26935264825713
54.736000000000004 45.26935264825713
54.737 45.26935264825713
54.738 45.26935264825713
54.739000000000004 45.26935264825713
54.74 45.26935264825713
54.741 45.26935264825713
54.742000000000004 45.26935264825713
54.743 45.26935264825713
54.744 45.26935264825713
54.745000000000005 45.26935264825713
54.746 45.26935264825713
54.747 45.26935264825713
54.748000000000005 45.26935264825713
54.749 45.26935264825713
54.75 45.26935264825713
54.751 45.26935264825713
54.752 45.26935264825713
54.753 45.26935264825713
54.754 45.26935264825713
54.755 45.26935264825713
54.756 45.26935264825713
54.757 45.26935264825713
54.758 45.26935264825713
54.759 45.26935264825713
54.76 45.26935264825713
54.761 45.26935264825713
54.762 45.26935264825713
54.763 45.26935264825713
54.764 45.26935264825713
54.765 45.26935264825713
54.766 45.26935264825713
54.767 45.26935264825713
54.768 45.26935264825713
54.769 45.26935264825713
54.77 45.26935264825713
54.771 45.26935264825713
54.772 45.26935264825713
54.773 45.26935264825713
54.774 45.26935264825713
54.775 45.26935264825713
54.776 45.26935264825713
54.777 45.26935264825713
54.778 45.26935264825713
54.779 45.26935264825713
54.78 45.26935264825713
54.781 45.26935264825713
54.782000000000004 45.26935264825713
54.783 45.26935264825713
54.784 45.26935264825713
54.785000000000004 45.26935264825713
54.786 45.26935264825713
54.787 45.26935264825713
54.788000000000004 45.26935264825713
54.789 45.26935264825713
54.79 45.26935264825713
54.791000000000004 45.26935264825713
54.792 45.26935264825713
54.793 45.26935264825713
54.794000000000004 45.26935264825713
54.795 45.26935264825713
54.796 45.26935264825713
54.797000000000004 45.26935264825713
54.798 45.26935264825713
54.799 45.26935264825713
54.800000000000004 45.26935264825713
54.801 45.26935264825713
54.802 45.26935264825713
54.803000000000004 45.26935264825713
54.804 45.26935264825713
54.805 45.26935264825713
54.806000000000004 45.26935264825713
54.807 45.26935264825713
54.808 45.26935264825713
54.809000000000005 45.26935264825713
54.81 45.26935264825713
54.811 45.26935264825713
54.812 45.26935264825713
54.813 45.26935264825713
54.814 45.26935264825713
54.815 45.26935264825713
54.816 45.26935264825713
54.817 45.26935264825713
54.818 45.26935264825713
54.819 45.26935264825713
54.82 45.26935264825713
54.821 45.26935264825713
54.822 45.26935264825713
54.823 45.26935264825713
54.824 45.26935264825713
54.825 45.26935264825713
54.826 45.26935264825713
54.827 45.26935264825713
54.828 45.26935264825713
54.829 45.26935264825713
54.83 45.26935264825713
54.831 45.26935264825713
54.832 45.26935264825713
54.833 45.26935264825713
54.834 45.26935264825713
54.835 45.26935264825713
54.836 45.26935264825713
54.837 45.26935264825713
54.838 45.26935264825713
54.839 45.26935264825713
54.84 45.26935264825713
54.841 45.26935264825713
54.842 45.26935264825713
54.843 45.26935264825713
54.844 45.26935264825713
54.845 45.26935264825713
54.846000000000004 45.26935264825713
54.847 45.26935264825713
54.848 45.26935264825713
54.849000000000004 45.26935264825713
54.85 45.26935264825713
54.851 45.26935264825713
54.852000000000004 45.26935264825713
54.853 45.26935264825713
54.854 45.26935264825713
54.855000000000004 45.26935264825713
54.856 45.26935264825713
54.857 45.26935264825713
54.858000000000004 45.26935264825713
54.859 45.26935264825713
54.86 45.26935264825713
54.861000000000004 45.26935264825713
54.862 45.26935264825713
54.863 45.26935264825713
54.864000000000004 45.26935264825713
54.865 45.26935264825713
54.866 45.26935264825713
54.867000000000004 45.26935264825713
54.868 45.26935264825713
54.869 45.26935264825713
54.870000000000005 45.26935264825713
54.871 45.26935264825713
54.872 45.26935264825713
54.873000000000005 45.26935264825713
54.874 45.26935264825713
54.875 45.26935264825713
54.876 45.26935264825713
54.877 45.26935264825713
54.878 45.26935264825713
54.879 45.26935264825713
54.88 45.26935264825713
54.881 45.26935264825713
54.882 45.26935264825713
54.883 45.26935264825713
54.884 45.26935264825713
54.885 45.26935264825713
54.886 45.26935264825713
54.887 45.26935264825713
54.888 45.26935264825713
54.889 45.26935264825713
54.89 45.26935264825713
54.891 45.26935264825713
54.892 45.26935264825713
54.893 45.26935264825713
54.894 45.26935264825713
54.895 45.26935264825713
54.896 45.26935264825713
54.897 45.26935264825713
54.898 45.26935264825713
54.899 45.26935264825713
54.9 45.26935264825713
54.901 45.26935264825713
54.902 45.26935264825713
54.903 45.26935264825713
54.904 45.26935264825713
54.905 45.26935264825713
54.906 45.26935264825713
54.907000000000004 45.26935264825713
54.908 45.26935264825713
54.909 45.26935264825713
54.910000000000004 45.26935264825713
54.911 45.26935264825713
54.912 45.26935264825713
54.913000000000004 45.26935264825713
54.914 45.26935264825713
54.915 45.26935264825713
54.916000000000004 45.26935264825713
54.917 45.26935264825713
54.918 45.26935264825713
54.919000000000004 45.26935264825713
54.92 45.26935264825713
54.921 45.26935264825713
54.922000000000004 45.26935264825713
54.923 45.26935264825713
54.924 45.26935264825713
54.925000000000004 45.26935264825713
54.926 45.26935264825713
54.927 45.26935264825713
54.928000000000004 45.26935264825713
54.929 45.26935264825713
54.93 45.26935264825713
54.931000000000004 45.26935264825713
54.932 45.26935264825713
54.933 45.26935264825713
54.934000000000005 45.26935264825713
54.935 45.26935264825713
54.936 45.26935264825713
54.937 45.26935264825713
54.938 45.26935264825713
54.939 45.26935264825713
54.94 45.26935264825713
54.941 45.26935264825713
54.942 45.26935264825713
54.943 45.26935264825713
54.944 45.26935264825713
54.945 45.26935264825713
54.946 45.26935264825713
54.947 45.26935264825713
54.948 45.26935264825713
54.949 45.26935264825713
54.95 45.26935264825713
54.951 45.26935264825713
54.952 45.26935264825713
54.953 45.26935264825713
54.954 45.26935264825713
54.955 45.26935264825713
54.956 45.26935264825713
54.957 45.26935264825713
54.958 45.26935264825713
54.959 45.26935264825713
54.96 45.26935264825713
54.961 45.26935264825713
54.962 45.26935264825713
54.963 45.26935264825713
54.964 45.26935264825713
54.965 45.26935264825713
54.966 45.26935264825713
54.967 45.26935264825713
54.968 45.26935264825713
54.969 45.26935264825713
54.97 45.26935264825713
54.971000000000004 45.26935264825713
54.972 45.26935264825713
54.973 45.26935264825713
54.974000000000004 45.26935264825713
54.975 45.26935264825713
54.976 45.26935264825713
54.977000000000004 45.26935264825713
54.978 45.26935264825713
54.979 45.26935264825713
54.980000000000004 45.26935264825713
54.981 45.26935264825713
54.982 45.26935264825713
54.983000000000004 45.26935264825713
54.984 45.26935264825713
54.985 45.26935264825713
54.986000000000004 45.26935264825713
54.987 45.26935264825713
54.988 45.26935264825713
54.989000000000004 45.26935264825713
54.99 45.26935264825713
54.991 45.26935264825713
54.992000000000004 45.26935264825713
54.993 45.26935264825713
54.994 45.26935264825713
54.995000000000005 45.26935264825713
54.996 45.26935264825713
54.997 45.26935264825713
54.998000000000005 45.26935264825713
54.999 45.26935264825713
55.0 45.26935264825713
55.001 45.26935264825713
55.002 45.26935264825713
55.003 45.26935264825713
55.004 45.26935264825713
55.005 45.26935264825713
55.006 45.26935264825713
55.007 45.26935264825713
55.008 45.26935264825713
55.009 45.26935264825713
55.01 45.26935264825713
55.011 45.26935264825713
55.012 45.26935264825713
55.013 45.26935264825713
55.014 45.26935264825713
55.015 45.26935264825713
55.016 45.26935264825713
55.017 45.26935264825713
55.018 45.26935264825713
55.019 45.26935264825713
55.02 45.26935264825713
55.021 45.26935264825713
55.022 45.26935264825713
55.023 45.26935264825713
55.024 45.26935264825713
55.025 45.26935264825713
55.026 45.26935264825713
55.027 45.26935264825713
55.028 45.26935264825713
55.029 45.26935264825713
55.03 45.26935264825713
55.031 45.26935264825713
55.032000000000004 45.26935264825713
55.033 45.26935264825713
55.034 45.26935264825713
55.035000000000004 45.26935264825713
55.036 45.26935264825713
55.037 45.26935264825713
55.038000000000004 45.26935264825713
55.039 45.26935264825713
55.04 45.26935264825713
55.041000000000004 45.26935264825713
55.042 45.26935264825713
55.043 45.26935264825713
55.044000000000004 45.26935264825713
55.045 45.26935264825713
55.046 45.26935264825713
55.047000000000004 45.26935264825713
55.048 45.26935264825713
55.049 45.26935264825713
55.050000000000004 45.26935264825713
55.051 45.26935264825713
55.052 45.26935264825713
55.053000000000004 45.26935264825713
55.054 45.26935264825713
55.055 45.26935264825713
55.056000000000004 45.26935264825713
55.057 45.26935264825713
55.058 45.26935264825713
55.059000000000005 45.26935264825713
55.06 45.26935264825713
55.061 45.26935264825713
55.062 45.26935264825713
55.063 45.26935264825713
55.064 45.26935264825713
55.065 45.26935264825713
55.066 45.26935264825713
55.067 45.26935264825713
55.068 45.26935264825713
55.069 45.26935264825713
55.07 45.26935264825713
55.071 45.26935264825713
55.072 45.26935264825713
55.073 45.26935264825713
55.074 45.26935264825713
55.075 45.26935264825713
55.076 45.26935264825713
55.077 45.26935264825713
55.078 45.26935264825713
55.079 45.26935264825713
55.08 45.26935264825713
55.081 45.26935264825713
55.082 45.26935264825713
55.083 45.26935264825713
55.084 45.26935264825713
55.085 45.26935264825713
55.086 45.26935264825713
55.087 45.26935264825713
55.088 45.26935264825713
55.089 45.26935264825713
55.09 45.26935264825713
55.091 45.26935264825713
55.092 45.26935264825713
55.093 45.26935264825713
55.094 45.26935264825713
55.095 45.26935264825713
55.096000000000004 45.26935264825713
55.097 45.26935264825713
55.098 45.26935264825713
55.099000000000004 45.26935264825713
55.1 45.26935264825713
55.101 45.26935264825713
55.102000000000004 45.26935264825713
55.103 45.26935264825713
55.104 45.26935264825713
55.105000000000004 45.26935264825713
55.106 45.26935264825713
55.107 45.26935264825713
55.108000000000004 45.26935264825713
55.109 45.26935264825713
55.11 45.26935264825713
55.111000000000004 45.26935264825713
55.112 45.26935264825713
55.113 45.26935264825713
55.114000000000004 45.26935264825713
55.115 45.26935264825713
55.116 45.26935264825713
55.117000000000004 45.26935264825713
55.118 45.26935264825713
55.119 45.26935264825713
55.120000000000005 45.26935264825713
55.121 45.26935264825713
55.122 45.26935264825713
55.123000000000005 45.26935264825713
55.124 45.26935264825713
55.125 45.26935264825713
55.126 45.26935264825713
55.127 45.26935264825713
55.128 45.26935264825713
55.129 45.26935264825713
55.13 45.26935264825713
55.131 45.26935264825713
55.132 45.26935264825713
55.133 45.26935264825713
55.134 45.26935264825713
55.135 45.26935264825713
55.136 45.26935264825713
55.137 45.26935264825713
55.138 45.26935264825713
55.139 45.26935264825713
55.14 45.26935264825713
55.141 45.26935264825713
55.142 45.26935264825713
55.143 45.26935264825713
55.144 45.26935264825713
55.145 45.26935264825713
55.146 45.26935264825713
55.147 45.26935264825713
55.148 45.26935264825713
55.149 45.26935264825713
55.15 45.26935264825713
55.151 45.26935264825713
55.152 45.26935264825713
55.153 45.26935264825713
55.154 45.26935264825713
55.155 45.26935264825713
55.156 45.26935264825713
55.157000000000004 45.26935264825713
55.158 45.26935264825713
55.159 45.26935264825713
55.160000000000004 45.26935264825713
55.161 45.26935264825713
55.162 45.26935264825713
55.163000000000004 45.26935264825713
55.164 45.26935264825713
55.165 45.26935264825713
55.166000000000004 45.26935264825713
55.167 45.26935264825713
55.168 45.26935264825713
55.169000000000004 45.26935264825713
55.17 45.26935264825713
55.171 45.26935264825713
55.172000000000004 45.26935264825713
55.173 45.26935264825713
55.174 45.26935264825713
55.175000000000004 45.26935264825713
55.176 45.26935264825713
55.177 45.26935264825713
55.178000000000004 45.26935264825713
55.179 45.26935264825713
55.18 45.26935264825713
55.181000000000004 45.26935264825713
55.182 45.26935264825713
55.183 45.26935264825713
55.184000000000005 45.26935264825713
55.185 45.26935264825713
55.186 45.26935264825713
55.187 45.26935264825713
55.188 45.26935264825713
55.189 45.26935264825713
55.19 45.26935264825713
55.191 45.26935264825713
55.192 45.26935264825713
55.193 45.26935264825713
55.194 45.26935264825713
55.195 45.26935264825713
55.196 45.26935264825713
55.197 45.26935264825713
55.198 45.26935264825713
55.199 45.26935264825713
55.2 45.26935264825713
55.201 45.26935264825713
55.202 45.26935264825713
55.203 45.26935264825713
55.204 45.26935264825713
55.205 45.26935264825713
55.206 45.26935264825713
55.207 45.26935264825713
55.208 45.26935264825713
55.209 45.26935264825713
55.21 45.26935264825713
55.211 45.26935264825713
55.212 45.26935264825713
55.213 45.26935264825713
55.214 45.26935264825713
55.215 45.26935264825713
55.216 45.26935264825713
55.217 45.26935264825713
55.218 45.26935264825713
55.219 45.26935264825713
55.22 45.26935264825713
55.221000000000004 45.26935264825713
55.222 45.26935264825713
55.223 45.26935264825713
55.224000000000004 45.26935264825713
55.225 45.26935264825713
55.226 45.26935264825713
55.227000000000004 45.26935264825713
55.228 45.26935264825713
55.229 45.26935264825713
55.230000000000004 45.26935264825713
55.231 45.26935264825713
55.232 45.26935264825713
55.233000000000004 45.26935264825713
55.234 45.26935264825713
55.235 45.26935264825713
55.236000000000004 45.26935264825713
55.237 45.26935264825713
55.238 45.26935264825713
55.239000000000004 45.26935264825713
55.24 45.26935264825713
55.241 45.26935264825713
55.242000000000004 45.26935264825713
55.243 45.26935264825713
55.244 45.26935264825713
55.245000000000005 45.26935264825713
55.246 45.26935264825713
55.247 45.26935264825713
55.248000000000005 45.26935264825713
55.249 45.26935264825713
55.25 45.26935264825713
55.251 45.26935264825713
55.252 45.26935264825713
55.253 45.26935264825713
55.254 45.26935264825713
55.255 45.26935264825713
55.256 45.26935264825713
55.257 45.26935264825713
55.258 45.26935264825713
55.259 45.26935264825713
55.26 45.26935264825713
55.261 45.26935264825713
55.262 45.26935264825713
55.263 45.26935264825713
55.264 45.26935264825713
55.265 45.26935264825713
55.266 45.26935264825713
55.267 45.26935264825713
55.268 45.26935264825713
55.269 45.26935264825713
55.27 45.26935264825713
55.271 45.26935264825713
55.272 45.26935264825713
55.273 45.26935264825713
55.274 45.26935264825713
55.275 45.26935264825713
55.276 45.26935264825713
55.277 45.26935264825713
55.278 45.26935264825713
55.279 45.26935264825713
55.28 45.26935264825713
55.281 45.26935264825713
55.282000000000004 45.26935264825713
55.283 45.26935264825713
55.284 45.26935264825713
55.285000000000004 45.26935264825713
55.286 45.26935264825713
55.287 45.26935264825713
55.288000000000004 45.26935264825713
55.289 45.26935264825713
55.29 45.26935264825713
55.291000000000004 45.26935264825713
55.292 45.26935264825713
55.293 45.26935264825713
55.294000000000004 45.26935264825713
55.295 45.26935264825713
55.296 45.26935264825713
55.297000000000004 45.26935264825713
55.298 45.26935264825713
55.299 45.26935264825713
55.300000000000004 45.26935264825713
55.301 45.26935264825713
55.302 45.26935264825713
55.303000000000004 45.26935264825713
55.304 45.26935264825713
55.305 45.26935264825713
55.306000000000004 45.26935264825713
55.307 45.26935264825713
55.308 45.26935264825713
55.309000000000005 45.26935264825713
55.31 45.26935264825713
55.311 45.26935264825713
55.312 45.26935264825713
55.313 45.26935264825713
55.314 45.26935264825713
55.315 45.26935264825713
55.316 45.26935264825713
55.317 45.26935264825713
55.318 45.26935264825713
55.319 45.26935264825713
55.32 45.26935264825713
55.321 45.26935264825713
55.322 45.26935264825713
55.323 45.26935264825713
55.324 45.26935264825713
55.325 45.26935264825713
55.326 45.26935264825713
55.327 45.26935264825713
55.328 45.26935264825713
55.329 45.26935264825713
55.33 45.26935264825713
55.331 45.26935264825713
55.332 45.26935264825713
55.333 45.26935264825713
55.334 45.26935264825713
55.335 45.26935264825713
55.336 45.26935264825713
55.337 45.26935264825713
55.338 45.26935264825713
55.339 45.26935264825713
55.34 45.26935264825713
55.341 45.26935264825713
55.342 45.26935264825713
55.343 45.26935264825713
55.344 45.26935264825713
55.345 45.26935264825713
55.346000000000004 45.26935264825713
55.347 45.26935264825713
55.348 45.26935264825713
55.349000000000004 45.26935264825713
55.35 45.26935264825713
55.351 45.26935264825713
55.352000000000004 45.26935264825713
55.353 45.26935264825713
55.354 45.26935264825713
55.355000000000004 45.26935264825713
55.356 45.26935264825713
55.357 45.26935264825713
55.358000000000004 45.26935264825713
55.359 45.26935264825713
55.36 45.26935264825713
55.361000000000004 45.26935264825713
55.362 45.26935264825713
55.363 45.26935264825713
55.364000000000004 45.26935264825713
55.365 45.26935264825713
55.366 45.26935264825713
55.367000000000004 45.26935264825713
55.368 45.26935264825713
55.369 45.26935264825713
55.370000000000005 45.26935264825713
55.371 45.26935264825713
55.372 45.26935264825713
55.373000000000005 45.26935264825713
55.374 45.26935264825713
55.375 45.26935264825713
55.376 45.26935264825713
55.377 45.26935264825713
55.378 45.26935264825713
55.379 45.26935264825713
55.38 45.26935264825713
55.381 45.26935264825713
55.382 45.26935264825713
55.383 45.26935264825713
55.384 45.26935264825713
55.385 45.26935264825713
55.386 45.26935264825713
55.387 45.26935264825713
55.388 45.26935264825713
55.389 45.26935264825713
55.39 45.26935264825713
55.391 45.26935264825713
55.392 45.26935264825713
55.393 45.26935264825713
55.394 45.26935264825713
55.395 45.26935264825713
55.396 45.26935264825713
55.397 45.26935264825713
55.398 45.26935264825713
55.399 45.26935264825713
55.4 45.26935264825713
55.401 45.26935264825713
55.402 45.26935264825713
55.403 45.26935264825713
55.404 45.26935264825713
55.405 45.26935264825713
55.406 45.26935264825713
55.407000000000004 45.26935264825713
55.408 45.26935264825713
55.409 45.26935264825713
55.410000000000004 45.26935264825713
55.411 45.26935264825713
55.412 45.26935264825713
55.413000000000004 45.26935264825713
55.414 45.26935264825713
55.415 45.26935264825713
55.416000000000004 45.26935264825713
55.417 45.26935264825713
55.418 45.26935264825713
55.419000000000004 45.26935264825713
55.42 45.26935264825713
55.421 45.26935264825713
55.422000000000004 45.26935264825713
55.423 45.26935264825713
55.424 45.26935264825713
55.425000000000004 45.26935264825713
55.426 45.26935264825713
55.427 45.26935264825713
55.428000000000004 45.26935264825713
55.429 45.26935264825713
55.43 45.26935264825713
55.431000000000004 45.26935264825713
55.432 45.26935264825713
55.433 45.26935264825713
55.434000000000005 45.26935264825713
55.435 45.26935264825713
55.436 45.26935264825713
55.437 45.26935264825713
55.438 45.26935264825713
55.439 45.26935264825713
55.44 45.26935264825713
55.441 45.26935264825713
55.442 45.26935264825713
55.443 45.26935264825713
55.444 45.26935264825713
55.445 45.26935264825713
55.446 45.26935264825713
55.447 45.26935264825713
55.448 45.26935264825713
55.449 45.26935264825713
55.45 45.26935264825713
55.451 45.26935264825713
55.452 45.26935264825713
55.453 45.26935264825713
55.454 45.26935264825713
55.455 45.26935264825713
55.456 45.26935264825713
55.457 45.26935264825713
55.458 45.26935264825713
55.459 45.26935264825713
55.46 45.26935264825713
55.461 45.26935264825713
55.462 45.26935264825713
55.463 45.26935264825713
55.464 45.26935264825713
55.465 45.26935264825713
55.466 45.26935264825713
55.467 45.26935264825713
55.468 45.26935264825713
55.469 45.26935264825713
55.47 45.26935264825713
55.471000000000004 45.26935264825713
55.472 45.26935264825713
55.473 45.26935264825713
55.474000000000004 45.26935264825713
55.475 45.26935264825713
55.476 45.26935264825713
55.477000000000004 45.26935264825713
55.478 45.26935264825713
55.479 45.26935264825713
55.480000000000004 45.26935264825713
55.481 45.26935264825713
55.482 45.26935264825713
55.483000000000004 45.26935264825713
55.484 45.26935264825713
55.485 45.26935264825713
55.486000000000004 45.26935264825713
55.487 45.26935264825713
55.488 45.26935264825713
55.489000000000004 45.26935264825713
55.49 45.26935264825713
55.491 45.26935264825713
55.492000000000004 45.26935264825713
55.493 45.26935264825713
55.494 45.26935264825713
55.495000000000005 45.26935264825713
55.496 45.26935264825713
55.497 45.26935264825713
55.498000000000005 45.26935264825713
55.499 45.26935264825713
55.5 45.26935264825713
55.501 45.26935264825713
55.502 45.26935264825713
55.503 45.26935264825713
55.504 45.26935264825713
55.505 45.26935264825713
55.506 45.26935264825713
55.507 45.26935264825713
55.508 45.26935264825713
55.509 45.26935264825713
55.51 45.26935264825713
55.511 45.26935264825713
55.512 45.26935264825713
55.513 45.26935264825713
55.514 45.26935264825713
55.515 45.26935264825713
55.516 45.26935264825713
55.517 45.26935264825713
55.518 45.26935264825713
55.519 45.26935264825713
55.52 45.26935264825713
55.521 45.26935264825713
55.522 45.26935264825713
55.523 45.26935264825713
55.524 45.26935264825713
55.525 45.26935264825713
55.526 45.26935264825713
55.527 45.26935264825713
55.528 45.26935264825713
55.529 45.26935264825713
55.53 45.26935264825713
55.531 45.26935264825713
55.532000000000004 45.26935264825713
55.533 45.26935264825713
55.534 45.26935264825713
55.535000000000004 45.26935264825713
55.536 45.26935264825713
55.537 45.26935264825713
55.538000000000004 45.26935264825713
55.539 45.26935264825713
55.54 45.26935264825713
55.541000000000004 45.26935264825713
55.542 45.26935264825713
55.543 45.26935264825713
55.544000000000004 45.26935264825713
55.545 45.26935264825713
55.546 45.26935264825713
55.547000000000004 45.26935264825713
55.548 45.26935264825713
55.549 45.26935264825713
55.550000000000004 45.26935264825713
55.551 45.26935264825713
55.552 45.26935264825713
55.553000000000004 45.26935264825713
55.554 45.26935264825713
55.555 45.26935264825713
55.556000000000004 45.26935264825713
55.557 45.26935264825713
55.558 45.26935264825713
55.559000000000005 45.26935264825713
55.56 45.26935264825713
55.561 45.26935264825713
55.562 45.26935264825713
55.563 45.26935264825713
55.564 45.26935264825713
55.565 45.26935264825713
55.566 45.26935264825713
55.567 45.26935264825713
55.568 45.26935264825713
55.569 45.26935264825713
55.57 45.26935264825713
55.571 45.26935264825713
55.572 45.26935264825713
55.573 45.26935264825713
55.574 45.26935264825713
55.575 45.26935264825713
55.576 45.26935264825713
55.577 45.26935264825713
55.578 45.26935264825713
55.579 45.26935264825713
55.58 45.26935264825713
55.581 45.26935264825713
55.582 45.26935264825713
55.583 45.26935264825713
55.584 45.26935264825713
55.585 45.26935264825713
55.586 45.26935264825713
55.587 45.26935264825713
55.588 45.26935264825713
55.589 45.26935264825713
55.59 45.26935264825713
55.591 45.26935264825713
55.592 45.26935264825713
55.593 45.26935264825713
55.594 45.26935264825713
55.595 45.26935264825713
55.596000000000004 45.26935264825713
55.597 45.26935264825713
55.598 45.26935264825713
55.599000000000004 45.26935264825713
55.6 45.26935264825713
55.601 45.26935264825713
55.602000000000004 45.26935264825713
55.603 45.26935264825713
55.604 45.26935264825713
55.605000000000004 45.26935264825713
55.606 45.26935264825713
55.607 45.26935264825713
55.608000000000004 45.26935264825713
55.609 45.26935264825713
55.61 45.26935264825713
55.611000000000004 45.26935264825713
55.612 45.26935264825713
55.613 45.26935264825713
55.614000000000004 45.26935264825713
55.615 45.26935264825713
55.616 45.26935264825713
55.617000000000004 45.26935264825713
55.618 45.26935264825713
55.619 45.26935264825713
55.620000000000005 45.26935264825713
55.621 45.26935264825713
55.622 45.26935264825713
55.623000000000005 45.26935264825713
55.624 45.26935264825713
55.625 45.26935264825713
55.626 45.26935264825713
55.627 45.26935264825713
55.628 45.26935264825713
55.629 45.26935264825713
55.63 45.26935264825713
55.631 45.26935264825713
55.632 45.26935264825713
55.633 45.26935264825713
55.634 45.26935264825713
55.635 45.26935264825713
55.636 45.26935264825713
55.637 45.26935264825713
55.638 45.26935264825713
55.639 45.26935264825713
55.64 45.26935264825713
55.641 45.26935264825713
55.642 45.26935264825713
55.643 45.26935264825713
55.644 45.26935264825713
55.645 45.26935264825713
55.646 45.26935264825713
55.647 45.26935264825713
55.648 45.26935264825713
55.649 45.26935264825713
55.65 45.26935264825713
55.651 45.26935264825713
55.652 45.26935264825713
55.653 45.26935264825713
55.654 45.26935264825713
55.655 45.26935264825713
55.656 45.26935264825713
55.657000000000004 45.26935264825713
55.658 45.26935264825713
55.659 45.26935264825713
55.660000000000004 45.26935264825713
55.661 45.26935264825713
55.662 45.26935264825713
55.663000000000004 45.26935264825713
55.664 45.26935264825713
55.665 45.26935264825713
55.666000000000004 45.26935264825713
55.667 45.26935264825713
55.668 45.26935264825713
55.669000000000004 45.26935264825713
55.67 45.26935264825713
55.671 45.26935264825713
55.672000000000004 45.26935264825713
55.673 45.26935264825713
55.674 45.26935264825713
55.675000000000004 45.26935264825713
55.676 45.26935264825713
55.677 45.26935264825713
55.678000000000004 45.26935264825713
55.679 45.26935264825713
55.68 45.26935264825713
55.681000000000004 45.26935264825713
55.682 45.26935264825713
55.683 45.26935264825713
55.684000000000005 45.26935264825713
55.685 45.26935264825713
55.686 45.26935264825713
55.687 45.26935264825713
55.688 45.26935264825713
55.689 45.26935264825713
55.69 45.26935264825713
55.691 45.26935264825713
55.692 45.26935264825713
55.693 45.26935264825713
55.694 45.26935264825713
55.695 45.26935264825713
55.696 45.26935264825713
55.697 45.26935264825713
55.698 45.26935264825713
55.699 45.26935264825713
55.7 45.26935264825713
55.701 45.26935264825713
55.702 45.26935264825713
55.703 45.26935264825713
55.704 45.26935264825713
55.705 45.26935264825713
55.706 45.26935264825713
55.707 45.26935264825713
55.708 45.26935264825713
55.709 45.26935264825713
55.71 45.26935264825713
55.711 45.26935264825713
55.712 45.26935264825713
55.713 45.26935264825713
55.714 45.26935264825713
55.715 45.26935264825713
55.716 45.26935264825713
55.717 45.26935264825713
55.718 45.26935264825713
55.719 45.26935264825713
55.72 45.26935264825713
55.721000000000004 45.26935264825713
55.722 45.26935264825713
55.723 45.26935264825713
55.724000000000004 45.26935264825713
55.725 45.26935264825713
55.726 45.26935264825713
55.727000000000004 45.26935264825713
55.728 45.26935264825713
55.729 45.26935264825713
55.730000000000004 45.26935264825713
55.731 45.26935264825713
55.732 45.26935264825713
55.733000000000004 45.26935264825713
55.734 45.26935264825713
55.735 45.26935264825713
55.736000000000004 45.26935264825713
55.737 45.26935264825713
55.738 45.26935264825713
55.739000000000004 45.26935264825713
55.74 45.26935264825713
55.741 45.26935264825713
55.742000000000004 45.26935264825713
55.743 45.26935264825713
55.744 45.26935264825713
55.745000000000005 45.26935264825713
55.746 45.26935264825713
55.747 45.26935264825713
55.748000000000005 45.26935264825713
55.749 45.26935264825713
55.75 45.26935264825713
55.751 45.26935264825713
55.752 45.26935264825713
55.753 45.26935264825713
55.754 45.26935264825713
55.755 45.26935264825713
55.756 45.26935264825713
55.757 45.26935264825713
55.758 45.26935264825713
55.759 45.26935264825713
55.76 45.26935264825713
55.761 45.26935264825713
55.762 45.26935264825713
55.763 45.26935264825713
55.764 45.26935264825713
55.765 45.26935264825713
55.766 45.26935264825713
55.767 45.26935264825713
55.768 45.26935264825713
55.769 45.26935264825713
55.77 45.26935264825713
55.771 45.26935264825713
55.772 45.26935264825713
55.773 45.26935264825713
55.774 45.26935264825713
55.775 45.26935264825713
55.776 45.26935264825713
55.777 45.26935264825713
55.778 45.26935264825713
55.779 45.26935264825713
55.78 45.26935264825713
55.781 45.26935264825713
55.782000000000004 45.26935264825713
55.783 45.26935264825713
55.784 45.26935264825713
55.785000000000004 45.26935264825713
55.786 45.26935264825713
55.787 45.26935264825713
55.788000000000004 45.26935264825713
55.789 45.26935264825713
55.79 45.26935264825713
55.791000000000004 45.26935264825713
55.792 45.26935264825713
55.793 45.26935264825713
55.794000000000004 45.26935264825713
55.795 45.26935264825713
55.796 45.26935264825713
55.797000000000004 45.26935264825713
55.798 45.26935264825713
55.799 45.26935264825713
55.800000000000004 45.26935264825713
55.801 45.26935264825713
55.802 45.26935264825713
55.803000000000004 45.26935264825713
55.804 45.26935264825713
55.805 45.26935264825713
55.806000000000004 45.26935264825713
55.807 45.26935264825713
55.808 45.26935264825713
55.809000000000005 45.26935264825713
55.81 45.26935264825713
55.811 45.26935264825713
55.812 45.26935264825713
55.813 45.26935264825713
55.814 45.26935264825713
55.815 45.26935264825713
55.816 45.26935264825713
55.817 45.26935264825713
55.818 45.26935264825713
55.819 45.26935264825713
55.82 45.26935264825713
55.821 45.26935264825713
55.822 45.26935264825713
55.823 45.26935264825713
55.824 45.26935264825713
55.825 45.26935264825713
55.826 45.26935264825713
55.827 45.26935264825713
55.828 45.26935264825713
55.829 45.26935264825713
55.83 45.26935264825713
55.831 45.26935264825713
55.832 45.26935264825713
55.833 45.26935264825713
55.834 45.26935264825713
55.835 45.26935264825713
55.836 45.26935264825713
55.837 45.26935264825713
55.838 45.26935264825713
55.839 45.26935264825713
55.84 45.26935264825713
55.841 45.26935264825713
55.842 45.26935264825713
55.843 45.26935264825713
55.844 45.26935264825713
55.845 45.26935264825713
55.846000000000004 45.26935264825713
55.847 45.26935264825713
55.848 45.26935264825713
55.849000000000004 45.26935264825713
55.85 45.26935264825713
55.851 45.26935264825713
55.852000000000004 45.26935264825713
55.853 45.26935264825713
55.854 45.26935264825713
55.855000000000004 45.26935264825713
55.856 45.26935264825713
55.857 45.26935264825713
55.858000000000004 45.26935264825713
55.859 45.26935264825713
55.86 45.26935264825713
55.861000000000004 45.26935264825713
55.862 45.26935264825713
55.863 45.26935264825713
55.864000000000004 45.26935264825713
55.865 45.26935264825713
55.866 45.26935264825713
55.867000000000004 45.26935264825713
55.868 45.26935264825713
55.869 45.26935264825713
55.870000000000005 45.26935264825713
55.871 45.26935264825713
55.872 45.26935264825713
55.873000000000005 45.26935264825713
55.874 45.26935264825713
55.875 45.26935264825713
55.876 45.26935264825713
55.877 45.26935264825713
55.878 45.26935264825713
55.879 45.26935264825713
55.88 45.26935264825713
55.881 45.26935264825713
55.882 45.26935264825713
55.883 45.26935264825713
55.884 45.26935264825713
55.885 45.26935264825713
55.886 45.26935264825713
55.887 45.26935264825713
55.888 45.26935264825713
55.889 45.26935264825713
55.89 45.26935264825713
55.891 45.26935264825713
55.892 45.26935264825713
55.893 45.26935264825713
55.894 45.26935264825713
55.895 45.26935264825713
55.896 45.26935264825713
55.897 45.26935264825713
55.898 45.26935264825713
55.899 45.26935264825713
55.9 45.26935264825713
55.901 45.26935264825713
55.902 45.26935264825713
55.903 45.26935264825713
55.904 45.26935264825713
55.905 45.26935264825713
55.906 45.26935264825713
55.907000000000004 45.26935264825713
55.908 45.26935264825713
55.909 45.26935264825713
55.910000000000004 45.26935264825713
55.911 45.26935264825713
55.912 45.26935264825713
55.913000000000004 45.26935264825713
55.914 45.26935264825713
55.915 45.26935264825713
55.916000000000004 45.26935264825713
55.917 45.26935264825713
55.918 45.26935264825713
55.919000000000004 45.26935264825713
55.92 45.26935264825713
55.921 45.26935264825713
55.922000000000004 45.26935264825713
55.923 45.26935264825713
55.924 45.26935264825713
55.925000000000004 45.26935264825713
55.926 45.26935264825713
55.927 45.26935264825713
55.928000000000004 45.26935264825713
55.929 45.26935264825713
55.93 45.26935264825713
55.931000000000004 45.26935264825713
55.932 45.26935264825713
55.933 45.26935264825713
55.934000000000005 45.26935264825713
55.935 45.26935264825713
55.936 45.26935264825713
55.937 45.26935264825713
55.938 45.26935264825713
55.939 45.26935264825713
55.94 45.26935264825713
55.941 45.26935264825713
55.942 45.26935264825713
55.943 45.26935264825713
55.944 45.26935264825713
55.945 45.26935264825713
55.946 45.26935264825713
55.947 45.26935264825713
55.948 45.26935264825713
55.949 45.26935264825713
55.95 45.26935264825713
55.951 45.26935264825713
55.952 45.26935264825713
55.953 45.26935264825713
55.954 45.26935264825713
55.955 45.26935264825713
55.956 45.26935264825713
55.957 45.26935264825713
55.958 45.26935264825713
55.959 45.26935264825713
55.96 45.26935264825713
55.961 45.26935264825713
55.962 45.26935264825713
55.963 45.26935264825713
55.964 45.26935264825713
55.965 45.26935264825713
55.966 45.26935264825713
55.967 45.26935264825713
55.968 45.26935264825713
55.969 45.26935264825713
55.97 45.26935264825713
55.971000000000004 45.26935264825713
55.972 45.26935264825713
55.973 45.26935264825713
55.974000000000004 45.26935264825713
55.975 45.26935264825713
55.976 45.26935264825713
55.977000000000004 45.26935264825713
55.978 45.26935264825713
55.979 45.26935264825713
55.980000000000004 45.26935264825713
55.981 45.26935264825713
55.982 45.26935264825713
55.983000000000004 45.26935264825713
55.984 45.26935264825713
55.985 45.26935264825713
55.986000000000004 45.26935264825713
55.987 45.26935264825713
55.988 45.26935264825713
55.989000000000004 45.26935264825713
55.99 45.26935264825713
55.991 45.26935264825713
55.992000000000004 45.26935264825713
55.993 45.26935264825713
55.994 45.26935264825713
55.995000000000005 45.26935264825713
55.996 45.26935264825713
55.997 45.26935264825713
55.998000000000005 45.26935264825713
55.999 45.26935264825713
56.0 45.26935264825713
56.001 45.26935264825713
56.002 45.26935264825713
56.003 45.26935264825713
56.004 45.26935264825713
56.005 45.26935264825713
56.006 45.26935264825713
56.007 45.26935264825713
56.008 45.26935264825713
56.009 45.26935264825713
56.01 45.26935264825713
56.011 45.26935264825713
56.012 45.26935264825713
56.013 45.26935264825713
56.014 45.26935264825713
56.015 45.26935264825713
56.016 45.26935264825713
56.017 45.26935264825713
56.018 45.26935264825713
56.019 45.26935264825713
56.02 45.26935264825713
56.021 45.26935264825713
56.022 45.26935264825713
56.023 45.26935264825713
56.024 45.26935264825713
56.025 45.26935264825713
56.026 45.26935264825713
56.027 45.26935264825713
56.028 45.26935264825713
56.029 45.26935264825713
56.03 45.26935264825713
56.031 45.26935264825713
56.032000000000004 45.26935264825713
56.033 45.26935264825713
56.034 45.26935264825713
56.035000000000004 45.26935264825713
56.036 45.26935264825713
56.037 45.26935264825713
56.038000000000004 45.26935264825713
56.039 45.26935264825713
56.04 45.26935264825713
56.041000000000004 45.26935264825713
56.042 45.26935264825713
56.043 45.26935264825713
56.044000000000004 45.26935264825713
56.045 45.26935264825713
56.046 45.26935264825713
56.047000000000004 45.26935264825713
56.048 45.26935264825713
56.049 45.26935264825713
56.050000000000004 45.26935264825713
56.051 45.26935264825713
56.052 45.26935264825713
56.053000000000004 45.26935264825713
56.054 45.26935264825713
56.055 45.26935264825713
56.056000000000004 45.26935264825713
56.057 45.26935264825713
56.058 45.26935264825713
56.059000000000005 45.26935264825713
56.06 45.26935264825713
56.061 45.26935264825713
56.062000000000005 45.26935264825713
56.063 45.26935264825713
56.064 45.26935264825713
56.065 45.26935264825713
56.066 45.26935264825713
56.067 45.26935264825713
56.068 45.26935264825713
56.069 45.26935264825713
56.07 45.26935264825713
56.071 45.26935264825713
56.072 45.26935264825713
56.073 45.26935264825713
56.074 45.26935264825713
56.075 45.26935264825713
56.076 45.26935264825713
56.077 45.26935264825713
56.078 45.26935264825713
56.079 45.26935264825713
56.08 45.26935264825713
56.081 45.26935264825713
56.082 45.26935264825713
56.083 45.26935264825713
56.084 45.26935264825713
56.085 45.26935264825713
56.086 45.26935264825713
56.087 45.26935264825713
56.088 45.26935264825713
56.089 45.26935264825713
56.09 45.26935264825713
56.091 45.26935264825713
56.092 45.26935264825713
56.093 45.26935264825713
56.094 45.26935264825713
56.095 45.26935264825713
56.096000000000004 45.26935264825713
56.097 45.26935264825713
56.098 45.26935264825713
56.099000000000004 45.26935264825713
56.1 45.26935264825713
56.101 45.26935264825713
56.102000000000004 45.26935264825713
56.103 45.26935264825713
56.104 45.26935264825713
56.105000000000004 45.26935264825713
56.106 45.26935264825713
56.107 45.26935264825713
56.108000000000004 45.26935264825713
56.109 45.26935264825713
56.11 45.26935264825713
56.111000000000004 45.26935264825713
56.112 45.26935264825713
56.113 45.26935264825713
56.114000000000004 45.26935264825713
56.115 45.26935264825713
56.116 45.26935264825713
56.117000000000004 45.26935264825713
56.118 45.26935264825713
56.119 45.26935264825713
56.120000000000005 45.26935264825713
56.121 45.26935264825713
56.122 45.26935264825713
56.123000000000005 45.26935264825713
56.124 45.26935264825713
56.125 45.26935264825713
56.126 45.26935264825713
56.127 45.26935264825713
56.128 45.26935264825713
56.129 45.26935264825713
56.13 45.26935264825713
56.131 45.26935264825713
56.132 45.26935264825713
56.133 45.26935264825713
56.134 45.26935264825713
56.135 45.26935264825713
56.136 45.26935264825713
56.137 45.26935264825713
56.138 45.26935264825713
56.139 45.26935264825713
56.14 45.26935264825713
56.141 45.26935264825713
56.142 45.26935264825713
56.143 45.26935264825713
56.144 45.26935264825713
56.145 45.26935264825713
56.146 45.26935264825713
56.147 45.26935264825713
56.148 45.26935264825713
56.149 45.26935264825713
56.15 45.26935264825713
56.151 45.26935264825713
56.152 45.26935264825713
56.153 45.26935264825713
56.154 45.26935264825713
56.155 45.26935264825713
56.156 45.26935264825713
56.157000000000004 45.26935264825713
56.158 45.26935264825713
56.159 45.26935264825713
56.160000000000004 45.26935264825713
56.161 45.26935264825713
56.162 45.26935264825713
56.163000000000004 45.26935264825713
56.164 45.26935264825713
56.165 45.26935264825713
56.166000000000004 45.26935264825713
56.167 45.26935264825713
56.168 45.26935264825713
56.169000000000004 45.26935264825713
56.17 45.26935264825713
56.171 45.26935264825713
56.172000000000004 45.26935264825713
56.173 45.26935264825713
56.174 45.26935264825713
56.175000000000004 45.26935264825713
56.176 45.26935264825713
56.177 45.26935264825713
56.178000000000004 45.26935264825713
56.179 45.26935264825713
56.18 45.26935264825713
56.181000000000004 45.26935264825713
56.182 45.26935264825713
56.183 45.26935264825713
56.184000000000005 45.26935264825713
56.185 45.26935264825713
56.186 45.26935264825713
56.187000000000005 45.26935264825713
56.188 45.26935264825713
56.189 45.26935264825713
56.19 45.26935264825713
56.191 45.26935264825713
56.192 45.26935264825713
56.193 45.26935264825713
56.194 45.26935264825713
56.195 45.26935264825713
56.196 45.26935264825713
56.197 45.26935264825713
56.198 45.26935264825713
56.199 45.26935264825713
56.2 45.26935264825713
56.201 45.26935264825713
56.202 45.26935264825713
56.203 45.26935264825713
56.204 45.26935264825713
56.205 45.26935264825713
56.206 45.26935264825713
56.207 45.26935264825713
56.208 45.26935264825713
56.209 45.26935264825713
56.21 45.26935264825713
56.211 45.26935264825713
56.212 45.26935264825713
56.213 45.26935264825713
56.214 45.26935264825713
56.215 45.26935264825713
56.216 45.26935264825713
56.217 45.26935264825713
56.218 45.26935264825713
56.219 45.26935264825713
56.22 45.26935264825713
56.221000000000004 45.26935264825713
56.222 45.26935264825713
56.223 45.26935264825713
56.224000000000004 45.26935264825713
56.225 45.26935264825713
56.226 45.26935264825713
56.227000000000004 45.26935264825713
56.228 45.26935264825713
56.229 45.26935264825713
56.230000000000004 45.26935264825713
56.231 45.26935264825713
56.232 45.26935264825713
56.233000000000004 45.26935264825713
56.234 45.26935264825713
56.235 45.26935264825713
56.236000000000004 45.26935264825713
56.237 45.26935264825713
56.238 45.26935264825713
56.239000000000004 45.26935264825713
56.24 45.26935264825713
56.241 45.26935264825713
56.242000000000004 45.26935264825713
56.243 45.26935264825713
56.244 45.26935264825713
56.245000000000005 45.26935264825713
56.246 45.26935264825713
56.247 45.26935264825713
56.248000000000005 45.26935264825713
56.249 45.26935264825713
56.25 45.26935264825713
56.251 45.26935264825713
56.252 45.26935264825713
56.253 45.26935264825713
56.254 45.26935264825713
56.255 45.26935264825713
56.256 45.26935264825713
56.257 45.26935264825713
56.258 45.26935264825713
56.259 45.26935264825713
56.26 45.26935264825713
56.261 45.26935264825713
56.262 45.26935264825713
56.263 45.26935264825713
56.264 45.26935264825713
56.265 45.26935264825713
56.266 45.26935264825713
56.267 45.26935264825713
56.268 45.26935264825713
56.269 45.26935264825713
56.27 45.26935264825713
56.271 45.26935264825713
56.272 45.26935264825713
56.273 45.26935264825713
56.274 45.26935264825713
56.275 45.26935264825713
56.276 45.26935264825713
56.277 45.26935264825713
56.278 45.26935264825713
56.279 45.26935264825713
56.28 45.26935264825713
56.281 45.26935264825713
56.282000000000004 45.26935264825713
56.283 45.26935264825713
56.284 45.26935264825713
56.285000000000004 45.26935264825713
56.286 45.26935264825713
56.287 45.26935264825713
56.288000000000004 45.26935264825713
56.289 45.26935264825713
56.29 45.26935264825713
56.291000000000004 45.26935264825713
56.292 45.26935264825713
56.293 45.26935264825713
56.294000000000004 45.26935264825713
56.295 45.26935264825713
56.296 45.26935264825713
56.297000000000004 45.26935264825713
56.298 45.26935264825713
56.299 45.26935264825713
56.300000000000004 45.26935264825713
56.301 45.26935264825713
56.302 45.26935264825713
56.303000000000004 45.26935264825713
56.304 45.26935264825713
56.305 45.26935264825713
56.306000000000004 45.26935264825713
56.307 45.26935264825713
56.308 45.26935264825713
56.309000000000005 45.26935264825713
56.31 45.26935264825713
56.311 45.26935264825713
56.312000000000005 45.26935264825713
56.313 45.26935264825713
56.314 45.26935264825713
56.315 45.26935264825713
56.316 45.26935264825713
56.317 45.26935264825713
56.318 45.26935264825713
56.319 45.26935264825713
56.32 45.26935264825713
56.321 45.26935264825713
56.322 45.26935264825713
56.323 45.26935264825713
56.324 45.26935264825713
56.325 45.26935264825713
56.326 45.26935264825713
56.327 45.26935264825713
56.328 45.26935264825713
56.329 45.26935264825713
56.33 45.26935264825713
56.331 45.26935264825713
56.332 45.26935264825713
56.333 45.26935264825713
56.334 45.26935264825713
56.335 45.26935264825713
56.336 45.26935264825713
56.337 45.26935264825713
56.338 45.26935264825713
56.339 45.26935264825713
56.34 45.26935264825713
56.341 45.26935264825713
56.342 45.26935264825713
56.343 45.26935264825713
56.344 45.26935264825713
56.345 45.26935264825713
56.346000000000004 45.26935264825713
56.347 45.26935264825713
56.348 45.26935264825713
56.349000000000004 45.26935264825713
56.35 45.26935264825713
56.351 45.26935264825713
56.352000000000004 45.26935264825713
56.353 45.26935264825713
56.354 45.26935264825713
56.355000000000004 45.26935264825713
56.356 45.26935264825713
56.357 45.26935264825713
56.358000000000004 45.26935264825713
56.359 45.26935264825713
56.36 45.26935264825713
56.361000000000004 45.26935264825713
56.362 45.26935264825713
56.363 45.26935264825713
56.364000000000004 45.26935264825713
56.365 45.26935264825713
56.366 45.26935264825713
56.367000000000004 45.26935264825713
56.368 45.26935264825713
56.369 45.26935264825713
56.370000000000005 45.26935264825713
56.371 45.26935264825713
56.372 45.26935264825713
56.373000000000005 45.26935264825713
56.374 45.26935264825713
56.375 45.26935264825713
56.376 45.26935264825713
56.377 45.26935264825713
56.378 45.26935264825713
56.379 45.26935264825713
56.38 45.26935264825713
56.381 45.26935264825713
56.382 45.26935264825713
56.383 45.26935264825713
56.384 45.26935264825713
56.385 45.26935264825713
56.386 45.26935264825713
56.387 45.26935264825713
56.388 45.26935264825713
56.389 45.26935264825713
56.39 45.26935264825713
56.391 45.26935264825713
56.392 45.26935264825713
56.393 45.26935264825713
56.394 45.26935264825713
56.395 45.26935264825713
56.396 45.26935264825713
56.397 45.26935264825713
56.398 45.26935264825713
56.399 45.26935264825713
56.4 45.26935264825713
56.401 45.26935264825713
56.402 45.26935264825713
56.403 45.26935264825713
56.404 45.26935264825713
56.405 45.26935264825713
56.406 45.26935264825713
56.407000000000004 45.26935264825713
56.408 45.26935264825713
56.409 45.26935264825713
56.410000000000004 42.955326460481096
56.411 42.955326460481096
56.412 42.955326460481096
56.413000000000004 42.955326460481096
56.414 42.955326460481096
56.415 42.955326460481096
56.416000000000004 42.955326460481096
56.417 42.955326460481096
56.418 42.955326460481096
56.419000000000004 42.955326460481096
56.42 42.955326460481096
56.421 42.955326460481096
56.422000000000004 42.955326460481096
56.423 42.955326460481096
56.424 42.955326460481096
56.425000000000004 42.955326460481096
56.426 42.955326460481096
56.427 42.955326460481096
56.428000000000004 42.955326460481096
56.429 42.955326460481096
56.43 42.955326460481096
56.431000000000004 42.955326460481096
56.432 42.955326460481096
56.433 42.955326460481096
56.434000000000005 42.955326460481096
56.435 42.955326460481096
56.436 42.955326460481096
56.437000000000005 42.955326460481096
56.438 42.955326460481096
56.439 42.955326460481096
56.44 42.955326460481096
56.441 42.955326460481096
56.442 42.955326460481096
56.443 42.955326460481096
56.444 42.955326460481096
56.445 42.955326460481096
56.446 42.955326460481096
56.447 42.955326460481096
56.448 42.955326460481096
56.449 42.955326460481096
56.45 42.955326460481096
56.451 42.955326460481096
56.452 42.955326460481096
56.453 42.955326460481096
56.454 42.955326460481096
56.455 42.955326460481096
56.456 42.955326460481096
56.457 42.955326460481096
56.458 42.955326460481096
56.459 42.955326460481096
56.46 42.955326460481096
56.461 42.955326460481096
56.462 42.955326460481096
56.463 42.955326460481096
56.464 42.955326460481096
56.465 42.955326460481096
56.466 42.955326460481096
56.467 42.955326460481096
56.468 42.955326460481096
56.469 42.955326460481096
56.47 42.955326460481096
56.471000000000004 42.955326460481096
56.472 42.955326460481096
56.473 42.955326460481096
56.474000000000004 42.955326460481096
56.475 42.955326460481096
56.476 42.955326460481096
56.477000000000004 42.955326460481096
56.478 42.955326460481096
56.479 42.955326460481096
56.480000000000004 42.955326460481096
56.481 42.955326460481096
56.482 42.955326460481096
56.483000000000004 42.955326460481096
56.484 42.955326460481096
56.485 42.955326460481096
56.486000000000004 42.955326460481096
56.487 42.955326460481096
56.488 42.955326460481096
56.489000000000004 42.955326460481096
56.49 42.955326460481096
56.491 42.955326460481096
56.492000000000004 42.955326460481096
56.493 42.955326460481096
56.494 42.955326460481096
56.495000000000005 42.955326460481096
56.496 42.955326460481096
56.497 42.955326460481096
56.498000000000005 42.955326460481096
56.499 42.955326460481096
56.5 42.955326460481096
56.501 42.955326460481096
56.502 42.955326460481096
56.503 42.955326460481096
56.504 42.955326460481096
56.505 42.955326460481096
56.506 42.955326460481096
56.507 42.955326460481096
56.508 42.955326460481096
56.509 42.955326460481096
56.51 42.955326460481096
56.511 42.955326460481096
56.512 42.955326460481096
56.513 42.955326460481096
56.514 42.955326460481096
56.515 42.955326460481096
56.516 42.955326460481096
56.517 42.955326460481096
56.518 42.955326460481096
56.519 42.955326460481096
56.52 42.955326460481096
56.521 42.955326460481096
56.522 42.955326460481096
56.523 42.955326460481096
56.524 42.955326460481096
56.525 42.955326460481096
56.526 42.955326460481096
56.527 42.955326460481096
56.528 42.955326460481096
56.529 42.955326460481096
56.53 42.955326460481096
56.531 42.955326460481096
56.532000000000004 42.955326460481096
56.533 42.955326460481096
56.534 42.955326460481096
56.535000000000004 42.955326460481096
56.536 42.955326460481096
56.537 42.955326460481096
56.538000000000004 42.955326460481096
56.539 42.955326460481096
56.54 42.955326460481096
56.541000000000004 42.955326460481096
56.542 42.955326460481096
56.543 42.955326460481096
56.544000000000004 42.955326460481096
56.545 42.955326460481096
56.546 42.955326460481096
56.547000000000004 42.955326460481096
56.548 42.955326460481096
56.549 42.955326460481096
56.550000000000004 42.955326460481096
56.551 42.955326460481096
56.552 42.955326460481096
56.553000000000004 42.955326460481096
56.554 42.955326460481096
56.555 42.955326460481096
56.556000000000004 42.955326460481096
56.557 42.955326460481096
56.558 42.955326460481096
56.559000000000005 42.955326460481096
56.56 42.955326460481096
56.561 42.955326460481096
56.562000000000005 42.955326460481096
56.563 42.955326460481096
56.564 42.955326460481096
56.565 42.955326460481096
56.566 42.955326460481096
56.567 42.955326460481096
56.568 42.955326460481096
56.569 42.955326460481096
56.57 42.955326460481096
56.571 42.955326460481096
56.572 42.955326460481096
56.573 42.955326460481096
56.574 42.955326460481096
56.575 42.955326460481096
56.576 42.955326460481096
56.577 42.955326460481096
56.578 42.955326460481096
56.579 42.955326460481096
56.58 42.955326460481096
56.581 42.955326460481096
56.582 42.955326460481096
56.583 42.955326460481096
56.584 42.955326460481096
56.585 42.955326460481096
56.586 42.955326460481096
56.587 42.955326460481096
56.588 42.955326460481096
56.589 42.955326460481096
56.59 42.955326460481096
56.591 42.955326460481096
56.592 42.955326460481096
56.593 42.955326460481096
56.594 42.955326460481096
56.595 42.955326460481096
56.596000000000004 42.955326460481096
56.597 42.955326460481096
56.598 42.955326460481096
56.599000000000004 42.955326460481096
56.6 42.955326460481096
56.601 42.955326460481096
56.602000000000004 42.955326460481096
56.603 42.955326460481096
56.604 42.955326460481096
56.605000000000004 42.955326460481096
56.606 42.955326460481096
56.607 42.955326460481096
56.608000000000004 42.955326460481096
56.609 42.955326460481096
56.61 42.955326460481096
56.611000000000004 42.955326460481096
56.612 42.955326460481096
56.613 42.955326460481096
56.614000000000004 42.955326460481096
56.615 42.955326460481096
56.616 42.955326460481096
56.617000000000004 42.955326460481096
56.618 42.955326460481096
56.619 42.955326460481096
56.620000000000005 42.955326460481096
56.621 42.955326460481096
56.622 42.955326460481096
56.623000000000005 42.955326460481096
56.624 42.955326460481096
56.625 42.955326460481096
56.626 42.955326460481096
56.627 42.955326460481096
56.628 42.955326460481096
56.629 42.955326460481096
56.63 42.955326460481096
56.631 42.955326460481096
56.632 42.955326460481096
56.633 42.955326460481096
56.634 42.955326460481096
56.635 42.955326460481096
56.636 42.955326460481096
56.637 42.955326460481096
56.638 42.955326460481096
56.639 42.955326460481096
56.64 42.955326460481096
56.641 42.955326460481096
56.642 42.955326460481096
56.643 42.955326460481096
56.644 42.955326460481096
56.645 42.955326460481096
56.646 42.955326460481096
56.647 42.955326460481096
56.648 42.955326460481096
56.649 42.955326460481096
56.65 42.955326460481096
56.651 42.955326460481096
56.652 42.955326460481096
56.653 42.955326460481096
56.654 42.955326460481096
56.655 42.955326460481096
56.656 42.955326460481096
56.657000000000004 42.955326460481096
56.658 42.955326460481096
56.659 42.955326460481096
56.660000000000004 42.955326460481096
56.661 42.955326460481096
56.662 42.955326460481096
56.663000000000004 42.955326460481096
56.664 42.955326460481096
56.665 42.955326460481096
56.666000000000004 42.955326460481096
56.667 42.955326460481096
56.668 42.955326460481096
56.669000000000004 42.955326460481096
56.67 42.955326460481096
56.671 42.955326460481096
56.672000000000004 42.955326460481096
56.673 42.955326460481096
56.674 42.955326460481096
56.675000000000004 42.955326460481096
56.676 42.955326460481096
56.677 42.955326460481096
56.678000000000004 42.955326460481096
56.679 42.955326460481096
56.68 42.955326460481096
56.681000000000004 42.955326460481096
56.682 42.955326460481096
56.683 42.955326460481096
56.684000000000005 42.955326460481096
56.685 42.955326460481096
56.686 42.955326460481096
56.687000000000005 42.955326460481096
56.688 42.955326460481096
56.689 42.955326460481096
56.69 42.955326460481096
56.691 42.955326460481096
56.692 42.955326460481096
56.693 42.955326460481096
56.694 42.955326460481096
56.695 42.955326460481096
56.696 42.955326460481096
56.697 42.955326460481096
56.698 42.955326460481096
56.699 42.955326460481096
56.7 42.955326460481096
56.701 42.955326460481096
56.702 42.955326460481096
56.703 42.955326460481096
56.704 42.955326460481096
56.705 42.955326460481096
56.706 42.955326460481096
56.707 42.955326460481096
56.708 42.955326460481096
56.709 42.955326460481096
56.71 42.955326460481096
56.711 42.955326460481096
56.712 42.955326460481096
56.713 42.955326460481096
56.714 42.955326460481096
56.715 42.955326460481096
56.716 42.955326460481096
56.717 42.955326460481096
56.718 42.955326460481096
56.719 42.955326460481096
56.72 42.955326460481096
56.721000000000004 42.955326460481096
56.722 42.955326460481096
56.723 42.955326460481096
56.724000000000004 42.955326460481096
56.725 42.955326460481096
56.726 42.955326460481096
56.727000000000004 42.955326460481096
56.728 42.955326460481096
56.729 42.955326460481096
56.730000000000004 42.955326460481096
56.731 42.955326460481096
56.732 42.955326460481096
56.733000000000004 42.955326460481096
56.734 42.955326460481096
56.735 42.955326460481096
56.736000000000004 42.955326460481096
56.737 42.955326460481096
56.738 42.955326460481096
56.739000000000004 42.955326460481096
56.74 42.955326460481096
56.741 42.955326460481096
56.742000000000004 42.955326460481096
56.743 42.955326460481096
56.744 42.955326460481096
56.745000000000005 42.955326460481096
56.746 42.955326460481096
56.747 42.955326460481096
56.748000000000005 42.955326460481096
56.749 42.955326460481096
56.75 42.955326460481096
56.751 42.955326460481096
56.752 42.955326460481096
56.753 42.955326460481096
56.754 42.955326460481096
56.755 42.955326460481096
56.756 42.955326460481096
56.757 42.955326460481096
56.758 42.955326460481096
56.759 42.955326460481096
56.76 42.955326460481096
56.761 42.955326460481096
56.762 42.955326460481096
56.763 42.955326460481096
56.764 42.955326460481096
56.765 42.955326460481096
56.766 42.955326460481096
56.767 42.955326460481096
56.768 42.955326460481096
56.769 42.955326460481096
56.77 42.955326460481096
56.771 42.955326460481096
56.772 42.955326460481096
56.773 42.955326460481096
56.774 42.955326460481096
56.775 42.955326460481096
56.776 42.955326460481096
56.777 42.955326460481096
56.778 42.955326460481096
56.779 42.955326460481096
56.78 42.955326460481096
56.781 42.955326460481096
56.782000000000004 42.955326460481096
56.783 42.955326460481096
56.784 42.955326460481096
56.785000000000004 42.955326460481096
56.786 42.955326460481096
56.787 42.955326460481096
56.788000000000004 42.955326460481096
56.789 42.955326460481096
56.79 42.955326460481096
56.791000000000004 42.955326460481096
56.792 42.955326460481096
56.793 42.955326460481096
56.794000000000004 42.955326460481096
56.795 42.955326460481096
56.796 42.955326460481096
56.797000000000004 42.955326460481096
56.798 42.955326460481096
56.799 42.955326460481096
56.800000000000004 42.955326460481096
56.801 42.955326460481096
56.802 42.955326460481096
56.803000000000004 42.955326460481096
56.804 42.955326460481096
56.805 42.955326460481096
56.806000000000004 42.955326460481096
56.807 42.955326460481096
56.808 42.955326460481096
56.809000000000005 42.955326460481096
56.81 42.955326460481096
56.811 42.955326460481096
56.812000000000005 42.955326460481096
56.813 42.955326460481096
56.814 42.955326460481096
56.815 42.955326460481096
56.816 42.955326460481096
56.817 42.955326460481096
56.818 42.955326460481096
56.819 42.955326460481096
56.82 42.955326460481096
56.821 42.955326460481096
56.822 42.955326460481096
56.823 42.955326460481096
56.824 42.955326460481096
56.825 42.955326460481096
56.826 42.955326460481096
56.827 42.955326460481096
56.828 42.955326460481096
56.829 42.955326460481096
56.83 42.955326460481096
56.831 42.955326460481096
56.832 42.955326460481096
56.833 42.955326460481096
56.834 42.955326460481096
56.835 42.955326460481096
56.836 42.955326460481096
56.837 42.955326460481096
56.838 42.955326460481096
56.839 42.955326460481096
56.84 42.955326460481096
56.841 42.955326460481096
56.842 42.955326460481096
56.843 42.955326460481096
56.844 42.955326460481096
56.845 42.955326460481096
56.846000000000004 42.955326460481096
56.847 42.955326460481096
56.848 42.955326460481096
56.849000000000004 42.955326460481096
56.85 42.955326460481096
56.851 42.955326460481096
56.852000000000004 42.955326460481096
56.853 42.955326460481096
56.854 42.955326460481096
56.855000000000004 42.955326460481096
56.856 42.955326460481096
56.857 42.955326460481096
56.858000000000004 42.955326460481096
56.859 42.955326460481096
56.86 42.955326460481096
56.861000000000004 42.955326460481096
56.862 42.955326460481096
56.863 42.955326460481096
56.864000000000004 42.955326460481096
56.865 42.955326460481096
56.866 42.955326460481096
56.867000000000004 42.955326460481096
56.868 42.955326460481096
56.869 42.955326460481096
56.870000000000005 42.955326460481096
56.871 42.955326460481096
56.872 42.955326460481096
56.873000000000005 42.955326460481096
56.874 42.955326460481096
56.875 42.955326460481096
56.876 42.955326460481096
56.877 42.955326460481096
56.878 42.955326460481096
56.879 42.955326460481096
56.88 42.955326460481096
56.881 42.955326460481096
56.882 42.955326460481096
56.883 42.955326460481096
56.884 42.955326460481096
56.885 42.955326460481096
56.886 42.955326460481096
56.887 42.955326460481096
56.888 42.955326460481096
56.889 42.955326460481096
56.89 42.955326460481096
56.891 42.955326460481096
56.892 42.955326460481096
56.893 42.955326460481096
56.894 42.955326460481096
56.895 42.955326460481096
56.896 42.955326460481096
56.897 42.955326460481096
56.898 42.955326460481096
56.899 42.955326460481096
56.9 42.955326460481096
56.901 42.955326460481096
56.902 42.955326460481096
56.903 42.955326460481096
56.904 42.955326460481096
56.905 42.955326460481096
56.906 42.955326460481096
56.907000000000004 42.955326460481096
56.908 42.955326460481096
56.909 42.955326460481096
56.910000000000004 42.955326460481096
56.911 42.955326460481096
56.912 42.955326460481096
56.913000000000004 42.955326460481096
56.914 42.955326460481096
56.915 42.955326460481096
56.916000000000004 42.955326460481096
56.917 42.955326460481096
56.918 42.955326460481096
56.919000000000004 42.955326460481096
56.92 42.955326460481096
56.921 42.955326460481096
56.922000000000004 42.955326460481096
56.923 42.955326460481096
56.924 42.955326460481096
56.925000000000004 42.955326460481096
56.926 42.955326460481096
56.927 42.955326460481096
56.928000000000004 42.955326460481096
56.929 42.955326460481096
56.93 42.955326460481096
56.931000000000004 42.955326460481096
56.932 42.955326460481096
56.933 42.955326460481096
56.934000000000005 42.955326460481096
56.935 42.955326460481096
56.936 42.955326460481096
56.937000000000005 42.955326460481096
56.938 42.955326460481096
56.939 42.955326460481096
56.94 42.955326460481096
56.941 42.955326460481096
56.942 42.955326460481096
56.943 42.955326460481096
56.944 42.955326460481096
56.945 42.955326460481096
56.946 42.955326460481096
56.947 42.955326460481096
56.948 42.955326460481096
56.949 42.955326460481096
56.95 42.955326460481096
56.951 42.955326460481096
56.952 42.955326460481096
56.953 42.955326460481096
56.954 42.955326460481096
56.955 42.955326460481096
56.956 42.955326460481096
56.957 42.955326460481096
56.958 42.955326460481096
56.959 42.955326460481096
56.96 42.955326460481096
56.961 42.955326460481096
56.962 42.955326460481096
56.963 42.955326460481096
56.964 42.955326460481096
56.965 42.955326460481096
56.966 42.955326460481096
56.967 42.955326460481096
56.968 42.955326460481096
56.969 42.955326460481096
56.97 42.955326460481096
56.971000000000004 42.955326460481096
56.972 42.955326460481096
56.973 42.955326460481096
56.974000000000004 42.955326460481096
56.975 42.955326460481096
56.976 42.955326460481096
56.977000000000004 42.955326460481096
56.978 42.955326460481096
56.979 42.955326460481096
56.980000000000004 42.955326460481096
56.981 42.955326460481096
56.982 42.955326460481096
56.983000000000004 42.955326460481096
56.984 42.955326460481096
56.985 42.955326460481096
56.986000000000004 42.955326460481096
56.987 42.955326460481096
56.988 42.955326460481096
56.989000000000004 42.955326460481096
56.99 42.955326460481096
56.991 42.955326460481096
56.992000000000004 42.955326460481096
56.993 42.955326460481096
56.994 42.955326460481096
56.995000000000005 42.955326460481096
56.996 42.955326460481096
56.997 42.955326460481096
56.998000000000005 42.955326460481096
56.999 42.955326460481096
57.0 42.955326460481096
57.001 42.955326460481096
57.002 42.955326460481096
57.003 42.955326460481096
57.004 42.955326460481096
57.005 42.955326460481096
57.006 42.955326460481096
57.007 42.955326460481096
57.008 42.955326460481096
57.009 42.955326460481096
57.01 42.955326460481096
57.011 42.955326460481096
57.012 42.955326460481096
57.013 42.955326460481096
57.014 42.955326460481096
57.015 42.955326460481096
57.016 42.955326460481096
57.017 42.955326460481096
57.018 42.955326460481096
57.019 42.955326460481096
57.02 42.955326460481096
57.021 42.955326460481096
57.022 42.955326460481096
57.023 42.955326460481096
57.024 42.955326460481096
57.025 42.955326460481096
57.026 42.955326460481096
57.027 42.955326460481096
57.028 42.955326460481096
57.029 42.955326460481096
57.03 42.955326460481096
57.031 42.955326460481096
57.032000000000004 42.955326460481096
57.033 42.955326460481096
57.034 42.955326460481096
57.035000000000004 42.955326460481096
57.036 42.955326460481096
57.037 42.955326460481096
57.038000000000004 42.955326460481096
57.039 42.955326460481096
57.04 42.955326460481096
57.041000000000004 42.955326460481096
57.042 42.955326460481096
57.043 42.955326460481096
57.044000000000004 42.955326460481096
57.045 42.955326460481096
57.046 42.955326460481096
57.047000000000004 42.955326460481096
57.048 42.955326460481096
57.049 42.955326460481096
57.050000000000004 42.955326460481096
57.051 42.955326460481096
57.052 42.955326460481096
57.053000000000004 42.955326460481096
57.054 42.955326460481096
57.055 42.955326460481096
57.056000000000004 42.955326460481096
57.057 42.955326460481096
57.058 42.955326460481096
57.059000000000005 42.955326460481096
57.06 42.955326460481096
57.061 42.955326460481096
57.062000000000005 42.955326460481096
57.063 42.955326460481096
57.064 42.955326460481096
57.065 42.955326460481096
57.066 42.955326460481096
57.067 42.955326460481096
57.068 42.955326460481096
57.069 42.955326460481096
57.07 42.955326460481096
57.071 42.955326460481096
57.072 42.955326460481096
57.073 42.955326460481096
57.074 42.955326460481096
57.075 42.955326460481096
57.076 42.955326460481096
57.077 42.955326460481096
57.078 42.955326460481096
57.079 42.955326460481096
57.08 42.955326460481096
57.081 42.955326460481096
57.082 42.955326460481096
57.083 42.955326460481096
57.084 42.955326460481096
57.085 42.955326460481096
57.086 42.955326460481096
57.087 42.955326460481096
57.088 42.955326460481096
57.089 42.955326460481096
57.09 42.955326460481096
57.091 42.955326460481096
57.092 42.955326460481096
57.093 42.955326460481096
57.094 42.955326460481096
57.095 42.955326460481096
57.096000000000004 42.955326460481096
57.097 42.955326460481096
57.098 42.955326460481096
57.099000000000004 42.955326460481096
57.1 42.955326460481096
57.101 42.955326460481096
57.102000000000004 42.955326460481096
57.103 42.955326460481096
57.104 42.955326460481096
57.105000000000004 42.955326460481096
57.106 42.955326460481096
57.107 42.955326460481096
57.108000000000004 42.955326460481096
57.109 42.955326460481096
57.11 42.955326460481096
57.111000000000004 42.955326460481096
57.112 42.955326460481096
57.113 42.955326460481096
57.114000000000004 42.955326460481096
57.115 42.955326460481096
57.116 42.955326460481096
57.117000000000004 42.955326460481096
57.118 42.955326460481096
57.119 42.955326460481096
57.120000000000005 42.955326460481096
57.121 42.955326460481096
57.122 42.955326460481096
57.123000000000005 42.955326460481096
57.124 42.955326460481096
57.125 42.955326460481096
57.126 42.955326460481096
57.127 42.955326460481096
57.128 42.955326460481096
57.129 42.955326460481096
57.13 42.955326460481096
57.131 42.955326460481096
57.132 42.955326460481096
57.133 42.955326460481096
57.134 42.955326460481096
57.135 42.955326460481096
57.136 42.955326460481096
57.137 42.955326460481096
57.138 42.955326460481096
57.139 42.955326460481096
57.14 42.955326460481096
57.141 42.955326460481096
57.142 42.955326460481096
57.143 42.955326460481096
57.144 42.955326460481096
57.145 42.955326460481096
57.146 42.955326460481096
57.147 42.955326460481096
57.148 42.955326460481096
57.149 42.955326460481096
57.15 42.955326460481096
57.151 42.955326460481096
57.152 42.955326460481096
57.153 42.955326460481096
57.154 42.955326460481096
57.155 42.955326460481096
57.156 42.955326460481096
57.157000000000004 42.955326460481096
57.158 42.955326460481096
57.159 42.955326460481096
57.160000000000004 42.955326460481096
57.161 42.955326460481096
57.162 42.955326460481096
57.163000000000004 42.955326460481096
57.164 42.955326460481096
57.165 42.955326460481096
57.166000000000004 42.955326460481096
57.167 42.955326460481096
57.168 42.955326460481096
57.169000000000004 42.955326460481096
57.17 42.955326460481096
57.171 42.955326460481096
57.172000000000004 42.955326460481096
57.173 42.955326460481096
57.174 42.955326460481096
57.175000000000004 42.955326460481096
57.176 42.955326460481096
57.177 42.955326460481096
57.178000000000004 42.955326460481096
57.179 42.955326460481096
57.18 42.955326460481096
57.181000000000004 42.955326460481096
57.182 42.955326460481096
57.183 42.955326460481096
57.184000000000005 42.955326460481096
57.185 42.955326460481096
57.186 42.955326460481096
57.187000000000005 42.955326460481096
57.188 42.955326460481096
57.189 42.955326460481096
57.19 42.955326460481096
57.191 42.955326460481096
57.192 42.955326460481096
57.193 42.955326460481096
57.194 42.955326460481096
57.195 42.955326460481096
57.196 42.955326460481096
57.197 42.955326460481096
57.198 42.955326460481096
57.199 42.955326460481096
57.2 42.955326460481096
57.201 42.955326460481096
57.202 42.955326460481096
57.203 42.955326460481096
57.204 42.955326460481096
57.205 42.955326460481096
57.206 42.955326460481096
57.207 42.955326460481096
57.208 42.955326460481096
57.209 42.955326460481096
57.21 42.955326460481096
57.211 42.955326460481096
57.212 42.955326460481096
57.213 42.955326460481096
57.214 42.955326460481096
57.215 42.955326460481096
57.216 42.955326460481096
57.217 42.955326460481096
57.218 42.955326460481096
57.219 42.955326460481096
57.22 42.955326460481096
57.221000000000004 42.955326460481096
57.222 42.955326460481096
57.223 42.955326460481096
57.224000000000004 42.955326460481096
57.225 42.955326460481096
57.226 42.955326460481096
57.227000000000004 42.955326460481096
57.228 42.955326460481096
57.229 42.955326460481096
57.230000000000004 42.955326460481096
57.231 42.955326460481096
57.232 42.955326460481096
57.233000000000004 42.955326460481096
57.234 42.955326460481096
57.235 42.955326460481096
57.236000000000004 42.955326460481096
57.237 42.955326460481096
57.238 42.955326460481096
57.239000000000004 42.955326460481096
57.24 42.955326460481096
57.241 42.955326460481096
57.242000000000004 42.955326460481096
57.243 42.955326460481096
57.244 42.955326460481096
57.245000000000005 42.955326460481096
57.246 42.955326460481096
57.247 42.955326460481096
57.248000000000005 42.955326460481096
57.249 42.955326460481096
57.25 42.955326460481096
57.251 42.955326460481096
57.252 42.955326460481096
57.253 42.955326460481096
57.254 42.955326460481096
57.255 42.955326460481096
57.256 42.955326460481096
57.257 42.955326460481096
57.258 42.955326460481096
57.259 42.955326460481096
57.26 42.955326460481096
57.261 42.955326460481096
57.262 42.955326460481096
57.263 42.955326460481096
57.264 42.955326460481096
57.265 42.955326460481096
57.266 42.955326460481096
57.267 42.955326460481096
57.268 42.955326460481096
57.269 42.955326460481096
57.27 42.955326460481096
57.271 42.955326460481096
57.272 42.955326460481096
57.273 42.955326460481096
57.274 42.955326460481096
57.275 42.955326460481096
57.276 42.955326460481096
57.277 42.955326460481096
57.278 42.955326460481096
57.279 42.955326460481096
57.28 42.955326460481096
57.281 42.955326460481096
57.282000000000004 42.955326460481096
57.283 42.955326460481096
57.284 42.955326460481096
57.285000000000004 42.955326460481096
57.286 42.955326460481096
57.287 42.955326460481096
57.288000000000004 42.955326460481096
57.289 42.955326460481096
57.29 42.955326460481096
57.291000000000004 42.955326460481096
57.292 42.955326460481096
57.293 42.955326460481096
57.294000000000004 42.955326460481096
57.295 42.955326460481096
57.296 42.955326460481096
57.297000000000004 42.955326460481096
57.298 42.955326460481096
57.299 42.955326460481096
57.300000000000004 42.955326460481096
57.301 42.955326460481096
57.302 42.955326460481096
57.303000000000004 42.955326460481096
57.304 42.955326460481096
57.305 42.955326460481096
57.306000000000004 42.955326460481096
57.307 42.955326460481096
57.308 42.955326460481096
57.309000000000005 42.955326460481096
57.31 42.955326460481096
57.311 42.955326460481096
57.312000000000005 42.955326460481096
57.313 42.955326460481096
57.314 42.955326460481096
57.315 42.955326460481096
57.316 42.955326460481096
57.317 42.955326460481096
57.318 42.955326460481096
57.319 42.955326460481096
57.32 42.955326460481096
57.321 42.955326460481096
57.322 42.955326460481096
57.323 42.955326460481096
57.324 42.955326460481096
57.325 42.955326460481096
57.326 42.955326460481096
57.327 42.955326460481096
57.328 42.955326460481096
57.329 42.955326460481096
57.33 42.955326460481096
57.331 42.955326460481096
57.332 42.955326460481096
57.333 42.955326460481096
57.334 42.955326460481096
57.335 42.955326460481096
57.336 42.955326460481096
57.337 42.955326460481096
57.338 42.955326460481096
57.339 42.955326460481096
57.34 42.955326460481096
57.341 42.955326460481096
57.342 42.955326460481096
57.343 42.955326460481096
57.344 42.955326460481096
57.345 42.955326460481096
57.346000000000004 42.955326460481096
57.347 42.955326460481096
57.348 42.955326460481096
57.349000000000004 42.955326460481096
57.35 42.955326460481096
57.351 42.955326460481096
57.352000000000004 42.955326460481096
57.353 42.955326460481096
57.354 42.955326460481096
57.355000000000004 42.955326460481096
57.356 42.955326460481096
57.357 42.955326460481096
57.358000000000004 42.955326460481096
57.359 42.955326460481096
57.36 42.955326460481096
57.361000000000004 42.955326460481096
57.362 42.955326460481096
57.363 42.955326460481096
57.364000000000004 42.955326460481096
57.365 42.955326460481096
57.366 42.955326460481096
57.367000000000004 42.955326460481096
57.368 42.955326460481096
57.369 42.955326460481096
57.370000000000005 42.955326460481096
57.371 42.955326460481096
57.372 42.955326460481096
57.373000000000005 42.955326460481096
57.374 42.955326460481096
57.375 42.955326460481096
57.376 42.955326460481096
57.377 42.955326460481096
57.378 42.955326460481096
57.379 42.955326460481096
57.38 42.955326460481096
57.381 42.955326460481096
57.382 42.955326460481096
57.383 42.955326460481096
57.384 42.955326460481096
57.385 42.955326460481096
57.386 42.955326460481096
57.387 42.955326460481096
57.388 42.955326460481096
57.389 42.955326460481096
57.39 42.955326460481096
57.391 42.955326460481096
57.392 42.955326460481096
57.393 42.955326460481096
57.394 42.955326460481096
57.395 42.955326460481096
57.396 42.955326460481096
57.397 42.955326460481096
57.398 42.955326460481096
57.399 42.955326460481096
57.4 42.955326460481096
57.401 42.955326460481096
57.402 42.955326460481096
57.403 42.955326460481096
57.404 42.955326460481096
57.405 42.955326460481096
57.406 42.955326460481096
57.407000000000004 42.955326460481096
57.408 42.955326460481096
57.409 42.955326460481096
57.410000000000004 42.955326460481096
57.411 42.955326460481096
57.412 42.955326460481096
57.413000000000004 42.955326460481096
57.414 42.955326460481096
57.415 42.955326460481096
57.416000000000004 42.955326460481096
57.417 42.955326460481096
57.418 42.955326460481096
57.419000000000004 42.955326460481096
57.42 42.955326460481096
57.421 42.955326460481096
57.422000000000004 42.955326460481096
57.423 42.955326460481096
57.424 42.955326460481096
57.425000000000004 42.955326460481096
57.426 42.955326460481096
57.427 42.955326460481096
57.428000000000004 42.955326460481096
57.429 42.955326460481096
57.43 42.955326460481096
57.431000000000004 42.955326460481096
57.432 42.955326460481096
57.433 42.955326460481096
57.434000000000005 42.955326460481096
57.435 42.955326460481096
57.436 42.955326460481096
57.437000000000005 42.955326460481096
57.438 42.955326460481096
57.439 42.955326460481096
57.44 42.955326460481096
57.441 42.955326460481096
57.442 42.955326460481096
57.443 42.955326460481096
57.444 42.955326460481096
57.445 42.955326460481096
57.446 42.955326460481096
57.447 42.955326460481096
57.448 42.955326460481096
57.449 42.955326460481096
57.45 42.955326460481096
57.451 42.955326460481096
57.452 42.955326460481096
57.453 42.955326460481096
57.454 42.955326460481096
57.455 42.955326460481096
57.456 42.955326460481096
57.457 42.955326460481096
57.458 42.955326460481096
57.459 42.955326460481096
57.46 42.955326460481096
57.461 42.955326460481096
57.462 42.955326460481096
57.463 42.955326460481096
57.464 42.955326460481096
57.465 42.955326460481096
57.466 42.955326460481096
57.467 42.955326460481096
57.468 42.955326460481096
57.469 42.955326460481096
57.47 42.955326460481096
57.471000000000004 42.955326460481096
57.472 42.955326460481096
57.473 42.955326460481096
57.474000000000004 42.955326460481096
57.475 42.955326460481096
57.476 42.955326460481096
57.477000000000004 42.955326460481096
57.478 42.955326460481096
57.479 42.955326460481096
57.480000000000004 42.955326460481096
57.481 42.955326460481096
57.482 42.955326460481096
57.483000000000004 42.955326460481096
57.484 42.955326460481096
57.485 42.955326460481096
57.486000000000004 42.955326460481096
57.487 42.955326460481096
57.488 42.955326460481096
57.489000000000004 42.955326460481096
57.49 42.955326460481096
57.491 42.955326460481096
57.492000000000004 42.955326460481096
57.493 42.955326460481096
57.494 42.955326460481096
57.495000000000005 42.955326460481096
57.496 42.955326460481096
57.497 42.955326460481096
57.498000000000005 42.955326460481096
57.499 42.955326460481096
57.5 42.955326460481096
57.501 42.955326460481096
57.502 42.955326460481096
57.503 42.955326460481096
57.504 42.955326460481096
57.505 42.955326460481096
57.506 42.955326460481096
57.507 42.955326460481096
57.508 42.955326460481096
57.509 42.955326460481096
57.51 42.955326460481096
57.511 42.955326460481096
57.512 42.955326460481096
57.513 42.955326460481096
57.514 42.955326460481096
57.515 42.955326460481096
57.516 42.955326460481096
57.517 42.955326460481096
57.518 42.955326460481096
57.519 42.955326460481096
57.52 42.955326460481096
57.521 42.955326460481096
57.522 42.955326460481096
57.523 42.955326460481096
57.524 42.955326460481096
57.525 42.955326460481096
57.526 42.955326460481096
57.527 42.955326460481096
57.528 42.955326460481096
57.529 42.955326460481096
57.53 42.955326460481096
57.531 42.955326460481096
57.532000000000004 42.955326460481096
57.533 42.955326460481096
57.534 42.955326460481096
57.535000000000004 42.955326460481096
57.536 42.955326460481096
57.537 42.955326460481096
57.538000000000004 42.955326460481096
57.539 42.955326460481096
57.54 42.955326460481096
57.541000000000004 42.955326460481096
57.542 42.955326460481096
57.543 42.955326460481096
57.544000000000004 42.955326460481096
57.545 42.955326460481096
57.546 42.955326460481096
57.547000000000004 42.955326460481096
57.548 42.955326460481096
57.549 42.955326460481096
57.550000000000004 42.955326460481096
57.551 42.955326460481096
57.552 42.955326460481096
57.553000000000004 42.955326460481096
57.554 42.955326460481096
57.555 42.955326460481096
57.556000000000004 42.955326460481096
57.557 42.955326460481096
57.558 42.955326460481096
57.559000000000005 42.955326460481096
57.56 42.955326460481096
57.561 42.955326460481096
57.562000000000005 42.955326460481096
57.563 42.955326460481096
57.564 42.955326460481096
57.565 42.955326460481096
57.566 42.955326460481096
57.567 42.955326460481096
57.568 42.955326460481096
57.569 42.955326460481096
57.57 42.955326460481096
57.571 42.955326460481096
57.572 42.955326460481096
57.573 42.955326460481096
57.574 42.955326460481096
57.575 42.955326460481096
57.576 42.955326460481096
57.577 42.955326460481096
57.578 42.955326460481096
57.579 42.955326460481096
57.58 42.955326460481096
57.581 42.955326460481096
57.582 42.955326460481096
57.583 42.955326460481096
57.584 42.955326460481096
57.585 42.955326460481096
57.586 42.955326460481096
57.587 42.955326460481096
57.588 42.955326460481096
57.589 42.955326460481096
57.59 42.955326460481096
57.591 42.955326460481096
57.592 42.955326460481096
57.593 42.955326460481096
57.594 42.955326460481096
57.595 42.955326460481096
57.596000000000004 42.955326460481096
57.597 42.955326460481096
57.598 42.955326460481096
57.599000000000004 42.955326460481096
57.6 42.955326460481096
57.601 42.955326460481096
57.602000000000004 42.955326460481096
57.603 42.955326460481096
57.604 42.955326460481096
57.605000000000004 42.955326460481096
57.606 42.955326460481096
57.607 42.955326460481096
57.608000000000004 42.955326460481096
57.609 42.955326460481096
57.61 42.955326460481096
57.611000000000004 42.955326460481096
57.612 42.955326460481096
57.613 42.955326460481096
57.614000000000004 42.955326460481096
57.615 42.955326460481096
57.616 42.955326460481096
57.617000000000004 42.955326460481096
57.618 42.955326460481096
57.619 42.955326460481096
57.620000000000005 42.955326460481096
57.621 42.955326460481096
57.622 42.955326460481096
57.623000000000005 42.955326460481096
57.624 42.955326460481096
57.625 42.955326460481096
57.626 42.955326460481096
57.627 42.955326460481096
57.628 42.955326460481096
57.629 42.955326460481096
57.63 42.955326460481096
57.631 42.955326460481096
57.632 42.955326460481096
57.633 42.955326460481096
57.634 42.955326460481096
57.635 42.955326460481096
57.636 42.955326460481096
57.637 42.955326460481096
57.638 42.955326460481096
57.639 42.955326460481096
57.64 42.955326460481096
57.641 42.955326460481096
57.642 42.955326460481096
57.643 42.955326460481096
57.644 42.955326460481096
57.645 42.955326460481096
57.646 42.955326460481096
57.647 42.955326460481096
57.648 42.955326460481096
57.649 42.955326460481096
57.65 42.955326460481096
57.651 42.955326460481096
57.652 42.955326460481096
57.653 42.955326460481096
57.654 42.955326460481096
57.655 42.955326460481096
57.656 42.955326460481096
57.657000000000004 42.955326460481096
57.658 42.955326460481096
57.659 42.955326460481096
57.660000000000004 42.955326460481096
57.661 42.955326460481096
57.662 42.955326460481096
57.663000000000004 42.955326460481096
57.664 42.955326460481096
57.665 42.955326460481096
57.666000000000004 42.955326460481096
57.667 42.955326460481096
57.668 42.955326460481096
57.669000000000004 42.955326460481096
57.67 42.955326460481096
57.671 42.955326460481096
57.672000000000004 42.955326460481096
57.673 42.955326460481096
57.674 42.955326460481096
57.675000000000004 42.955326460481096
57.676 42.955326460481096
57.677 42.955326460481096
57.678000000000004 42.955326460481096
57.679 42.955326460481096
57.68 42.955326460481096
57.681000000000004 42.955326460481096
57.682 42.955326460481096
57.683 42.955326460481096
57.684000000000005 42.955326460481096
57.685 42.955326460481096
57.686 42.955326460481096
57.687000000000005 42.955326460481096
57.688 42.955326460481096
57.689 42.955326460481096
57.69 42.955326460481096
57.691 42.955326460481096
57.692 42.955326460481096
57.693 42.955326460481096
57.694 42.955326460481096
57.695 42.955326460481096
57.696 42.955326460481096
57.697 42.955326460481096
57.698 42.955326460481096
57.699 42.955326460481096
57.7 42.955326460481096
57.701 42.955326460481096
57.702 42.955326460481096
57.703 42.955326460481096
57.704 42.955326460481096
57.705 42.955326460481096
57.706 42.955326460481096
57.707 42.955326460481096
57.708 42.955326460481096
57.709 42.955326460481096
57.71 42.955326460481096
57.711 42.955326460481096
57.712 42.955326460481096
57.713 42.955326460481096
57.714 42.955326460481096
57.715 42.955326460481096
57.716 42.955326460481096
57.717 42.955326460481096
57.718 42.955326460481096
57.719 42.955326460481096
57.72 42.955326460481096
57.721000000000004 42.955326460481096
57.722 42.955326460481096
57.723 42.955326460481096
57.724000000000004 42.955326460481096
57.725 42.955326460481096
57.726 42.955326460481096
57.727000000000004 42.955326460481096
57.728 42.955326460481096
57.729 42.955326460481096
57.730000000000004 42.955326460481096
57.731 42.955326460481096
57.732 42.955326460481096
57.733000000000004 42.955326460481096
57.734 42.955326460481096
57.735 42.955326460481096
57.736000000000004 42.955326460481096
57.737 42.955326460481096
57.738 42.955326460481096
57.739000000000004 42.955326460481096
57.74 42.955326460481096
57.741 42.955326460481096
57.742000000000004 42.955326460481096
57.743 42.955326460481096
57.744 42.955326460481096
57.745000000000005 42.955326460481096
57.746 42.955326460481096
57.747 42.955326460481096
57.748000000000005 42.955326460481096
57.749 42.955326460481096
57.75 42.955326460481096
57.751 42.955326460481096
57.752 42.955326460481096
57.753 42.955326460481096
57.754 42.955326460481096
57.755 42.955326460481096
57.756 42.955326460481096
57.757 42.955326460481096
57.758 42.955326460481096
57.759 42.955326460481096
57.76 42.955326460481096
57.761 42.955326460481096
57.762 42.955326460481096
57.763 42.955326460481096
57.764 42.955326460481096
57.765 42.955326460481096
57.766 42.955326460481096
57.767 42.955326460481096
57.768 42.955326460481096
57.769 42.955326460481096
57.77 42.955326460481096
57.771 42.955326460481096
57.772 42.955326460481096
57.773 42.955326460481096
57.774 42.955326460481096
57.775 42.955326460481096
57.776 42.955326460481096
57.777 42.955326460481096
57.778 42.955326460481096
57.779 42.955326460481096
57.78 42.955326460481096
57.781 42.955326460481096
57.782000000000004 42.955326460481096
57.783 42.955326460481096
57.784 42.955326460481096
57.785000000000004 42.955326460481096
57.786 42.955326460481096
57.787 42.955326460481096
57.788000000000004 42.955326460481096
57.789 42.955326460481096
57.79 42.955326460481096
57.791000000000004 42.955326460481096
57.792 42.955326460481096
57.793 42.955326460481096
57.794000000000004 42.955326460481096
57.795 42.955326460481096
57.796 42.955326460481096
57.797000000000004 42.955326460481096
57.798 42.955326460481096
57.799 42.955326460481096
57.800000000000004 42.955326460481096
57.801 42.955326460481096
57.802 42.955326460481096
57.803000000000004 42.955326460481096
57.804 42.955326460481096
57.805 42.955326460481096
57.806000000000004 42.955326460481096
57.807 42.955326460481096
57.808 42.955326460481096
57.809000000000005 42.955326460481096
57.81 42.955326460481096
57.811 42.955326460481096
57.812000000000005 42.955326460481096
57.813 42.955326460481096
57.814 42.955326460481096
57.815 42.955326460481096
57.816 42.955326460481096
57.817 42.955326460481096
57.818 42.955326460481096
57.819 42.955326460481096
57.82 42.955326460481096
57.821 42.955326460481096
57.822 42.955326460481096
57.823 42.955326460481096
57.824 42.955326460481096
57.825 42.955326460481096
57.826 42.955326460481096
57.827 42.955326460481096
57.828 42.955326460481096
57.829 42.955326460481096
57.83 42.955326460481096
57.831 42.955326460481096
57.832 42.955326460481096
57.833 42.955326460481096
57.834 42.955326460481096
57.835 42.955326460481096
57.836 42.955326460481096
57.837 42.955326460481096
57.838 42.955326460481096
57.839 42.955326460481096
57.84 42.955326460481096
57.841 42.955326460481096
57.842 42.955326460481096
57.843 42.955326460481096
57.844 42.955326460481096
57.845 42.955326460481096
57.846000000000004 42.955326460481096
57.847 42.955326460481096
57.848 42.955326460481096
57.849000000000004 42.955326460481096
57.85 42.955326460481096
57.851 42.955326460481096
57.852000000000004 42.955326460481096
57.853 42.955326460481096
57.854 42.955326460481096
57.855000000000004 42.955326460481096
57.856 42.955326460481096
57.857 42.955326460481096
57.858000000000004 42.955326460481096
57.859 42.955326460481096
57.86 42.955326460481096
57.861000000000004 42.955326460481096
57.862 42.955326460481096
57.863 42.955326460481096
57.864000000000004 42.955326460481096
57.865 42.955326460481096
57.866 42.955326460481096
57.867000000000004 42.955326460481096
57.868 42.955326460481096
57.869 42.955326460481096
57.870000000000005 42.955326460481096
57.871 42.955326460481096
57.872 42.955326460481096
57.873000000000005 42.955326460481096
57.874 42.955326460481096
57.875 42.955326460481096
57.876 42.955326460481096
57.877 42.955326460481096
57.878 42.955326460481096
57.879 42.955326460481096
57.88 42.955326460481096
57.881 42.955326460481096
57.882 42.955326460481096
57.883 42.955326460481096
57.884 42.955326460481096
57.885 42.955326460481096
57.886 42.955326460481096
57.887 42.955326460481096
57.888 42.955326460481096
57.889 42.955326460481096
57.89 42.955326460481096
57.891 42.955326460481096
57.892 42.955326460481096
57.893 42.955326460481096
57.894 42.955326460481096
57.895 42.955326460481096
57.896 42.955326460481096
57.897 42.955326460481096
57.898 42.955326460481096
57.899 42.955326460481096
57.9 42.955326460481096
57.901 42.955326460481096
57.902 42.955326460481096
57.903 42.955326460481096
57.904 42.955326460481096
57.905 42.955326460481096
57.906 42.955326460481096
57.907000000000004 42.955326460481096
57.908 42.955326460481096
57.909 42.955326460481096
57.910000000000004 42.955326460481096
57.911 42.955326460481096
57.912 42.955326460481096
57.913000000000004 42.955326460481096
57.914 42.955326460481096
57.915 42.955326460481096
57.916000000000004 42.955326460481096
57.917 42.955326460481096
57.918 42.955326460481096
57.919000000000004 42.955326460481096
57.92 42.955326460481096
57.921 42.955326460481096
57.922000000000004 42.955326460481096
57.923 42.955326460481096
57.924 42.955326460481096
57.925000000000004 42.955326460481096
57.926 42.955326460481096
57.927 42.955326460481096
57.928000000000004 42.955326460481096
57.929 42.955326460481096
57.93 42.955326460481096
57.931000000000004 42.955326460481096
57.932 42.955326460481096
57.933 42.955326460481096
57.934000000000005 42.955326460481096
57.935 42.955326460481096
57.936 42.955326460481096
57.937000000000005 42.955326460481096
57.938 42.955326460481096
57.939 42.955326460481096
57.94 42.955326460481096
57.941 42.955326460481096
57.942 42.955326460481096
57.943 42.955326460481096
57.944 42.955326460481096
57.945 42.955326460481096
57.946 42.955326460481096
57.947 42.955326460481096
57.948 42.955326460481096
57.949 42.955326460481096
57.95 42.955326460481096
57.951 42.955326460481096
57.952 42.955326460481096
57.953 42.955326460481096
57.954 42.955326460481096
57.955 42.955326460481096
57.956 42.955326460481096
57.957 42.955326460481096
57.958 42.955326460481096
57.959 42.955326460481096
57.96 42.955326460481096
57.961 42.955326460481096
57.962 42.955326460481096
57.963 42.955326460481096
57.964 42.955326460481096
57.965 42.955326460481096
57.966 42.955326460481096
57.967 42.955326460481096
57.968 42.955326460481096
57.969 42.955326460481096
57.97 42.955326460481096
57.971000000000004 42.955326460481096
57.972 42.955326460481096
57.973 42.955326460481096
57.974000000000004 42.955326460481096
57.975 42.955326460481096
57.976 42.955326460481096
57.977000000000004 42.955326460481096
57.978 42.955326460481096
57.979 42.955326460481096
57.980000000000004 42.955326460481096
57.981 42.955326460481096
57.982 42.955326460481096
57.983000000000004 42.955326460481096
57.984 42.955326460481096
57.985 42.955326460481096
57.986000000000004 42.955326460481096
57.987 42.955326460481096
57.988 42.955326460481096
57.989000000000004 42.955326460481096
57.99 42.955326460481096
57.991 42.955326460481096
57.992000000000004 42.955326460481096
57.993 42.955326460481096
57.994 42.955326460481096
57.995000000000005 42.955326460481096
57.996 42.955326460481096
57.997 42.955326460481096
57.998000000000005 42.955326460481096
57.999 42.955326460481096
58.0 42.955326460481096
58.001 42.955326460481096
58.002 42.955326460481096
58.003 42.955326460481096
58.004 42.955326460481096
58.005 42.955326460481096
58.006 42.955326460481096
58.007 42.955326460481096
58.008 42.955326460481096
58.009 42.955326460481096
58.01 42.955326460481096
58.011 42.955326460481096
58.012 42.955326460481096
58.013 42.955326460481096
58.014 42.955326460481096
58.015 42.955326460481096
58.016 42.955326460481096
58.017 42.955326460481096
58.018 42.955326460481096
58.019 42.955326460481096
58.02 42.955326460481096
58.021 42.955326460481096
58.022 42.955326460481096
58.023 42.955326460481096
58.024 42.955326460481096
58.025 42.955326460481096
58.026 42.955326460481096
58.027 42.955326460481096
58.028 42.955326460481096
58.029 42.955326460481096
58.03 42.955326460481096
58.031 42.955326460481096
58.032000000000004 42.955326460481096
58.033 42.955326460481096
58.034 42.955326460481096
58.035000000000004 42.955326460481096
58.036 42.955326460481096
58.037 42.955326460481096
58.038000000000004 42.955326460481096
58.039 42.955326460481096
58.04 42.955326460481096
58.041000000000004 42.955326460481096
58.042 42.955326460481096
58.043 42.955326460481096
58.044000000000004 42.955326460481096
58.045 42.955326460481096
58.046 42.955326460481096
58.047000000000004 42.955326460481096
58.048 42.955326460481096
58.049 42.955326460481096
58.050000000000004 42.955326460481096
58.051 42.955326460481096
58.052 42.955326460481096
58.053000000000004 42.955326460481096
58.054 42.955326460481096
58.055 42.955326460481096
58.056000000000004 42.955326460481096
58.057 42.955326460481096
58.058 42.955326460481096
58.059000000000005 42.955326460481096
58.06 42.955326460481096
58.061 42.955326460481096
58.062000000000005 42.955326460481096
58.063 42.955326460481096
58.064 42.955326460481096
58.065 42.955326460481096
58.066 42.955326460481096
58.067 42.955326460481096
58.068 42.955326460481096
58.069 42.955326460481096
58.07 42.955326460481096
58.071 42.955326460481096
58.072 42.955326460481096
58.073 42.955326460481096
58.074 42.955326460481096
58.075 42.955326460481096
58.076 42.955326460481096
58.077 42.955326460481096
58.078 42.955326460481096
58.079 42.955326460481096
58.08 42.955326460481096
58.081 42.955326460481096
58.082 42.955326460481096
58.083 42.955326460481096
58.084 42.955326460481096
58.085 42.955326460481096
58.086 42.955326460481096
58.087 42.955326460481096
58.088 42.955326460481096
58.089 42.955326460481096
58.09 42.955326460481096
58.091 42.955326460481096
58.092 42.955326460481096
58.093 42.955326460481096
58.094 42.955326460481096
58.095 42.955326460481096
58.096000000000004 42.955326460481096
58.097 42.955326460481096
58.098 42.955326460481096
58.099000000000004 42.955326460481096
58.1 42.955326460481096
58.101 42.955326460481096
58.102000000000004 42.955326460481096
58.103 42.955326460481096
58.104 42.955326460481096
58.105000000000004 42.955326460481096
58.106 42.955326460481096
58.107 42.955326460481096
58.108000000000004 42.955326460481096
58.109 42.955326460481096
58.11 42.955326460481096
58.111000000000004 42.955326460481096
58.112 42.955326460481096
58.113 42.955326460481096
58.114000000000004 42.955326460481096
58.115 42.955326460481096
58.116 42.955326460481096
58.117000000000004 42.955326460481096
58.118 42.955326460481096
58.119 42.955326460481096
58.120000000000005 42.955326460481096
58.121 42.955326460481096
58.122 42.955326460481096
58.123000000000005 42.955326460481096
58.124 42.955326460481096
58.125 42.955326460481096
58.126 42.955326460481096
58.127 42.955326460481096
58.128 42.955326460481096
58.129 42.955326460481096
58.13 42.955326460481096
58.131 42.955326460481096
58.132 42.955326460481096
58.133 42.955326460481096
58.134 42.955326460481096
58.135 42.955326460481096
58.136 42.955326460481096
58.137 42.955326460481096
58.138 42.955326460481096
58.139 42.955326460481096
58.14 42.955326460481096
58.141 42.955326460481096
58.142 42.955326460481096
58.143 42.955326460481096
58.144 42.955326460481096
58.145 42.955326460481096
58.146 42.955326460481096
58.147 42.955326460481096
58.148 42.955326460481096
58.149 42.955326460481096
58.15 42.955326460481096
58.151 42.955326460481096
58.152 42.955326460481096
58.153 42.955326460481096
58.154 42.955326460481096
58.155 42.955326460481096
58.156 42.955326460481096
58.157000000000004 42.955326460481096
58.158 42.955326460481096
58.159 42.955326460481096
58.160000000000004 42.955326460481096
58.161 42.955326460481096
58.162 42.955326460481096
58.163000000000004 42.955326460481096
58.164 42.955326460481096
58.165 42.955326460481096
58.166000000000004 42.955326460481096
58.167 42.955326460481096
58.168 42.955326460481096
58.169000000000004 42.955326460481096
58.17 42.955326460481096
58.171 42.955326460481096
58.172000000000004 42.955326460481096
58.173 42.955326460481096
58.174 42.955326460481096
58.175000000000004 42.955326460481096
58.176 42.955326460481096
58.177 42.955326460481096
58.178000000000004 42.955326460481096
58.179 42.955326460481096
58.18 42.955326460481096
58.181000000000004 42.955326460481096
58.182 42.955326460481096
58.183 42.955326460481096
58.184000000000005 42.955326460481096
58.185 42.955326460481096
58.186 42.955326460481096
58.187000000000005 42.955326460481096
58.188 42.955326460481096
58.189 42.955326460481096
58.19 42.955326460481096
58.191 42.955326460481096
58.192 42.955326460481096
58.193 42.955326460481096
58.194 42.955326460481096
58.195 42.955326460481096
58.196 42.955326460481096
58.197 42.955326460481096
58.198 42.955326460481096
58.199 42.955326460481096
58.2 42.955326460481096
58.201 42.955326460481096
58.202 42.955326460481096
58.203 42.955326460481096
58.204 42.955326460481096
58.205 42.955326460481096
58.206 42.955326460481096
58.207 42.955326460481096
58.208 42.955326460481096
58.209 42.955326460481096
58.21 42.955326460481096
58.211 42.955326460481096
58.212 42.955326460481096
58.213 42.955326460481096
58.214 42.955326460481096
58.215 42.955326460481096
58.216 42.955326460481096
58.217 42.955326460481096
58.218 42.955326460481096
58.219 42.955326460481096
58.22 42.955326460481096
58.221000000000004 42.955326460481096
58.222 42.955326460481096
58.223 42.955326460481096
58.224000000000004 42.955326460481096
58.225 42.955326460481096
58.226 42.955326460481096
58.227000000000004 42.955326460481096
58.228 42.955326460481096
58.229 42.955326460481096
58.230000000000004 42.955326460481096
58.231 42.955326460481096
58.232 42.955326460481096
58.233000000000004 42.955326460481096
58.234 42.955326460481096
58.235 42.955326460481096
58.236000000000004 42.955326460481096
58.237 42.955326460481096
58.238 42.955326460481096
58.239000000000004 42.955326460481096
58.24 42.955326460481096
58.241 42.955326460481096
58.242000000000004 42.955326460481096
58.243 42.955326460481096
58.244 42.955326460481096
58.245000000000005 42.955326460481096
58.246 42.955326460481096
58.247 42.955326460481096
58.248000000000005 42.955326460481096
58.249 42.955326460481096
58.25 42.955326460481096
58.251 42.955326460481096
58.252 42.955326460481096
58.253 42.955326460481096
58.254 42.955326460481096
58.255 42.955326460481096
58.256 42.955326460481096
58.257 42.955326460481096
58.258 42.955326460481096
58.259 42.955326460481096
58.26 42.955326460481096
58.261 42.955326460481096
58.262 42.955326460481096
58.263 42.955326460481096
58.264 42.955326460481096
58.265 42.955326460481096
58.266 42.955326460481096
58.267 42.955326460481096
58.268 42.955326460481096
58.269 42.955326460481096
58.27 42.955326460481096
58.271 42.955326460481096
58.272 42.955326460481096
58.273 42.955326460481096
58.274 42.955326460481096
58.275 42.955326460481096
58.276 42.955326460481096
58.277 42.955326460481096
58.278 42.955326460481096
58.279 42.955326460481096
58.28 42.955326460481096
58.281 42.955326460481096
58.282000000000004 42.955326460481096
58.283 42.955326460481096
58.284 42.955326460481096
58.285000000000004 42.955326460481096
58.286 42.955326460481096
58.287 42.955326460481096
58.288000000000004 42.955326460481096
58.289 42.955326460481096
58.29 42.955326460481096
58.291000000000004 42.955326460481096
58.292 42.955326460481096
58.293 42.955326460481096
58.294000000000004 42.955326460481096
58.295 42.955326460481096
58.296 42.955326460481096
58.297000000000004 42.955326460481096
58.298 42.955326460481096
58.299 42.955326460481096
58.300000000000004 42.955326460481096
58.301 42.955326460481096
58.302 42.955326460481096
58.303000000000004 42.955326460481096
58.304 42.955326460481096
58.305 42.955326460481096
58.306000000000004 42.955326460481096
58.307 42.955326460481096
58.308 42.955326460481096
58.309000000000005 42.955326460481096
58.31 42.955326460481096
58.311 42.955326460481096
58.312000000000005 42.955326460481096
58.313 42.955326460481096
58.314 42.955326460481096
58.315 42.955326460481096
58.316 42.955326460481096
58.317 42.955326460481096
58.318 42.955326460481096
58.319 42.955326460481096
58.32 42.955326460481096
58.321 42.955326460481096
58.322 42.955326460481096
58.323 42.955326460481096
58.324 42.955326460481096
58.325 42.955326460481096
58.326 42.955326460481096
58.327 42.955326460481096
58.328 42.955326460481096
58.329 42.955326460481096
58.33 42.955326460481096
58.331 42.955326460481096
58.332 42.955326460481096
58.333 42.955326460481096
58.334 42.955326460481096
58.335 42.955326460481096
58.336 42.955326460481096
58.337 42.955326460481096
58.338 42.955326460481096
58.339 42.955326460481096
58.34 42.955326460481096
58.341 42.955326460481096
58.342 42.955326460481096
58.343 42.955326460481096
58.344 42.955326460481096
58.345 42.955326460481096
58.346000000000004 42.955326460481096
58.347 42.955326460481096
58.348 42.955326460481096
58.349000000000004 42.955326460481096
58.35 42.955326460481096
58.351 42.955326460481096
58.352000000000004 42.955326460481096
58.353 42.955326460481096
58.354 42.955326460481096
58.355000000000004 42.955326460481096
58.356 42.955326460481096
58.357 42.955326460481096
58.358000000000004 42.955326460481096
58.359 42.955326460481096
58.36 42.955326460481096
58.361000000000004 42.955326460481096
58.362 42.955326460481096
58.363 42.955326460481096
58.364000000000004 42.955326460481096
58.365 42.955326460481096
58.366 42.955326460481096
58.367000000000004 42.955326460481096
58.368 42.955326460481096
58.369 42.955326460481096
58.370000000000005 42.955326460481096
58.371 42.955326460481096
58.372 42.955326460481096
58.373000000000005 42.955326460481096
58.374 42.955326460481096
58.375 42.955326460481096
58.376 42.955326460481096
58.377 42.955326460481096
58.378 42.955326460481096
58.379 42.955326460481096
58.38 42.955326460481096
58.381 42.955326460481096
58.382 42.955326460481096
58.383 42.955326460481096
58.384 42.955326460481096
58.385 42.955326460481096
58.386 42.955326460481096
58.387 42.955326460481096
58.388 42.955326460481096
58.389 42.955326460481096
58.39 42.955326460481096
58.391 42.955326460481096
58.392 42.955326460481096
58.393 42.955326460481096
58.394 42.955326460481096
58.395 42.955326460481096
58.396 42.955326460481096
58.397 42.955326460481096
58.398 42.955326460481096
58.399 42.955326460481096
58.4 42.955326460481096
58.401 42.955326460481096
58.402 42.955326460481096
58.403 42.955326460481096
58.404 42.955326460481096
58.405 42.955326460481096
58.406 42.955326460481096
58.407000000000004 42.955326460481096
58.408 42.955326460481096
58.409 42.955326460481096
58.410000000000004 42.955326460481096
58.411 42.955326460481096
58.412 42.955326460481096
58.413000000000004 42.955326460481096
58.414 42.955326460481096
58.415 42.955326460481096
58.416000000000004 42.955326460481096
58.417 42.955326460481096
58.418 42.955326460481096
58.419000000000004 42.955326460481096
58.42 42.955326460481096
58.421 42.955326460481096
58.422000000000004 42.955326460481096
58.423 42.955326460481096
58.424 42.955326460481096
58.425000000000004 42.955326460481096
58.426 42.955326460481096
58.427 42.955326460481096
58.428000000000004 42.955326460481096
58.429 42.955326460481096
58.43 42.955326460481096
58.431000000000004 42.955326460481096
58.432 42.955326460481096
58.433 42.955326460481096
58.434000000000005 42.955326460481096
58.435 42.955326460481096
58.436 42.955326460481096
58.437000000000005 42.955326460481096
58.438 42.955326460481096
58.439 42.955326460481096
58.44 42.955326460481096
58.441 42.955326460481096
58.442 42.955326460481096
58.443 42.955326460481096
58.444 42.955326460481096
58.445 42.955326460481096
58.446 42.955326460481096
58.447 42.955326460481096
58.448 42.955326460481096
58.449 42.955326460481096
58.45 42.955326460481096
58.451 42.955326460481096
58.452 42.955326460481096
58.453 42.955326460481096
58.454 42.955326460481096
58.455 42.955326460481096
58.456 42.955326460481096
58.457 42.955326460481096
58.458 42.955326460481096
58.459 42.955326460481096
58.46 42.955326460481096
58.461 42.955326460481096
58.462 42.955326460481096
58.463 42.955326460481096
58.464 42.955326460481096
58.465 42.955326460481096
58.466 42.955326460481096
58.467 42.955326460481096
58.468 42.955326460481096
58.469 42.955326460481096
58.47 42.955326460481096
58.471000000000004 42.955326460481096
58.472 42.955326460481096
58.473 42.955326460481096
58.474000000000004 42.955326460481096
58.475 42.955326460481096
58.476 42.955326460481096
58.477000000000004 42.955326460481096
58.478 42.955326460481096
58.479 42.955326460481096
58.480000000000004 42.955326460481096
58.481 42.955326460481096
58.482 42.955326460481096
58.483000000000004 42.955326460481096
58.484 42.955326460481096
58.485 42.955326460481096
58.486000000000004 42.955326460481096
58.487 42.955326460481096
58.488 42.955326460481096
58.489000000000004 42.955326460481096
58.49 42.955326460481096
58.491 42.955326460481096
58.492000000000004 42.955326460481096
58.493 42.955326460481096
58.494 42.955326460481096
58.495000000000005 42.955326460481096
58.496 42.955326460481096
58.497 42.955326460481096
58.498000000000005 42.955326460481096
58.499 42.955326460481096
58.5 42.955326460481096
58.501 42.955326460481096
58.502 42.955326460481096
58.503 42.955326460481096
58.504 42.955326460481096
58.505 42.955326460481096
58.506 42.955326460481096
58.507 42.955326460481096
58.508 42.955326460481096
58.509 42.955326460481096
58.51 42.955326460481096
58.511 42.955326460481096
58.512 42.955326460481096
58.513 42.955326460481096
58.514 42.955326460481096
58.515 42.955326460481096
58.516 42.955326460481096
58.517 42.955326460481096
58.518 42.955326460481096
58.519 42.955326460481096
58.52 42.955326460481096
58.521 42.955326460481096
58.522 42.955326460481096
58.523 42.955326460481096
58.524 42.955326460481096
58.525 42.955326460481096
58.526 42.955326460481096
58.527 42.955326460481096
58.528 42.955326460481096
58.529 42.955326460481096
58.53 42.955326460481096
58.531 42.955326460481096
58.532000000000004 42.955326460481096
58.533 42.955326460481096
58.534 42.955326460481096
58.535000000000004 42.955326460481096
58.536 42.955326460481096
58.537 42.955326460481096
58.538000000000004 42.955326460481096
58.539 42.955326460481096
58.54 42.955326460481096
58.541000000000004 42.955326460481096
58.542 42.955326460481096
58.543 42.955326460481096
58.544000000000004 42.955326460481096
58.545 42.955326460481096
58.546 42.955326460481096
58.547000000000004 42.955326460481096
58.548 42.955326460481096
58.549 42.955326460481096
58.550000000000004 42.955326460481096
58.551 42.955326460481096
58.552 42.955326460481096
58.553000000000004 42.955326460481096
58.554 42.955326460481096
58.555 42.955326460481096
58.556000000000004 42.955326460481096
58.557 42.955326460481096
58.558 42.955326460481096
58.559000000000005 42.955326460481096
58.56 42.955326460481096
58.561 42.955326460481096
58.562000000000005 42.955326460481096
58.563 42.955326460481096
58.564 42.955326460481096
58.565 42.955326460481096
58.566 42.955326460481096
58.567 42.955326460481096
58.568 42.955326460481096
58.569 42.955326460481096
58.57 42.955326460481096
58.571 42.955326460481096
58.572 42.955326460481096
58.573 42.955326460481096
58.574 42.955326460481096
58.575 42.955326460481096
58.576 42.955326460481096
58.577 42.955326460481096
58.578 42.955326460481096
58.579 42.955326460481096
58.58 42.955326460481096
58.581 42.955326460481096
58.582 42.955326460481096
58.583 42.955326460481096
58.584 42.955326460481096
58.585 42.955326460481096
58.586 42.955326460481096
58.587 42.955326460481096
58.588 42.955326460481096
58.589 42.955326460481096
58.59 42.955326460481096
58.591 42.955326460481096
58.592 42.955326460481096
58.593 42.955326460481096
58.594 42.955326460481096
58.595 42.955326460481096
58.596000000000004 42.955326460481096
58.597 42.955326460481096
58.598 42.955326460481096
58.599000000000004 42.955326460481096
58.6 42.955326460481096
58.601 42.955326460481096
58.602000000000004 42.955326460481096
58.603 42.955326460481096
58.604 42.955326460481096
58.605000000000004 42.955326460481096
58.606 42.955326460481096
58.607 42.955326460481096
58.608000000000004 42.955326460481096
58.609 42.955326460481096
58.61 42.955326460481096
58.611000000000004 42.955326460481096
58.612 42.955326460481096
58.613 42.955326460481096
58.614000000000004 42.955326460481096
58.615 42.955326460481096
58.616 42.955326460481096
58.617000000000004 42.955326460481096
58.618 42.955326460481096
58.619 42.955326460481096
58.620000000000005 42.955326460481096
58.621 42.955326460481096
58.622 42.955326460481096
58.623000000000005 42.955326460481096
58.624 42.955326460481096
58.625 42.955326460481096
58.626 42.955326460481096
58.627 42.955326460481096
58.628 42.955326460481096
58.629 42.955326460481096
58.63 42.955326460481096
58.631 42.955326460481096
58.632 42.955326460481096
58.633 42.955326460481096
58.634 42.955326460481096
58.635 42.955326460481096
58.636 42.955326460481096
58.637 42.955326460481096
58.638 42.955326460481096
58.639 42.955326460481096
58.64 42.955326460481096
58.641 42.955326460481096
58.642 42.955326460481096
58.643 42.955326460481096
58.644 42.955326460481096
58.645 42.955326460481096
58.646 42.955326460481096
58.647 42.955326460481096
58.648 42.955326460481096
58.649 42.955326460481096
58.65 42.955326460481096
58.651 42.955326460481096
58.652 42.955326460481096
58.653 42.955326460481096
58.654 42.955326460481096
58.655 42.955326460481096
58.656 42.955326460481096
58.657000000000004 42.955326460481096
58.658 42.955326460481096
58.659 42.955326460481096
58.660000000000004 42.955326460481096
58.661 42.955326460481096
58.662 42.955326460481096
58.663000000000004 42.955326460481096
58.664 42.955326460481096
58.665 42.955326460481096
58.666000000000004 42.955326460481096
58.667 42.955326460481096
58.668 42.955326460481096
58.669000000000004 42.955326460481096
58.67 42.955326460481096
58.671 42.955326460481096
58.672000000000004 42.955326460481096
58.673 42.955326460481096
58.674 42.955326460481096
58.675000000000004 42.955326460481096
58.676 42.955326460481096
58.677 42.955326460481096
58.678000000000004 42.955326460481096
58.679 42.955326460481096
58.68 42.955326460481096
58.681000000000004 42.955326460481096
58.682 42.955326460481096
58.683 42.955326460481096
58.684000000000005 42.955326460481096
58.685 42.955326460481096
58.686 42.955326460481096
58.687000000000005 42.955326460481096
58.688 42.955326460481096
58.689 42.955326460481096
58.69 42.955326460481096
58.691 42.955326460481096
58.692 42.955326460481096
58.693 42.955326460481096
58.694 42.955326460481096
58.695 42.955326460481096
58.696 42.955326460481096
58.697 42.955326460481096
58.698 42.955326460481096
58.699 42.955326460481096
58.7 42.955326460481096
58.701 42.955326460481096
58.702 42.955326460481096
58.703 42.955326460481096
58.704 42.955326460481096
58.705 42.955326460481096
58.706 42.955326460481096
58.707 42.955326460481096
58.708 42.955326460481096
58.709 42.955326460481096
58.71 42.955326460481096
58.711 42.955326460481096
58.712 42.955326460481096
58.713 42.955326460481096
58.714 42.955326460481096
58.715 42.955326460481096
58.716 42.955326460481096
58.717 42.955326460481096
58.718 42.955326460481096
58.719 42.955326460481096
58.72 42.955326460481096
58.721000000000004 42.955326460481096
58.722 42.955326460481096
58.723 42.955326460481096
58.724000000000004 42.955326460481096
58.725 42.955326460481096
58.726 42.955326460481096
58.727000000000004 42.955326460481096
58.728 42.955326460481096
58.729 42.955326460481096
58.730000000000004 42.955326460481096
58.731 42.955326460481096
58.732 42.955326460481096
58.733000000000004 42.955326460481096
58.734 42.955326460481096
58.735 42.955326460481096
58.736000000000004 42.955326460481096
58.737 42.955326460481096
58.738 43.04778303917348
58.739000000000004 43.04778303917348
58.74 43.04778303917348
58.741 43.04778303917348
58.742000000000004 43.04778303917348
58.743 43.04778303917348
58.744 43.04778303917348
58.745000000000005 43.04778303917348
58.746 43.04778303917348
58.747 43.04778303917348
58.748000000000005 43.04778303917348
58.749 43.04778303917348
58.75 43.04778303917348
58.751000000000005 43.04778303917348
58.752 43.04778303917348
58.753 43.04778303917348
58.754 43.04778303917348
58.755 43.04778303917348
58.756 43.04778303917348
58.757 43.04778303917348
58.758 43.04778303917348
58.759 43.04778303917348
58.76 43.04778303917348
58.761 43.04778303917348
58.762 43.04778303917348
58.763 43.04778303917348
58.764 43.04778303917348
58.765 43.04778303917348
58.766 43.04778303917348
58.767 43.04778303917348
58.768 43.04778303917348
58.769 43.04778303917348
58.77 43.04778303917348
58.771 43.04778303917348
58.772 43.04778303917348
58.773 43.04778303917348
58.774 43.04778303917348
58.775 43.04778303917348
58.776 43.04778303917348
58.777 43.04778303917348
58.778 43.04778303917348
58.779 43.04778303917348
58.78 43.04778303917348
58.781 43.04778303917348
58.782000000000004 43.04778303917348
58.783 43.04778303917348
58.784 43.04778303917348
58.785000000000004 43.04778303917348
58.786 43.04778303917348
58.787 43.04778303917348
58.788000000000004 43.04778303917348
58.789 43.04778303917348
58.79 43.04778303917348
58.791000000000004 43.04778303917348
58.792 43.04778303917348
58.793 43.04778303917348
58.794000000000004 43.04778303917348
58.795 43.04778303917348
58.796 43.04778303917348
58.797000000000004 43.04778303917348
58.798 43.04778303917348
58.799 43.04778303917348
58.800000000000004 43.04778303917348
58.801 43.04778303917348
58.802 43.04778303917348
58.803000000000004 43.04778303917348
58.804 43.04778303917348
58.805 43.04778303917348
58.806000000000004 43.04778303917348
58.807 43.04778303917348
58.808 43.04778303917348
58.809000000000005 43.04778303917348
58.81 43.04778303917348
58.811 43.04778303917348
58.812000000000005 43.04778303917348
58.813 43.04778303917348
58.814 43.04778303917348
58.815 43.04778303917348
58.816 43.04778303917348
58.817 43.04778303917348
58.818 43.04778303917348
58.819 43.04778303917348
58.82 43.04778303917348
58.821 43.04778303917348
58.822 43.04778303917348
58.823 43.04778303917348
58.824 43.04778303917348
58.825 43.04778303917348
58.826 43.04778303917348
58.827 43.04778303917348
58.828 43.04778303917348
58.829 43.04778303917348
58.83 43.04778303917348
58.831 43.04778303917348
58.832 43.04778303917348
58.833 43.04778303917348
58.834 43.04778303917348
58.835 43.04778303917348
58.836 43.04778303917348
58.837 43.04778303917348
58.838 43.04778303917348
58.839 43.04778303917348
58.84 43.04778303917348
58.841 43.04778303917348
58.842 43.04778303917348
58.843 43.04778303917348
58.844 43.04778303917348
58.845 43.04778303917348
58.846000000000004 43.04778303917348
58.847 43.04778303917348
58.848 43.04778303917348
58.849000000000004 43.04778303917348
58.85 43.04778303917348
58.851 43.04778303917348
58.852000000000004 43.04778303917348
58.853 43.04778303917348
58.854 43.04778303917348
58.855000000000004 43.04778303917348
58.856 43.04778303917348
58.857 43.04778303917348
58.858000000000004 43.04778303917348
58.859 43.04778303917348
58.86 43.04778303917348
58.861000000000004 43.04778303917348
58.862 43.04778303917348
58.863 43.04778303917348
58.864000000000004 43.04778303917348
58.865 43.04778303917348
58.866 43.04778303917348
58.867000000000004 43.04778303917348
58.868 43.04778303917348
58.869 43.04778303917348
58.870000000000005 43.04778303917348
58.871 43.04778303917348
58.872 43.04778303917348
58.873000000000005 43.04778303917348
58.874 43.04778303917348
58.875 43.04778303917348
58.876000000000005 43.04778303917348
58.877 43.04778303917348
58.878 43.04778303917348
58.879 43.04778303917348
58.88 43.04778303917348
58.881 43.04778303917348
58.882 43.04778303917348
58.883 43.04778303917348
58.884 43.04778303917348
58.885 43.04778303917348
58.886 43.04778303917348
58.887 43.04778303917348
58.888 43.04778303917348
58.889 43.04778303917348
58.89 43.04778303917348
58.891 43.04778303917348
58.892 43.04778303917348
58.893 43.04778303917348
58.894 43.04778303917348
58.895 43.04778303917348
58.896 43.04778303917348
58.897 43.04778303917348
58.898 43.04778303917348
58.899 43.04778303917348
58.9 43.04778303917348
58.901 43.04778303917348
58.902 43.04778303917348
58.903 43.04778303917348
58.904 43.04778303917348
58.905 43.04778303917348
58.906 43.04778303917348
58.907000000000004 43.04778303917348
58.908 43.04778303917348
58.909 43.04778303917348
58.910000000000004 43.04778303917348
58.911 43.04778303917348
58.912 43.04778303917348
58.913000000000004 43.04778303917348
58.914 43.04778303917348
58.915 43.04778303917348
58.916000000000004 43.04778303917348
58.917 43.04778303917348
58.918 43.04778303917348
58.919000000000004 43.04778303917348
58.92 43.04778303917348
58.921 43.04778303917348
58.922000000000004 43.04778303917348
58.923 43.04778303917348
58.924 43.04778303917348
58.925000000000004 43.04778303917348
58.926 43.04778303917348
58.927 43.04778303917348
58.928000000000004 43.04778303917348
58.929 43.04778303917348
58.93 43.04778303917348
58.931000000000004 43.04778303917348
58.932 43.04778303917348
58.933 43.04778303917348
58.934000000000005 43.04778303917348
58.935 43.04778303917348
58.936 43.04778303917348
58.937000000000005 43.04778303917348
58.938 43.04778303917348
58.939 43.04778303917348
58.94 43.04778303917348
58.941 43.04778303917348
58.942 43.04778303917348
58.943 43.04778303917348
58.944 43.04778303917348
58.945 43.04778303917348
58.946 43.04778303917348
58.947 43.04778303917348
58.948 43.04778303917348
58.949 43.04778303917348
58.95 43.04778303917348
58.951 43.04778303917348
58.952 43.04778303917348
58.953 43.04778303917348
58.954 43.04778303917348
58.955 43.04778303917348
58.956 43.04778303917348
58.957 43.04778303917348
58.958 43.04778303917348
58.959 43.04778303917348
58.96 43.04778303917348
58.961 43.04778303917348
58.962 43.04778303917348
58.963 43.04778303917348
58.964 43.04778303917348
58.965 43.04778303917348
58.966 43.04778303917348
58.967 43.04778303917348
58.968 43.04778303917348
58.969 43.04778303917348
58.97 43.04778303917348
58.971000000000004 43.04778303917348
58.972 43.04778303917348
58.973 43.04778303917348
58.974000000000004 43.04778303917348
58.975 43.04778303917348
58.976 43.04778303917348
58.977000000000004 43.04778303917348
58.978 43.04778303917348
58.979 43.04778303917348
58.980000000000004 43.04778303917348
58.981 43.04778303917348
58.982 43.04778303917348
58.983000000000004 43.04778303917348
58.984 43.04778303917348
58.985 43.04778303917348
58.986000000000004 43.04778303917348
58.987 43.04778303917348
58.988 43.04778303917348
58.989000000000004 43.04778303917348
58.99 43.04778303917348
58.991 43.04778303917348
58.992000000000004 43.04778303917348
58.993 43.04778303917348
58.994 43.04778303917348
58.995000000000005 43.04778303917348
58.996 43.04778303917348
58.997 43.04778303917348
58.998000000000005 43.04778303917348
58.999 43.04778303917348
59.0 43.04778303917348
59.001000000000005 43.04778303917348
59.002 43.04778303917348
59.003 43.04778303917348
59.004 43.04778303917348
59.005 43.04778303917348
59.006 43.04778303917348
59.007 43.04778303917348
59.008 43.04778303917348
59.009 43.04778303917348
59.01 43.04778303917348
59.011 43.04778303917348
59.012 43.04778303917348
59.013 43.04778303917348
59.014 43.04778303917348
59.015 43.04778303917348
59.016 43.04778303917348
59.017 43.04778303917348
59.018 43.04778303917348
59.019 43.04778303917348
59.02 43.04778303917348
59.021 43.04778303917348
59.022 43.04778303917348
59.023 43.04778303917348
59.024 43.04778303917348
59.025 43.04778303917348
59.026 43.04778303917348
59.027 43.04778303917348
59.028 43.04778303917348
59.029 43.04778303917348
59.03 43.04778303917348
59.031 43.04778303917348
59.032000000000004 43.04778303917348
59.033 43.04778303917348
59.034 43.04778303917348
59.035000000000004 43.04778303917348
59.036 43.04778303917348
59.037 43.04778303917348
59.038000000000004 43.04778303917348
59.039 43.04778303917348
59.04 43.04778303917348
59.041000000000004 43.04778303917348
59.042 43.04778303917348
59.043 43.04778303917348
59.044000000000004 43.04778303917348
59.045 43.04778303917348
59.046 43.04778303917348
59.047000000000004 43.04778303917348
59.048 43.04778303917348
59.049 43.04778303917348
59.050000000000004 43.04778303917348
59.051 43.04778303917348
59.052 43.04778303917348
59.053000000000004 43.04778303917348
59.054 43.04778303917348
59.055 43.04778303917348
59.056000000000004 43.04778303917348
59.057 43.04778303917348
59.058 43.04778303917348
59.059000000000005 43.04778303917348
59.06 43.04778303917348
59.061 43.04778303917348
59.062000000000005 43.04778303917348
59.063 43.04778303917348
59.064 43.04778303917348
59.065 43.04778303917348
59.066 43.04778303917348
59.067 43.04778303917348
59.068 43.04778303917348
59.069 43.04778303917348
59.07 43.04778303917348
59.071 43.04778303917348
59.072 43.04778303917348
59.073 43.04778303917348
59.074 43.04778303917348
59.075 43.04778303917348
59.076 43.04778303917348
59.077 43.04778303917348
59.078 43.04778303917348
59.079 43.04778303917348
59.08 43.04778303917348
59.081 43.04778303917348
59.082 43.04778303917348
59.083 43.04778303917348
59.084 43.04778303917348
59.085 43.04778303917348
59.086 43.04778303917348
59.087 43.04778303917348
59.088 43.04778303917348
59.089 43.04778303917348
59.09 43.04778303917348
59.091 43.04778303917348
59.092 43.04778303917348
59.093 43.04778303917348
59.094 43.04778303917348
59.095 43.04778303917348
59.096000000000004 43.04778303917348
59.097 43.04778303917348
59.098 43.04778303917348
59.099000000000004 43.04778303917348
59.1 43.04778303917348
59.101 43.04778303917348
59.102000000000004 43.04778303917348
59.103 43.04778303917348
59.104 43.04778303917348
59.105000000000004 43.04778303917348
59.106 43.04778303917348
59.107 43.04778303917348
59.108000000000004 43.04778303917348
59.109 43.04778303917348
59.11 43.04778303917348
59.111000000000004 43.04778303917348
59.112 43.04778303917348
59.113 43.04778303917348
59.114000000000004 43.04778303917348
59.115 43.04778303917348
59.116 43.04778303917348
59.117000000000004 43.04778303917348
59.118 43.04778303917348
59.119 43.04778303917348
59.120000000000005 43.04778303917348
59.121 43.04778303917348
59.122 43.04778303917348
59.123000000000005 43.04778303917348
59.124 43.04778303917348
59.125 43.04778303917348
59.126000000000005 43.04778303917348
59.127 43.04778303917348
59.128 43.04778303917348
59.129 43.04778303917348
59.13 43.04778303917348
59.131 43.04778303917348
59.132 43.04778303917348
59.133 43.04778303917348
59.134 43.04778303917348
59.135 43.04778303917348
59.136 43.04778303917348
59.137 43.04778303917348
59.138 43.04778303917348
59.139 43.04778303917348
59.14 43.04778303917348
59.141 43.04778303917348
59.142 43.04778303917348
59.143 43.04778303917348
59.144 43.04778303917348
59.145 43.04778303917348
59.146 43.04778303917348
59.147 43.04778303917348
59.148 43.04778303917348
59.149 43.04778303917348
59.15 43.04778303917348
59.151 43.04778303917348
59.152 43.04778303917348
59.153 43.04778303917348
59.154 43.04778303917348
59.155 43.04778303917348
59.156 43.04778303917348
59.157000000000004 43.04778303917348
59.158 43.04778303917348
59.159 43.04778303917348
59.160000000000004 43.04778303917348
59.161 43.04778303917348
59.162 43.04778303917348
59.163000000000004 43.04778303917348
59.164 43.04778303917348
59.165 43.04778303917348
59.166000000000004 43.04778303917348
59.167 43.04778303917348
59.168 43.04778303917348
59.169000000000004 43.04778303917348
59.17 43.04778303917348
59.171 43.04778303917348
59.172000000000004 43.04778303917348
59.173 43.04778303917348
59.174 43.04778303917348
59.175000000000004 43.04778303917348
59.176 43.04778303917348
59.177 43.04778303917348
59.178000000000004 43.04778303917348
59.179 43.04778303917348
59.18 43.04778303917348
59.181000000000004 43.04778303917348
59.182 43.04778303917348
59.183 43.04778303917348
59.184000000000005 43.04778303917348
59.185 43.04778303917348
59.186 43.04778303917348
59.187000000000005 43.04778303917348
59.188 43.04778303917348
59.189 43.04778303917348
59.19 43.04778303917348
59.191 43.04778303917348
59.192 43.04778303917348
59.193 43.04778303917348
59.194 43.04778303917348
59.195 43.04778303917348
59.196 43.04778303917348
59.197 43.04778303917348
59.198 43.04778303917348
59.199 43.04778303917348
59.2 43.04778303917348
59.201 43.04778303917348
59.202 43.04778303917348
59.203 43.04778303917348
59.204 43.04778303917348
59.205 43.04778303917348
59.206 43.04778303917348
59.207 43.04778303917348
59.208 43.04778303917348
59.209 43.04778303917348
59.21 43.04778303917348
59.211 43.04778303917348
59.212 43.04778303917348
59.213 43.04778303917348
59.214 43.04778303917348
59.215 43.04778303917348
59.216 43.04778303917348
59.217 43.04778303917348
59.218 43.04778303917348
59.219 43.04778303917348
59.22 43.04778303917348
59.221000000000004 43.04778303917348
59.222 43.04778303917348
59.223 43.04778303917348
59.224000000000004 43.04778303917348
59.225 43.04778303917348
59.226 43.04778303917348
59.227000000000004 43.04778303917348
59.228 43.04778303917348
59.229 43.04778303917348
59.230000000000004 43.04778303917348
59.231 43.04778303917348
59.232 43.04778303917348
59.233000000000004 43.04778303917348
59.234 43.04778303917348
59.235 43.04778303917348
59.236000000000004 43.04778303917348
59.237 43.04778303917348
59.238 43.04778303917348
59.239000000000004 43.04778303917348
59.24 43.04778303917348
59.241 43.04778303917348
59.242000000000004 43.04778303917348
59.243 43.04778303917348
59.244 43.04778303917348
59.245000000000005 43.04778303917348
59.246 43.04778303917348
59.247 43.04778303917348
59.248000000000005 43.04778303917348
59.249 43.04778303917348
59.25 43.04778303917348
59.251000000000005 43.04778303917348
59.252 43.04778303917348
59.253 43.04778303917348
59.254 43.04778303917348
59.255 43.04778303917348
59.256 43.04778303917348
59.257 43.04778303917348
59.258 43.04778303917348
59.259 43.04778303917348
59.26 43.04778303917348
59.261 43.04778303917348
59.262 43.04778303917348
59.263 43.04778303917348
59.264 43.04778303917348
59.265 43.04778303917348
59.266 43.04778303917348
59.267 43.04778303917348
59.268 43.04778303917348
59.269 43.04778303917348
59.27 43.04778303917348
59.271 43.04778303917348
59.272 43.04778303917348
59.273 43.04778303917348
59.274 43.04778303917348
59.275 43.04778303917348
59.276 43.04778303917348
59.277 43.04778303917348
59.278 43.04778303917348
59.279 43.04778303917348
59.28 43.04778303917348
59.281 43.04778303917348
59.282000000000004 43.04778303917348
59.283 43.04778303917348
59.284 43.04778303917348
59.285000000000004 43.04778303917348
59.286 43.04778303917348
59.287 43.04778303917348
59.288000000000004 43.04778303917348
59.289 43.04778303917348
59.29 43.04778303917348
59.291000000000004 43.04778303917348
59.292 43.04778303917348
59.293 43.04778303917348
59.294000000000004 43.04778303917348
59.295 43.04778303917348
59.296 43.04778303917348
59.297000000000004 43.04778303917348
59.298 43.04778303917348
59.299 43.04778303917348
59.300000000000004 43.04778303917348
59.301 43.04778303917348
59.302 43.04778303917348
59.303000000000004 43.04778303917348
59.304 43.04778303917348
59.305 43.04778303917348
59.306000000000004 43.04778303917348
59.307 43.04778303917348
59.308 43.04778303917348
59.309000000000005 43.04778303917348
59.31 43.04778303917348
59.311 43.04778303917348
59.312000000000005 43.04778303917348
59.313 43.04778303917348
59.314 43.04778303917348
59.315 43.04778303917348
59.316 43.04778303917348
59.317 43.04778303917348
59.318 43.04778303917348
59.319 43.04778303917348
59.32 43.04778303917348
59.321 43.04778303917348
59.322 43.04778303917348
59.323 43.04778303917348
59.324 43.04778303917348
59.325 43.04778303917348
59.326 43.04778303917348
59.327 43.04778303917348
59.328 43.04778303917348
59.329 43.04778303917348
59.33 43.04778303917348
59.331 43.04778303917348
59.332 43.04778303917348
59.333 43.04778303917348
59.334 43.04778303917348
59.335 43.04778303917348
59.336 43.04778303917348
59.337 43.04778303917348
59.338 43.04778303917348
59.339 43.04778303917348
59.34 43.04778303917348
59.341 43.04778303917348
59.342 43.04778303917348
59.343 43.04778303917348
59.344 43.04778303917348
59.345 43.04778303917348
59.346000000000004 43.04778303917348
59.347 43.04778303917348
59.348 43.04778303917348
59.349000000000004 43.04778303917348
59.35 43.04778303917348
59.351 43.04778303917348
59.352000000000004 43.04778303917348
59.353 43.04778303917348
59.354 43.04778303917348
59.355000000000004 43.04778303917348
59.356 43.04778303917348
59.357 43.04778303917348
59.358000000000004 43.04778303917348
59.359 43.04778303917348
59.36 43.04778303917348
59.361000000000004 43.04778303917348
59.362 43.04778303917348
59.363 43.04778303917348
59.364000000000004 43.04778303917348
59.365 43.04778303917348
59.366 43.04778303917348
59.367000000000004 43.04778303917348
59.368 43.04778303917348
59.369 43.04778303917348
59.370000000000005 43.04778303917348
59.371 43.04778303917348
59.372 43.04778303917348
59.373000000000005 43.04778303917348
59.374 43.04778303917348
59.375 43.04778303917348
59.376000000000005 43.04778303917348
59.377 43.04778303917348
59.378 43.04778303917348
59.379 43.04778303917348
59.38 43.04778303917348
59.381 43.04778303917348
59.382 43.04778303917348
59.383 43.04778303917348
59.384 43.04778303917348
59.385 43.04778303917348
59.386 43.04778303917348
59.387 43.04778303917348
59.388 43.04778303917348
59.389 43.04778303917348
59.39 43.04778303917348
59.391 43.04778303917348
59.392 43.04778303917348
59.393 43.04778303917348
59.394 43.04778303917348
59.395 43.04778303917348
59.396 43.04778303917348
59.397 43.04778303917348
59.398 43.04778303917348
59.399 43.04778303917348
59.4 43.04778303917348
59.401 43.04778303917348
59.402 43.04778303917348
59.403 43.04778303917348
59.404 43.04778303917348
59.405 43.04778303917348
59.406 43.04778303917348
59.407000000000004 43.04778303917348
59.408 43.04778303917348
59.409 43.04778303917348
59.410000000000004 43.04778303917348
59.411 43.04778303917348
59.412 43.04778303917348
59.413000000000004 43.04778303917348
59.414 43.04778303917348
59.415 43.04778303917348
59.416000000000004 43.04778303917348
59.417 43.04778303917348
59.418 43.04778303917348
59.419000000000004 43.04778303917348
59.42 43.04778303917348
59.421 43.04778303917348
59.422000000000004 43.04778303917348
59.423 43.04778303917348
59.424 43.04778303917348
59.425000000000004 43.04778303917348
59.426 43.04778303917348
59.427 43.04778303917348
59.428000000000004 43.04778303917348
59.429 43.04778303917348
59.43 43.04778303917348
59.431000000000004 43.04778303917348
59.432 43.04778303917348
59.433 43.04778303917348
59.434000000000005 43.04778303917348
59.435 43.04778303917348
59.436 43.04778303917348
59.437000000000005 43.04778303917348
59.438 43.04778303917348
59.439 43.04778303917348
59.44 43.04778303917348
59.441 43.04778303917348
59.442 43.04778303917348
59.443 43.04778303917348
59.444 43.04778303917348
59.445 43.04778303917348
59.446 43.04778303917348
59.447 43.04778303917348
59.448 43.04778303917348
59.449 43.04778303917348
59.45 43.04778303917348
59.451 43.04778303917348
59.452 43.04778303917348
59.453 43.04778303917348
59.454 43.04778303917348
59.455 43.04778303917348
59.456 43.04778303917348
59.457 43.04778303917348
59.458 43.04778303917348
59.459 43.04778303917348
59.46 43.04778303917348
59.461 43.04778303917348
59.462 43.04778303917348
59.463 43.04778303917348
59.464 43.04778303917348
59.465 43.04778303917348
59.466 43.04778303917348
59.467 43.04778303917348
59.468 43.04778303917348
59.469 43.04778303917348
59.47 43.04778303917348
59.471000000000004 43.04778303917348
59.472 43.04778303917348
59.473 43.04778303917348
59.474000000000004 43.04778303917348
59.475 43.04778303917348
59.476 43.04778303917348
59.477000000000004 43.04778303917348
59.478 43.04778303917348
59.479 43.04778303917348
59.480000000000004 43.04778303917348
59.481 43.04778303917348
59.482 43.04778303917348
59.483000000000004 43.04778303917348
59.484 43.04778303917348
59.485 43.04778303917348
59.486000000000004 43.04778303917348
59.487 43.04778303917348
59.488 43.04778303917348
59.489000000000004 43.04778303917348
59.49 43.04778303917348
59.491 43.04778303917348
59.492000000000004 43.04778303917348
59.493 43.04778303917348
59.494 43.04778303917348
59.495000000000005 43.04778303917348
59.496 43.04778303917348
59.497 43.04778303917348
59.498000000000005 43.04778303917348
59.499 43.04778303917348
59.5 43.04778303917348
59.501000000000005 43.04778303917348
59.502 43.04778303917348
59.503 43.04778303917348
59.504 43.04778303917348
59.505 43.04778303917348
59.506 43.04778303917348
59.507 43.04778303917348
59.508 43.04778303917348
59.509 43.04778303917348
59.51 43.04778303917348
59.511 43.04778303917348
59.512 43.04778303917348
59.513 43.04778303917348
59.514 43.04778303917348
59.515 43.04778303917348
59.516 43.04778303917348
59.517 43.04778303917348
59.518 43.04778303917348
59.519 43.04778303917348
59.52 43.04778303917348
59.521 43.04778303917348
59.522 43.04778303917348
59.523 43.04778303917348
59.524 43.04778303917348
59.525 43.04778303917348
59.526 43.04778303917348
59.527 43.04778303917348
59.528 43.04778303917348
59.529 43.04778303917348
59.53 43.04778303917348
59.531 43.04778303917348
59.532000000000004 43.04778303917348
59.533 43.04778303917348
59.534 43.04778303917348
59.535000000000004 43.04778303917348
59.536 43.04778303917348
59.537 43.04778303917348
59.538000000000004 43.04778303917348
59.539 43.04778303917348
59.54 43.04778303917348
59.541000000000004 43.04778303917348
59.542 43.04778303917348
59.543 43.04778303917348
59.544000000000004 43.04778303917348
59.545 43.04778303917348
59.546 43.04778303917348
59.547000000000004 43.04778303917348
59.548 43.04778303917348
59.549 43.04778303917348
59.550000000000004 43.04778303917348
59.551 43.04778303917348
59.552 43.04778303917348
59.553000000000004 43.04778303917348
59.554 43.04778303917348
59.555 43.04778303917348
59.556000000000004 43.04778303917348
59.557 43.04778303917348
59.558 43.04778303917348
59.559000000000005 43.04778303917348
59.56 43.04778303917348
59.561 43.04778303917348
59.562000000000005 43.04778303917348
59.563 43.04778303917348
59.564 43.04778303917348
59.565 43.04778303917348
59.566 43.04778303917348
59.567 43.04778303917348
59.568 43.04778303917348
59.569 43.04778303917348
59.57 43.04778303917348
59.571 43.04778303917348
59.572 43.04778303917348
59.573 43.04778303917348
59.574 43.04778303917348
59.575 43.04778303917348
59.576 43.04778303917348
59.577 43.04778303917348
59.578 43.04778303917348
59.579 43.04778303917348
59.58 43.04778303917348
59.581 43.04778303917348
59.582 43.04778303917348
59.583 43.04778303917348
59.584 43.04778303917348
59.585 43.04778303917348
59.586 43.04778303917348
59.587 43.04778303917348
59.588 43.04778303917348
59.589 43.04778303917348
59.59 43.04778303917348
59.591 43.04778303917348
59.592 43.04778303917348
59.593 43.04778303917348
59.594 43.04778303917348
59.595 43.04778303917348
59.596000000000004 43.04778303917348
59.597 43.04778303917348
59.598 43.04778303917348
59.599000000000004 43.04778303917348
59.6 43.04778303917348
59.601 43.04778303917348
59.602000000000004 43.04778303917348
59.603 43.04778303917348
59.604 43.04778303917348
59.605000000000004 43.04778303917348
59.606 43.04778303917348
59.607 43.04778303917348
59.608000000000004 43.04778303917348
59.609 43.04778303917348
59.61 43.04778303917348
59.611000000000004 43.04778303917348
59.612 43.04778303917348
59.613 43.04778303917348
59.614000000000004 43.04778303917348
59.615 43.04778303917348
59.616 43.04778303917348
59.617000000000004 43.04778303917348
59.618 43.04778303917348
59.619 43.04778303917348
59.620000000000005 43.04778303917348
59.621 43.04778303917348
59.622 43.04778303917348
59.623000000000005 43.04778303917348
59.624 43.04778303917348
59.625 43.04778303917348
59.626000000000005 43.04778303917348
59.627 43.04778303917348
59.628 43.04778303917348
59.629 43.04778303917348
59.63 43.04778303917348
59.631 43.04778303917348
59.632 43.04778303917348
59.633 43.04778303917348
59.634 43.04778303917348
59.635 43.04778303917348
59.636 43.04778303917348
59.637 43.04778303917348
59.638 43.04778303917348
59.639 43.04778303917348
59.64 43.04778303917348
59.641 43.04778303917348
59.642 43.04778303917348
59.643 43.04778303917348
59.644 43.04778303917348
59.645 43.04778303917348
59.646 43.04778303917348
59.647 43.04778303917348
59.648 43.04778303917348
59.649 43.04778303917348
59.65 43.04778303917348
59.651 43.04778303917348
59.652 43.04778303917348
59.653 43.04778303917348
59.654 43.04778303917348
59.655 43.04778303917348
59.656 43.04778303917348
59.657000000000004 43.04778303917348
59.658 43.04778303917348
59.659 43.04778303917348
59.660000000000004 43.04778303917348
59.661 43.04778303917348
59.662 43.04778303917348
59.663000000000004 43.04778303917348
59.664 43.04778303917348
59.665 43.04778303917348
59.666000000000004 43.04778303917348
59.667 43.04778303917348
59.668 43.04778303917348
59.669000000000004 43.04778303917348
59.67 43.04778303917348
59.671 43.04778303917348
59.672000000000004 43.04778303917348
59.673 43.04778303917348
59.674 43.04778303917348
59.675000000000004 43.04778303917348
59.676 43.04778303917348
59.677 43.04778303917348
59.678000000000004 43.04778303917348
59.679 43.04778303917348
59.68 43.04778303917348
59.681000000000004 43.04778303917348
59.682 43.04778303917348
59.683 43.04778303917348
59.684000000000005 43.04778303917348
59.685 43.04778303917348
59.686 43.04778303917348
59.687000000000005 43.04778303917348
59.688 43.04778303917348
59.689 43.04778303917348
59.69 43.04778303917348
59.691 43.04778303917348
59.692 43.04778303917348
59.693 43.04778303917348
59.694 43.04778303917348
59.695 43.04778303917348
59.696 43.04778303917348
59.697 43.04778303917348
59.698 43.04778303917348
59.699 43.04778303917348
59.7 43.04778303917348
59.701 43.04778303917348
59.702 43.04778303917348
59.703 43.04778303917348
59.704 43.04778303917348
59.705 43.04778303917348
59.706 43.04778303917348
59.707 43.04778303917348
59.708 43.04778303917348
59.709 43.04778303917348
59.71 43.04778303917348
59.711 43.04778303917348
59.712 43.04778303917348
59.713 43.04778303917348
59.714 43.04778303917348
59.715 43.04778303917348
59.716 43.04778303917348
59.717 43.04778303917348
59.718 43.04778303917348
59.719 43.04778303917348
59.72 43.04778303917348
59.721000000000004 43.04778303917348
59.722 43.04778303917348
59.723 43.04778303917348
59.724000000000004 43.04778303917348
59.725 43.04778303917348
59.726 43.04778303917348
59.727000000000004 43.04778303917348
59.728 43.04778303917348
59.729 43.04778303917348
59.730000000000004 43.04778303917348
59.731 43.04778303917348
59.732 43.04778303917348
59.733000000000004 43.04778303917348
59.734 43.04778303917348
59.735 43.04778303917348
59.736000000000004 43.04778303917348
59.737 43.04778303917348
59.738 43.04778303917348
59.739000000000004 43.04778303917348
59.74 43.04778303917348
59.741 43.04778303917348
59.742000000000004 43.04778303917348
59.743 43.04778303917348
59.744 43.04778303917348
59.745000000000005 43.04778303917348
59.746 43.04778303917348
59.747 43.04778303917348
59.748000000000005 43.04778303917348
59.749 43.04778303917348
59.75 43.04778303917348
59.751000000000005 43.04778303917348
59.752 43.04778303917348
59.753 43.04778303917348
59.754 43.04778303917348
59.755 43.04778303917348
59.756 43.04778303917348
59.757 43.04778303917348
59.758 43.04778303917348
59.759 43.04778303917348
59.76 43.04778303917348
59.761 43.04778303917348
59.762 43.04778303917348
59.763 43.04778303917348
59.764 43.04778303917348
59.765 43.04778303917348
59.766 43.04778303917348
59.767 43.04778303917348
59.768 43.04778303917348
59.769 43.04778303917348
59.77 43.04778303917348
59.771 43.04778303917348
59.772 43.04778303917348
59.773 43.04778303917348
59.774 43.04778303917348
59.775 43.04778303917348
59.776 43.04778303917348
59.777 43.04778303917348
59.778 43.04778303917348
59.779 43.04778303917348
59.78 43.04778303917348
59.781 43.04778303917348
59.782000000000004 43.04778303917348
59.783 43.04778303917348
59.784 43.04778303917348
59.785000000000004 43.04778303917348
59.786 43.04778303917348
59.787 43.04778303917348
59.788000000000004 43.04778303917348
59.789 43.04778303917348
59.79 43.04778303917348
59.791000000000004 43.04778303917348
59.792 43.04778303917348
59.793 43.04778303917348
59.794000000000004 43.04778303917348
59.795 43.04778303917348
59.796 43.04778303917348
59.797000000000004 43.04778303917348
59.798 43.04778303917348
59.799 43.04778303917348
59.800000000000004 43.04778303917348
59.801 43.04778303917348
59.802 43.04778303917348
59.803000000000004 43.04778303917348
59.804 43.04778303917348
59.805 43.04778303917348
59.806000000000004 43.04778303917348
59.807 43.04778303917348
59.808 43.04778303917348
59.809000000000005 43.04778303917348
59.81 43.04778303917348
59.811 43.04778303917348
59.812000000000005 43.04778303917348
59.813 43.04778303917348
59.814 43.04778303917348
59.815 43.04778303917348
59.816 43.04778303917348
59.817 43.04778303917348
59.818 43.04778303917348
59.819 43.04778303917348
59.82 43.04778303917348
59.821 43.04778303917348
59.822 43.04778303917348
59.823 43.04778303917348
59.824 43.04778303917348
59.825 43.04778303917348
59.826 43.04778303917348
59.827 43.04778303917348
59.828 43.04778303917348
59.829 43.04778303917348
59.83 43.04778303917348
59.831 43.04778303917348
59.832 43.04778303917348
59.833 43.04778303917348
59.834 43.04778303917348
59.835 43.04778303917348
59.836 43.04778303917348
59.837 43.04778303917348
59.838 43.04778303917348
59.839 43.04778303917348
59.84 43.04778303917348
59.841 43.04778303917348
59.842 43.04778303917348
59.843 43.04778303917348
59.844 43.04778303917348
59.845 43.04778303917348
59.846000000000004 43.04778303917348
59.847 43.04778303917348
59.848 43.04778303917348
59.849000000000004 43.04778303917348
59.85 43.04778303917348
59.851 43.04778303917348
59.852000000000004 43.04778303917348
59.853 43.04778303917348
59.854 43.04778303917348
59.855000000000004 43.04778303917348
59.856 43.04778303917348
59.857 43.04778303917348
59.858000000000004 43.04778303917348
59.859 43.04778303917348
59.86 43.04778303917348
59.861000000000004 43.04778303917348
59.862 43.04778303917348
59.863 43.04778303917348
59.864000000000004 43.04778303917348
59.865 43.04778303917348
59.866 43.04778303917348
59.867000000000004 43.04778303917348
59.868 43.04778303917348
59.869 43.04778303917348
59.870000000000005 43.04778303917348
59.871 43.04778303917348
59.872 43.04778303917348
59.873000000000005 43.04778303917348
59.874 43.04778303917348
59.875 43.04778303917348
59.876000000000005 43.04778303917348
59.877 43.04778303917348
59.878 43.04778303917348
59.879 43.04778303917348
59.88 43.04778303917348
59.881 43.04778303917348
59.882 43.04778303917348
59.883 43.04778303917348
59.884 43.04778303917348
59.885 43.04778303917348
59.886 43.04778303917348
59.887 43.04778303917348
59.888 43.04778303917348
59.889 43.04778303917348
59.89 43.04778303917348
59.891 43.04778303917348
59.892 43.04778303917348
59.893 43.04778303917348
59.894 43.04778303917348
59.895 43.04778303917348
59.896 43.04778303917348
59.897 43.04778303917348
59.898 43.04778303917348
59.899 43.04778303917348
59.9 43.04778303917348
59.901 43.04778303917348
59.902 43.04778303917348
59.903 43.04778303917348
59.904 43.04778303917348
59.905 43.04778303917348
59.906 43.04778303917348
59.907000000000004 43.04778303917348
59.908 43.04778303917348
59.909 43.04778303917348
59.910000000000004 43.04778303917348
59.911 43.04778303917348
59.912 43.04778303917348
59.913000000000004 43.04778303917348
59.914 43.04778303917348
59.915 43.04778303917348
59.916000000000004 43.04778303917348
59.917 43.04778303917348
59.918 43.04778303917348
59.919000000000004 43.04778303917348
59.92 43.04778303917348
59.921 43.04778303917348
59.922000000000004 43.04778303917348
59.923 43.04778303917348
59.924 43.04778303917348
59.925000000000004 43.04778303917348
59.926 43.04778303917348
59.927 43.04778303917348
59.928000000000004 43.04778303917348
59.929 43.04778303917348
59.93 43.04778303917348
59.931000000000004 43.04778303917348
59.932 43.04778303917348
59.933 43.04778303917348
59.934000000000005 43.04778303917348
59.935 43.04778303917348
59.936 43.04778303917348
59.937000000000005 43.04778303917348
59.938 43.04778303917348
59.939 43.04778303917348
59.94 43.04778303917348
59.941 43.04778303917348
59.942 43.04778303917348
59.943 43.04778303917348
59.944 43.04778303917348
59.945 43.04778303917348
59.946 43.04778303917348
59.947 43.04778303917348
59.948 43.04778303917348
59.949 43.04778303917348
59.95 43.04778303917348
59.951 43.04778303917348
59.952 43.04778303917348
59.953 43.04778303917348
59.954 43.04778303917348
59.955 43.04778303917348
59.956 43.04778303917348
59.957 43.04778303917348
59.958 43.04778303917348
59.959 43.04778303917348
59.96 43.04778303917348
59.961 43.04778303917348
59.962 43.04778303917348
59.963 43.04778303917348
59.964 43.04778303917348
59.965 43.04778303917348
59.966 43.04778303917348
59.967 43.04778303917348
59.968 43.04778303917348
59.969 43.04778303917348
59.97 43.04778303917348
59.971000000000004 43.04778303917348
59.972 43.04778303917348
59.973 43.04778303917348
59.974000000000004 43.04778303917348
59.975 43.04778303917348
59.976 43.04778303917348
59.977000000000004 43.04778303917348
59.978 43.04778303917348
59.979 43.04778303917348
59.980000000000004 43.04778303917348
59.981 43.04778303917348
59.982 43.04778303917348
59.983000000000004 43.04778303917348
59.984 43.04778303917348
59.985 43.04778303917348
59.986000000000004 43.04778303917348
59.987 43.04778303917348
59.988 43.04778303917348
59.989000000000004 43.04778303917348
59.99 43.04778303917348
59.991 43.04778303917348
59.992000000000004 43.04778303917348
59.993 43.04778303917348
59.994 43.04778303917348
59.995000000000005 43.04778303917348
59.996 43.04778303917348
59.997 43.04778303917348
59.998000000000005 43.04778303917348
59.999 43.04778303917348
60.0 43.04778303917348
60.001000000000005 43.04778303917348
60.002 43.04778303917348
60.003 43.04778303917348
60.004 43.04778303917348
60.005 43.04778303917348
60.006 43.04778303917348
60.007 43.04778303917348
60.008 43.04778303917348
60.009 43.04778303917348
60.01 43.04778303917348
60.011 43.04778303917348
60.012 43.04778303917348
60.013 43.04778303917348
60.014 43.04778303917348
60.015 43.04778303917348
60.016 43.04778303917348
60.017 43.04778303917348
60.018 43.04778303917348
60.019 43.04778303917348
60.02 43.04778303917348
60.021 43.04778303917348
60.022 43.04778303917348
60.023 43.04778303917348
60.024 43.04778303917348
60.025 43.04778303917348
60.026 43.04778303917348
60.027 43.04778303917348
60.028 43.04778303917348
60.029 43.04778303917348
60.03 43.04778303917348
60.031 43.04778303917348
60.032000000000004 43.04778303917348
60.033 43.04778303917348
60.034 43.04778303917348
60.035000000000004 43.04778303917348
60.036 43.04778303917348
60.037 43.04778303917348
60.038000000000004 43.04778303917348
60.039 43.04778303917348
60.04 43.04778303917348
60.041000000000004 43.04778303917348
60.042 43.04778303917348
60.043 43.04778303917348
60.044000000000004 43.04778303917348
60.045 43.04778303917348
60.046 43.04778303917348
60.047000000000004 43.04778303917348
60.048 43.04778303917348
60.049 43.04778303917348
60.050000000000004 43.04778303917348
60.051 43.04778303917348
60.052 43.04778303917348
60.053000000000004 43.04778303917348
60.054 43.04778303917348
60.055 43.04778303917348
60.056000000000004 43.04778303917348
60.057 43.04778303917348
60.058 43.04778303917348
60.059000000000005 43.04778303917348
60.06 43.04778303917348
60.061 43.04778303917348
60.062000000000005 43.04778303917348
60.063 43.04778303917348
60.064 43.04778303917348
60.065 43.04778303917348
60.066 43.04778303917348
60.067 43.04778303917348
60.068 43.04778303917348
60.069 43.04778303917348
60.07 43.04778303917348
60.071 43.04778303917348
60.072 43.04778303917348
60.073 43.04778303917348
60.074 43.04778303917348
60.075 43.04778303917348
60.076 43.04778303917348
60.077 43.04778303917348
60.078 43.04778303917348
60.079 43.04778303917348
60.08 43.04778303917348
60.081 43.04778303917348
60.082 43.04778303917348
60.083 43.04778303917348
60.084 43.04778303917348
60.085 43.04778303917348
60.086 43.04778303917348
60.087 43.04778303917348
60.088 43.04778303917348
60.089 43.04778303917348
60.09 43.04778303917348
60.091 43.04778303917348
60.092 43.04778303917348
60.093 43.04778303917348
60.094 43.04778303917348
60.095 43.04778303917348
60.096000000000004 43.04778303917348
60.097 43.04778303917348
60.098 43.04778303917348
60.099000000000004 43.04778303917348
60.1 43.04778303917348
60.101 43.04778303917348
60.102000000000004 43.04778303917348
60.103 43.04778303917348
60.104 43.04778303917348
60.105000000000004 43.04778303917348
60.106 43.04778303917348
60.107 43.04778303917348
60.108000000000004 43.04778303917348
60.109 43.04778303917348
60.11 43.04778303917348
60.111000000000004 43.04778303917348
60.112 43.04778303917348
60.113 43.04778303917348
60.114000000000004 43.04778303917348
60.115 43.04778303917348
60.116 43.04778303917348
60.117000000000004 43.04778303917348
60.118 43.04778303917348
60.119 43.04778303917348
60.120000000000005 43.04778303917348
60.121 43.04778303917348
60.122 43.04778303917348
60.123000000000005 43.04778303917348
60.124 43.04778303917348
60.125 43.04778303917348
60.126000000000005 43.04778303917348
60.127 43.04778303917348
60.128 43.04778303917348
60.129 43.04778303917348
60.13 43.04778303917348
60.131 43.04778303917348
60.132 43.04778303917348
60.133 43.04778303917348
60.134 43.04778303917348
60.135 43.04778303917348
60.136 43.04778303917348
60.137 43.04778303917348
60.138 43.04778303917348
60.139 43.04778303917348
60.14 43.04778303917348
60.141 43.04778303917348
60.142 43.04778303917348
60.143 43.04778303917348
60.144 43.04778303917348
60.145 43.04778303917348
60.146 43.04778303917348
60.147 43.04778303917348
60.148 43.04778303917348
60.149 43.04778303917348
60.15 43.04778303917348
60.151 43.04778303917348
60.152 43.04778303917348
60.153 43.04778303917348
60.154 43.04778303917348
60.155 43.04778303917348
60.156 43.04778303917348
60.157000000000004 43.04778303917348
60.158 43.04778303917348
60.159 43.04778303917348
60.160000000000004 43.04778303917348
60.161 43.04778303917348
60.162 43.04778303917348
60.163000000000004 43.04778303917348
60.164 43.04778303917348
60.165 43.04778303917348
60.166000000000004 43.04778303917348
60.167 43.04778303917348
60.168 43.04778303917348
60.169000000000004 43.04778303917348
60.17 43.04778303917348
60.171 43.04778303917348
60.172000000000004 43.04778303917348
60.173 43.04778303917348
60.174 43.04778303917348
60.175000000000004 43.04778303917348
60.176 43.04778303917348
60.177 43.04778303917348
60.178000000000004 43.04778303917348
60.179 43.04778303917348
60.18 43.04778303917348
60.181000000000004 43.04778303917348
60.182 43.04778303917348
60.183 43.04778303917348
60.184000000000005 43.04778303917348
60.185 43.04778303917348
60.186 43.04778303917348
60.187000000000005 43.04778303917348
60.188 43.04778303917348
60.189 43.04778303917348
60.19 43.04778303917348
60.191 43.04778303917348
60.192 43.04778303917348
60.193 43.04778303917348
60.194 43.04778303917348
60.195 43.04778303917348
60.196 43.04778303917348
60.197 43.04778303917348
60.198 43.04778303917348
60.199 43.04778303917348
60.2 43.04778303917348
60.201 43.04778303917348
60.202 43.04778303917348
60.203 43.04778303917348
60.204 43.04778303917348
60.205 43.04778303917348
60.206 43.04778303917348
60.207 43.04778303917348
60.208 43.04778303917348
60.209 43.04778303917348
60.21 43.04778303917348
60.211 43.04778303917348
60.212 43.04778303917348
60.213 43.04778303917348
60.214 43.04778303917348
60.215 43.04778303917348
60.216 43.04778303917348
60.217 43.04778303917348
60.218 43.04778303917348
60.219 43.04778303917348
60.22 43.04778303917348
60.221000000000004 43.04778303917348
60.222 43.04778303917348
60.223 43.04778303917348
60.224000000000004 43.04778303917348
60.225 43.04778303917348
60.226 43.04778303917348
60.227000000000004 43.04778303917348
60.228 43.04778303917348
60.229 43.04778303917348
60.230000000000004 43.04778303917348
60.231 43.04778303917348
60.232 43.04778303917348
60.233000000000004 43.04778303917348
60.234 43.04778303917348
60.235 43.04778303917348
60.236000000000004 43.04778303917348
60.237 43.04778303917348
60.238 43.04778303917348
60.239000000000004 43.04778303917348
60.24 43.04778303917348
60.241 43.04778303917348
60.242000000000004 43.04778303917348
60.243 43.04778303917348
60.244 43.04778303917348
60.245000000000005 43.04778303917348
60.246 43.04778303917348
60.247 43.04778303917348
60.248000000000005 43.04778303917348
60.249 43.04778303917348
60.25 43.04778303917348
60.251000000000005 43.04778303917348
60.252 43.04778303917348
60.253 43.04778303917348
60.254 43.04778303917348
60.255 43.04778303917348
60.256 43.04778303917348
60.257 43.04778303917348
60.258 43.04778303917348
60.259 43.04778303917348
60.26 43.04778303917348
60.261 43.04778303917348
60.262 43.04778303917348
60.263 43.04778303917348
60.264 43.04778303917348
60.265 43.04778303917348
60.266 43.04778303917348
60.267 43.04778303917348
60.268 43.04778303917348
60.269 43.04778303917348
60.27 43.04778303917348
60.271 43.04778303917348
60.272 43.04778303917348
60.273 43.04778303917348
60.274 43.04778303917348
60.275 43.04778303917348
60.276 43.04778303917348
60.277 43.04778303917348
60.278 43.04778303917348
60.279 43.04778303917348
60.28 43.04778303917348
60.281 43.04778303917348
60.282000000000004 43.04778303917348
60.283 43.04778303917348
60.284 43.04778303917348
60.285000000000004 43.04778303917348
60.286 43.04778303917348
60.287 43.04778303917348
60.288000000000004 43.04778303917348
60.289 43.04778303917348
60.29 43.04778303917348
60.291000000000004 43.04778303917348
60.292 43.04778303917348
60.293 43.04778303917348
60.294000000000004 43.04778303917348
60.295 43.04778303917348
60.296 43.04778303917348
60.297000000000004 43.04778303917348
60.298 43.04778303917348
60.299 43.04778303917348
60.300000000000004 43.04778303917348
60.301 43.04778303917348
60.302 43.04778303917348
60.303000000000004 43.04778303917348
60.304 43.04778303917348
60.305 43.04778303917348
60.306000000000004 43.04778303917348
60.307 43.04778303917348
60.308 43.04778303917348
60.309000000000005 43.04778303917348
60.31 43.04778303917348
60.311 43.04778303917348
60.312000000000005 43.04778303917348
60.313 43.04778303917348
60.314 43.04778303917348
60.315 43.04778303917348
60.316 43.04778303917348
60.317 43.04778303917348
60.318 43.04778303917348
60.319 43.04778303917348
60.32 43.04778303917348
60.321 43.04778303917348
60.322 43.04778303917348
60.323 43.04778303917348
60.324 43.04778303917348
60.325 43.04778303917348
60.326 43.04778303917348
60.327 43.04778303917348
60.328 43.04778303917348
60.329 43.04778303917348
60.33 43.04778303917348
60.331 43.04778303917348
60.332 43.04778303917348
60.333 43.04778303917348
60.334 43.04778303917348
60.335 43.04778303917348
60.336 43.04778303917348
60.337 43.04778303917348
60.338 43.04778303917348
60.339 43.04778303917348
60.34 43.04778303917348
60.341 43.04778303917348
60.342 43.04778303917348
60.343 43.04778303917348
60.344 43.04778303917348
60.345 43.04778303917348
60.346000000000004 43.04778303917348
60.347 43.04778303917348
60.348 43.04778303917348
60.349000000000004 43.04778303917348
60.35 43.04778303917348
60.351 43.04778303917348
60.352000000000004 43.04778303917348
60.353 43.04778303917348
60.354 43.04778303917348
60.355000000000004 43.04778303917348
60.356 43.04778303917348
60.357 43.04778303917348
60.358000000000004 43.04778303917348
60.359 43.04778303917348
60.36 43.04778303917348
60.361000000000004 43.04778303917348
60.362 43.04778303917348
60.363 43.04778303917348
60.364000000000004 43.04778303917348
60.365 43.04778303917348
60.366 43.04778303917348
60.367000000000004 43.04778303917348
60.368 43.04778303917348
60.369 43.04778303917348
60.370000000000005 43.04778303917348
60.371 43.04778303917348
60.372 43.04778303917348
60.373000000000005 43.04778303917348
60.374 43.04778303917348
60.375 43.04778303917348
60.376000000000005 43.04778303917348
60.377 43.04778303917348
60.378 43.04778303917348
60.379 43.04778303917348
60.38 43.04778303917348
60.381 43.04778303917348
60.382 43.04778303917348
60.383 43.04778303917348
60.384 43.04778303917348
60.385 43.04778303917348
60.386 43.04778303917348
60.387 43.04778303917348
60.388 43.04778303917348
60.389 43.04778303917348
60.39 43.04778303917348
60.391 43.04778303917348
60.392 43.04778303917348
60.393 43.04778303917348
60.394 43.04778303917348
60.395 43.04778303917348
60.396 43.04778303917348
60.397 43.04778303917348
60.398 43.04778303917348
60.399 43.04778303917348
60.4 43.04778303917348
60.401 43.04778303917348
60.402 43.04778303917348
60.403 43.04778303917348
60.404 43.04778303917348
60.405 43.04778303917348
60.406 43.04778303917348
60.407000000000004 43.04778303917348
60.408 43.04778303917348
60.409 43.04778303917348
60.410000000000004 43.04778303917348
60.411 43.04778303917348
60.412 43.04778303917348
60.413000000000004 43.04778303917348
60.414 43.04778303917348
60.415 43.04778303917348
60.416000000000004 43.04778303917348
60.417 43.04778303917348
60.418 43.04778303917348
60.419000000000004 43.04778303917348
60.42 43.04778303917348
60.421 43.04778303917348
60.422000000000004 43.04778303917348
60.423 43.04778303917348
60.424 43.04778303917348
60.425000000000004 43.04778303917348
60.426 43.04778303917348
60.427 43.04778303917348
60.428000000000004 43.04778303917348
60.429 43.04778303917348
60.43 43.04778303917348
60.431000000000004 43.04778303917348
60.432 43.04778303917348
60.433 43.04778303917348
60.434000000000005 43.04778303917348
60.435 43.04778303917348
60.436 43.04778303917348
60.437000000000005 43.04778303917348
60.438 43.04778303917348
60.439 43.04778303917348
60.44 43.04778303917348
60.441 43.04778303917348
60.442 43.04778303917348
60.443 43.04778303917348
60.444 43.04778303917348
60.445 43.04778303917348
60.446 43.04778303917348
60.447 43.04778303917348
60.448 43.04778303917348
60.449 43.04778303917348
60.45 43.04778303917348
60.451 43.04778303917348
60.452 43.04778303917348
60.453 43.04778303917348
60.454 43.04778303917348
60.455 43.04778303917348
60.456 43.04778303917348
60.457 43.04778303917348
60.458 43.04778303917348
60.459 43.04778303917348
60.46 43.04778303917348
60.461 43.04778303917348
60.462 43.04778303917348
60.463 43.04778303917348
60.464 43.04778303917348
60.465 43.04778303917348
60.466 43.04778303917348
60.467 43.04778303917348
60.468 43.04778303917348
60.469 43.04778303917348
60.47 43.04778303917348
60.471000000000004 43.04778303917348
60.472 43.04778303917348
60.473 43.04778303917348
60.474000000000004 43.04778303917348
60.475 43.04778303917348
60.476 43.04778303917348
60.477000000000004 43.04778303917348
60.478 43.04778303917348
60.479 43.04778303917348
60.480000000000004 43.04778303917348
60.481 43.04778303917348
60.482 43.04778303917348
60.483000000000004 43.04778303917348
60.484 43.04778303917348
60.485 43.04778303917348
60.486000000000004 43.04778303917348
60.487 43.04778303917348
60.488 43.04778303917348
60.489000000000004 43.04778303917348
60.49 43.04778303917348
60.491 43.04778303917348
60.492000000000004 43.04778303917348
60.493 43.04778303917348
60.494 43.04778303917348
60.495000000000005 43.04778303917348
60.496 43.04778303917348
60.497 43.04778303917348
60.498000000000005 43.04778303917348
60.499 43.04778303917348
60.5 43.04778303917348
60.501000000000005 43.04778303917348
60.502 43.04778303917348
60.503 43.04778303917348
60.504 43.04778303917348
60.505 43.04778303917348
60.506 43.04778303917348
60.507 43.04778303917348
60.508 43.04778303917348
60.509 43.04778303917348
60.51 43.04778303917348
60.511 43.04778303917348
60.512 43.04778303917348
60.513 43.04778303917348
60.514 43.04778303917348
60.515 43.04778303917348
60.516 43.04778303917348
60.517 43.04778303917348
60.518 43.04778303917348
60.519 43.04778303917348
60.52 43.04778303917348
60.521 43.04778303917348
60.522 43.04778303917348
60.523 43.04778303917348
60.524 43.04778303917348
60.525 43.04778303917348
60.526 43.04778303917348
60.527 43.04778303917348
60.528 43.04778303917348
60.529 43.04778303917348
60.53 43.04778303917348
60.531 43.04778303917348
60.532000000000004 43.04778303917348
60.533 43.04778303917348
60.534 43.04778303917348
60.535000000000004 43.04778303917348
60.536 43.04778303917348
60.537 43.04778303917348
60.538000000000004 43.04778303917348
60.539 43.04778303917348
60.54 43.04778303917348
60.541000000000004 43.04778303917348
60.542 43.04778303917348
60.543 43.04778303917348
60.544000000000004 43.04778303917348
60.545 43.04778303917348
60.546 43.04778303917348
60.547000000000004 43.04778303917348
60.548 43.04778303917348
60.549 43.04778303917348
60.550000000000004 43.04778303917348
60.551 43.04778303917348
60.552 43.04778303917348
60.553000000000004 43.04778303917348
60.554 43.04778303917348
60.555 43.04778303917348
60.556000000000004 43.04778303917348
60.557 43.04778303917348
60.558 43.04778303917348
60.559000000000005 43.04778303917348
60.56 43.04778303917348
60.561 43.04778303917348
60.562000000000005 43.04778303917348
60.563 43.04778303917348
60.564 43.04778303917348
60.565 43.04778303917348
60.566 43.04778303917348
60.567 43.04778303917348
60.568 43.04778303917348
60.569 43.04778303917348
60.57 43.04778303917348
60.571 43.04778303917348
60.572 43.04778303917348
60.573 43.04778303917348
60.574 43.04778303917348
60.575 43.04778303917348
60.576 43.04778303917348
60.577 43.04778303917348
60.578 43.04778303917348
60.579 43.04778303917348
60.58 43.04778303917348
60.581 43.04778303917348
60.582 43.04778303917348
60.583 43.04778303917348
60.584 43.04778303917348
60.585 43.04778303917348
60.586 43.04778303917348
60.587 43.04778303917348
60.588 43.04778303917348
60.589 43.04778303917348
60.59 43.04778303917348
60.591 43.04778303917348
60.592 43.04778303917348
60.593 43.04778303917348
60.594 43.04778303917348
60.595 43.04778303917348
60.596000000000004 43.04778303917348
60.597 43.04778303917348
60.598 43.04778303917348
60.599000000000004 43.04778303917348
60.6 43.04778303917348
60.601 43.04778303917348
60.602000000000004 43.04778303917348
60.603 43.04778303917348
60.604 43.04778303917348
60.605000000000004 43.04778303917348
60.606 43.04778303917348
60.607 43.04778303917348
60.608000000000004 43.04778303917348
60.609 43.04778303917348
60.61 43.04778303917348
60.611000000000004 43.04778303917348
60.612 43.04778303917348
60.613 43.04778303917348
60.614000000000004 43.04778303917348
60.615 43.04778303917348
60.616 43.04778303917348
60.617000000000004 43.04778303917348
60.618 43.04778303917348
60.619 43.04778303917348
60.620000000000005 43.04778303917348
60.621 43.04778303917348
60.622 43.04778303917348
60.623000000000005 43.04778303917348
60.624 43.04778303917348
60.625 43.04778303917348
60.626000000000005 43.04778303917348
60.627 43.04778303917348
60.628 43.04778303917348
60.629 43.04778303917348
60.63 43.04778303917348
60.631 43.04778303917348
60.632 43.04778303917348
60.633 43.04778303917348
60.634 43.04778303917348
60.635 43.04778303917348
60.636 43.04778303917348
60.637 43.04778303917348
60.638 43.04778303917348
60.639 43.04778303917348
60.64 43.04778303917348
60.641 43.04778303917348
60.642 43.04778303917348
60.643 43.04778303917348
60.644 43.04778303917348
60.645 43.04778303917348
60.646 43.04778303917348
60.647 43.04778303917348
60.648 43.04778303917348
60.649 43.04778303917348
60.65 43.04778303917348
60.651 43.04778303917348
60.652 43.04778303917348
60.653 43.04778303917348
60.654 43.04778303917348
60.655 43.04778303917348
60.656 43.04778303917348
60.657000000000004 43.04778303917348
60.658 43.04778303917348
60.659 43.04778303917348
60.660000000000004 43.04778303917348
60.661 43.04778303917348
60.662 43.04778303917348
60.663000000000004 43.04778303917348
60.664 43.04778303917348
60.665 43.04778303917348
60.666000000000004 43.04778303917348
60.667 43.04778303917348
60.668 43.04778303917348
60.669000000000004 43.04778303917348
60.67 43.04778303917348
60.671 43.04778303917348
60.672000000000004 43.04778303917348
60.673 43.04778303917348
60.674 43.04778303917348
60.675000000000004 43.04778303917348
60.676 43.04778303917348
60.677 43.04778303917348
60.678000000000004 43.04778303917348
60.679 43.04778303917348
60.68 43.04778303917348
60.681000000000004 43.04778303917348
60.682 43.04778303917348
60.683 43.04778303917348
60.684000000000005 43.04778303917348
60.685 43.04778303917348
60.686 43.04778303917348
60.687000000000005 43.04778303917348
60.688 43.04778303917348
60.689 43.04778303917348
60.69 43.04778303917348
60.691 43.04778303917348
60.692 43.04778303917348
60.693 43.04778303917348
60.694 43.04778303917348
60.695 43.04778303917348
60.696 43.04778303917348
60.697 43.04778303917348
60.698 43.04778303917348
60.699 43.04778303917348
60.7 43.04778303917348
60.701 43.04778303917348
60.702 43.04778303917348
60.703 43.04778303917348
60.704 43.04778303917348
60.705 43.04778303917348
60.706 43.04778303917348
60.707 43.04778303917348
60.708 43.04778303917348
60.709 43.04778303917348
60.71 43.04778303917348
60.711 43.04778303917348
60.712 43.04778303917348
60.713 43.04778303917348
60.714 43.04778303917348
60.715 43.04778303917348
60.716 43.04778303917348
60.717 43.04778303917348
60.718 43.04778303917348
60.719 43.04778303917348
60.72 43.04778303917348
60.721000000000004 43.04778303917348
60.722 43.04778303917348
60.723 43.04778303917348
60.724000000000004 43.04778303917348
60.725 43.04778303917348
60.726 43.04778303917348
60.727000000000004 43.04778303917348
60.728 43.04778303917348
60.729 43.04778303917348
60.730000000000004 43.04778303917348
60.731 43.04778303917348
60.732 43.04778303917348
60.733000000000004 43.04778303917348
60.734 43.04778303917348
60.735 43.04778303917348
60.736000000000004 43.04778303917348
60.737 43.04778303917348
60.738 43.04778303917348
60.739000000000004 43.04778303917348
60.74 43.04778303917348
60.741 43.04778303917348
60.742000000000004 43.04778303917348
60.743 43.04778303917348
60.744 43.04778303917348
60.745000000000005 43.04778303917348
60.746 43.04778303917348
60.747 43.04778303917348
60.748000000000005 43.04778303917348
60.749 43.04778303917348
60.75 43.04778303917348
60.751000000000005 43.04778303917348
60.752 43.04778303917348
60.753 43.04778303917348
60.754 43.04778303917348
60.755 43.04778303917348
60.756 43.04778303917348
60.757 43.04778303917348
60.758 43.04778303917348
60.759 43.04778303917348
60.76 43.04778303917348
60.761 43.04778303917348
60.762 43.04778303917348
60.763 43.04778303917348
60.764 43.04778303917348
60.765 43.04778303917348
60.766 43.04778303917348
60.767 43.04778303917348
60.768 43.04778303917348
60.769 43.04778303917348
60.77 43.04778303917348
60.771 43.04778303917348
60.772 43.04778303917348
60.773 43.04778303917348
60.774 43.04778303917348
60.775 43.04778303917348
60.776 43.04778303917348
60.777 43.04778303917348
60.778 43.04778303917348
60.779 43.04778303917348
60.78 43.04778303917348
60.781 43.04778303917348
60.782000000000004 43.04778303917348
60.783 43.04778303917348
60.784 43.04778303917348
60.785000000000004 43.04778303917348
60.786 43.04778303917348
60.787 43.04778303917348
60.788000000000004 43.04778303917348
60.789 43.04778303917348
60.79 43.04778303917348
60.791000000000004 43.04778303917348
60.792 43.04778303917348
60.793 43.04778303917348
60.794000000000004 43.04778303917348
60.795 43.04778303917348
60.796 43.04778303917348
60.797000000000004 43.04778303917348
60.798 43.04778303917348
60.799 43.04778303917348
60.800000000000004 43.04778303917348
60.801 43.04778303917348
60.802 43.04778303917348
60.803000000000004 43.04778303917348
60.804 43.04778303917348
60.805 43.04778303917348
60.806000000000004 43.04778303917348
60.807 43.04778303917348
60.808 43.04778303917348
60.809000000000005 43.04778303917348
60.81 43.04778303917348
60.811 43.04778303917348
60.812000000000005 43.04778303917348
60.813 43.04778303917348
60.814 43.04778303917348
60.815 43.04778303917348
60.816 43.04778303917348
60.817 43.04778303917348
60.818 43.04778303917348
60.819 43.04778303917348
60.82 43.04778303917348
60.821 43.04778303917348
60.822 43.04778303917348
60.823 43.04778303917348
60.824 43.04778303917348
60.825 43.04778303917348
60.826 43.04778303917348
60.827 43.04778303917348
60.828 43.04778303917348
60.829 43.04778303917348
60.83 43.04778303917348
60.831 43.04778303917348
60.832 43.04778303917348
60.833 43.04778303917348
60.834 43.04778303917348
60.835 43.04778303917348
60.836 43.04778303917348
60.837 43.04778303917348
60.838 43.04778303917348
60.839 43.04778303917348
60.84 43.04778303917348
60.841 43.04778303917348
60.842 43.04778303917348
60.843 43.04778303917348
60.844 43.04778303917348
60.845 43.04778303917348
60.846000000000004 43.04778303917348
60.847 43.04778303917348
60.848 43.04778303917348
60.849000000000004 43.04778303917348
60.85 43.04778303917348
60.851 43.04778303917348
60.852000000000004 43.04778303917348
60.853 43.04778303917348
60.854 43.04778303917348
60.855000000000004 43.04778303917348
60.856 43.04778303917348
60.857 43.04778303917348
60.858000000000004 43.04778303917348
60.859 43.04778303917348
60.86 43.04778303917348
60.861000000000004 43.04778303917348
60.862 43.04778303917348
60.863 43.04778303917348
60.864000000000004 43.04778303917348
60.865 43.04778303917348
60.866 43.04778303917348
60.867000000000004 43.04778303917348
60.868 43.04778303917348
60.869 43.04778303917348
60.870000000000005 43.04778303917348
60.871 43.04778303917348
60.872 43.04778303917348
60.873000000000005 43.04778303917348
60.874 43.04778303917348
60.875 43.04778303917348
60.876000000000005 43.04778303917348
60.877 43.04778303917348
60.878 43.04778303917348
60.879 43.04778303917348
60.88 43.04778303917348
60.881 43.04778303917348
60.882 43.04778303917348
60.883 43.04778303917348
60.884 43.04778303917348
60.885 43.04778303917348
60.886 43.04778303917348
60.887 43.04778303917348
60.888 43.04778303917348
60.889 43.04778303917348
60.89 43.04778303917348
60.891 43.04778303917348
60.892 43.04778303917348
60.893 43.04778303917348
60.894 43.04778303917348
60.895 43.04778303917348
60.896 43.04778303917348
60.897 43.04778303917348
60.898 43.04778303917348
60.899 43.04778303917348
60.9 43.04778303917348
60.901 43.04778303917348
60.902 43.04778303917348
60.903 43.04778303917348
60.904 43.04778303917348
60.905 43.04778303917348
60.906 43.04778303917348
60.907000000000004 43.04778303917348
60.908 43.04778303917348
60.909 43.04778303917348
60.910000000000004 43.04778303917348
60.911 43.04778303917348
60.912 43.04778303917348
60.913000000000004 43.04778303917348
60.914 43.04778303917348
60.915 43.04778303917348
60.916000000000004 43.04778303917348
60.917 43.04778303917348
60.918 43.04778303917348
60.919000000000004 43.04778303917348
60.92 43.04778303917348
60.921 43.04778303917348
60.922000000000004 43.04778303917348
60.923 43.04778303917348
60.924 43.04778303917348
60.925000000000004 43.04778303917348
60.926 43.04778303917348
60.927 43.04778303917348
60.928000000000004 43.04778303917348
60.929 43.04778303917348
60.93 43.04778303917348
60.931000000000004 43.04778303917348
60.932 43.04778303917348
60.933 43.04778303917348
60.934000000000005 43.04778303917348
60.935 43.04778303917348
60.936 43.04778303917348
60.937000000000005 43.04778303917348
60.938 43.04778303917348
60.939 43.04778303917348
60.94 43.04778303917348
60.941 43.04778303917348
60.942 43.04778303917348
60.943 43.04778303917348
60.944 43.04778303917348
60.945 43.04778303917348
60.946 43.04778303917348
60.947 43.04778303917348
60.948 43.04778303917348
60.949 43.04778303917348
60.95 43.04778303917348
60.951 43.04778303917348
60.952 43.04778303917348
60.953 43.04778303917348
60.954 43.04778303917348
60.955 43.04778303917348
60.956 43.04778303917348
60.957 43.04778303917348
60.958 43.04778303917348
60.959 43.04778303917348
60.96 43.04778303917348
60.961 43.04778303917348
60.962 43.04778303917348
60.963 43.04778303917348
60.964 43.04778303917348
60.965 43.04778303917348
60.966 43.04778303917348
60.967 43.04778303917348
60.968 43.04778303917348
60.969 43.04778303917348
60.97 43.04778303917348
60.971000000000004 43.04778303917348
60.972 43.04778303917348
60.973 43.04778303917348
60.974000000000004 43.04778303917348
60.975 43.04778303917348
60.976 43.04778303917348
60.977000000000004 43.04778303917348
60.978 43.04778303917348
60.979 43.04778303917348
60.980000000000004 43.04778303917348
60.981 43.04778303917348
60.982 43.04778303917348
60.983000000000004 43.04778303917348
60.984 43.04778303917348
60.985 43.04778303917348
60.986000000000004 43.04778303917348
60.987 43.04778303917348
60.988 43.04778303917348
60.989000000000004 43.04778303917348
60.99 43.04778303917348
60.991 43.04778303917348
60.992000000000004 43.04778303917348
60.993 43.04778303917348
60.994 43.04778303917348
60.995000000000005 43.04778303917348
60.996 43.04778303917348
60.997 43.04778303917348
60.998000000000005 43.04778303917348
60.999 43.04778303917348
61.0 43.04778303917348
61.001000000000005 43.04778303917348
61.002 43.04778303917348
61.003 43.04778303917348
61.004 43.04778303917348
61.005 43.04778303917348
61.006 43.04778303917348
61.007 43.04778303917348
61.008 43.04778303917348
61.009 43.04778303917348
61.01 43.04778303917348
61.011 43.04778303917348
61.012 43.04778303917348
61.013 43.04778303917348
61.014 43.04778303917348
61.015 43.04778303917348
61.016 43.04778303917348
61.017 43.04778303917348
61.018 43.04778303917348
61.019 43.04778303917348
61.02 43.04778303917348
61.021 43.04778303917348
61.022 43.04778303917348
61.023 43.04778303917348
61.024 43.04778303917348
61.025 43.04778303917348
61.026 43.04778303917348
61.027 43.04778303917348
61.028 43.04778303917348
61.029 43.04778303917348
61.03 43.04778303917348
61.031 43.04778303917348
61.032000000000004 43.04778303917348
61.033 43.04778303917348
61.034 43.04778303917348
61.035000000000004 43.04778303917348
61.036 43.04778303917348
61.037 43.04778303917348
61.038000000000004 43.04778303917348
61.039 43.04778303917348
61.04 43.04778303917348
61.041000000000004 43.04778303917348
61.042 43.04778303917348
61.043 43.04778303917348
61.044000000000004 43.04778303917348
61.045 43.04778303917348
61.046 43.04778303917348
61.047000000000004 43.04778303917348
61.048 43.04778303917348
61.049 43.04778303917348
61.050000000000004 43.04778303917348
61.051 43.04778303917348
61.052 43.04778303917348
61.053000000000004 43.04778303917348
61.054 43.04778303917348
61.055 43.04778303917348
61.056000000000004 43.04778303917348
61.057 43.04778303917348
61.058 43.04778303917348
61.059000000000005 43.04778303917348
61.06 43.04778303917348
61.061 42.643923240938165
61.062000000000005 42.643923240938165
61.063 42.643923240938165
61.064 42.643923240938165
61.065 42.643923240938165
61.066 42.643923240938165
61.067 42.643923240938165
61.068 42.643923240938165
61.069 42.643923240938165
61.07 42.643923240938165
61.071 42.643923240938165
61.072 42.643923240938165
61.073 42.643923240938165
61.074 42.643923240938165
61.075 42.643923240938165
61.076 42.643923240938165
61.077 42.643923240938165
61.078 42.643923240938165
61.079 42.643923240938165
61.08 42.643923240938165
61.081 42.643923240938165
61.082 42.643923240938165
61.083 42.643923240938165
61.084 42.643923240938165
61.085 42.643923240938165
61.086 42.643923240938165
61.087 42.643923240938165
61.088 42.643923240938165
61.089 42.643923240938165
61.09 42.643923240938165
61.091 42.643923240938165
61.092 42.643923240938165
61.093 42.643923240938165
61.094 42.643923240938165
61.095 42.643923240938165
61.096000000000004 42.643923240938165
61.097 42.643923240938165
61.098 42.643923240938165
61.099000000000004 42.643923240938165
61.1 42.643923240938165
61.101 42.643923240938165
61.102000000000004 42.643923240938165
61.103 42.643923240938165
61.104 42.643923240938165
61.105000000000004 42.643923240938165
61.106 42.643923240938165
61.107 42.643923240938165
61.108000000000004 42.643923240938165
61.109 42.643923240938165
61.11 42.643923240938165
61.111000000000004 42.643923240938165
61.112 42.643923240938165
61.113 42.643923240938165
61.114000000000004 42.643923240938165
61.115 42.643923240938165
61.116 42.643923240938165
61.117000000000004 42.643923240938165
61.118 42.643923240938165
61.119 42.643923240938165
61.120000000000005 42.643923240938165
61.121 42.643923240938165
61.122 42.643923240938165
61.123000000000005 42.643923240938165
61.124 42.643923240938165
61.125 42.643923240938165
61.126000000000005 42.643923240938165
61.127 42.643923240938165
61.128 42.643923240938165
61.129 42.643923240938165
61.13 42.643923240938165
61.131 42.643923240938165
61.132 42.643923240938165
61.133 42.643923240938165
61.134 42.643923240938165
61.135 42.643923240938165
61.136 42.643923240938165
61.137 42.643923240938165
61.138 42.643923240938165
61.139 42.643923240938165
61.14 42.643923240938165
61.141 42.643923240938165
61.142 42.643923240938165
61.143 42.643923240938165
61.144 42.643923240938165
61.145 42.643923240938165
61.146 42.643923240938165
61.147 42.643923240938165
61.148 42.643923240938165
61.149 42.643923240938165
61.15 42.643923240938165
61.151 42.643923240938165
61.152 42.643923240938165
61.153 42.643923240938165
61.154 42.643923240938165
61.155 42.643923240938165
61.156 42.643923240938165
61.157000000000004 42.643923240938165
61.158 42.643923240938165
61.159 42.643923240938165
61.160000000000004 42.643923240938165
61.161 42.643923240938165
61.162 42.643923240938165
61.163000000000004 42.643923240938165
61.164 42.643923240938165
61.165 42.643923240938165
61.166000000000004 42.643923240938165
61.167 42.643923240938165
61.168 42.643923240938165
61.169000000000004 42.643923240938165
61.17 42.643923240938165
61.171 42.643923240938165
61.172000000000004 42.643923240938165
61.173 42.643923240938165
61.174 42.643923240938165
61.175000000000004 42.643923240938165
61.176 42.643923240938165
61.177 42.643923240938165
61.178000000000004 42.643923240938165
61.179 42.643923240938165
61.18 42.643923240938165
61.181000000000004 42.643923240938165
61.182 42.643923240938165
61.183 42.643923240938165
61.184000000000005 42.643923240938165
61.185 42.643923240938165
61.186 42.643923240938165
61.187000000000005 42.643923240938165
61.188 42.643923240938165
61.189 42.643923240938165
61.19 42.643923240938165
61.191 42.643923240938165
61.192 42.643923240938165
61.193 42.643923240938165
61.194 42.643923240938165
61.195 42.643923240938165
61.196 42.643923240938165
61.197 42.643923240938165
61.198 42.643923240938165
61.199 42.643923240938165
61.2 42.643923240938165
61.201 42.643923240938165
61.202 42.643923240938165
61.203 42.643923240938165
61.204 42.643923240938165
61.205 42.643923240938165
61.206 42.643923240938165
61.207 42.643923240938165
61.208 42.643923240938165
61.209 42.643923240938165
61.21 42.643923240938165
61.211 42.643923240938165
61.212 42.643923240938165
61.213 42.643923240938165
61.214 42.643923240938165
61.215 42.643923240938165
61.216 42.643923240938165
61.217 42.643923240938165
61.218 42.643923240938165
61.219 42.643923240938165
61.22 42.643923240938165
61.221000000000004 42.643923240938165
61.222 42.643923240938165
61.223 42.643923240938165
61.224000000000004 42.643923240938165
61.225 42.643923240938165
61.226 42.643923240938165
61.227000000000004 42.643923240938165
61.228 42.643923240938165
61.229 42.643923240938165
61.230000000000004 42.643923240938165
61.231 42.643923240938165
61.232 42.643923240938165
61.233000000000004 42.643923240938165
61.234 42.643923240938165
61.235 42.643923240938165
61.236000000000004 42.643923240938165
61.237 42.643923240938165
61.238 42.643923240938165
61.239000000000004 42.643923240938165
61.24 42.643923240938165
61.241 42.643923240938165
61.242000000000004 42.643923240938165
61.243 42.643923240938165
61.244 42.643923240938165
61.245000000000005 42.643923240938165
61.246 42.643923240938165
61.247 42.643923240938165
61.248000000000005 42.643923240938165
61.249 42.643923240938165
61.25 42.643923240938165
61.251000000000005 42.643923240938165
61.252 42.643923240938165
61.253 42.643923240938165
61.254 42.643923240938165
61.255 42.643923240938165
61.256 42.643923240938165
61.257 42.643923240938165
61.258 42.643923240938165
61.259 42.643923240938165
61.26 42.643923240938165
61.261 42.643923240938165
61.262 42.643923240938165
61.263 42.643923240938165
61.264 42.643923240938165
61.265 42.643923240938165
61.266 42.643923240938165
61.267 42.643923240938165
61.268 42.643923240938165
61.269 42.643923240938165
61.27 42.643923240938165
61.271 42.643923240938165
61.272 42.643923240938165
61.273 42.643923240938165
61.274 42.643923240938165
61.275 42.643923240938165
61.276 42.643923240938165
61.277 42.643923240938165
61.278 42.643923240938165
61.279 42.643923240938165
61.28 42.643923240938165
61.281 42.643923240938165
61.282000000000004 42.643923240938165
61.283 42.643923240938165
61.284 42.643923240938165
61.285000000000004 42.643923240938165
61.286 42.643923240938165
61.287 42.643923240938165
61.288000000000004 42.643923240938165
61.289 42.643923240938165
61.29 42.643923240938165
61.291000000000004 42.643923240938165
61.292 42.643923240938165
61.293 42.643923240938165
61.294000000000004 42.643923240938165
61.295 42.643923240938165
61.296 42.643923240938165
61.297000000000004 42.643923240938165
61.298 42.643923240938165
61.299 42.643923240938165
61.300000000000004 42.643923240938165
61.301 42.643923240938165
61.302 42.643923240938165
61.303000000000004 42.643923240938165
61.304 42.643923240938165
61.305 42.643923240938165
61.306000000000004 42.643923240938165
61.307 42.643923240938165
61.308 42.643923240938165
61.309000000000005 42.643923240938165
61.31 42.643923240938165
61.311 42.643923240938165
61.312000000000005 42.643923240938165
61.313 42.643923240938165
61.314 42.643923240938165
61.315 42.643923240938165
61.316 42.643923240938165
61.317 42.643923240938165
61.318 42.643923240938165
61.319 42.643923240938165
61.32 42.643923240938165
61.321 42.643923240938165
61.322 42.643923240938165
61.323 42.643923240938165
61.324 42.643923240938165
61.325 42.643923240938165
61.326 42.643923240938165
61.327 42.643923240938165
61.328 42.643923240938165
61.329 42.643923240938165
61.33 42.643923240938165
61.331 42.643923240938165
61.332 42.643923240938165
61.333 42.643923240938165
61.334 42.643923240938165
61.335 42.643923240938165
61.336 42.643923240938165
61.337 42.643923240938165
61.338 42.643923240938165
61.339 42.643923240938165
61.34 42.643923240938165
61.341 42.643923240938165
61.342 42.643923240938165
61.343 42.643923240938165
61.344 42.643923240938165
61.345 42.643923240938165
61.346000000000004 42.643923240938165
61.347 42.643923240938165
61.348 42.643923240938165
61.349000000000004 42.643923240938165
61.35 42.643923240938165
61.351 42.643923240938165
61.352000000000004 42.643923240938165
61.353 42.643923240938165
61.354 42.643923240938165
61.355000000000004 42.643923240938165
61.356 42.643923240938165
61.357 42.643923240938165
61.358000000000004 42.643923240938165
61.359 42.643923240938165
61.36 42.643923240938165
61.361000000000004 42.643923240938165
61.362 42.643923240938165
61.363 42.643923240938165
61.364000000000004 42.643923240938165
61.365 42.643923240938165
61.366 42.643923240938165
61.367000000000004 42.643923240938165
61.368 42.643923240938165
61.369 42.643923240938165
61.370000000000005 42.643923240938165
61.371 42.643923240938165
61.372 42.643923240938165
61.373000000000005 42.643923240938165
61.374 42.643923240938165
61.375 42.643923240938165
61.376000000000005 42.643923240938165
61.377 42.643923240938165
61.378 42.643923240938165
61.379 42.643923240938165
61.38 42.643923240938165
61.381 42.643923240938165
61.382 42.643923240938165
61.383 42.643923240938165
61.384 42.643923240938165
61.385 42.643923240938165
61.386 42.643923240938165
61.387 42.643923240938165
61.388 42.643923240938165
61.389 42.643923240938165
61.39 42.643923240938165
61.391 42.643923240938165
61.392 42.643923240938165
61.393 42.643923240938165
61.394 42.643923240938165
61.395 42.643923240938165
61.396 42.643923240938165
61.397 42.643923240938165
61.398 42.643923240938165
61.399 42.643923240938165
61.4 42.643923240938165
61.401 42.643923240938165
61.402 42.643923240938165
61.403 42.643923240938165
61.404 42.643923240938165
61.405 42.643923240938165
61.406 42.643923240938165
61.407000000000004 42.643923240938165
61.408 42.643923240938165
61.409 42.643923240938165
61.410000000000004 42.643923240938165
61.411 42.643923240938165
61.412 42.643923240938165
61.413000000000004 42.643923240938165
61.414 42.643923240938165
61.415 42.643923240938165
61.416000000000004 42.643923240938165
61.417 42.643923240938165
61.418 42.643923240938165
61.419000000000004 42.643923240938165
61.42 42.643923240938165
61.421 42.643923240938165
61.422000000000004 42.643923240938165
61.423 42.643923240938165
61.424 42.643923240938165
61.425000000000004 42.643923240938165
61.426 42.643923240938165
61.427 42.643923240938165
61.428000000000004 42.643923240938165
61.429 42.643923240938165
61.43 42.643923240938165
61.431000000000004 42.643923240938165
61.432 42.643923240938165
61.433 42.643923240938165
61.434000000000005 42.643923240938165
61.435 42.643923240938165
61.436 42.643923240938165
61.437000000000005 42.643923240938165
61.438 42.643923240938165
61.439 42.643923240938165
61.44 42.643923240938165
61.441 42.643923240938165
61.442 42.643923240938165
61.443 42.643923240938165
61.444 42.643923240938165
61.445 42.643923240938165
61.446 42.643923240938165
61.447 42.643923240938165
61.448 42.643923240938165
61.449 42.643923240938165
61.45 42.643923240938165
61.451 42.643923240938165
61.452 42.643923240938165
61.453 42.643923240938165
61.454 42.643923240938165
61.455 42.643923240938165
61.456 42.643923240938165
61.457 42.643923240938165
61.458 42.643923240938165
61.459 42.643923240938165
61.46 42.643923240938165
61.461 42.643923240938165
61.462 42.643923240938165
61.463 42.643923240938165
61.464 42.643923240938165
61.465 42.643923240938165
61.466 42.643923240938165
61.467 42.643923240938165
61.468 42.643923240938165
61.469 42.643923240938165
61.47 42.643923240938165
61.471000000000004 42.643923240938165
61.472 42.643923240938165
61.473 42.643923240938165
61.474000000000004 42.643923240938165
61.475 42.643923240938165
61.476 42.643923240938165
61.477000000000004 42.643923240938165
61.478 42.643923240938165
61.479 42.643923240938165
61.480000000000004 42.643923240938165
61.481 42.643923240938165
61.482 42.643923240938165
61.483000000000004 42.643923240938165
61.484 42.643923240938165
61.485 42.643923240938165
61.486000000000004 42.643923240938165
61.487 42.643923240938165
61.488 42.643923240938165
61.489000000000004 42.643923240938165
61.49 42.643923240938165
61.491 42.643923240938165
61.492000000000004 42.643923240938165
61.493 42.643923240938165
61.494 42.643923240938165
61.495000000000005 42.643923240938165
61.496 42.643923240938165
61.497 42.643923240938165
61.498000000000005 42.643923240938165
61.499 42.643923240938165
61.5 42.643923240938165
61.501000000000005 42.643923240938165
61.502 42.643923240938165
61.503 42.643923240938165
61.504 42.643923240938165
61.505 42.643923240938165
61.506 42.643923240938165
61.507 42.643923240938165
61.508 42.643923240938165
61.509 42.643923240938165
61.51 42.643923240938165
61.511 42.643923240938165
61.512 42.643923240938165
61.513 42.643923240938165
61.514 42.643923240938165
61.515 42.643923240938165
61.516 42.643923240938165
61.517 42.643923240938165
61.518 42.643923240938165
61.519 42.643923240938165
61.52 42.643923240938165
61.521 42.643923240938165
61.522 42.643923240938165
61.523 42.643923240938165
61.524 42.643923240938165
61.525 42.643923240938165
61.526 42.643923240938165
61.527 42.643923240938165
61.528 42.643923240938165
61.529 42.643923240938165
61.53 42.643923240938165
61.531 42.643923240938165
61.532000000000004 42.643923240938165
61.533 42.643923240938165
61.534 42.643923240938165
61.535000000000004 42.643923240938165
61.536 42.643923240938165
61.537 42.643923240938165
61.538000000000004 42.643923240938165
61.539 42.643923240938165
61.54 42.643923240938165
61.541000000000004 42.643923240938165
61.542 42.643923240938165
61.543 42.643923240938165
61.544000000000004 42.643923240938165
61.545 42.643923240938165
61.546 42.643923240938165
61.547000000000004 42.643923240938165
61.548 42.643923240938165
61.549 42.643923240938165
61.550000000000004 42.643923240938165
61.551 42.643923240938165
61.552 42.643923240938165
61.553000000000004 42.643923240938165
61.554 42.643923240938165
61.555 42.643923240938165
61.556000000000004 42.643923240938165
61.557 42.643923240938165
61.558 42.643923240938165
61.559000000000005 42.643923240938165
61.56 42.643923240938165
61.561 42.643923240938165
61.562000000000005 42.643923240938165
61.563 42.643923240938165
61.564 42.643923240938165
61.565000000000005 42.643923240938165
61.566 42.643923240938165
61.567 42.643923240938165
61.568 42.643923240938165
61.569 42.643923240938165
61.57 42.643923240938165
61.571 42.643923240938165
61.572 42.643923240938165
61.573 42.643923240938165
61.574 42.643923240938165
61.575 42.643923240938165
61.576 42.643923240938165
61.577 42.643923240938165
61.578 42.643923240938165
61.579 42.643923240938165
61.58 42.643923240938165
61.581 42.643923240938165
61.582 42.643923240938165
61.583 42.643923240938165
61.584 42.643923240938165
61.585 42.643923240938165
61.586 42.643923240938165
61.587 42.643923240938165
61.588 42.643923240938165
61.589 42.643923240938165
61.59 42.643923240938165
61.591 42.643923240938165
61.592 42.643923240938165
61.593 42.643923240938165
61.594 42.643923240938165
61.595 42.643923240938165
61.596000000000004 42.643923240938165
61.597 42.643923240938165
61.598 42.643923240938165
61.599000000000004 42.643923240938165
61.6 42.643923240938165
61.601 42.643923240938165
61.602000000000004 42.643923240938165
61.603 42.643923240938165
61.604 42.643923240938165
61.605000000000004 42.643923240938165
61.606 42.643923240938165
61.607 42.643923240938165
61.608000000000004 42.643923240938165
61.609 42.643923240938165
61.61 42.643923240938165
61.611000000000004 42.643923240938165
61.612 42.643923240938165
61.613 42.643923240938165
61.614000000000004 42.643923240938165
61.615 42.643923240938165
61.616 42.643923240938165
61.617000000000004 42.643923240938165
61.618 42.643923240938165
61.619 42.643923240938165
61.620000000000005 42.643923240938165
61.621 42.643923240938165
61.622 42.643923240938165
61.623000000000005 42.643923240938165
61.624 42.643923240938165
61.625 42.643923240938165
61.626000000000005 42.643923240938165
61.627 42.643923240938165
61.628 42.643923240938165
61.629 42.643923240938165
61.63 42.643923240938165
61.631 42.643923240938165
61.632 42.643923240938165
61.633 42.643923240938165
61.634 42.643923240938165
61.635 42.643923240938165
61.636 42.643923240938165
61.637 42.643923240938165
61.638 42.643923240938165
61.639 42.643923240938165
61.64 42.643923240938165
61.641 42.643923240938165
61.642 42.643923240938165
61.643 42.643923240938165
61.644 42.643923240938165
61.645 42.643923240938165
61.646 42.643923240938165
61.647 42.643923240938165
61.648 42.643923240938165
61.649 42.643923240938165
61.65 42.643923240938165
61.651 42.643923240938165
61.652 42.643923240938165
61.653 42.643923240938165
61.654 42.643923240938165
61.655 42.643923240938165
61.656 42.643923240938165
61.657000000000004 42.643923240938165
61.658 42.643923240938165
61.659 42.643923240938165
61.660000000000004 42.643923240938165
61.661 42.643923240938165
61.662 42.643923240938165
61.663000000000004 42.643923240938165
61.664 42.643923240938165
61.665 42.643923240938165
61.666000000000004 42.643923240938165
61.667 42.643923240938165
61.668 42.643923240938165
61.669000000000004 42.643923240938165
61.67 42.643923240938165
61.671 42.643923240938165
61.672000000000004 42.643923240938165
61.673 42.643923240938165
61.674 42.643923240938165
61.675000000000004 42.643923240938165
61.676 42.643923240938165
61.677 42.643923240938165
61.678000000000004 42.643923240938165
61.679 42.643923240938165
61.68 42.643923240938165
61.681000000000004 42.643923240938165
61.682 42.643923240938165
61.683 42.643923240938165
61.684000000000005 42.643923240938165
61.685 42.643923240938165
61.686 42.643923240938165
61.687000000000005 42.643923240938165
61.688 42.643923240938165
61.689 42.643923240938165
61.690000000000005 42.643923240938165
61.691 42.643923240938165
61.692 42.643923240938165
61.693 42.643923240938165
61.694 42.643923240938165
61.695 42.643923240938165
61.696 42.643923240938165
61.697 42.643923240938165
61.698 42.643923240938165
61.699 42.643923240938165
61.7 42.643923240938165
61.701 42.643923240938165
61.702 42.643923240938165
61.703 42.643923240938165
61.704 42.643923240938165
61.705 42.643923240938165
61.706 42.643923240938165
61.707 42.643923240938165
61.708 42.643923240938165
61.709 42.643923240938165
61.71 42.643923240938165
61.711 42.643923240938165
61.712 42.643923240938165
61.713 42.643923240938165
61.714 42.643923240938165
61.715 42.643923240938165
61.716 42.643923240938165
61.717 42.643923240938165
61.718 42.643923240938165
61.719 42.643923240938165
61.72 42.643923240938165
61.721000000000004 42.643923240938165
61.722 42.643923240938165
61.723 42.643923240938165
61.724000000000004 42.643923240938165
61.725 42.643923240938165
61.726 42.643923240938165
61.727000000000004 42.643923240938165
61.728 42.643923240938165
61.729 42.643923240938165
61.730000000000004 42.643923240938165
61.731 42.643923240938165
61.732 42.643923240938165
61.733000000000004 42.643923240938165
61.734 42.643923240938165
61.735 42.643923240938165
61.736000000000004 42.643923240938165
61.737 42.643923240938165
61.738 42.643923240938165
61.739000000000004 42.643923240938165
61.74 42.643923240938165
61.741 42.643923240938165
61.742000000000004 42.643923240938165
61.743 42.643923240938165
61.744 42.643923240938165
61.745000000000005 42.643923240938165
61.746 42.643923240938165
61.747 42.643923240938165
61.748000000000005 42.643923240938165
61.749 42.643923240938165
61.75 42.643923240938165
61.751000000000005 42.643923240938165
61.752 42.643923240938165
61.753 42.643923240938165
61.754 42.643923240938165
61.755 42.643923240938165
61.756 42.643923240938165
61.757 42.643923240938165
61.758 42.643923240938165
61.759 42.643923240938165
61.76 42.643923240938165
61.761 42.643923240938165
61.762 42.643923240938165
61.763 42.643923240938165
61.764 42.643923240938165
61.765 42.643923240938165
61.766 42.643923240938165
61.767 42.643923240938165
61.768 42.643923240938165
61.769 42.643923240938165
61.77 42.643923240938165
61.771 42.643923240938165
61.772 42.643923240938165
61.773 42.643923240938165
61.774 42.643923240938165
61.775 42.643923240938165
61.776 42.643923240938165
61.777 42.643923240938165
61.778 42.643923240938165
61.779 42.643923240938165
61.78 42.643923240938165
61.781 42.643923240938165
61.782000000000004 42.643923240938165
61.783 42.643923240938165
61.784 42.643923240938165
61.785000000000004 42.643923240938165
61.786 42.643923240938165
61.787 42.643923240938165
61.788000000000004 42.643923240938165
61.789 42.643923240938165
61.79 42.643923240938165
61.791000000000004 42.643923240938165
61.792 42.643923240938165
61.793 42.643923240938165
61.794000000000004 42.643923240938165
61.795 42.643923240938165
61.796 42.643923240938165
61.797000000000004 42.643923240938165
61.798 42.643923240938165
61.799 42.643923240938165
61.800000000000004 42.643923240938165
61.801 42.643923240938165
61.802 42.643923240938165
61.803000000000004 42.643923240938165
61.804 42.643923240938165
61.805 42.643923240938165
61.806000000000004 42.643923240938165
61.807 42.643923240938165
61.808 42.643923240938165
61.809000000000005 42.643923240938165
61.81 42.643923240938165
61.811 42.643923240938165
61.812000000000005 42.643923240938165
61.813 42.643923240938165
61.814 42.643923240938165
61.815000000000005 42.643923240938165
61.816 42.643923240938165
61.817 42.643923240938165
61.818 42.643923240938165
61.819 42.643923240938165
61.82 42.643923240938165
61.821 42.643923240938165
61.822 42.643923240938165
61.823 42.643923240938165
61.824 42.643923240938165
61.825 42.643923240938165
61.826 42.643923240938165
61.827 42.643923240938165
61.828 42.643923240938165
61.829 42.643923240938165
61.83 42.643923240938165
61.831 42.643923240938165
61.832 42.643923240938165
61.833 42.643923240938165
61.834 42.643923240938165
61.835 42.643923240938165
61.836 42.643923240938165
61.837 42.643923240938165
61.838 42.643923240938165
61.839 42.643923240938165
61.84 42.643923240938165
61.841 42.643923240938165
61.842 42.643923240938165
61.843 42.643923240938165
61.844 42.643923240938165
61.845 42.643923240938165
61.846000000000004 42.643923240938165
61.847 42.643923240938165
61.848 42.643923240938165
61.849000000000004 42.643923240938165
61.85 42.643923240938165
61.851 42.643923240938165
61.852000000000004 42.643923240938165
61.853 42.643923240938165
61.854 42.643923240938165
61.855000000000004 42.643923240938165
61.856 42.643923240938165
61.857 42.643923240938165
61.858000000000004 42.643923240938165
61.859 42.643923240938165
61.86 42.643923240938165
61.861000000000004 42.643923240938165
61.862 42.643923240938165
61.863 42.643923240938165
61.864000000000004 42.643923240938165
61.865 42.643923240938165
61.866 42.643923240938165
61.867000000000004 42.643923240938165
61.868 42.643923240938165
61.869 42.643923240938165
61.870000000000005 42.643923240938165
61.871 42.643923240938165
61.872 42.643923240938165
61.873000000000005 42.643923240938165
61.874 42.643923240938165
61.875 42.643923240938165
61.876000000000005 42.643923240938165
61.877 42.643923240938165
61.878 42.643923240938165
61.879 42.643923240938165
61.88 42.643923240938165
61.881 42.643923240938165
61.882 42.643923240938165
61.883 42.643923240938165
61.884 42.643923240938165
61.885 42.643923240938165
61.886 42.643923240938165
61.887 42.643923240938165
61.888 42.643923240938165
61.889 42.643923240938165
61.89 42.643923240938165
61.891 42.643923240938165
61.892 42.643923240938165
61.893 42.643923240938165
61.894 42.643923240938165
61.895 42.643923240938165
61.896 42.643923240938165
61.897 42.643923240938165
61.898 42.643923240938165
61.899 42.643923240938165
61.9 42.643923240938165
61.901 42.643923240938165
61.902 42.643923240938165
61.903 42.643923240938165
61.904 42.643923240938165
61.905 42.643923240938165
61.906 42.643923240938165
61.907000000000004 42.643923240938165
61.908 42.643923240938165
61.909 42.643923240938165
61.910000000000004 42.643923240938165
61.911 42.643923240938165
61.912 42.643923240938165
61.913000000000004 42.643923240938165
61.914 42.643923240938165
61.915 42.643923240938165
61.916000000000004 42.643923240938165
61.917 42.643923240938165
61.918 42.643923240938165
61.919000000000004 42.643923240938165
61.92 42.643923240938165
61.921 42.643923240938165
61.922000000000004 42.643923240938165
61.923 42.643923240938165
61.924 42.643923240938165
61.925000000000004 42.643923240938165
61.926 42.643923240938165
61.927 42.643923240938165
61.928000000000004 42.643923240938165
61.929 42.643923240938165
61.93 42.643923240938165
61.931000000000004 42.643923240938165
61.932 42.643923240938165
61.933 42.643923240938165
61.934000000000005 42.643923240938165
61.935 42.643923240938165
61.936 42.643923240938165
61.937000000000005 42.643923240938165
61.938 42.643923240938165
61.939 42.643923240938165
61.940000000000005 42.643923240938165
61.941 42.643923240938165
61.942 42.643923240938165
61.943 42.643923240938165
61.944 42.643923240938165
61.945 42.643923240938165
61.946 42.643923240938165
61.947 42.643923240938165
61.948 42.643923240938165
61.949 42.643923240938165
61.95 42.643923240938165
61.951 42.643923240938165
61.952 42.643923240938165
61.953 42.643923240938165
61.954 42.643923240938165
61.955 42.643923240938165
61.956 42.643923240938165
61.957 42.643923240938165
61.958 42.643923240938165
61.959 42.643923240938165
61.96 42.643923240938165
61.961 42.643923240938165
61.962 42.643923240938165
61.963 42.643923240938165
61.964 42.643923240938165
61.965 42.643923240938165
61.966 42.643923240938165
61.967 42.643923240938165
61.968 42.643923240938165
61.969 42.643923240938165
61.97 42.643923240938165
61.971000000000004 42.643923240938165
61.972 42.643923240938165
61.973 42.643923240938165
61.974000000000004 42.643923240938165
61.975 42.643923240938165
61.976 42.643923240938165
61.977000000000004 42.643923240938165
61.978 42.643923240938165
61.979 42.643923240938165
61.980000000000004 42.643923240938165
61.981 42.643923240938165
61.982 42.643923240938165
61.983000000000004 42.643923240938165
61.984 42.643923240938165
61.985 42.643923240938165
61.986000000000004 42.643923240938165
61.987 42.643923240938165
61.988 42.643923240938165
61.989000000000004 42.643923240938165
61.99 42.643923240938165
61.991 42.643923240938165
61.992000000000004 42.643923240938165
61.993 42.643923240938165
61.994 42.643923240938165
61.995000000000005 42.643923240938165
61.996 42.643923240938165
61.997 42.643923240938165
61.998000000000005 42.643923240938165
61.999 42.643923240938165
62.0 42.643923240938165
62.001000000000005 42.643923240938165
62.002 42.643923240938165
62.003 42.643923240938165
62.004 42.643923240938165
62.005 42.643923240938165
62.006 42.643923240938165
62.007 42.643923240938165
62.008 42.643923240938165
62.009 42.643923240938165
62.01 42.643923240938165
62.011 42.643923240938165
62.012 42.643923240938165
62.013 42.643923240938165
62.014 42.643923240938165
62.015 42.643923240938165
62.016 42.643923240938165
62.017 42.643923240938165
62.018 42.643923240938165
62.019 42.643923240938165
62.02 42.643923240938165
62.021 42.643923240938165
62.022 42.643923240938165
62.023 42.643923240938165
62.024 42.643923240938165
62.025 42.643923240938165
62.026 42.643923240938165
62.027 42.643923240938165
62.028 42.643923240938165
62.029 42.643923240938165
62.03 42.643923240938165
62.031 42.643923240938165
62.032000000000004 42.643923240938165
62.033 42.643923240938165
62.034 42.643923240938165
62.035000000000004 42.643923240938165
62.036 42.643923240938165
62.037 42.643923240938165
62.038000000000004 42.643923240938165
62.039 42.643923240938165
62.04 42.643923240938165
62.041000000000004 42.643923240938165
62.042 42.643923240938165
62.043 42.643923240938165
62.044000000000004 42.643923240938165
62.045 42.643923240938165
62.046 42.643923240938165
62.047000000000004 42.643923240938165
62.048 42.643923240938165
62.049 42.643923240938165
62.050000000000004 42.643923240938165
62.051 42.643923240938165
62.052 42.643923240938165
62.053000000000004 42.643923240938165
62.054 42.643923240938165
62.055 42.643923240938165
62.056000000000004 42.643923240938165
62.057 42.643923240938165
62.058 42.643923240938165
62.059000000000005 42.643923240938165
62.06 42.643923240938165
62.061 42.643923240938165
62.062000000000005 42.643923240938165
62.063 42.643923240938165
62.064 42.643923240938165
62.065000000000005 42.643923240938165
62.066 42.643923240938165
62.067 42.643923240938165
62.068 42.643923240938165
62.069 42.643923240938165
62.07 42.643923240938165
62.071 42.643923240938165
62.072 42.643923240938165
62.073 42.643923240938165
62.074 42.643923240938165
62.075 42.643923240938165
62.076 42.643923240938165
62.077 42.643923240938165
62.078 42.643923240938165
62.079 42.643923240938165
62.08 42.643923240938165
62.081 42.643923240938165
62.082 42.643923240938165
62.083 42.643923240938165
62.084 42.643923240938165
62.085 42.643923240938165
62.086 42.643923240938165
62.087 42.643923240938165
62.088 42.643923240938165
62.089 42.643923240938165
62.09 42.643923240938165
62.091 42.643923240938165
62.092 42.643923240938165
62.093 42.643923240938165
62.094 42.643923240938165
62.095 42.643923240938165
62.096000000000004 42.643923240938165
62.097 42.643923240938165
62.098 42.643923240938165
62.099000000000004 42.643923240938165
62.1 42.643923240938165
62.101 42.643923240938165
62.102000000000004 42.643923240938165
62.103 42.643923240938165
62.104 42.643923240938165
62.105000000000004 42.643923240938165
62.106 42.643923240938165
62.107 42.643923240938165
62.108000000000004 42.643923240938165
62.109 42.643923240938165
62.11 42.643923240938165
62.111000000000004 42.643923240938165
62.112 42.643923240938165
62.113 42.643923240938165
62.114000000000004 42.643923240938165
62.115 42.643923240938165
62.116 42.643923240938165
62.117000000000004 42.643923240938165
62.118 42.643923240938165
62.119 42.643923240938165
62.120000000000005 42.643923240938165
62.121 42.643923240938165
62.122 42.643923240938165
62.123000000000005 42.643923240938165
62.124 42.643923240938165
62.125 42.643923240938165
62.126000000000005 42.643923240938165
62.127 42.643923240938165
62.128 42.643923240938165
62.129 42.643923240938165
62.13 42.643923240938165
62.131 42.643923240938165
62.132 42.643923240938165
62.133 42.643923240938165
62.134 42.643923240938165
62.135 42.643923240938165
62.136 42.643923240938165
62.137 42.643923240938165
62.138 42.643923240938165
62.139 42.643923240938165
62.14 42.643923240938165
62.141 42.643923240938165
62.142 42.643923240938165
62.143 42.643923240938165
62.144 42.643923240938165
62.145 42.643923240938165
62.146 42.643923240938165
62.147 42.643923240938165
62.148 42.643923240938165
62.149 42.643923240938165
62.15 42.643923240938165
62.151 42.643923240938165
62.152 42.643923240938165
62.153 42.643923240938165
62.154 42.643923240938165
62.155 42.643923240938165
62.156 42.643923240938165
62.157000000000004 42.643923240938165
62.158 42.643923240938165
62.159 42.643923240938165
62.160000000000004 42.643923240938165
62.161 42.643923240938165
62.162 42.643923240938165
62.163000000000004 42.643923240938165
62.164 42.643923240938165
62.165 42.643923240938165
62.166000000000004 42.643923240938165
62.167 42.643923240938165
62.168 42.643923240938165
62.169000000000004 42.643923240938165
62.17 42.643923240938165
62.171 42.643923240938165
62.172000000000004 42.643923240938165
62.173 42.643923240938165
62.174 42.643923240938165
62.175000000000004 42.643923240938165
62.176 42.643923240938165
62.177 42.643923240938165
62.178000000000004 42.643923240938165
62.179 42.643923240938165
62.18 42.643923240938165
62.181000000000004 42.643923240938165
62.182 42.643923240938165
62.183 42.643923240938165
62.184000000000005 42.643923240938165
62.185 42.643923240938165
62.186 42.643923240938165
62.187000000000005 42.643923240938165
62.188 42.643923240938165
62.189 42.643923240938165
62.190000000000005 42.643923240938165
62.191 42.643923240938165
62.192 42.643923240938165
62.193 42.643923240938165
62.194 42.643923240938165
62.195 42.643923240938165
62.196 42.643923240938165
62.197 42.643923240938165
62.198 42.643923240938165
62.199 42.643923240938165
62.2 42.643923240938165
62.201 42.643923240938165
62.202 42.643923240938165
62.203 42.643923240938165
62.204 42.643923240938165
62.205 42.643923240938165
62.206 42.643923240938165
62.207 42.643923240938165
62.208 42.643923240938165
62.209 42.643923240938165
62.21 42.643923240938165
62.211 42.643923240938165
62.212 42.643923240938165
62.213 42.643923240938165
62.214 42.643923240938165
62.215 42.643923240938165
62.216 42.643923240938165
62.217 42.643923240938165
62.218 42.643923240938165
62.219 42.643923240938165
62.22 42.643923240938165
62.221000000000004 42.643923240938165
62.222 42.643923240938165
62.223 42.643923240938165
62.224000000000004 42.643923240938165
62.225 42.643923240938165
62.226 42.643923240938165
62.227000000000004 42.643923240938165
62.228 42.643923240938165
62.229 42.643923240938165
62.230000000000004 42.643923240938165
62.231 42.643923240938165
62.232 42.643923240938165
62.233000000000004 42.643923240938165
62.234 42.643923240938165
62.235 42.643923240938165
62.236000000000004 42.643923240938165
62.237 42.643923240938165
62.238 42.643923240938165
62.239000000000004 42.643923240938165
62.24 42.643923240938165
62.241 42.643923240938165
62.242000000000004 42.643923240938165
62.243 42.643923240938165
62.244 42.643923240938165
62.245000000000005 42.643923240938165
62.246 42.643923240938165
62.247 42.643923240938165
62.248000000000005 42.643923240938165
62.249 42.643923240938165
62.25 42.643923240938165
62.251000000000005 42.643923240938165
62.252 42.643923240938165
62.253 42.643923240938165
62.254 42.643923240938165
62.255 42.643923240938165
62.256 42.643923240938165
62.257 42.643923240938165
62.258 42.643923240938165
62.259 42.643923240938165
62.26 42.643923240938165
62.261 42.643923240938165
62.262 42.643923240938165
62.263 42.643923240938165
62.264 42.643923240938165
62.265 42.643923240938165
62.266 42.643923240938165
62.267 42.643923240938165
62.268 42.643923240938165
62.269 42.643923240938165
62.27 42.643923240938165
62.271 42.643923240938165
62.272 42.643923240938165
62.273 42.643923240938165
62.274 42.643923240938165
62.275 42.643923240938165
62.276 42.643923240938165
62.277 42.643923240938165
62.278 42.643923240938165
62.279 42.643923240938165
62.28 42.643923240938165
62.281 42.643923240938165
62.282000000000004 42.643923240938165
62.283 42.643923240938165
62.284 42.643923240938165
62.285000000000004 42.643923240938165
62.286 42.643923240938165
62.287 42.643923240938165
62.288000000000004 42.643923240938165
62.289 42.643923240938165
62.29 42.643923240938165
62.291000000000004 42.643923240938165
62.292 42.643923240938165
62.293 42.643923240938165
62.294000000000004 42.643923240938165
62.295 42.643923240938165
62.296 42.643923240938165
62.297000000000004 42.643923240938165
62.298 42.643923240938165
62.299 42.643923240938165
62.300000000000004 42.643923240938165
62.301 42.643923240938165
62.302 42.643923240938165
62.303000000000004 42.643923240938165
62.304 42.643923240938165
62.305 42.643923240938165
62.306000000000004 42.643923240938165
62.307 42.643923240938165
62.308 42.643923240938165
62.309000000000005 42.643923240938165
62.31 42.643923240938165
62.311 42.643923240938165
62.312000000000005 42.643923240938165
62.313 42.643923240938165
62.314 42.643923240938165
62.315000000000005 42.643923240938165
62.316 42.643923240938165
62.317 42.643923240938165
62.318 42.643923240938165
62.319 42.643923240938165
62.32 42.643923240938165
62.321 42.643923240938165
62.322 42.643923240938165
62.323 42.643923240938165
62.324 42.643923240938165
62.325 42.643923240938165
62.326 42.643923240938165
62.327 42.643923240938165
62.328 42.643923240938165
62.329 42.643923240938165
62.33 42.643923240938165
62.331 42.643923240938165
62.332 42.643923240938165
62.333 42.643923240938165
62.334 42.643923240938165
62.335 42.643923240938165
62.336 42.643923240938165
62.337 42.643923240938165
62.338 42.643923240938165
62.339 42.643923240938165
62.34 42.643923240938165
62.341 42.643923240938165
62.342 42.643923240938165
62.343 42.643923240938165
62.344 42.643923240938165
62.345 42.643923240938165
62.346000000000004 42.643923240938165
62.347 42.643923240938165
62.348 42.643923240938165
62.349000000000004 42.643923240938165
62.35 42.643923240938165
62.351 42.643923240938165
62.352000000000004 42.643923240938165
62.353 42.643923240938165
62.354 42.643923240938165
62.355000000000004 42.643923240938165
62.356 42.643923240938165
62.357 42.643923240938165
62.358000000000004 42.643923240938165
62.359 42.643923240938165
62.36 42.643923240938165
62.361000000000004 42.643923240938165
62.362 42.643923240938165
62.363 42.643923240938165
62.364000000000004 42.643923240938165
62.365 42.643923240938165
62.366 42.643923240938165
62.367000000000004 42.643923240938165
62.368 42.643923240938165
62.369 42.643923240938165
62.370000000000005 42.643923240938165
62.371 42.643923240938165
62.372 42.643923240938165
62.373000000000005 42.643923240938165
62.374 42.643923240938165
62.375 42.643923240938165
62.376000000000005 42.643923240938165
62.377 42.643923240938165
62.378 42.643923240938165
62.379 42.643923240938165
62.38 42.643923240938165
62.381 42.643923240938165
62.382 42.643923240938165
62.383 42.643923240938165
62.384 42.643923240938165
62.385 42.643923240938165
62.386 42.643923240938165
62.387 42.643923240938165
62.388 42.643923240938165
62.389 42.643923240938165
62.39 42.643923240938165
62.391 42.643923240938165
62.392 42.643923240938165
62.393 42.643923240938165
62.394 42.643923240938165
62.395 42.643923240938165
62.396 42.643923240938165
62.397 42.643923240938165
62.398 42.643923240938165
62.399 42.643923240938165
62.4 42.643923240938165
62.401 42.643923240938165
62.402 42.643923240938165
62.403 42.643923240938165
62.404 42.643923240938165
62.405 42.643923240938165
62.406 42.643923240938165
62.407000000000004 42.643923240938165
62.408 42.643923240938165
62.409 42.643923240938165
62.410000000000004 42.643923240938165
62.411 42.643923240938165
62.412 42.643923240938165
62.413000000000004 42.643923240938165
62.414 42.643923240938165
62.415 42.643923240938165
62.416000000000004 42.643923240938165
62.417 42.643923240938165
62.418 42.643923240938165
62.419000000000004 42.643923240938165
62.42 42.643923240938165
62.421 42.643923240938165
62.422000000000004 42.643923240938165
62.423 42.643923240938165
62.424 42.643923240938165
62.425000000000004 42.643923240938165
62.426 42.643923240938165
62.427 42.643923240938165
62.428000000000004 42.643923240938165
62.429 42.643923240938165
62.43 42.643923240938165
62.431000000000004 42.643923240938165
62.432 42.643923240938165
62.433 42.643923240938165
62.434000000000005 42.643923240938165
62.435 42.643923240938165
62.436 42.643923240938165
62.437000000000005 42.643923240938165
62.438 42.643923240938165
62.439 42.643923240938165
62.440000000000005 42.643923240938165
62.441 42.643923240938165
62.442 42.643923240938165
62.443 42.643923240938165
62.444 42.643923240938165
62.445 42.643923240938165
62.446 42.643923240938165
62.447 42.643923240938165
62.448 42.643923240938165
62.449 42.643923240938165
62.45 42.643923240938165
62.451 42.643923240938165
62.452 42.643923240938165
62.453 42.643923240938165
62.454 42.643923240938165
62.455 42.643923240938165
62.456 42.643923240938165
62.457 42.643923240938165
62.458 42.643923240938165
62.459 42.643923240938165
62.46 42.643923240938165
62.461 42.643923240938165
62.462 42.643923240938165
62.463 42.643923240938165
62.464 42.643923240938165
62.465 42.643923240938165
62.466 42.643923240938165
62.467 42.643923240938165
62.468 42.643923240938165
62.469 42.643923240938165
62.47 42.643923240938165
62.471000000000004 42.643923240938165
62.472 42.643923240938165
62.473 42.643923240938165
62.474000000000004 42.643923240938165
62.475 42.643923240938165
62.476 42.643923240938165
62.477000000000004 42.643923240938165
62.478 42.643923240938165
62.479 42.643923240938165
62.480000000000004 42.643923240938165
62.481 42.643923240938165
62.482 42.643923240938165
62.483000000000004 42.643923240938165
62.484 42.643923240938165
62.485 42.643923240938165
62.486000000000004 42.643923240938165
62.487 42.643923240938165
62.488 42.643923240938165
62.489000000000004 42.643923240938165
62.49 42.643923240938165
62.491 42.643923240938165
62.492000000000004 42.643923240938165
62.493 42.643923240938165
62.494 42.643923240938165
62.495000000000005 42.643923240938165
62.496 42.643923240938165
62.497 42.643923240938165
62.498000000000005 42.643923240938165
62.499 42.643923240938165
62.5 42.643923240938165
62.501000000000005 42.643923240938165
62.502 42.643923240938165
62.503 42.643923240938165
62.504 42.643923240938165
62.505 42.643923240938165
62.506 42.643923240938165
62.507 42.643923240938165
62.508 42.643923240938165
62.509 42.643923240938165
62.51 42.643923240938165
62.511 42.643923240938165
62.512 42.643923240938165
62.513 42.643923240938165
62.514 42.643923240938165
62.515 42.643923240938165
62.516 42.643923240938165
62.517 42.643923240938165
62.518 42.643923240938165
62.519 42.643923240938165
62.52 42.643923240938165
62.521 42.643923240938165
62.522 42.643923240938165
62.523 42.643923240938165
62.524 42.643923240938165
62.525 42.643923240938165
62.526 42.643923240938165
62.527 42.643923240938165
62.528 42.643923240938165
62.529 42.643923240938165
62.53 42.643923240938165
62.531 42.643923240938165
62.532000000000004 42.643923240938165
62.533 42.643923240938165
62.534 42.643923240938165
62.535000000000004 42.643923240938165
62.536 42.643923240938165
62.537 42.643923240938165
62.538000000000004 42.643923240938165
62.539 42.643923240938165
62.54 42.643923240938165
62.541000000000004 42.643923240938165
62.542 42.643923240938165
62.543 42.643923240938165
62.544000000000004 42.643923240938165
62.545 42.643923240938165
62.546 42.643923240938165
62.547000000000004 42.643923240938165
62.548 42.643923240938165
62.549 42.643923240938165
62.550000000000004 42.643923240938165
62.551 42.643923240938165
62.552 42.643923240938165
62.553000000000004 42.643923240938165
62.554 42.643923240938165
62.555 42.643923240938165
62.556000000000004 42.643923240938165
62.557 42.643923240938165
62.558 42.643923240938165
62.559000000000005 42.643923240938165
62.56 42.643923240938165
62.561 42.643923240938165
62.562000000000005 42.643923240938165
62.563 42.643923240938165
62.564 42.643923240938165
62.565000000000005 42.643923240938165
62.566 42.643923240938165
62.567 42.643923240938165
62.568 42.643923240938165
62.569 42.643923240938165
62.57 42.643923240938165
62.571 42.643923240938165
62.572 42.643923240938165
62.573 42.643923240938165
62.574 42.643923240938165
62.575 42.643923240938165
62.576 42.643923240938165
62.577 42.643923240938165
62.578 42.643923240938165
62.579 42.643923240938165
62.58 42.643923240938165
62.581 42.643923240938165
62.582 42.643923240938165
62.583 42.643923240938165
62.584 42.643923240938165
62.585 42.643923240938165
62.586 42.643923240938165
62.587 42.643923240938165
62.588 42.643923240938165
62.589 42.643923240938165
62.59 42.643923240938165
62.591 42.643923240938165
62.592 42.643923240938165
62.593 42.643923240938165
62.594 42.643923240938165
62.595 42.643923240938165
62.596000000000004 42.643923240938165
62.597 42.643923240938165
62.598 42.643923240938165
62.599000000000004 42.643923240938165
62.6 42.643923240938165
62.601 42.643923240938165
62.602000000000004 42.643923240938165
62.603 42.643923240938165
62.604 42.643923240938165
62.605000000000004 42.643923240938165
62.606 42.643923240938165
62.607 42.643923240938165
62.608000000000004 42.643923240938165
62.609 42.643923240938165
62.61 42.643923240938165
62.611000000000004 42.643923240938165
62.612 42.643923240938165
62.613 42.643923240938165
62.614000000000004 42.643923240938165
62.615 42.643923240938165
62.616 42.643923240938165
62.617000000000004 42.643923240938165
62.618 42.643923240938165
62.619 42.643923240938165
62.620000000000005 42.643923240938165
62.621 42.643923240938165
62.622 42.643923240938165
62.623000000000005 42.643923240938165
62.624 42.643923240938165
62.625 42.643923240938165
62.626000000000005 42.643923240938165
62.627 42.643923240938165
62.628 42.643923240938165
62.629 42.643923240938165
62.63 42.643923240938165
62.631 42.643923240938165
62.632 42.643923240938165
62.633 42.643923240938165
62.634 42.643923240938165
62.635 42.643923240938165
62.636 42.643923240938165
62.637 42.643923240938165
62.638 42.643923240938165
62.639 42.643923240938165
62.64 42.643923240938165
62.641 42.643923240938165
62.642 42.643923240938165
62.643 42.643923240938165
62.644 42.643923240938165
62.645 42.643923240938165
62.646 42.643923240938165
62.647 42.643923240938165
62.648 42.643923240938165
62.649 42.643923240938165
62.65 42.643923240938165
62.651 42.643923240938165
62.652 42.643923240938165
62.653 42.643923240938165
62.654 42.643923240938165
62.655 42.643923240938165
62.656 42.643923240938165
62.657000000000004 42.643923240938165
62.658 42.643923240938165
62.659 42.643923240938165
62.660000000000004 42.643923240938165
62.661 42.643923240938165
62.662 42.643923240938165
62.663000000000004 42.643923240938165
62.664 42.643923240938165
62.665 42.643923240938165
62.666000000000004 42.643923240938165
62.667 42.643923240938165
62.668 42.643923240938165
62.669000000000004 42.643923240938165
62.67 42.643923240938165
62.671 42.643923240938165
62.672000000000004 42.643923240938165
62.673 42.643923240938165
62.674 42.643923240938165
62.675000000000004 42.643923240938165
62.676 42.643923240938165
62.677 42.643923240938165
62.678000000000004 42.643923240938165
62.679 42.643923240938165
62.68 42.643923240938165
62.681000000000004 42.643923240938165
62.682 42.643923240938165
62.683 42.643923240938165
62.684000000000005 42.643923240938165
62.685 42.643923240938165
62.686 42.643923240938165
62.687000000000005 42.643923240938165
62.688 42.643923240938165
62.689 42.643923240938165
62.690000000000005 42.643923240938165
62.691 42.643923240938165
62.692 42.643923240938165
62.693 42.643923240938165
62.694 42.643923240938165
62.695 42.643923240938165
62.696 42.643923240938165
62.697 42.643923240938165
62.698 42.643923240938165
62.699 42.643923240938165
62.7 42.643923240938165
62.701 42.643923240938165
62.702 42.643923240938165
62.703 42.643923240938165
62.704 42.643923240938165
62.705 42.643923240938165
62.706 42.643923240938165
62.707 42.643923240938165
62.708 42.643923240938165
62.709 42.643923240938165
62.71 42.643923240938165
62.711 42.643923240938165
62.712 42.643923240938165
62.713 42.643923240938165
62.714 42.643923240938165
62.715 42.643923240938165
62.716 42.643923240938165
62.717 42.643923240938165
62.718 42.643923240938165
62.719 42.643923240938165
62.72 42.643923240938165
62.721000000000004 42.643923240938165
62.722 42.643923240938165
62.723 42.643923240938165
62.724000000000004 42.643923240938165
62.725 42.643923240938165
62.726 42.643923240938165
62.727000000000004 42.643923240938165
62.728 42.643923240938165
62.729 42.643923240938165
62.730000000000004 42.643923240938165
62.731 42.643923240938165
62.732 42.643923240938165
62.733000000000004 42.643923240938165
62.734 42.643923240938165
62.735 42.643923240938165
62.736000000000004 42.643923240938165
62.737 42.643923240938165
62.738 42.643923240938165
62.739000000000004 42.643923240938165
62.74 42.643923240938165
62.741 42.643923240938165
62.742000000000004 42.643923240938165
62.743 42.643923240938165
62.744 42.643923240938165
62.745000000000005 42.643923240938165
62.746 42.643923240938165
62.747 42.643923240938165
62.748000000000005 42.643923240938165
62.749 42.643923240938165
62.75 42.643923240938165
62.751000000000005 42.643923240938165
62.752 42.643923240938165
62.753 42.643923240938165
62.754 42.643923240938165
62.755 42.643923240938165
62.756 42.643923240938165
62.757 42.643923240938165
62.758 42.643923240938165
62.759 42.643923240938165
62.76 42.643923240938165
62.761 42.643923240938165
62.762 42.643923240938165
62.763 42.643923240938165
62.764 42.643923240938165
62.765 42.643923240938165
62.766 42.643923240938165
62.767 42.643923240938165
62.768 42.643923240938165
62.769 42.643923240938165
62.77 42.643923240938165
62.771 42.643923240938165
62.772 42.643923240938165
62.773 42.643923240938165
62.774 42.643923240938165
62.775 42.643923240938165
62.776 42.643923240938165
62.777 42.643923240938165
62.778 42.643923240938165
62.779 42.643923240938165
62.78 42.643923240938165
62.781 42.643923240938165
62.782000000000004 42.643923240938165
62.783 42.643923240938165
62.784 42.643923240938165
62.785000000000004 42.643923240938165
62.786 42.643923240938165
62.787 42.643923240938165
62.788000000000004 42.643923240938165
62.789 42.643923240938165
62.79 42.643923240938165
62.791000000000004 42.643923240938165
62.792 42.643923240938165
62.793 42.643923240938165
62.794000000000004 42.643923240938165
62.795 42.643923240938165
62.796 42.643923240938165
62.797000000000004 42.643923240938165
62.798 42.643923240938165
62.799 42.643923240938165
62.800000000000004 42.643923240938165
62.801 42.643923240938165
62.802 42.643923240938165
62.803000000000004 42.643923240938165
62.804 42.643923240938165
62.805 42.643923240938165
62.806000000000004 42.643923240938165
62.807 42.643923240938165
62.808 42.643923240938165
62.809000000000005 42.643923240938165
62.81 42.643923240938165
62.811 42.643923240938165
62.812000000000005 42.643923240938165
62.813 42.643923240938165
62.814 42.643923240938165
62.815000000000005 42.643923240938165
62.816 42.643923240938165
62.817 42.643923240938165
62.818 42.643923240938165
62.819 42.643923240938165
62.82 42.643923240938165
62.821 42.643923240938165
62.822 42.643923240938165
62.823 42.643923240938165
62.824 42.643923240938165
62.825 42.643923240938165
62.826 42.643923240938165
62.827 42.643923240938165
62.828 42.643923240938165
62.829 42.643923240938165
62.83 42.643923240938165
62.831 42.643923240938165
62.832 42.643923240938165
62.833 42.643923240938165
62.834 42.643923240938165
62.835 42.643923240938165
62.836 42.643923240938165
62.837 42.643923240938165
62.838 42.643923240938165
62.839 42.643923240938165
62.84 42.643923240938165
62.841 42.643923240938165
62.842 42.643923240938165
62.843 42.643923240938165
62.844 42.643923240938165
62.845 42.643923240938165
62.846000000000004 42.643923240938165
62.847 42.643923240938165
62.848 42.643923240938165
62.849000000000004 42.643923240938165
62.85 42.643923240938165
62.851 42.643923240938165
62.852000000000004 42.643923240938165
62.853 42.643923240938165
62.854 42.643923240938165
62.855000000000004 42.643923240938165
62.856 42.643923240938165
62.857 42.643923240938165
62.858000000000004 42.643923240938165
62.859 42.643923240938165
62.86 42.643923240938165
62.861000000000004 42.643923240938165
62.862 42.643923240938165
62.863 42.643923240938165
62.864000000000004 42.643923240938165
62.865 42.643923240938165
62.866 42.643923240938165
62.867000000000004 42.643923240938165
62.868 42.643923240938165
62.869 42.643923240938165
62.870000000000005 42.643923240938165
62.871 42.643923240938165
62.872 42.643923240938165
62.873000000000005 42.643923240938165
62.874 42.643923240938165
62.875 42.643923240938165
62.876000000000005 42.643923240938165
62.877 42.643923240938165
62.878 42.643923240938165
62.879 42.643923240938165
62.88 42.643923240938165
62.881 42.643923240938165
62.882 42.643923240938165
62.883 42.643923240938165
62.884 42.643923240938165
62.885 42.643923240938165
62.886 42.643923240938165
62.887 42.643923240938165
62.888 42.643923240938165
62.889 42.643923240938165
62.89 42.643923240938165
62.891 42.643923240938165
62.892 42.643923240938165
62.893 42.643923240938165
62.894 42.643923240938165
62.895 42.643923240938165
62.896 42.643923240938165
62.897 42.643923240938165
62.898 42.643923240938165
62.899 42.643923240938165
62.9 42.643923240938165
62.901 42.643923240938165
62.902 42.643923240938165
62.903 42.643923240938165
62.904 42.643923240938165
62.905 42.643923240938165
62.906 42.643923240938165
62.907000000000004 42.643923240938165
62.908 42.643923240938165
62.909 42.643923240938165
62.910000000000004 42.643923240938165
62.911 42.643923240938165
62.912 42.643923240938165
62.913000000000004 42.643923240938165
62.914 42.643923240938165
62.915 42.643923240938165
62.916000000000004 42.643923240938165
62.917 42.643923240938165
62.918 42.643923240938165
62.919000000000004 42.643923240938165
62.92 42.643923240938165
62.921 42.643923240938165
62.922000000000004 42.643923240938165
62.923 42.643923240938165
62.924 42.643923240938165
62.925000000000004 42.643923240938165
62.926 42.643923240938165
62.927 42.643923240938165
62.928000000000004 42.643923240938165
62.929 42.643923240938165
62.93 42.643923240938165
62.931000000000004 42.643923240938165
62.932 42.643923240938165
62.933 42.643923240938165
62.934000000000005 42.643923240938165
62.935 42.643923240938165
62.936 42.643923240938165
62.937000000000005 42.643923240938165
62.938 42.643923240938165
62.939 42.643923240938165
62.940000000000005 42.643923240938165
62.941 42.643923240938165
62.942 42.643923240938165
62.943 42.643923240938165
62.944 42.643923240938165
62.945 42.643923240938165
62.946 42.643923240938165
62.947 42.643923240938165
62.948 42.643923240938165
62.949 42.643923240938165
62.95 42.643923240938165
62.951 42.643923240938165
62.952 42.643923240938165
62.953 42.643923240938165
62.954 42.643923240938165
62.955 42.643923240938165
62.956 42.643923240938165
62.957 42.643923240938165
62.958 42.643923240938165
62.959 42.643923240938165
62.96 42.643923240938165
62.961 42.643923240938165
62.962 42.643923240938165
62.963 42.643923240938165
62.964 42.643923240938165
62.965 42.643923240938165
62.966 42.643923240938165
62.967 42.643923240938165
62.968 42.643923240938165
62.969 42.643923240938165
62.97 42.643923240938165
62.971000000000004 42.643923240938165
62.972 42.643923240938165
62.973 42.643923240938165
62.974000000000004 42.643923240938165
62.975 42.643923240938165
62.976 42.643923240938165
62.977000000000004 42.643923240938165
62.978 42.643923240938165
62.979 42.643923240938165
62.980000000000004 42.643923240938165
62.981 42.643923240938165
62.982 42.643923240938165
62.983000000000004 42.643923240938165
62.984 42.643923240938165
62.985 42.643923240938165
62.986000000000004 42.643923240938165
62.987 42.643923240938165
62.988 42.643923240938165
62.989000000000004 42.643923240938165
62.99 42.643923240938165
62.991 42.643923240938165
62.992000000000004 42.643923240938165
62.993 42.643923240938165
62.994 42.643923240938165
62.995000000000005 42.643923240938165
62.996 42.643923240938165
62.997 42.643923240938165
62.998000000000005 42.643923240938165
62.999 42.643923240938165
63.0 42.643923240938165
63.001000000000005 42.643923240938165
63.002 42.643923240938165
63.003 42.643923240938165
63.004 42.643923240938165
63.005 42.643923240938165
63.006 42.643923240938165
63.007 42.643923240938165
63.008 42.643923240938165
63.009 42.643923240938165
63.01 42.643923240938165
63.011 42.643923240938165
63.012 42.643923240938165
63.013 42.643923240938165
63.014 42.643923240938165
63.015 42.643923240938165
63.016 42.643923240938165
63.017 42.643923240938165
63.018 42.643923240938165
63.019 42.643923240938165
63.02 42.643923240938165
63.021 42.643923240938165
63.022 42.643923240938165
63.023 42.643923240938165
63.024 42.643923240938165
63.025 42.643923240938165
63.026 42.643923240938165
63.027 42.643923240938165
63.028 42.643923240938165
63.029 42.643923240938165
63.03 42.643923240938165
63.031 42.643923240938165
63.032000000000004 42.643923240938165
63.033 42.643923240938165
63.034 42.643923240938165
63.035000000000004 42.643923240938165
63.036 42.643923240938165
63.037 42.643923240938165
63.038000000000004 42.643923240938165
63.039 42.643923240938165
63.04 42.643923240938165
63.041000000000004 42.643923240938165
63.042 42.643923240938165
63.043 42.643923240938165
63.044000000000004 42.643923240938165
63.045 42.643923240938165
63.046 42.643923240938165
63.047000000000004 42.643923240938165
63.048 42.643923240938165
63.049 42.643923240938165
63.050000000000004 42.643923240938165
63.051 42.643923240938165
63.052 42.643923240938165
63.053000000000004 42.643923240938165
63.054 42.643923240938165
63.055 42.643923240938165
63.056000000000004 42.643923240938165
63.057 42.643923240938165
63.058 42.643923240938165
63.059000000000005 42.643923240938165
63.06 42.643923240938165
63.061 42.643923240938165
63.062000000000005 42.643923240938165
63.063 42.643923240938165
63.064 42.643923240938165
63.065000000000005 42.643923240938165
63.066 42.643923240938165
63.067 42.643923240938165
63.068 42.643923240938165
63.069 42.643923240938165
63.07 42.643923240938165
63.071 42.643923240938165
63.072 42.643923240938165
63.073 42.643923240938165
63.074 42.643923240938165
63.075 42.643923240938165
63.076 42.643923240938165
63.077 42.643923240938165
63.078 42.643923240938165
63.079 42.643923240938165
63.08 42.643923240938165
63.081 42.643923240938165
63.082 42.643923240938165
63.083 42.643923240938165
63.084 42.643923240938165
63.085 42.643923240938165
63.086 42.643923240938165
63.087 42.643923240938165
63.088 42.643923240938165
63.089 42.643923240938165
63.09 42.643923240938165
63.091 42.643923240938165
63.092 42.643923240938165
63.093 42.643923240938165
63.094 42.643923240938165
63.095 42.643923240938165
63.096000000000004 42.643923240938165
63.097 42.643923240938165
63.098 42.643923240938165
63.099000000000004 42.643923240938165
63.1 42.643923240938165
63.101 42.643923240938165
63.102000000000004 42.643923240938165
63.103 42.643923240938165
63.104 42.643923240938165
63.105000000000004 42.643923240938165
63.106 42.643923240938165
63.107 42.643923240938165
63.108000000000004 42.643923240938165
63.109 42.643923240938165
63.11 42.643923240938165
63.111000000000004 42.643923240938165
63.112 42.643923240938165
63.113 42.643923240938165
63.114000000000004 42.643923240938165
63.115 42.643923240938165
63.116 42.643923240938165
63.117000000000004 42.643923240938165
63.118 42.643923240938165
63.119 42.643923240938165
63.120000000000005 42.643923240938165
63.121 42.643923240938165
63.122 42.643923240938165
63.123000000000005 42.643923240938165
63.124 42.643923240938165
63.125 42.643923240938165
63.126000000000005 42.643923240938165
63.127 42.643923240938165
63.128 42.643923240938165
63.129 42.643923240938165
63.13 42.643923240938165
63.131 42.643923240938165
63.132 42.643923240938165
63.133 42.643923240938165
63.134 42.643923240938165
63.135 42.643923240938165
63.136 42.643923240938165
63.137 42.643923240938165
63.138 42.643923240938165
63.139 42.643923240938165
63.14 42.643923240938165
63.141 42.643923240938165
63.142 42.643923240938165
63.143 42.643923240938165
63.144 42.643923240938165
63.145 42.643923240938165
63.146 42.643923240938165
63.147 42.643923240938165
63.148 42.643923240938165
63.149 42.643923240938165
63.15 42.643923240938165
63.151 42.643923240938165
63.152 42.643923240938165
63.153 42.643923240938165
63.154 42.643923240938165
63.155 42.643923240938165
63.156 42.643923240938165
63.157000000000004 42.643923240938165
63.158 42.643923240938165
63.159 42.643923240938165
63.160000000000004 42.643923240938165
63.161 42.643923240938165
63.162 42.643923240938165
63.163000000000004 42.643923240938165
63.164 42.643923240938165
63.165 42.643923240938165
63.166000000000004 42.643923240938165
63.167 42.643923240938165
63.168 42.643923240938165
63.169000000000004 42.643923240938165
63.17 42.643923240938165
63.171 42.643923240938165
63.172000000000004 42.643923240938165
63.173 42.643923240938165
63.174 42.643923240938165
63.175000000000004 42.643923240938165
63.176 42.643923240938165
63.177 42.643923240938165
63.178000000000004 42.643923240938165
63.179 42.643923240938165
63.18 42.643923240938165
63.181000000000004 42.643923240938165
63.182 42.643923240938165
63.183 42.643923240938165
63.184000000000005 42.643923240938165
63.185 42.643923240938165
63.186 42.643923240938165
63.187000000000005 42.643923240938165
63.188 42.643923240938165
63.189 42.643923240938165
63.190000000000005 42.643923240938165
63.191 42.643923240938165
63.192 42.643923240938165
63.193 42.643923240938165
63.194 42.643923240938165
63.195 42.643923240938165
63.196 42.643923240938165
63.197 42.643923240938165
63.198 42.643923240938165
63.199 42.643923240938165
63.2 42.643923240938165
63.201 42.643923240938165
63.202 42.643923240938165
63.203 42.643923240938165
63.204 42.643923240938165
63.205 42.643923240938165
63.206 42.643923240938165
63.207 42.643923240938165
63.208 42.643923240938165
63.209 42.643923240938165
63.21 42.643923240938165
63.211 42.643923240938165
63.212 42.643923240938165
63.213 42.643923240938165
63.214 42.643923240938165
63.215 42.643923240938165
63.216 42.643923240938165
63.217 42.643923240938165
63.218 42.643923240938165
63.219 42.643923240938165
63.22 42.643923240938165
63.221000000000004 42.643923240938165
63.222 42.643923240938165
63.223 42.643923240938165
63.224000000000004 42.643923240938165
63.225 42.643923240938165
63.226 42.643923240938165
63.227000000000004 42.643923240938165
63.228 42.643923240938165
63.229 42.643923240938165
63.230000000000004 42.643923240938165
63.231 42.643923240938165
63.232 42.643923240938165
63.233000000000004 42.643923240938165
63.234 42.643923240938165
63.235 42.643923240938165
63.236000000000004 42.643923240938165
63.237 42.643923240938165
63.238 42.643923240938165
63.239000000000004 42.643923240938165
63.24 42.643923240938165
63.241 42.643923240938165
63.242000000000004 42.643923240938165
63.243 42.643923240938165
63.244 42.643923240938165
63.245000000000005 42.643923240938165
63.246 42.643923240938165
63.247 42.643923240938165
63.248000000000005 42.643923240938165
63.249 42.643923240938165
63.25 42.643923240938165
63.251000000000005 42.643923240938165
63.252 42.643923240938165
63.253 42.643923240938165
63.254 42.643923240938165
63.255 42.643923240938165
63.256 42.643923240938165
63.257 42.643923240938165
63.258 42.643923240938165
63.259 42.643923240938165
63.26 42.643923240938165
63.261 42.643923240938165
63.262 42.643923240938165
63.263 42.643923240938165
63.264 42.643923240938165
63.265 42.643923240938165
63.266 42.643923240938165
63.267 42.643923240938165
63.268 42.643923240938165
63.269 42.643923240938165
63.27 42.643923240938165
63.271 42.643923240938165
63.272 42.643923240938165
63.273 42.643923240938165
63.274 42.643923240938165
63.275 42.643923240938165
63.276 42.643923240938165
63.277 42.643923240938165
63.278 42.643923240938165
63.279 42.643923240938165
63.28 42.643923240938165
63.281 42.643923240938165
63.282000000000004 42.643923240938165
63.283 42.643923240938165
63.284 42.643923240938165
63.285000000000004 42.643923240938165
63.286 42.643923240938165
63.287 42.643923240938165
63.288000000000004 42.643923240938165
63.289 42.643923240938165
63.29 42.643923240938165
63.291000000000004 42.643923240938165
63.292 42.643923240938165
63.293 42.643923240938165
63.294000000000004 42.643923240938165
63.295 42.643923240938165
63.296 42.643923240938165
63.297000000000004 42.643923240938165
63.298 42.643923240938165
63.299 42.643923240938165
63.300000000000004 42.643923240938165
63.301 42.643923240938165
63.302 42.643923240938165
63.303000000000004 42.643923240938165
63.304 42.643923240938165
63.305 42.643923240938165
63.306000000000004 42.643923240938165
63.307 42.643923240938165
63.308 42.643923240938165
63.309000000000005 42.643923240938165
63.31 42.643923240938165
63.311 42.643923240938165
63.312000000000005 42.643923240938165
63.313 42.643923240938165
63.314 42.643923240938165
63.315000000000005 42.643923240938165
63.316 42.643923240938165
63.317 42.643923240938165
63.318 42.643923240938165
63.319 42.643923240938165
63.32 42.643923240938165
63.321 42.643923240938165
63.322 42.643923240938165
63.323 42.643923240938165
63.324 42.643923240938165
63.325 42.643923240938165
63.326 42.643923240938165
63.327 42.643923240938165
63.328 42.643923240938165
63.329 42.643923240938165
63.33 42.643923240938165
63.331 42.643923240938165
63.332 42.643923240938165
63.333 42.643923240938165
63.334 42.643923240938165
63.335 42.643923240938165
63.336 42.643923240938165
63.337 42.643923240938165
63.338 42.643923240938165
63.339 42.643923240938165
63.34 42.643923240938165
63.341 42.643923240938165
63.342 42.643923240938165
63.343 42.643923240938165
63.344 42.643923240938165
63.345 42.643923240938165
63.346000000000004 42.643923240938165
63.347 42.643923240938165
63.348 42.643923240938165
63.349000000000004 42.643923240938165
63.35 42.643923240938165
63.351 42.643923240938165
63.352000000000004 42.643923240938165
63.353 42.643923240938165
63.354 42.643923240938165
63.355000000000004 42.643923240938165
63.356 42.643923240938165
63.357 42.643923240938165
63.358000000000004 42.643923240938165
63.359 42.643923240938165
63.36 42.643923240938165
63.361000000000004 42.643923240938165
63.362 42.643923240938165
63.363 42.643923240938165
63.364000000000004 42.643923240938165
63.365 42.643923240938165
63.366 42.643923240938165
63.367000000000004 42.643923240938165
63.368 42.643923240938165
63.369 42.643923240938165
63.370000000000005 42.643923240938165
63.371 42.643923240938165
63.372 42.643923240938165
63.373000000000005 42.643923240938165
63.374 42.643923240938165
63.375 42.643923240938165
63.376000000000005 42.643923240938165
63.377 42.643923240938165
63.378 42.643923240938165
63.379 42.643923240938165
63.38 42.643923240938165
63.381 42.643923240938165
63.382 42.643923240938165
63.383 42.643923240938165
63.384 42.643923240938165
63.385 42.643923240938165
63.386 42.643923240938165
63.387 42.643923240938165
63.388 42.643923240938165
63.389 42.643923240938165
63.39 42.643923240938165
63.391 42.643923240938165
63.392 42.643923240938165
63.393 42.643923240938165
63.394 42.643923240938165
63.395 42.643923240938165
63.396 42.643923240938165
63.397 42.643923240938165
63.398 42.643923240938165
63.399 42.643923240938165
63.4 42.643923240938165
63.401 42.643923240938165
63.402 42.643923240938165
63.403 42.643923240938165
63.404 42.643923240938165
63.405 42.643923240938165
63.406 43.59197907585004
63.407000000000004 43.59197907585004
63.408 43.59197907585004
63.409 43.59197907585004
63.410000000000004 43.59197907585004
63.411 43.59197907585004
63.412 43.59197907585004
63.413000000000004 43.59197907585004
63.414 43.59197907585004
63.415 43.59197907585004
63.416000000000004 43.59197907585004
63.417 43.59197907585004
63.418 43.59197907585004
63.419000000000004 43.59197907585004
63.42 43.59197907585004
63.421 43.59197907585004
63.422000000000004 43.59197907585004
63.423 43.59197907585004
63.424 43.59197907585004
63.425000000000004 43.59197907585004
63.426 43.59197907585004
63.427 43.59197907585004
63.428000000000004 43.59197907585004
63.429 43.59197907585004
63.43 43.59197907585004
63.431000000000004 43.59197907585004
63.432 43.59197907585004
63.433 43.59197907585004
63.434000000000005 43.59197907585004
63.435 43.59197907585004
63.436 43.59197907585004
63.437000000000005 43.59197907585004
63.438 43.59197907585004
63.439 43.59197907585004
63.440000000000005 43.59197907585004
63.441 43.59197907585004
63.442 43.59197907585004
63.443 43.59197907585004
63.444 43.59197907585004
63.445 43.59197907585004
63.446 43.59197907585004
63.447 43.59197907585004
63.448 43.59197907585004
63.449 43.59197907585004
63.45 43.59197907585004
63.451 43.59197907585004
63.452 43.59197907585004
63.453 43.59197907585004
63.454 43.59197907585004
63.455 43.59197907585004
63.456 43.59197907585004
63.457 43.59197907585004
63.458 43.59197907585004
63.459 43.59197907585004
63.46 43.59197907585004
63.461 43.59197907585004
63.462 43.59197907585004
63.463 43.59197907585004
63.464 43.59197907585004
63.465 43.59197907585004
63.466 43.59197907585004
63.467 43.59197907585004
63.468 43.59197907585004
63.469 43.59197907585004
63.47 43.59197907585004
63.471000000000004 43.59197907585004
63.472 43.59197907585004
63.473 43.59197907585004
63.474000000000004 43.59197907585004
63.475 43.59197907585004
63.476 43.59197907585004
63.477000000000004 43.59197907585004
63.478 43.59197907585004
63.479 43.59197907585004
63.480000000000004 43.59197907585004
63.481 43.59197907585004
63.482 43.59197907585004
63.483000000000004 43.59197907585004
63.484 43.59197907585004
63.485 43.59197907585004
63.486000000000004 43.59197907585004
63.487 43.59197907585004
63.488 43.59197907585004
63.489000000000004 43.59197907585004
63.49 43.59197907585004
63.491 43.59197907585004
63.492000000000004 43.59197907585004
63.493 43.59197907585004
63.494 43.59197907585004
63.495000000000005 43.59197907585004
63.496 43.59197907585004
63.497 43.59197907585004
63.498000000000005 43.59197907585004
63.499 43.59197907585004
63.5 43.59197907585004
63.501000000000005 43.59197907585004
63.502 43.59197907585004
63.503 43.59197907585004
63.504 43.59197907585004
63.505 43.59197907585004
63.506 43.59197907585004
63.507 43.59197907585004
63.508 43.59197907585004
63.509 43.59197907585004
63.51 43.59197907585004
63.511 43.59197907585004
63.512 43.59197907585004
63.513 43.59197907585004
63.514 43.59197907585004
63.515 43.59197907585004
63.516 43.59197907585004
63.517 43.59197907585004
63.518 43.59197907585004
63.519 43.59197907585004
63.52 43.59197907585004
63.521 43.59197907585004
63.522 43.59197907585004
63.523 43.59197907585004
63.524 43.59197907585004
63.525 43.59197907585004
63.526 43.59197907585004
63.527 43.59197907585004
63.528 43.59197907585004
63.529 43.59197907585004
63.53 43.59197907585004
63.531 43.59197907585004
63.532000000000004 43.59197907585004
63.533 43.59197907585004
63.534 43.59197907585004
63.535000000000004 43.59197907585004
63.536 43.59197907585004
63.537 43.59197907585004
63.538000000000004 43.59197907585004
63.539 43.59197907585004
63.54 43.59197907585004
63.541000000000004 43.59197907585004
63.542 43.59197907585004
63.543 43.59197907585004
63.544000000000004 43.59197907585004
63.545 43.59197907585004
63.546 43.59197907585004
63.547000000000004 43.59197907585004
63.548 43.59197907585004
63.549 43.59197907585004
63.550000000000004 43.59197907585004
63.551 43.59197907585004
63.552 43.59197907585004
63.553000000000004 43.59197907585004
63.554 43.59197907585004
63.555 43.59197907585004
63.556000000000004 43.59197907585004
63.557 43.59197907585004
63.558 43.59197907585004
63.559000000000005 43.59197907585004
63.56 43.59197907585004
63.561 43.59197907585004
63.562000000000005 43.59197907585004
63.563 43.59197907585004
63.564 43.59197907585004
63.565000000000005 43.59197907585004
63.566 43.59197907585004
63.567 43.59197907585004
63.568 43.59197907585004
63.569 43.59197907585004
63.57 43.59197907585004
63.571 43.59197907585004
63.572 43.59197907585004
63.573 43.59197907585004
63.574 43.59197907585004
63.575 43.59197907585004
63.576 43.59197907585004
63.577 43.59197907585004
63.578 43.59197907585004
63.579 43.59197907585004
63.58 43.59197907585004
63.581 43.59197907585004
63.582 43.59197907585004
63.583 43.59197907585004
63.584 43.59197907585004
63.585 43.59197907585004
63.586 43.59197907585004
63.587 43.59197907585004
63.588 43.59197907585004
63.589 43.59197907585004
63.59 43.59197907585004
63.591 43.59197907585004
63.592 43.59197907585004
63.593 43.59197907585004
63.594 43.59197907585004
63.595 43.59197907585004
63.596000000000004 43.59197907585004
63.597 43.59197907585004
63.598 43.59197907585004
63.599000000000004 43.59197907585004
63.6 43.59197907585004
63.601 43.59197907585004
63.602000000000004 43.59197907585004
63.603 43.59197907585004
63.604 43.59197907585004
63.605000000000004 43.59197907585004
63.606 43.59197907585004
63.607 43.59197907585004
63.608000000000004 43.59197907585004
63.609 43.59197907585004
63.61 43.59197907585004
63.611000000000004 43.59197907585004
63.612 43.59197907585004
63.613 43.59197907585004
63.614000000000004 43.59197907585004
63.615 43.59197907585004
63.616 43.59197907585004
63.617000000000004 43.59197907585004
63.618 43.59197907585004
63.619 43.59197907585004
63.620000000000005 43.59197907585004
63.621 43.59197907585004
63.622 43.59197907585004
63.623000000000005 43.59197907585004
63.624 43.59197907585004
63.625 43.59197907585004
63.626000000000005 43.59197907585004
63.627 43.59197907585004
63.628 43.59197907585004
63.629 43.59197907585004
63.63 43.59197907585004
63.631 43.59197907585004
63.632 43.59197907585004
63.633 43.59197907585004
63.634 43.59197907585004
63.635 43.59197907585004
63.636 43.59197907585004
63.637 43.59197907585004
63.638 43.59197907585004
63.639 43.59197907585004
63.64 43.59197907585004
63.641 43.59197907585004
63.642 43.59197907585004
63.643 43.59197907585004
63.644 43.59197907585004
63.645 43.59197907585004
63.646 43.59197907585004
63.647 43.59197907585004
63.648 43.59197907585004
63.649 43.59197907585004
63.65 43.59197907585004
63.651 43.59197907585004
63.652 43.59197907585004
63.653 43.59197907585004
63.654 43.59197907585004
63.655 43.59197907585004
63.656 43.59197907585004
63.657000000000004 43.59197907585004
63.658 43.59197907585004
63.659 43.59197907585004
63.660000000000004 43.59197907585004
63.661 43.59197907585004
63.662 43.59197907585004
63.663000000000004 43.59197907585004
63.664 43.59197907585004
63.665 43.59197907585004
63.666000000000004 43.59197907585004
63.667 43.59197907585004
63.668 43.59197907585004
63.669000000000004 43.59197907585004
63.67 43.59197907585004
63.671 43.59197907585004
63.672000000000004 43.59197907585004
63.673 43.59197907585004
63.674 43.59197907585004
63.675000000000004 43.59197907585004
63.676 43.59197907585004
63.677 43.59197907585004
63.678000000000004 43.59197907585004
63.679 43.59197907585004
63.68 43.59197907585004
63.681000000000004 43.59197907585004
63.682 43.59197907585004
63.683 43.59197907585004
63.684000000000005 43.59197907585004
63.685 43.59197907585004
63.686 43.59197907585004
63.687000000000005 43.59197907585004
63.688 43.59197907585004
63.689 43.59197907585004
63.690000000000005 43.59197907585004
63.691 43.59197907585004
63.692 43.59197907585004
63.693 43.59197907585004
63.694 43.59197907585004
63.695 43.59197907585004
63.696 43.59197907585004
63.697 43.59197907585004
63.698 43.59197907585004
63.699 43.59197907585004
63.7 43.59197907585004
63.701 43.59197907585004
63.702 43.59197907585004
63.703 43.59197907585004
63.704 43.59197907585004
63.705 43.59197907585004
63.706 43.59197907585004
63.707 43.59197907585004
63.708 43.59197907585004
63.709 43.59197907585004
63.71 43.59197907585004
63.711 43.59197907585004
63.712 43.59197907585004
63.713 43.59197907585004
63.714 43.59197907585004
63.715 43.59197907585004
63.716 43.59197907585004
63.717 43.59197907585004
63.718 43.59197907585004
63.719 43.59197907585004
63.72 43.59197907585004
63.721000000000004 43.59197907585004
63.722 43.59197907585004
63.723 43.59197907585004
63.724000000000004 43.59197907585004
63.725 43.59197907585004
63.726 43.59197907585004
63.727000000000004 43.59197907585004
63.728 43.59197907585004
63.729 43.59197907585004
63.730000000000004 43.59197907585004
63.731 43.59197907585004
63.732 43.59197907585004
63.733000000000004 43.59197907585004
63.734 43.59197907585004
63.735 43.59197907585004
63.736000000000004 43.59197907585004
63.737 43.59197907585004
63.738 43.59197907585004
63.739000000000004 43.59197907585004
63.74 43.59197907585004
63.741 43.59197907585004
63.742000000000004 43.59197907585004
63.743 43.59197907585004
63.744 43.59197907585004
63.745000000000005 43.59197907585004
63.746 43.59197907585004
63.747 43.59197907585004
63.748000000000005 43.59197907585004
63.749 43.59197907585004
63.75 43.59197907585004
63.751000000000005 43.59197907585004
63.752 43.59197907585004
63.753 43.59197907585004
63.754 43.59197907585004
63.755 43.59197907585004
63.756 43.59197907585004
63.757 43.59197907585004
63.758 43.59197907585004
63.759 43.59197907585004
63.76 43.59197907585004
63.761 43.59197907585004
63.762 43.59197907585004
63.763 43.59197907585004
63.764 43.59197907585004
63.765 43.59197907585004
63.766 43.59197907585004
63.767 43.59197907585004
63.768 43.59197907585004
63.769 43.59197907585004
63.77 43.59197907585004
63.771 43.59197907585004
63.772 43.59197907585004
63.773 43.59197907585004
63.774 43.59197907585004
63.775 43.59197907585004
63.776 43.59197907585004
63.777 43.59197907585004
63.778 43.59197907585004
63.779 43.59197907585004
63.78 43.59197907585004
63.781 43.59197907585004
63.782000000000004 43.59197907585004
63.783 43.59197907585004
63.784 43.59197907585004
63.785000000000004 43.59197907585004
63.786 43.59197907585004
63.787 43.59197907585004
63.788000000000004 43.59197907585004
63.789 43.59197907585004
63.79 43.59197907585004
63.791000000000004 43.59197907585004
63.792 43.59197907585004
63.793 43.59197907585004
63.794000000000004 43.59197907585004
63.795 43.59197907585004
63.796 43.59197907585004
63.797000000000004 43.59197907585004
63.798 43.59197907585004
63.799 43.59197907585004
63.800000000000004 43.59197907585004
63.801 43.59197907585004
63.802 43.59197907585004
63.803000000000004 43.59197907585004
63.804 43.59197907585004
63.805 43.59197907585004
63.806000000000004 43.59197907585004
63.807 43.59197907585004
63.808 43.59197907585004
63.809000000000005 43.59197907585004
63.81 43.59197907585004
63.811 43.59197907585004
63.812000000000005 43.59197907585004
63.813 43.59197907585004
63.814 43.59197907585004
63.815000000000005 43.59197907585004
63.816 43.59197907585004
63.817 43.59197907585004
63.818 43.59197907585004
63.819 43.59197907585004
63.82 43.59197907585004
63.821 43.59197907585004
63.822 43.59197907585004
63.823 43.59197907585004
63.824 43.59197907585004
63.825 43.59197907585004
63.826 43.59197907585004
63.827 43.59197907585004
63.828 43.59197907585004
63.829 43.59197907585004
63.83 43.59197907585004
63.831 43.59197907585004
63.832 43.59197907585004
63.833 43.59197907585004
63.834 43.59197907585004
63.835 43.59197907585004
63.836 43.59197907585004
63.837 43.59197907585004
63.838 43.59197907585004
63.839 43.59197907585004
63.84 43.59197907585004
63.841 43.59197907585004
63.842 43.59197907585004
63.843 43.59197907585004
63.844 43.59197907585004
63.845 43.59197907585004
63.846000000000004 43.59197907585004
63.847 43.59197907585004
63.848 43.59197907585004
63.849000000000004 43.59197907585004
63.85 43.59197907585004
63.851 43.59197907585004
63.852000000000004 43.59197907585004
63.853 43.59197907585004
63.854 43.59197907585004
63.855000000000004 43.59197907585004
63.856 43.59197907585004
63.857 43.59197907585004
63.858000000000004 43.59197907585004
63.859 43.59197907585004
63.86 43.59197907585004
63.861000000000004 43.59197907585004
63.862 43.59197907585004
63.863 43.59197907585004
63.864000000000004 43.59197907585004
63.865 43.59197907585004
63.866 43.59197907585004
63.867000000000004 43.59197907585004
63.868 43.59197907585004
63.869 43.59197907585004
63.870000000000005 43.59197907585004
63.871 43.59197907585004
63.872 43.59197907585004
63.873000000000005 43.59197907585004
63.874 43.59197907585004
63.875 43.59197907585004
63.876000000000005 43.59197907585004
63.877 43.59197907585004
63.878 43.59197907585004
63.879 43.59197907585004
63.88 43.59197907585004
63.881 43.59197907585004
63.882 43.59197907585004
63.883 43.59197907585004
63.884 43.59197907585004
63.885 43.59197907585004
63.886 43.59197907585004
63.887 43.59197907585004
63.888 43.59197907585004
63.889 43.59197907585004
63.89 43.59197907585004
63.891 43.59197907585004
63.892 43.59197907585004
63.893 43.59197907585004
63.894 43.59197907585004
63.895 43.59197907585004
63.896 43.59197907585004
63.897 43.59197907585004
63.898 43.59197907585004
63.899 43.59197907585004
63.9 43.59197907585004
63.901 43.59197907585004
63.902 43.59197907585004
63.903 43.59197907585004
63.904 43.59197907585004
63.905 43.59197907585004
63.906 43.59197907585004
63.907000000000004 43.59197907585004
63.908 43.59197907585004
63.909 43.59197907585004
63.910000000000004 43.59197907585004
63.911 43.59197907585004
63.912 43.59197907585004
63.913000000000004 43.59197907585004
63.914 43.59197907585004
63.915 43.59197907585004
63.916000000000004 43.59197907585004
63.917 43.59197907585004
63.918 43.59197907585004
63.919000000000004 43.59197907585004
63.92 43.59197907585004
63.921 43.59197907585004
63.922000000000004 43.59197907585004
63.923 43.59197907585004
63.924 43.59197907585004
63.925000000000004 43.59197907585004
63.926 43.59197907585004
63.927 43.59197907585004
63.928000000000004 43.59197907585004
63.929 43.59197907585004
63.93 43.59197907585004
63.931000000000004 43.59197907585004
63.932 43.59197907585004
63.933 43.59197907585004
63.934000000000005 43.59197907585004
63.935 43.59197907585004
63.936 43.59197907585004
63.937000000000005 43.59197907585004
63.938 43.59197907585004
63.939 43.59197907585004
63.940000000000005 43.59197907585004
63.941 43.59197907585004
63.942 43.59197907585004
63.943 43.59197907585004
63.944 43.59197907585004
63.945 43.59197907585004
63.946 43.59197907585004
63.947 43.59197907585004
63.948 43.59197907585004
63.949 43.59197907585004
63.95 43.59197907585004
63.951 43.59197907585004
63.952 43.59197907585004
63.953 43.59197907585004
63.954 43.59197907585004
63.955 43.59197907585004
63.956 43.59197907585004
63.957 43.59197907585004
63.958 43.59197907585004
63.959 43.59197907585004
63.96 43.59197907585004
63.961 43.59197907585004
63.962 43.59197907585004
63.963 43.59197907585004
63.964 43.59197907585004
63.965 43.59197907585004
63.966 43.59197907585004
63.967 43.59197907585004
63.968 43.59197907585004
63.969 43.59197907585004
63.97 43.59197907585004
63.971000000000004 43.59197907585004
63.972 43.59197907585004
63.973 43.59197907585004
63.974000000000004 43.59197907585004
63.975 43.59197907585004
63.976 43.59197907585004
63.977000000000004 43.59197907585004
63.978 43.59197907585004
63.979 43.59197907585004
63.980000000000004 43.59197907585004
63.981 43.59197907585004
63.982 43.59197907585004
63.983000000000004 43.59197907585004
63.984 43.59197907585004
63.985 43.59197907585004
63.986000000000004 43.59197907585004
63.987 43.59197907585004
63.988 43.59197907585004
63.989000000000004 43.59197907585004
63.99 43.59197907585004
63.991 43.59197907585004
63.992000000000004 43.59197907585004
63.993 43.59197907585004
63.994 43.59197907585004
63.995000000000005 43.59197907585004
63.996 43.59197907585004
63.997 43.59197907585004
63.998000000000005 43.59197907585004
63.999 43.59197907585004
64.0 43.59197907585004
64.001 43.59197907585004
64.002 43.59197907585004
64.003 43.59197907585004
64.004 43.59197907585004
64.005 43.59197907585004
64.006 43.59197907585004
64.007 43.59197907585004
64.008 43.59197907585004
64.009 43.59197907585004
64.01 43.59197907585004
64.011 43.59197907585004
64.012 43.59197907585004
64.013 43.59197907585004
64.014 43.59197907585004
64.015 43.59197907585004
64.016 43.59197907585004
64.017 43.59197907585004
64.018 43.59197907585004
64.019 43.59197907585004
64.02 43.59197907585004
64.021 43.59197907585004
64.022 43.59197907585004
64.023 43.59197907585004
64.024 43.59197907585004
64.025 43.59197907585004
64.026 43.59197907585004
64.027 43.59197907585004
64.028 43.59197907585004
64.029 43.59197907585004
64.03 43.59197907585004
64.031 43.59197907585004
64.032 43.59197907585004
64.033 43.59197907585004
64.034 43.59197907585004
64.035 43.59197907585004
64.036 43.59197907585004
64.037 43.59197907585004
64.038 43.59197907585004
64.039 43.59197907585004
64.04 43.59197907585004
64.041 43.59197907585004
64.042 43.59197907585004
64.043 43.59197907585004
64.044 43.59197907585004
64.045 43.59197907585004
64.046 43.59197907585004
64.047 43.59197907585004
64.048 43.59197907585004
64.049 43.59197907585004
64.05 43.59197907585004
64.051 43.59197907585004
64.052 43.59197907585004
64.053 43.59197907585004
64.054 43.59197907585004
64.055 43.59197907585004
64.056 43.59197907585004
64.057 43.59197907585004
64.058 43.59197907585004
64.059 43.59197907585004
64.06 43.59197907585004
64.061 43.59197907585004
64.062 43.59197907585004
64.063 43.59197907585004
64.06400000000001 43.59197907585004
64.065 43.59197907585004
64.066 43.59197907585004
64.06700000000001 43.59197907585004
64.068 43.59197907585004
64.069 43.59197907585004
64.07000000000001 43.59197907585004
64.071 43.59197907585004
64.072 43.59197907585004
64.07300000000001 43.59197907585004
64.074 43.59197907585004
64.075 43.59197907585004
64.07600000000001 43.59197907585004
64.077 43.59197907585004
64.078 43.59197907585004
64.07900000000001 43.59197907585004
64.08 43.59197907585004
64.081 43.59197907585004
64.08200000000001 43.59197907585004
64.083 43.59197907585004
64.084 43.59197907585004
64.08500000000001 43.59197907585004
64.086 43.59197907585004
64.087 43.59197907585004
64.08800000000001 43.59197907585004
64.089 43.59197907585004
64.09 43.59197907585004
64.09100000000001 43.59197907585004
64.092 43.59197907585004
64.093 43.59197907585004
64.09400000000001 43.59197907585004
64.095 43.59197907585004
64.096 43.59197907585004
64.09700000000001 43.59197907585004
64.098 43.59197907585004
64.099 43.59197907585004
64.1 43.59197907585004
64.101 43.59197907585004
64.102 43.59197907585004
64.103 43.59197907585004
64.104 43.59197907585004
64.105 43.59197907585004
64.106 43.59197907585004
64.107 43.59197907585004
64.108 43.59197907585004
64.109 43.59197907585004
64.11 43.59197907585004
64.111 43.59197907585004
64.112 43.59197907585004
64.113 43.59197907585004
64.114 43.59197907585004
64.115 43.59197907585004
64.116 43.59197907585004
64.117 43.59197907585004
64.118 43.59197907585004
64.119 43.59197907585004
64.12 43.59197907585004
64.121 43.59197907585004
64.122 43.59197907585004
64.123 43.59197907585004
64.124 43.59197907585004
64.125 43.59197907585004
64.126 43.59197907585004
64.127 43.59197907585004
64.128 43.59197907585004
64.129 43.59197907585004
64.13 43.59197907585004
64.131 43.59197907585004
64.132 43.59197907585004
64.133 43.59197907585004
64.134 43.59197907585004
64.135 43.59197907585004
64.136 43.59197907585004
64.137 43.59197907585004
64.138 43.59197907585004
64.139 43.59197907585004
64.14 43.59197907585004
64.141 43.59197907585004
64.142 43.59197907585004
64.143 43.59197907585004
64.144 43.59197907585004
64.145 43.59197907585004
64.146 43.59197907585004
64.147 43.59197907585004
64.148 43.59197907585004
64.149 43.59197907585004
64.15 43.59197907585004
64.151 43.59197907585004
64.152 43.59197907585004
64.153 43.59197907585004
64.154 43.59197907585004
64.155 43.59197907585004
64.156 43.59197907585004
64.157 43.59197907585004
64.158 43.59197907585004
64.159 43.59197907585004
64.16 43.59197907585004
64.161 43.59197907585004
64.162 43.59197907585004
64.163 43.59197907585004
64.164 43.59197907585004
64.165 43.59197907585004
64.166 43.59197907585004
64.167 43.59197907585004
64.168 43.59197907585004
64.169 43.59197907585004
64.17 43.59197907585004
64.171 43.59197907585004
64.172 43.59197907585004
64.173 43.59197907585004
64.174 43.59197907585004
64.175 43.59197907585004
64.176 43.59197907585004
64.177 43.59197907585004
64.178 43.59197907585004
64.179 43.59197907585004
64.18 43.59197907585004
64.181 43.59197907585004
64.182 43.59197907585004
64.183 43.59197907585004
64.184 43.59197907585004
64.185 43.59197907585004
64.186 43.59197907585004
64.187 43.59197907585004
64.188 43.59197907585004
64.18900000000001 43.59197907585004
64.19 43.59197907585004
64.191 43.59197907585004
64.19200000000001 43.59197907585004
64.193 43.59197907585004
64.194 43.59197907585004
64.19500000000001 43.59197907585004
64.196 43.59197907585004
64.197 43.59197907585004
64.19800000000001 43.59197907585004
64.199 43.59197907585004
64.2 43.59197907585004
64.20100000000001 43.59197907585004
64.202 43.59197907585004
64.203 43.59197907585004
64.20400000000001 43.59197907585004
64.205 43.59197907585004
64.206 43.59197907585004
64.20700000000001 43.59197907585004
64.208 43.59197907585004
64.209 43.59197907585004
64.21000000000001 43.59197907585004
64.211 43.59197907585004
64.212 43.59197907585004
64.21300000000001 43.59197907585004
64.214 43.59197907585004
64.215 43.59197907585004
64.21600000000001 43.59197907585004
64.217 43.59197907585004
64.218 43.59197907585004
64.21900000000001 43.59197907585004
64.22 43.59197907585004
64.221 43.59197907585004
64.22200000000001 43.59197907585004
64.223 43.59197907585004
64.224 43.59197907585004
64.225 43.59197907585004
64.226 43.59197907585004
64.227 43.59197907585004
64.228 43.59197907585004
64.229 43.59197907585004
64.23 43.59197907585004
64.231 43.59197907585004
64.232 43.59197907585004
64.233 43.59197907585004
64.234 43.59197907585004
64.235 43.59197907585004
64.236 43.59197907585004
64.237 43.59197907585004
64.238 43.59197907585004
64.239 43.59197907585004
64.24 43.59197907585004
64.241 43.59197907585004
64.242 43.59197907585004
64.243 43.59197907585004
64.244 43.59197907585004
64.245 43.59197907585004
64.246 43.59197907585004
64.247 43.59197907585004
64.248 43.59197907585004
64.249 43.59197907585004
64.25 43.59197907585004
64.251 43.59197907585004
64.252 43.59197907585004
64.253 43.59197907585004
64.254 43.59197907585004
64.255 43.59197907585004
64.256 43.59197907585004
64.257 43.59197907585004
64.258 43.59197907585004
64.259 43.59197907585004
64.26 43.59197907585004
64.261 43.59197907585004
64.262 43.59197907585004
64.263 43.59197907585004
64.264 43.59197907585004
64.265 43.59197907585004
64.266 43.59197907585004
64.267 43.59197907585004
64.268 43.59197907585004
64.269 43.59197907585004
64.27 43.59197907585004
64.271 43.59197907585004
64.272 43.59197907585004
64.273 43.59197907585004
64.274 43.59197907585004
64.275 43.59197907585004
64.276 43.59197907585004
64.277 43.59197907585004
64.278 43.59197907585004
64.279 43.59197907585004
64.28 43.59197907585004
64.281 43.59197907585004
64.282 43.59197907585004
64.283 43.59197907585004
64.284 43.59197907585004
64.285 43.59197907585004
64.286 43.59197907585004
64.287 43.59197907585004
64.288 43.59197907585004
64.289 43.59197907585004
64.29 43.59197907585004
64.291 43.59197907585004
64.292 43.59197907585004
64.293 43.59197907585004
64.294 43.59197907585004
64.295 43.59197907585004
64.296 43.59197907585004
64.297 43.59197907585004
64.298 43.59197907585004
64.299 43.59197907585004
64.3 43.59197907585004
64.301 43.59197907585004
64.302 43.59197907585004
64.303 43.59197907585004
64.304 43.59197907585004
64.305 43.59197907585004
64.306 43.59197907585004
64.307 43.59197907585004
64.308 43.59197907585004
64.309 43.59197907585004
64.31 43.59197907585004
64.311 43.59197907585004
64.312 43.59197907585004
64.313 43.59197907585004
64.31400000000001 43.59197907585004
64.315 43.59197907585004
64.316 43.59197907585004
64.31700000000001 43.59197907585004
64.318 43.59197907585004
64.319 43.59197907585004
64.32000000000001 43.59197907585004
64.321 43.59197907585004
64.322 43.59197907585004
64.32300000000001 43.59197907585004
64.324 43.59197907585004
64.325 43.59197907585004
64.32600000000001 43.59197907585004
64.327 43.59197907585004
64.328 43.59197907585004
64.32900000000001 43.59197907585004
64.33 43.59197907585004
64.331 43.59197907585004
64.33200000000001 43.59197907585004
64.333 43.59197907585004
64.334 43.59197907585004
64.33500000000001 43.59197907585004
64.336 43.59197907585004
64.337 43.59197907585004
64.33800000000001 43.59197907585004
64.339 43.59197907585004
64.34 43.59197907585004
64.34100000000001 43.59197907585004
64.342 43.59197907585004
64.343 43.59197907585004
64.34400000000001 43.59197907585004
64.345 43.59197907585004
64.346 43.59197907585004
64.34700000000001 43.59197907585004
64.348 43.59197907585004
64.349 43.59197907585004
64.35 43.59197907585004
64.351 43.59197907585004
64.352 43.59197907585004
64.353 43.59197907585004
64.354 43.59197907585004
64.355 43.59197907585004
64.356 43.59197907585004
64.357 43.59197907585004
64.358 43.59197907585004
64.359 43.59197907585004
64.36 43.59197907585004
64.361 43.59197907585004
64.362 43.59197907585004
64.363 43.59197907585004
64.364 43.59197907585004
64.365 43.59197907585004
64.366 43.59197907585004
64.367 43.59197907585004
64.368 43.59197907585004
64.369 43.59197907585004
64.37 43.59197907585004
64.371 43.59197907585004
64.372 43.59197907585004
64.373 43.59197907585004
64.374 43.59197907585004
64.375 43.59197907585004
64.376 43.59197907585004
64.377 43.59197907585004
64.378 43.59197907585004
64.379 43.59197907585004
64.38 43.59197907585004
64.381 43.59197907585004
64.382 43.59197907585004
64.383 43.59197907585004
64.384 43.59197907585004
64.385 43.59197907585004
64.386 43.59197907585004
64.387 43.59197907585004
64.388 43.59197907585004
64.389 43.59197907585004
64.39 43.59197907585004
64.391 43.59197907585004
64.392 43.59197907585004
64.393 43.59197907585004
64.394 43.59197907585004
64.395 43.59197907585004
64.396 43.59197907585004
64.397 43.59197907585004
64.398 43.59197907585004
64.399 43.59197907585004
64.4 43.59197907585004
64.401 43.59197907585004
64.402 43.59197907585004
64.403 43.59197907585004
64.404 43.59197907585004
64.405 43.59197907585004
64.406 43.59197907585004
64.407 43.59197907585004
64.408 43.59197907585004
64.409 43.59197907585004
64.41 43.59197907585004
64.411 43.59197907585004
64.412 43.59197907585004
64.413 43.59197907585004
64.414 43.59197907585004
64.415 43.59197907585004
64.416 43.59197907585004
64.417 43.59197907585004
64.418 43.59197907585004
64.419 43.59197907585004
64.42 43.59197907585004
64.421 43.59197907585004
64.422 43.59197907585004
64.423 43.59197907585004
64.424 43.59197907585004
64.425 43.59197907585004
64.426 43.59197907585004
64.427 43.59197907585004
64.428 43.59197907585004
64.429 43.59197907585004
64.43 43.59197907585004
64.431 43.59197907585004
64.432 43.59197907585004
64.433 43.59197907585004
64.434 43.59197907585004
64.435 43.59197907585004
64.436 43.59197907585004
64.437 43.59197907585004
64.438 43.59197907585004
64.43900000000001 43.59197907585004
64.44 43.59197907585004
64.441 43.59197907585004
64.44200000000001 43.59197907585004
64.443 43.59197907585004
64.444 43.59197907585004
64.44500000000001 43.59197907585004
64.446 43.59197907585004
64.447 43.59197907585004
64.44800000000001 43.59197907585004
64.449 43.59197907585004
64.45 43.59197907585004
64.45100000000001 43.59197907585004
64.452 43.59197907585004
64.453 43.59197907585004
64.45400000000001 43.59197907585004
64.455 43.59197907585004
64.456 43.59197907585004
64.45700000000001 43.59197907585004
64.458 43.59197907585004
64.459 43.59197907585004
64.46000000000001 43.59197907585004
64.461 43.59197907585004
64.462 43.59197907585004
64.46300000000001 43.59197907585004
64.464 43.59197907585004
64.465 43.59197907585004
64.46600000000001 43.59197907585004
64.467 43.59197907585004
64.468 43.59197907585004
64.46900000000001 43.59197907585004
64.47 43.59197907585004
64.471 43.59197907585004
64.47200000000001 43.59197907585004
64.473 43.59197907585004
64.474 43.59197907585004
64.475 43.59197907585004
64.476 43.59197907585004
64.477 43.59197907585004
64.478 43.59197907585004
64.479 43.59197907585004
64.48 43.59197907585004
64.481 43.59197907585004
64.482 43.59197907585004
64.483 43.59197907585004
64.484 43.59197907585004
64.485 43.59197907585004
64.486 43.59197907585004
64.487 43.59197907585004
64.488 43.59197907585004
64.489 43.59197907585004
64.49 43.59197907585004
64.491 43.59197907585004
64.492 43.59197907585004
64.493 43.59197907585004
64.494 43.59197907585004
64.495 43.59197907585004
64.496 43.59197907585004
64.497 43.59197907585004
64.498 43.59197907585004
64.499 43.59197907585004
64.5 43.59197907585004
64.501 43.59197907585004
64.502 43.59197907585004
64.503 43.59197907585004
64.504 43.59197907585004
64.505 43.59197907585004
64.506 43.59197907585004
64.507 43.59197907585004
64.508 43.59197907585004
64.509 43.59197907585004
64.51 43.59197907585004
64.511 43.59197907585004
64.512 43.59197907585004
64.513 43.59197907585004
64.514 43.59197907585004
64.515 43.59197907585004
64.516 43.59197907585004
64.517 43.59197907585004
64.518 43.59197907585004
64.519 43.59197907585004
64.52 43.59197907585004
64.521 43.59197907585004
64.522 43.59197907585004
64.523 43.59197907585004
64.524 43.59197907585004
64.525 43.59197907585004
64.526 43.59197907585004
64.527 43.59197907585004
64.528 43.59197907585004
64.529 43.59197907585004
64.53 43.59197907585004
64.531 43.59197907585004
64.532 43.59197907585004
64.533 43.59197907585004
64.534 43.59197907585004
64.535 43.59197907585004
64.536 43.59197907585004
64.537 43.59197907585004
64.538 43.59197907585004
64.539 43.59197907585004
64.54 43.59197907585004
64.541 43.59197907585004
64.542 43.59197907585004
64.543 43.59197907585004
64.544 43.59197907585004
64.545 43.59197907585004
64.546 43.59197907585004
64.547 43.59197907585004
64.548 43.59197907585004
64.549 43.59197907585004
64.55 43.59197907585004
64.551 43.59197907585004
64.552 43.59197907585004
64.553 43.59197907585004
64.554 43.59197907585004
64.555 43.59197907585004
64.556 43.59197907585004
64.557 43.59197907585004
64.558 43.59197907585004
64.559 43.59197907585004
64.56 43.59197907585004
64.561 43.59197907585004
64.562 43.59197907585004
64.563 43.59197907585004
64.56400000000001 43.59197907585004
64.565 43.59197907585004
64.566 43.59197907585004
64.56700000000001 43.59197907585004
64.568 43.59197907585004
64.569 43.59197907585004
64.57000000000001 43.59197907585004
64.571 43.59197907585004
64.572 43.59197907585004
64.57300000000001 43.59197907585004
64.574 43.59197907585004
64.575 43.59197907585004
64.57600000000001 43.59197907585004
64.577 43.59197907585004
64.578 43.59197907585004
64.57900000000001 43.59197907585004
64.58 43.59197907585004
64.581 43.59197907585004
64.58200000000001 43.59197907585004
64.583 43.59197907585004
64.584 43.59197907585004
64.58500000000001 43.59197907585004
64.586 43.59197907585004
64.587 43.59197907585004
64.58800000000001 43.59197907585004
64.589 43.59197907585004
64.59 43.59197907585004
64.59100000000001 43.59197907585004
64.592 43.59197907585004
64.593 43.59197907585004
64.59400000000001 43.59197907585004
64.595 43.59197907585004
64.596 43.59197907585004
64.59700000000001 43.59197907585004
64.598 43.59197907585004
64.599 43.59197907585004
64.6 43.59197907585004
64.601 43.59197907585004
64.602 43.59197907585004
64.603 43.59197907585004
64.604 43.59197907585004
64.605 43.59197907585004
64.606 43.59197907585004
64.607 43.59197907585004
64.608 43.59197907585004
64.609 43.59197907585004
64.61 43.59197907585004
64.611 43.59197907585004
64.612 43.59197907585004
64.613 43.59197907585004
64.614 43.59197907585004
64.615 43.59197907585004
64.616 43.59197907585004
64.617 43.59197907585004
64.618 43.59197907585004
64.619 43.59197907585004
64.62 43.59197907585004
64.621 43.59197907585004
64.622 43.59197907585004
64.623 43.59197907585004
64.624 43.59197907585004
64.625 43.59197907585004
64.626 43.59197907585004
64.627 43.59197907585004
64.628 43.59197907585004
64.629 43.59197907585004
64.63 43.59197907585004
64.631 43.59197907585004
64.632 43.59197907585004
64.633 43.59197907585004
64.634 43.59197907585004
64.635 43.59197907585004
64.636 43.59197907585004
64.637 43.59197907585004
64.638 43.59197907585004
64.639 43.59197907585004
64.64 43.59197907585004
64.641 43.59197907585004
64.642 43.59197907585004
64.643 43.59197907585004
64.644 43.59197907585004
64.645 43.59197907585004
64.646 43.59197907585004
64.647 43.59197907585004
64.648 43.59197907585004
64.649 43.59197907585004
64.65 43.59197907585004
64.651 43.59197907585004
64.652 43.59197907585004
64.653 43.59197907585004
64.654 43.59197907585004
64.655 43.59197907585004
64.656 43.59197907585004
64.657 43.59197907585004
64.658 43.59197907585004
64.659 43.59197907585004
64.66 43.59197907585004
64.661 43.59197907585004
64.662 43.59197907585004
64.663 43.59197907585004
64.664 43.59197907585004
64.665 43.59197907585004
64.666 43.59197907585004
64.667 43.59197907585004
64.668 43.59197907585004
64.669 43.59197907585004
64.67 43.59197907585004
64.671 43.59197907585004
64.672 43.59197907585004
64.673 43.59197907585004
64.674 43.59197907585004
64.675 43.59197907585004
64.676 43.59197907585004
64.677 43.59197907585004
64.678 43.59197907585004
64.679 43.59197907585004
64.68 43.59197907585004
64.681 43.59197907585004
64.682 43.59197907585004
64.683 43.59197907585004
64.684 43.59197907585004
64.685 43.59197907585004
64.686 43.59197907585004
64.687 43.59197907585004
64.688 43.59197907585004
64.68900000000001 43.59197907585004
64.69 43.59197907585004
64.691 43.59197907585004
64.69200000000001 43.59197907585004
64.693 43.59197907585004
64.694 43.59197907585004
64.69500000000001 43.59197907585004
64.696 43.59197907585004
64.697 43.59197907585004
64.69800000000001 43.59197907585004
64.699 43.59197907585004
64.7 43.59197907585004
64.70100000000001 43.59197907585004
64.702 43.59197907585004
64.703 43.59197907585004
64.70400000000001 43.59197907585004
64.705 43.59197907585004
64.706 43.59197907585004
64.70700000000001 43.59197907585004
64.708 43.59197907585004
64.709 43.59197907585004
64.71000000000001 43.59197907585004
64.711 43.59197907585004
64.712 43.59197907585004
64.71300000000001 43.59197907585004
64.714 43.59197907585004
64.715 43.59197907585004
64.71600000000001 43.59197907585004
64.717 43.59197907585004
64.718 43.59197907585004
64.71900000000001 43.59197907585004
64.72 43.59197907585004
64.721 43.59197907585004
64.72200000000001 43.59197907585004
64.723 43.59197907585004
64.724 43.59197907585004
64.725 43.59197907585004
64.726 43.59197907585004
64.727 43.59197907585004
64.728 43.59197907585004
64.729 43.59197907585004
64.73 43.59197907585004
64.731 43.59197907585004
64.732 43.59197907585004
64.733 43.59197907585004
64.734 43.59197907585004
64.735 43.59197907585004
64.736 43.59197907585004
64.737 43.59197907585004
64.738 43.59197907585004
64.739 43.59197907585004
64.74 43.59197907585004
64.741 43.59197907585004
64.742 43.59197907585004
64.743 43.59197907585004
64.744 43.59197907585004
64.745 43.59197907585004
64.746 43.59197907585004
64.747 43.59197907585004
64.748 43.59197907585004
64.749 43.59197907585004
64.75 43.59197907585004
64.751 43.59197907585004
64.752 43.59197907585004
64.753 43.59197907585004
64.754 43.59197907585004
64.755 43.59197907585004
64.756 43.59197907585004
64.757 43.59197907585004
64.758 43.59197907585004
64.759 43.59197907585004
64.76 43.59197907585004
64.761 43.59197907585004
64.762 43.59197907585004
64.763 43.59197907585004
64.764 43.59197907585004
64.765 43.59197907585004
64.766 43.59197907585004
64.767 43.59197907585004
64.768 43.59197907585004
64.769 43.59197907585004
64.77 43.59197907585004
64.771 43.59197907585004
64.772 43.59197907585004
64.773 43.59197907585004
64.774 43.59197907585004
64.775 43.59197907585004
64.776 43.59197907585004
64.777 43.59197907585004
64.778 43.59197907585004
64.779 43.59197907585004
64.78 43.59197907585004
64.781 43.59197907585004
64.782 43.59197907585004
64.783 43.59197907585004
64.784 43.59197907585004
64.785 43.59197907585004
64.786 43.59197907585004
64.787 43.59197907585004
64.788 43.59197907585004
64.789 43.59197907585004
64.79 43.59197907585004
64.791 43.59197907585004
64.792 43.59197907585004
64.793 43.59197907585004
64.794 43.59197907585004
64.795 43.59197907585004
64.796 43.59197907585004
64.797 43.59197907585004
64.798 43.59197907585004
64.799 43.59197907585004
64.8 43.59197907585004
64.801 43.59197907585004
64.802 43.59197907585004
64.803 43.59197907585004
64.804 43.59197907585004
64.805 43.59197907585004
64.806 43.59197907585004
64.807 43.59197907585004
64.808 43.59197907585004
64.809 43.59197907585004
64.81 43.59197907585004
64.811 43.59197907585004
64.812 43.59197907585004
64.813 43.59197907585004
64.81400000000001 43.59197907585004
64.815 43.59197907585004
64.816 43.59197907585004
64.81700000000001 43.59197907585004
64.818 43.59197907585004
64.819 43.59197907585004
64.82000000000001 43.59197907585004
64.821 43.59197907585004
64.822 43.59197907585004
64.82300000000001 43.59197907585004
64.824 43.59197907585004
64.825 43.59197907585004
64.82600000000001 43.59197907585004
64.827 43.59197907585004
64.828 43.59197907585004
64.82900000000001 43.59197907585004
64.83 43.59197907585004
64.831 43.59197907585004
64.83200000000001 43.59197907585004
64.833 43.59197907585004
64.834 43.59197907585004
64.83500000000001 43.59197907585004
64.836 43.59197907585004
64.837 43.59197907585004
64.83800000000001 43.59197907585004
64.839 43.59197907585004
64.84 43.59197907585004
64.84100000000001 43.59197907585004
64.842 43.59197907585004
64.843 43.59197907585004
64.84400000000001 43.59197907585004
64.845 43.59197907585004
64.846 43.59197907585004
64.84700000000001 43.59197907585004
64.848 43.59197907585004
64.849 43.59197907585004
64.85 43.59197907585004
64.851 43.59197907585004
64.852 43.59197907585004
64.853 43.59197907585004
64.854 43.59197907585004
64.855 43.59197907585004
64.856 43.59197907585004
64.857 43.59197907585004
64.858 43.59197907585004
64.859 43.59197907585004
64.86 43.59197907585004
64.861 43.59197907585004
64.862 43.59197907585004
64.863 43.59197907585004
64.864 43.59197907585004
64.865 43.59197907585004
64.866 43.59197907585004
64.867 43.59197907585004
64.868 43.59197907585004
64.869 43.59197907585004
64.87 43.59197907585004
64.871 43.59197907585004
64.872 43.59197907585004
64.873 43.59197907585004
64.874 43.59197907585004
64.875 43.59197907585004
64.876 43.59197907585004
64.877 43.59197907585004
64.878 43.59197907585004
64.879 43.59197907585004
64.88 43.59197907585004
64.881 43.59197907585004
64.882 43.59197907585004
64.883 43.59197907585004
64.884 43.59197907585004
64.885 43.59197907585004
64.886 43.59197907585004
64.887 43.59197907585004
64.888 43.59197907585004
64.889 43.59197907585004
64.89 43.59197907585004
64.891 43.59197907585004
64.892 43.59197907585004
64.893 43.59197907585004
64.894 43.59197907585004
64.895 43.59197907585004
64.896 43.59197907585004
64.897 43.59197907585004
64.898 43.59197907585004
64.899 43.59197907585004
64.9 43.59197907585004
64.901 43.59197907585004
64.902 43.59197907585004
64.903 43.59197907585004
64.904 43.59197907585004
64.905 43.59197907585004
64.906 43.59197907585004
64.907 43.59197907585004
64.908 43.59197907585004
64.909 43.59197907585004
64.91 43.59197907585004
64.911 43.59197907585004
64.912 43.59197907585004
64.913 43.59197907585004
64.914 43.59197907585004
64.915 43.59197907585004
64.916 43.59197907585004
64.917 43.59197907585004
64.918 43.59197907585004
64.919 43.59197907585004
64.92 43.59197907585004
64.921 43.59197907585004
64.922 43.59197907585004
64.923 43.59197907585004
64.924 43.59197907585004
64.925 43.59197907585004
64.926 43.59197907585004
64.927 43.59197907585004
64.928 43.59197907585004
64.929 43.59197907585004
64.93 43.59197907585004
64.931 43.59197907585004
64.932 43.59197907585004
64.933 43.59197907585004
64.934 43.59197907585004
64.935 43.59197907585004
64.936 43.59197907585004
64.937 43.59197907585004
64.938 43.59197907585004
64.93900000000001 43.59197907585004
64.94 43.59197907585004
64.941 43.59197907585004
64.94200000000001 43.59197907585004
64.943 43.59197907585004
64.944 43.59197907585004
64.94500000000001 43.59197907585004
64.946 43.59197907585004
64.947 43.59197907585004
64.94800000000001 43.59197907585004
64.949 43.59197907585004
64.95 43.59197907585004
64.95100000000001 43.59197907585004
64.952 43.59197907585004
64.953 43.59197907585004
64.95400000000001 43.59197907585004
64.955 43.59197907585004
64.956 43.59197907585004
64.95700000000001 43.59197907585004
64.958 43.59197907585004
64.959 43.59197907585004
64.96000000000001 43.59197907585004
64.961 43.59197907585004
64.962 43.59197907585004
64.96300000000001 43.59197907585004
64.964 43.59197907585004
64.965 43.59197907585004
64.96600000000001 43.59197907585004
64.967 43.59197907585004
64.968 43.59197907585004
64.96900000000001 43.59197907585004
64.97 43.59197907585004
64.971 43.59197907585004
64.97200000000001 43.59197907585004
64.973 43.59197907585004
64.974 43.59197907585004
64.975 43.59197907585004
64.976 43.59197907585004
64.977 43.59197907585004
64.978 43.59197907585004
64.979 43.59197907585004
64.98 43.59197907585004
64.981 43.59197907585004
64.982 43.59197907585004
64.983 43.59197907585004
64.984 43.59197907585004
64.985 43.59197907585004
64.986 43.59197907585004
64.987 43.59197907585004
64.988 43.59197907585004
64.989 43.59197907585004
64.99 43.59197907585004
64.991 43.59197907585004
64.992 43.59197907585004
64.993 43.59197907585004
64.994 43.59197907585004
64.995 43.59197907585004
64.996 43.59197907585004
64.997 43.59197907585004
64.998 43.59197907585004
64.999 43.59197907585004
65.0 43.59197907585004
65.001 43.59197907585004
65.002 43.59197907585004
65.003 43.59197907585004
65.004 43.59197907585004
65.005 43.59197907585004
65.006 43.59197907585004
65.007 43.59197907585004
65.008 43.59197907585004
65.009 43.59197907585004
65.01 43.59197907585004
65.011 43.59197907585004
65.012 43.59197907585004
65.013 43.59197907585004
65.014 43.59197907585004
65.015 43.59197907585004
65.016 43.59197907585004
65.017 43.59197907585004
65.018 43.59197907585004
65.019 43.59197907585004
65.02 43.59197907585004
65.021 43.59197907585004
65.022 43.59197907585004
65.023 43.59197907585004
65.024 43.59197907585004
65.025 43.59197907585004
65.026 43.59197907585004
65.027 43.59197907585004
65.028 43.59197907585004
65.029 43.59197907585004
65.03 43.59197907585004
65.031 43.59197907585004
65.032 43.59197907585004
65.033 43.59197907585004
65.034 43.59197907585004
65.035 43.59197907585004
65.036 43.59197907585004
65.037 43.59197907585004
65.038 43.59197907585004
65.039 43.59197907585004
65.04 43.59197907585004
65.041 43.59197907585004
65.042 43.59197907585004
65.043 43.59197907585004
65.044 43.59197907585004
65.045 43.59197907585004
65.046 43.59197907585004
65.047 43.59197907585004
65.048 43.59197907585004
65.049 43.59197907585004
65.05 43.59197907585004
65.051 43.59197907585004
65.052 43.59197907585004
65.053 43.59197907585004
65.054 43.59197907585004
65.055 43.59197907585004
65.056 43.59197907585004
65.057 43.59197907585004
65.058 43.59197907585004
65.059 43.59197907585004
65.06 43.59197907585004
65.061 43.59197907585004
65.062 43.59197907585004
65.063 43.59197907585004
65.06400000000001 43.59197907585004
65.065 43.59197907585004
65.066 43.59197907585004
65.06700000000001 43.59197907585004
65.068 43.59197907585004
65.069 43.59197907585004
65.07000000000001 43.59197907585004
65.071 43.59197907585004
65.072 43.59197907585004
65.07300000000001 43.59197907585004
65.074 43.59197907585004
65.075 43.59197907585004
65.07600000000001 43.59197907585004
65.077 43.59197907585004
65.078 43.59197907585004
65.07900000000001 43.59197907585004
65.08 43.59197907585004
65.081 43.59197907585004
65.08200000000001 43.59197907585004
65.083 43.59197907585004
65.084 43.59197907585004
65.08500000000001 43.59197907585004
65.086 43.59197907585004
65.087 43.59197907585004
65.08800000000001 43.59197907585004
65.089 43.59197907585004
65.09 43.59197907585004
65.09100000000001 43.59197907585004
65.092 43.59197907585004
65.093 43.59197907585004
65.09400000000001 43.59197907585004
65.095 43.59197907585004
65.096 43.59197907585004
65.09700000000001 43.59197907585004
65.098 43.59197907585004
65.099 43.59197907585004
65.1 43.59197907585004
65.101 43.59197907585004
65.102 43.59197907585004
65.103 43.59197907585004
65.104 43.59197907585004
65.105 43.59197907585004
65.106 43.59197907585004
65.107 43.59197907585004
65.108 43.59197907585004
65.109 43.59197907585004
65.11 43.59197907585004
65.111 43.59197907585004
65.112 43.59197907585004
65.113 43.59197907585004
65.114 43.59197907585004
65.115 43.59197907585004
65.116 43.59197907585004
65.117 43.59197907585004
65.118 43.59197907585004
65.119 43.59197907585004
65.12 43.59197907585004
65.121 43.59197907585004
65.122 43.59197907585004
65.123 43.59197907585004
65.124 43.59197907585004
65.125 43.59197907585004
65.126 43.59197907585004
65.127 43.59197907585004
65.128 43.59197907585004
65.129 43.59197907585004
65.13 43.59197907585004
65.131 43.59197907585004
65.132 43.59197907585004
65.133 43.59197907585004
65.134 43.59197907585004
65.135 43.59197907585004
65.136 43.59197907585004
65.137 43.59197907585004
65.138 43.59197907585004
65.139 43.59197907585004
65.14 43.59197907585004
65.141 43.59197907585004
65.142 43.59197907585004
65.143 43.59197907585004
65.144 43.59197907585004
65.145 43.59197907585004
65.146 43.59197907585004
65.147 43.59197907585004
65.148 43.59197907585004
65.149 43.59197907585004
65.15 43.59197907585004
65.151 43.59197907585004
65.152 43.59197907585004
65.153 43.59197907585004
65.154 43.59197907585004
65.155 43.59197907585004
65.156 43.59197907585004
65.157 43.59197907585004
65.158 43.59197907585004
65.159 43.59197907585004
65.16 43.59197907585004
65.161 43.59197907585004
65.162 43.59197907585004
65.163 43.59197907585004
65.164 43.59197907585004
65.165 43.59197907585004
65.166 43.59197907585004
65.167 43.59197907585004
65.168 43.59197907585004
65.169 43.59197907585004
65.17 43.59197907585004
65.171 43.59197907585004
65.172 43.59197907585004
65.173 43.59197907585004
65.174 43.59197907585004
65.175 43.59197907585004
65.176 43.59197907585004
65.177 43.59197907585004
65.178 43.59197907585004
65.179 43.59197907585004
65.18 43.59197907585004
65.181 43.59197907585004
65.182 43.59197907585004
65.183 43.59197907585004
65.184 43.59197907585004
65.185 43.59197907585004
65.186 43.59197907585004
65.187 43.59197907585004
65.188 43.59197907585004
65.18900000000001 43.59197907585004
65.19 43.59197907585004
65.191 43.59197907585004
65.19200000000001 43.59197907585004
65.193 43.59197907585004
65.194 43.59197907585004
65.19500000000001 43.59197907585004
65.196 43.59197907585004
65.197 43.59197907585004
65.19800000000001 43.59197907585004
65.199 43.59197907585004
65.2 43.59197907585004
65.20100000000001 43.59197907585004
65.202 43.59197907585004
65.203 43.59197907585004
65.20400000000001 43.59197907585004
65.205 43.59197907585004
65.206 43.59197907585004
65.20700000000001 43.59197907585004
65.208 43.59197907585004
65.209 43.59197907585004
65.21000000000001 43.59197907585004
65.211 43.59197907585004
65.212 43.59197907585004
65.21300000000001 43.59197907585004
65.214 43.59197907585004
65.215 43.59197907585004
65.21600000000001 43.59197907585004
65.217 43.59197907585004
65.218 43.59197907585004
65.21900000000001 43.59197907585004
65.22 43.59197907585004
65.221 43.59197907585004
65.22200000000001 43.59197907585004
65.223 43.59197907585004
65.224 43.59197907585004
65.225 43.59197907585004
65.226 43.59197907585004
65.227 43.59197907585004
65.228 43.59197907585004
65.229 43.59197907585004
65.23 43.59197907585004
65.231 43.59197907585004
65.232 43.59197907585004
65.233 43.59197907585004
65.234 43.59197907585004
65.235 43.59197907585004
65.236 43.59197907585004
65.237 43.59197907585004
65.238 43.59197907585004
65.239 43.59197907585004
65.24 43.59197907585004
65.241 43.59197907585004
65.242 43.59197907585004
65.243 43.59197907585004
65.244 43.59197907585004
65.245 43.59197907585004
65.246 43.59197907585004
65.247 43.59197907585004
65.248 43.59197907585004
65.249 43.59197907585004
65.25 43.59197907585004
65.251 43.59197907585004
65.252 43.59197907585004
65.253 43.59197907585004
65.254 43.59197907585004
65.255 43.59197907585004
65.256 43.59197907585004
65.257 43.59197907585004
65.258 43.59197907585004
65.259 43.59197907585004
65.26 43.59197907585004
65.261 43.59197907585004
65.262 43.59197907585004
65.263 43.59197907585004
65.264 43.59197907585004
65.265 43.59197907585004
65.266 43.59197907585004
65.267 43.59197907585004
65.268 43.59197907585004
65.269 43.59197907585004
65.27 43.59197907585004
65.271 43.59197907585004
65.272 43.59197907585004
65.273 43.59197907585004
65.274 43.59197907585004
65.275 43.59197907585004
65.276 43.59197907585004
65.277 43.59197907585004
65.278 43.59197907585004
65.279 43.59197907585004
65.28 43.59197907585004
65.281 43.59197907585004
65.282 43.59197907585004
65.283 43.59197907585004
65.284 43.59197907585004
65.285 43.59197907585004
65.286 43.59197907585004
65.287 43.59197907585004
65.288 43.59197907585004
65.289 43.59197907585004
65.29 43.59197907585004
65.291 43.59197907585004
65.292 43.59197907585004
65.293 43.59197907585004
65.294 43.59197907585004
65.295 43.59197907585004
65.296 43.59197907585004
65.297 43.59197907585004
65.298 43.59197907585004
65.299 43.59197907585004
65.3 43.59197907585004
65.301 43.59197907585004
65.302 43.59197907585004
65.303 43.59197907585004
65.304 43.59197907585004
65.305 43.59197907585004
65.306 43.59197907585004
65.307 43.59197907585004
65.308 43.59197907585004
65.309 43.59197907585004
65.31 43.59197907585004
65.311 43.59197907585004
65.312 43.59197907585004
65.313 43.59197907585004
65.31400000000001 43.59197907585004
65.315 43.59197907585004
65.316 43.59197907585004
65.31700000000001 43.59197907585004
65.318 43.59197907585004
65.319 43.59197907585004
65.32000000000001 43.59197907585004
65.321 43.59197907585004
65.322 43.59197907585004
65.32300000000001 43.59197907585004
65.324 43.59197907585004
65.325 43.59197907585004
65.32600000000001 43.59197907585004
65.327 43.59197907585004
65.328 43.59197907585004
65.32900000000001 43.59197907585004
65.33 43.59197907585004
65.331 43.59197907585004
65.33200000000001 43.59197907585004
65.333 43.59197907585004
65.334 43.59197907585004
65.33500000000001 43.59197907585004
65.336 43.59197907585004
65.337 43.59197907585004
65.33800000000001 43.59197907585004
65.339 43.59197907585004
65.34 43.59197907585004
65.34100000000001 43.59197907585004
65.342 43.59197907585004
65.343 43.59197907585004
65.34400000000001 43.59197907585004
65.345 43.59197907585004
65.346 43.59197907585004
65.34700000000001 43.59197907585004
65.348 43.59197907585004
65.349 43.59197907585004
65.35 43.59197907585004
65.351 43.59197907585004
65.352 43.59197907585004
65.353 43.59197907585004
65.354 43.59197907585004
65.355 43.59197907585004
65.356 43.59197907585004
65.357 43.59197907585004
65.358 43.59197907585004
65.359 43.59197907585004
65.36 43.59197907585004
65.361 43.59197907585004
65.362 43.59197907585004
65.363 43.59197907585004
65.364 43.59197907585004
65.365 43.59197907585004
65.366 43.59197907585004
65.367 43.59197907585004
65.368 43.59197907585004
65.369 43.59197907585004
65.37 43.59197907585004
65.371 43.59197907585004
65.372 43.59197907585004
65.373 43.59197907585004
65.374 43.59197907585004
65.375 43.59197907585004
65.376 43.59197907585004
65.377 43.59197907585004
65.378 43.59197907585004
65.379 43.59197907585004
65.38 43.59197907585004
65.381 43.59197907585004
65.382 43.59197907585004
65.383 43.59197907585004
65.384 43.59197907585004
65.385 43.59197907585004
65.386 43.59197907585004
65.387 43.59197907585004
65.388 43.59197907585004
65.389 43.59197907585004
65.39 43.59197907585004
65.391 43.59197907585004
65.392 43.59197907585004
65.393 43.59197907585004
65.394 43.59197907585004
65.395 43.59197907585004
65.396 43.59197907585004
65.397 43.59197907585004
65.398 43.59197907585004
65.399 43.59197907585004
65.4 43.59197907585004
65.401 43.59197907585004
65.402 43.59197907585004
65.403 43.59197907585004
65.404 43.59197907585004
65.405 43.59197907585004
65.406 43.59197907585004
65.407 43.59197907585004
65.408 43.59197907585004
65.409 43.59197907585004
65.41 43.59197907585004
65.411 43.59197907585004
65.412 43.59197907585004
65.413 43.59197907585004
65.414 43.59197907585004
65.415 43.59197907585004
65.416 43.59197907585004
65.417 43.59197907585004
65.418 43.59197907585004
65.419 43.59197907585004
65.42 43.59197907585004
65.421 43.59197907585004
65.422 43.59197907585004
65.423 43.59197907585004
65.424 43.59197907585004
65.425 43.59197907585004
65.426 43.59197907585004
65.427 43.59197907585004
65.428 43.59197907585004
65.429 43.59197907585004
65.43 43.59197907585004
65.431 43.59197907585004
65.432 43.59197907585004
65.433 43.59197907585004
65.434 43.59197907585004
65.435 43.59197907585004
65.436 43.59197907585004
65.437 43.59197907585004
65.438 43.59197907585004
65.43900000000001 43.59197907585004
65.44 43.59197907585004
65.441 43.59197907585004
65.44200000000001 43.59197907585004
65.443 43.59197907585004
65.444 43.59197907585004
65.44500000000001 43.59197907585004
65.446 43.59197907585004
65.447 43.59197907585004
65.44800000000001 43.59197907585004
65.449 43.59197907585004
65.45 43.59197907585004
65.45100000000001 43.59197907585004
65.452 43.59197907585004
65.453 43.59197907585004
65.45400000000001 43.59197907585004
65.455 43.59197907585004
65.456 43.59197907585004
65.45700000000001 43.59197907585004
65.458 43.59197907585004
65.459 43.59197907585004
65.46000000000001 43.59197907585004
65.461 43.59197907585004
65.462 43.59197907585004
65.46300000000001 43.59197907585004
65.464 43.59197907585004
65.465 43.59197907585004
65.46600000000001 43.59197907585004
65.467 43.59197907585004
65.468 43.59197907585004
65.46900000000001 43.59197907585004
65.47 43.59197907585004
65.471 43.59197907585004
65.47200000000001 43.59197907585004
65.473 43.59197907585004
65.474 43.59197907585004
65.475 43.59197907585004
65.476 43.59197907585004
65.477 43.59197907585004
65.478 43.59197907585004
65.479 43.59197907585004
65.48 43.59197907585004
65.481 43.59197907585004
65.482 43.59197907585004
65.483 43.59197907585004
65.484 43.59197907585004
65.485 43.59197907585004
65.486 43.59197907585004
65.487 43.59197907585004
65.488 43.59197907585004
65.489 43.59197907585004
65.49 43.59197907585004
65.491 43.59197907585004
65.492 43.59197907585004
65.493 43.59197907585004
65.494 43.59197907585004
65.495 43.59197907585004
65.496 43.59197907585004
65.497 43.59197907585004
65.498 43.59197907585004
65.499 43.59197907585004
65.5 43.59197907585004
65.501 43.59197907585004
65.502 43.59197907585004
65.503 43.59197907585004
65.504 43.59197907585004
65.505 43.59197907585004
65.506 43.59197907585004
65.507 43.59197907585004
65.508 43.59197907585004
65.509 43.59197907585004
65.51 43.59197907585004
65.511 43.59197907585004
65.512 43.59197907585004
65.513 43.59197907585004
65.514 43.59197907585004
65.515 43.59197907585004
65.516 43.59197907585004
65.517 43.59197907585004
65.518 43.59197907585004
65.519 43.59197907585004
65.52 43.59197907585004
65.521 43.59197907585004
65.522 43.59197907585004
65.523 43.59197907585004
65.524 43.59197907585004
65.525 43.59197907585004
65.526 43.59197907585004
65.527 43.59197907585004
65.528 43.59197907585004
65.529 43.59197907585004
65.53 43.59197907585004
65.531 43.59197907585004
65.532 43.59197907585004
65.533 43.59197907585004
65.534 43.59197907585004
65.535 43.59197907585004
65.536 43.59197907585004
65.537 43.59197907585004
65.538 43.59197907585004
65.539 43.59197907585004
65.54 43.59197907585004
65.541 43.59197907585004
65.542 43.59197907585004
65.543 43.59197907585004
65.544 43.59197907585004
65.545 43.59197907585004
65.546 43.59197907585004
65.547 43.59197907585004
65.548 43.59197907585004
65.549 43.59197907585004
65.55 43.59197907585004
65.551 43.59197907585004
65.552 43.59197907585004
65.553 43.59197907585004
65.554 43.59197907585004
65.555 43.59197907585004
65.556 43.59197907585004
65.557 43.59197907585004
65.558 43.59197907585004
65.559 43.59197907585004
65.56 43.59197907585004
65.561 43.59197907585004
65.562 43.59197907585004
65.563 43.59197907585004
65.56400000000001 43.59197907585004
65.565 43.59197907585004
65.566 43.59197907585004
65.56700000000001 43.59197907585004
65.568 43.59197907585004
65.569 43.59197907585004
65.57000000000001 43.59197907585004
65.571 43.59197907585004
65.572 43.59197907585004
65.57300000000001 43.59197907585004
65.574 43.59197907585004
65.575 43.59197907585004
65.57600000000001 43.59197907585004
65.577 43.59197907585004
65.578 43.59197907585004
65.57900000000001 43.59197907585004
65.58 43.59197907585004
65.581 43.59197907585004
65.58200000000001 43.59197907585004
65.583 43.59197907585004
65.584 43.59197907585004
65.58500000000001 43.59197907585004
65.586 43.59197907585004
65.587 43.59197907585004
65.58800000000001 43.59197907585004
65.589 43.59197907585004
65.59 43.59197907585004
65.59100000000001 43.59197907585004
65.592 43.59197907585004
65.593 43.59197907585004
65.59400000000001 43.59197907585004
65.595 43.59197907585004
65.596 43.59197907585004
65.59700000000001 43.59197907585004
65.598 43.59197907585004
65.599 43.59197907585004
65.6 43.59197907585004
65.601 43.59197907585004
65.602 43.59197907585004
65.603 43.59197907585004
65.604 43.59197907585004
65.605 43.59197907585004
65.606 43.59197907585004
65.607 43.59197907585004
65.608 43.59197907585004
65.609 43.59197907585004
65.61 43.59197907585004
65.611 43.59197907585004
65.612 43.59197907585004
65.613 43.59197907585004
65.614 43.59197907585004
65.615 43.59197907585004
65.616 43.59197907585004
65.617 43.59197907585004
65.618 43.59197907585004
65.619 43.59197907585004
65.62 43.59197907585004
65.621 43.59197907585004
65.622 43.59197907585004
65.623 43.59197907585004
65.624 43.59197907585004
65.625 43.59197907585004
65.626 43.59197907585004
65.627 43.59197907585004
65.628 43.59197907585004
65.629 43.59197907585004
65.63 43.59197907585004
65.631 43.59197907585004
65.632 43.59197907585004
65.633 43.59197907585004
65.634 43.59197907585004
65.635 43.59197907585004
65.636 43.59197907585004
65.637 43.59197907585004
65.638 43.59197907585004
65.639 43.59197907585004
65.64 43.59197907585004
65.641 43.59197907585004
65.642 43.59197907585004
65.643 43.59197907585004
65.644 43.59197907585004
65.645 43.59197907585004
65.646 43.59197907585004
65.647 43.59197907585004
65.648 43.59197907585004
65.649 43.59197907585004
65.65 43.59197907585004
65.651 43.59197907585004
65.652 43.59197907585004
65.653 43.59197907585004
65.654 43.59197907585004
65.655 43.59197907585004
65.656 43.59197907585004
65.657 43.59197907585004
65.658 43.59197907585004
65.659 43.59197907585004
65.66 43.59197907585004
65.661 43.59197907585004
65.662 43.59197907585004
65.663 43.59197907585004
65.664 43.59197907585004
65.665 43.59197907585004
65.666 43.59197907585004
65.667 43.59197907585004
65.668 43.59197907585004
65.669 43.59197907585004
65.67 43.59197907585004
65.671 43.59197907585004
65.672 43.59197907585004
65.673 43.59197907585004
65.674 43.59197907585004
65.675 43.59197907585004
65.676 43.59197907585004
65.677 43.59197907585004
65.678 43.59197907585004
65.679 43.59197907585004
65.68 43.59197907585004
65.681 43.59197907585004
65.682 43.59197907585004
65.683 43.59197907585004
65.684 43.59197907585004
65.685 43.59197907585004
65.686 43.59197907585004
65.687 43.59197907585004
65.688 43.59197907585004
65.68900000000001 43.59197907585004
65.69 43.59197907585004
65.691 43.59197907585004
65.69200000000001 43.59197907585004
65.693 43.59197907585004
65.694 43.59197907585004
65.69500000000001 43.59197907585004
65.696 43.59197907585004
65.697 43.59197907585004
65.69800000000001 43.59197907585004
65.699 43.59197907585004
65.7 0
65.70100000000001 0
65.702 0
65.703 0
65.70400000000001 0
65.705 0
65.706 0
65.70700000000001 0
65.708 0
65.709 0
65.71000000000001 0
65.711 0
65.712 0
65.71300000000001 0
65.714 0
65.715 0
65.71600000000001 0
65.717 0
65.718 0
65.71900000000001 0
65.72 0
65.721 0
65.72200000000001 0
65.723 0
65.724 0
65.725 0
65.726 0
65.727 0
65.728 0
65.729 0
65.73 0
65.731 0
65.732 0
65.733 0
65.734 0
65.735 0
65.736 0
65.737 0
65.738 0
65.739 0
65.74 0
65.741 0
65.742 0
65.743 0
65.744 0
65.745 0
65.746 0
65.747 0
65.748 0
65.749 0
65.75 0
65.751 0
65.752 0
65.753 0
65.754 0
65.755 0
65.756 0
65.757 0
65.758 0
65.759 0
65.76 0
65.761 0
65.762 0
65.763 0
65.764 0
65.765 0
65.766 0
65.767 0
65.768 0
65.769 0
65.77 0
65.771 0
65.772 0
65.773 0
65.774 0
65.775 0
65.776 0
65.777 0
65.778 0
65.779 0
65.78 0
65.781 0
65.782 0
65.783 0
65.784 0
65.785 0
65.786 0
65.787 0
65.788 0
65.789 0
65.79 0
65.791 0
65.792 0
65.793 0
65.794 0
65.795 0
65.796 0
65.797 0
65.798 0
65.799 0
65.8 0
65.801 0
65.802 0
65.803 0
65.804 0
65.805 0
65.806 0
65.807 0
65.808 0
65.809 0
65.81 0
65.811 0
65.812 0
65.813 0
65.81400000000001 0
65.815 0
65.816 0
65.81700000000001 0
65.818 0
65.819 0
65.82000000000001 0
65.821 0
65.822 0
65.82300000000001 0
65.824 0
65.825 0
65.82600000000001 0
65.827 0
65.828 0
65.82900000000001 0
65.83 0
65.831 0
65.83200000000001 0
65.833 0
65.834 0
65.83500000000001 0
65.836 0
65.837 0
65.83800000000001 0
65.839 0
65.84 0
65.84100000000001 0
65.842 0
65.843 0
65.84400000000001 0
65.845 0
65.846 0
65.84700000000001 0
65.848 0
65.849 0
65.85 0
65.851 0
65.852 0
65.853 0
65.854 0
65.855 0
65.856 0
65.857 0
65.858 0
65.859 0
65.86 0
65.861 0
65.862 0
65.863 0
65.864 0
65.865 0
65.866 0
65.867 0
65.868 0
65.869 0
65.87 0
65.871 0
65.872 0
65.873 0
65.874 0
65.875 0
65.876 0
65.877 0
65.878 0
65.879 0
65.88 0
65.881 0
65.882 0
65.883 0
65.884 0
65.885 0
65.886 0
65.887 0
65.888 0
65.889 0
65.89 0
65.891 0
65.892 0
65.893 0
65.894 0
65.895 0
65.896 0
65.897 0
65.898 0
65.899 0
65.9 0
65.901 0
65.902 0
65.903 0
65.904 0
65.905 0
65.906 0
65.907 0
65.908 0
65.909 0
65.91 0
65.911 0
65.912 0
65.913 0
65.914 0
65.915 0
65.916 0
65.917 0
65.918 0
65.919 0
65.92 0
65.921 0
65.922 0
65.923 0
65.924 0
65.925 0
65.926 0
65.927 0
65.928 0
65.929 0
65.93 0
65.931 0
65.932 0
65.933 0
65.934 0
65.935 0
65.936 0
65.937 0
65.938 0
65.93900000000001 0
65.94 0
65.941 0
65.94200000000001 0
65.943 0
65.944 0
65.94500000000001 0
65.946 0
65.947 0
65.94800000000001 0
65.949 0
65.95 0
65.95100000000001 0
65.952 0
65.953 0
65.95400000000001 0
65.955 0
65.956 0
65.95700000000001 0
65.958 0
65.959 0
65.96000000000001 0
65.961 0
65.962 0
65.96300000000001 0
65.964 0
65.965 0
65.96600000000001 0
65.967 0
65.968 0
65.96900000000001 0
65.97 0
65.971 0
65.97200000000001 0
65.973 0
65.974 0
65.975 0
65.976 0
65.977 0
65.978 0
65.979 0
65.98 0
65.981 0
65.982 0
65.983 0
65.984 0
65.985 0
65.986 0
65.987 0
65.988 0
65.989 0
65.99 0
65.991 0
65.992 0
65.993 0
65.994 0
65.995 0
65.996 0
65.997 0
65.998 0
65.999 0
66.0 0
66.001 0
66.002 0
66.003 0
66.004 0
66.005 0
66.006 0
66.007 0
66.008 0
66.009 0
66.01 0
66.011 0
66.012 0
66.013 0
66.014 0
66.015 0
66.016 0
66.017 0
66.018 0
66.019 0
66.02 0
66.021 0
66.022 0
66.023 0
66.024 0
66.025 0
66.026 0
66.027 0
66.028 0
66.029 0
66.03 0
66.031 0
66.032 0
66.033 0
66.034 0
66.035 0
66.036 0
66.037 0
66.038 0
66.039 0
66.04 0
66.041 0
66.042 0
66.043 0
66.044 0
66.045 0
66.046 0
66.047 0
66.048 0
66.049 0
66.05 0
66.051 0
66.052 0
66.053 0
66.054 0
66.055 0
66.056 0
66.057 0
66.058 0
66.059 0
66.06 0
66.061 0
66.062 0
66.063 0
66.06400000000001 0
66.065 0
66.066 0
66.06700000000001 0
66.068 0
66.069 0
66.07000000000001 0
66.071 0
66.072 0
66.07300000000001 0
66.074 0
66.075 0
66.07600000000001 0
66.077 0
66.078 0
66.07900000000001 0
66.08 0
66.081 0
66.08200000000001 0
66.083 0
66.084 0
66.08500000000001 0
66.086 0
66.087 0
66.08800000000001 0
66.089 0
66.09 0
66.09100000000001 0
66.092 0
66.093 0
66.09400000000001 0
66.095 0
66.096 0
66.09700000000001 0
66.098 0
66.099 0
66.1 0
66.101 0
66.102 0
66.103 0
66.104 0
66.105 0
66.106 0
66.107 0
66.108 0
66.109 0
66.11 0
66.111 0
66.112 0
66.113 0
66.114 0
66.115 0
66.116 0
66.117 0
66.118 0
66.119 0
66.12 0
66.121 0
66.122 0
66.123 0
66.124 0
66.125 0
66.126 0
66.127 0
66.128 0
66.129 0
66.13 0
66.131 0
66.132 0
66.133 0
66.134 0
66.135 0
66.136 0
66.137 0
66.138 0
66.139 0
66.14 0
66.141 0
66.142 0
66.143 0
66.144 0
66.145 0
66.146 0
66.147 0
66.148 0
66.149 0
66.15 0
66.151 0
66.152 0
66.153 0
66.154 0
66.155 0
66.156 0
66.157 0
66.158 0
66.159 0
66.16 0
66.161 0
66.162 0
66.163 0
66.164 0
66.165 0
66.166 0
66.167 0
66.168 0
66.169 0
66.17 0
66.171 0
66.172 0
66.173 0
66.174 0
66.175 0
66.176 0
66.177 0
66.178 0
66.179 0
66.18 0
66.181 0
66.182 0
66.183 0
66.184 0
66.185 0
66.186 0
66.187 0
66.188 0
66.18900000000001 0
66.19 0
66.191 0
66.19200000000001 0
66.193 0
66.194 0
66.19500000000001 0
66.196 0
66.197 0
66.19800000000001 0
66.199 0
66.2 0
66.20100000000001 0
66.202 0
66.203 0
66.20400000000001 0
66.205 0
66.206 0
66.20700000000001 0
66.208 0
66.209 0
66.21000000000001 0
66.211 0
66.212 0
66.21300000000001 0
66.214 0
66.215 0
66.21600000000001 0
66.217 0
66.218 0
66.21900000000001 0
66.22 0
66.221 0
66.22200000000001 0
66.223 0
66.224 0
66.225 0
66.226 0
66.227 0
66.228 0
66.229 0
66.23 0
66.231 0
66.232 0
66.233 0
66.234 0
66.235 0
66.236 0
66.237 0
66.238 0
66.239 0
66.24 0
66.241 0
66.242 0
66.243 0
66.244 0
66.245 0
66.246 0
66.247 0
66.248 0
66.249 0
66.25 0
66.251 0
66.252 0
66.253 0
66.254 0
66.255 0
66.256 0
66.257 0
66.258 0
66.259 0
66.26 0
66.261 0
66.262 0
66.263 0
66.264 0
66.265 0
66.266 0
66.267 0
66.268 0
66.269 0
66.27 0
66.271 0
66.272 0
66.273 0
66.274 0
66.275 0
66.276 0
66.277 0
66.278 0
66.279 0
66.28 0
66.281 0
66.282 0
66.283 0
66.284 0
66.285 0
66.286 0
66.287 0
66.288 0
66.289 0
66.29 0
66.291 0
66.292 0
66.293 0
66.294 0
66.295 0
66.296 0
66.297 0
66.298 0
66.299 0
66.3 0
66.301 0
66.302 0
66.303 0
66.304 0
66.305 0
66.306 0
66.307 0
66.308 0
66.309 0
66.31 0
66.311 0
66.312 0
66.313 0
66.31400000000001 0
66.315 0
66.316 0
66.31700000000001 0
66.318 0
66.319 0
66.32000000000001 0
66.321 0
66.322 0
66.32300000000001 0
66.324 0
66.325 0
66.32600000000001 0
66.327 0
66.328 0
66.32900000000001 0
66.33 0
66.331 0
66.33200000000001 0
66.333 0
66.334 0
66.33500000000001 0
66.336 0
66.337 0
66.33800000000001 0
66.339 0
66.34 0
66.34100000000001 0
66.342 0
66.343 0
66.34400000000001 0
66.345 0
66.346 0
66.34700000000001 0
66.348 0
66.349 0
66.35 0
66.351 0
66.352 0
66.353 0
66.354 0
66.355 0
66.356 0
66.357 0
66.358 0
66.359 0
66.36 0
66.361 0
66.362 0
66.363 0
66.364 0
66.365 0
66.366 0
66.367 0
66.368 0
66.369 0
66.37 0
66.371 0
66.372 0
66.373 0
66.374 0
66.375 0
66.376 0
66.377 0
66.378 0
66.379 0
66.38 0
66.381 0
66.382 0
66.383 0
66.384 0
66.385 0
66.386 0
66.387 0
66.388 0
66.389 0
66.39 0
66.391 0
66.392 0
66.393 0
66.394 0
66.395 0
66.396 0
66.397 0
66.398 0
66.399 0
66.4 0
66.401 0
66.402 0
66.403 0
66.404 0
66.405 0
66.406 0
66.407 0
66.408 0
66.409 0
66.41 0
66.411 0
66.412 0
66.413 0
66.414 0
66.415 0
66.416 0
66.417 0
66.418 0
66.419 0
66.42 0
66.421 0
66.422 0
66.423 0
66.424 0
66.425 0
66.426 0
66.427 0
66.428 0
66.429 0
66.43 0
66.431 0
66.432 0
66.433 0
66.434 0
66.435 0
66.436 0
66.437 0
66.438 0
66.43900000000001 0
66.44 0
66.441 0
66.44200000000001 0
66.443 0
66.444 0
66.44500000000001 0
66.446 0
66.447 0
66.44800000000001 0
66.449 0
66.45 0
66.45100000000001 0
66.452 0
66.453 0
66.45400000000001 0
66.455 0
66.456 0
66.45700000000001 0
66.458 0
66.459 0
66.46000000000001 0
66.461 0
66.462 0
66.46300000000001 0
66.464 0
66.465 0
66.46600000000001 0
66.467 0
66.468 0
66.46900000000001 0
66.47 0
66.471 0
66.47200000000001 0
66.473 0
66.474 0
66.475 0
66.476 0
66.477 0
66.478 0
66.479 0
66.48 0
66.481 0
66.482 0
66.483 0
66.484 0
66.485 0
66.486 0
66.487 0
66.488 0
66.489 0
66.49 0
66.491 0
66.492 0
66.493 0
66.494 0
66.495 0
66.496 0
66.497 0
66.498 0
66.499 0
66.5 0
66.501 0
66.502 0
66.503 0
66.504 0
66.505 0
66.506 0
66.507 0
66.508 0
66.509 0
66.51 0
66.511 0
66.512 0
66.513 0
66.514 0
66.515 0
66.516 0
66.517 0
66.518 0
66.519 0
66.52 0
66.521 0
66.522 0
66.523 0
66.524 0
66.525 0
66.526 0
66.527 0
66.528 0
66.529 0
66.53 0
66.531 0
66.532 0
66.533 0
66.534 0
66.535 0
66.536 0
66.537 0
66.538 0
66.539 0
66.54 0
66.541 0
66.542 0
66.543 0
66.544 0
66.545 0
66.546 0
66.547 0
66.548 0
66.549 0
66.55 0
66.551 0
66.552 0
66.553 0
66.554 0
66.555 0
66.556 0
66.557 0
66.558 0
66.559 0
66.56 0
66.561 0
66.562 0
66.563 0
66.56400000000001 0
66.565 0
66.566 0
66.56700000000001 0
66.568 0
66.569 0
66.57000000000001 0
66.571 0
66.572 0
66.57300000000001 0
66.574 0
66.575 0
66.57600000000001 0
66.577 0
66.578 0
66.57900000000001 0
66.58 0
66.581 0
66.58200000000001 0
66.583 0
66.584 0
66.58500000000001 0
66.586 0
66.587 0
66.58800000000001 0
66.589 0
66.59 0
66.59100000000001 0
66.592 0
66.593 0
66.59400000000001 0
66.595 0
66.596 0
66.59700000000001 0
66.598 0
66.599 0
66.6 0
66.601 0
66.602 0
66.603 0
66.604 0
66.605 0
66.606 0
66.607 0
66.608 0
66.609 0
66.61 0
66.611 0
66.612 0
66.613 0
66.614 0
66.615 0
66.616 0
66.617 0
66.618 0
66.619 0
66.62 0
66.621 0
66.622 0
66.623 0
66.624 0
66.625 0
66.626 0
66.627 0
66.628 0
66.629 0
66.63 0
66.631 0
66.632 0
66.633 0
66.634 0
66.635 0
66.636 0
66.637 0
66.638 0
66.639 0
66.64 0
66.641 0
66.642 0
66.643 0
66.644 0
66.645 0
66.646 0
66.647 0
66.648 0
66.649 0
66.65 0
66.651 0
66.652 0
66.653 0
66.654 0
66.655 0
66.656 0
66.657 0
66.658 0
66.659 0
66.66 0
66.661 0
66.662 0
66.663 0
66.664 0
66.665 0
66.666 0
66.667 0
66.668 0
66.669 0
66.67 0
66.671 0
66.672 0
66.673 0
66.674 0
66.675 0
66.676 0
66.677 0
66.678 0
66.679 0
66.68 0
66.681 0
66.682 0
66.683 0
66.684 0
66.685 0
66.686 0
66.687 0
66.688 0
66.68900000000001 0
66.69 0
66.691 0
66.69200000000001 0
66.693 0
66.694 0
66.69500000000001 0
66.696 0
66.697 0
66.69800000000001 0
66.699 0
66.7 0
66.70100000000001 0
66.702 0
66.703 0
66.70400000000001 0
66.705 0
66.706 0
66.70700000000001 0
66.708 0
66.709 0
66.71000000000001 0
66.711 0
66.712 0
66.71300000000001 0
66.714 0
66.715 0
66.71600000000001 0
66.717 0
66.718 0
66.71900000000001 0
66.72 0
66.721 0
66.72200000000001 0
66.723 0
66.724 0
66.725 0
66.726 0
66.727 0
66.728 0
66.729 0
66.73 0
66.731 0
66.732 0
66.733 0
66.734 0
66.735 0
66.736 0
66.737 0
66.738 0
66.739 0
66.74 0
66.741 0
66.742 0
66.743 0
66.744 0
66.745 0
66.746 0
66.747 0
66.748 0
66.749 0
66.75 0
66.751 0
66.752 0
66.753 0
66.754 0
66.755 0
66.756 0
66.757 0
66.758 0
66.759 0
66.76 0
66.761 0
66.762 0
66.763 0
66.764 0
66.765 0
66.766 0
66.767 0
66.768 0
66.769 0
66.77 0
66.771 0
66.772 0
66.773 0
66.774 0
66.775 0
66.776 0
66.777 0
66.778 0
66.779 0
66.78 0
66.781 0
66.782 0
66.783 0
66.784 0
66.785 0
66.786 0
66.787 0
66.788 0
66.789 0
66.79 0
66.791 0
66.792 0
66.793 0
66.794 0
66.795 0
66.796 0
66.797 0
66.798 0
66.799 0
66.8 0
66.801 0
66.802 0
66.803 0
66.804 0
66.805 0
66.806 0
66.807 0
66.808 0
66.809 0
66.81 0
66.811 0
66.812 0
66.813 0
66.81400000000001 0
66.815 0
66.816 0
66.81700000000001 0
66.818 0
66.819 0
66.82000000000001 0
66.821 0
66.822 0
66.82300000000001 0
66.824 0
66.825 0
66.82600000000001 0
66.827 0
66.828 0
66.82900000000001 0
66.83 0
66.831 0
66.83200000000001 0
66.833 0
66.834 0
66.83500000000001 0
66.836 0
66.837 0
66.83800000000001 0
66.839 0
66.84 0
66.84100000000001 0
66.842 0
66.843 0
66.84400000000001 0
66.845 0
66.846 0
66.84700000000001 0
66.848 0
66.849 0
66.85 0
66.851 0
66.852 0
66.853 0
66.854 0
66.855 0
66.856 0
66.857 0
66.858 0
66.859 0
66.86 0
66.861 0
66.862 0
66.863 0
66.864 0
66.865 0
66.866 0
66.867 0
66.868 0
66.869 0
66.87 0
66.871 0
66.872 0
66.873 0
66.874 0
66.875 0
66.876 0
66.877 0
66.878 0
66.879 0
66.88 0
66.881 0
66.882 0
66.883 0
66.884 0
66.885 0
66.886 0
66.887 0
66.888 0
66.889 0
66.89 0
66.891 0
66.892 0
66.893 0
66.894 0
66.895 0
66.896 0
66.897 0
66.898 0
66.899 0
66.9 0
66.901 0
66.902 0
66.903 0
66.904 0
66.905 0
66.906 0
66.907 0
66.908 0
66.909 0
66.91 0
66.911 0
66.912 0
66.913 0
66.914 0
66.915 0
66.916 0
66.917 0
66.918 0
66.919 0
66.92 0
66.921 0
66.922 0
66.923 0
66.924 0
66.925 0
66.926 0
66.927 0
66.928 0
66.929 0
66.93 0
66.931 0
66.932 0
66.933 0
66.934 0
66.935 0
66.936 0
66.937 0
66.938 0
66.93900000000001 0
66.94 0
66.941 0
66.94200000000001 0
66.943 0
66.944 0
66.94500000000001 0
66.946 0
66.947 0
66.94800000000001 0
66.949 0
66.95 0
66.95100000000001 0
66.952 0
66.953 0
66.95400000000001 0
66.955 0
66.956 0
66.95700000000001 0
66.958 0
66.959 0
66.96000000000001 0
66.961 0
66.962 0
66.96300000000001 0
66.964 0
66.965 0
66.96600000000001 0
66.967 0
66.968 0
66.96900000000001 0
66.97 0
66.971 0
66.97200000000001 0
66.973 0
66.974 0
66.975 0
66.976 0
66.977 0
66.978 0
66.979 0
66.98 0
66.981 0
66.982 0
66.983 0
66.984 0
66.985 0
66.986 0
66.987 0
66.988 0
66.989 0
66.99 0
66.991 0
66.992 0
66.993 0
66.994 0
66.995 0
66.996 0
66.997 0
66.998 0
66.999 0
67.0 0
67.001 0
67.002 0
67.003 0
67.004 0
67.005 0
67.006 0
67.007 0
67.008 0
67.009 0
67.01 0
67.011 0
67.012 0
67.013 0
67.014 0
67.015 0
67.016 0
67.017 0
67.018 0
67.019 0
67.02 0
67.021 0
67.022 0
67.023 0
67.024 0
67.025 0
67.026 0
67.027 0
67.028 0
67.029 0
67.03 0
67.031 0
67.032 0
67.033 0
67.034 0
67.035 0
67.036 0
67.037 0
67.038 0
67.039 0
67.04 0
67.041 0
67.042 0
67.043 0
67.044 0
67.045 0
67.046 0
67.047 0
67.048 0
67.049 0
67.05 0
67.051 0
67.052 0
67.053 0
67.054 0
67.055 0
67.056 0
67.057 0
67.058 0
67.059 0
67.06 0
67.061 0
67.062 0
67.063 0
67.06400000000001 0
67.065 0
67.066 0
67.06700000000001 0
67.068 0
67.069 0
67.07000000000001 0
67.071 0
67.072 0
67.07300000000001 0
67.074 0
67.075 0
67.07600000000001 0
67.077 0
67.078 0
67.07900000000001 0
67.08 0
67.081 0
67.08200000000001 0
67.083 0
67.084 0
67.08500000000001 0
67.086 0
67.087 0
67.08800000000001 0
67.089 0
67.09 0
67.09100000000001 0
67.092 0
67.093 0
67.09400000000001 0
67.095 0
67.096 0
67.09700000000001 0
67.098 0
67.099 0
67.1 0
67.101 0
67.102 0
67.103 0
67.104 0
67.105 0
67.106 0
67.107 0
67.108 0
67.109 0
67.11 0
67.111 0
67.112 0
67.113 0
67.114 0
67.115 0
67.116 0
67.117 0
67.118 0
67.119 0
67.12 0
67.121 0
67.122 0
67.123 0
67.124 0
67.125 0
67.126 0
67.127 0
67.128 0
67.129 0
67.13 0
67.131 0
67.132 0
67.133 0
67.134 0
67.135 0
67.136 0
67.137 0
67.138 0
67.139 0
67.14 0
67.141 0
67.142 0
67.143 0
67.144 0
67.145 0
67.146 0
67.147 0
67.148 0
67.149 0
67.15 0
67.151 0
67.152 0
67.153 0
67.154 0
67.155 0
67.156 0
67.157 0
67.158 0
67.159 0
67.16 0
67.161 0
67.162 0
67.163 0
67.164 0
67.165 0
67.166 0
67.167 0
67.168 0
67.169 0
67.17 0
67.171 0
67.172 0
67.173 0
67.174 0
67.175 0
67.176 0
67.177 0
67.178 0
67.179 0
67.18 0
67.181 0
67.182 0
67.183 0
67.184 0
67.185 0
67.186 0
67.187 0
67.188 0
67.18900000000001 0
67.19 0
67.191 0
67.19200000000001 0
67.193 0
67.194 0
67.19500000000001 0
67.196 0
67.197 0
67.19800000000001 0
67.199 0
67.2 0
67.20100000000001 0
67.202 0
67.203 0
67.20400000000001 0
67.205 0
67.206 0
67.20700000000001 0
67.208 0
67.209 0
67.21000000000001 0
67.211 0
67.212 0
67.21300000000001 0
67.214 0
67.215 0
67.21600000000001 0
67.217 0
67.218 0
67.21900000000001 0
67.22 0
67.221 0
67.22200000000001 0
67.223 0
67.224 0
67.225 0
67.226 0
67.227 0
67.228 0
67.229 0
67.23 0
67.231 0
67.232 0
67.233 0
67.234 0
67.235 0
67.236 0
67.237 0
67.238 0
67.239 0
67.24 0
67.241 0
67.242 0
67.243 0
67.244 0
67.245 0
67.246 0
67.247 0
67.248 0
67.249 0
67.25 0
67.251 0
67.252 0
67.253 0
67.254 0
67.255 0
67.256 0
67.257 0
67.258 0
67.259 0
67.26 0
67.261 0
67.262 0
67.263 0
67.264 0
67.265 0
67.266 0
67.267 0
67.268 0
67.269 0
67.27 0
67.271 0
67.272 0
67.273 0
67.274 0
67.275 0
67.276 0
67.277 0
67.278 0
67.279 0
67.28 0
67.281 0
67.282 0
67.283 0
67.284 0
67.285 0
67.286 0
67.287 0
67.288 0
67.289 0
67.29 0
67.291 0
67.292 0
67.293 0
67.294 0
67.295 0
67.296 0
67.297 0
67.298 0
67.299 0
67.3 0
67.301 0
67.302 0
67.303 0
67.304 0
67.305 0
67.306 0
67.307 0
67.308 0
67.309 0
67.31 0
67.311 0
67.312 0
67.313 0
67.31400000000001 0
67.315 0
67.316 0
67.31700000000001 0
67.318 0
67.319 0
67.32000000000001 0
67.321 0
67.322 0
67.32300000000001 0
67.324 0
67.325 0
67.32600000000001 0
67.327 0
67.328 0
67.32900000000001 0
67.33 0
67.331 0
67.33200000000001 0
67.333 0
67.334 0
67.33500000000001 0
67.336 0
67.337 0
67.33800000000001 0
67.339 0
67.34 0
67.34100000000001 0
67.342 0
67.343 0
67.34400000000001 0
67.345 0
67.346 0
67.34700000000001 0
67.348 0
67.349 0
67.35 0
67.351 0
67.352 0
67.353 0
67.354 0
67.355 0
67.356 0
67.357 0
67.358 0
67.359 0
67.36 0
67.361 0
67.362 0
67.363 0
67.364 0
67.365 0
67.366 0
67.367 0
67.368 0
67.369 0
67.37 0
67.371 0
67.372 0
67.373 0
67.374 0
67.375 0
67.376 0
67.377 0
67.378 0
67.379 0
67.38 0
67.381 0
67.382 0
67.383 0
67.384 0
67.385 0
67.386 0
67.387 0
67.388 0
67.389 0
67.39 0
67.391 0
67.392 0
67.393 0
67.394 0
67.395 0
67.396 0
67.397 0
67.398 0
67.399 0
67.4 0
67.401 0
67.402 0
67.403 0
67.404 0
67.405 0
67.406 0
67.407 0
67.408 0
67.409 0
67.41 0
67.411 0
67.412 0
67.413 0
67.414 0
67.415 0
67.416 0
67.417 0
67.418 0
67.419 0
67.42 0
67.421 0
67.422 0
67.423 0
67.424 0
67.425 0
67.426 0
67.427 0
67.428 0
67.429 0
67.43 0
67.431 0
67.432 0
67.433 0
67.434 0
67.435 0
67.436 0
67.437 0
67.438 0
67.43900000000001 0
67.44 0
67.441 0
67.44200000000001 0
67.443 0
67.444 0
67.44500000000001 0
67.446 0
67.447 0
67.44800000000001 0
67.449 0
67.45 0
67.45100000000001 0
67.452 0
67.453 0
67.45400000000001 0
67.455 0
67.456 0
67.45700000000001 0
67.458 0
67.459 0
67.46000000000001 0
67.461 0
67.462 0
67.46300000000001 0
67.464 0
67.465 0
67.46600000000001 0
67.467 0
67.468 0
67.46900000000001 0
67.47 0
67.471 0
67.47200000000001 0
67.473 0
67.474 0
67.475 0
67.476 0
67.477 0
67.478 0
67.479 0
67.48 0
67.481 0
67.482 0
67.483 0
67.484 0
67.485 0
67.486 0
67.487 0
67.488 0
67.489 0
67.49 0
67.491 0
67.492 0
67.493 0
67.494 0
67.495 0
67.496 0
67.497 0
67.498 0
67.499 0
67.5 0
67.501 0
67.502 0
67.503 0
67.504 0
67.505 0
67.506 0
67.507 0
67.508 0
67.509 0
67.51 0
67.511 0
67.512 0
67.513 0
67.514 0
67.515 0
67.516 0
67.517 0
67.518 0
67.519 0
67.52 0
67.521 0
67.522 0
67.523 0
67.524 0
67.525 0
67.526 0
67.527 0
67.528 0
67.529 0
67.53 0
67.531 0
67.532 0
67.533 0
67.534 0
67.535 0
67.536 0
67.537 0
67.538 0
67.539 0
67.54 0
67.541 0
67.542 0
67.543 0
67.544 0
67.545 0
67.546 0
67.547 0
67.548 0
67.549 0
67.55 0
67.551 0
67.552 0
67.553 0
67.554 0
67.555 0
67.556 0
67.557 0
67.558 0
67.559 0
67.56 0
67.561 0
67.562 0
67.563 0
67.56400000000001 0
67.565 0
67.566 0
67.56700000000001 0
67.568 0
67.569 0
67.57000000000001 0
67.571 0
67.572 0
67.57300000000001 0
67.574 0
67.575 0
67.57600000000001 0
67.577 0
67.578 0
67.57900000000001 0
67.58 0
67.581 0
67.58200000000001 0
67.583 0
67.584 0
67.58500000000001 0
67.586 0
67.587 0
67.58800000000001 0
67.589 0
67.59 0
67.59100000000001 0
67.592 0
67.593 0
67.59400000000001 0
67.595 0
67.596 0
67.59700000000001 0
67.598 0
67.599 0
67.6 0
67.601 0
67.602 0
67.603 0
67.604 0
67.605 0
67.606 0
67.607 0
67.608 0
67.609 0
67.61 0
67.611 0
67.612 0
67.613 0
67.614 0
67.615 0
67.616 0
67.617 0
67.618 0
67.619 0
67.62 0
67.621 0
67.622 0
67.623 0
67.624 0
67.625 0
67.626 0
67.627 0
67.628 0
67.629 0
67.63 0
67.631 0
67.632 0
67.633 0
67.634 0
67.635 0
67.636 0
67.637 0
67.638 0
67.639 0
67.64 0
67.641 0
67.642 0
67.643 0
67.644 0
67.645 0
67.646 0
67.647 0
67.648 0
67.649 0
67.65 0
67.651 0
67.652 0
67.653 0
67.654 0
67.655 0
67.656 0
67.657 0
67.658 0
67.659 0
67.66 0
67.661 0
67.662 0
67.663 0
67.664 0
67.665 0
67.666 0
67.667 0
67.668 0
67.669 0
67.67 0
67.671 0
67.672 0
67.673 0
67.674 0
67.675 0
67.676 0
67.677 0
67.678 0
67.679 0
67.68 0
67.681 0
67.682 0
67.683 0
67.684 0
67.685 0
67.686 0
67.687 0
67.688 0
67.68900000000001 0
67.69 0
67.691 0
67.69200000000001 0
67.693 0
67.694 0
67.69500000000001 0
67.696 0
67.697 0
67.69800000000001 0
67.699 0
67.7 0
67.70100000000001 0
67.702 0
67.703 0
67.70400000000001 0
67.705 0
67.706 0
67.70700000000001 0
67.708 0
67.709 0
67.71000000000001 0
67.711 0
67.712 0
67.71300000000001 0
67.714 0
67.715 0
67.71600000000001 0
67.717 0
67.718 0
67.71900000000001 0
67.72 0
67.721 0
67.72200000000001 0
67.723 0
67.724 0
67.725 0
67.726 0
67.727 0
67.728 0
67.729 0
67.73 0
67.731 0
67.732 0
67.733 0
67.734 0
67.735 0
67.736 0
67.737 0
67.738 0
67.739 0
67.74 0
67.741 0
67.742 0
67.743 0
67.744 0
67.745 0
67.746 0
67.747 0
67.748 0
67.749 0
67.75 0
67.751 0
67.752 0
67.753 0
67.754 0
67.755 0
67.756 0
67.757 0
67.758 0
67.759 0
67.76 0
67.761 0
67.762 0
67.763 0
67.764 0
67.765 0
67.766 0
67.767 0
67.768 0
67.769 0
67.77 0
67.771 0
67.772 0
67.773 0
67.774 0
67.775 0
67.776 0
67.777 0
67.778 0
67.779 0
67.78 0
67.781 0
67.782 0
67.783 0
67.784 0
67.785 0
67.786 0
67.787 0
67.788 0
67.789 0
67.79 0
67.791 0
67.792 0
67.793 0
67.794 0
67.795 0
67.796 0
67.797 0
67.798 0
67.799 0
67.8 0
67.801 0
67.802 0
67.803 0
67.804 0
67.805 0
67.806 0
67.807 0
67.808 0
67.809 0
67.81 0
67.811 0
67.812 0
67.813 0
67.81400000000001 0
67.815 0
67.816 0
67.81700000000001 0
67.818 0
67.819 0
67.82000000000001 0
67.821 0
67.822 0
67.82300000000001 0
67.824 0
67.825 0
67.82600000000001 0
67.827 0
67.828 0
67.82900000000001 0
67.83 0
67.831 0
67.83200000000001 0
67.833 0
67.834 0
67.83500000000001 0
67.836 0
67.837 0
67.83800000000001 0
67.839 0
67.84 0
67.84100000000001 0
67.842 0
67.843 0
67.84400000000001 0
67.845 0
67.846 0
67.84700000000001 0
67.848 0
67.849 0
67.85 0
67.851 0
67.852 0
67.853 0
67.854 0
67.855 0
67.856 0
67.857 0
67.858 0
67.859 0
67.86 0
67.861 0
67.862 0
67.863 0
67.864 0
67.865 0
67.866 0
67.867 0
67.868 0
67.869 0
67.87 0
67.871 0
67.872 0
67.873 0
67.874 0
67.875 0
67.876 0
67.877 0
67.878 0
67.879 0
67.88 0
67.881 0
67.882 0
67.883 0
67.884 0
67.885 0
67.886 0
67.887 0
67.888 0
67.889 0
67.89 0
67.891 0
67.892 0
67.893 0
67.894 0
67.895 0
67.896 0
67.897 0
67.898 0
67.899 0
67.9 0
67.901 0
67.902 0
67.903 0
67.904 0
67.905 0
67.906 0
67.907 0
67.908 0
67.909 0
67.91 0
67.911 0
67.912 0
67.913 0
67.914 0
67.915 0
67.916 0
67.917 0
67.918 0
67.919 0
67.92 0
67.921 0
67.922 0
67.923 0
67.924 0
67.925 0
67.926 0
67.927 0
67.928 0
67.929 0
67.93 0
67.931 0
67.932 0
67.933 0
67.934 0
67.935 0
67.936 0
67.937 0
67.938 0
67.93900000000001 0
67.94 0
67.941 0
67.94200000000001 0
67.943 0
67.944 0
67.94500000000001 0
67.946 0
67.947 0
67.94800000000001 0
67.949 0
67.95 0
67.95100000000001 0
67.952 0
67.953 0
67.95400000000001 0
67.955 0
67.956 0
67.95700000000001 0
67.958 0
67.959 0
67.96000000000001 0
67.961 0
67.962 0
67.96300000000001 0
67.964 0
67.965 0
67.96600000000001 0
67.967 0
67.968 0
67.96900000000001 0
67.97 0
67.971 0
67.97200000000001 0
67.973 0
67.974 0
67.975 0
67.976 0
67.977 0
67.978 0
67.979 0
67.98 0
67.981 0
67.982 0
67.983 0
67.984 0
67.985 0
67.986 0
67.987 0
67.988 0
67.989 0
67.99 0
67.991 0
67.992 0
67.993 0
67.994 0
67.995 0
67.996 0
67.997 0
67.998 0
67.999 0
68.0 0
68.001 0
68.002 0
68.003 0
68.004 0
68.005 0
68.006 0
68.007 0
68.008 0
68.009 0
68.01 0
68.011 0
68.012 0
68.013 0
68.014 0
68.015 0
68.016 0
68.017 0
68.018 0
68.019 0
68.02 0
68.021 0
68.022 0
68.023 0
68.024 0
68.025 0
68.026 0
68.027 0
68.028 0
68.029 0
68.03 0
68.031 0
68.032 0
68.033 0
68.034 0
68.035 0
68.036 0
68.037 0
68.038 0
68.039 0
68.04 0
68.041 0
68.042 0
68.043 0
68.044 0
68.045 0
68.046 0
68.047 0
68.048 0
68.049 0
68.05 0
68.051 0
68.052 0
68.053 0
68.054 0
68.055 0
68.056 0
68.057 0
68.058 0
68.059 0
68.06 0
68.061 0
68.062 0
68.063 0
68.06400000000001 0
68.065 0
68.066 0
68.06700000000001 0
68.068 0
68.069 0
68.07000000000001 0
68.071 0
68.072 0
68.07300000000001 0
68.074 0
68.075 0
68.07600000000001 0
68.077 0
68.078 0
68.07900000000001 0
68.08 0
68.081 0
68.08200000000001 0
68.083 0
68.084 0
68.08500000000001 0
68.086 0
68.087 0
68.08800000000001 0
68.089 0
68.09 0
68.09100000000001 0
68.092 0
68.093 0
68.09400000000001 0
68.095 0
68.096 0
68.09700000000001 0
68.098 0
68.099 0
68.1 0
68.101 0
68.102 0
68.103 0
68.104 0
68.105 0
68.106 0
68.107 0
68.108 0
68.109 0
68.11 0
68.111 0
68.112 0
68.113 0
68.114 0
68.115 0
68.116 0
68.117 0
68.118 0
68.119 0
68.12 0
68.121 0
68.122 0
68.123 0
68.124 0
68.125 0
68.126 0
68.127 0
68.128 0
68.129 0
68.13 0
68.131 0
68.132 0
68.133 0
68.134 0
68.135 0
68.136 0
68.137 0
68.138 0
68.139 0
68.14 0
68.141 0
68.142 0
68.143 0
68.144 0
68.145 0
68.146 0
68.147 0
68.148 0
68.149 0
68.15 0
68.151 0
68.152 0
68.153 0
68.154 0
68.155 0
68.156 0
68.157 0
68.158 0
68.159 0
68.16 0
68.161 0
68.162 0
68.163 0
68.164 0
68.165 0
68.166 0
68.167 0
68.168 0
68.169 0
68.17 0
68.171 0
68.172 0
68.173 0
68.174 0
68.175 0
68.176 0
68.177 0
68.178 0
68.179 0
68.18 0
68.181 0
68.182 0
68.183 0
68.184 0
68.185 0
68.186 0
68.187 0
68.188 0
68.18900000000001 0
68.19 0
68.191 0
68.19200000000001 0
68.193 0
68.194 0
68.19500000000001 0
68.196 0
68.197 0
68.19800000000001 0
68.199 0
68.2 0
68.20100000000001 0
68.202 0
68.203 0
68.20400000000001 0
68.205 0
68.206 0
68.20700000000001 0
68.208 0
68.209 0
68.21000000000001 0
68.211 0
68.212 0
68.21300000000001 0
68.214 0
68.215 0
68.21600000000001 0
68.217 0
68.218 0
68.21900000000001 0
68.22 0
68.221 0
68.22200000000001 0
68.223 0
68.224 0
68.225 0
68.226 0
68.227 0
68.228 0
68.229 0
68.23 0
68.231 0
68.232 0
68.233 0
68.234 0
68.235 0
68.236 0
68.237 0
68.238 0
68.239 0
68.24 0
68.241 0
68.242 0
68.243 0
68.244 0
68.245 0
68.246 0
68.247 0
68.248 0
68.249 0
68.25 0
68.251 0
68.252 0
68.253 0
68.254 0
68.255 0
68.256 0
68.257 0
68.258 0
68.259 0
68.26 0
68.261 0
68.262 0
68.263 0
68.264 0
68.265 0
68.266 0
68.267 0
68.268 0
68.269 0
68.27 0
68.271 0
68.272 0
68.273 0
68.274 0
68.275 0
68.276 0
68.277 0
68.278 0
68.279 0
68.28 0
68.281 0
68.282 0
68.283 0
68.284 0
68.285 0
68.286 0
68.287 0
68.288 0
68.289 0
68.29 0
68.291 0
68.292 0
68.293 0
68.294 0
68.295 0
68.296 0
68.297 0
68.298 0
68.299 0
68.3 0
68.301 0
68.302 0
68.303 0
68.304 0
68.305 0
68.306 0
68.307 0
68.308 0
68.309 0
68.31 0
68.311 0
68.312 0
68.313 0
68.31400000000001 0
68.315 0
68.316 0
68.31700000000001 0
68.318 0
68.319 0
68.32000000000001 0
68.321 0
68.322 0
68.32300000000001 0
68.324 0
68.325 0
68.32600000000001 0
68.327 0
68.328 0
68.32900000000001 0
68.33 0
68.331 0
68.33200000000001 0
68.333 0
68.334 0
68.33500000000001 0
68.336 0
68.337 0
68.33800000000001 0
68.339 0
68.34 0
68.34100000000001 0
68.342 0
68.343 0
68.34400000000001 0
68.345 0
68.346 0
68.34700000000001 0
68.348 0
68.349 0
68.35000000000001 0
68.351 0
68.352 0
68.353 0
68.354 0
68.355 0
68.356 0
68.357 0
68.358 0
68.359 0
68.36 0
68.361 0
68.362 0
68.363 0
68.364 0
68.365 0
68.366 0
68.367 0
68.368 0
68.369 0
68.37 0
68.371 0
68.372 0
68.373 0
68.374 0
68.375 0
68.376 0
68.377 0
68.378 0
68.379 0
68.38 0
68.381 0
68.382 0
68.383 0
68.384 0
68.385 0
68.386 0
68.387 0
68.388 0
68.389 0
68.39 0
68.391 0
68.392 0
68.393 0
68.394 0
68.395 0
68.396 0
68.397 0
68.398 0
68.399 0
68.4 0
68.401 0
68.402 0
68.403 0
68.404 0
68.405 0
68.406 0
68.407 0
68.408 0
68.409 0
68.41 0
68.411 0
68.412 0
68.413 0
68.414 0
68.415 0
68.416 0
68.417 0
68.418 0
68.419 0
68.42 0
68.421 0
68.422 0
68.423 0
68.424 0
68.425 0
68.426 0
68.427 0
68.428 0
68.429 0
68.43 0
68.431 0
68.432 0
68.433 0
68.434 0
68.435 0
68.436 0
68.437 0
68.438 0
68.43900000000001 0
68.44 0
68.441 0
68.44200000000001 0
68.443 0
68.444 0
68.44500000000001 0
68.446 0
68.447 0
68.44800000000001 0
68.449 0
68.45 0
68.45100000000001 0
68.452 0
68.453 0
68.45400000000001 0
68.455 0
68.456 0
68.45700000000001 0
68.458 0
68.459 0
68.46000000000001 0
68.461 0
68.462 0
68.46300000000001 0
68.464 0
68.465 0
68.46600000000001 0
68.467 0
68.468 0
68.46900000000001 0
68.47 0
68.471 0
68.47200000000001 0
68.473 0
68.474 0
68.47500000000001 0
68.476 0
68.477 0
68.478 0
68.479 0
68.48 0
68.481 0
68.482 0
68.483 0
68.484 0
68.485 0
68.486 0
68.487 0
68.488 0
68.489 0
68.49 0
68.491 0
68.492 0
68.493 0
68.494 0
68.495 0
68.496 0
68.497 0
68.498 0
68.499 0
68.5 0
68.501 0
68.502 0
68.503 0
68.504 0
68.505 0
68.506 0
68.507 0
68.508 0
68.509 0
68.51 0
68.511 0
68.512 0
68.513 0
68.514 0
68.515 0
68.516 0
68.517 0
68.518 0
68.519 0
68.52 0
68.521 0
68.522 0
68.523 0
68.524 0
68.525 0
68.526 0
68.527 0
68.528 0
68.529 0
68.53 0
68.531 0
68.532 0
68.533 0
68.534 0
68.535 0
68.536 0
68.537 0
68.538 0
68.539 0
68.54 0
68.541 0
68.542 0
68.543 0
68.544 0
68.545 0
68.546 0
68.547 0
68.548 0
68.549 0
68.55 0
68.551 0
68.552 0
68.553 0
68.554 0
68.555 0
68.556 0
68.557 0
68.558 0
68.559 0
68.56 0
68.561 0
68.562 0
68.563 0
68.56400000000001 0
68.565 0
68.566 0
68.56700000000001 0
68.568 0
68.569 0
68.57000000000001 0
68.571 0
68.572 0
68.57300000000001 0
68.574 0
68.575 0
68.57600000000001 0
68.577 0
68.578 0
68.57900000000001 0
68.58 0
68.581 0
68.58200000000001 0
68.583 0
68.584 0
68.58500000000001 0
68.586 0
68.587 0
68.58800000000001 0
68.589 0
68.59 0
68.59100000000001 0
68.592 0
68.593 0
68.59400000000001 0
68.595 0
68.596 0
68.59700000000001 0
68.598 0
68.599 0
68.60000000000001 0
68.601 0
68.602 0
68.603 0
68.604 0
68.605 0
68.606 0
68.607 0
68.608 0
68.609 0
68.61 0
68.611 0
68.612 0
68.613 0
68.614 0
68.615 0
68.616 0
68.617 0
68.618 0
68.619 0
68.62 0
68.621 0
68.622 0
68.623 0
68.624 0
68.625 0
68.626 0
68.627 0
68.628 0
68.629 0
68.63 0
68.631 0
68.632 0
68.633 0
68.634 0
68.635 0
68.636 0
68.637 0
68.638 0
68.639 0
68.64 0
68.641 0
68.642 0
68.643 0
68.644 0
68.645 0
68.646 0
68.647 0
68.648 0
68.649 0
68.65 0
68.651 0
68.652 0
68.653 0
68.654 0
68.655 0
68.656 0
68.657 0
68.658 0
68.659 0
68.66 0
68.661 0
68.662 0
68.663 0
68.664 0
68.665 0
68.666 0
68.667 0
68.668 0
68.669 0
68.67 0
68.671 0
68.672 0
68.673 0
68.674 0
68.675 0
68.676 0
68.677 0
68.678 0
68.679 0
68.68 0
68.681 0
68.682 0
68.683 0
68.684 0
68.685 0
68.686 0
68.687 0
68.688 0
68.68900000000001 0
68.69 0
68.691 0
68.69200000000001 0
68.693 0
68.694 0
68.69500000000001 0
68.696 0
68.697 0
68.69800000000001 0
68.699 0
68.7 0
68.70100000000001 0
68.702 0
68.703 0
68.70400000000001 0
68.705 0
68.706 0
68.70700000000001 0
68.708 0
68.709 0
68.71000000000001 0
68.711 0
68.712 0
68.71300000000001 0
68.714 0
68.715 0
68.71600000000001 0
68.717 0
68.718 0
68.71900000000001 0
68.72 0
68.721 0
68.72200000000001 0
68.723 0
68.724 0
68.72500000000001 0
68.726 0
68.727 0
68.728 0
68.729 0
68.73 0
68.731 0
68.732 0
68.733 0
68.734 0
68.735 0
68.736 0
68.737 0
68.738 0
68.739 0
68.74 0
68.741 0
68.742 0
68.743 0
68.744 0
68.745 0
68.746 0
68.747 0
68.748 0
68.749 0
68.75 0
68.751 0
68.752 0
68.753 0
68.754 0
68.755 0
68.756 0
68.757 0
68.758 0
68.759 0
68.76 0
68.761 0
68.762 0
68.763 0
68.764 0
68.765 0
68.766 0
68.767 0
68.768 0
68.769 0
68.77 0
68.771 0
68.772 0
68.773 0
68.774 0
68.775 0
68.776 0
68.777 0
68.778 0
68.779 0
68.78 0
68.781 0
68.782 0
68.783 0
68.784 0
68.785 0
68.786 0
68.787 0
68.788 0
68.789 0
68.79 0
68.791 0
68.792 0
68.793 0
68.794 0
68.795 0
68.796 0
68.797 0
68.798 0
68.799 0
68.8 0
68.801 0
68.802 0
68.803 0
68.804 0
68.805 0
68.806 0
68.807 0
68.808 0
68.809 0
68.81 0
68.811 0
68.812 0
68.813 0
68.81400000000001 0
68.815 0
68.816 0
68.81700000000001 0
68.818 0
68.819 0
68.82000000000001 0
68.821 0
68.822 0
68.82300000000001 0
68.824 0
68.825 0
68.82600000000001 0
68.827 0
68.828 0
68.82900000000001 0
68.83 0
68.831 0
68.83200000000001 0
68.833 0
68.834 0
68.83500000000001 0
68.836 0
68.837 0
68.83800000000001 0
68.839 0
68.84 0
68.84100000000001 0
68.842 0
68.843 0
68.84400000000001 0
68.845 0
68.846 0
68.84700000000001 0
68.848 0
68.849 0
68.85000000000001 0
68.851 0
68.852 0
68.853 0
68.854 0
68.855 0
68.856 0
68.857 0
68.858 0
68.859 0
68.86 0
68.861 0
68.862 0
68.863 0
68.864 0
68.865 0
68.866 0
68.867 0
68.868 0
68.869 0
68.87 0
68.871 0
68.872 0
68.873 0
68.874 0
68.875 0
68.876 0
68.877 0
68.878 0
68.879 0
68.88 0
68.881 0
68.882 0
68.883 0
68.884 0
68.885 0
68.886 0
68.887 0
68.888 0
68.889 0
68.89 0
68.891 0
68.892 0
68.893 0
68.894 0
68.895 0
68.896 0
68.897 0
68.898 0
68.899 0
68.9 0
68.901 0
68.902 0
68.903 0
68.904 0
68.905 0
68.906 0
68.907 0
68.908 0
68.909 0
68.91 0
68.911 0
68.912 0
68.913 0
68.914 0
68.915 0
68.916 0
68.917 0
68.918 0
68.919 0
68.92 0
68.921 0
68.922 0
68.923 0
68.924 0
68.925 0
68.926 0
68.927 0
68.928 0
68.929 0
68.93 0
68.931 0
68.932 0
68.933 0
68.934 0
68.935 0
68.936 0
68.937 0
68.938 0
68.93900000000001 0
68.94 0
68.941 0
68.94200000000001 0
68.943 0
68.944 0
68.94500000000001 0
68.946 0
68.947 0
68.94800000000001 0
68.949 0
68.95 0
68.95100000000001 0
68.952 0
68.953 0
68.95400000000001 0
68.955 0
68.956 0
68.95700000000001 0
68.958 0
68.959 0
68.96000000000001 0
68.961 0
68.962 0
68.96300000000001 0
68.964 0
68.965 0
68.96600000000001 0
68.967 0
68.968 0
68.96900000000001 0
68.97 0
68.971 0
68.97200000000001 0
68.973 0
68.974 0
68.97500000000001 0
68.976 0
68.977 0
68.978 0
68.979 0
68.98 0
68.981 0
68.982 0
68.983 0
68.984 0
68.985 0
68.986 0
68.987 0
68.988 0
68.989 0
68.99 0
68.991 0
68.992 0
68.993 0
68.994 0
68.995 0
68.996 0
68.997 0
68.998 0
68.999 0
69.0 0
69.001 0
69.002 0
69.003 0
69.004 0
69.005 0
69.006 0
69.007 0
69.008 0
69.009 0
69.01 0
69.011 0
69.012 0
69.013 0
69.014 0
69.015 0
69.016 0
69.017 0
69.018 0
69.019 0
69.02 0
69.021 0
69.022 0
69.023 0
69.024 0
69.025 0
69.026 0
69.027 0
69.028 0
69.029 0
69.03 0
69.031 0
69.032 0
69.033 0
69.034 0
69.035 0
69.036 0
69.037 0
69.038 0
69.039 0
69.04 0
69.041 0
69.042 0
69.043 0
69.044 0
69.045 0
69.046 0
69.047 0
69.048 0
69.049 0
69.05 0
69.051 0
69.052 0
69.053 0
69.054 0
69.055 0
69.056 0
69.057 0
69.058 0
69.059 0
69.06 0
69.061 0
69.062 0
69.063 0
69.06400000000001 0
69.065 0
69.066 0
69.06700000000001 0
69.068 0
69.069 0
69.07000000000001 0
69.071 0
69.072 0
69.07300000000001 0
69.074 0
69.075 0
69.07600000000001 0
69.077 0
69.078 0
69.07900000000001 0
69.08 0
69.081 0
69.08200000000001 0
69.083 0
69.084 0
69.08500000000001 0
69.086 0
69.087 0
69.08800000000001 0
69.089 0
69.09 0
69.09100000000001 0
69.092 0
69.093 0
69.09400000000001 0
69.095 0
69.096 0
69.09700000000001 0
69.098 0
69.099 0
69.10000000000001 0
69.101 0
69.102 0
69.103 0
69.104 0
69.105 0
69.106 0
69.107 0
69.108 0
69.109 0
69.11 0
69.111 0
69.112 0
69.113 0
69.114 0
69.115 0
69.116 0
69.117 0
69.118 0
69.119 0
69.12 0
69.121 0
69.122 0
69.123 0
69.124 0
69.125 0
69.126 0
69.127 0
69.128 0
69.129 0
69.13 0
69.131 0
69.132 0
69.133 0
69.134 0
69.135 0
69.136 0
69.137 0
69.138 0
69.139 0
69.14 0
69.141 0
69.142 0
69.143 0
69.144 0
69.145 0
69.146 0
69.147 0
69.148 0
69.149 0
69.15 0
69.151 0
69.152 0
69.153 0
69.154 0
69.155 0
69.156 0
69.157 0
69.158 0
69.159 0
69.16 0
69.161 0
69.162 0
69.163 0
69.164 0
69.165 0
69.166 0
69.167 0
69.168 0
69.169 0
69.17 0
69.171 0
69.172 0
69.173 0
69.174 0
69.175 0
69.176 0
69.177 0
69.178 0
69.179 0
69.18 0
69.181 0
69.182 0
69.183 0
69.184 0
69.185 0
69.186 0
69.187 0
69.188 0
69.18900000000001 0
69.19 0
69.191 0
69.19200000000001 0
69.193 0
69.194 0
69.19500000000001 0
69.196 0
69.197 0
69.19800000000001 0
69.199 0
69.2 0
69.20100000000001 0
69.202 0
69.203 0
69.20400000000001 0
69.205 0
69.206 0
69.20700000000001 0
69.208 0
69.209 0
69.21000000000001 0
69.211 0
69.212 0
69.21300000000001 0
69.214 0
69.215 0
69.21600000000001 0
69.217 0
69.218 0
69.21900000000001 0
69.22 0
69.221 0
69.22200000000001 0
69.223 0
69.224 0
69.22500000000001 0
69.226 0
69.227 0
69.228 0
69.229 0
69.23 0
69.231 0
69.232 0
69.233 0
69.234 0
69.235 0
69.236 0
69.237 0
69.238 0
69.239 0
69.24 0
69.241 0
69.242 0
69.243 0
69.244 0
69.245 0
69.246 0
69.247 0
69.248 0
69.249 0
69.25 0
69.251 0
69.252 0
69.253 0
69.254 0
69.255 0
69.256 0
69.257 0
69.258 0
69.259 0
69.26 0
69.261 0
69.262 0
69.263 0
69.264 0
69.265 0
69.266 0
69.267 0
69.268 0
69.269 0
69.27 0
69.271 0
69.272 0
69.273 0
69.274 0
69.275 0
69.276 0
69.277 0
69.278 0
69.279 0
69.28 0
69.281 0
69.282 0
69.283 0
69.284 0
69.285 0
69.286 0
69.287 0
69.288 0
69.289 0
69.29 0
69.291 0
69.292 0
69.293 0
69.294 0
69.295 0
69.296 0
69.297 0
69.298 0
69.299 0
69.3 0
69.301 0
69.302 0
69.303 0
69.304 0
69.305 0
69.306 0
69.307 0
69.308 0
69.309 0
69.31 0
69.311 0
69.312 0
69.313 0
69.31400000000001 0
69.315 0
69.316 0
69.31700000000001 0
69.318 0
69.319 0
69.32000000000001 0
69.321 0
69.322 0
69.32300000000001 0
69.324 0
69.325 0
69.32600000000001 0
69.327 0
69.328 0
69.32900000000001 0
69.33 0
69.331 0
69.33200000000001 0
69.333 0
69.334 0
69.33500000000001 0
69.336 0
69.337 0
69.33800000000001 0
69.339 0
69.34 0
69.34100000000001 0
69.342 0
69.343 0
69.34400000000001 0
69.345 0
69.346 0
69.34700000000001 0
69.348 0
69.349 0
69.35000000000001 0
69.351 0
69.352 0
69.353 0
69.354 0
69.355 0
69.356 0
69.357 0
69.358 0
69.359 0
69.36 0
69.361 0
69.362 0
69.363 0
69.364 0
69.365 0
69.366 0
69.367 0
69.368 0
69.369 0
69.37 0
69.371 0
69.372 0
69.373 0
69.374 0
69.375 0
69.376 0
69.377 0
69.378 0
69.379 0
69.38 0
69.381 0
69.382 0
69.383 0
69.384 0
69.385 0
69.386 0
69.387 0
69.388 0
69.389 0
69.39 0
69.391 0
69.392 0
69.393 0
69.394 0
69.395 0
69.396 0
69.397 0
69.398 0
69.399 0
69.4 0
69.401 0
69.402 0
69.403 0
69.404 0
69.405 0
69.406 0
69.407 0
69.408 0
69.409 0
69.41 0
69.411 0
69.412 0
69.413 0
69.414 0
69.415 0
69.416 0
69.417 0
69.418 0
69.419 0
69.42 0
69.421 0
69.422 0
69.423 0
69.424 0
69.425 0
69.426 0
69.427 0
69.428 0
69.429 0
69.43 0
69.431 0
69.432 0
69.433 0
69.434 0
69.435 0
69.436 0
69.437 0
69.438 0
69.43900000000001 0
69.44 0
69.441 0
69.44200000000001 0
69.443 0
69.444 0
69.44500000000001 0
69.446 0
69.447 0
69.44800000000001 0
69.449 0
69.45 0
69.45100000000001 0
69.452 0
69.453 0
69.45400000000001 0
69.455 0
69.456 0
69.45700000000001 0
69.458 0
69.459 0
69.46000000000001 0
69.461 0
69.462 0
69.46300000000001 0
69.464 0
69.465 0
69.46600000000001 0
69.467 0
69.468 0
69.46900000000001 0
69.47 0
69.471 0
69.47200000000001 0
69.473 0
69.474 0
69.47500000000001 0
69.476 0
69.477 0
69.478 0
69.479 0
69.48 0
69.481 0
69.482 0
69.483 0
69.484 0
69.485 0
69.486 0
69.487 0
69.488 0
69.489 0
69.49 0
69.491 0
69.492 0
69.493 0
69.494 0
69.495 0
69.496 0
69.497 0
69.498 0
69.499 0
69.5 0
69.501 0
69.502 0
69.503 0
69.504 0
69.505 0
69.506 0
69.507 0
69.508 0
69.509 0
69.51 0
69.511 0
69.512 0
69.513 0
69.514 0
69.515 0
69.516 0
69.517 0
69.518 0
69.519 0
69.52 0
69.521 0
69.522 0
69.523 0
69.524 0
69.525 0
69.526 0
69.527 0
69.528 0
69.529 0
69.53 0
69.531 0
69.532 0
69.533 0
69.534 0
69.535 0
69.536 0
69.537 0
69.538 0
69.539 0
69.54 0
69.541 0
69.542 0
69.543 0
69.544 0
69.545 0
69.546 0
69.547 0
69.548 0
69.549 0
69.55 0
69.551 0
69.552 0
69.553 0
69.554 0
69.555 0
69.556 0
69.557 0
69.558 0
69.559 0
69.56 0
69.561 0
69.562 0
69.563 0
69.56400000000001 0
69.565 0
69.566 0
69.56700000000001 0
69.568 0
69.569 0
69.57000000000001 0
69.571 0
69.572 0
69.57300000000001 0
69.574 0
69.575 0
69.57600000000001 0
69.577 0
69.578 0
69.57900000000001 0
69.58 0
69.581 0
69.58200000000001 0
69.583 0
69.584 0
69.58500000000001 0
69.586 0
69.587 0
69.58800000000001 0
69.589 0
69.59 0
69.59100000000001 0
69.592 0
69.593 0
69.59400000000001 0
69.595 0
69.596 0
69.59700000000001 0
69.598 0
69.599 0
69.60000000000001 0
69.601 0
69.602 0
69.603 0
69.604 0
69.605 0
69.606 0
69.607 0
69.608 0
69.609 0
69.61 0
69.611 0
69.612 0
69.613 0
69.614 0
69.615 0
69.616 0
69.617 0
69.618 0
69.619 0
69.62 0
69.621 0
69.622 0
69.623 0
69.624 0
69.625 0
69.626 0
69.627 0
69.628 0
69.629 0
69.63 0
69.631 0
69.632 0
69.633 0
69.634 0
69.635 0
69.636 0
69.637 0
69.638 0
69.639 0
69.64 0
69.641 0
69.642 0
69.643 0
69.644 0
69.645 0
69.646 0
69.647 0
69.648 0
69.649 0
69.65 0
69.651 0
69.652 0
69.653 0
69.654 0
69.655 0
69.656 0
69.657 0
69.658 0
69.659 0
69.66 0
69.661 0
69.662 0
69.663 0
69.664 0
69.665 0
69.666 0
69.667 0
69.668 0
69.669 0
69.67 0
69.671 0
69.672 0
69.673 0
69.674 0
69.675 0
69.676 0
69.677 0
69.678 0
69.679 0
69.68 0
69.681 0
69.682 0
69.683 0
69.684 0
69.685 0
69.686 0
69.687 0
69.688 0
69.68900000000001 0
69.69 0
69.691 0
69.69200000000001 0
69.693 0
69.694 0
69.69500000000001 0
69.696 0
69.697 0
69.69800000000001 0
69.699 0
69.7 0
69.70100000000001 0
69.702 0
69.703 0
69.70400000000001 0
69.705 0
69.706 0
69.70700000000001 0
69.708 0
69.709 0
69.71000000000001 0
69.711 0
69.712 0
69.71300000000001 0
69.714 0
69.715 0
69.71600000000001 0
69.717 0
69.718 0
69.71900000000001 0
69.72 0
69.721 0
69.72200000000001 0
69.723 0
69.724 0
69.72500000000001 0
69.726 0
69.727 0
69.728 0
69.729 0
69.73 0
69.731 0
69.732 0
69.733 0
69.734 0
69.735 0
69.736 0
69.737 0
69.738 0
69.739 0
69.74 0
69.741 0
69.742 0
69.743 0
69.744 0
69.745 0
69.746 0
69.747 0
69.748 0
69.749 0
69.75 0
69.751 0
69.752 0
69.753 0
69.754 0
69.755 0
69.756 0
69.757 0
69.758 0
69.759 0
69.76 0
69.761 0
69.762 0
69.763 0
69.764 0
69.765 0
69.766 0
69.767 0
69.768 0
69.769 0
69.77 0
69.771 0
69.772 0
69.773 0
69.774 0
69.775 0
69.776 0
69.777 0
69.778 0
69.779 0
69.78 0
69.781 0
69.782 0
69.783 0
69.784 0
69.785 0
69.786 0
69.787 0
69.788 0
69.789 0
69.79 0
69.791 0
69.792 0
69.793 0
69.794 0
69.795 0
69.796 0
69.797 0
69.798 0
69.799 0
69.8 0
69.801 0
69.802 0
69.803 0
69.804 0
69.805 0
69.806 0
69.807 0
69.808 0
69.809 0
69.81 0
69.811 0
69.812 0
69.813 0
69.81400000000001 0
69.815 0
69.816 0
69.81700000000001 0
69.818 0
69.819 0
69.82000000000001 0
69.821 0
69.822 0
69.82300000000001 0
69.824 0
69.825 0
69.82600000000001 0
69.827 0
69.828 0
69.82900000000001 0
69.83 0
69.831 0
69.83200000000001 0
69.833 0
69.834 0
69.83500000000001 0
69.836 0
69.837 0
69.83800000000001 0
69.839 0
69.84 0
69.84100000000001 0
69.842 0
69.843 0
69.84400000000001 0
69.845 0
69.846 0
69.84700000000001 0
69.848 0
69.849 0
69.85000000000001 0
69.851 0
69.852 0
69.853 0
69.854 0
69.855 0
69.856 0
69.857 0
69.858 0
69.859 0
69.86 0
69.861 0
69.862 0
69.863 0
69.864 0
69.865 0
69.866 0
69.867 0
69.868 0
69.869 0
69.87 0
69.871 0
69.872 0
69.873 0
69.874 0
69.875 0
69.876 0
69.877 0
69.878 0
69.879 0
69.88 0
69.881 0
69.882 0
69.883 0
69.884 0
69.885 0
69.886 0
69.887 0
69.888 0
69.889 0
69.89 0
69.891 0
69.892 0
69.893 0
69.894 0
69.895 0
69.896 0
69.897 0
69.898 0
69.899 0
69.9 0
69.901 0
69.902 0
69.903 0
69.904 0
69.905 0
69.906 0
69.907 0
69.908 0
69.909 0
69.91 0
69.911 0
69.912 0
69.913 0
69.914 0
69.915 0
69.916 0
69.917 0
69.918 0
69.919 0
69.92 0
69.921 0
69.922 0
69.923 0
69.924 0
69.925 0
69.926 0
69.927 0
69.928 0
69.929 0
69.93 0
69.931 0
69.932 0
69.933 0
69.934 0
69.935 0
69.936 0
69.937 0
69.938 0
69.93900000000001 0
69.94 0
69.941 0
69.94200000000001 0
69.943 0
69.944 0
69.94500000000001 0
69.946 0
69.947 0
69.94800000000001 0
69.949 0
69.95 0
69.95100000000001 0
69.952 0
69.953 0
69.95400000000001 0
69.955 0
69.956 0
69.95700000000001 0
69.958 0
69.959 0
69.96000000000001 0
69.961 0
69.962 0
69.96300000000001 0
69.964 0
69.965 0
69.96600000000001 0
69.967 0
69.968 0
69.96900000000001 0
69.97 0
69.971 0
69.97200000000001 0
69.973 0
69.974 0
69.97500000000001 0
69.976 0
69.977 0
69.978 0
69.979 0
69.98 0
69.981 0
69.982 0
69.983 0
69.984 0
69.985 0
69.986 0
69.987 0
69.988 0
69.989 0
69.99 0
69.991 0
69.992 0
69.993 0
69.994 0
69.995 0
69.996 0
69.997 0
69.998 0
69.999 0
70.0 0
70.001 0
70.002 0
70.003 0
70.004 0
70.005 0
70.006 0
70.007 0
70.008 0
70.009 0
70.01 0
70.011 0
70.012 0
70.013 0
70.014 0
70.015 0
70.016 0
70.017 0
70.018 0
70.019 0
70.02 0
70.021 0
70.022 0
70.023 0
70.024 0
70.025 0
70.026 0
70.027 0
70.028 0
70.029 0
70.03 0
70.031 0
70.032 0
70.033 0
70.034 0
70.035 0
70.036 0
70.037 0
70.038 0
70.039 0
70.04 0
70.041 0
70.042 0
70.043 0
70.044 0
70.045 0
70.046 0
70.047 0
70.048 0
70.049 0
70.05 0
70.051 0
70.052 0
70.053 0
70.054 0
70.055 0
70.056 0
70.057 0
70.058 0
70.059 0
70.06 0
70.061 0
70.062 0
70.063 0
70.06400000000001 0
70.065 0
70.066 0
70.06700000000001 0
70.068 0
70.069 0
70.07000000000001 0
70.071 0
70.072 0
70.07300000000001 0
70.074 0
70.075 0
70.07600000000001 0
70.077 0
70.078 0
70.07900000000001 0
70.08 0
70.081 0
70.08200000000001 0
70.083 0
70.084 0
70.08500000000001 0
70.086 0
70.087 0
70.08800000000001 0
70.089 0
70.09 0
70.09100000000001 0
70.092 0
70.093 0
70.09400000000001 0
70.095 0
70.096 0
70.09700000000001 0
70.098 0
70.099 0
70.10000000000001 0
70.101 0
70.102 0
70.103 0
70.104 0
70.105 0
70.106 0
70.107 0
70.108 0
70.109 0
70.11 0
70.111 0
70.112 0
70.113 0
70.114 0
70.115 0
70.116 0
70.117 0
70.118 0
70.119 0
70.12 0
70.121 0
70.122 0
70.123 0
70.124 0
70.125 0
70.126 0
70.127 0
70.128 0
70.129 0
70.13 0
70.131 0
70.132 0
70.133 0
70.134 0
70.135 0
70.136 0
70.137 0
70.138 0
70.139 0
70.14 0
70.141 0
70.142 0
70.143 0
70.144 0
70.145 0
70.146 0
70.147 0
70.148 0
70.149 0
70.15 0
70.151 0
70.152 0
70.153 0
70.154 0
70.155 0
70.156 0
70.157 0
70.158 0
70.159 0
70.16 0
70.161 0
70.162 0
70.163 0
70.164 0
70.165 0
70.166 0
70.167 0
70.168 0
70.169 0
70.17 0
70.171 0
70.172 0
70.173 0
70.174 0
70.175 0
70.176 0
70.177 0
70.178 0
70.179 0
70.18 0
70.181 0
70.182 0
70.183 0
70.184 0
70.185 0
70.186 0
70.187 0
70.188 0
70.18900000000001 0
70.19 0
70.191 0
70.19200000000001 0
70.193 0
70.194 0
70.19500000000001 0
70.196 0
70.197 0
70.19800000000001 0
70.199 0
70.2 0
70.20100000000001 0
70.202 0
70.203 0
70.20400000000001 0
70.205 0
70.206 0
70.20700000000001 0
70.208 0
70.209 0
70.21000000000001 0
70.211 0
70.212 0
70.21300000000001 0
70.214 0
70.215 0
70.21600000000001 0
70.217 0
70.218 0
70.21900000000001 0
70.22 0
70.221 0
70.22200000000001 0
70.223 0
70.224 0
70.22500000000001 0
70.226 0
70.227 0
70.228 0
70.229 0
70.23 0
70.231 0
70.232 0
70.233 0
70.234 0
70.235 0
70.236 0
70.237 0
70.238 0
70.239 0
70.24 0
70.241 0
70.242 0
70.243 0
70.244 0
70.245 0
70.246 0
70.247 0
70.248 0
70.249 0
70.25 0
70.251 0
70.252 0
70.253 0
70.254 0
70.255 0
70.256 0
70.257 0
70.258 0
70.259 0
70.26 0
70.261 0
70.262 0
70.263 0
70.264 0
70.265 0
70.266 0
70.267 0
70.268 0
70.269 0
70.27 0
70.271 0
70.272 0
70.273 0
70.274 0
70.275 0
70.276 0
70.277 0
70.278 0
70.279 0
70.28 0
70.281 0
70.282 0
70.283 0
70.284 0
70.285 0
70.286 0
70.287 0
70.288 0
70.289 0
70.29 0
70.291 0
70.292 0
70.293 0
70.294 0
70.295 0
70.296 0
70.297 0
70.298 0
70.299 0
70.3 0
70.301 0
70.302 0
70.303 0
70.304 0
70.305 0
70.306 0
70.307 0
70.308 0
70.309 0
70.31 0
70.311 0
70.312 0
70.313 0
70.31400000000001 0
70.315 0
70.316 0
70.31700000000001 0
70.318 0
70.319 0
70.32000000000001 0
70.321 0
70.322 0
70.32300000000001 0
70.324 0
70.325 0
70.32600000000001 0
70.327 0
70.328 0
70.32900000000001 0
70.33 0
70.331 0
70.33200000000001 0
70.333 0
70.334 0
70.33500000000001 0
70.336 0
70.337 0
70.33800000000001 0
70.339 0
70.34 0
70.34100000000001 0
70.342 0
70.343 0
70.34400000000001 0
70.345 0
70.346 0
70.34700000000001 0
70.348 0
70.349 0
70.35000000000001 0
70.351 0
70.352 0
70.353 0
70.354 0
70.355 0
70.356 0
70.357 0
70.358 0
70.359 0
70.36 0
70.361 0
70.362 0
70.363 0
70.364 0
70.365 0
70.366 0
70.367 0
70.368 0
70.369 0
70.37 0
70.371 0
70.372 0
70.373 0
70.374 0
70.375 0
70.376 0
70.377 0
70.378 0
70.379 0
70.38 0
70.381 0
70.382 0
70.383 0
70.384 0
70.385 0
70.386 0
70.387 0
70.388 0
70.389 0
70.39 0
70.391 0
70.392 0
70.393 0
70.394 0
70.395 0
70.396 0
70.397 0
70.398 0
70.399 0
70.4 0
70.401 0
70.402 0
70.403 0
70.404 0
70.405 0
70.406 0
70.407 0
70.408 0
70.409 0
70.41 0
70.411 0
70.412 0
70.413 0
70.414 0
70.415 0
70.416 0
70.417 0
70.418 0
70.419 0
70.42 0
70.421 0
70.422 0
70.423 0
70.424 0
70.425 0
70.426 0
70.427 0
70.428 0
70.429 0
70.43 0
70.431 0
70.432 0
70.433 0
70.434 0
70.435 0
70.436 0
70.437 0
70.438 0
70.43900000000001 0
70.44 0
70.441 0
70.44200000000001 0
70.443 0
70.444 0
70.44500000000001 0
70.446 0
70.447 0
70.44800000000001 0
70.449 0
70.45 0
70.45100000000001 0
70.452 0
70.453 0
70.45400000000001 0
70.455 0
70.456 0
70.45700000000001 0
70.458 0
70.459 0
70.46000000000001 0
70.461 0
70.462 0
70.46300000000001 0
70.464 0
70.465 0
70.46600000000001 0
70.467 0
70.468 0
70.46900000000001 0
70.47 0
70.471 0
70.47200000000001 0
70.473 0
70.474 0
70.47500000000001 0
70.476 0
70.477 0
70.478 0
70.479 0
70.48 0
70.481 0
70.482 0
70.483 0
70.484 0
70.485 0
70.486 0
70.487 0
70.488 0
70.489 0
70.49 0
70.491 0
70.492 0
70.493 0
70.494 0
70.495 0
70.496 0
70.497 0
70.498 0
70.499 0
70.5 0
70.501 0
70.502 0
70.503 0
70.504 0
70.505 0
70.506 0
70.507 0
70.508 0
70.509 0
70.51 0
70.511 0
70.512 0
70.513 0
70.514 0
70.515 0
70.516 0
70.517 0
70.518 0
70.519 0
70.52 0
70.521 0
70.522 0
70.523 0
70.524 0
70.525 0
70.526 0
70.527 0
70.528 0
70.529 0
70.53 0
70.531 0
70.532 0
70.533 0
70.534 0
70.535 0
70.536 0
70.537 0
70.538 0
70.539 0
70.54 0
70.541 0
70.542 0
70.543 0
70.544 0
70.545 0
70.546 0
70.547 0
70.548 0
70.549 0
70.55 0
70.551 0
70.552 0
70.553 0
70.554 0
70.555 0
70.556 0
70.557 0
70.558 0
70.559 0
70.56 0
70.561 0
70.562 0
70.563 0
70.56400000000001 0
70.565 0
70.566 0
70.56700000000001 0
70.568 0
70.569 0
70.57000000000001 0
70.571 0
70.572 0
70.57300000000001 0
70.574 0
70.575 0
70.57600000000001 0
70.577 0
70.578 0
70.57900000000001 0
70.58 0
70.581 0
70.58200000000001 0
70.583 0
70.584 0
70.58500000000001 0
70.586 0
70.587 0
70.58800000000001 0
70.589 0
70.59 0
70.59100000000001 0
70.592 0
70.593 0
70.59400000000001 0
70.595 0
70.596 0
70.59700000000001 0
70.598 0
70.599 0
70.60000000000001 0
70.601 0
70.602 0
70.603 0
70.604 0
70.605 0
70.606 0
70.607 0
70.608 0
70.609 0
70.61 0
70.611 0
70.612 0
70.613 0
70.614 0
70.615 0
70.616 0
70.617 0
70.618 0
70.619 0
70.62 0
70.621 0
70.622 0
70.623 0
70.624 0
70.625 0
70.626 0
70.627 0
70.628 0
70.629 0
70.63 0
70.631 0
70.632 0
70.633 0
70.634 0
70.635 0
70.636 0
70.637 0
70.638 0
70.639 0
70.64 0
70.641 0
70.642 0
70.643 0
70.644 0
70.645 0
70.646 0
70.647 0
70.648 0
70.649 0
70.65 0
70.651 0
70.652 0
70.653 0
70.654 0
70.655 0
70.656 0
70.657 0
70.658 0
70.659 0
70.66 0
70.661 0
70.662 0
70.663 0
70.664 0
70.665 0
70.666 0
70.667 0
70.668 0
70.669 0
70.67 0
70.671 0
70.672 0
70.673 0
70.674 0
70.675 0
70.676 0
70.677 0
70.678 0
70.679 0
70.68 0
70.681 0
70.682 0
70.683 0
70.684 0
70.685 0
70.686 0
70.687 0
70.688 0
70.68900000000001 0
70.69 0
70.691 0
70.69200000000001 0
70.693 0
70.694 0
70.69500000000001 0
70.696 0
70.697 0
70.69800000000001 0
70.699 0
70.7 0
70.70100000000001 0
70.702 0
70.703 0
70.70400000000001 0
70.705 0
70.706 0
70.70700000000001 0
70.708 0
70.709 0
70.71000000000001 0
70.711 0
70.712 0
70.71300000000001 0
70.714 0
70.715 0
70.71600000000001 0
70.717 0
70.718 0
70.71900000000001 0
70.72 0
70.721 0
70.72200000000001 0
70.723 0
70.724 0
70.72500000000001 0
70.726 0
70.727 0
70.728 0
70.729 0
70.73 0
70.731 0
70.732 0
70.733 0
70.734 0
70.735 0
70.736 0
70.737 0
70.738 0
70.739 0
70.74 0
70.741 0
70.742 0
70.743 0
70.744 0
70.745 0
70.746 0
70.747 0
70.748 0
70.749 0
70.75 0
70.751 0
70.752 0
70.753 0
70.754 0
70.755 0
70.756 0
70.757 0
70.758 0
70.759 0
70.76 0
70.761 0
70.762 0
70.763 0
70.764 0
70.765 0
70.766 0
70.767 0
70.768 0
70.769 0
70.77 0
70.771 0
70.772 0
70.773 0
70.774 0
70.775 0
70.776 0
70.777 0
70.778 0
70.779 0
70.78 0
70.781 0
70.782 0
70.783 0
70.784 0
70.785 0
70.786 0
70.787 0
70.788 0
70.789 0
70.79 0
70.791 0
70.792 0
70.793 0
70.794 0
70.795 0
70.796 0
70.797 0
70.798 0
70.799 0
70.8 0
70.801 0
70.802 0
70.803 0
70.804 0
70.805 0
70.806 0
70.807 0
70.808 0
70.809 0
70.81 0
70.811 0
70.812 0
70.813 0
70.81400000000001 0
70.815 0
70.816 0
70.81700000000001 0
70.818 0
70.819 0
70.82000000000001 0
70.821 0
70.822 0
70.82300000000001 0
70.824 0
70.825 0
70.82600000000001 0
70.827 0
70.828 0
70.82900000000001 0
70.83 0
70.831 0
70.83200000000001 0
70.833 0
70.834 0
70.83500000000001 0
70.836 0
70.837 0
70.83800000000001 0
70.839 0
70.84 0
70.84100000000001 0
70.842 0
70.843 0
70.84400000000001 0
70.845 0
70.846 0
70.84700000000001 0
70.848 0
70.849 0
70.85000000000001 0
70.851 0
70.852 0
70.853 0
70.854 0
70.855 0
70.856 0
70.857 0
70.858 0
70.859 0
70.86 0
70.861 0
70.862 0
70.863 0
70.864 0
70.865 0
70.866 0
70.867 0
70.868 0
70.869 0
70.87 0
70.871 0
70.872 0
70.873 0
70.874 0
70.875 0
70.876 0
70.877 0
70.878 0
70.879 0
70.88 0
70.881 0
70.882 0
70.883 0
70.884 0
70.885 0
70.886 0
70.887 0
70.888 0
70.889 0
70.89 0
70.891 0
70.892 0
70.893 0
70.894 0
70.895 0
70.896 0
70.897 0
70.898 0
70.899 0
70.9 0
70.901 0
70.902 0
70.903 0
70.904 0
70.905 0
70.906 0
70.907 0
70.908 0
70.909 0
70.91 0
70.911 0
70.912 0
70.913 0
70.914 0
70.915 0
70.916 0
70.917 0
70.918 0
70.919 0
70.92 0
70.921 0
70.922 0
70.923 0
70.924 0
70.925 0
70.926 0
70.927 0
70.928 0
70.929 0
70.93 0
70.931 0
70.932 0
70.933 0
70.934 0
70.935 0
70.936 0
70.937 0
70.938 0
70.93900000000001 0
70.94 0
70.941 0
70.94200000000001 0
70.943 0
70.944 0
70.94500000000001 0
70.946 0
70.947 0
70.94800000000001 0
70.949 0
70.95 0
70.95100000000001 0
70.952 0
70.953 0
70.95400000000001 0
70.955 0
70.956 0
70.95700000000001 0
70.958 0
70.959 0
70.96000000000001 0
70.961 0
70.962 0
70.96300000000001 0
70.964 0
70.965 0
70.96600000000001 0
70.967 0
70.968 0
70.96900000000001 0
70.97 0
70.971 0
70.97200000000001 0
70.973 0
70.974 0
70.97500000000001 0
70.976 0
70.977 0
70.978 0
70.979 0
70.98 0
70.981 0
70.982 0
70.983 0
70.984 0
70.985 0
70.986 0
70.987 0
70.988 0
70.989 0
70.99 0
70.991 0
70.992 0
70.993 0
70.994 0
70.995 0
70.996 0
70.997 0
70.998 0
70.999 0
71.0 0
71.001 0
71.002 0
71.003 0
71.004 0
71.005 0
71.006 0
71.007 0
71.008 0
71.009 0
71.01 0
71.011 0
71.012 0
71.013 0
71.014 0
71.015 0
71.016 0
71.017 0
71.018 0
71.019 0
71.02 0
71.021 0
71.022 0
71.023 0
71.024 0
71.025 0
71.026 0
71.027 0
71.028 0
71.029 0
71.03 0
71.031 0
71.032 0
71.033 0
71.034 0
71.035 0
71.036 0
71.037 0
71.038 0
71.039 0
71.04 0
71.041 0
71.042 0
71.043 0
71.044 0
71.045 0
71.046 0
71.047 0
71.048 0
71.049 0
71.05 0
71.051 0
71.052 0
71.053 0
71.054 0
71.055 0
71.056 0
71.057 0
71.058 0
71.059 0
71.06 0
71.061 0
71.062 0
71.063 0
71.06400000000001 0
71.065 0
71.066 0
71.06700000000001 0
71.068 0
71.069 0
71.07000000000001 0
71.071 0
71.072 0
71.07300000000001 0
71.074 0
71.075 0
71.07600000000001 0
71.077 0
71.078 0
71.07900000000001 0
71.08 0
71.081 0
71.08200000000001 0
71.083 0
71.084 0
71.08500000000001 0
71.086 0
71.087 0
71.08800000000001 0
71.089 0
71.09 0
71.09100000000001 0
71.092 0
71.093 0
71.09400000000001 0
71.095 0
71.096 0
71.09700000000001 0
71.098 0
71.099 0
71.10000000000001 0
71.101 0
71.102 0
71.103 0
71.104 0
71.105 0
71.106 0
71.107 0
71.108 0
71.109 0
71.11 0
71.111 0
71.112 0
71.113 0
71.114 0
71.115 0
71.116 0
71.117 0
71.118 0
71.119 0
71.12 0
71.121 0
71.122 0
71.123 0
71.124 0
71.125 0
71.126 0
71.127 0
71.128 0
71.129 0
71.13 0
71.131 0
71.132 0
71.133 0
71.134 0
71.135 0
71.136 0
71.137 0
71.138 0
71.139 0
71.14 0
71.141 0
71.142 0
71.143 0
71.144 0
71.145 0
71.146 0
71.147 0
71.148 0
71.149 0
71.15 0
71.151 0
71.152 0
71.153 0
71.154 0
71.155 0
71.156 0
71.157 0
71.158 0
71.159 0
71.16 0
71.161 0
71.162 0
71.163 0
71.164 0
71.165 0
71.166 0
71.167 0
71.168 0
71.169 0
71.17 0
71.171 0
71.172 0
71.173 0
71.174 0
71.175 0
71.176 0
71.177 0
71.178 0
71.179 0
71.18 0
71.181 0
71.182 0
71.183 0
71.184 0
71.185 0
71.186 0
71.187 0
71.188 0
71.18900000000001 0
71.19 0
71.191 0
71.19200000000001 0
71.193 0
71.194 0
71.19500000000001 0
71.196 0
71.197 0
71.19800000000001 0
71.199 0
71.2 0
71.20100000000001 0
71.202 0
71.203 0
71.20400000000001 0
71.205 0
71.206 0
71.20700000000001 0
71.208 0
71.209 0
71.21000000000001 0
71.211 0
71.212 0
71.21300000000001 0
71.214 0
71.215 0
71.21600000000001 0
71.217 0
71.218 0
71.21900000000001 0
71.22 0
71.221 0
71.22200000000001 0
71.223 0
71.224 0
71.22500000000001 0
71.226 0
71.227 0
71.228 0
71.229 0
71.23 0
71.231 0
71.232 0
71.233 0
71.234 0
71.235 0
71.236 0
71.237 0
71.238 0
71.239 0
71.24 0
71.241 0
71.242 0
71.243 0
71.244 0
71.245 0
71.246 0
71.247 0
71.248 0
71.249 0
71.25 0
71.251 0
71.252 0
71.253 0
71.254 0
71.255 0
71.256 0
71.257 0
71.258 0
71.259 0
71.26 0
71.261 0
71.262 0
71.263 0
71.264 0
71.265 0
71.266 0
71.267 0
71.268 0
71.269 0
71.27 0
71.271 0
71.272 0
71.273 0
71.274 0
71.275 0
71.276 0
71.277 0
71.278 0
71.279 0
71.28 0
71.281 0
71.282 0
71.283 0
71.284 0
71.285 0
71.286 0
71.287 0
71.288 0
71.289 0
71.29 0
71.291 0
71.292 0
71.293 0
71.294 0
71.295 0
71.296 0
71.297 0
71.298 0
71.299 0
71.3 0
71.301 0
71.302 0
71.303 0
71.304 0
71.305 0
71.306 0
71.307 0
71.308 0
71.309 0
71.31 0
71.311 0
71.312 0
71.313 0
71.31400000000001 0
71.315 0
71.316 0
71.31700000000001 0
71.318 0
71.319 0
71.32000000000001 0
71.321 0
71.322 0
71.32300000000001 0
71.324 0
71.325 0
71.32600000000001 0
71.327 0
71.328 0
71.32900000000001 0
71.33 0
71.331 0
71.33200000000001 0
71.333 0
71.334 0
71.33500000000001 0
71.336 0
71.337 0
71.33800000000001 0
71.339 0
71.34 0
71.34100000000001 0
71.342 0
71.343 0
71.34400000000001 0
71.345 0
71.346 0
71.34700000000001 0
71.348 0
71.349 0
71.35000000000001 0
71.351 0
71.352 0
71.353 0
71.354 0
71.355 0
71.356 0
71.357 0
71.358 0
71.359 0
71.36 0
71.361 0
71.362 0
71.363 0
71.364 0
71.365 0
71.366 0
71.367 0
71.368 0
71.369 0
71.37 0
71.371 0
71.372 0
71.373 0
71.374 0
71.375 0
71.376 0
71.377 0
71.378 0
71.379 0
71.38 0
71.381 0
71.382 0
71.383 0
71.384 0
71.385 0
71.386 0
71.387 0
71.388 0
71.389 0
71.39 0
71.391 0
71.392 0
71.393 0
71.394 0
71.395 0
71.396 0
71.397 0
71.398 0
71.399 0
71.4 0
71.401 0
71.402 0
71.403 0
71.404 0
71.405 0
71.406 0
71.407 0
71.408 0
71.409 0
71.41 0
71.411 0
71.412 0
71.413 0
71.414 0
71.415 0
71.416 0
71.417 0
71.418 0
71.419 0
71.42 0
71.421 0
71.422 0
71.423 0
71.424 0
71.425 0
71.426 0
71.427 0
71.428 0
71.429 0
71.43 0
71.431 0
71.432 0
71.433 0
71.434 0
71.435 0
71.436 0
71.437 0
71.438 0
71.43900000000001 0
71.44 0
71.441 0
71.44200000000001 0
71.443 0
71.444 0
71.44500000000001 0
71.446 0
71.447 0
71.44800000000001 0
71.449 0
71.45 0
71.45100000000001 0
71.452 0
71.453 0
71.45400000000001 0
71.455 0
71.456 0
71.45700000000001 0
71.458 0
71.459 0
71.46000000000001 0
71.461 0
71.462 0
71.46300000000001 0
71.464 0
71.465 0
71.46600000000001 0
71.467 0
71.468 0
71.46900000000001 0
71.47 0
71.471 0
71.47200000000001 0
71.473 0
71.474 0
71.47500000000001 0
71.476 0
71.477 0
71.478 0
71.479 0
71.48 0
71.481 0
71.482 0
71.483 0
71.484 0
71.485 0
71.486 0
71.487 0
71.488 0
71.489 0
71.49 0
71.491 0
71.492 0
71.493 0
71.494 0
71.495 0
71.496 0
71.497 0
71.498 0
71.499 0
71.5 0
71.501 0
71.502 0
71.503 0
71.504 0
71.505 0
71.506 0
71.507 0
71.508 0
71.509 0
71.51 0
71.511 0
71.512 0
71.513 0
71.514 0
71.515 0
71.516 0
71.517 0
71.518 0
71.519 0
71.52 0
71.521 0
71.522 0
71.523 0
71.524 0
71.525 0
71.526 0
71.527 0
71.528 0
71.529 0
71.53 0
71.531 0
71.532 0
71.533 0
71.534 0
71.535 0
71.536 0
71.537 0
71.538 0
71.539 0
71.54 0
71.541 0
71.542 0
71.543 0
71.544 0
71.545 0
71.546 0
71.547 0
71.548 0
71.549 0
71.55 0
71.551 0
71.552 0
71.553 0
71.554 0
71.555 0
71.556 0
71.557 0
71.558 0
71.559 0
71.56 0
71.561 0
71.562 0
71.563 0
71.56400000000001 0
71.565 0
71.566 0
71.56700000000001 0
71.568 0
71.569 0
71.57000000000001 0
71.571 0
71.572 0
71.57300000000001 0
71.574 0
71.575 0
71.57600000000001 0
71.577 0
71.578 0
71.57900000000001 0
71.58 0
71.581 0
71.58200000000001 0
71.583 0
71.584 0
71.58500000000001 0
71.586 0
71.587 0
71.58800000000001 0
71.589 0
71.59 0
71.59100000000001 0
71.592 0
71.593 0
71.59400000000001 0
71.595 0
71.596 0
71.59700000000001 0
71.598 0
71.599 0
71.60000000000001 0
71.601 0
71.602 0
71.603 0
71.604 0
71.605 0
71.606 0
71.607 0
71.608 0
71.609 0
71.61 0
71.611 0
71.612 0
71.613 0
71.614 0
71.615 0
71.616 0
71.617 0
71.618 0
71.619 0
71.62 0
71.621 0
71.622 0
71.623 0
71.624 0
71.625 0
71.626 0
71.627 0
71.628 0
71.629 0
71.63 0
71.631 0
71.632 0
71.633 0
71.634 0
71.635 0
71.636 0
71.637 0
71.638 0
71.639 0
71.64 0
71.641 0
71.642 0
71.643 0
71.644 0
71.645 0
71.646 0
71.647 0
71.648 0
71.649 0
71.65 0
71.651 0
71.652 0
71.653 0
71.654 0
71.655 0
71.656 0
71.657 0
71.658 0
71.659 0
71.66 0
71.661 0
71.662 0
71.663 0
71.664 0
71.665 0
71.666 0
71.667 0
71.668 0
71.669 0
71.67 0
71.671 0
71.672 0
71.673 0
71.674 0
71.675 0
71.676 0
71.677 0
71.678 0
71.679 0
71.68 0
71.681 0
71.682 0
71.683 0
71.684 0
71.685 0
71.686 0
71.687 0
71.688 0
71.68900000000001 0
71.69 0
71.691 0
71.69200000000001 0
71.693 0
71.694 0
71.69500000000001 0
71.696 0
71.697 0
71.69800000000001 0
71.699 0
71.7 0
71.70100000000001 0
71.702 0
71.703 0
71.70400000000001 0
71.705 0
71.706 0
71.70700000000001 0
71.708 0
71.709 0
71.71000000000001 0
71.711 0
71.712 0
71.71300000000001 0
71.714 0
71.715 0
71.71600000000001 0
71.717 0
71.718 0
71.71900000000001 0
71.72 0
71.721 0
71.72200000000001 0
71.723 0
71.724 0
71.72500000000001 0
71.726 0
71.727 0
71.728 0
71.729 0
71.73 0
71.731 0
71.732 0
71.733 0
71.734 0
71.735 0
71.736 0
71.737 0
71.738 0
71.739 0
71.74 0
71.741 0
71.742 0
71.743 0
71.744 0
71.745 0
71.746 0
71.747 0
71.748 0
71.749 0
71.75 0
71.751 0
71.752 0
71.753 0
71.754 0
71.755 0
71.756 0
71.757 0
71.758 0
71.759 0
71.76 0
71.761 0
71.762 0
71.763 0
71.764 0
71.765 0
71.766 0
71.767 0
71.768 0
71.769 0
71.77 0
71.771 0
71.772 0
71.773 0
71.774 0
71.775 0
71.776 0
71.777 0
71.778 0
71.779 0
71.78 0
71.781 0
71.782 0
71.783 0
71.784 0
71.785 0
71.786 0
71.787 0
71.788 0
71.789 0
71.79 0
71.791 0
71.792 0
71.793 0
71.794 0
71.795 0
71.796 0
71.797 0
71.798 0
71.799 0
71.8 0
71.801 0
71.802 0
71.803 0
71.804 0
71.805 0
71.806 0
71.807 0
71.808 0
71.809 0
71.81 0
71.811 0
71.812 0
71.813 0
71.81400000000001 0
71.815 0
71.816 0
71.81700000000001 0
71.818 0
71.819 0
71.82000000000001 0
71.821 0
71.822 0
71.82300000000001 0
71.824 0
71.825 0
71.82600000000001 0
71.827 0
71.828 0
71.82900000000001 0
71.83 0
71.831 0
71.83200000000001 0
71.833 0
71.834 0
71.83500000000001 0
71.836 0
71.837 0
71.83800000000001 0
71.839 0
71.84 0
71.84100000000001 0
71.842 0
71.843 0
71.84400000000001 0
71.845 0
71.846 0
71.84700000000001 0
71.848 0
71.849 0
71.85000000000001 0
71.851 0
71.852 0
71.853 0
71.854 0
71.855 0
71.856 0
71.857 0
71.858 0
71.859 0
71.86 0
71.861 0
71.862 0
71.863 0
71.864 0
71.865 0
71.866 0
71.867 0
71.868 0
71.869 0
71.87 0
71.871 0
71.872 0
71.873 0
71.874 0
71.875 0
71.876 0
71.877 0
71.878 0
71.879 0
71.88 0
71.881 0
71.882 0
71.883 0
71.884 0
71.885 0
71.886 0
71.887 0
71.888 0
71.889 0
71.89 0
71.891 0
71.892 0
71.893 0
71.894 0
71.895 0
71.896 0
71.897 0
71.898 0
71.899 0
71.9 0
71.901 0
71.902 0
71.903 0
71.904 0
71.905 0
71.906 0
71.907 0
71.908 0
71.909 0
71.91 0
71.911 0
71.912 0
71.913 0
71.914 0
71.915 0
71.916 0
71.917 0
71.918 0
71.919 0
71.92 0
71.921 0
71.922 0
71.923 0
71.924 0
71.925 0
71.926 0
71.927 0
71.928 0
71.929 0
71.93 0
71.931 0
71.932 0
71.933 0
71.934 0
71.935 0
71.936 0
71.937 0
71.938 0
71.93900000000001 0
71.94 0
71.941 0
71.94200000000001 0
71.943 0
71.944 0
71.94500000000001 0
71.946 0
71.947 0
71.94800000000001 0
71.949 0
71.95 0
71.95100000000001 0
71.952 0
71.953 0
71.95400000000001 0
71.955 0
71.956 0
71.95700000000001 0
71.958 0
71.959 0
71.96000000000001 0
71.961 0
71.962 0
71.96300000000001 0
71.964 0
71.965 0
71.96600000000001 0
71.967 0
71.968 0
71.96900000000001 0
71.97 0
71.971 0
71.97200000000001 0
71.973 0
71.974 0
71.97500000000001 0
71.976 0
71.977 0
71.978 0
71.979 0
71.98 0
71.981 0
71.982 0
71.983 0
71.984 0
71.985 0
71.986 0
71.987 0
71.988 0
71.989 0
71.99 0
71.991 0
71.992 0
71.993 0
71.994 0
71.995 0
71.996 0
71.997 0
71.998 0
71.999 0
72.0 0
72.001 0
72.002 0
72.003 0
72.004 0
72.005 0
72.006 0
72.007 0
72.008 0
72.009 0
72.01 0
72.011 0
72.012 0
72.013 0
72.014 0
72.015 0
72.016 0
72.017 0
72.018 0
72.019 0
72.02 0
72.021 0
72.022 0
72.023 0
72.024 0
72.025 0
72.026 0
72.027 0
72.028 0
72.029 0
72.03 0
72.031 0
72.032 0
72.033 0
72.034 0
72.035 0
72.036 0
72.037 0
72.038 0
72.039 0
72.04 0
72.041 0
72.042 0
72.043 0
72.044 0
72.045 0
72.046 0
72.047 0
72.048 0
72.049 0
72.05 0
72.051 0
72.052 0
72.053 0
72.054 0
72.055 0
72.056 0
72.057 0
72.058 0
72.059 0
72.06 0
72.061 0
72.062 0
72.063 0
72.06400000000001 0
72.065 0
72.066 0
72.06700000000001 0
72.068 0
72.069 0
72.07000000000001 0
72.071 0
72.072 0
72.07300000000001 0
72.074 0
72.075 0
72.07600000000001 0
72.077 0
72.078 0
72.07900000000001 0
72.08 0
72.081 0
72.08200000000001 0
72.083 0
72.084 0
72.08500000000001 0
72.086 0
72.087 0
72.08800000000001 0
72.089 0
72.09 0
72.09100000000001 0
72.092 0
72.093 0
72.09400000000001 0
72.095 0
72.096 0
72.09700000000001 0
72.098 0
72.099 0
72.10000000000001 0
72.101 0
72.102 0
72.103 0
72.104 0
72.105 0
72.106 0
72.107 0
72.108 0
72.109 0
72.11 0
72.111 0
72.112 0
72.113 0
72.114 0
72.115 0
72.116 0
72.117 0
72.118 0
72.119 0
72.12 0
72.121 0
72.122 0
72.123 0
72.124 0
72.125 0
72.126 0
72.127 0
72.128 0
72.129 0
72.13 0
72.131 0
72.132 0
72.133 0
72.134 0
72.135 0
72.136 0
72.137 0
72.138 0
72.139 0
72.14 0
72.141 0
72.142 0
72.143 0
72.144 0
72.145 0
72.146 0
72.147 0
72.148 0
72.149 0
72.15 0
72.151 0
72.152 0
72.153 0
72.154 0
72.155 0
72.156 0
72.157 0
72.158 0
72.159 0
72.16 0
72.161 0
72.162 0
72.163 0
72.164 0
72.165 0
72.166 0
72.167 0
72.168 0
72.169 0
72.17 0
72.171 0
72.172 0
72.173 0
72.174 0
72.175 0
72.176 0
72.177 0
72.178 0
72.179 0
72.18 0
72.181 0
72.182 0
72.183 0
72.184 0
72.185 0
72.186 0
72.187 0
72.188 0
72.18900000000001 0
72.19 0
72.191 0
72.19200000000001 0
72.193 0
72.194 0
72.19500000000001 0
72.196 0
72.197 0
72.19800000000001 0
72.199 0
72.2 0
72.20100000000001 0
72.202 0
72.203 0
72.20400000000001 0
72.205 0
72.206 0
72.20700000000001 0
72.208 0
72.209 0
72.21000000000001 0
72.211 0
72.212 0
72.21300000000001 0
72.214 0
72.215 0
72.21600000000001 0
72.217 0
72.218 0
72.21900000000001 0
72.22 0
72.221 0
72.22200000000001 0
72.223 0
72.224 0
72.22500000000001 0
72.226 0
72.227 0
72.228 0
72.229 0
72.23 0
72.231 0
72.232 0
72.233 0
72.234 0
72.235 0
72.236 0
72.237 0
72.238 0
72.239 0
72.24 0
72.241 0
72.242 0
72.243 0
72.244 0
72.245 0
72.246 0
72.247 0
72.248 0
72.249 0
72.25 0
72.251 0
72.252 0
72.253 0
72.254 0
72.255 0
72.256 0
72.257 0
72.258 0
72.259 0
72.26 0
72.261 0
72.262 0
72.263 0
72.264 0
72.265 0
72.266 0
72.267 0
72.268 0
72.269 0
72.27 0
72.271 0
72.272 0
72.273 0
72.274 0
72.275 0
72.276 0
72.277 0
72.278 0
72.279 0
72.28 0
72.281 0
72.282 0
72.283 0
72.284 0
72.285 0
72.286 0
72.287 0
72.288 0
72.289 0
72.29 0
72.291 0
72.292 0
72.293 0
72.294 0
72.295 0
72.296 0
72.297 0
72.298 0
72.299 0
72.3 0
72.301 0
72.302 0
72.303 0
72.304 0
72.305 0
72.306 0
72.307 0
72.308 0
72.309 0
72.31 0
72.311 0
72.312 0
72.313 0
72.31400000000001 0
72.315 0
72.316 0
72.31700000000001 0
72.318 0
72.319 0
72.32000000000001 0
72.321 0
72.322 0
72.32300000000001 0
72.324 0
72.325 0
72.32600000000001 0
72.327 0
72.328 0
72.32900000000001 0
72.33 0
72.331 0
72.33200000000001 0
72.333 0
72.334 0
72.33500000000001 0
72.336 0
72.337 0
72.33800000000001 0
72.339 0
72.34 0
72.34100000000001 0
72.342 0
72.343 0
72.34400000000001 0
72.345 0
72.346 0
72.34700000000001 0
72.348 0
72.349 0
72.35000000000001 0
72.351 0
72.352 0
72.353 0
72.354 0
72.355 0
72.356 0
72.357 0
72.358 0
72.359 0
72.36 0
72.361 0
72.362 0
72.363 0
72.364 0
72.365 0
72.366 0
72.367 0
72.368 0
72.369 0
72.37 0
72.371 0
72.372 0
72.373 0
72.374 0
72.375 0
72.376 0
72.377 0
72.378 0
72.379 0
72.38 0
72.381 0
72.382 0
72.383 0
72.384 0
72.385 0
72.386 0
72.387 0
72.388 0
72.389 0
72.39 0
72.391 0
72.392 0
72.393 0
72.394 0
72.395 0
72.396 0
72.397 0
72.398 0
72.399 0
72.4 0
72.401 0
72.402 0
72.403 0
72.404 0
72.405 0
72.406 0
72.407 0
72.408 0
72.409 0
72.41 0
72.411 0
72.412 0
72.413 0
72.414 0
72.415 0
72.416 0
72.417 0
72.418 0
72.419 0
72.42 0
72.421 0
72.422 0
72.423 0
72.424 0
72.425 0
72.426 0
72.427 0
72.428 0
72.429 0
72.43 0
72.431 0
72.432 0
72.433 0
72.434 0
72.435 0
72.436 0
72.437 0
72.438 0
72.43900000000001 0
72.44 0
72.441 0
72.44200000000001 0
72.443 0
72.444 0
72.44500000000001 0
72.446 0
72.447 0
72.44800000000001 0
72.449 0
72.45 0
72.45100000000001 0
72.452 0
72.453 0
72.45400000000001 0
72.455 0
72.456 0
72.45700000000001 0
72.458 0
72.459 0
72.46000000000001 0
72.461 0
72.462 0
72.46300000000001 0
72.464 0
72.465 0
72.46600000000001 0
72.467 0
72.468 0
72.46900000000001 0
72.47 0
72.471 0
72.47200000000001 0
72.473 0
72.474 0
72.47500000000001 0
72.476 0
72.477 0
72.478 0
72.479 0
72.48 0
72.481 0
72.482 0
72.483 0
72.484 0
72.485 0
72.486 0
72.487 0
72.488 0
72.489 0
72.49 0
72.491 0
72.492 0
72.493 0
72.494 0
72.495 0
72.496 0
72.497 0
72.498 0
72.499 0
72.5 0
72.501 0
72.502 0
72.503 0
72.504 0
72.505 0
72.506 0
72.507 0
72.508 0
72.509 0
72.51 0
72.511 0
72.512 0
72.513 0
72.514 0
72.515 0
72.516 0
72.517 0
72.518 0
72.519 0
72.52 0
72.521 0
72.522 0
72.523 0
72.524 0
72.525 0
72.526 0
72.527 0
72.528 0
72.529 0
72.53 0
72.531 0
72.532 0
72.533 0
72.534 0
72.535 0
72.536 0
72.537 0
72.538 0
72.539 0
72.54 0
72.541 0
72.542 0
72.543 0
72.544 0
72.545 0
72.546 0
72.547 0
72.548 0
72.549 0
72.55 0
72.551 0
72.552 0
72.553 0
72.554 0
72.555 0
72.556 0
72.557 0
72.558 0
72.559 0
72.56 0
72.561 0
72.562 0
72.563 0
72.56400000000001 0
72.565 0
72.566 0
72.56700000000001 0
72.568 0
72.569 0
72.57000000000001 0
72.571 0
72.572 0
72.57300000000001 0
72.574 0
72.575 0
72.57600000000001 0
72.577 0
72.578 0
72.57900000000001 0
72.58 0
72.581 0
72.58200000000001 0
72.583 0
72.584 0
72.58500000000001 0
72.586 0
72.587 0
72.58800000000001 0
72.589 0
72.59 0
72.59100000000001 0
72.592 0
72.593 0
72.59400000000001 0
72.595 0
72.596 0
72.59700000000001 0
72.598 0
72.599 0
72.60000000000001 0
72.601 0
72.602 0
72.603 0
72.604 0
72.605 0
72.606 0
72.607 0
72.608 0
72.609 0
72.61 0
72.611 0
72.612 0
72.613 0
72.614 0
72.615 0
72.616 0
72.617 0
72.618 0
72.619 0
72.62 0
72.621 0
72.622 0
72.623 0
72.624 0
72.625 0
72.626 0
72.627 0
72.628 0
72.629 0
72.63 0
72.631 0
72.632 0
72.633 0
72.634 0
72.635 0
72.636 0
72.637 0
72.638 0
72.639 0
72.64 0
72.641 0
72.642 0
72.643 0
72.644 0
72.645 0
72.646 0
72.647 0
72.648 0
72.649 0
72.65 0
72.651 0
72.652 0
72.653 0
72.654 0
72.655 0
72.656 0
72.657 0
72.658 0
72.659 0
72.66 0
72.661 0
72.662 0
72.663 0
72.664 0
72.665 0
72.666 0
72.667 0
72.668 0
72.669 0
72.67 0
72.671 0
72.672 0
72.673 0
72.674 0
72.675 0
72.676 0
72.677 0
72.678 0
72.679 0
72.68 0
72.681 0
72.682 0
72.683 0
72.684 0
72.685 0
72.686 0
72.687 0
72.688 0
72.68900000000001 0
72.69 0
72.691 0
72.69200000000001 0
72.693 0
72.694 0
72.69500000000001 0
72.696 0
72.697 0
72.69800000000001 0
72.699 0
72.7 0
72.70100000000001 0
72.702 0
72.703 0
72.70400000000001 0
72.705 0
72.706 0
72.70700000000001 0
72.708 0
72.709 0
72.71000000000001 0
72.711 0
72.712 0
72.71300000000001 0
72.714 0
72.715 0
72.71600000000001 0
72.717 0
72.718 0
72.71900000000001 0
72.72 0
72.721 0
72.72200000000001 0
72.723 0
72.724 0
72.72500000000001 0
72.726 0
72.727 0
72.728 0
72.729 0
72.73 0
72.731 0
72.732 0
72.733 0
72.734 0
72.735 0
72.736 0
72.737 0
72.738 0
72.739 0
72.74 0
72.741 0
72.742 0
72.743 0
72.744 0
72.745 0
72.746 0
72.747 0
72.748 0
72.749 0
72.75 0
72.751 0
72.752 0
72.753 0
72.754 0
72.755 0
72.756 0
72.757 0
72.758 0
72.759 0
72.76 0
72.761 0
72.762 0
72.763 0
72.764 0
72.765 0
72.766 0
72.767 0
72.768 0
72.769 0
72.77 0
72.771 0
72.772 0
72.773 0
72.774 0
72.775 0
72.776 0
72.777 0
72.778 0
72.779 0
72.78 0
72.781 0
72.782 0
72.783 0
72.784 0
72.785 0
72.786 0
72.787 0
72.788 0
72.789 0
72.79 0
72.791 0
72.792 0
72.793 0
72.794 0
72.795 0
72.796 0
72.797 0
72.798 0
72.799 0
72.8 0
72.801 0
72.802 0
72.803 0
72.804 0
72.805 0
72.806 0
72.807 0
72.808 0
72.809 0
72.81 0
72.811 0
72.812 0
72.813 0
72.81400000000001 0
72.815 0
72.816 0
72.81700000000001 0
72.818 0
72.819 0
72.82000000000001 0
72.821 0
72.822 0
72.82300000000001 0
72.824 0
72.825 0
72.82600000000001 0
72.827 0
72.828 0
72.82900000000001 0
72.83 0
72.831 0
72.83200000000001 0
72.833 0
72.834 0
72.83500000000001 0
72.836 0
72.837 0
72.83800000000001 0
72.839 0
72.84 0
72.84100000000001 0
72.842 0
72.843 0
72.84400000000001 0
72.845 0
72.846 0
72.84700000000001 0
72.848 0
72.849 0
72.85000000000001 0
72.851 0
72.852 0
72.853 0
72.854 0
72.855 0
72.856 0
72.857 0
72.858 0
72.859 0
72.86 0
72.861 0
72.862 0
72.863 0
72.864 0
72.865 0
72.866 0
72.867 0
72.868 0
72.869 0
72.87 0
72.871 0
72.872 0
72.873 0
72.874 0
72.875 0
72.876 0
72.877 0
72.878 0
72.879 0
72.88 0
72.881 0
72.882 0
72.883 0
72.884 0
72.885 0
72.886 0
72.887 0
72.888 0
72.889 0
72.89 0
72.891 0
72.892 0
72.893 0
72.894 0
72.895 0
72.896 0
72.897 0
72.898 0
72.899 0
72.9 0
72.901 0
72.902 0
72.903 0
72.904 0
72.905 0
72.906 0
72.907 0
72.908 0
72.909 0
72.91 0
72.911 0
72.912 0
72.913 0
72.914 0
72.915 0
72.916 0
72.917 0
72.918 0
72.919 0
72.92 0
72.921 0
72.922 0
72.923 0
72.924 0
72.925 0
72.926 0
72.927 0
72.928 0
72.929 0
72.93 0
72.931 0
72.932 0
72.933 0
72.934 0
72.935 0
72.936 0
72.937 0
72.938 0
72.93900000000001 0
72.94 0
72.941 0
72.94200000000001 0
72.943 0
72.944 0
72.94500000000001 0
72.946 0
72.947 0
72.94800000000001 0
72.949 0
72.95 0
72.95100000000001 0
72.952 0
72.953 0
72.95400000000001 0
72.955 0
72.956 0
72.95700000000001 0
72.958 0
72.959 0
72.96000000000001 0
72.961 0
72.962 0
72.96300000000001 0
72.964 0
72.965 0
72.96600000000001 0
72.967 0
72.968 0
72.96900000000001 0
72.97 0
72.971 0
72.97200000000001 0
72.973 0
72.974 0
72.97500000000001 0
72.976 0
72.977 0
72.978 0
72.979 0
72.98 0
72.981 0
72.982 0
72.983 0
72.984 0
72.985 0
72.986 0
72.987 0
72.988 0
72.989 0
72.99 0
72.991 0
72.992 0
72.993 0
72.994 0
72.995 0
72.996 0
72.997 0
72.998 0
72.999 0
73.0 0
73.001 0
73.002 0
73.003 0
73.004 0
73.005 0
73.006 0
73.007 0
73.008 0
73.009 0
73.01 0
73.011 0
73.012 0
73.013 0
73.014 0
73.015 0
73.016 0
73.017 0
73.018 0
73.019 0
73.02 0
73.021 0
73.022 0
73.023 0
73.024 0
73.025 0
73.026 0
73.027 0
73.028 0
73.029 0
73.03 0
73.031 0
73.032 0
73.033 0
73.034 0
73.035 0
73.036 0
73.037 0
73.038 0
73.039 0
73.04 0
73.041 0
73.042 0
73.043 0
73.044 0
73.045 0
73.046 0
73.047 0
73.048 0
73.049 0
73.05 0
73.051 0
73.052 0
73.053 0
73.054 0
73.055 0
73.056 0
73.057 0
73.058 0
73.059 0
73.06 0
73.061 0
73.062 0
73.063 0
73.06400000000001 0
73.065 0
73.066 0
73.06700000000001 0
73.068 0
73.069 0
73.07000000000001 0
73.071 0
73.072 0
73.07300000000001 0
73.074 0
73.075 0
73.07600000000001 0
73.077 0
73.078 0
73.07900000000001 0
73.08 0
73.081 0
73.08200000000001 0
73.083 0
73.084 0
73.08500000000001 0
73.086 0
73.087 0
73.08800000000001 0
73.089 0
73.09 0
73.09100000000001 0
73.092 0
73.093 0
73.09400000000001 0
73.095 0
73.096 0
73.09700000000001 0
73.098 0
73.099 0
73.10000000000001 0
73.101 0
73.102 0
73.103 0
73.104 0
73.105 0
73.106 0
73.107 0
73.108 0
73.109 0
73.11 0
73.111 0
73.112 0
73.113 0
73.114 0
73.115 0
73.116 0
73.117 0
73.118 0
73.119 0
73.12 0
73.121 0
73.122 0
73.123 0
73.124 0
73.125 0
73.126 0
73.127 0
73.128 0
73.129 0
73.13 0
73.131 0
73.132 0
73.133 0
73.134 0
73.135 0
73.136 0
73.137 0
73.138 0
73.139 0
73.14 0
73.141 0
73.142 0
73.143 0
73.144 0
73.145 0
73.146 0
73.147 0
73.148 0
73.149 0
73.15 0
73.151 0
73.152 0
73.153 0
73.154 0
73.155 0
73.156 0
73.157 0
73.158 0
73.159 0
73.16 0
73.161 0
73.162 0
73.163 0
73.164 0
73.165 0
73.166 0
73.167 0
73.168 0
73.169 0
73.17 0
73.171 0
73.172 0
73.173 0
73.174 0
73.175 0
73.176 0
73.177 0
73.178 0
73.179 0
73.18 0
73.181 0
73.182 0
73.183 0
73.184 0
73.185 0
73.186 0
73.187 0
73.188 0
73.18900000000001 0
73.19 0
73.191 0
73.19200000000001 0
73.193 0
73.194 0
73.19500000000001 0
73.196 0
73.197 0
73.19800000000001 0
73.199 0
73.2 0
73.20100000000001 0
73.202 0
73.203 0
73.20400000000001 0
73.205 0
73.206 0
73.20700000000001 0
73.208 0
73.209 0
73.21000000000001 0
73.211 0
73.212 0
73.21300000000001 0
73.214 0
73.215 0
73.21600000000001 0
73.217 0
73.218 0
73.21900000000001 0
73.22 0
73.221 0
73.22200000000001 0
73.223 0
73.224 0
73.22500000000001 0
73.226 0
73.227 0
73.228 0
73.229 0
73.23 0
73.231 0
73.232 0
73.233 0
73.234 0
73.235 0
73.236 0
73.237 0
73.238 0
73.239 0
73.24 0
73.241 0
73.242 0
73.243 0
73.244 0
73.245 0
73.246 0
73.247 0
73.248 0
73.249 0
73.25 0
73.251 0
73.252 0
73.253 0
73.254 0
73.255 0
73.256 0
73.257 0
73.258 0
73.259 0
73.26 0
73.261 0
73.262 0
73.263 0
73.264 0
73.265 0
73.266 0
73.267 0
73.268 0
73.269 0
73.27 0
73.271 0
73.272 0
73.273 0
73.274 0
73.275 0
73.276 0
73.277 0
73.278 0
73.279 0
73.28 0
73.281 0
73.282 0
73.283 0
73.284 0
73.285 0
73.286 0
73.287 0
73.288 0
73.289 0
73.29 0
73.291 0
73.292 0
73.293 0
73.294 0
73.295 0
73.296 0
73.297 0
73.298 0
73.299 0
73.3 0
73.301 0
73.302 0
73.303 0
73.304 0
73.305 0
73.306 0
73.307 0
73.308 0
73.309 0
73.31 0
73.311 0
73.312 0
73.313 0
73.31400000000001 0
73.315 0
73.316 0
73.31700000000001 0
73.318 0
73.319 0
73.32000000000001 0
73.321 0
73.322 0
73.32300000000001 0
73.324 0
73.325 0
73.32600000000001 0
73.327 0
73.328 0
73.32900000000001 0
73.33 0
73.331 0
73.33200000000001 0
73.333 0
73.334 0
73.33500000000001 0
73.336 0
73.337 0
73.33800000000001 0
73.339 0
73.34 0
73.34100000000001 0
73.342 0
73.343 0
73.34400000000001 0
73.345 0
73.346 0
73.34700000000001 0
73.348 0
73.349 0
73.35000000000001 0
73.351 0
73.352 0
73.353 0
73.354 0
73.355 0
73.356 0
73.357 0
73.358 0
73.359 0
73.36 0
73.361 0
73.362 0
73.363 0
73.364 0
73.365 0
73.366 0
73.367 0
73.368 0
73.369 0
73.37 0
73.371 0
73.372 0
73.373 0
73.374 0
73.375 0
73.376 0
73.377 0
73.378 0
73.379 0
73.38 0
73.381 0
73.382 0
73.383 0
73.384 0
73.385 0
73.386 0
73.387 0
73.388 0
73.389 0
73.39 0
73.391 0
73.392 0
73.393 0
73.394 0
73.395 0
73.396 0
73.397 0
73.398 0
73.399 0
73.4 0
73.401 0
73.402 0
73.403 0
73.404 0
73.405 0
73.406 0
73.407 0
73.408 0
73.409 0
73.41 0
73.411 0
73.412 0
73.413 0
73.414 0
73.415 0
73.416 0
73.417 0
73.418 0
73.419 0
73.42 0
73.421 0
73.422 0
73.423 0
73.424 0
73.425 0
73.426 0
73.427 0
73.428 0
73.429 0
73.43 0
73.431 0
73.432 0
73.433 0
73.434 0
73.435 0
73.436 0
73.437 0
73.438 0
73.43900000000001 0
73.44 0
73.441 0
73.44200000000001 0
73.443 0
73.444 0
73.44500000000001 0
73.446 0
73.447 0
73.44800000000001 0
73.449 0
73.45 0
73.45100000000001 0
73.452 0
73.453 0
73.45400000000001 0
73.455 0
73.456 0
73.45700000000001 0
73.458 0
73.459 0
73.46000000000001 0
73.461 0
73.462 0
73.46300000000001 0
73.464 0
73.465 0
73.46600000000001 0
73.467 0
73.468 0
73.46900000000001 0
73.47 0
73.471 0
73.47200000000001 0
73.473 0
73.474 0
73.47500000000001 0
73.476 0
73.477 0
73.478 0
73.479 0
73.48 0
73.481 0
73.482 0
73.483 0
73.484 0
73.485 0
73.486 0
73.487 0
73.488 0
73.489 0
73.49 0
73.491 0
73.492 0
73.493 0
73.494 0
73.495 0
73.496 0
73.497 0
73.498 0
73.499 0
73.5 0
73.501 0
73.502 0
73.503 0
73.504 0
73.505 0
73.506 0
73.507 0
73.508 0
73.509 0
73.51 0
73.511 0
73.512 0
73.513 0
73.514 0
73.515 0
73.516 0
73.517 0
73.518 0
73.519 0
73.52 0
73.521 0
73.522 0
73.523 0
73.524 0
73.525 0
73.526 0
73.527 0
73.528 0
73.529 0
73.53 0
73.531 0
73.532 0
73.533 0
73.534 0
73.535 0
73.536 0
73.537 0
73.538 0
73.539 0
73.54 0
73.541 0
73.542 0
73.543 0
73.544 0
73.545 0
73.546 0
73.547 0
73.548 0
73.549 0
73.55 0
73.551 0
73.552 0
73.553 0
73.554 0
73.555 0
73.556 0
73.557 0
73.558 0
73.559 0
73.56 0
73.561 0
73.562 0
73.563 0
73.56400000000001 0
73.565 0
73.566 0
73.56700000000001 0
73.568 0
73.569 0
73.57000000000001 0
73.571 0
73.572 0
73.57300000000001 0
73.574 0
73.575 0
73.57600000000001 0
73.577 0
73.578 0
73.57900000000001 0
73.58 0
73.581 0
73.58200000000001 0
73.583 0
73.584 0
73.58500000000001 0
73.586 0
73.587 0
73.58800000000001 0
73.589 0
73.59 0
73.59100000000001 0
73.592 0
73.593 0
73.59400000000001 0
73.595 0
73.596 0
73.59700000000001 0
73.598 0
73.599 0
73.60000000000001 0
73.601 0
73.602 0
73.603 0
73.604 0
73.605 0
73.606 0
73.607 0
73.608 0
73.609 0
73.61 0
73.611 0
73.612 0
73.613 0
73.614 0
73.615 0
73.616 0
73.617 0
73.618 0
73.619 0
73.62 0
73.621 0
73.622 0
73.623 0
73.624 0
73.625 0
73.626 0
73.627 0
73.628 0
73.629 0
73.63 0
73.631 0
73.632 0
73.633 0
73.634 0
73.635 0
73.636 0
73.637 0
73.638 0
73.639 0
73.64 0
73.641 0
73.642 0
73.643 0
73.644 0
73.645 0
73.646 0
73.647 0
73.648 0
73.649 0
73.65 0
73.651 0
73.652 0
73.653 0
73.654 0
73.655 0
73.656 0
73.657 0
73.658 0
73.659 0
73.66 0
73.661 0
73.662 0
73.663 0
73.664 0
73.665 0
73.666 0
73.667 0
73.668 0
73.669 0
73.67 0
73.671 0
73.672 0
73.673 0
73.674 0
73.675 0
73.676 0
73.677 0
73.678 0
73.679 0
73.68 0
73.681 0
73.682 0
73.683 0
73.684 0
73.685 0
73.686 0
73.687 0
73.688 0
73.68900000000001 0
73.69 0
73.691 0
73.69200000000001 0
73.693 0
73.694 0
73.69500000000001 0
73.696 0
73.697 0
73.69800000000001 0
73.699 0
73.7 0
73.70100000000001 0
73.702 0
73.703 0
73.70400000000001 0
73.705 0
73.706 0
73.70700000000001 0
73.708 0
73.709 0
73.71000000000001 0
73.711 0
73.712 0
73.71300000000001 0
73.714 0
73.715 0
73.71600000000001 0
73.717 0
73.718 0
73.71900000000001 0
73.72 0
73.721 0
73.72200000000001 0
73.723 0
73.724 0
73.72500000000001 0
73.726 0
73.727 0
73.72800000000001 0
73.729 0
73.73 0
73.731 0
73.732 0
73.733 0
73.734 0
73.735 0
73.736 0
73.737 0
73.738 0
73.739 0
73.74 0
73.741 0
73.742 0
73.743 0
73.744 0
73.745 0
73.746 0
73.747 0
73.748 0
73.749 0
73.75 0
73.751 0
73.752 0
73.753 0
73.754 0
73.755 0
73.756 0
73.757 0
73.758 0
73.759 0
73.76 0
73.761 0
73.762 0
73.763 0
73.764 0
73.765 0
73.766 0
73.767 0
73.768 0
73.769 0
73.77 0
73.771 0
73.772 0
73.773 0
73.774 0
73.775 0
73.776 0
73.777 0
73.778 0
73.779 0
73.78 0
73.781 0
73.782 0
73.783 0
73.784 0
73.785 0
73.786 0
73.787 0
73.788 0
73.789 0
73.79 0
73.791 0
73.792 0
73.793 0
73.794 0
73.795 0
73.796 0
73.797 0
73.798 0
73.799 0
73.8 0
73.801 0
73.802 0
73.803 0
73.804 0
73.805 0
73.806 0
73.807 0
73.808 0
73.809 0
73.81 0
73.811 0
73.812 0
73.813 0
73.81400000000001 0
73.815 0
73.816 0
73.81700000000001 0
73.818 0
73.819 0
73.82000000000001 0
73.821 0
73.822 0
73.82300000000001 0
73.824 0
73.825 0
73.82600000000001 0
73.827 0
73.828 0
73.82900000000001 0
73.83 0
73.831 0
73.83200000000001 0
73.833 0
73.834 0
73.83500000000001 0
73.836 0
73.837 0
73.83800000000001 0
73.839 0
73.84 0
73.84100000000001 0
73.842 0
73.843 0
73.84400000000001 0
73.845 0
73.846 0
73.84700000000001 0
73.848 0
73.849 0
73.85000000000001 0
73.851 0
73.852 0
73.85300000000001 0
73.854 0
73.855 0
73.856 0
73.857 0
73.858 0
73.859 0
73.86 0
73.861 0
73.862 0
73.863 0
73.864 0
73.865 0
73.866 0
73.867 0
73.868 0
73.869 0
73.87 0
73.871 0
73.872 0
73.873 0
73.874 0
73.875 0
73.876 0
73.877 0
73.878 0
73.879 0
73.88 0
73.881 0
73.882 0
73.883 0
73.884 0
73.885 0
73.886 0
73.887 0
73.888 0
73.889 0
73.89 0
73.891 0
73.892 0
73.893 0
73.894 0
73.895 0
73.896 0
73.897 0
73.898 0
73.899 0
73.9 0
73.901 0
73.902 0
73.903 0
73.904 0
73.905 0
73.906 0
73.907 0
73.908 0
73.909 0
73.91 0
73.911 0
73.912 0
73.913 0
73.914 0
73.915 0
73.916 0
73.917 0
73.918 0
73.919 0
73.92 0
73.921 0
73.922 0
73.923 0
73.924 0
73.925 0
73.926 0
73.927 0
73.928 0
73.929 0
73.93 0
73.931 0
73.932 0
73.933 0
73.934 0
73.935 0
73.936 0
73.937 0
73.938 0
73.93900000000001 0
73.94 0
73.941 0
73.94200000000001 0
73.943 0
73.944 0
73.94500000000001 0
73.946 0
73.947 0
73.94800000000001 0
73.949 0
73.95 0
73.95100000000001 0
73.952 0
73.953 0
73.95400000000001 0
73.955 0
73.956 0
73.95700000000001 0
73.958 0
73.959 0
73.96000000000001 0
73.961 0
73.962 0
73.96300000000001 0
73.964 0
73.965 0
73.96600000000001 0
73.967 0
73.968 0
73.96900000000001 0
73.97 0
73.971 0
73.97200000000001 0
73.973 0
73.974 0
73.97500000000001 0
73.976 0
73.977 0
73.97800000000001 0
73.979 0
73.98 0
73.981 0
73.982 0
73.983 0
73.984 0
73.985 0
73.986 0
73.987 0
73.988 0
73.989 0
73.99 0
73.991 0
73.992 0
73.993 0
73.994 0
73.995 0
73.996 0
73.997 0
73.998 0
73.999 0
74.0 0
74.001 0
74.002 0
74.003 0
74.004 0
74.005 0
74.006 0
74.007 0
74.008 0
74.009 0
74.01 0
74.011 0
74.012 0
74.013 0
74.014 0
74.015 0
74.016 0
74.017 0
74.018 0
74.019 0
74.02 0
74.021 0
74.022 0
74.023 0
74.024 0
74.025 0
74.026 0
74.027 0
74.028 0
74.029 0
74.03 0
74.031 0
74.032 0
74.033 0
74.034 0
74.035 0
74.036 0
74.037 0
74.038 0
74.039 0
74.04 0
74.041 0
74.042 0
74.043 0
74.044 0
74.045 0
74.046 0
74.047 0
74.048 0
74.049 0
74.05 0
74.051 0
74.052 0
74.053 0
74.054 0
74.055 0
74.056 0
74.057 0
74.058 0
74.059 0
74.06 0
74.061 0
74.062 0
74.063 0
74.06400000000001 0
74.065 0
74.066 0
74.06700000000001 0
74.068 0
74.069 0
74.07000000000001 0
74.071 0
74.072 0
74.07300000000001 0
74.074 0
74.075 0
74.07600000000001 0
74.077 0
74.078 0
74.07900000000001 0
74.08 0
74.081 0
74.08200000000001 0
74.083 0
74.084 0
74.08500000000001 0
74.086 0
74.087 0
74.08800000000001 0
74.089 0
74.09 0
74.09100000000001 0
74.092 0
74.093 0
74.09400000000001 0
74.095 0
74.096 0
74.09700000000001 0
74.098 0
74.099 0
74.10000000000001 0
74.101 0
74.102 0
74.10300000000001 0
74.104 0
74.105 0
74.106 0
74.107 0
74.108 0
74.109 0
74.11 0
74.111 0
74.112 0
74.113 0
74.114 0
74.115 0
74.116 0
74.117 0
74.118 0
74.119 0
74.12 0
74.121 0
74.122 0
74.123 0
74.124 0
74.125 0
74.126 0
74.127 0
74.128 0
74.129 0
74.13 0
74.131 0
74.132 0
74.133 0
74.134 0
74.135 0
74.136 0
74.137 0
74.138 0
74.139 0
74.14 0
74.141 0
74.142 0
74.143 0
74.144 0
74.145 0
74.146 0
74.147 0
74.148 0
74.149 0
74.15 0
74.151 0
74.152 0
74.153 0
74.154 0
74.155 0
74.156 0
74.157 0
74.158 0
74.159 0
74.16 0
74.161 0
74.162 0
74.163 0
74.164 0
74.165 0
74.166 0
74.167 0
74.168 0
74.169 0
74.17 0
74.171 0
74.172 0
74.173 0
74.174 0
74.175 0
74.176 0
74.177 0
74.178 0
74.179 0
74.18 0
74.181 0
74.182 0
74.183 0
74.184 0
74.185 0
74.186 0
74.187 0
74.188 0
74.18900000000001 0
74.19 0
74.191 0
74.19200000000001 0
74.193 0
74.194 0
74.19500000000001 0
74.196 0
74.197 0
74.19800000000001 0
74.199 0
74.2 0
74.20100000000001 0
74.202 0
74.203 0
74.20400000000001 0
74.205 0
74.206 0
74.20700000000001 0
74.208 0
74.209 0
74.21000000000001 0
74.211 0
74.212 0
74.21300000000001 0
74.214 0
74.215 0
74.21600000000001 0
74.217 0
74.218 0
74.21900000000001 0
74.22 0
74.221 0
74.22200000000001 0
74.223 0
74.224 0
74.22500000000001 0
74.226 0
74.227 0
74.22800000000001 0
74.229 0
74.23 0
74.231 0
74.232 0
74.233 0
74.234 0
74.235 0
74.236 0
74.237 0
74.238 0
74.239 0
74.24 0
74.241 0
74.242 0
74.243 0
74.244 0
74.245 0
74.246 0
74.247 0
74.248 0
74.249 0
74.25 0
74.251 0
74.252 0
74.253 0
74.254 0
74.255 0
74.256 0
74.257 0
74.258 0
74.259 0
74.26 0
74.261 0
74.262 0
74.263 0
74.264 0
74.265 0
74.266 0
74.267 0
74.268 0
74.269 0
74.27 0
74.271 0
74.272 0
74.273 0
74.274 0
74.275 0
74.276 0
74.277 0
74.278 0
74.279 0
74.28 0
74.281 0
74.282 0
74.283 0
74.284 0
74.285 0
74.286 0
74.287 0
74.288 0
74.289 0
74.29 0
74.291 0
74.292 0
74.293 0
74.294 0
74.295 0
74.296 0
74.297 0
74.298 0
74.299 0
74.3 0
74.301 0
74.302 0
74.303 0
74.304 0
74.305 0
74.306 0
74.307 0
74.308 0
74.309 0
74.31 0
74.311 0
74.312 0
74.313 0
74.31400000000001 0
74.315 0
74.316 0
74.31700000000001 0
74.318 0
74.319 0
74.32000000000001 0
74.321 0
74.322 0
74.32300000000001 0
74.324 0
74.325 0
74.32600000000001 0
74.327 0
74.328 0
74.32900000000001 0
74.33 0
74.331 0
74.33200000000001 0
74.333 0
74.334 0
74.33500000000001 0
74.336 0
74.337 0
74.33800000000001 0
74.339 0
74.34 0
74.34100000000001 0
74.342 0
74.343 0
74.34400000000001 0
74.345 0
74.346 0
74.34700000000001 0
74.348 0
74.349 0
74.35000000000001 0
74.351 0
74.352 0
74.35300000000001 0
74.354 0
74.355 0
74.356 0
74.357 0
74.358 0
74.359 0
74.36 0
74.361 0
74.362 0
74.363 0
74.364 0
74.365 0
74.366 0
74.367 0
74.368 0
74.369 0
74.37 0
74.371 0
74.372 0
74.373 0
74.374 0
74.375 0
74.376 0
74.377 0
74.378 0
74.379 0
74.38 0
74.381 0
74.382 0
74.383 0
74.384 0
74.385 0
74.386 0
74.387 0
74.388 0
74.389 0
74.39 0
74.391 0
74.392 0
74.393 0
74.394 0
74.395 0
74.396 0
74.397 0
74.398 0
74.399 0
74.4 0
74.401 0
74.402 0
74.403 0
74.404 0
74.405 0
74.406 0
74.407 0
74.408 0
74.409 0
74.41 0
74.411 0
74.412 0
74.413 0
74.414 0
74.415 0
74.416 0
74.417 0
74.418 0
74.419 0
74.42 0
74.421 0
74.422 0
74.423 0
74.424 0
74.425 0
74.426 0
74.427 0
74.428 0
74.429 0
74.43 0
74.431 0
74.432 0
74.433 0
74.434 0
74.435 0
74.436 0
74.437 0
74.438 0
74.43900000000001 0
74.44 0
74.441 0
74.44200000000001 0
74.443 0
74.444 0
74.44500000000001 0
74.446 0
74.447 0
74.44800000000001 0
74.449 0
74.45 0
74.45100000000001 0
74.452 0
74.453 0
74.45400000000001 0
74.455 0
74.456 0
74.45700000000001 0
74.458 0
74.459 0
74.46000000000001 0
74.461 0
74.462 0
74.46300000000001 0
74.464 0
74.465 0
74.46600000000001 0
74.467 0
74.468 0
74.46900000000001 0
74.47 0
74.471 0
74.47200000000001 0
74.473 0
74.474 0
74.47500000000001 0
74.476 0
74.477 0
74.47800000000001 0
74.479 0
74.48 0
74.481 0
74.482 0
74.483 0
74.484 0
74.485 0
74.486 0
74.487 0
74.488 0
74.489 0
74.49 0
74.491 0
74.492 0
74.493 0
74.494 0
74.495 0
74.496 0
74.497 0
74.498 0
74.499 0
74.5 0
74.501 0
74.502 0
74.503 0
74.504 0
74.505 0
74.506 0
74.507 0
74.508 0
74.509 0
74.51 0
74.511 0
74.512 0
74.513 0
74.514 0
74.515 0
74.516 0
74.517 0
74.518 0
74.519 0
74.52 0
74.521 0
74.522 0
74.523 0
74.524 0
74.525 0
74.526 0
74.527 0
74.528 0
74.529 0
74.53 0
74.531 0
74.532 0
74.533 0
74.534 0
74.535 0
74.536 0
74.537 0
74.538 0
74.539 0
74.54 0
74.541 0
74.542 0
74.543 0
74.544 0
74.545 0
74.546 0
74.547 0
74.548 0
74.549 0
74.55 0
74.551 0
74.552 0
74.553 0
74.554 0
74.555 0
74.556 0
74.557 0
74.558 0
74.559 0
74.56 0
74.561 0
74.562 0
74.563 0
74.56400000000001 0
74.565 0
74.566 0
74.56700000000001 0
74.568 0
74.569 0
74.57000000000001 0
74.571 0
74.572 0
74.57300000000001 0
74.574 0
74.575 0
74.57600000000001 0
74.577 0
74.578 0
74.57900000000001 0
74.58 0
74.581 0
74.58200000000001 0
74.583 0
74.584 0
74.58500000000001 0
74.586 0
74.587 0
74.58800000000001 0
74.589 0
74.59 0
74.59100000000001 0
74.592 0
74.593 0
74.59400000000001 0
74.595 0
74.596 0
74.59700000000001 0
74.598 0
74.599 0
74.60000000000001 0
74.601 0
74.602 0
74.60300000000001 0
74.604 0
74.605 0
74.606 0
74.607 0
74.608 0
74.609 0
74.61 0
74.611 0
74.612 0
74.613 0
74.614 0
74.615 0
74.616 0
74.617 0
74.618 0
74.619 0
74.62 0
74.621 0
74.622 0
74.623 0
74.624 0
74.625 0
74.626 0
74.627 0
74.628 0
74.629 0
74.63 0
74.631 0
74.632 0
74.633 0
74.634 0
74.635 0
74.636 0
74.637 0
74.638 0
74.639 0
74.64 0
74.641 0
74.642 0
74.643 0
74.644 0
74.645 0
74.646 0
74.647 0
74.648 0
74.649 0
74.65 0
74.651 0
74.652 0
74.653 0
74.654 0
74.655 0
74.656 0
74.657 0
74.658 0
74.659 0
74.66 0
74.661 0
74.662 0
74.663 0
74.664 0
74.665 0
74.666 0
74.667 0
74.668 0
74.669 0
74.67 0
74.671 0
74.672 0
74.673 0
74.674 0
74.675 0
74.676 0
74.677 0
74.678 0
74.679 0
74.68 0
74.681 0
74.682 0
74.683 0
74.684 0
74.685 0
74.686 0
74.687 0
74.688 0
74.68900000000001 0
74.69 0
74.691 0
74.69200000000001 0
74.693 0
74.694 0
74.69500000000001 0
74.696 0
74.697 0
74.69800000000001 0
74.699 0
74.7 0
74.70100000000001 0
74.702 0
74.703 0
74.70400000000001 0
74.705 0
74.706 0
74.70700000000001 0
74.708 0
74.709 0
74.71000000000001 0
74.711 0
74.712 0
74.71300000000001 0
74.714 0
74.715 0
74.71600000000001 0
74.717 0
74.718 0
74.71900000000001 0
74.72 0
74.721 0
74.72200000000001 0
74.723 0
74.724 0
74.72500000000001 0
74.726 0
74.727 0
74.72800000000001 0
74.729 0
74.73 0
74.731 0
74.732 0
74.733 0
74.734 0
74.735 0
74.736 0
74.737 0
74.738 0
74.739 0
74.74 0
74.741 0
74.742 0
74.743 0
74.744 0
74.745 0
74.746 0
74.747 0
74.748 0
74.749 0
74.75 0
74.751 0
74.752 0
74.753 0
74.754 0
74.755 0
74.756 0
74.757 0
74.758 0
74.759 0
74.76 0
74.761 0
74.762 0
74.763 0
74.764 0
74.765 0
74.766 0
74.767 0
74.768 0
74.769 0
74.77 0
74.771 0
74.772 0
74.773 0
74.774 0
74.775 0
74.776 0
74.777 0
74.778 0
74.779 0
74.78 0
74.781 0
74.782 0
74.783 0
74.784 0
74.785 0
74.786 0
74.787 0
74.788 0
74.789 0
74.79 0
74.791 0
74.792 0
74.793 0
74.794 0
74.795 0
74.796 0
74.797 0
74.798 0
74.799 0
74.8 0
74.801 0
74.802 0
74.803 0
74.804 0
74.805 0
74.806 0
74.807 0
74.808 0
74.809 0
74.81 0
74.811 0
74.812 0
74.813 0
74.81400000000001 0
74.815 0
74.816 0
74.81700000000001 0
74.818 0
74.819 0
74.82000000000001 0
74.821 0
74.822 0
74.82300000000001 0
74.824 0
74.825 0
74.82600000000001 0
74.827 0
74.828 0
74.82900000000001 0
74.83 0
74.831 0
74.83200000000001 0
74.833 0
74.834 0
74.83500000000001 0
74.836 0
74.837 0
74.83800000000001 0
74.839 0
74.84 0
74.84100000000001 0
74.842 0
74.843 0
74.84400000000001 0
74.845 0
74.846 0
74.84700000000001 0
74.848 0
74.849 0
74.85000000000001 0
74.851 0
74.852 0
74.85300000000001 0
74.854 0
74.855 0
74.856 0
74.857 0
74.858 0
74.859 0
74.86 0
74.861 0
74.862 0
74.863 0
74.864 0
74.865 0
74.866 0
74.867 0
74.868 0
74.869 0
74.87 0
74.871 0
74.872 0
74.873 0
74.874 0
74.875 0
74.876 0
74.877 0
74.878 0
74.879 0
74.88 0
74.881 0
74.882 0
74.883 0
74.884 0
74.885 0
74.886 0
74.887 0
74.888 0
74.889 0
74.89 0
74.891 0
74.892 0
74.893 0
74.894 0
74.895 0
74.896 0
74.897 0
74.898 0
74.899 0
74.9 0
74.901 0
74.902 0
74.903 0
74.904 0
74.905 0
74.906 0
74.907 0
74.908 0
74.909 0
74.91 0
74.911 0
74.912 0
74.913 0
74.914 0
74.915 0
74.916 0
74.917 0
74.918 0
74.919 0
74.92 0
74.921 0
74.922 0
74.923 0
74.924 0
74.925 0
74.926 0
74.927 0
74.928 0
74.929 0
74.93 0
74.931 0
74.932 0
74.933 0
74.934 0
74.935 0
74.936 0
74.937 0
74.938 0
74.93900000000001 0
74.94 0
74.941 0
74.94200000000001 0
74.943 0
74.944 0
74.94500000000001 0
74.946 0
74.947 0
74.94800000000001 0
74.949 0
74.95 0
74.95100000000001 0
74.952 0
74.953 0
74.95400000000001 0
74.955 0
74.956 0
74.95700000000001 0
74.958 0
74.959 0
74.96000000000001 0
74.961 0
74.962 0
74.96300000000001 0
74.964 0
74.965 0
74.96600000000001 0
74.967 0
74.968 0
74.96900000000001 0
74.97 0
74.971 0
74.97200000000001 0
74.973 0
74.974 0
74.97500000000001 0
74.976 0
74.977 0
74.97800000000001 0
74.979 0
74.98 0
74.981 0
74.982 0
74.983 0
74.984 0
74.985 0
74.986 0
74.987 0
74.988 0
74.989 0
74.99 0
74.991 0
74.992 0
74.993 0
74.994 0
74.995 0
74.996 0
74.997 0
74.998 0
74.999 0
75.0 0
75.001 0
75.002 0
75.003 0
75.004 0
75.005 0
75.006 0
75.007 0
75.008 0
75.009 0
75.01 0
75.011 0
75.012 0
75.013 0
75.014 0
75.015 0
75.016 0
75.017 0
75.018 0
75.019 0
75.02 0
75.021 0
75.022 0
75.023 0
75.024 0
75.025 0
75.026 0
75.027 0
75.028 0
75.029 0
75.03 0
75.031 0
75.032 0
75.033 0
75.034 0
75.035 0
75.036 0
75.037 0
75.038 0
75.039 0
75.04 0
75.041 0
75.042 0
75.043 0
75.044 0
75.045 0
75.046 0
75.047 0
75.048 0
75.049 0
75.05 0
75.051 0
75.052 0
75.053 0
75.054 0
75.055 0
75.056 0
75.057 0
75.058 0
75.059 0
75.06 0
75.061 0
75.062 0
75.063 0
75.06400000000001 0
75.065 0
75.066 0
75.06700000000001 0
75.068 0
75.069 0
75.07000000000001 0
75.071 0
75.072 0
75.07300000000001 0
75.074 0
75.075 0
75.07600000000001 0
75.077 0
75.078 0
75.07900000000001 0
75.08 0
75.081 0
75.08200000000001 0
75.083 0
75.084 0
75.08500000000001 0
75.086 0
75.087 0
75.08800000000001 0
75.089 0
75.09 0
75.09100000000001 0
75.092 0
75.093 0
75.09400000000001 0
75.095 0
75.096 0
75.09700000000001 0
75.098 0
75.099 0
75.10000000000001 0
75.101 0
75.102 0
75.10300000000001 0
75.104 0
75.105 0
75.106 0
75.107 0
75.108 0
75.109 0
75.11 0
75.111 0
75.112 0
75.113 0
75.114 0
75.115 0
75.116 0
75.117 0
75.118 0
75.119 0
75.12 0
75.121 0
75.122 0
75.123 0
75.124 0
75.125 0
75.126 0
75.127 0
75.128 0
75.129 0
75.13 0
75.131 0
75.132 0
75.133 0
75.134 0
75.135 0
75.136 0
75.137 0
75.138 0
75.139 0
75.14 0
75.141 0
75.142 0
75.143 0
75.144 0
75.145 0
75.146 0
75.147 0
75.148 0
75.149 0
75.15 0
75.151 0
75.152 0
75.153 0
75.154 0
75.155 0
75.156 0
75.157 0
75.158 0
75.159 0
75.16 0
75.161 0
75.162 0
75.163 0
75.164 0
75.165 0
75.166 0
75.167 0
75.168 0
75.169 0
75.17 0
75.171 0
75.172 0
75.173 0
75.174 0
75.175 0
75.176 0
75.177 0
75.178 0
75.179 0
75.18 0
75.181 0
75.182 0
75.183 0
75.184 0
75.185 0
75.186 0
75.187 0
75.188 0
75.18900000000001 0
75.19 0
75.191 0
75.19200000000001 0
75.193 0
75.194 0
75.19500000000001 0
75.196 0
75.197 0
75.19800000000001 0
75.199 0
75.2 0
75.20100000000001 0
75.202 0
75.203 0
75.20400000000001 0
75.205 0
75.206 0
75.20700000000001 0
75.208 0
75.209 0
75.21000000000001 0
75.211 0
75.212 0
75.21300000000001 0
75.214 0
75.215 0
75.21600000000001 0
75.217 0
75.218 0
75.21900000000001 0
75.22 0
75.221 0
75.22200000000001 0
75.223 0
75.224 0
75.22500000000001 0
75.226 0
75.227 0
75.22800000000001 0
75.229 0
75.23 0
75.231 0
75.232 0
75.233 0
75.234 0
75.235 0
75.236 0
75.237 0
75.238 0
75.239 0
75.24 0
75.241 0
75.242 0
75.243 0
75.244 0
75.245 0
75.246 0
75.247 0
75.248 0
75.249 0
75.25 0
75.251 0
75.252 0
75.253 0
75.254 0
75.255 0
75.256 0
75.257 0
75.258 0
75.259 0
75.26 0
75.261 0
75.262 0
75.263 0
75.264 0
75.265 0
75.266 0
75.267 0
75.268 0
75.269 0
75.27 0
75.271 0
75.272 0
75.273 0
75.274 0
75.275 0
75.276 0
75.277 0
75.278 0
75.279 0
75.28 0
75.281 0
75.282 0
75.283 0
75.284 0
75.285 0
75.286 0
75.287 0
75.288 0
75.289 0
75.29 0
75.291 0
75.292 0
75.293 0
75.294 0
75.295 0
75.296 0
75.297 0
75.298 0
75.299 0
75.3 0
75.301 0
75.302 0
75.303 0
75.304 0
75.305 0
75.306 0
75.307 0
75.308 0
75.309 0
75.31 0
75.311 0
75.312 0
75.313 0
75.31400000000001 0
75.315 0
75.316 0
75.31700000000001 0
75.318 0
75.319 0
75.32000000000001 0
75.321 0
75.322 0
75.32300000000001 0
75.324 0
75.325 0
75.32600000000001 0
75.327 0
75.328 0
75.32900000000001 0
75.33 0
75.331 0
75.33200000000001 0
75.333 0
75.334 0
75.33500000000001 0
75.336 0
75.337 0
75.33800000000001 0
75.339 0
75.34 0
75.34100000000001 0
75.342 0
75.343 0
75.34400000000001 0
75.345 0
75.346 0
75.34700000000001 0
75.348 0
75.349 0
75.35000000000001 0
75.351 0
75.352 0
75.35300000000001 0
75.354 0
75.355 0
75.356 0
75.357 0
75.358 0
75.359 0
75.36 0
75.361 0
75.362 0
75.363 0
75.364 0
75.365 0
75.366 0
75.367 0
75.368 0
75.369 0
75.37 0
75.371 0
75.372 0
75.373 0
75.374 0
75.375 0
75.376 0
75.377 0
75.378 0
75.379 0
75.38 0
75.381 0
75.382 0
75.383 0
75.384 0
75.385 0
75.386 0
75.387 0
75.388 0
75.389 0
75.39 0
75.391 0
75.392 0
75.393 0
75.394 0
75.395 0
75.396 0
75.397 0
75.398 0
75.399 0
75.4 0
75.401 0
75.402 0
75.403 0
75.404 0
75.405 0
75.406 0
75.407 0
75.408 0
75.409 0
75.41 0
75.411 0
75.412 0
75.413 0
75.414 0
75.415 0
75.416 0
75.417 0
75.418 0
75.419 0
75.42 0
75.421 0
75.422 0
75.423 0
75.424 0
75.425 0
75.426 0
75.427 0
75.428 0
75.429 0
75.43 0
75.431 0
75.432 0
75.433 0
75.434 0
75.435 0
75.436 0
75.437 0
75.438 0
75.43900000000001 0
75.44 0
75.441 0
75.44200000000001 0
75.443 0
75.444 0
75.44500000000001 0
75.446 0
75.447 0
75.44800000000001 0
75.449 0
75.45 0
75.45100000000001 0
75.452 0
75.453 0
75.45400000000001 0
75.455 0
75.456 0
75.45700000000001 0
75.458 0
75.459 0
75.46000000000001 0
75.461 0
75.462 0
75.46300000000001 0
75.464 0
75.465 0
75.46600000000001 0
75.467 0
75.468 0
75.46900000000001 0
75.47 0
75.471 0
75.47200000000001 0
75.473 0
75.474 0
75.47500000000001 0
75.476 0
75.477 0
75.47800000000001 0
75.479 0
75.48 0
75.481 0
75.482 0
75.483 0
75.484 0
75.485 0
75.486 0
75.487 0
75.488 0
75.489 0
75.49 0
75.491 0
75.492 0
75.493 0
75.494 0
75.495 0
75.496 0
75.497 0
75.498 0
75.499 0
75.5 0
75.501 0
75.502 0
75.503 0
75.504 0
75.505 0
75.506 0
75.507 0
75.508 0
75.509 0
75.51 0
75.511 0
75.512 0
75.513 0
75.514 0
75.515 0
75.516 0
75.517 0
75.518 0
75.519 0
75.52 0
75.521 0
75.522 0
75.523 0
75.524 0
75.525 0
75.526 0
75.527 0
75.528 0
75.529 0
75.53 0
75.531 0
75.532 0
75.533 0
75.534 0
75.535 0
75.536 0
75.537 0
75.538 0
75.539 0
75.54 0
75.541 0
75.542 0
75.543 0
75.544 0
75.545 0
75.546 0
75.547 0
75.548 0
75.549 0
75.55 0
75.551 0
75.552 0
75.553 0
75.554 0
75.555 0
75.556 0
75.557 0
75.558 0
75.559 0
75.56 0
75.561 0
75.562 0
75.563 0
75.56400000000001 0
75.565 0
75.566 0
75.56700000000001 0
75.568 0
75.569 0
75.57000000000001 0
75.571 0
75.572 0
75.57300000000001 0
75.574 0
75.575 0
75.57600000000001 0
75.577 0
75.578 0
75.57900000000001 0
75.58 0
75.581 0
75.58200000000001 0
75.583 0
75.584 0
75.58500000000001 0
75.586 0
75.587 0
75.58800000000001 0
75.589 0
75.59 0
75.59100000000001 0
75.592 0
75.593 0
75.59400000000001 0
75.595 0
75.596 0
75.59700000000001 0
75.598 0
75.599 0
75.60000000000001 0
75.601 0
75.602 0
75.60300000000001 0
75.604 0
75.605 0
75.606 0
75.607 0
75.608 0
75.609 0
75.61 0
75.611 0
75.612 0
75.613 0
75.614 0
75.615 0
75.616 0
75.617 0
75.618 0
75.619 0
75.62 0
75.621 0
75.622 0
75.623 0
75.624 0
75.625 0
75.626 0
75.627 0
75.628 0
75.629 0
75.63 0
75.631 0
75.632 0
75.633 0
75.634 0
75.635 0
75.636 0
75.637 0
75.638 0
75.639 0
75.64 0
75.641 0
75.642 0
75.643 0
75.644 0
75.645 0
75.646 0
75.647 0
75.648 0
75.649 0
75.65 0
75.651 0
75.652 0
75.653 0
75.654 0
75.655 0
75.656 0
75.657 0
75.658 0
75.659 0
75.66 0
75.661 0
75.662 0
75.663 0
75.664 0
75.665 0
75.666 0
75.667 0
75.668 0
75.669 0
75.67 0
75.671 0
75.672 0
75.673 0
75.674 0
75.675 0
75.676 0
75.677 0
75.678 0
75.679 0
75.68 0
75.681 0
75.682 0
75.683 0
75.684 0
75.685 0
75.686 0
75.687 0
75.688 0
75.68900000000001 0
75.69 0
75.691 0
75.69200000000001 0
75.693 0
75.694 0
75.69500000000001 0
75.696 0
75.697 0
75.69800000000001 0
75.699 0
75.7 0
75.70100000000001 0
75.702 0
75.703 0
75.70400000000001 0
75.705 0
75.706 0
75.70700000000001 0
75.708 0
75.709 0
75.71000000000001 0
75.711 0
75.712 0
75.71300000000001 0
75.714 0
75.715 0
75.71600000000001 0
75.717 0
75.718 0
75.71900000000001 0
75.72 0
75.721 0
75.72200000000001 0
75.723 0
75.724 0
75.72500000000001 0
75.726 0
75.727 0
75.72800000000001 0
75.729 0
75.73 0
75.731 0
75.732 0
75.733 0
75.734 0
75.735 0
75.736 0
75.737 0
75.738 0
75.739 0
75.74 0
75.741 0
75.742 0
75.743 0
75.744 0
75.745 0
75.746 0
75.747 0
75.748 0
75.749 0
75.75 0
75.751 0
75.752 0
75.753 0
75.754 0
75.755 0
75.756 0
75.757 0
75.758 0
75.759 0
75.76 0
75.761 0
75.762 0
75.763 0
75.764 0
75.765 0
75.766 0
75.767 0
75.768 0
75.769 0
75.77 0
75.771 0
75.772 0
75.773 0
75.774 0
75.775 0
75.776 0
75.777 0
75.778 0
75.779 0
75.78 0
75.781 0
75.782 0
75.783 0
75.784 0
75.785 0
75.786 0
75.787 0
75.788 0
75.789 0
75.79 0
75.791 0
75.792 0
75.793 0
75.794 0
75.795 0
75.796 0
75.797 0
75.798 0
75.799 0
75.8 0
75.801 0
75.802 0
75.803 0
75.804 0
75.805 0
75.806 0
75.807 0
75.808 0
75.809 0
75.81 0
75.811 0
75.812 0
75.813 0
75.81400000000001 0
75.815 0
75.816 0
75.81700000000001 0
75.818 0
75.819 0
75.82000000000001 0
75.821 0
75.822 0
75.82300000000001 0
75.824 0
75.825 0
75.82600000000001 0
75.827 0
75.828 0
75.82900000000001 0
75.83 0
75.831 0
75.83200000000001 0
75.833 0
75.834 0
75.83500000000001 0
75.836 0
75.837 0
75.83800000000001 0
75.839 0
75.84 0
75.84100000000001 0
75.842 0
75.843 0
75.84400000000001 0
75.845 0
75.846 0
75.84700000000001 0
75.848 0
75.849 0
75.85000000000001 0
75.851 0
75.852 0
75.85300000000001 0
75.854 0
75.855 0
75.856 0
75.857 0
75.858 0
75.859 0
75.86 0
75.861 0
75.862 0
75.863 0
75.864 0
75.865 0
75.866 0
75.867 0
75.868 0
75.869 0
75.87 0
75.871 0
75.872 0
75.873 0
75.874 0
75.875 0
75.876 0
75.877 0
75.878 0
75.879 0
75.88 0
75.881 0
75.882 0
75.883 0
75.884 0
75.885 0
75.886 0
75.887 0
75.888 0
75.889 0
75.89 0
75.891 0
75.892 0
75.893 0
75.894 0
75.895 0
75.896 0
75.897 0
75.898 0
75.899 0
75.9 0
75.901 0
75.902 0
75.903 0
75.904 0
75.905 0
75.906 0
75.907 0
75.908 0
75.909 0
75.91 0
75.911 0
75.912 0
75.913 0
75.914 0
75.915 0
75.916 0
75.917 0
75.918 0
75.919 0
75.92 0
75.921 0
75.922 0
75.923 0
75.924 0
75.925 0
75.926 0
75.927 0
75.928 0
75.929 0
75.93 0
75.931 0
75.932 0
75.933 0
75.934 0
75.935 0
75.936 0
75.937 0
75.938 0
75.93900000000001 0
75.94 0
75.941 0
75.94200000000001 0
75.943 0
75.944 0
75.94500000000001 0
75.946 0
75.947 0
75.94800000000001 0
75.949 0
75.95 0
75.95100000000001 0
75.952 0
75.953 0
75.95400000000001 0
75.955 0
75.956 0
75.95700000000001 0
75.958 0
75.959 0
75.96000000000001 0
75.961 0
75.962 0
75.96300000000001 0
75.964 0
75.965 0
75.96600000000001 0
75.967 0
75.968 0
75.96900000000001 0
75.97 0
75.971 0
75.97200000000001 0
75.973 0
75.974 0
75.97500000000001 0
75.976 0
75.977 0
75.97800000000001 0
75.979 0
75.98 0
75.981 0
75.982 0
75.983 0
75.984 0
75.985 0
75.986 0
75.987 0
75.988 0
75.989 0
75.99 0
75.991 0
75.992 0
75.993 0
75.994 0
75.995 0
75.996 0
75.997 0
75.998 0
75.999 0
76.0 0
76.001 0
76.002 0
76.003 0
76.004 0
76.005 0
76.006 0
76.007 0
76.008 0
76.009 0
76.01 0
76.011 0
76.012 0
76.013 0
76.014 0
76.015 0
76.016 0
76.017 0
76.018 0
76.019 0
76.02 0
76.021 0
76.022 0
76.023 0
76.024 0
76.025 0
76.026 0
76.027 0
76.028 0
76.029 0
76.03 0
76.031 0
76.032 0
76.033 0
76.034 0
76.035 0
76.036 0
76.037 0
76.038 0
76.039 0
76.04 0
76.041 0
76.042 0
76.043 0
76.044 0
76.045 0
76.046 0
76.047 0
76.048 0
76.049 0
76.05 0
76.051 0
76.052 0
76.053 0
76.054 0
76.055 0
76.056 0
76.057 0
76.058 0
76.059 0
76.06 0
76.061 0
76.062 0
76.063 0
76.06400000000001 0
76.065 0
76.066 0
76.06700000000001 0
76.068 0
76.069 0
76.07000000000001 0
76.071 0
76.072 0
76.07300000000001 0
76.074 0
76.075 0
76.07600000000001 0
76.077 0
76.078 0
76.07900000000001 0
76.08 0
76.081 0
76.08200000000001 0
76.083 0
76.084 0
76.08500000000001 0
76.086 0
76.087 0
76.08800000000001 0
76.089 0
76.09 0
76.09100000000001 0
76.092 0
76.093 0
76.09400000000001 0
76.095 0
76.096 0
76.09700000000001 0
76.098 0
76.099 0
76.10000000000001 0
76.101 0
76.102 0
76.10300000000001 0
76.104 0
76.105 0
76.106 0
76.107 0
76.108 0
76.109 0
76.11 0
76.111 0
76.112 0
76.113 0
76.114 0
76.115 0
76.116 0
76.117 0
76.118 0
76.119 0
76.12 0
76.121 0
76.122 0
76.123 0
76.124 0
76.125 0
76.126 0
76.127 0
76.128 0
76.129 0
76.13 0
76.131 0
76.132 0
76.133 0
76.134 0
76.135 0
76.136 0
76.137 0
76.138 0
76.139 0
76.14 0
76.141 0
76.142 0
76.143 0
76.144 0
76.145 0
76.146 0
76.147 0
76.148 0
76.149 0
76.15 0
76.151 0
76.152 0
76.153 0
76.154 0
76.155 0
76.156 0
76.157 0
76.158 0
76.159 0
76.16 0
76.161 0
76.162 0
76.163 0
76.164 0
76.165 0
76.166 0
76.167 0
76.168 0
76.169 0
76.17 0
76.171 0
76.172 0
76.173 0
76.174 0
76.175 0
76.176 0
76.177 0
76.178 0
76.179 0
76.18 0
76.181 0
76.182 0
76.183 0
76.184 0
76.185 0
76.186 0
76.187 0
76.188 0
76.18900000000001 0
76.19 0
76.191 0
76.19200000000001 0
76.193 0
76.194 0
76.19500000000001 0
76.196 0
76.197 0
76.19800000000001 0
76.199 0
76.2 0
76.20100000000001 0
76.202 0
76.203 0
76.20400000000001 0
76.205 0
76.206 0
76.20700000000001 0
76.208 0
76.209 0
76.21000000000001 0
76.211 0
76.212 0
76.21300000000001 0
76.214 0
76.215 0
76.21600000000001 0
76.217 0
76.218 0
76.21900000000001 0
76.22 0
76.221 0
76.22200000000001 0
76.223 0
76.224 0
76.22500000000001 0
76.226 0
76.227 0
76.22800000000001 0
76.229 0
76.23 0
76.231 0
76.232 0
76.233 0
76.234 0
76.235 0
76.236 0
76.237 0
76.238 0
76.239 0
76.24 0
76.241 0
76.242 0
76.243 0
76.244 0
76.245 0
76.246 0
76.247 0
76.248 0
76.249 0
76.25 0
76.251 0
76.252 0
76.253 0
76.254 0
76.255 0
76.256 0
76.257 0
76.258 0
76.259 0
76.26 0
76.261 0
76.262 0
76.263 0
76.264 0
76.265 0
76.266 0
76.267 0
76.268 0
76.269 0
76.27 0
76.271 0
76.272 0
76.273 0
76.274 0
76.275 0
76.276 0
76.277 0
76.278 0
76.279 0
76.28 0
76.281 0
76.282 0
76.283 0
76.284 0
76.285 0
76.286 0
76.287 0
76.288 0
76.289 0
76.29 0
76.291 0
76.292 0
76.293 0
76.294 0
76.295 0
76.296 0
76.297 0
76.298 0
76.299 0
76.3 0
76.301 0
76.302 0
76.303 0
76.304 0
76.305 0
76.306 0
76.307 0
76.308 0
76.309 0
76.31 0
76.311 0
76.312 0
76.313 0
76.31400000000001 0
76.315 0
76.316 0
76.31700000000001 0
76.318 0
76.319 0
76.32000000000001 0
76.321 0
76.322 0
76.32300000000001 0
76.324 0
76.325 0
76.32600000000001 0
76.327 0
76.328 0
76.32900000000001 0
76.33 0
76.331 0
76.33200000000001 0
76.333 0
76.334 0
76.33500000000001 0
76.336 0
76.337 0
76.33800000000001 0
76.339 0
76.34 0
76.34100000000001 0
76.342 0
76.343 0
76.34400000000001 0
76.345 0
76.346 0
76.34700000000001 0
76.348 0
76.349 0
76.35000000000001 0
76.351 0
76.352 0
76.35300000000001 0
76.354 0
76.355 0
76.356 0
76.357 0
76.358 0
76.359 0
76.36 0
76.361 0
76.362 0
76.363 0
76.364 0
76.365 0
76.366 0
76.367 0
76.368 0
76.369 0
76.37 0
76.371 0
76.372 0
76.373 0
76.374 0
76.375 0
76.376 0
76.377 0
76.378 0
76.379 0
76.38 0
76.381 0
76.382 0
76.383 0
76.384 0
76.385 0
76.386 0
76.387 0
76.388 0
76.389 0
76.39 0
76.391 0
76.392 0
76.393 0
76.394 0
76.395 0
76.396 0
76.397 0
76.398 0
76.399 0
76.4 0
76.401 0
76.402 0
76.403 0
76.404 0
76.405 0
76.406 0
76.407 0
76.408 0
76.409 0
76.41 0
76.411 0
76.412 0
76.413 0
76.414 0
76.415 0
76.416 0
76.417 0
76.418 0
76.419 0
76.42 0
76.421 0
76.422 0
76.423 0
76.424 0
76.425 0
76.426 0
76.427 0
76.428 0
76.429 0
76.43 0
76.431 0
76.432 0
76.433 0
76.434 0
76.435 0
76.436 0
76.437 0
76.438 0
76.43900000000001 0
76.44 0
76.441 0
76.44200000000001 0
76.443 0
76.444 0
76.44500000000001 0
76.446 0
76.447 0
76.44800000000001 0
76.449 0
76.45 0
76.45100000000001 0
76.452 0
76.453 0
76.45400000000001 0
76.455 0
76.456 0
76.45700000000001 0
76.458 0
76.459 0
76.46000000000001 0
76.461 0
76.462 0
76.46300000000001 0
76.464 0
76.465 0
76.46600000000001 0
76.467 0
76.468 0
76.46900000000001 0
76.47 0
76.471 0
76.47200000000001 0
76.473 0
76.474 0
76.47500000000001 0
76.476 0
76.477 0
76.47800000000001 0
76.479 0
76.48 0
76.481 0
76.482 0
76.483 0
76.484 0
76.485 0
76.486 0
76.487 0
76.488 0
76.489 0
76.49 0
76.491 0
76.492 0
76.493 0
76.494 0
76.495 0
76.496 0
76.497 0
76.498 0
76.499 0
76.5 0
76.501 0
76.502 0
76.503 0
76.504 0
76.505 0
76.506 0
76.507 0
76.508 0
76.509 0
76.51 0
76.511 0
76.512 0
76.513 0
76.514 0
76.515 0
76.516 0
76.517 0
76.518 0
76.519 0
76.52 0
76.521 0
76.522 0
76.523 0
76.524 0
76.525 0
76.526 0
76.527 0
76.528 0
76.529 0
76.53 0
76.531 0
76.532 0
76.533 0
76.534 0
76.535 0
76.536 0
76.537 0
76.538 0
76.539 0
76.54 0
76.541 0
76.542 0
76.543 0
76.544 0
76.545 0
76.546 0
76.547 0
76.548 0
76.549 0
76.55 0
76.551 0
76.552 0
76.553 0
76.554 0
76.555 0
76.556 0
76.557 0
76.558 0
76.559 0
76.56 0
76.561 0
76.562 0
76.563 0
76.56400000000001 0
76.565 0
76.566 0
76.56700000000001 0
76.568 0
76.569 0
76.57000000000001 0
76.571 0
76.572 0
76.57300000000001 0
76.574 0
76.575 0
76.57600000000001 0
76.577 0
76.578 0
76.57900000000001 0
76.58 0
76.581 0
76.58200000000001 0
76.583 0
76.584 0
76.58500000000001 0
76.586 0
76.587 0
76.58800000000001 0
76.589 0
76.59 0
76.59100000000001 0
76.592 0
76.593 0
76.59400000000001 0
76.595 0
76.596 0
76.59700000000001 0
76.598 0
76.599 0
76.60000000000001 0
76.601 0
76.602 0
76.60300000000001 0
76.604 0
76.605 0
76.606 0
76.607 0
76.608 0
76.609 0
76.61 0
76.611 0
76.612 0
76.613 0
76.614 0
76.615 0
76.616 0
76.617 0
76.618 0
76.619 0
76.62 0
76.621 0
76.622 0
76.623 0
76.624 0
76.625 0
76.626 0
76.627 0
76.628 0
76.629 0
76.63 0
76.631 0
76.632 0
76.633 0
76.634 0
76.635 0
76.636 0
76.637 0
76.638 0
76.639 0
76.64 0
76.641 0
76.642 0
76.643 0
76.644 0
76.645 0
76.646 0
76.647 0
76.648 0
76.649 0
76.65 0
76.651 0
76.652 0
76.653 0
76.654 0
76.655 0
76.656 0
76.657 0
76.658 0
76.659 0
76.66 0
76.661 0
76.662 0
76.663 0
76.664 0
76.665 0
76.666 0
76.667 0
76.668 0
76.669 0
76.67 0
76.671 0
76.672 0
76.673 0
76.674 0
76.675 0
76.676 0
76.677 0
76.678 0
76.679 0
76.68 0
76.681 0
76.682 0
76.683 0
76.684 0
76.685 0
76.686 0
76.687 0
76.688 0
76.68900000000001 0
76.69 0
76.691 0
76.69200000000001 0
76.693 0
76.694 0
76.69500000000001 0
76.696 0
76.697 0
76.69800000000001 0
76.699 0
76.7 0
76.70100000000001 0
76.702 0
76.703 0
76.70400000000001 0
76.705 0
76.706 0
76.70700000000001 0
76.708 0
76.709 0
76.71000000000001 0
76.711 0
76.712 0
76.71300000000001 0
76.714 0
76.715 0
76.71600000000001 0
76.717 0
76.718 0
76.71900000000001 0
76.72 0
76.721 0
76.72200000000001 0
76.723 0
76.724 0
76.72500000000001 0
76.726 0
76.727 0
76.72800000000001 0
76.729 0
76.73 0
76.731 0
76.732 0
76.733 0
76.734 0
76.735 0
76.736 0
76.737 0
76.738 0
76.739 0
76.74 0
76.741 0
76.742 0
76.743 0
76.744 0
76.745 0
76.746 0
76.747 0
76.748 0
76.749 0
76.75 0
76.751 0
76.752 0
76.753 0
76.754 0
76.755 0
76.756 0
76.757 0
76.758 0
76.759 0
76.76 0
76.761 0
76.762 0
76.763 0
76.764 0
76.765 0
76.766 0
76.767 0
76.768 0
76.769 0
76.77 0
76.771 0
76.772 0
76.773 0
76.774 0
76.775 0
76.776 0
76.777 0
76.778 0
76.779 0
76.78 0
76.781 0
76.782 0
76.783 0
76.784 0
76.785 0
76.786 0
76.787 0
76.788 0
76.789 0
76.79 0
76.791 0
76.792 0
76.793 0
76.794 0
76.795 0
76.796 0
76.797 0
76.798 0
76.799 0
76.8 0
76.801 0
76.802 0
76.803 0
76.804 0
76.805 0
76.806 0
76.807 0
76.808 0
76.809 0
76.81 0
76.811 0
76.812 0
76.813 0
76.81400000000001 0
76.815 0
76.816 0
76.81700000000001 0
76.818 0
76.819 0
76.82000000000001 0
76.821 0
76.822 0
76.82300000000001 0
76.824 0
76.825 0
76.82600000000001 0
76.827 0
76.828 0
76.82900000000001 0
76.83 0
76.831 0
76.83200000000001 0
76.833 0
76.834 0
76.83500000000001 0
76.836 0
76.837 0
76.83800000000001 0
76.839 0
76.84 0
76.84100000000001 0
76.842 0
76.843 0
76.84400000000001 0
76.845 0
76.846 0
76.84700000000001 0
76.848 0
76.849 0
76.85000000000001 0
76.851 0
76.852 0
76.85300000000001 0
76.854 0
76.855 0
76.856 0
76.857 0
76.858 0
76.859 0
76.86 0
76.861 0
76.862 0
76.863 0
76.864 0
76.865 0
76.866 0
76.867 0
76.868 0
76.869 0
76.87 0
76.871 0
76.872 0
76.873 0
76.874 0
76.875 0
76.876 0
76.877 0
76.878 0
76.879 0
76.88 0
76.881 0
76.882 0
76.883 0
76.884 0
76.885 0
76.886 0
76.887 0
76.888 0
76.889 0
76.89 0
76.891 0
76.892 0
76.893 0
76.894 0
76.895 0
76.896 0
76.897 0
76.898 0
76.899 0
76.9 0
76.901 0
76.902 0
76.903 0
76.904 0
76.905 0
76.906 0
76.907 0
76.908 0
76.909 0
76.91 0
76.911 0
76.912 0
76.913 0
76.914 0
76.915 0
76.916 0
76.917 0
76.918 0
76.919 0
76.92 0
76.921 0
76.922 0
76.923 0
76.924 0
76.925 0
76.926 0
76.927 0
76.928 0
76.929 0
76.93 0
76.931 0
76.932 0
76.933 0
76.934 0
76.935 0
76.936 0
76.937 0
76.938 0
76.93900000000001 0
76.94 0
76.941 0
76.94200000000001 0
76.943 0
76.944 0
76.94500000000001 0
76.946 0
76.947 0
76.94800000000001 0
76.949 0
76.95 0
76.95100000000001 0
76.952 0
76.953 0
76.95400000000001 0
76.955 0
76.956 0
76.95700000000001 0
76.958 0
76.959 0
76.96000000000001 0
76.961 0
76.962 0
76.96300000000001 0
76.964 0
76.965 0
76.96600000000001 0
76.967 0
76.968 0
76.96900000000001 0
76.97 0
76.971 0
76.97200000000001 0
76.973 0
76.974 0
76.97500000000001 0
76.976 0
76.977 0
76.97800000000001 0
76.979 0
76.98 0
76.981 0
76.982 0
76.983 0
76.984 0
76.985 0
76.986 0
76.987 0
76.988 0
76.989 0
76.99 0
76.991 0
76.992 0
76.993 0
76.994 0
76.995 0
76.996 0
76.997 0
76.998 0
76.999 0
77.0 0
77.001 0
77.002 0
77.003 0
77.004 0
77.005 0
77.006 0
77.007 0
77.008 0
77.009 0
77.01 0
77.011 0
77.012 0
77.013 0
77.014 0
77.015 0
77.016 0
77.017 0
77.018 0
77.019 0
77.02 0
77.021 0
77.022 0
77.023 0
77.024 0
77.025 0
77.026 0
77.027 0
77.028 0
77.029 0
77.03 0
77.031 0
77.032 0
77.033 0
77.034 0
77.035 0
77.036 0
77.037 0
77.038 0
77.039 0
77.04 0
77.041 0
77.042 0
77.043 0
77.044 0
77.045 0
77.046 0
77.047 0
77.048 0
77.049 0
77.05 0
77.051 0
77.052 0
77.053 0
77.054 0
77.055 0
77.056 0
77.057 0
77.058 0
77.059 0
77.06 0
77.061 0
77.062 0
77.063 0
77.06400000000001 0
77.065 0
77.066 0
77.06700000000001 0
77.068 0
77.069 0
77.07000000000001 0
77.071 0
77.072 0
77.07300000000001 0
77.074 0
77.075 0
77.07600000000001 0
77.077 0
77.078 0
77.07900000000001 0
77.08 0
77.081 0
77.08200000000001 0
77.083 0
77.084 0
77.08500000000001 0
77.086 0
77.087 0
77.08800000000001 0
77.089 0
77.09 0
77.09100000000001 0
77.092 0
77.093 0
77.09400000000001 0
77.095 0
77.096 0
77.09700000000001 0
77.098 0
77.099 0
77.10000000000001 0
77.101 0
77.102 0
77.10300000000001 0
77.104 0
77.105 0
77.106 0
77.107 0
77.108 0
77.109 0
77.11 0
77.111 0
77.112 0
77.113 0
77.114 0
77.115 0
77.116 0
77.117 0
77.118 0
77.119 0
77.12 0
77.121 0
77.122 0
77.123 0
77.124 0
77.125 0
77.126 0
77.127 0
77.128 0
77.129 0
77.13 0
77.131 0
77.132 0
77.133 0
77.134 0
77.135 0
77.136 0
77.137 0
77.138 0
77.139 0
77.14 0
77.141 0
77.142 0
77.143 0
77.144 0
77.145 0
77.146 0
77.147 0
77.148 0
77.149 0
77.15 0
77.151 0
77.152 0
77.153 0
77.154 0
77.155 0
77.156 0
77.157 0
77.158 0
77.159 0
77.16 0
77.161 0
77.162 0
77.163 0
77.164 0
77.165 0
77.166 0
77.167 0
77.168 0
77.169 0
77.17 0
77.171 0
77.172 0
77.173 0
77.174 0
77.175 0
77.176 0
77.177 0
77.178 0
77.179 0
77.18 0
77.181 0
77.182 0
77.183 0
77.184 0
77.185 0
77.186 0
77.187 0
77.188 0
77.18900000000001 0
77.19 0
77.191 0
77.19200000000001 0
77.193 0
77.194 0
77.19500000000001 0
77.196 0
77.197 0
77.19800000000001 0
77.199 0
77.2 0
77.20100000000001 0
77.202 0
77.203 0
77.20400000000001 0
77.205 0
77.206 0
77.20700000000001 0
77.208 0
77.209 0
77.21000000000001 0
77.211 0
77.212 0
77.21300000000001 0
77.214 0
77.215 0
77.21600000000001 0
77.217 0
77.218 0
77.21900000000001 0
77.22 0
77.221 0
77.22200000000001 0
77.223 0
77.224 0
77.22500000000001 0
77.226 0
77.227 0
77.22800000000001 0
77.229 0
77.23 0
77.231 0
77.232 0
77.233 0
77.234 0
77.235 0
77.236 0
77.237 0
77.238 0
77.239 0
77.24 0
77.241 0
77.242 0
77.243 0
77.244 0
77.245 0
77.246 0
77.247 0
77.248 0
77.249 0
77.25 0
77.251 0
77.252 0
77.253 0
77.254 0
77.255 0
77.256 0
77.257 0
77.258 0
77.259 0
77.26 0
77.261 0
77.262 0
77.263 0
77.264 0
77.265 0
77.266 0
77.267 0
77.268 0
77.269 0
77.27 0
77.271 0
77.272 0
77.273 0
77.274 0
77.275 0
77.276 0
77.277 0
77.278 0
77.279 0
77.28 0
77.281 0
77.282 0
77.283 0
77.284 0
77.285 0
77.286 0
77.287 0
77.288 0
77.289 0
77.29 0
77.291 0
77.292 0
77.293 0
77.294 0
77.295 0
77.296 0
77.297 0
77.298 0
77.299 0
77.3 0
77.301 0
77.302 0
77.303 0
77.304 0
77.305 0
77.306 0
77.307 0
77.308 0
77.309 0
77.31 0
77.311 0
77.312 0
77.313 0
77.31400000000001 0
77.315 0
77.316 0
77.31700000000001 0
77.318 0
77.319 0
77.32000000000001 0
77.321 0
77.322 0
77.32300000000001 0
77.324 0
77.325 0
77.32600000000001 0
77.327 0
77.328 0
77.32900000000001 0
77.33 0
77.331 0
77.33200000000001 0
77.333 0
77.334 0
77.33500000000001 0
77.336 0
77.337 0
77.33800000000001 0
77.339 0
77.34 0
77.34100000000001 0
77.342 0
77.343 0
77.34400000000001 0
77.345 0
77.346 0
77.34700000000001 0
77.348 0
77.349 0
77.35000000000001 0
77.351 0
77.352 0
77.35300000000001 0
77.354 0
77.355 0
77.356 0
77.357 0
77.358 0
77.359 0
77.36 0
77.361 0
77.362 0
77.363 0
77.364 0
77.365 0
77.366 0
77.367 0
77.368 0
77.369 0
77.37 0
77.371 0
77.372 0
77.373 0
77.374 0
77.375 0
77.376 0
77.377 0
77.378 0
77.379 0
77.38 0
77.381 0
77.382 0
77.383 0
77.384 0
77.385 0
77.386 0
77.387 0
77.388 0
77.389 0
77.39 0
77.391 0
77.392 0
77.393 0
77.394 0
77.395 0
77.396 0
77.397 0
77.398 0
77.399 0
77.4 0
77.401 0
77.402 0
77.403 0
77.404 0
77.405 0
77.406 0
77.407 0
77.408 0
77.409 0
77.41 0
77.411 0
77.412 0
77.413 0
77.414 0
77.415 0
77.416 0
77.417 0
77.418 0
77.419 0
77.42 0
77.421 0
77.422 0
77.423 0
77.424 0
77.425 0
77.426 0
77.427 0
77.428 0
77.429 0
77.43 0
77.431 0
77.432 0
77.433 0
77.434 0
77.435 0
77.436 0
77.437 0
77.438 0
77.43900000000001 0
77.44 0
77.441 0
77.44200000000001 0
77.443 0
77.444 0
77.44500000000001 0
77.446 0
77.447 0
77.44800000000001 0
77.449 0
77.45 0
77.45100000000001 0
77.452 0
77.453 0
77.45400000000001 0
77.455 0
77.456 0
77.45700000000001 0
77.458 0
77.459 0
77.46000000000001 0
77.461 0
77.462 0
77.46300000000001 0
77.464 0
77.465 0
77.46600000000001 0
77.467 0
77.468 0
77.46900000000001 0
77.47 0
77.471 0
77.47200000000001 0
77.473 0
77.474 0
77.47500000000001 0
77.476 0
77.477 0
77.47800000000001 0
77.479 0
77.48 0
77.481 0
77.482 0
77.483 0
77.484 0
77.485 0
77.486 0
77.487 0
77.488 0
77.489 0
77.49 0
77.491 0
77.492 0
77.493 0
77.494 0
77.495 0
77.496 0
77.497 0
77.498 0
77.499 0
77.5 0
77.501 0
77.502 0
77.503 0
77.504 0
77.505 0
77.506 0
77.507 0
77.508 0
77.509 0
77.51 0
77.511 0
77.512 0
77.513 0
77.514 0
77.515 0
77.516 0
77.517 0
77.518 0
77.519 0
77.52 0
77.521 0
77.522 0
77.523 0
77.524 0
77.525 0
77.526 0
77.527 0
77.528 0
77.529 0
77.53 0
77.531 0
77.532 0
77.533 0
77.534 0
77.535 0
77.536 0
77.537 0
77.538 0
77.539 0
77.54 0
77.541 0
77.542 0
77.543 0
77.544 0
77.545 0
77.546 0
77.547 0
77.548 0
77.549 0
77.55 0
77.551 0
77.552 0
77.553 0
77.554 0
77.555 0
77.556 0
77.557 0
77.558 0
77.559 0
77.56 0
77.561 0
77.562 0
77.563 0
77.56400000000001 0
77.565 0
77.566 0
77.56700000000001 0
77.568 0
77.569 0
77.57000000000001 0
77.571 0
77.572 0
77.57300000000001 0
77.574 0
77.575 0
77.57600000000001 0
77.577 0
77.578 0
77.57900000000001 0
77.58 0
77.581 0
77.58200000000001 0
77.583 0
77.584 0
77.58500000000001 0
77.586 0
77.587 0
77.58800000000001 0
77.589 0
77.59 0
77.59100000000001 0
77.592 0
77.593 0
77.59400000000001 0
77.595 0
77.596 0
77.59700000000001 0
77.598 0
77.599 0
77.60000000000001 0
77.601 0
77.602 0
77.60300000000001 0
77.604 0
77.605 0
77.606 0
77.607 0
77.608 0
77.609 0
77.61 0
77.611 0
77.612 0
77.613 0
77.614 0
77.615 0
77.616 0
77.617 0
77.618 0
77.619 0
77.62 0
77.621 0
77.622 0
77.623 0
77.624 0
77.625 0
77.626 0
77.627 0
77.628 0
77.629 0
77.63 0
77.631 0
77.632 0
77.633 0
77.634 0
77.635 0
77.636 0
77.637 0
77.638 0
77.639 0
77.64 0
77.641 0
77.642 0
77.643 0
77.644 0
77.645 0
77.646 0
77.647 0
77.648 0
77.649 0
77.65 0
77.651 0
77.652 0
77.653 0
77.654 0
77.655 0
77.656 0
77.657 0
77.658 0
77.659 0
77.66 0
77.661 0
77.662 0
77.663 0
77.664 0
77.665 0
77.666 0
77.667 0
77.668 0
77.669 0
77.67 0
77.671 0
77.672 0
77.673 0
77.674 0
77.675 0
77.676 0
77.677 0
77.678 0
77.679 0
77.68 0
77.681 0
77.682 0
77.683 0
77.684 0
77.685 0
77.686 0
77.687 0
77.688 0
77.68900000000001 0
77.69 0
77.691 0
77.69200000000001 0
77.693 0
77.694 0
77.69500000000001 0
77.696 0
77.697 0
77.69800000000001 0
77.699 0
77.7 0
77.70100000000001 0
77.702 0
77.703 0
77.70400000000001 0
77.705 0
77.706 0
77.70700000000001 0
77.708 0
77.709 0
77.71000000000001 0
77.711 0
77.712 0
77.71300000000001 0
77.714 0
77.715 0
77.71600000000001 0
77.717 0
77.718 0
77.71900000000001 0
77.72 0
77.721 0
77.72200000000001 0
77.723 0
77.724 0
77.72500000000001 0
77.726 0
77.727 0
77.72800000000001 0
77.729 0
77.73 0
77.731 0
77.732 0
77.733 0
77.734 0
77.735 0
77.736 0
77.737 0
77.738 0
77.739 0
77.74 0
77.741 0
77.742 0
77.743 0
77.744 0
77.745 0
77.746 0
77.747 0
77.748 0
77.749 0
77.75 0
77.751 0
77.752 0
77.753 0
77.754 0
77.755 0
77.756 0
77.757 0
77.758 0
77.759 0
77.76 0
77.761 0
77.762 0
77.763 0
77.764 0
77.765 0
77.766 0
77.767 0
77.768 0
77.769 0
77.77 0
77.771 0
77.772 0
77.773 0
77.774 0
77.775 0
77.776 0
77.777 0
77.778 0
77.779 0
77.78 0
77.781 0
77.782 0
77.783 0
77.784 0
77.785 0
77.786 0
77.787 0
77.788 0
77.789 0
77.79 0
77.791 0
77.792 0
77.793 0
77.794 0
77.795 0
77.796 0
77.797 0
77.798 0
77.799 0
77.8 0
77.801 0
77.802 0
77.803 0
77.804 0
77.805 0
77.806 0
77.807 0
77.808 0
77.809 0
77.81 0
77.811 0
77.812 0
77.813 0
77.81400000000001 0
77.815 0
77.816 0
77.81700000000001 0
77.818 0
77.819 0
77.82000000000001 0
77.821 0
77.822 0
77.82300000000001 0
77.824 0
77.825 0
77.82600000000001 0
77.827 0
77.828 0
77.82900000000001 0
77.83 0
77.831 0
77.83200000000001 0
77.833 0
77.834 0
77.83500000000001 0
77.836 0
77.837 0
77.83800000000001 0
77.839 0
77.84 0
77.84100000000001 0
77.842 0
77.843 0
77.84400000000001 0
77.845 0
77.846 0
77.84700000000001 0
77.848 0
77.849 0
77.85000000000001 0
77.851 0
77.852 0
77.85300000000001 0
77.854 0
77.855 0
77.856 0
77.857 0
77.858 0
77.859 0
77.86 0
77.861 0
77.862 0
77.863 0
77.864 0
77.865 0
77.866 0
77.867 0
77.868 0
77.869 0
77.87 0
77.871 0
77.872 0
77.873 0
77.874 0
77.875 0
77.876 0
77.877 0
77.878 0
77.879 0
77.88 0
77.881 0
77.882 0
77.883 0
77.884 0
77.885 0
77.886 0
77.887 0
77.888 0
77.889 0
77.89 0
77.891 0
77.892 0
77.893 0
77.894 0
77.895 0
77.896 0
77.897 0
77.898 0
77.899 0
77.9 0
77.901 0
77.902 0
77.903 0
77.904 0
77.905 0
77.906 0
77.907 0
77.908 0
77.909 0
77.91 0
77.911 0
77.912 0
77.913 0
77.914 0
77.915 0
77.916 0
77.917 0
77.918 0
77.919 0
77.92 0
77.921 0
77.922 0
77.923 0
77.924 0
77.925 0
77.926 0
77.927 0
77.928 0
77.929 0
77.93 0
77.931 0
77.932 0
77.933 0
77.934 0
77.935 0
77.936 0
77.937 0
77.938 0
77.93900000000001 0
77.94 0
77.941 0
77.94200000000001 0
77.943 0
77.944 0
77.94500000000001 0
77.946 0
77.947 0
77.94800000000001 0
77.949 0
77.95 0
77.95100000000001 0
77.952 0
77.953 0
77.95400000000001 0
77.955 0
77.956 0
77.95700000000001 0
77.958 0
77.959 0
77.96000000000001 0
77.961 0
77.962 0
77.96300000000001 0
77.964 0
77.965 0
77.96600000000001 0
77.967 0
77.968 0
77.96900000000001 0
77.97 0
77.971 0
77.97200000000001 0
77.973 0
77.974 0
77.97500000000001 0
77.976 0
77.977 0
77.97800000000001 0
77.979 0
77.98 0
77.981 0
77.982 0
77.983 0
77.984 0
77.985 0
77.986 0
77.987 0
77.988 0
77.989 0
77.99 0
77.991 0
77.992 0
77.993 0
77.994 0
77.995 0
77.996 0
77.997 0
77.998 0
77.999 0
78.0 0
78.001 0
78.002 0
78.003 0
78.004 0
78.005 0
78.006 0
78.007 0
78.008 0
78.009 0
78.01 0
78.011 0
78.012 0
78.013 0
78.014 0
78.015 0
78.016 0
78.017 0
78.018 0
78.019 0
78.02 0
78.021 0
78.022 0
78.023 0
78.024 0
78.025 0
78.026 0
78.027 0
78.028 0
78.029 0
78.03 0
78.031 0
78.032 0
78.033 0
78.034 0
78.035 0
78.036 0
78.037 0
78.038 0
78.039 0
78.04 0
78.041 0
78.042 0
78.043 0
78.044 0
78.045 0
78.046 0
78.047 0
78.048 0
78.049 0
78.05 0
78.051 0
78.052 0
78.053 0
78.054 0
78.055 0
78.056 0
78.057 0
78.058 0
78.059 0
78.06 0
78.061 0
78.062 0
78.063 0
78.06400000000001 0
78.065 0
78.066 0
78.06700000000001 0
78.068 0
78.069 0
78.07000000000001 0
78.071 0
78.072 0
78.07300000000001 0
78.074 0
78.075 0
78.07600000000001 0
78.077 0
78.078 0
78.07900000000001 0
78.08 0
78.081 0
78.08200000000001 0
78.083 0
78.084 0
78.08500000000001 0
78.086 0
78.087 0
78.08800000000001 0
78.089 0
78.09 0
78.09100000000001 0
78.092 0
78.093 0
78.09400000000001 0
78.095 0
78.096 0
78.09700000000001 0
78.098 0
78.099 0
78.10000000000001 0
78.101 0
78.102 0
78.10300000000001 0
78.104 0
78.105 0
78.106 0
78.107 0
78.108 0
78.109 0
78.11 0
78.111 0
78.112 0
78.113 0
78.114 0
78.115 0
78.116 0
78.117 0
78.118 0
78.119 0
78.12 0
78.121 0
78.122 0
78.123 0
78.124 0
78.125 0
78.126 0
78.127 0
78.128 0
78.129 0
78.13 0
78.131 0
78.132 0
78.133 0
78.134 0
78.135 0
78.136 0
78.137 0
78.138 0
78.139 0
78.14 0
78.141 0
78.142 0
78.143 0
78.144 0
78.145 0
78.146 0
78.147 0
78.148 0
78.149 0
78.15 0
78.151 0
78.152 0
78.153 0
78.154 0
78.155 0
78.156 0
78.157 0
78.158 0
78.159 0
78.16 0
78.161 0
78.162 0
78.163 0
78.164 0
78.165 0
78.166 0
78.167 0
78.168 0
78.169 0
78.17 0
78.171 0
78.172 0
78.173 0
78.174 0
78.175 0
78.176 0
78.177 0
78.178 0
78.179 0
78.18 0
78.181 0
78.182 0
78.183 0
78.184 0
78.185 0
78.186 0
78.187 0
78.188 0
78.18900000000001 0
78.19 0
78.191 0
78.19200000000001 0
78.193 0
78.194 0
78.19500000000001 0
78.196 0
78.197 0
78.19800000000001 0
78.199 0
78.2 0
78.20100000000001 0
78.202 0
78.203 0
78.20400000000001 0
78.205 0
78.206 0
78.20700000000001 0
78.208 0
78.209 0
78.21000000000001 0
78.211 0
78.212 0
78.21300000000001 0
78.214 0
78.215 0
78.21600000000001 0
78.217 0
78.218 0
78.21900000000001 0
78.22 0
78.221 0
78.22200000000001 0
78.223 0
78.224 0
78.22500000000001 0
78.226 0
78.227 0
78.22800000000001 0
78.229 0
78.23 0
78.231 0
78.232 0
78.233 0
78.234 0
78.235 0
78.236 0
78.237 0
78.238 0
78.239 0
78.24 0
78.241 0
78.242 0
78.243 0
78.244 0
78.245 0
78.246 0
78.247 0
78.248 0
78.249 0
78.25 0
78.251 0
78.252 0
78.253 0
78.254 0
78.255 0
78.256 0
78.257 0
78.258 0
78.259 0
78.26 0
78.261 0
78.262 0
78.263 0
78.264 0
78.265 0
78.266 0
78.267 0
78.268 0
78.269 0
78.27 0
78.271 0
78.272 0
78.273 0
78.274 0
78.275 0
78.276 0
78.277 0
78.278 0
78.279 0
78.28 0
78.281 0
78.282 0
78.283 0
78.284 0
78.285 0
78.286 0
78.287 0
78.288 0
78.289 0
78.29 0
78.291 0
78.292 0
78.293 0
78.294 0
78.295 0
78.296 0
78.297 0
78.298 0
78.299 0
78.3 0
78.301 0
78.302 0
78.303 0
78.304 0
78.305 0
78.306 0
78.307 0
78.308 0
78.309 0
78.31 0
78.311 0
78.312 0
78.313 0
78.31400000000001 0
78.315 0
78.316 0
78.31700000000001 0
78.318 0
78.319 0
78.32000000000001 0
78.321 0
78.322 0
78.32300000000001 0
78.324 0
78.325 0
78.32600000000001 0
78.327 0
78.328 0
78.32900000000001 0
78.33 0
78.331 0
78.33200000000001 0
78.333 0
78.334 0
78.33500000000001 0
78.336 0
78.337 0
78.33800000000001 0
78.339 0
78.34 0
78.34100000000001 0
78.342 0
78.343 0
78.34400000000001 0
78.345 0
78.346 0
78.34700000000001 0
78.348 0
78.349 0
78.35000000000001 0
78.351 0
78.352 0
78.35300000000001 0
78.354 0
78.355 0
78.356 0
78.357 0
78.358 0
78.359 0
78.36 0
78.361 0
78.362 0
78.363 0
78.364 0
78.365 0
78.366 0
78.367 0
78.368 0
78.369 0
78.37 0
78.371 0
78.372 0
78.373 0
78.374 0
78.375 0
78.376 0
78.377 0
78.378 0
78.379 0
78.38 0
78.381 0
78.382 0
78.383 0
78.384 0
78.385 0
78.386 0
78.387 0
78.388 0
78.389 0
78.39 0
78.391 0
78.392 0
78.393 0
78.394 0
78.395 0
78.396 0
78.397 0
78.398 0
78.399 0
78.4 0
78.401 0
78.402 0
78.403 0
78.404 0
78.405 0
78.406 0
78.407 0
78.408 0
78.409 0
78.41 0
78.411 0
78.412 0
78.413 0
78.414 0
78.415 0
78.416 0
78.417 0
78.418 0
78.419 0
78.42 0
78.421 0
78.422 0
78.423 0
78.424 0
78.425 0
78.426 0
78.427 0
78.428 0
78.429 0
78.43 0
78.431 0
78.432 0
78.433 0
78.434 0
78.435 0
78.436 0
78.437 0
78.438 0
78.43900000000001 0
78.44 0
78.441 0
78.44200000000001 0
78.443 0
78.444 0
78.44500000000001 0
78.446 0
78.447 0
78.44800000000001 0
78.449 0
78.45 0
78.45100000000001 0
78.452 0
78.453 0
78.45400000000001 0
78.455 0
78.456 0
78.45700000000001 0
78.458 0
78.459 0
78.46000000000001 0
78.461 0
78.462 0
78.46300000000001 0
78.464 0
78.465 0
78.46600000000001 0
78.467 0
78.468 0
78.46900000000001 0
78.47 0
78.471 0
78.47200000000001 0
78.473 0
78.474 0
78.47500000000001 0
78.476 0
78.477 0
78.47800000000001 0
78.479 0
78.48 0
78.481 0
78.482 0
78.483 0
78.484 0
78.485 0
78.486 0
78.487 0
78.488 0
78.489 0
78.49 0
78.491 0
78.492 0
78.493 0
78.494 0
78.495 0
78.496 0
78.497 0
78.498 0
78.499 0
78.5 0
78.501 0
78.502 0
78.503 0
78.504 0
78.505 0
78.506 0
78.507 0
78.508 0
78.509 0
78.51 0
78.511 0
78.512 0
78.513 0
78.514 0
78.515 0
78.516 0
78.517 0
78.518 0
78.519 0
78.52 0
78.521 0
78.522 0
78.523 0
78.524 0
78.525 0
78.526 0
78.527 0
78.528 0
78.529 0
78.53 0
78.531 0
78.532 0
78.533 0
78.534 0
78.535 0
78.536 0
78.537 0
78.538 0
78.539 0
78.54 0
78.541 0
78.542 0
78.543 0
78.544 0
78.545 0
78.546 0
78.547 0
78.548 0
78.549 0
78.55 0
78.551 0
78.552 0
78.553 0
78.554 0
78.555 0
78.556 0
78.557 0
78.558 0
78.559 0
78.56 0
78.561 0
78.562 0
78.563 0
78.56400000000001 0
78.565 0
78.566 0
78.56700000000001 0
78.568 0
78.569 0
78.57000000000001 0
78.571 0
78.572 0
78.57300000000001 0
78.574 0
78.575 0
78.57600000000001 0
78.577 0
78.578 0
78.57900000000001 0
78.58 0
78.581 0
78.58200000000001 0
78.583 0
78.584 0
78.58500000000001 0
78.586 0
78.587 0
78.58800000000001 0
78.589 0
78.59 0
78.59100000000001 0
78.592 0
78.593 0
78.59400000000001 0
78.595 0
78.596 0
78.59700000000001 0
78.598 0
78.599 0
78.60000000000001 0
78.601 0
78.602 0
78.60300000000001 0
78.604 0
78.605 0
78.606 0
78.607 0
78.608 0
78.609 0
78.61 0
78.611 0
78.612 0
78.613 0
78.614 0
78.615 0
78.616 0
78.617 0
78.618 0
78.619 0
78.62 0
78.621 0
78.622 0
78.623 0
78.624 0
78.625 0
78.626 0
78.627 0
78.628 0
78.629 0
78.63 0
78.631 0
78.632 0
78.633 0
78.634 0
78.635 0
78.636 0
78.637 0
78.638 0
78.639 0
78.64 0
78.641 0
78.642 0
78.643 0
78.644 0
78.645 0
78.646 0
78.647 0
78.648 0
78.649 0
78.65 0
78.651 0
78.652 0
78.653 0
78.654 0
78.655 0
78.656 0
78.657 0
78.658 0
78.659 0
78.66 0
78.661 0
78.662 0
78.663 0
78.664 0
78.665 0
78.666 0
78.667 0
78.668 0
78.669 0
78.67 0
78.671 0
78.672 0
78.673 0
78.674 0
78.675 0
78.676 0
78.677 0
78.678 0
78.679 0
78.68 0
78.681 0
78.682 0
78.683 0
78.684 0
78.685 0
78.686 0
78.687 0
78.688 0
78.68900000000001 0
78.69 0
78.691 0
78.69200000000001 0
78.693 0
78.694 0
78.69500000000001 0
78.696 0
78.697 0
78.69800000000001 0
78.699 0
78.7 0
78.70100000000001 0
78.702 0
78.703 0
78.70400000000001 0
78.705 0
78.706 0
78.70700000000001 0
78.708 0
78.709 0
78.71000000000001 0
78.711 0
78.712 0
78.71300000000001 0
78.714 0
78.715 0
78.71600000000001 0
78.717 0
78.718 0
78.71900000000001 0
78.72 0
78.721 0
78.72200000000001 0
78.723 0
78.724 0
78.72500000000001 0
78.726 0
78.727 0
78.72800000000001 0
78.729 0
78.73 0
78.731 0
78.732 0
78.733 0
78.734 0
78.735 0
78.736 0
78.737 0
78.738 0
78.739 0
78.74 0
78.741 0
78.742 0
78.743 0
78.744 0
78.745 0
78.746 0
78.747 0
78.748 0
78.749 0
78.75 0
78.751 0
78.752 0
78.753 0
78.754 0
78.755 0
78.756 0
78.757 0
78.758 0
78.759 0
78.76 0
78.761 0
78.762 0
78.763 0
78.764 0
78.765 0
78.766 0
78.767 0
78.768 0
78.769 0
78.77 0
78.771 0
78.772 0
78.773 0
78.774 0
78.775 0
78.776 0
78.777 0
78.778 0
78.779 0
78.78 0
78.781 0
78.782 0
78.783 0
78.784 0
78.785 0
78.786 0
78.787 0
78.788 0
78.789 0
78.79 0
78.791 0
78.792 0
78.793 0
78.794 0
78.795 0
78.796 0
78.797 0
78.798 0
78.799 0
78.8 0
78.801 0
78.802 0
78.803 0
78.804 0
78.805 0
78.806 0
78.807 0
78.808 0
78.809 0
78.81 0
78.811 0
78.812 0
78.813 0
78.81400000000001 0
78.815 0
78.816 0
78.81700000000001 0
78.818 0
78.819 0
78.82000000000001 0
78.821 0
78.822 0
78.82300000000001 0
78.824 0
78.825 0
78.82600000000001 0
78.827 0
78.828 0
78.82900000000001 0
78.83 0
78.831 0
78.83200000000001 0
78.833 0
78.834 0
78.83500000000001 0
78.836 0
78.837 0
78.83800000000001 0
78.839 0
78.84 0
78.84100000000001 0
78.842 0
78.843 0
78.84400000000001 0
78.845 0
78.846 0
78.84700000000001 0
78.848 0
78.849 0
78.85000000000001 0
78.851 0
78.852 0
78.85300000000001 0
78.854 0
78.855 0
78.856 0
78.857 0
78.858 0
78.859 0
78.86 0
78.861 0
78.862 0
78.863 0
78.864 0
78.865 0
78.866 0
78.867 0
78.868 0
78.869 0
78.87 0
78.871 0
78.872 0
78.873 0
78.874 0
78.875 0
78.876 0
78.877 0
78.878 0
78.879 0
78.88 0
78.881 0
78.882 0
78.883 0
78.884 0
78.885 0
78.886 0
78.887 0
78.888 0
78.889 0
78.89 0
78.891 0
78.892 0
78.893 0
78.894 0
78.895 0
78.896 0
78.897 0
78.898 0
78.899 0
78.9 0
78.901 0
78.902 0
78.903 0
78.904 0
78.905 0
78.906 0
78.907 0
78.908 0
78.909 0
78.91 0
78.911 0
78.912 0
78.913 0
78.914 0
78.915 0
78.916 0
78.917 0
78.918 0
78.919 0
78.92 0
78.921 0
78.922 0
78.923 0
78.924 0
78.925 0
78.926 0
78.927 0
78.928 0
78.929 0
78.93 0
78.931 0
78.932 0
78.933 0
78.934 0
78.935 0
78.936 0
78.937 0
78.938 0
78.93900000000001 0
78.94 0
78.941 0
78.94200000000001 0
78.943 0
78.944 0
78.94500000000001 0
78.946 0
78.947 0
78.94800000000001 0
78.949 0
78.95 0
78.95100000000001 0
78.952 0
78.953 0
78.95400000000001 0
78.955 0
78.956 0
78.95700000000001 0
78.958 0
78.959 0
78.96000000000001 0
78.961 0
78.962 0
78.96300000000001 0
78.964 0
78.965 0
78.96600000000001 0
78.967 0
78.968 0
78.96900000000001 0
78.97 0
78.971 0
78.97200000000001 0
78.973 0
78.974 0
78.97500000000001 0
78.976 0
78.977 0
78.97800000000001 0
78.979 0
78.98 0
78.981 0
78.982 0
78.983 0
78.984 0
78.985 0
78.986 0
78.987 0
78.988 0
78.989 0
78.99 0
78.991 0
78.992 0
78.993 0
78.994 0
78.995 0
78.996 0
78.997 0
78.998 0
78.999 0
79.0 0
79.001 0
79.002 0
79.003 0
79.004 0
79.005 0
79.006 0
79.007 0
79.008 0
79.009 0
79.01 0
79.011 0
79.012 0
79.013 0
79.014 0
79.015 0
79.016 0
79.017 0
79.018 0
79.019 0
79.02 0
79.021 0
79.022 0
79.023 0
79.024 0
79.025 0
79.026 0
79.027 0
79.028 0
79.029 0
79.03 0
79.031 0
79.032 0
79.033 0
79.034 0
79.035 0
79.036 0
79.037 0
79.038 0
79.039 0
79.04 0
79.041 0
79.042 0
79.043 0
79.044 0
79.045 0
79.046 0
79.047 0
79.048 0
79.049 0
79.05 0
79.051 0
79.052 0
79.053 0
79.054 0
79.055 0
79.056 0
79.057 0
79.058 0
79.059 0
79.06 0
79.061 0
79.062 0
79.063 0
79.06400000000001 0
79.065 0
79.066 0
79.06700000000001 0
79.068 0
79.069 0
79.07000000000001 0
79.071 0
79.072 0
79.07300000000001 0
79.074 0
79.075 0
79.07600000000001 0
79.077 0
79.078 0
79.07900000000001 0
79.08 0
79.081 0
79.08200000000001 0
79.083 0
79.084 0
79.08500000000001 0
79.086 0
79.087 0
79.08800000000001 0
79.089 0
79.09 0
79.09100000000001 0
79.092 0
79.093 0
79.09400000000001 0
79.095 0
79.096 0
79.09700000000001 0
79.098 0
79.099 0
79.10000000000001 0
79.101 0
79.102 0
79.10300000000001 0
79.104 0
79.105 0
79.106 0
79.107 0
79.108 0
79.109 0
79.11 0
79.111 0
79.112 0
79.113 0
79.114 0
79.115 0
79.116 0
79.117 0
79.118 0
79.119 0
79.12 0
79.121 0
79.122 0
79.123 0
79.124 0
79.125 0
79.126 0
79.127 0
79.128 0
79.129 0
79.13 0
79.131 0
79.132 0
79.133 0
79.134 0
79.135 0
79.136 0
79.137 0
79.138 0
79.139 0
79.14 0
79.141 0
79.142 0
79.143 0
79.144 0
79.145 0
79.146 0
79.147 0
79.148 0
79.149 0
79.15 0
79.151 0
79.152 0
79.153 0
79.154 0
79.155 0
79.156 0
79.157 0
79.158 0
79.159 0
79.16 0
79.161 0
79.162 0
79.163 0
79.164 0
79.165 0
79.166 0
79.167 0
79.168 0
79.169 0
79.17 0
79.171 0
79.172 0
79.173 0
79.174 0
79.175 0
79.176 0
79.177 0
79.178 0
79.179 0
79.18 0
79.181 0
79.182 0
79.183 0
79.184 0
79.185 0
79.186 0
79.187 0
79.188 0
79.18900000000001 0
79.19 0
79.191 0
79.19200000000001 0
79.193 0
79.194 0
79.19500000000001 0
79.196 0
79.197 0
79.19800000000001 0
79.199 0
79.2 0
79.20100000000001 0
79.202 0
79.203 0
79.20400000000001 0
79.205 0
79.206 0
79.20700000000001 0
79.208 0
79.209 0
79.21000000000001 0
79.211 0
79.212 0
79.21300000000001 0
79.214 0
79.215 0
79.21600000000001 0
79.217 0
79.218 0
79.21900000000001 0
79.22 0
79.221 0
79.22200000000001 0
79.223 0
79.224 0
79.22500000000001 0
79.226 0
79.227 0
79.22800000000001 0
79.229 0
79.23 0
79.23100000000001 0
79.232 0
79.233 0
79.234 0
79.235 0
79.236 0
79.237 0
79.238 0
79.239 0
79.24 0
79.241 0
79.242 0
79.243 0
79.244 0
79.245 0
79.246 0
79.247 0
79.248 0
79.249 0
79.25 0
79.251 0
79.252 0
79.253 0
79.254 0
79.255 0
79.256 0
79.257 0
79.258 0
79.259 0
79.26 0
79.261 0
79.262 0
79.263 0
79.264 0
79.265 0
79.266 0
79.267 0
79.268 0
79.269 0
79.27 0
79.271 0
79.272 0
79.273 0
79.274 0
79.275 0
79.276 0
79.277 0
79.278 0
79.279 0
79.28 0
79.281 0
79.282 0
79.283 0
79.284 0
79.285 0
79.286 0
79.287 0
79.288 0
79.289 0
79.29 0
79.291 0
79.292 0
79.293 0
79.294 0
79.295 0
79.296 0
79.297 0
79.298 0
79.299 0
79.3 0
79.301 0
79.302 0
79.303 0
79.304 0
79.305 0
79.306 0
79.307 0
79.308 0
79.309 0
79.31 0
79.311 0
79.312 0
79.313 0
79.31400000000001 0
79.315 0
79.316 0
79.31700000000001 0
79.318 0
79.319 0
79.32000000000001 0
79.321 0
79.322 0
79.32300000000001 0
79.324 0
79.325 0
79.32600000000001 0
79.327 0
79.328 0
79.32900000000001 0
79.33 0
79.331 0
79.33200000000001 0
79.333 0
79.334 0
79.33500000000001 0
79.336 0
79.337 0
79.33800000000001 0
79.339 0
79.34 0
79.34100000000001 0
79.342 0
79.343 0
79.34400000000001 0
79.345 0
79.346 0
79.34700000000001 0
79.348 0
79.349 0
79.35000000000001 0
79.351 0
79.352 0
79.35300000000001 0
79.354 0
79.355 0
79.35600000000001 0
79.357 0
79.358 0
79.359 0
79.36 0
79.361 0
79.362 0
79.363 0
79.364 0
79.365 0
79.366 0
79.367 0
79.368 0
79.369 0
79.37 0
79.371 0
79.372 0
79.373 0
79.374 0
79.375 0
79.376 0
79.377 0
79.378 0
79.379 0
79.38 0
79.381 0
79.382 0
79.383 0
79.384 0
79.385 0
79.386 0
79.387 0
79.388 0
79.389 0
79.39 0
79.391 0
79.392 0
79.393 0
79.394 0
79.395 0
79.396 0
79.397 0
79.398 0
79.399 0
79.4 0
79.401 0
79.402 0
79.403 0
79.404 0
79.405 0
79.406 0
79.407 0
79.408 0
79.409 0
79.41 0
79.411 0
79.412 0
79.413 0
79.414 0
79.415 0
79.416 0
79.417 0
79.418 0
79.419 0
79.42 0
79.421 0
79.422 0
79.423 0
79.424 0
79.425 0
79.426 0
79.427 0
79.428 0
79.429 0
79.43 0
79.431 0
79.432 0
79.433 0
79.434 0
79.435 0
79.436 0
79.437 0
79.438 0
79.43900000000001 0
79.44 0
79.441 0
79.44200000000001 0
79.443 0
79.444 0
79.44500000000001 0
79.446 0
79.447 0
79.44800000000001 0
79.449 0
79.45 0
79.45100000000001 0
79.452 0
79.453 0
79.45400000000001 0
79.455 0
79.456 0
79.45700000000001 0
79.458 0
79.459 0
79.46000000000001 0
79.461 0
79.462 0
79.46300000000001 0
79.464 0
79.465 0
79.46600000000001 0
79.467 0
79.468 0
79.46900000000001 0
79.47 0
79.471 0
79.47200000000001 0
79.473 0
79.474 0
79.47500000000001 0
79.476 0
79.477 0
79.47800000000001 0
79.479 0
79.48 0
79.48100000000001 0
79.482 0
79.483 0
79.484 0
79.485 0
79.486 0
79.487 0
79.488 0
79.489 0
79.49 0
79.491 0
79.492 0
79.493 0
79.494 0
79.495 0
79.496 0
79.497 0
79.498 0
79.499 0
79.5 0
79.501 0
79.502 0
79.503 0
79.504 0
79.505 0
79.506 0
79.507 0
79.508 0
79.509 0
79.51 0
79.511 0
79.512 0
79.513 0
79.514 0
79.515 0
79.516 0
79.517 0
79.518 0
79.519 0
79.52 0
79.521 0
79.522 0
79.523 0
79.524 0
79.525 0
79.526 0
79.527 0
79.528 0
79.529 0
79.53 0
79.531 0
79.532 0
79.533 0
79.534 0
79.535 0
79.536 0
79.537 0
79.538 0
79.539 0
79.54 0
79.541 0
79.542 0
79.543 0
79.544 0
79.545 0
79.546 0
79.547 0
79.548 0
79.549 0
79.55 0
79.551 0
79.552 0
79.553 0
79.554 0
79.555 0
79.556 0
79.557 0
79.558 0
79.559 0
79.56 0
79.561 0
79.562 0
79.563 0
79.56400000000001 0
79.565 0
79.566 0
79.56700000000001 0
79.568 0
79.569 0
79.57000000000001 0
79.571 0
79.572 0
79.57300000000001 0
79.574 0
79.575 0
79.57600000000001 0
79.577 0
79.578 0
79.57900000000001 0
79.58 0
79.581 0
79.58200000000001 0
79.583 0
79.584 0
79.58500000000001 0
79.586 0
79.587 0
79.58800000000001 0
79.589 0
79.59 0
79.59100000000001 0
79.592 0
79.593 0
79.59400000000001 0
79.595 0
79.596 0
79.59700000000001 0
79.598 0
79.599 0
79.60000000000001 0
79.601 0
79.602 0
79.60300000000001 0
79.604 0
79.605 0
79.60600000000001 0
79.607 0
79.608 0
79.609 0
79.61 0
79.611 0
79.612 0
79.613 0
79.614 0
79.615 0
79.616 0
79.617 0
79.618 0
79.619 0
79.62 0
79.621 0
79.622 0
79.623 0
79.624 0
79.625 0
79.626 0
79.627 0
79.628 0
79.629 0
79.63 0
79.631 0
79.632 0
79.633 0
79.634 0
79.635 0
79.636 0
79.637 0
79.638 0
79.639 0
79.64 0
79.641 0
79.642 0
79.643 0
79.644 0
79.645 0
79.646 0
79.647 0
79.648 0
79.649 0
79.65 0
79.651 0
79.652 0
79.653 0
79.654 0
79.655 0
79.656 0
79.657 0
79.658 0
79.659 0
79.66 0
79.661 0
79.662 0
79.663 0
79.664 0
79.665 0
79.666 0
79.667 0
79.668 0
79.669 0
79.67 0
79.671 0
79.672 0
79.673 0
79.674 0
79.675 0
79.676 0
79.677 0
79.678 0
79.679 0
79.68 0
79.681 0
79.682 0
79.683 0
79.684 0
79.685 0
79.686 0
79.687 0
79.688 0
79.68900000000001 0
79.69 0
79.691 0
79.69200000000001 0
79.693 0
79.694 0
79.69500000000001 0
79.696 0
79.697 0
79.69800000000001 0
79.699 0
79.7 0
79.70100000000001 0
79.702 0
79.703 0
79.70400000000001 0
79.705 0
79.706 0
79.70700000000001 0
79.708 0
79.709 0
79.71000000000001 0
79.711 0
79.712 0
79.71300000000001 0
79.714 0
79.715 0
79.71600000000001 0
79.717 0
79.718 0
79.71900000000001 0
79.72 0
79.721 0
79.72200000000001 0
79.723 0
79.724 0
79.72500000000001 0
79.726 0
79.727 0
79.72800000000001 0
79.729 0
79.73 0
79.73100000000001 0
79.732 0
79.733 0
79.734 0
79.735 0
79.736 0
79.737 0
79.738 0
79.739 0
79.74 0
79.741 0
79.742 0
79.743 0
79.744 0
79.745 0
79.746 0
79.747 0
79.748 0
79.749 0
79.75 0
79.751 0
79.752 0
79.753 0
79.754 0
79.755 0
79.756 0
79.757 0
79.758 0
79.759 0
79.76 0
79.761 0
79.762 0
79.763 0
79.764 0
79.765 0
79.766 0
79.767 0
79.768 0
79.769 0
79.77 0
79.771 0
79.772 0
79.773 0
79.774 0
79.775 0
79.776 0
79.777 0
79.778 0
79.779 0
79.78 0
79.781 0
79.782 0
79.783 0
79.784 0
79.785 0
79.786 0
79.787 0
79.788 0
79.789 0
79.79 0
79.791 0
79.792 0
79.793 0
79.794 0
79.795 0
79.796 0
79.797 0
79.798 0
79.799 0
79.8 0
79.801 0
79.802 0
79.803 0
79.804 0
79.805 0
79.806 0
79.807 0
79.808 0
79.809 0
79.81 0
79.811 0
79.812 0
79.813 0
79.81400000000001 0
79.815 0
79.816 0
79.81700000000001 0
79.818 0
79.819 0
79.82000000000001 0
79.821 0
79.822 0
79.82300000000001 0
79.824 0
79.825 0
79.82600000000001 0
79.827 0
79.828 0
79.82900000000001 0
79.83 0
79.831 0
79.83200000000001 0
79.833 0
79.834 0
79.83500000000001 0
79.836 0
79.837 0
79.83800000000001 0
79.839 0
79.84 0
79.84100000000001 0
79.842 0
79.843 0
79.84400000000001 0
79.845 0
79.846 0
79.84700000000001 0
79.848 0
79.849 0
79.85000000000001 0
79.851 0
79.852 0
79.85300000000001 0
79.854 0
79.855 0
79.85600000000001 0
79.857 0
79.858 0
79.859 0
79.86 0
79.861 0
79.862 0
79.863 0
79.864 0
79.865 0
79.866 0
79.867 0
79.868 0
79.869 0
79.87 0
79.871 0
79.872 0
79.873 0
79.874 0
79.875 0
79.876 0
79.877 0
79.878 0
79.879 0
79.88 0
79.881 0
79.882 0
79.883 0
79.884 0
79.885 0
79.886 0
79.887 0
79.888 0
79.889 0
79.89 0
79.891 0
79.892 0
79.893 0
79.894 0
79.895 0
79.896 0
79.897 0
79.898 0
79.899 0
79.9 0
79.901 0
79.902 0
79.903 0
79.904 0
79.905 0
79.906 0
79.907 0
79.908 0
79.909 0
79.91 0
79.911 0
79.912 0
79.913 0
79.914 0
79.915 0
79.916 0
79.917 0
79.918 0
79.919 0
79.92 0
79.921 0
79.922 0
79.923 0
79.924 0
79.925 0
79.926 0
79.927 0
79.928 0
79.929 0
79.93 0
79.931 0
79.932 0
79.933 0
79.934 0
79.935 0
79.936 0
79.937 0
79.938 0
79.93900000000001 0
79.94 0
79.941 0
79.94200000000001 0
79.943 0
79.944 0
79.94500000000001 0
79.946 0
79.947 0
79.94800000000001 0
79.949 0
79.95 0
79.95100000000001 0
79.952 0
79.953 0
79.95400000000001 0
79.955 0
79.956 0
79.95700000000001 0
79.958 0
79.959 0
79.96000000000001 0
79.961 0
79.962 0
79.96300000000001 0
79.964 0
79.965 0
79.96600000000001 0
79.967 0
79.968 0
79.96900000000001 0
79.97 0
79.971 0
79.97200000000001 0
79.973 0
79.974 0
79.97500000000001 0
79.976 0
79.977 0
79.97800000000001 0
79.979 0
79.98 0
79.98100000000001 0
79.982 0
79.983 0
79.984 0
79.985 0
79.986 0
79.987 0
79.988 0
79.989 0
79.99 0
79.991 0
79.992 0
79.993 0
79.994 0
79.995 0
79.996 0
79.997 0
79.998 0
79.999 0
80.0 0
80.001 0
80.002 0
80.003 0
80.004 0
80.005 0
80.006 0
80.007 0
80.008 0
80.009 0
80.01 0
80.011 0
80.012 0
80.013 0
80.014 0
80.015 0
80.016 0
80.017 0
80.018 0
80.019 0
80.02 0
80.021 0
80.022 0
80.023 0
80.024 0
80.025 0
80.026 0
80.027 0
80.028 0
80.029 0
80.03 0
80.031 0
80.032 0
80.033 0
80.034 0
80.035 0
80.036 0
80.037 0
80.038 0
80.039 0
80.04 0
80.041 0
80.042 0
80.043 0
80.044 0
80.045 0
80.046 0
80.047 0
80.048 0
80.049 0
80.05 0
80.051 0
80.052 0
80.053 0
80.054 0
80.055 0
80.056 0
80.057 0
80.058 0
80.059 0
80.06 0
80.061 0
80.062 0
80.063 0
80.06400000000001 0
80.065 0
80.066 0
80.06700000000001 0
80.068 0
80.069 0
80.07000000000001 0
80.071 0
80.072 0
80.07300000000001 0
80.074 0
80.075 0
80.07600000000001 0
80.077 0
80.078 0
80.07900000000001 0
80.08 0
80.081 0
80.08200000000001 0
80.083 0
80.084 0
80.08500000000001 0
80.086 0
80.087 0
80.08800000000001 0
80.089 0
80.09 0
80.09100000000001 0
80.092 0
80.093 0
80.09400000000001 0
80.095 0
80.096 0
80.09700000000001 0
80.098 0
80.099 0
80.10000000000001 0
80.101 0
80.102 0
80.10300000000001 0
80.104 0
80.105 0
80.10600000000001 0
80.107 0
80.108 0
80.109 0
80.11 0
80.111 0
80.112 0
80.113 0
80.114 0
80.115 0
80.116 0
80.117 0
80.118 0
80.119 0
80.12 0
80.121 0
80.122 0
80.123 0
80.124 0
80.125 0
80.126 0
80.127 0
80.128 0
80.129 0
80.13 0
80.131 0
80.132 0
80.133 0
80.134 0
80.135 0
80.136 0
80.137 0
80.138 0
80.139 0
80.14 0
80.141 0
80.142 0
80.143 0
80.144 0
80.145 0
80.146 0
80.147 0
80.148 0
80.149 0
80.15 0
80.151 0
80.152 0
80.153 0
80.154 0
80.155 0
80.156 0
80.157 0
80.158 0
80.159 0
80.16 0
80.161 0
80.162 0
80.163 0
80.164 0
80.165 0
80.166 0
80.167 0
80.168 0
80.169 0
80.17 0
80.171 0
80.172 0
80.173 0
80.174 0
80.175 0
80.176 0
80.177 0
80.178 0
80.179 0
80.18 0
80.181 0
80.182 0
80.183 0
80.184 0
80.185 0
80.186 0
80.187 0
80.188 0
80.18900000000001 0
80.19 0
80.191 0
80.19200000000001 0
80.193 0
80.194 0
80.19500000000001 0
80.196 0
80.197 0
80.19800000000001 0
80.199 0
80.2 0
80.20100000000001 0
80.202 0
80.203 0
80.20400000000001 0
80.205 0
80.206 0
80.20700000000001 0
80.208 0
80.209 0
80.21000000000001 0
80.211 0
80.212 0
80.21300000000001 0
80.214 0
80.215 0
80.21600000000001 0
80.217 0
80.218 0
80.21900000000001 0
80.22 0
80.221 0
80.22200000000001 0
80.223 0
80.224 0
80.22500000000001 0
80.226 0
80.227 0
80.22800000000001 0
80.229 0
80.23 0
80.23100000000001 0
80.232 0
80.233 0
80.234 0
80.235 0
80.236 0
80.237 0
80.238 0
80.239 0
80.24 0
80.241 0
80.242 0
80.243 0
80.244 0
80.245 0
80.246 0
80.247 0
80.248 0
80.249 0
80.25 0
80.251 0
80.252 0
80.253 0
80.254 0
80.255 0
80.256 0
80.257 0
80.258 0
80.259 0
80.26 0
80.261 0
80.262 0
80.263 0
80.264 0
80.265 0
80.266 0
80.267 0
80.268 0
80.269 0
80.27 0
80.271 0
80.272 0
80.273 0
80.274 0
80.275 0
80.276 0
80.277 0
80.278 0
80.279 0
80.28 0
80.281 0
80.282 0
80.283 0
80.284 0
80.285 0
80.286 0
80.287 0
80.288 0
80.289 0
80.29 0
80.291 0
80.292 0
80.293 0
80.294 0
80.295 0
80.296 0
80.297 0
80.298 0
80.299 0
80.3 0
80.301 0
80.302 0
80.303 0
80.304 0
80.305 0
80.306 0
80.307 0
80.308 0
80.309 0
80.31 0
80.311 0
80.312 0
80.313 0
80.31400000000001 0
80.315 0
80.316 0
80.31700000000001 0
80.318 0
80.319 0
80.32000000000001 0
80.321 0
80.322 0
80.32300000000001 0
80.324 0
80.325 0
80.32600000000001 0
80.327 0
80.328 0
80.32900000000001 0
80.33 0
80.331 0
80.33200000000001 0
80.333 0
80.334 0
80.33500000000001 0
80.336 0
80.337 0
80.33800000000001 0
80.339 0
80.34 0
80.34100000000001 0
80.342 0
80.343 0
80.34400000000001 0
80.345 0
80.346 0
80.34700000000001 0
80.348 0
80.349 0
80.35000000000001 0
80.351 0
80.352 0
80.35300000000001 0
80.354 0
80.355 0
80.35600000000001 0
80.357 0
80.358 0
80.359 0
80.36 0
80.361 0
80.362 0
80.363 0
80.364 0
80.365 0
80.366 0
80.367 0
80.368 0
80.369 0
80.37 0
80.371 0
80.372 0
80.373 0
80.374 0
80.375 0
80.376 0
80.377 0
80.378 0
80.379 0
80.38 0
80.381 0
80.382 0
80.383 0
80.384 0
80.385 0
80.386 0
80.387 0
80.388 0
80.389 0
80.39 0
80.391 0
80.392 0
80.393 0
80.394 0
80.395 0
80.396 0
80.397 0
80.398 0
80.399 0
80.4 0
80.401 0
80.402 0
80.403 0
80.404 0
80.405 0
80.406 0
80.407 0
80.408 0
80.409 0
80.41 0
80.411 0
80.412 0
80.413 0
80.414 0
80.415 0
80.416 0
80.417 0
80.418 0
80.419 0
80.42 0
80.421 0
80.422 0
80.423 0
80.424 0
80.425 0
80.426 0
80.427 0
80.428 0
80.429 0
80.43 0
80.431 0
80.432 0
80.433 0
80.434 0
80.435 0
80.436 0
80.437 0
80.438 0
80.43900000000001 0
80.44 0
80.441 0
80.44200000000001 0
80.443 0
80.444 0
80.44500000000001 0
80.446 0
80.447 0
80.44800000000001 0
80.449 0
80.45 0
80.45100000000001 0
80.452 0
80.453 0
80.45400000000001 0
80.455 0
80.456 0
80.45700000000001 0
80.458 0
80.459 0
80.46000000000001 0
80.461 0
80.462 0
80.46300000000001 0
80.464 0
80.465 0
80.46600000000001 0
80.467 0
80.468 0
80.46900000000001 0
80.47 0
80.471 0
80.47200000000001 0
80.473 0
80.474 0
80.47500000000001 0
80.476 0
80.477 0
80.47800000000001 0
80.479 0
80.48 0
80.48100000000001 0
80.482 0
80.483 0
80.484 0
80.485 0
80.486 0
80.487 0
80.488 0
80.489 0
80.49 0
80.491 0
80.492 0
80.493 0
80.494 0
80.495 0
80.496 0
80.497 0
80.498 0
80.499 0
80.5 0
80.501 0
80.502 0
80.503 0
80.504 0
80.505 0
80.506 0
80.507 0
80.508 0
80.509 0
80.51 0
80.511 0
80.512 0
80.513 0
80.514 0
80.515 0
80.516 0
80.517 0
80.518 0
80.519 0
80.52 0
80.521 0
80.522 0
80.523 0
80.524 0
80.525 0
80.526 0
80.527 0
80.528 0
80.529 0
80.53 0
80.531 0
80.532 0
80.533 0
80.534 0
80.535 0
80.536 0
80.537 0
80.538 0
80.539 0
80.54 0
80.541 0
80.542 0
80.543 0
80.544 0
80.545 0
80.546 0
80.547 0
80.548 0
80.549 0
80.55 0
80.551 0
80.552 0
80.553 0
80.554 0
80.555 0
80.556 0
80.557 0
80.558 0
80.559 0
80.56 0
80.561 0
80.562 0
80.563 0
80.56400000000001 0
80.565 0
80.566 0
80.56700000000001 0
80.568 0
80.569 0
80.57000000000001 0
80.571 0
80.572 0
80.57300000000001 0
80.574 0
80.575 0
80.57600000000001 0
80.577 0
80.578 0
80.57900000000001 0
80.58 0
80.581 0
80.58200000000001 0
80.583 0
80.584 0
80.58500000000001 0
80.586 0
80.587 0
80.58800000000001 0
80.589 0
80.59 0
80.59100000000001 0
80.592 0
80.593 0
80.59400000000001 0
80.595 0
80.596 0
80.59700000000001 0
80.598 0
80.599 0
80.60000000000001 0
80.601 0
80.602 0
80.60300000000001 0
80.604 0
80.605 0
80.60600000000001 0
80.607 0
80.608 0
80.609 0
80.61 0
80.611 0
80.612 0
80.613 0
80.614 0
80.615 0
80.616 0
80.617 0
80.618 0
80.619 0
80.62 0
80.621 0
80.622 0
80.623 0
80.624 0
80.625 0
80.626 0
80.627 0
80.628 0
80.629 0
80.63 0
80.631 0
80.632 0
80.633 0
80.634 0
80.635 0
80.636 0
80.637 0
80.638 0
80.639 0
80.64 0
80.641 0
80.642 0
80.643 0
80.644 0
80.645 0
80.646 0
80.647 0
80.648 0
80.649 0
80.65 0
80.651 0
80.652 0
80.653 0
80.654 0
80.655 0
80.656 0
80.657 0
80.658 0
80.659 0
80.66 0
80.661 0
80.662 0
80.663 0
80.664 0
80.665 0
80.666 0
80.667 0
80.668 0
80.669 0
80.67 0
80.671 0
80.672 0
80.673 0
80.674 0
80.675 0
80.676 0
80.677 0
80.678 0
80.679 0
80.68 0
80.681 0
80.682 0
80.683 0
80.684 0
80.685 0
80.686 0
80.687 0
80.688 0
80.68900000000001 0
80.69 0
80.691 0
80.69200000000001 0
80.693 0
80.694 0
80.69500000000001 0
80.696 0
80.697 0
80.69800000000001 0
80.699 0
80.7 0
80.70100000000001 0
80.702 0
80.703 0
80.70400000000001 0
80.705 0
80.706 0
80.70700000000001 0
80.708 0
80.709 0
80.71000000000001 0
80.711 0
80.712 0
80.71300000000001 0
80.714 0
80.715 0
80.71600000000001 0
80.717 0
80.718 0
80.71900000000001 0
80.72 0
80.721 0
80.72200000000001 0
80.723 0
80.724 0
80.72500000000001 0
80.726 0
80.727 0
80.72800000000001 0
80.729 0
80.73 0
80.73100000000001 0
80.732 0
80.733 0
80.734 0
80.735 0
80.736 0
80.737 0
80.738 0
80.739 0
80.74 0
80.741 0
80.742 0
80.743 0
80.744 0
80.745 0
80.746 0
80.747 0
80.748 0
80.749 0
80.75 0
80.751 0
80.752 0
80.753 0
80.754 0
80.755 0
80.756 0
80.757 0
80.758 0
80.759 0
80.76 0
80.761 0
80.762 0
80.763 0
80.764 0
80.765 0
80.766 0
80.767 0
80.768 0
80.769 0
80.77 0
80.771 0
80.772 0
80.773 0
80.774 0
80.775 0
80.776 0
80.777 0
80.778 0
80.779 0
80.78 0
80.781 0
80.782 0
80.783 0
80.784 0
80.785 0
80.786 0
80.787 0
80.788 0
80.789 0
80.79 0
80.791 0
80.792 0
80.793 0
80.794 0
80.795 0
80.796 0
80.797 0
80.798 0
80.799 0
80.8 0
80.801 0
80.802 0
80.803 0
80.804 0
80.805 0
80.806 0
80.807 0
80.808 0
80.809 0
80.81 0
80.811 0
80.812 0
80.813 0
80.81400000000001 0
80.815 0
80.816 0
80.81700000000001 0
80.818 0
80.819 0
80.82000000000001 0
80.821 0
80.822 0
80.82300000000001 0
80.824 0
80.825 0
80.82600000000001 0
80.827 0
80.828 0
80.82900000000001 0
80.83 0
80.831 0
80.83200000000001 0
80.833 0
80.834 0
80.83500000000001 0
80.836 0
80.837 0
80.83800000000001 0
80.839 0
80.84 0
80.84100000000001 0
80.842 0
80.843 0
80.84400000000001 0
80.845 0
80.846 0
80.84700000000001 0
80.848 0
80.849 0
80.85000000000001 0
80.851 0
80.852 0
80.85300000000001 0
80.854 0
80.855 0
80.85600000000001 0
80.857 0
80.858 0
80.859 0
80.86 0
80.861 0
80.862 0
80.863 0
80.864 0
80.865 0
80.866 0
80.867 0
80.868 0
80.869 0
80.87 0
80.871 0
80.872 0
80.873 0
80.874 0
80.875 0
80.876 0
80.877 0
80.878 0
80.879 0
80.88 0
80.881 0
80.882 0
80.883 0
80.884 0
80.885 0
80.886 0
80.887 0
80.888 0
80.889 0
80.89 0
80.891 0
80.892 0
80.893 0
80.894 0
80.895 0
80.896 0
80.897 0
80.898 0
80.899 0
80.9 0
80.901 0
80.902 0
80.903 0
80.904 0
80.905 0
80.906 0
80.907 0
80.908 0
80.909 0
80.91 0
80.911 0
80.912 0
80.913 0
80.914 0
80.915 0
80.916 0
80.917 0
80.918 0
80.919 0
80.92 0
80.921 0
80.922 0
80.923 0
80.924 0
80.925 0
80.926 0
80.927 0
80.928 0
80.929 0
80.93 0
80.931 0
80.932 0
80.933 0
80.934 0
80.935 0
80.936 0
80.937 0
80.938 0
80.93900000000001 0
80.94 0
80.941 0
80.94200000000001 0
80.943 0
80.944 0
80.94500000000001 0
80.946 0
80.947 0
80.94800000000001 0
80.949 0
80.95 0
80.95100000000001 0
80.952 0
80.953 0
80.95400000000001 0
80.955 0
80.956 0
80.95700000000001 0
80.958 0
80.959 0
80.96000000000001 0
80.961 0
80.962 0
80.96300000000001 0
80.964 0
80.965 0
80.96600000000001 0
80.967 0
80.968 0
80.96900000000001 0
80.97 0
80.971 0
80.97200000000001 0
80.973 0
80.974 0
80.97500000000001 0
80.976 0
80.977 0
80.97800000000001 0
80.979 0
80.98 0
80.98100000000001 0
80.982 0
80.983 0
80.984 0
80.985 0
80.986 0
80.987 0
80.988 0
80.989 0
80.99 0
80.991 0
80.992 0
80.993 0
80.994 0
80.995 0
80.996 0
80.997 0
80.998 0
80.999 0
81.0 0
81.001 0
81.002 0
81.003 0
81.004 0
81.005 0
81.006 0
81.007 0
81.008 0
81.009 0
81.01 0
81.011 0
81.012 0
81.013 0
81.014 0
81.015 0
81.016 0
81.017 0
81.018 0
81.019 0
81.02 0
81.021 0
81.022 0
81.023 0
81.024 0
81.025 0
81.026 0
81.027 0
81.028 0
81.029 0
81.03 0
81.031 0
81.032 0
81.033 0
81.034 0
81.035 0
81.036 0
81.037 0
81.038 0
81.039 0
81.04 0
81.041 0
81.042 0
81.043 0
81.044 0
81.045 0
81.046 0
81.047 0
81.048 0
81.049 0
81.05 0
81.051 0
81.052 0
81.053 0
81.054 0
81.055 0
81.056 0
81.057 0
81.058 0
81.059 0
81.06 0
81.061 0
81.062 0
81.063 0
81.06400000000001 0
81.065 0
81.066 0
81.06700000000001 0
81.068 0
81.069 0
81.07000000000001 0
81.071 0
81.072 0
81.07300000000001 0
81.074 0
81.075 0
81.07600000000001 0
81.077 0
81.078 0
81.07900000000001 0
81.08 0
81.081 0
81.08200000000001 0
81.083 0
81.084 0
81.08500000000001 0
81.086 0
81.087 0
81.08800000000001 0
81.089 0
81.09 0
81.09100000000001 0
81.092 0
81.093 0
81.09400000000001 0
81.095 0
81.096 0
81.09700000000001 0
81.098 0
81.099 0
81.10000000000001 0
81.101 0
81.102 0
81.10300000000001 0
81.104 0
81.105 0
81.10600000000001 0
81.107 0
81.108 0
81.109 0
81.11 0
81.111 0
81.112 0
81.113 0
81.114 0
81.115 0
81.116 0
81.117 0
81.118 0
81.119 0
81.12 0
81.121 0
81.122 0
81.123 0
81.124 0
81.125 0
81.126 0
81.127 0
81.128 0
81.129 0
81.13 0
81.131 0
81.132 0
81.133 0
81.134 0
81.135 0
81.136 0
81.137 0
81.138 0
81.139 0
81.14 0
81.141 0
81.142 0
81.143 0
81.144 0
81.145 0
81.146 0
81.147 0
81.148 0
81.149 0
81.15 0
81.151 0
81.152 0
81.153 0
81.154 0
81.155 0
81.156 0
81.157 0
81.158 0
81.159 0
81.16 0
81.161 0
81.162 0
81.163 0
81.164 0
81.165 0
81.166 0
81.167 0
81.168 0
81.169 0
81.17 0
81.171 0
81.172 0
81.173 0
81.174 0
81.175 0
81.176 0
81.177 0
81.178 0
81.179 0
81.18 0
81.181 0
81.182 0
81.183 0
81.184 0
81.185 0
81.186 0
81.187 0
81.188 0
81.18900000000001 0
81.19 0
81.191 0
81.19200000000001 0
81.193 0
81.194 0
81.19500000000001 0
81.196 0
81.197 0
81.19800000000001 0
81.199 0
81.2 0
81.20100000000001 0
81.202 0
81.203 0
81.20400000000001 0
81.205 0
81.206 0
81.20700000000001 0
81.208 0
81.209 0
81.21000000000001 0
81.211 0
81.212 0
81.21300000000001 0
81.214 0
81.215 0
81.21600000000001 0
81.217 0
81.218 0
81.21900000000001 0
81.22 0
81.221 0
81.22200000000001 0
81.223 0
81.224 0
81.22500000000001 0
81.226 0
81.227 0
81.22800000000001 0
81.229 0
81.23 0
81.23100000000001 0
81.232 0
81.233 0
81.234 0
81.235 0
81.236 0
81.237 0
81.238 0
81.239 0
81.24 0
81.241 0
81.242 0
81.243 0
81.244 0
81.245 0
81.246 0
81.247 0
81.248 0
81.249 0
81.25 0
81.251 0
81.252 0
81.253 0
81.254 0
81.255 0
81.256 0
81.257 0
81.258 0
81.259 0
81.26 0
81.261 0
81.262 0
81.263 0
81.264 0
81.265 0
81.266 0
81.267 0
81.268 0
81.269 0
81.27 0
81.271 0
81.272 0
81.273 0
81.274 0
81.275 0
81.276 0
81.277 0
81.278 0
81.279 0
81.28 0
81.281 0
81.282 0
81.283 0
81.284 0
81.285 0
81.286 0
81.287 0
81.288 0
81.289 0
81.29 0
81.291 0
81.292 0
81.293 0
81.294 0
81.295 0
81.296 0
81.297 0
81.298 0
81.299 0
81.3 0
81.301 0
81.302 0
81.303 0
81.304 0
81.305 0
81.306 0
81.307 0
81.308 0
81.309 0
81.31 0
81.311 0
81.312 0
81.313 0
81.31400000000001 0
81.315 0
81.316 0
81.31700000000001 0
81.318 0
81.319 0
81.32000000000001 0
81.321 0
81.322 0
81.32300000000001 0
81.324 0
81.325 0
81.32600000000001 0
81.327 0
81.328 0
81.32900000000001 0
81.33 0
81.331 0
81.33200000000001 0
81.333 0
81.334 0
81.33500000000001 0
81.336 0
81.337 0
81.33800000000001 0
81.339 0
81.34 0
81.34100000000001 0
81.342 0
81.343 0
81.34400000000001 0
81.345 0
81.346 0
81.34700000000001 0
81.348 0
81.349 0
81.35000000000001 0
81.351 0
81.352 0
81.35300000000001 0
81.354 0
81.355 0
81.35600000000001 0
81.357 0
81.358 0
81.359 0
81.36 0
81.361 0
81.362 0
81.363 0
81.364 0
81.365 0
81.366 0
81.367 0
81.368 0
81.369 0
81.37 0
81.371 0
81.372 0
81.373 0
81.374 0
81.375 0
81.376 0
81.377 0
81.378 0
81.379 0
81.38 0
81.381 0
81.382 0
81.383 0
81.384 0
81.385 0
81.386 0
81.387 0
81.388 0
81.389 0
81.39 0
81.391 0
81.392 0
81.393 0
81.394 0
81.395 0
81.396 0
81.397 0
81.398 0
81.399 0
81.4 0
81.401 0
81.402 0
81.403 0
81.404 0
81.405 0
81.406 0
81.407 0
81.408 0
81.409 0
81.41 0
81.411 0
81.412 0
81.413 0
81.414 0
81.415 0
81.416 0
81.417 0
81.418 0
81.419 0
81.42 0
81.421 0
81.422 0
81.423 0
81.424 0
81.425 0
81.426 0
81.427 0
81.428 0
81.429 0
81.43 0
81.431 0
81.432 0
81.433 0
81.434 0
81.435 0
81.436 0
81.437 0
81.438 0
81.43900000000001 0
81.44 0
81.441 0
81.44200000000001 0
81.443 0
81.444 0
81.44500000000001 0
81.446 0
81.447 0
81.44800000000001 0
81.449 0
81.45 0
81.45100000000001 0
81.452 0
81.453 0
81.45400000000001 0
81.455 0
81.456 0
81.45700000000001 0
81.458 0
81.459 0
81.46000000000001 0
81.461 0
81.462 0
81.46300000000001 0
81.464 0
81.465 0
81.46600000000001 0
81.467 0
81.468 0
81.46900000000001 0
81.47 0
81.471 0
81.47200000000001 0
81.473 0
81.474 0
81.47500000000001 0
81.476 0
81.477 0
81.47800000000001 0
81.479 0
81.48 0
81.48100000000001 0
81.482 0
81.483 0
81.484 0
81.485 0
81.486 0
81.487 0
81.488 0
81.489 0
81.49 0
81.491 0
81.492 0
81.493 0
81.494 0
81.495 0
81.496 0
81.497 0
81.498 0
81.499 0
81.5 0
81.501 0
81.502 0
81.503 0
81.504 0
81.505 0
81.506 0
81.507 0
81.508 0
81.509 0
81.51 0
81.511 0
81.512 0
81.513 0
81.514 0
81.515 0
81.516 0
81.517 0
81.518 0
81.519 0
81.52 0
81.521 0
81.522 0
81.523 0
81.524 0
81.525 0
81.526 0
81.527 0
81.528 0
81.529 0
81.53 0
81.531 0
81.532 0
81.533 0
81.534 0
81.535 0
81.536 0
81.537 0
81.538 0
81.539 0
81.54 0
81.541 0
81.542 0
81.543 0
81.544 0
81.545 0
81.546 0
81.547 0
81.548 0
81.549 0
81.55 0
81.551 0
81.552 0
81.553 0
81.554 0
81.555 0
81.556 0
81.557 0
81.558 0
81.559 0
81.56 0
81.561 0
81.562 0
81.563 0
81.56400000000001 0
81.565 0
81.566 0
81.56700000000001 0
81.568 0
81.569 0
81.57000000000001 0
81.571 0
81.572 0
81.57300000000001 0
81.574 0
81.575 0
81.57600000000001 0
81.577 0
81.578 0
81.57900000000001 0
81.58 0
81.581 0
81.58200000000001 0
81.583 0
81.584 0
81.58500000000001 0
81.586 0
81.587 0
81.58800000000001 0
81.589 0
81.59 0
81.59100000000001 0
81.592 0
81.593 0
81.59400000000001 0
81.595 0
81.596 0
81.59700000000001 0
81.598 0
81.599 0
81.60000000000001 0
81.601 0
81.602 0
81.60300000000001 0
81.604 0
81.605 0
81.60600000000001 0
81.607 0
81.608 0
81.609 0
81.61 0
81.611 0
81.612 0
81.613 0
81.614 0
81.615 0
81.616 0
81.617 0
81.618 0
81.619 0
81.62 0
81.621 0
81.622 0
81.623 0
81.624 0
81.625 0
81.626 0
81.627 0
81.628 0
81.629 0
81.63 0
81.631 0
81.632 0
81.633 0
81.634 0
81.635 0
81.636 0
81.637 0
81.638 0
81.639 0
81.64 0
81.641 0
81.642 0
81.643 0
81.644 0
81.645 0
81.646 0
81.647 0
81.648 0
81.649 0
81.65 0
81.651 0
81.652 0
81.653 0
81.654 0
81.655 0
81.656 0
81.657 0
81.658 0
81.659 0
81.66 0
81.661 0
81.662 0
81.663 0
81.664 0
81.665 0
81.666 0
81.667 0
81.668 0
81.669 0
81.67 0
81.671 0
81.672 0
81.673 0
81.674 0
81.675 0
81.676 0
81.677 0
81.678 0
81.679 0
81.68 0
81.681 0
81.682 0
81.683 0
81.684 0
81.685 0
81.686 0
81.687 0
81.688 0
81.68900000000001 0
81.69 0
81.691 0
81.69200000000001 0
81.693 0
81.694 0
81.69500000000001 0
81.696 0
81.697 0
81.69800000000001 0
81.699 0
81.7 0
81.70100000000001 0
81.702 0
81.703 0
81.70400000000001 0
81.705 0
81.706 0
81.70700000000001 0
81.708 0
81.709 0
81.71000000000001 0
81.711 0
81.712 0
81.71300000000001 0
81.714 0
81.715 0
81.71600000000001 0
81.717 0
81.718 0
81.71900000000001 0
81.72 0
81.721 0
81.72200000000001 0
81.723 0
81.724 0
81.72500000000001 0
81.726 0
81.727 0
81.72800000000001 0
81.729 0
81.73 0
81.73100000000001 0
81.732 0
81.733 0
81.734 0
81.735 0
81.736 0
81.737 0
81.738 0
81.739 0
81.74 0
81.741 0
81.742 0
81.743 0
81.744 0
81.745 0
81.746 0
81.747 0
81.748 0
81.749 0
81.75 0
81.751 0
81.752 0
81.753 0
81.754 0
81.755 0
81.756 0
81.757 0
81.758 0
81.759 0
81.76 0
81.761 0
81.762 0
81.763 0
81.764 0
81.765 0
81.766 0
81.767 0
81.768 0
81.769 0
81.77 0
81.771 0
81.772 0
81.773 0
81.774 0
81.775 0
81.776 0
81.777 0
81.778 0
81.779 0
81.78 0
81.781 0
81.782 0
81.783 0
81.784 0
81.785 0
81.786 0
81.787 0
81.788 0
81.789 0
81.79 0
81.791 0
81.792 0
81.793 0
81.794 0
81.795 0
81.796 0
81.797 0
81.798 0
81.799 0
81.8 0
81.801 0
81.802 0
81.803 0
81.804 0
81.805 0
81.806 0
81.807 0
81.808 0
81.809 0
81.81 0
81.811 0
81.812 0
81.813 0
81.81400000000001 0
81.815 0
81.816 0
81.81700000000001 0
81.818 0
81.819 0
81.82000000000001 0
81.821 0
81.822 0
81.82300000000001 0
81.824 0
81.825 0
81.82600000000001 0
81.827 0
81.828 0
81.82900000000001 0
81.83 0
81.831 0
81.83200000000001 0
81.833 0
81.834 0
81.83500000000001 0
81.836 0
81.837 0
81.83800000000001 0
81.839 0
81.84 0
81.84100000000001 0
81.842 0
81.843 0
81.84400000000001 0
81.845 0
81.846 0
81.84700000000001 0
81.848 0
81.849 0
81.85000000000001 0
81.851 0
81.852 0
81.85300000000001 0
81.854 0
81.855 0
81.85600000000001 0
81.857 0
81.858 0
81.859 0
81.86 0
81.861 0
81.862 0
81.863 0
81.864 0
81.865 0
81.866 0
81.867 0
81.868 0
81.869 0
81.87 0
81.871 0
81.872 0
81.873 0
81.874 0
81.875 0
81.876 0
81.877 0
81.878 0
81.879 0
81.88 0
81.881 0
81.882 0
81.883 0
81.884 0
81.885 0
81.886 0
81.887 0
81.888 0
81.889 0
81.89 0
81.891 0
81.892 0
81.893 0
81.894 0
81.895 0
81.896 0
81.897 0
81.898 0
81.899 0
81.9 0
81.901 0
81.902 0
81.903 0
81.904 0
81.905 0
81.906 0
81.907 0
81.908 0
81.909 0
81.91 0
81.911 0
81.912 0
81.913 0
81.914 0
81.915 0
81.916 0
81.917 0
81.918 0
81.919 0
81.92 0
81.921 0
81.922 0
81.923 0
81.924 0
81.925 0
81.926 0
81.927 0
81.928 0
81.929 0
81.93 0
81.931 0
81.932 0
81.933 0
81.934 0
81.935 0
81.936 0
81.937 0
81.938 0
81.93900000000001 0
81.94 0
81.941 0
81.94200000000001 0
81.943 0
81.944 0
81.94500000000001 0
81.946 0
81.947 0
81.94800000000001 0
81.949 0
81.95 0
81.95100000000001 0
81.952 0
81.953 0
81.95400000000001 0
81.955 0
81.956 0
81.95700000000001 0
81.958 0
81.959 0
81.96000000000001 0
81.961 0
81.962 0
81.96300000000001 0
81.964 0
81.965 0
81.96600000000001 0
81.967 0
81.968 0
81.96900000000001 0
81.97 0
81.971 0
81.97200000000001 0
81.973 0
81.974 0
81.97500000000001 0
81.976 0
81.977 0
81.97800000000001 0
81.979 0
81.98 0
81.98100000000001 0
81.982 0
81.983 0
81.984 0
81.985 0
81.986 0
81.987 0
81.988 0
81.989 0
81.99 0
81.991 0
81.992 0
81.993 0
81.994 0
81.995 0
81.996 0
81.997 0
81.998 0
81.999 0
82.0 0
82.001 0
82.002 0
82.003 0
82.004 0
82.005 0
82.006 0
82.007 0
82.008 0
82.009 0
82.01 0
82.011 0
82.012 0
82.013 0
82.014 0
82.015 0
82.016 0
82.017 0
82.018 0
82.019 0
82.02 0
82.021 0
82.022 0
82.023 0
82.024 0
82.025 0
82.026 0
82.027 0
82.028 0
82.029 0
82.03 0
82.031 0
82.032 0
82.033 0
82.034 0
82.035 0
82.036 0
82.037 0
82.038 0
82.039 0
82.04 0
82.041 0
82.042 0
82.043 0
82.044 0
82.045 0
82.046 0
82.047 0
82.048 0
82.049 0
82.05 0
82.051 0
82.052 0
82.053 0
82.054 0
82.055 0
82.056 0
82.057 0
82.058 0
82.059 0
82.06 0
82.061 0
82.062 0
82.063 0
82.06400000000001 0
82.065 0
82.066 0
82.06700000000001 0
82.068 0
82.069 0
82.07000000000001 0
82.071 0
82.072 0
82.07300000000001 0
82.074 0
82.075 0
82.07600000000001 0
82.077 0
82.078 0
82.07900000000001 0
82.08 0
82.081 0
82.08200000000001 0
82.083 0
82.084 0
82.08500000000001 0
82.086 0
82.087 0
82.08800000000001 0
82.089 0
82.09 0
82.09100000000001 0
82.092 0
82.093 0
82.09400000000001 0
82.095 0
82.096 0
82.09700000000001 0
82.098 0
82.099 0
82.10000000000001 0
82.101 0
82.102 0
82.10300000000001 0
82.104 0
82.105 0
82.10600000000001 0
82.107 0
82.108 0
82.109 0
82.11 0
82.111 0
82.112 0
82.113 0
82.114 0
82.115 0
82.116 0
82.117 0
82.118 0
82.119 0
82.12 0
82.121 0
82.122 0
82.123 0
82.124 0
82.125 0
82.126 0
82.127 0
82.128 0
82.129 0
82.13 0
82.131 0
82.132 0
82.133 0
82.134 0
82.135 0
82.136 0
82.137 0
82.138 0
82.139 0
82.14 0
82.141 0
82.142 0
82.143 0
82.144 0
82.145 0
82.146 0
82.147 0
82.148 0
82.149 0
82.15 0
82.151 0
82.152 0
82.153 0
82.154 0
82.155 0
82.156 0
82.157 0
82.158 0
82.159 0
82.16 0
82.161 0
82.162 0
82.163 0
82.164 0
82.165 0
82.166 0
82.167 0
82.168 0
82.169 0
82.17 0
82.171 0
82.172 0
82.173 0
82.174 0
82.175 0
82.176 0
82.177 0
82.178 0
82.179 0
82.18 0
82.181 0
82.182 0
82.183 0
82.184 0
82.185 0
82.186 0
82.187 0
82.188 0
82.18900000000001 0
82.19 0
82.191 0
82.19200000000001 0
82.193 0
82.194 0
82.19500000000001 0
82.196 0
82.197 0
82.19800000000001 0
82.199 0
82.2 0
82.20100000000001 0
82.202 0
82.203 0
82.20400000000001 0
82.205 0
82.206 0
82.20700000000001 0
82.208 0
82.209 0
82.21000000000001 0
82.211 0
82.212 0
82.21300000000001 0
82.214 0
82.215 0
82.21600000000001 0
82.217 0
82.218 0
82.21900000000001 0
82.22 0
82.221 0
82.22200000000001 0
82.223 0
82.224 0
82.22500000000001 0
82.226 0
82.227 0
82.22800000000001 0
82.229 0
82.23 0
82.23100000000001 0
82.232 0
82.233 0
82.234 0
82.235 0
82.236 0
82.237 0
82.238 0
82.239 0
82.24 0
82.241 0
82.242 0
82.243 0
82.244 0
82.245 0
82.246 0
82.247 0
82.248 0
82.249 0
82.25 0
82.251 0
82.252 0
82.253 0
82.254 0
82.255 0
82.256 0
82.257 0
82.258 0
82.259 0
82.26 0
82.261 0
82.262 0
82.263 0
82.264 0
82.265 0
82.266 0
82.267 0
82.268 0
82.269 0
82.27 0
82.271 0
82.272 0
82.273 0
82.274 0
82.275 0
82.276 0
82.277 0
82.278 0
82.279 0
82.28 0
82.281 0
82.282 0
82.283 0
82.284 0
82.285 0
82.286 0
82.287 0
82.288 0
82.289 0
82.29 0
82.291 0
82.292 0
82.293 0
82.294 0
82.295 0
82.296 0
82.297 0
82.298 0
82.299 0
82.3 0
82.301 0
82.302 0
82.303 0
82.304 0
82.305 0
82.306 0
82.307 0
82.308 0
82.309 0
82.31 0
82.311 0
82.312 0
82.313 0
82.31400000000001 0
82.315 0
82.316 0
82.31700000000001 0
82.318 0
82.319 0
82.32000000000001 0
82.321 0
82.322 0
82.32300000000001 0
82.324 0
82.325 0
82.32600000000001 0
82.327 0
82.328 0
82.32900000000001 0
82.33 0
82.331 0
82.33200000000001 0
82.333 0
82.334 0
82.33500000000001 0
82.336 0
82.337 0
82.33800000000001 0
82.339 0
82.34 0
82.34100000000001 0
82.342 0
82.343 0
82.34400000000001 0
82.345 0
82.346 0
82.34700000000001 0
82.348 0
82.349 0
82.35000000000001 0
82.351 0
82.352 0
82.35300000000001 0
82.354 0
82.355 0
82.35600000000001 0
82.357 0
82.358 0
82.359 0
82.36 0
82.361 0
82.362 0
82.363 0
82.364 0
82.365 0
82.366 0
82.367 0
82.368 0
82.369 0
82.37 0
82.371 0
82.372 0
82.373 0
82.374 0
82.375 0
82.376 0
82.377 0
82.378 0
82.379 0
82.38 0
82.381 0
82.382 0
82.383 0
82.384 0
82.385 0
82.386 0
82.387 0
82.388 0
82.389 0
82.39 0
82.391 0
82.392 0
82.393 0
82.394 0
82.395 0
82.396 0
82.397 0
82.398 0
82.399 0
82.4 0
82.401 0
82.402 0
82.403 0
82.404 0
82.405 0
82.406 0
82.407 0
82.408 0
82.409 0
82.41 0
82.411 0
82.412 0
82.413 0
82.414 0
82.415 0
82.416 0
82.417 0
82.418 0
82.419 0
82.42 0
82.421 0
82.422 0
82.423 0
82.424 0
82.425 0
82.426 0
82.427 0
82.428 0
82.429 0
82.43 0
82.431 0
82.432 0
82.433 0
82.434 0
82.435 0
82.436 0
82.437 0
82.438 0
82.43900000000001 0
82.44 0
82.441 0
82.44200000000001 0
82.443 0
82.444 0
82.44500000000001 0
82.446 0
82.447 0
82.44800000000001 0
82.449 0
82.45 0
82.45100000000001 0
82.452 0
82.453 0
82.45400000000001 0
82.455 0
82.456 0
82.45700000000001 0
82.458 0
82.459 0
82.46000000000001 0
82.461 0
82.462 0
82.46300000000001 0
82.464 0
82.465 0
82.46600000000001 0
82.467 0
82.468 0
82.46900000000001 0
82.47 0
82.471 0
82.47200000000001 0
82.473 0
82.474 0
82.47500000000001 0
82.476 0
82.477 0
82.47800000000001 0
82.479 0
82.48 0
82.48100000000001 0
82.482 0
82.483 0
82.484 0
82.485 0
82.486 0
82.487 0
82.488 0
82.489 0
82.49 0
82.491 0
82.492 0
82.493 0
82.494 0
82.495 0
82.496 0
82.497 0
82.498 0
82.499 0
82.5 0
82.501 0
82.502 0
82.503 0
82.504 0
82.505 0
82.506 0
82.507 0
82.508 0
82.509 0
82.51 0
82.511 0
82.512 0
82.513 0
82.514 0
82.515 0
82.516 0
82.517 0
82.518 0
82.519 0
82.52 0
82.521 0
82.522 0
82.523 0
82.524 0
82.525 0
82.526 0
82.527 0
82.528 0
82.529 0
82.53 0
82.531 0
82.532 0
82.533 0
82.534 0
82.535 0
82.536 0
82.537 0
82.538 0
82.539 0
82.54 0
82.541 0
82.542 0
82.543 0
82.544 0
82.545 0
82.546 0
82.547 0
82.548 0
82.549 0
82.55 0
82.551 0
82.552 0
82.553 0
82.554 0
82.555 0
82.556 0
82.557 0
82.558 0
82.559 0
82.56 0
82.561 0
82.562 0
82.563 0
82.56400000000001 0
82.565 0
82.566 0
82.56700000000001 0
82.568 0
82.569 0
82.57000000000001 0
82.571 0
82.572 0
82.57300000000001 0
82.574 0
82.575 0
82.57600000000001 0
82.577 0
82.578 0
82.57900000000001 0
82.58 0
82.581 0
82.58200000000001 0
82.583 0
82.584 0
82.58500000000001 0
82.586 0
82.587 0
82.58800000000001 0
82.589 0
82.59 0
82.59100000000001 0
82.592 0
82.593 0
82.59400000000001 0
82.595 0
82.596 0
82.59700000000001 0
82.598 0
82.599 0
82.60000000000001 0
82.601 0
82.602 0
82.60300000000001 0
82.604 0
82.605 0
82.60600000000001 0
82.607 0
82.608 0
82.609 0
82.61 0
82.611 0
82.612 0
82.613 0
82.614 0
82.615 0
82.616 0
82.617 0
82.618 0
82.619 0
82.62 0
82.621 0
82.622 0
82.623 0
82.624 0
82.625 0
82.626 0
82.627 0
82.628 0
82.629 0
82.63 0
82.631 0
82.632 0
82.633 0
82.634 0
82.635 0
82.636 0
82.637 0
82.638 0
82.639 0
82.64 0
82.641 0
82.642 0
82.643 0
82.644 0
82.645 0
82.646 0
82.647 0
82.648 0
82.649 0
82.65 0
82.651 0
82.652 0
82.653 0
82.654 0
82.655 0
82.656 0
82.657 0
82.658 0
82.659 0
82.66 0
82.661 0
82.662 0
82.663 0
82.664 0
82.665 0
82.666 0
82.667 0
82.668 0
82.669 0
82.67 0
82.671 0
82.672 0
82.673 0
82.674 0
82.675 0
82.676 0
82.677 0
82.678 0
82.679 0
82.68 0
82.681 0
82.682 0
82.683 0
82.684 0
82.685 0
82.686 0
82.687 0
82.688 0
82.68900000000001 0
82.69 0
82.691 0
82.69200000000001 0
82.693 0
82.694 0
82.69500000000001 0
82.696 0
82.697 0
82.69800000000001 0
82.699 0
82.7 0
82.70100000000001 0
82.702 0
82.703 0
82.70400000000001 0
82.705 0
82.706 0
82.70700000000001 0
82.708 0
82.709 0
82.71000000000001 0
82.711 0
82.712 0
82.71300000000001 0
82.714 0
82.715 0
82.71600000000001 0
82.717 0
82.718 0
82.71900000000001 0
82.72 0
82.721 0
82.72200000000001 0
82.723 0
82.724 0
82.72500000000001 0
82.726 0
82.727 0
82.72800000000001 0
82.729 0
82.73 0
82.73100000000001 0
82.732 0
82.733 0
82.734 0
82.735 0
82.736 0
82.737 0
82.738 0
82.739 0
82.74 0
82.741 0
82.742 0
82.743 0
82.744 0
82.745 0
82.746 0
82.747 0
82.748 0
82.749 0
82.75 0
82.751 0
82.752 0
82.753 0
82.754 0
82.755 0
82.756 0
82.757 0
82.758 0
82.759 0
82.76 0
82.761 0
82.762 0
82.763 0
82.764 0
82.765 0
82.766 0
82.767 0
82.768 0
82.769 0
82.77 0
82.771 0
82.772 0
82.773 0
82.774 0
82.775 0
82.776 0
82.777 0
82.778 0
82.779 0
82.78 0
82.781 0
82.782 0
82.783 0
82.784 0
82.785 0
82.786 0
82.787 0
82.788 0
82.789 0
82.79 0
82.791 0
82.792 0
82.793 0
82.794 0
82.795 0
82.796 0
82.797 0
82.798 0
82.799 0
82.8 0
82.801 0
82.802 0
82.803 0
82.804 0
82.805 0
82.806 0
82.807 0
82.808 0
82.809 0
82.81 0
82.811 0
82.812 0
82.813 0
82.81400000000001 0
82.815 0
82.816 0
82.81700000000001 0
82.818 0
82.819 0
82.82000000000001 0
82.821 0
82.822 0
82.82300000000001 0
82.824 0
82.825 0
82.82600000000001 0
82.827 0
82.828 0
82.82900000000001 0
82.83 0
82.831 0
82.83200000000001 0
82.833 0
82.834 0
82.83500000000001 0
82.836 0
82.837 0
82.83800000000001 0
82.839 0
82.84 0
82.84100000000001 0
82.842 0
82.843 0
82.84400000000001 0
82.845 0
82.846 0
82.84700000000001 0
82.848 0
82.849 0
82.85000000000001 0
82.851 0
82.852 0
82.85300000000001 0
82.854 0
82.855 0
82.85600000000001 0
82.857 0
82.858 0
82.859 0
82.86 0
82.861 0
82.862 0
82.863 0
82.864 0
82.865 0
82.866 0
82.867 0
82.868 0
82.869 0
82.87 0
82.871 0
82.872 0
82.873 0
82.874 0
82.875 0
82.876 0
82.877 0
82.878 0
82.879 0
82.88 0
82.881 0
82.882 0
82.883 0
82.884 0
82.885 0
82.886 0
82.887 0
82.888 0
82.889 0
82.89 0
82.891 0
82.892 0
82.893 0
82.894 0
82.895 0
82.896 0
82.897 0
82.898 0
82.899 0
82.9 0
82.901 0
82.902 0
82.903 0
82.904 0
82.905 0
82.906 0
82.907 0
82.908 0
82.909 0
82.91 0
82.911 0
82.912 0
82.913 0
82.914 0
82.915 0
82.916 0
82.917 0
82.918 0
82.919 0
82.92 0
82.921 0
82.922 0
82.923 0
82.924 0
82.925 0
82.926 0
82.927 0
82.928 0
82.929 0
82.93 0
82.931 0
82.932 0
82.933 0
82.934 0
82.935 0
82.936 0
82.937 0
82.938 0
82.93900000000001 0
82.94 0
82.941 0
82.94200000000001 0
82.943 0
82.944 0
82.94500000000001 0
82.946 0
82.947 0
82.94800000000001 0
82.949 0
82.95 0
82.95100000000001 0
82.952 0
82.953 0
82.95400000000001 0
82.955 0
82.956 0
82.95700000000001 0
82.958 0
82.959 0
82.96000000000001 0
82.961 0
82.962 0
82.96300000000001 0
82.964 0
82.965 0
82.96600000000001 0
82.967 0
82.968 0
82.96900000000001 0
82.97 0
82.971 0
82.97200000000001 0
82.973 0
82.974 0
82.97500000000001 0
82.976 0
82.977 0
82.97800000000001 0
82.979 0
82.98 0
82.98100000000001 0
82.982 0
82.983 0
82.984 0
82.985 0
82.986 0
82.987 0
82.988 0
82.989 0
82.99 0
82.991 0
82.992 0
82.993 0
82.994 0
82.995 0
82.996 0
82.997 0
82.998 0
82.999 0
83.0 0
83.001 0
83.002 0
83.003 0
83.004 0
83.005 0
83.006 0
83.007 0
83.008 0
83.009 0
83.01 0
83.011 0
83.012 0
83.013 0
83.014 0
83.015 0
83.016 0
83.017 0
83.018 0
83.019 0
83.02 0
83.021 0
83.022 0
83.023 0
83.024 0
83.025 0
83.026 0
83.027 0
83.028 0
83.029 0
83.03 0
83.031 0
83.032 0
83.033 0
83.034 0
83.035 0
83.036 0
83.037 0
83.038 0
83.039 0
83.04 0
83.041 0
83.042 0
83.043 0
83.044 0
83.045 0
83.046 0
83.047 0
83.048 0
83.049 0
83.05 0
83.051 0
83.052 0
83.053 0
83.054 0
83.055 0
83.056 0
83.057 0
83.058 0
83.059 0
83.06 0
83.061 0
83.062 0
83.063 0
83.06400000000001 0
83.065 0
83.066 0
83.06700000000001 0
83.068 0
83.069 0
83.07000000000001 0
83.071 0
83.072 0
83.07300000000001 0
83.074 0
83.075 0
83.07600000000001 0
83.077 0
83.078 0
83.07900000000001 0
83.08 0
83.081 0
83.08200000000001 0
83.083 0
83.084 0
83.08500000000001 0
83.086 0
83.087 0
83.08800000000001 0
83.089 0
83.09 0
83.09100000000001 0
83.092 0
83.093 0
83.09400000000001 0
83.095 0
83.096 0
83.09700000000001 0
83.098 0
83.099 0
83.10000000000001 0
83.101 0
83.102 0
83.10300000000001 0
83.104 0
83.105 0
83.10600000000001 0
83.107 0
83.108 0
83.109 0
83.11 0
83.111 0
83.112 0
83.113 0
83.114 0
83.115 0
83.116 0
83.117 0
83.118 0
83.119 0
83.12 0
83.121 0
83.122 0
83.123 0
83.124 0
83.125 0
83.126 0
83.127 0
83.128 0
83.129 0
83.13 0
83.131 0
83.132 0
83.133 0
83.134 0
83.135 0
83.136 0
83.137 0
83.138 0
83.139 0
83.14 0
83.141 0
83.142 0
83.143 0
83.144 0
83.145 0
83.146 0
83.147 0
83.148 0
83.149 0
83.15 0
83.151 0
83.152 0
83.153 0
83.154 0
83.155 0
83.156 0
83.157 0
83.158 0
83.159 0
83.16 0
83.161 0
83.162 0
83.163 0
83.164 0
83.165 0
83.166 0
83.167 0
83.168 0
83.169 0
83.17 0
83.171 0
83.172 0
83.173 0
83.174 0
83.175 0
83.176 0
83.177 0
83.178 0
83.179 0
83.18 0
83.181 0
83.182 0
83.183 0
83.184 0
83.185 0
83.186 0
83.187 0
83.188 0
83.18900000000001 0
83.19 0
83.191 0
83.19200000000001 0
83.193 0
83.194 0
83.19500000000001 0
83.196 0
83.197 0
83.19800000000001 0
83.199 0
83.2 0
83.20100000000001 0
83.202 0
83.203 0
83.20400000000001 0
83.205 0
83.206 0
83.20700000000001 0
83.208 0
83.209 0
83.21000000000001 0
83.211 0
83.212 0
83.21300000000001 0
83.214 0
83.215 0
83.21600000000001 0
83.217 0
83.218 0
83.21900000000001 0
83.22 0
83.221 0
83.22200000000001 0
83.223 0
83.224 0
83.22500000000001 0
83.226 0
83.227 0
83.22800000000001 0
83.229 0
83.23 0
83.23100000000001 0
83.232 0
83.233 0
83.234 0
83.235 0
83.236 0
83.237 0
83.238 0
83.239 0
83.24 0
83.241 0
83.242 0
83.243 0
83.244 0
83.245 0
83.246 0
83.247 0
83.248 0
83.249 0
83.25 0
83.251 0
83.252 0
83.253 0
83.254 0
83.255 0
83.256 0
83.257 0
83.258 0
83.259 0
83.26 0
83.261 0
83.262 0
83.263 0
83.264 0
83.265 0
83.266 0
83.267 0
83.268 0
83.269 0
83.27 0
83.271 0
83.272 0
83.273 0
83.274 0
83.275 0
83.276 0
83.277 0
83.278 0
83.279 0
83.28 0
83.281 0
83.282 0
83.283 0
83.284 0
83.285 0
83.286 0
83.287 0
83.288 0
83.289 0
83.29 0
83.291 0
83.292 0
83.293 0
83.294 0
83.295 0
83.296 0
83.297 0
83.298 0
83.299 0
83.3 0
83.301 0
83.302 0
83.303 0
83.304 0
83.305 0
83.306 0
83.307 0
83.308 0
83.309 0
83.31 0
83.311 0
83.312 0
83.313 0
83.31400000000001 0
83.315 0
83.316 0
83.31700000000001 0
83.318 0
83.319 0
83.32000000000001 0
83.321 0
83.322 0
83.32300000000001 0
83.324 0
83.325 0
83.32600000000001 0
83.327 0
83.328 0
83.32900000000001 0
83.33 0
83.331 0
83.33200000000001 0
83.333 0
83.334 0
83.33500000000001 0
83.336 0
83.337 0
83.33800000000001 0
83.339 0
83.34 0
83.34100000000001 0
83.342 0
83.343 0
83.34400000000001 0
83.345 0
83.346 0
83.34700000000001 0
83.348 0
83.349 0
83.35000000000001 0
83.351 0
83.352 0
83.35300000000001 0
83.354 0
83.355 0
83.35600000000001 0
83.357 0
83.358 0
83.359 0
83.36 0
83.361 0
83.362 0
83.363 0
83.364 0
83.365 0
83.366 0
83.367 0
83.368 0
83.369 0
83.37 0
83.371 0
83.372 0
83.373 0
83.374 0
83.375 0
83.376 0
83.377 0
83.378 0
83.379 0
83.38 0
83.381 0
83.382 0
83.383 0
83.384 0
83.385 0
83.386 0
83.387 0
83.388 0
83.389 0
83.39 0
83.391 0
83.392 0
83.393 0
83.394 0
83.395 0
83.396 0
83.397 0
83.398 0
83.399 0
83.4 0
83.401 0
83.402 0
83.403 0
83.404 0
83.405 0
83.406 0
83.407 0
83.408 0
83.409 0
83.41 0
83.411 0
83.412 0
83.413 0
83.414 0
83.415 0
83.416 0
83.417 0
83.418 0
83.419 0
83.42 0
83.421 0
83.422 0
83.423 0
83.424 0
83.425 0
83.426 0
83.427 0
83.428 0
83.429 0
83.43 0
83.431 0
83.432 0
83.433 0
83.434 0
83.435 0
83.436 0
83.437 0
83.438 0
83.43900000000001 0
83.44 0
83.441 0
83.44200000000001 0
83.443 0
83.444 0
83.44500000000001 0
83.446 0
83.447 0
83.44800000000001 0
83.449 0
83.45 0
83.45100000000001 0
83.452 0
83.453 0
83.45400000000001 0
83.455 0
83.456 0
83.45700000000001 0
83.458 0
83.459 0
83.46000000000001 0
83.461 0
83.462 0
83.46300000000001 0
83.464 0
83.465 0
83.46600000000001 0
83.467 0
83.468 0
83.46900000000001 0
83.47 0
83.471 0
83.47200000000001 0
83.473 0
83.474 0
83.47500000000001 0
83.476 0
83.477 0
83.47800000000001 0
83.479 0
83.48 0
83.48100000000001 0
83.482 0
83.483 0
83.484 0
83.485 0
83.486 0
83.487 0
83.488 0
83.489 0
83.49 0
83.491 0
83.492 0
83.493 0
83.494 0
83.495 0
83.496 0
83.497 0
83.498 0
83.499 0
83.5 0
83.501 0
83.502 0
83.503 0
83.504 0
83.505 0
83.506 0
83.507 0
83.508 0
83.509 0
83.51 0
83.511 0
83.512 0
83.513 0
83.514 0
83.515 0
83.516 0
83.517 0
83.518 0
83.519 0
83.52 0
83.521 0
83.522 0
83.523 0
83.524 0
83.525 0
83.526 0
83.527 0
83.528 0
83.529 0
83.53 0
83.531 0
83.532 0
83.533 0
83.534 0
83.535 0
83.536 0
83.537 0
83.538 0
83.539 0
83.54 0
83.541 0
83.542 0
83.543 0
83.544 0
83.545 0
83.546 0
83.547 0
83.548 0
83.549 0
83.55 0
83.551 0
83.552 0
83.553 0
83.554 0
83.555 0
83.556 0
83.557 0
83.558 0
83.559 0
83.56 0
83.561 0
83.562 0
83.563 0
83.56400000000001 0
83.565 0
83.566 0
83.56700000000001 0
83.568 0
83.569 0
83.57000000000001 0
83.571 0
83.572 0
83.57300000000001 0
83.574 0
83.575 0
83.57600000000001 0
83.577 0
83.578 0
83.57900000000001 0
83.58 0
83.581 0
83.58200000000001 0
83.583 0
83.584 0
83.58500000000001 0
83.586 0
83.587 0
83.58800000000001 0
83.589 0
83.59 0
83.59100000000001 0
83.592 0
83.593 0
83.59400000000001 0
83.595 0
83.596 0
83.59700000000001 0
83.598 0
83.599 0
83.60000000000001 0
83.601 0
83.602 0
83.60300000000001 0
83.604 0
83.605 0
83.60600000000001 0
83.607 0
83.608 0
83.609 0
83.61 0
83.611 0
83.612 0
83.613 0
83.614 0
83.615 0
83.616 0
83.617 0
83.618 0
83.619 0
83.62 0
83.621 0
83.622 0
83.623 0
83.624 0
83.625 0
83.626 0
83.627 0
83.628 0
83.629 0
83.63 0
83.631 0
83.632 0
83.633 0
83.634 0
83.635 0
83.636 0
83.637 0
83.638 0
83.639 0
83.64 0
83.641 0
83.642 0
83.643 0
83.644 0
83.645 0
83.646 0
83.647 0
83.648 0
83.649 0
83.65 0
83.651 0
83.652 0
83.653 0
83.654 0
83.655 0
83.656 0
83.657 0
83.658 0
83.659 0
83.66 0
83.661 0
83.662 0
83.663 0
83.664 0
83.665 0
83.666 0
83.667 0
83.668 0
83.669 0
83.67 0
83.671 0
83.672 0
83.673 0
83.674 0
83.675 0
83.676 0
83.677 0
83.678 0
83.679 0
83.68 0
83.681 0
83.682 0
83.683 0
83.684 0
83.685 0
83.686 0
83.687 0
83.688 0
83.68900000000001 0
83.69 0
83.691 0
83.69200000000001 0
83.693 0
83.694 0
83.69500000000001 0
83.696 0
83.697 0
83.69800000000001 0
83.699 0
83.7 0
83.70100000000001 0
83.702 0
83.703 0
83.70400000000001 0
83.705 0
83.706 0
83.70700000000001 0
83.708 0
83.709 0
83.71000000000001 0
83.711 0
83.712 0
83.71300000000001 0
83.714 0
83.715 0
83.71600000000001 0
83.717 0
83.718 0
83.71900000000001 0
83.72 0
83.721 0
83.72200000000001 0
83.723 0
83.724 0
83.72500000000001 0
83.726 0
83.727 0
83.72800000000001 0
83.729 0
83.73 0
83.73100000000001 0
83.732 0
83.733 0
83.734 0
83.735 0
83.736 0
83.737 0
83.738 0
83.739 0
83.74 0
83.741 0
83.742 0
83.743 0
83.744 0
83.745 0
83.746 0
83.747 0
83.748 0
83.749 0
83.75 0
83.751 0
83.752 0
83.753 0
83.754 0
83.755 0
83.756 0
83.757 0
83.758 0
83.759 0
83.76 0
83.761 0
83.762 0
83.763 0
83.764 0
83.765 0
83.766 0
83.767 0
83.768 0
83.769 0
83.77 0
83.771 0
83.772 0
83.773 0
83.774 0
83.775 0
83.776 0
83.777 0
83.778 0
83.779 0
83.78 0
83.781 0
83.782 0
83.783 0
83.784 0
83.785 0
83.786 0
83.787 0
83.788 0
83.789 0
83.79 0
83.791 0
83.792 0
83.793 0
83.794 0
83.795 0
83.796 0
83.797 0
83.798 0
83.799 0
83.8 0
83.801 0
83.802 0
83.803 0
83.804 0
83.805 0
83.806 0
83.807 0
83.808 0
83.809 0
83.81 0
83.811 0
83.812 0
83.813 0
83.81400000000001 0
83.815 0
83.816 0
83.81700000000001 0
83.818 0
83.819 0
83.82000000000001 0
83.821 0
83.822 0
83.82300000000001 0
83.824 0
83.825 0
83.82600000000001 0
83.827 0
83.828 0
83.82900000000001 0
83.83 0
83.831 0
83.83200000000001 0
83.833 0
83.834 0
83.83500000000001 0
83.836 0
83.837 0
83.83800000000001 0
83.839 0
83.84 0
83.84100000000001 0
83.842 0
83.843 0
83.84400000000001 0
83.845 0
83.846 0
83.84700000000001 0
83.848 0
83.849 0
83.85000000000001 0
83.851 0
83.852 0
83.85300000000001 0
83.854 0
83.855 0
83.85600000000001 0
83.857 0
83.858 0
83.859 0
83.86 0
83.861 0
83.862 0
83.863 0
83.864 0
83.865 0
83.866 0
83.867 0
83.868 0
83.869 0
83.87 0
83.871 0
83.872 0
83.873 0
83.874 0
83.875 0
83.876 0
83.877 0
83.878 0
83.879 0
83.88 0
83.881 0
83.882 0
83.883 0
83.884 0
83.885 0
83.886 0
83.887 0
83.888 0
83.889 0
83.89 0
83.891 0
83.892 0
83.893 0
83.894 0
83.895 0
83.896 0
83.897 0
83.898 0
83.899 0
83.9 0
83.901 0
83.902 0
83.903 0
83.904 0
83.905 0
83.906 0
83.907 0
83.908 0
83.909 0
83.91 0
83.911 0
83.912 0
83.913 0
83.914 0
83.915 0
83.916 0
83.917 0
83.918 0
83.919 0
83.92 0
83.921 0
83.922 0
83.923 0
83.924 0
83.925 0
83.926 0
83.927 0
83.928 0
83.929 0
83.93 0
83.931 0
83.932 0
83.933 0
83.934 0
83.935 0
83.936 0
83.937 0
83.938 0
83.93900000000001 0
83.94 0
83.941 0
83.94200000000001 0
83.943 0
83.944 0
83.94500000000001 0
83.946 0
83.947 0
83.94800000000001 0
83.949 0
83.95 0
83.95100000000001 0
83.952 0
83.953 0
83.95400000000001 0
83.955 0
83.956 0
83.95700000000001 0
83.958 0
83.959 0
83.96000000000001 0
83.961 0
83.962 0
83.96300000000001 0
83.964 0
83.965 0
83.96600000000001 0
83.967 0
83.968 0
83.96900000000001 0
83.97 0
83.971 0
83.97200000000001 0
83.973 0
83.974 0
83.97500000000001 0
83.976 0
83.977 0
83.97800000000001 0
83.979 0
83.98 0
83.98100000000001 0
83.982 0
83.983 0
83.984 0
83.985 0
83.986 0
83.987 0
83.988 0
83.989 0
83.99 0
83.991 0
83.992 0
83.993 0
83.994 0
83.995 0
83.996 0
83.997 0
83.998 0
83.999 0
84.0 0
84.001 0
84.002 0
84.003 0
84.004 0
84.005 0
84.006 0
84.007 0
84.008 0
84.009 0
84.01 0
84.011 0
84.012 0
84.013 0
84.014 0
84.015 0
84.016 0
84.017 0
84.018 0
84.019 0
84.02 0
84.021 0
84.022 0
84.023 0
84.024 0
84.025 0
84.026 0
84.027 0
84.028 0
84.029 0
84.03 0
84.031 0
84.032 0
84.033 0
84.034 0
84.035 0
84.036 0
84.037 0
84.038 0
84.039 0
84.04 0
84.041 0
84.042 0
84.043 0
84.044 0
84.045 0
84.046 0
84.047 0
84.048 0
84.049 0
84.05 0
84.051 0
84.052 0
84.053 0
84.054 0
84.055 0
84.056 0
84.057 0
84.058 0
84.059 0
84.06 0
84.061 0
84.062 0
84.063 0
84.06400000000001 0
84.065 0
84.066 0
84.06700000000001 0
84.068 0
84.069 0
84.07000000000001 0
84.071 0
84.072 0
84.07300000000001 0
84.074 0
84.075 0
84.07600000000001 0
84.077 0
84.078 0
84.07900000000001 0
84.08 0
84.081 0
84.08200000000001 0
84.083 0
84.084 0
84.08500000000001 0
84.086 0
84.087 0
84.08800000000001 0
84.089 0
84.09 0
84.09100000000001 0
84.092 0
84.093 0
84.09400000000001 0
84.095 0
84.096 0
84.09700000000001 0
84.098 0
84.099 0
84.10000000000001 0
84.101 0
84.102 0
84.10300000000001 0
84.104 0
84.105 0
84.10600000000001 0
84.107 0
84.108 0
84.109 0
84.11 0
84.111 0
84.112 0
84.113 0
84.114 0
84.115 0
84.116 0
84.117 0
84.118 0
84.119 0
84.12 0
84.121 0
84.122 0
84.123 0
84.124 0
84.125 0
84.126 0
84.127 0
84.128 0
84.129 0
84.13 0
84.131 0
84.132 0
84.133 0
84.134 0
84.135 0
84.136 0
84.137 0
84.138 0
84.139 0
84.14 0
84.141 0
84.142 0
84.143 0
84.144 0
84.145 0
84.146 0
84.147 0
84.148 0
84.149 0
84.15 0
84.151 0
84.152 0
84.153 0
84.154 0
84.155 0
84.156 0
84.157 0
84.158 0
84.159 0
84.16 0
84.161 0
84.162 0
84.163 0
84.164 0
84.165 0
84.166 0
84.167 0
84.168 0
84.169 0
84.17 0
84.171 0
84.172 0
84.173 0
84.174 0
84.175 0
84.176 0
84.177 0
84.178 0
84.179 0
84.18 0
84.181 0
84.182 0
84.183 0
84.184 0
84.185 0
84.186 0
84.187 0
84.188 0
84.18900000000001 0
84.19 0
84.191 0
84.19200000000001 0
84.193 0
84.194 0
84.19500000000001 0
84.196 0
84.197 0
84.19800000000001 0
84.199 0
84.2 0
84.20100000000001 0
84.202 0
84.203 0
84.20400000000001 0
84.205 0
84.206 0
84.20700000000001 0
84.208 0
84.209 0
84.21000000000001 0
84.211 0
84.212 0
84.21300000000001 0
84.214 0
84.215 0
84.21600000000001 0
84.217 0
84.218 0
84.21900000000001 0
84.22 0
84.221 0
84.22200000000001 0
84.223 0
84.224 0
84.22500000000001 0
84.226 0
84.227 0
84.22800000000001 0
84.229 0
84.23 0
84.23100000000001 0
84.232 0
84.233 0
84.234 0
84.235 0
84.236 0
84.237 0
84.238 0
84.239 0
84.24 0
84.241 0
84.242 0
84.243 0
84.244 0
84.245 0
84.246 0
84.247 0
84.248 0
84.249 0
84.25 0
84.251 0
84.252 0
84.253 0
84.254 0
84.255 0
84.256 0
84.257 0
84.258 0
84.259 0
84.26 0
84.261 0
84.262 0
84.263 0
84.264 0
84.265 0
84.266 0
84.267 0
84.268 0
84.269 0
84.27 0
84.271 0
84.272 0
84.273 0
84.274 0
84.275 0
84.276 0
84.277 0
84.278 0
84.279 0
84.28 0
84.281 0
84.282 0
84.283 0
84.284 0
84.285 0
84.286 0
84.287 0
84.288 0
84.289 0
84.29 0
84.291 0
84.292 0
84.293 0
84.294 0
84.295 0
84.296 0
84.297 0
84.298 0
84.299 0
84.3 0
84.301 0
84.302 0
84.303 0
84.304 0
84.305 0
84.306 0
84.307 0
84.308 0
84.309 0
84.31 0
84.311 0
84.312 0
84.313 0
84.31400000000001 0
84.315 0
84.316 0
84.31700000000001 0
84.318 0
84.319 0
84.32000000000001 0
84.321 0
84.322 0
84.32300000000001 0
84.324 0
84.325 0
84.32600000000001 0
84.327 0
84.328 0
84.32900000000001 0
84.33 0
84.331 0
84.33200000000001 0
84.333 0
84.334 0
84.33500000000001 0
84.336 0
84.337 0
84.33800000000001 0
84.339 0
84.34 0
84.34100000000001 0
84.342 0
84.343 0
84.34400000000001 0
84.345 0
84.346 0
84.34700000000001 0
84.348 0
84.349 0
84.35000000000001 0
84.351 0
84.352 0
84.35300000000001 0
84.354 0
84.355 0
84.35600000000001 0
84.357 0
84.358 0
84.359 0
84.36 0
84.361 0
84.362 0
84.363 0
84.364 0
84.365 0
84.366 0
84.367 0
84.368 0
84.369 0
84.37 0
84.371 0
84.372 0
84.373 0
84.374 0
84.375 0
84.376 0
84.377 0
84.378 0
84.379 0
84.38 0
84.381 0
84.382 0
84.383 0
84.384 0
84.385 0
84.386 0
84.387 0
84.388 0
84.389 0
84.39 0
84.391 0
84.392 0
84.393 0
84.394 0
84.395 0
84.396 0
84.397 0
84.398 0
84.399 0
84.4 0
84.401 0
84.402 0
84.403 0
84.404 0
84.405 0
84.406 0
84.407 0
84.408 0
84.409 0
84.41 0
84.411 0
84.412 0
84.413 0
84.414 0
84.415 0
84.416 0
84.417 0
84.418 0
84.419 0
84.42 0
84.421 0
84.422 0
84.423 0
84.424 0
84.425 0
84.426 0
84.427 0
84.428 0
84.429 0
84.43 0
84.431 0
84.432 0
84.433 0
84.434 0
84.435 0
84.436 0
84.437 0
84.438 0
84.43900000000001 0
84.44 0
84.441 0
84.44200000000001 0
84.443 0
84.444 0
84.44500000000001 0
84.446 0
84.447 0
84.44800000000001 0
84.449 0
84.45 0
84.45100000000001 0
84.452 0
84.453 0
84.45400000000001 0
84.455 0
84.456 0
84.45700000000001 0
84.458 0
84.459 0
84.46000000000001 0
84.461 0
84.462 0
84.46300000000001 0
84.464 0
84.465 0
84.46600000000001 0
84.467 0
84.468 0
84.46900000000001 0
84.47 0
84.471 0
84.47200000000001 0
84.473 0
84.474 0
84.47500000000001 0
84.476 0
84.477 0
84.47800000000001 0
84.479 0
84.48 0
84.48100000000001 0
84.482 0
84.483 0
84.484 0
84.485 0
84.486 0
84.487 0
84.488 0
84.489 0
84.49 0
84.491 0
84.492 0
84.493 0
84.494 0
84.495 0
84.496 0
84.497 0
84.498 0
84.499 0
84.5 0
84.501 0
84.502 0
84.503 0
84.504 0
84.505 0
84.506 0
84.507 0
84.508 0
84.509 0
84.51 0
84.511 0
84.512 0
84.513 0
84.514 0
84.515 0
84.516 0
84.517 0
84.518 0
84.519 0
84.52 0
84.521 0
84.522 0
84.523 0
84.524 0
84.525 0
84.526 0
84.527 0
84.528 0
84.529 0
84.53 0
84.531 0
84.532 0
84.533 0
84.534 0
84.535 0
84.536 0
84.537 0
84.538 0
84.539 0
84.54 0
84.541 0
84.542 0
84.543 0
84.544 0
84.545 0
84.546 0
84.547 0
84.548 0
84.549 0
84.55 0
84.551 0
84.552 0
84.553 0
84.554 0
84.555 0
84.556 0
84.557 0
84.558 0
84.559 0
84.56 0
84.561 0
84.562 0
84.563 0
84.56400000000001 0
84.565 0
84.566 0
84.56700000000001 0
84.568 0
84.569 0
84.57000000000001 0
84.571 0
84.572 0
84.57300000000001 0
84.574 0
84.575 0
84.57600000000001 0
84.577 0
84.578 0
84.57900000000001 0
84.58 0
84.581 0
84.58200000000001 0
84.583 0
84.584 0
84.58500000000001 0
84.586 0
84.587 0
84.58800000000001 0
84.589 0
84.59 0
84.59100000000001 0
84.592 0
84.593 0
84.59400000000001 0
84.595 0
84.596 0
84.59700000000001 0
84.598 0
84.599 0
84.60000000000001 0
84.601 0
84.602 0
84.60300000000001 0
84.604 0
84.605 0
84.60600000000001 0
84.607 0
84.608 0
84.609 0
84.61 0
84.611 0
84.612 0
84.613 0
84.614 0
84.615 0
84.616 0
84.617 0
84.618 0
84.619 0
84.62 0
84.621 0
84.622 0
84.623 0
84.624 0
84.625 0
84.626 0
84.627 0
84.628 0
84.629 0
84.63 0
84.631 0
84.632 0
84.633 0
84.634 0
84.635 0
84.636 0
84.637 0
84.638 0
84.639 0
84.64 0
84.641 0
84.642 0
84.643 0
84.644 0
84.645 0
84.646 0
84.647 0
84.648 0
84.649 0
84.65 0
84.651 0
84.652 0
84.653 0
84.654 0
84.655 0
84.656 0
84.657 0
84.658 0
84.659 0
84.66 0
84.661 0
84.662 0
84.663 0
84.664 0
84.665 0
84.666 0
84.667 0
84.668 0
84.669 0
84.67 0
84.671 0
84.672 0
84.673 0
84.674 0
84.675 0
84.676 0
84.677 0
84.678 0
84.679 0
84.68 0
84.681 0
84.682 0
84.683 0
84.684 0
84.685 0
84.686 0
84.687 0
84.688 0
84.68900000000001 0
84.69 0
84.691 0
84.69200000000001 0
84.693 0
84.694 0
84.69500000000001 0
84.696 0
84.697 0
84.69800000000001 0
84.699 0
84.7 0
84.70100000000001 0
84.702 0
84.703 0
84.70400000000001 0
84.705 0
84.706 0
84.70700000000001 0
84.708 0
84.709 0
84.71000000000001 0
84.711 0
84.712 0
84.71300000000001 0
84.714 0
84.715 0
84.71600000000001 0
84.717 0
84.718 0
84.71900000000001 0
84.72 0
84.721 0
84.72200000000001 0
84.723 0
84.724 0
84.72500000000001 0
84.726 0
84.727 0
84.72800000000001 0
84.729 0
84.73 0
84.73100000000001 0
84.732 0
84.733 0
84.73400000000001 0
84.735 0
84.736 0
84.737 0
84.738 0
84.739 0
84.74 0
84.741 0
84.742 0
84.743 0
84.744 0
84.745 0
84.746 0
84.747 0
84.748 0
84.749 0
84.75 0
84.751 0
84.752 0
84.753 0
84.754 0
84.755 0
84.756 0
84.757 0
84.758 0
84.759 0
84.76 0
84.761 0
84.762 0
84.763 0
84.764 0
84.765 0
84.766 0
84.767 0
84.768 0
84.769 0
84.77 0
84.771 0
84.772 0
84.773 0
84.774 0
84.775 0
84.776 0
84.777 0
84.778 0
84.779 0
84.78 0
84.781 0
84.782 0
84.783 0
84.784 0
84.785 0
84.786 0
84.787 0
84.788 0
84.789 0
84.79 0
84.791 0
84.792 0
84.793 0
84.794 0
84.795 0
84.796 0
84.797 0
84.798 0
84.799 0
84.8 0
84.801 0
84.802 0
84.803 0
84.804 0
84.805 0
84.806 0
84.807 0
84.808 0
84.809 0
84.81 0
84.811 0
84.812 0
84.813 0
84.81400000000001 0
84.815 0
84.816 0
84.81700000000001 0
84.818 0
84.819 0
84.82000000000001 0
84.821 0
84.822 0
84.82300000000001 0
84.824 0
84.825 0
84.82600000000001 0
84.827 0
84.828 0
84.82900000000001 0
84.83 0
84.831 0
84.83200000000001 0
84.833 0
84.834 0
84.83500000000001 0
84.836 0
84.837 0
84.83800000000001 0
84.839 0
84.84 0
84.84100000000001 0
84.842 0
84.843 0
84.84400000000001 0
84.845 0
84.846 0
84.84700000000001 0
84.848 0
84.849 0
84.85000000000001 0
84.851 0
84.852 0
84.85300000000001 0
84.854 0
84.855 0
84.85600000000001 0
84.857 0
84.858 0
84.85900000000001 0
84.86 0
84.861 0
84.862 0
84.863 0
84.864 0
84.865 0
84.866 0
84.867 0
84.868 0
84.869 0
84.87 0
84.871 0
84.872 0
84.873 0
84.874 0
84.875 0
84.876 0
84.877 0
84.878 0
84.879 0
84.88 0
84.881 0
84.882 0
84.883 0
84.884 0
84.885 0
84.886 0
84.887 0
84.888 0
84.889 0
84.89 0
84.891 0
84.892 0
84.893 0
84.894 0
84.895 0
84.896 0
84.897 0
84.898 0
84.899 0
84.9 0
84.901 0
84.902 0
84.903 0
84.904 0
84.905 0
84.906 0
84.907 0
84.908 0
84.909 0
84.91 0
84.911 0
84.912 0
84.913 0
84.914 0
84.915 0
84.916 0
84.917 0
84.918 0
84.919 0
84.92 0
84.921 0
84.922 0
84.923 0
84.924 0
84.925 0
84.926 0
84.927 0
84.928 0
84.929 0
84.93 0
84.931 0
84.932 0
84.933 0
84.934 0
84.935 0
84.936 0
84.937 0
84.938 0
84.93900000000001 0
84.94 0
84.941 0
84.94200000000001 0
84.943 0
84.944 0
84.94500000000001 0
84.946 0
84.947 0
84.94800000000001 0
84.949 0
84.95 0
84.95100000000001 0
84.952 0
84.953 0
84.95400000000001 0
84.955 0
84.956 0
84.95700000000001 0
84.958 0
84.959 0
84.96000000000001 0
84.961 0
84.962 0
84.96300000000001 0
84.964 0
84.965 0
84.96600000000001 0
84.967 0
84.968 0
84.96900000000001 0
84.97 0
84.971 0
84.97200000000001 0
84.973 0
84.974 0
84.97500000000001 0
84.976 0
84.977 0
84.97800000000001 0
84.979 0
84.98 0
84.98100000000001 0
84.982 0
84.983 0
84.98400000000001 0
84.985 0
84.986 0
84.987 0
84.988 0
84.989 0
84.99 0
84.991 0
84.992 0
84.993 0
84.994 0
84.995 0
84.996 0
84.997 0
84.998 0
84.999 0
85.0 0
85.001 0
85.002 0
85.003 0
85.004 0
85.005 0
85.006 0
85.007 0
85.008 0
85.009 0
85.01 0
85.011 0
85.012 0
85.013 0
85.014 0
85.015 0
85.016 0
85.017 0
85.018 0
85.019 0
85.02 0
85.021 0
85.022 0
85.023 0
85.024 0
85.025 0
85.026 0
85.027 0
85.028 0
85.029 0
85.03 0
85.031 0
85.032 0
85.033 0
85.034 0
85.035 0
85.036 0
85.037 0
85.038 0
85.039 0
85.04 0
85.041 0
85.042 0
85.043 0
85.044 0
85.045 0
85.046 0
85.047 0
85.048 0
85.049 0
85.05 0
85.051 0
85.052 0
85.053 0
85.054 0
85.055 0
85.056 0
85.057 0
85.058 0
85.059 0
85.06 0
85.061 0
85.062 0
85.063 0
85.06400000000001 0
85.065 0
85.066 0
85.06700000000001 0
85.068 0
85.069 0
85.07000000000001 0
85.071 0
85.072 0
85.07300000000001 0
85.074 0
85.075 0
85.07600000000001 0
85.077 0
85.078 0
85.07900000000001 0
85.08 0
85.081 0
85.08200000000001 0
85.083 0
85.084 0
85.08500000000001 0
85.086 0
85.087 0
85.08800000000001 0
85.089 0
85.09 0
85.09100000000001 0
85.092 0
85.093 0
85.09400000000001 0
85.095 0
85.096 0
85.09700000000001 0
85.098 0
85.099 0
85.10000000000001 0
85.101 0
85.102 0
85.10300000000001 0
85.104 0
85.105 0
85.10600000000001 0
85.107 0
85.108 0
85.10900000000001 0
85.11 0
85.111 0
85.112 0
85.113 0
85.114 0
85.115 0
85.116 0
85.117 0
85.118 0
85.119 0
85.12 0
85.121 0
85.122 0
85.123 0
85.124 0
85.125 0
85.126 0
85.127 0
85.128 0
85.129 0
85.13 0
85.131 0
85.132 0
85.133 0
85.134 0
85.135 0
85.136 0
85.137 0
85.138 0
85.139 0
85.14 0
85.141 0
85.142 0
85.143 0
85.144 0
85.145 0
85.146 0
85.147 0
85.148 0
85.149 0
85.15 0
85.151 0
85.152 0
85.153 0
85.154 0
85.155 0
85.156 0
85.157 0
85.158 0
85.159 0
85.16 0
85.161 0
85.162 0
85.163 0
85.164 0
85.165 0
85.166 0
85.167 0
85.168 0
85.169 0
85.17 0
85.171 0
85.172 0
85.173 0
85.174 0
85.175 0
85.176 0
85.177 0
85.178 0
85.179 0
85.18 0
85.181 0
85.182 0
85.183 0
85.184 0
85.185 0
85.186 0
85.187 0
85.188 0
85.18900000000001 0
85.19 0
85.191 0
85.19200000000001 0
85.193 0
85.194 0
85.19500000000001 0
85.196 0
85.197 0
85.19800000000001 0
85.199 0
85.2 0
85.20100000000001 0
85.202 0
85.203 0
85.20400000000001 0
85.205 0
85.206 0
85.20700000000001 0
85.208 0
85.209 0
85.21000000000001 0
85.211 0
85.212 0
85.21300000000001 0
85.214 0
85.215 0
85.21600000000001 0
85.217 0
85.218 0
85.21900000000001 0
85.22 0
85.221 0
85.22200000000001 0
85.223 0
85.224 0
85.22500000000001 0
85.226 0
85.227 0
85.22800000000001 0
85.229 0
85.23 0
85.23100000000001 0
85.232 0
85.233 0
85.23400000000001 0
85.235 0
85.236 0
85.237 0
85.238 0
85.239 0
85.24 0
85.241 0
85.242 0
85.243 0
85.244 0
85.245 0
85.246 0
85.247 0
85.248 0
85.249 0
85.25 0
85.251 0
85.252 0
85.253 0
85.254 0
85.255 0
85.256 0
85.257 0
85.258 0
85.259 0
85.26 0
85.261 0
85.262 0
85.263 0
85.264 0
85.265 0
85.266 0
85.267 0
85.268 0
85.269 0
85.27 0
85.271 0
85.272 0
85.273 0
85.274 0
85.275 0
85.276 0
85.277 0
85.278 0
85.279 0
85.28 0
85.281 0
85.282 0
85.283 0
85.284 0
85.285 0
85.286 0
85.287 0
85.288 0
85.289 0
85.29 0
85.291 0
85.292 0
85.293 0
85.294 0
85.295 0
85.296 0
85.297 0
85.298 0
85.299 0
85.3 0
85.301 0
85.302 0
85.303 0
85.304 0
85.305 0
85.306 0
85.307 0
85.308 0
85.309 0
85.31 0
85.311 0
85.312 0
85.313 0
85.31400000000001 0
85.315 0
85.316 0
85.31700000000001 0
85.318 0
85.319 0
85.32000000000001 0
85.321 0
85.322 0
85.32300000000001 0
85.324 0
85.325 0
85.32600000000001 0
85.327 0
85.328 0
85.32900000000001 0
85.33 0
85.331 0
85.33200000000001 0
85.333 0
85.334 0
85.33500000000001 0
85.336 0
85.337 0
85.33800000000001 0
85.339 0
85.34 0
85.34100000000001 0
85.342 0
85.343 0
85.34400000000001 0
85.345 0
85.346 0
85.34700000000001 0
85.348 0
85.349 0
85.35000000000001 0
85.351 0
85.352 0
85.35300000000001 0
85.354 0
85.355 0
85.35600000000001 0
85.357 0
85.358 0
85.35900000000001 0
85.36 0
85.361 0
85.362 0
85.363 0
85.364 0
85.365 0
85.366 0
85.367 0
85.368 0
85.369 0
85.37 0
85.371 0
85.372 0
85.373 0
85.374 0
85.375 0
85.376 0
85.377 0
85.378 0
85.379 0
85.38 0
85.381 0
85.382 0
85.383 0
85.384 0
85.385 0
85.386 0
85.387 0
85.388 0
85.389 0
85.39 0
85.391 0
85.392 0
85.393 0
85.394 0
85.395 0
85.396 0
85.397 0
85.398 0
85.399 0
85.4 0
85.401 0
85.402 0
85.403 0
85.404 0
85.405 0
85.406 0
85.407 0
85.408 0
85.409 0
85.41 0
85.411 0
85.412 0
85.413 0
85.414 0
85.415 0
85.416 0
85.417 0
85.418 0
85.419 0
85.42 0
85.421 0
85.422 0
85.423 0
85.424 0
85.425 0
85.426 0
85.427 0
85.428 0
85.429 0
85.43 0
85.431 0
85.432 0
85.433 0
85.434 0
85.435 0
85.436 0
85.437 0
85.438 0
85.43900000000001 0
85.44 0
85.441 0
85.44200000000001 0
85.443 0
85.444 0
85.44500000000001 0
85.446 0
85.447 0
85.44800000000001 0
85.449 0
85.45 0
85.45100000000001 0
85.452 0
85.453 0
85.45400000000001 0
85.455 0
85.456 0
85.45700000000001 0
85.458 0
85.459 0
85.46000000000001 0
85.461 0
85.462 0
85.46300000000001 0
85.464 0
85.465 0
85.46600000000001 0
85.467 0
85.468 0
85.46900000000001 0
85.47 0
85.471 0
85.47200000000001 0
85.473 0
85.474 0
85.47500000000001 0
85.476 0
85.477 0
85.47800000000001 0
85.479 0
85.48 0
85.48100000000001 0
85.482 0
85.483 0
85.48400000000001 0
85.485 0
85.486 0
85.487 0
85.488 0
85.489 0
85.49 0
85.491 0
85.492 0
85.493 0
85.494 0
85.495 0
85.496 0
85.497 0
85.498 0
85.499 0
85.5 0
85.501 0
85.502 0
85.503 0
85.504 0
85.505 0
85.506 0
85.507 0
85.508 0
85.509 0
85.51 0
85.511 0
85.512 0
85.513 0
85.514 0
85.515 0
85.516 0
85.517 0
85.518 0
85.519 0
85.52 0
85.521 0
85.522 0
85.523 0
85.524 0
85.525 0
85.526 0
85.527 0
85.528 0
85.529 0
85.53 0
85.531 0
85.532 0
85.533 0
85.534 0
85.535 0
85.536 0
85.537 0
85.538 0
85.539 0
85.54 0
85.541 0
85.542 0
85.543 0
85.544 0
85.545 0
85.546 0
85.547 0
85.548 0
85.549 0
85.55 0
85.551 0
85.552 0
85.553 0
85.554 0
85.555 0
85.556 0
85.557 0
85.558 0
85.559 0
85.56 0
85.561 0
85.562 0
85.563 0
85.56400000000001 0
85.565 0
85.566 0
85.56700000000001 0
85.568 0
85.569 0
85.57000000000001 0
85.571 0
85.572 0
85.57300000000001 0
85.574 0
85.575 0
85.57600000000001 0
85.577 0
85.578 0
85.57900000000001 0
85.58 0
85.581 0
85.58200000000001 0
85.583 0
85.584 0
85.58500000000001 0
85.586 0
85.587 0
85.58800000000001 0
85.589 0
85.59 0
85.59100000000001 0
85.592 0
85.593 0
85.59400000000001 0
85.595 0
85.596 0
85.59700000000001 0
85.598 0
85.599 0
85.60000000000001 0
85.601 0
85.602 0
85.60300000000001 0
85.604 0
85.605 0
85.60600000000001 0
85.607 0
85.608 0
85.60900000000001 0
85.61 0
85.611 0
85.612 0
85.613 0
85.614 0
85.615 0
85.616 0
85.617 0
85.618 0
85.619 0
85.62 0
85.621 0
85.622 0
85.623 0
85.624 0
85.625 0
85.626 0
85.627 0
85.628 0
85.629 0
85.63 0
85.631 0
85.632 0
85.633 0
85.634 0
85.635 0
85.636 0
85.637 0
85.638 0
85.639 0
85.64 0
85.641 0
85.642 0
85.643 0
85.644 0
85.645 0
85.646 0
85.647 0
85.648 0
85.649 0
85.65 0
85.651 0
85.652 0
85.653 0
85.654 0
85.655 0
85.656 0
85.657 0
85.658 0
85.659 0
85.66 0
85.661 0
85.662 0
85.663 0
85.664 0
85.665 0
85.666 0
85.667 0
85.668 0
85.669 0
85.67 0
85.671 0
85.672 0
85.673 0
85.674 0
85.675 0
85.676 0
85.677 0
85.678 0
85.679 0
85.68 0
85.681 0
85.682 0
85.683 0
85.684 0
85.685 0
85.686 0
85.687 0
85.688 0
85.68900000000001 0
85.69 0
85.691 0
85.69200000000001 0
85.693 0
85.694 0
85.69500000000001 0
85.696 0
85.697 0
85.69800000000001 0
85.699 0
85.7 0
85.70100000000001 0
85.702 0
85.703 0
85.70400000000001 0
85.705 0
85.706 0
85.70700000000001 0
85.708 0
85.709 0
85.71000000000001 0
85.711 0
85.712 0
85.71300000000001 0
85.714 0
85.715 0
85.71600000000001 0
85.717 0
85.718 0
85.71900000000001 0
85.72 0
85.721 0
85.72200000000001 0
85.723 0
85.724 0
85.72500000000001 0
85.726 0
85.727 0
85.72800000000001 0
85.729 0
85.73 0
85.73100000000001 0
85.732 0
85.733 0
85.73400000000001 0
85.735 0
85.736 0
85.737 0
85.738 0
85.739 0
85.74 0
85.741 0
85.742 0
85.743 0
85.744 0
85.745 0
85.746 0
85.747 0
85.748 0
85.749 0
85.75 0
85.751 0
85.752 0
85.753 0
85.754 0
85.755 0
85.756 0
85.757 0
85.758 0
85.759 0
85.76 0
85.761 0
85.762 0
85.763 0
85.764 0
85.765 0
85.766 0
85.767 0
85.768 0
85.769 0
85.77 0
85.771 0
85.772 0
85.773 0
85.774 0
85.775 0
85.776 0
85.777 0
85.778 0
85.779 0
85.78 0
85.781 0
85.782 0
85.783 0
85.784 0
85.785 0
85.786 0
85.787 0
85.788 0
85.789 0
85.79 0
85.791 0
85.792 0
85.793 0
85.794 0
85.795 0
85.796 0
85.797 0
85.798 0
85.799 0
85.8 0
85.801 0
85.802 0
85.803 0
85.804 0
85.805 0
85.806 0
85.807 0
85.808 0
85.809 0
85.81 0
85.811 0
85.812 0
85.813 0
85.81400000000001 0
85.815 0
85.816 0
85.81700000000001 0
85.818 0
85.819 0
85.82000000000001 0
85.821 0
85.822 0
85.82300000000001 0
85.824 0
85.825 0
85.82600000000001 0
85.827 0
85.828 0
85.82900000000001 0
85.83 0
85.831 0
85.83200000000001 0
85.833 0
85.834 0
85.83500000000001 0
85.836 0
85.837 0
85.83800000000001 0
85.839 0
85.84 0
85.84100000000001 0
85.842 0
85.843 0
85.84400000000001 0
85.845 0
85.846 0
85.84700000000001 0
85.848 0
85.849 0
85.85000000000001 0
85.851 0
85.852 0
85.85300000000001 0
85.854 0
85.855 0
85.85600000000001 0
85.857 0
85.858 0
85.85900000000001 0
85.86 0
85.861 0
85.862 0
85.863 0
85.864 0
85.865 0
85.866 0
85.867 0
85.868 0
85.869 0
85.87 0
85.871 0
85.872 0
85.873 0
85.874 0
85.875 0
85.876 0
85.877 0
85.878 0
85.879 0
85.88 0
85.881 0
85.882 0
85.883 0
85.884 0
85.885 0
85.886 0
85.887 0
85.888 0
85.889 0
85.89 0
85.891 0
85.892 0
85.893 0
85.894 0
85.895 0
85.896 0
85.897 0
85.898 0
85.899 0
85.9 0
85.901 0
85.902 0
85.903 0
85.904 0
85.905 0
85.906 0
85.907 0
85.908 0
85.909 0
85.91 0
85.911 0
85.912 0
85.913 0
85.914 0
85.915 0
85.916 0
85.917 0
85.918 0
85.919 0
85.92 0
85.921 0
85.922 0
85.923 0
85.924 0
85.925 0
85.926 0
85.927 0
85.928 0
85.929 0
85.93 0
85.931 0
85.932 0
85.933 0
85.934 0
85.935 0
85.936 0
85.937 0
85.938 0
85.93900000000001 0
85.94 0
85.941 0
85.94200000000001 0
85.943 0
85.944 0
85.94500000000001 0
85.946 0
85.947 0
85.94800000000001 0
85.949 0
85.95 0
85.95100000000001 0
85.952 0
85.953 0
85.95400000000001 0
85.955 0
85.956 0
85.95700000000001 0
85.958 0
85.959 0
85.96000000000001 0
85.961 0
85.962 0
85.96300000000001 0
85.964 0
85.965 0
85.96600000000001 0
85.967 0
85.968 0
85.96900000000001 0
85.97 0
85.971 0
85.97200000000001 0
85.973 0
85.974 0
85.97500000000001 0
85.976 0
85.977 0
85.97800000000001 0
85.979 0
85.98 0
85.98100000000001 0
85.982 0
85.983 0
85.98400000000001 0
85.985 0
85.986 0
85.987 0
85.988 0
85.989 0
85.99 0
85.991 0
85.992 0
85.993 0
85.994 0
85.995 0
85.996 0
85.997 0
85.998 0
85.999 0
86.0 0
86.001 0
86.002 0
86.003 0
86.004 0
86.005 0
86.006 0
86.007 0
86.008 0
86.009 0
86.01 0
86.011 0
86.012 0
86.013 0
86.014 0
86.015 0
86.016 0
86.017 0
86.018 0
86.019 0
86.02 0
86.021 0
86.022 0
86.023 0
86.024 0
86.025 0
86.026 0
86.027 0
86.028 0
86.029 0
86.03 0
86.031 0
86.032 0
86.033 0
86.034 0
86.035 0
86.036 0
86.037 0
86.038 0
86.039 0
86.04 0
86.041 0
86.042 0
86.043 0
86.044 0
86.045 0
86.046 0
86.047 0
86.048 0
86.049 0
86.05 0
86.051 0
86.052 0
86.053 0
86.054 0
86.055 0
86.056 0
86.057 0
86.058 0
86.059 0
86.06 0
86.061 0
86.062 0
86.063 0
86.06400000000001 0
86.065 0
86.066 0
86.06700000000001 0
86.068 0
86.069 0
86.07000000000001 0
86.071 0
86.072 0
86.07300000000001 0
86.074 0
86.075 0
86.07600000000001 0
86.077 0
86.078 0
86.07900000000001 0
86.08 0
86.081 0
86.08200000000001 0
86.083 0
86.084 0
86.08500000000001 0
86.086 0
86.087 0
86.08800000000001 0
86.089 0
86.09 0
86.09100000000001 0
86.092 0
86.093 0
86.09400000000001 0
86.095 0
86.096 0
86.09700000000001 0
86.098 0
86.099 0
86.10000000000001 0
86.101 0
86.102 0
86.10300000000001 0
86.104 0
86.105 0
86.10600000000001 0
86.107 0
86.108 0
86.10900000000001 0
86.11 0
86.111 0
86.112 0
86.113 0
86.114 0
86.115 0
86.116 0
86.117 0
86.118 0
86.119 0
86.12 0
86.121 0
86.122 0
86.123 0
86.124 0
86.125 0
86.126 0
86.127 0
86.128 0
86.129 0
86.13 0
86.131 0
86.132 0
86.133 0
86.134 0
86.135 0
86.136 0
86.137 0
86.138 0
86.139 0
86.14 0
86.141 0
86.142 0
86.143 0
86.144 0
86.145 0
86.146 0
86.147 0
86.148 0
86.149 0
86.15 0
86.151 0
86.152 0
86.153 0
86.154 0
86.155 0
86.156 0
86.157 0
86.158 0
86.159 0
86.16 0
86.161 0
86.162 0
86.163 0
86.164 0
86.165 0
86.166 0
86.167 0
86.168 0
86.169 0
86.17 0
86.171 0
86.172 0
86.173 0
86.174 0
86.175 0
86.176 0
86.177 0
86.178 0
86.179 0
86.18 0
86.181 0
86.182 0
86.183 0
86.184 0
86.185 0
86.186 0
86.187 0
86.188 0
86.18900000000001 0
86.19 0
86.191 0
86.19200000000001 0
86.193 0
86.194 0
86.19500000000001 0
86.196 0
86.197 0
86.19800000000001 0
86.199 0
86.2 0
86.20100000000001 0
86.202 0
86.203 0
86.20400000000001 0
86.205 0
86.206 0
86.20700000000001 0
86.208 0
86.209 0
86.21000000000001 0
86.211 0
86.212 0
86.21300000000001 0
86.214 0
86.215 0
86.21600000000001 0
86.217 0
86.218 0
86.21900000000001 0
86.22 0
86.221 0
86.22200000000001 0
86.223 0
86.224 0
86.22500000000001 0
86.226 0
86.227 0
86.22800000000001 0
86.229 0
86.23 0
86.23100000000001 0
86.232 0
86.233 0
86.23400000000001 0
86.235 0
86.236 0
86.237 0
86.238 0
86.239 0
86.24 0
86.241 0
86.242 0
86.243 0
86.244 0
86.245 0
86.246 0
86.247 0
86.248 0
86.249 0
86.25 0
86.251 0
86.252 0
86.253 0
86.254 0
86.255 0
86.256 0
86.257 0
86.258 0
86.259 0
86.26 0
86.261 0
86.262 0
86.263 0
86.264 0
86.265 0
86.266 0
86.267 0
86.268 0
86.269 0
86.27 0
86.271 0
86.272 0
86.273 0
86.274 0
86.275 0
86.276 0
86.277 0
86.278 0
86.279 0
86.28 0
86.281 0
86.282 0
86.283 0
86.284 0
86.285 0
86.286 0
86.287 0
86.288 0
86.289 0
86.29 0
86.291 0
86.292 0
86.293 0
86.294 0
86.295 0
86.296 0
86.297 0
86.298 0
86.299 0
86.3 0
86.301 0
86.302 0
86.303 0
86.304 0
86.305 0
86.306 0
86.307 0
86.308 0
86.309 0
86.31 0
86.311 0
86.312 0
86.313 0
86.31400000000001 0
86.315 0
86.316 0
86.31700000000001 0
86.318 0
86.319 0
86.32000000000001 0
86.321 0
86.322 0
86.32300000000001 0
86.324 0
86.325 0
86.32600000000001 0
86.327 0
86.328 0
86.32900000000001 0
86.33 0
86.331 0
86.33200000000001 0
86.333 0
86.334 0
86.33500000000001 0
86.336 0
86.337 0
86.33800000000001 0
86.339 0
86.34 0
86.34100000000001 0
86.342 0
86.343 0
86.34400000000001 0
86.345 0
86.346 0
86.34700000000001 0
86.348 0
86.349 0
86.35000000000001 0
86.351 0
86.352 0
86.35300000000001 0
86.354 0
86.355 0
86.35600000000001 0
86.357 0
86.358 0
86.35900000000001 0
86.36 0
86.361 0
86.362 0
86.363 0
86.364 0
86.365 0
86.366 0
86.367 0
86.368 0
86.369 0
86.37 0
86.371 0
86.372 0
86.373 0
86.374 0
86.375 0
86.376 0
86.377 0
86.378 0
86.379 0
86.38 0
86.381 0
86.382 0
86.383 0
86.384 0
86.385 0
86.386 0
86.387 0
86.388 0
86.389 0
86.39 0
86.391 0
86.392 0
86.393 0
86.394 0
86.395 0
86.396 0
86.397 0
86.398 0
86.399 0
86.4 0
86.401 0
86.402 0
86.403 0
86.404 0
86.405 0
86.406 0
86.407 0
86.408 0
86.409 0
86.41 0
86.411 0
86.412 0
86.413 0
86.414 0
86.415 0
86.416 0
86.417 0
86.418 0
86.419 0
86.42 0
86.421 0
86.422 0
86.423 0
86.424 0
86.425 0
86.426 0
86.427 0
86.428 0
86.429 0
86.43 0
86.431 0
86.432 0
86.433 0
86.434 0
86.435 0
86.436 0
86.437 0
86.438 0
86.43900000000001 0
86.44 0
86.441 0
86.44200000000001 0
86.443 0
86.444 0
86.44500000000001 0
86.446 0
86.447 0
86.44800000000001 0
86.449 0
86.45 0
86.45100000000001 0
86.452 0
86.453 0
86.45400000000001 0
86.455 0
86.456 0
86.45700000000001 0
86.458 0
86.459 0
86.46000000000001 0
86.461 0
86.462 0
86.46300000000001 0
86.464 0
86.465 0
86.46600000000001 0
86.467 0
86.468 0
86.46900000000001 0
86.47 0
86.471 0
86.47200000000001 0
86.473 0
86.474 0
86.47500000000001 0
86.476 0
86.477 0
86.47800000000001 0
86.479 0
86.48 0
86.48100000000001 0
86.482 0
86.483 0
86.48400000000001 0
86.485 0
86.486 0
86.487 0
86.488 0
86.489 0
86.49 0
86.491 0
86.492 0
86.493 0
86.494 0
86.495 0
86.496 0
86.497 0
86.498 0
86.499 0
86.5 0
86.501 0
86.502 0
86.503 0
86.504 0
86.505 0
86.506 0
86.507 0
86.508 0
86.509 0
86.51 0
86.511 0
86.512 0
86.513 0
86.514 0
86.515 0
86.516 0
86.517 0
86.518 0
86.519 0
86.52 0
86.521 0
86.522 0
86.523 0
86.524 0
86.525 0
86.526 0
86.527 0
86.528 0
86.529 0
86.53 0
86.531 0
86.532 0
86.533 0
86.534 0
86.535 0
86.536 0
86.537 0
86.538 0
86.539 0
86.54 0
86.541 0
86.542 0
86.543 0
86.544 0
86.545 0
86.546 0
86.547 0
86.548 0
86.549 0
86.55 0
86.551 0
86.552 0
86.553 0
86.554 0
86.555 0
86.556 0
86.557 0
86.558 0
86.559 0
86.56 0
86.561 0
86.562 0
86.563 0
86.56400000000001 0
86.565 0
86.566 0
86.56700000000001 0
86.568 0
86.569 0
86.57000000000001 0
86.571 0
86.572 0
86.57300000000001 0
86.574 0
86.575 0
86.57600000000001 0
86.577 0
86.578 0
86.57900000000001 0
86.58 0
86.581 0
86.58200000000001 0
86.583 0
86.584 0
86.58500000000001 0
86.586 0
86.587 0
86.58800000000001 0
86.589 0
86.59 0
86.59100000000001 0
86.592 0
86.593 0
86.59400000000001 0
86.595 0
86.596 0
86.59700000000001 0
86.598 0
86.599 0
86.60000000000001 0
86.601 0
86.602 0
86.60300000000001 0
86.604 0
86.605 0
86.60600000000001 0
86.607 0
86.608 0
86.60900000000001 0
86.61 0
86.611 0
86.612 0
86.613 0
86.614 0
86.615 0
86.616 0
86.617 0
86.618 0
86.619 0
86.62 0
86.621 0
86.622 0
86.623 0
86.624 0
86.625 0
86.626 0
86.627 0
86.628 0
86.629 0
86.63 0
86.631 0
86.632 0
86.633 0
86.634 0
86.635 0
86.636 0
86.637 0
86.638 0
86.639 0
86.64 0
86.641 0
86.642 0
86.643 0
86.644 0
86.645 0
86.646 0
86.647 0
86.648 0
86.649 0
86.65 0
86.651 0
86.652 0
86.653 0
86.654 0
86.655 0
86.656 0
86.657 0
86.658 0
86.659 0
86.66 0
86.661 0
86.662 0
86.663 0
86.664 0
86.665 0
86.666 0
86.667 0
86.668 0
86.669 0
86.67 0
86.671 0
86.672 0
86.673 0
86.674 0
86.675 0
86.676 0
86.677 0
86.678 0
86.679 0
86.68 0
86.681 0
86.682 0
86.683 0
86.684 0
86.685 0
86.686 0
86.687 0
86.688 0
86.68900000000001 0
86.69 0
86.691 0
86.69200000000001 0
86.693 0
86.694 0
86.69500000000001 0
86.696 0
86.697 0
86.69800000000001 0
86.699 0
86.7 0
86.70100000000001 0
86.702 0
86.703 0
86.70400000000001 0
86.705 0
86.706 0
86.70700000000001 0
86.708 0
86.709 0
86.71000000000001 0
86.711 0
86.712 0
86.71300000000001 0
86.714 0
86.715 0
86.71600000000001 0
86.717 0
86.718 0
86.71900000000001 0
86.72 0
86.721 0
86.72200000000001 0
86.723 0
86.724 0
86.72500000000001 0
86.726 0
86.727 0
86.72800000000001 0
86.729 0
86.73 0
86.73100000000001 0
86.732 0
86.733 0
86.73400000000001 0
86.735 0
86.736 0
86.737 0
86.738 0
86.739 0
86.74 0
86.741 0
86.742 0
86.743 0
86.744 0
86.745 0
86.746 0
86.747 0
86.748 0
86.749 0
86.75 0
86.751 0
86.752 0
86.753 0
86.754 0
86.755 0
86.756 0
86.757 0
86.758 0
86.759 0
86.76 0
86.761 0
86.762 0
86.763 0
86.764 0
86.765 0
86.766 0
86.767 0
86.768 0
86.769 0
86.77 0
86.771 0
86.772 0
86.773 0
86.774 0
86.775 0
86.776 0
86.777 0
86.778 0
86.779 0
86.78 0
86.781 0
86.782 0
86.783 0
86.784 0
86.785 0
86.786 0
86.787 0
86.788 0
86.789 0
86.79 0
86.791 0
86.792 0
86.793 0
86.794 0
86.795 0
86.796 0
86.797 0
86.798 0
86.799 0
86.8 0
86.801 0
86.802 0
86.803 0
86.804 0
86.805 0
86.806 0
86.807 0
86.808 0
86.809 0
86.81 0
86.811 0
86.812 0
86.813 0
86.81400000000001 0
86.815 0
86.816 0
86.81700000000001 0
86.818 0
86.819 0
86.82000000000001 0
86.821 0
86.822 0
86.82300000000001 0
86.824 0
86.825 0
86.82600000000001 0
86.827 0
86.828 0
86.82900000000001 0
86.83 0
86.831 0
86.83200000000001 0
86.833 0
86.834 0
86.83500000000001 0
86.836 0
86.837 0
86.83800000000001 0
86.839 0
86.84 0
86.84100000000001 0
86.842 0
86.843 0
86.84400000000001 0
86.845 0
86.846 0
86.84700000000001 0
86.848 0
86.849 0
86.85000000000001 0
86.851 0
86.852 0
86.85300000000001 0
86.854 0
86.855 0
86.85600000000001 0
86.857 0
86.858 0
86.85900000000001 0
86.86 0
86.861 0
86.862 0
86.863 0
86.864 0
86.865 0
86.866 0
86.867 0
86.868 0
86.869 0
86.87 0
86.871 0
86.872 0
86.873 0
86.874 0
86.875 0
86.876 0
86.877 0
86.878 0
86.879 0
86.88 0
86.881 0
86.882 0
86.883 0
86.884 0
86.885 0
86.886 0
86.887 0
86.888 0
86.889 0
86.89 0
86.891 0
86.892 0
86.893 0
86.894 0
86.895 0
86.896 0
86.897 0
86.898 0
86.899 0
86.9 0
86.901 0
86.902 0
86.903 0
86.904 0
86.905 0
86.906 0
86.907 0
86.908 0
86.909 0
86.91 0
86.911 0
86.912 0
86.913 0
86.914 0
86.915 0
86.916 0
86.917 0
86.918 0
86.919 0
86.92 0
86.921 0
86.922 0
86.923 0
86.924 0
86.925 0
86.926 0
86.927 0
86.928 0
86.929 0
86.93 0
86.931 0
86.932 0
86.933 0
86.934 0
86.935 0
86.936 0
86.937 0
86.938 0
86.93900000000001 0
86.94 0
86.941 0
86.94200000000001 0
86.943 0
86.944 0
86.94500000000001 0
86.946 0
86.947 0
86.94800000000001 0
86.949 0
86.95 0
86.95100000000001 0
86.952 0
86.953 0
86.95400000000001 0
86.955 0
86.956 0
86.95700000000001 0
86.958 0
86.959 0
86.96000000000001 0
86.961 0
86.962 0
86.96300000000001 0
86.964 0
86.965 0
86.96600000000001 0
86.967 0
86.968 0
86.96900000000001 0
86.97 0
86.971 0
86.97200000000001 0
86.973 0
86.974 0
86.97500000000001 0
86.976 0
86.977 0
86.97800000000001 0
86.979 0
86.98 0
86.98100000000001 0
86.982 0
86.983 0
86.98400000000001 0
86.985 0
86.986 0
86.987 0
86.988 0
86.989 0
86.99 0
86.991 0
86.992 0
86.993 0
86.994 0
86.995 0
86.996 0
86.997 0
86.998 0
86.999 0
87.0 0
87.001 0
87.002 0
87.003 0
87.004 0
87.005 0
87.006 0
87.007 0
87.008 0
87.009 0
87.01 0
87.011 0
87.012 0
87.013 0
87.014 0
87.015 0
87.016 0
87.017 0
87.018 0
87.019 0
87.02 0
87.021 0
87.022 0
87.023 0
87.024 0
87.025 0
87.026 0
87.027 0
87.028 0
87.029 0
87.03 0
87.031 0
87.032 0
87.033 0
87.034 0
87.035 0
87.036 0
87.037 0
87.038 0
87.039 0
87.04 0
87.041 0
87.042 0
87.043 0
87.044 0
87.045 0
87.046 0
87.047 0
87.048 0
87.049 0
87.05 0
87.051 0
87.052 0
87.053 0
87.054 0
87.055 0
87.056 0
87.057 0
87.058 0
87.059 0
87.06 0
87.061 0
87.062 0
87.063 0
87.06400000000001 0
87.065 0
87.066 0
87.06700000000001 0
87.068 0
87.069 0
87.07000000000001 0
87.071 0
87.072 0
87.07300000000001 0
87.074 0
87.075 0
87.07600000000001 0
87.077 0
87.078 0
87.07900000000001 0
87.08 0
87.081 0
87.08200000000001 0
87.083 0
87.084 0
87.08500000000001 0
87.086 0
87.087 0
87.08800000000001 0
87.089 0
87.09 0
87.09100000000001 0
87.092 0
87.093 0
87.09400000000001 0
87.095 0
87.096 0
87.09700000000001 0
87.098 0
87.099 0
87.10000000000001 0
87.101 0
87.102 0
87.10300000000001 0
87.104 0
87.105 0
87.10600000000001 0
87.107 0
87.108 0
87.10900000000001 0
87.11 0
87.111 0
87.112 0
87.113 0
87.114 0
87.115 0
87.116 0
87.117 0
87.118 0
87.119 0
87.12 0
87.121 0
87.122 0
87.123 0
87.124 0
87.125 0
87.126 0
87.127 0
87.128 0
87.129 0
87.13 0
87.131 0
87.132 0
87.133 0
87.134 0
87.135 0
87.136 0
87.137 0
87.138 0
87.139 0
87.14 0
87.141 0
87.142 0
87.143 0
87.144 0
87.145 0
87.146 0
87.147 0
87.148 0
87.149 0
87.15 0
87.151 0
87.152 0
87.153 0
87.154 0
87.155 0
87.156 0
87.157 0
87.158 0
87.159 0
87.16 0
87.161 0
87.162 0
87.163 0
87.164 0
87.165 0
87.166 0
87.167 0
87.168 0
87.169 0
87.17 0
87.171 0
87.172 0
87.173 0
87.174 0
87.175 0
87.176 0
87.177 0
87.178 0
87.179 0
87.18 0
87.181 0
87.182 0
87.183 0
87.184 0
87.185 0
87.186 0
87.187 0
87.188 0
87.18900000000001 0
87.19 0
87.191 0
87.19200000000001 0
87.193 0
87.194 0
87.19500000000001 0
87.196 0
87.197 0
87.19800000000001 0
87.199 0
87.2 0
87.20100000000001 0
87.202 0
87.203 0
87.20400000000001 0
87.205 0
87.206 0
87.20700000000001 0
87.208 0
87.209 0
87.21000000000001 0
87.211 0
87.212 0
87.21300000000001 0
87.214 0
87.215 0
87.21600000000001 0
87.217 0
87.218 0
87.21900000000001 0
87.22 0
87.221 0
87.22200000000001 0
87.223 0
87.224 0
87.22500000000001 0
87.226 0
87.227 0
87.22800000000001 0
87.229 0
87.23 0
87.23100000000001 0
87.232 0
87.233 0
87.23400000000001 0
87.235 0
87.236 0
87.237 0
87.238 0
87.239 0
87.24 0
87.241 0
87.242 0
87.243 0
87.244 0
87.245 0
87.246 0
87.247 0
87.248 0
87.249 0
87.25 0
87.251 0
87.252 0
87.253 0
87.254 0
87.255 0
87.256 0
87.257 0
87.258 0
87.259 0
87.26 0
87.261 0
87.262 0
87.263 0
87.264 0
87.265 0
87.266 0
87.267 0
87.268 0
87.269 0
87.27 0
87.271 0
87.272 0
87.273 0
87.274 0
87.275 0
87.276 0
87.277 0
87.278 0
87.279 0
87.28 0
87.281 0
87.282 0
87.283 0
87.284 0
87.285 0
87.286 0
87.287 0
87.288 0
87.289 0
87.29 0
87.291 0
87.292 0
87.293 0
87.294 0
87.295 0
87.296 0
87.297 0
87.298 0
87.299 0
87.3 0
87.301 0
87.302 0
87.303 0
87.304 0
87.305 0
87.306 0
87.307 0
87.308 0
87.309 0
87.31 0
87.311 0
87.312 0
87.313 0
87.31400000000001 0
87.315 0
87.316 0
87.31700000000001 0
87.318 0
87.319 0
87.32000000000001 0
87.321 0
87.322 0
87.32300000000001 0
87.324 0
87.325 0
87.32600000000001 0
87.327 0
87.328 0
87.32900000000001 0
87.33 0
87.331 0
87.33200000000001 0
87.333 0
87.334 0
87.33500000000001 0
87.336 0
87.337 0
87.33800000000001 0
87.339 0
87.34 0
87.34100000000001 0
87.342 0
87.343 0
87.34400000000001 0
87.345 0
87.346 0
87.34700000000001 0
87.348 0
87.349 0
87.35000000000001 0
87.351 0
87.352 0
87.35300000000001 0
87.354 0
87.355 0
87.35600000000001 0
87.357 0
87.358 0
87.35900000000001 0
87.36 0
87.361 0
87.362 0
87.363 0
87.364 0
87.365 0
87.366 0
87.367 0
87.368 0
87.369 0
87.37 0
87.371 0
87.372 0
87.373 0
87.374 0
87.375 0
87.376 0
87.377 0
87.378 0
87.379 0
87.38 0
87.381 0
87.382 0
87.383 0
87.384 0
87.385 0
87.386 0
87.387 0
87.388 0
87.389 0
87.39 0
87.391 0
87.392 0
87.393 0
87.394 0
87.395 0
87.396 0
87.397 0
87.398 0
87.399 0
87.4 0
87.401 0
87.402 0
87.403 0
87.404 0
87.405 0
87.406 0
87.407 0
87.408 0
87.409 0
87.41 0
87.411 0
87.412 0
87.413 0
87.414 0
87.415 0
87.416 0
87.417 0
87.418 0
87.419 0
87.42 0
87.421 0
87.422 0
87.423 0
87.424 0
87.425 0
87.426 0
87.427 0
87.428 0
87.429 0
87.43 0
87.431 0
87.432 0
87.433 0
87.434 0
87.435 0
87.436 0
87.437 0
87.438 0
87.43900000000001 0
87.44 0
87.441 0
87.44200000000001 0
87.443 0
87.444 0
87.44500000000001 0
87.446 0
87.447 0
87.44800000000001 0
87.449 0
87.45 0
87.45100000000001 0
87.452 0
87.453 0
87.45400000000001 0
87.455 0
87.456 0
87.45700000000001 0
87.458 0
87.459 0
87.46000000000001 0
87.461 0
87.462 0
87.46300000000001 0
87.464 0
87.465 0
87.46600000000001 0
87.467 0
87.468 0
87.46900000000001 0
87.47 0
87.471 0
87.47200000000001 0
87.473 0
87.474 0
87.47500000000001 0
87.476 0
87.477 0
87.47800000000001 0
87.479 0
87.48 0
87.48100000000001 0
87.482 0
87.483 0
87.48400000000001 0
87.485 0
87.486 0
87.487 0
87.488 0
87.489 0
87.49 0
87.491 0
87.492 0
87.493 0
87.494 0
87.495 0
87.496 0
87.497 0
87.498 0
87.499 0
87.5 0
87.501 0
87.502 0
87.503 0
87.504 0
87.505 0
87.506 0
87.507 0
87.508 0
87.509 0
87.51 0
87.511 0
87.512 0
87.513 0
87.514 0
87.515 0
87.516 0
87.517 0
87.518 0
87.519 0
87.52 0
87.521 0
87.522 0
87.523 0
87.524 0
87.525 0
87.526 0
87.527 0
87.528 0
87.529 0
87.53 0
87.531 0
87.532 0
87.533 0
87.534 0
87.535 0
87.536 0
87.537 0
87.538 0
87.539 0
87.54 0
87.541 0
87.542 0
87.543 0
87.544 0
87.545 0
87.546 0
87.547 0
87.548 0
87.549 0
87.55 0
87.551 0
87.552 0
87.553 0
87.554 0
87.555 0
87.556 0
87.557 0
87.558 0
87.559 0
87.56 0
87.561 0
87.562 0
87.563 0
87.56400000000001 0
87.565 0
87.566 0
87.56700000000001 0
87.568 0
87.569 0
87.57000000000001 0
87.571 0
87.572 0
87.57300000000001 0
87.574 0
87.575 0
87.57600000000001 0
87.577 0
87.578 0
87.57900000000001 0
87.58 0
87.581 0
87.58200000000001 0
87.583 0
87.584 0
87.58500000000001 0
87.586 0
87.587 0
87.58800000000001 0
87.589 0
87.59 0
87.59100000000001 0
87.592 0
87.593 0
87.59400000000001 0
87.595 0
87.596 0
87.59700000000001 0
87.598 0
87.599 0
87.60000000000001 0
87.601 0
87.602 0
87.60300000000001 0
87.604 0
87.605 0
87.60600000000001 0
87.607 0
87.608 0
87.60900000000001 0
87.61 0
87.611 0
87.612 0
87.613 0
87.614 0
87.615 0
87.616 0
87.617 0
87.618 0
87.619 0
87.62 0
87.621 0
87.622 0
87.623 0
87.624 0
87.625 0
87.626 0
87.627 0
87.628 0
87.629 0
87.63 0
87.631 0
87.632 0
87.633 0
87.634 0
87.635 0
87.636 0
87.637 0
87.638 0
87.639 0
87.64 0
87.641 0
87.642 0
87.643 0
87.644 0
87.645 0
87.646 0
87.647 0
87.648 0
87.649 0
87.65 0
87.651 0
87.652 0
87.653 0
87.654 0
87.655 0
87.656 0
87.657 0
87.658 0
87.659 0
87.66 0
87.661 0
87.662 0
87.663 0
87.664 0
87.665 0
87.666 0
87.667 0
87.668 0
87.669 0
87.67 0
87.671 0
87.672 0
87.673 0
87.674 0
87.675 0
87.676 0
87.677 0
87.678 0
87.679 0
87.68 0
87.681 0
87.682 0
87.683 0
87.684 0
87.685 0
87.686 0
87.687 0
87.688 0
87.68900000000001 0
87.69 0
87.691 0
87.69200000000001 0
87.693 0
87.694 0
87.69500000000001 0
87.696 0
87.697 0
87.69800000000001 0
87.699 0
87.7 0
87.70100000000001 0
87.702 0
87.703 0
87.70400000000001 0
87.705 0
87.706 0
87.70700000000001 0
87.708 0
87.709 0
87.71000000000001 0
87.711 0
87.712 0
87.71300000000001 0
87.714 0
87.715 0
87.71600000000001 0
87.717 0
87.718 0
87.71900000000001 0
87.72 0
87.721 0
87.72200000000001 0
87.723 0
87.724 0
87.72500000000001 0
87.726 0
87.727 0
87.72800000000001 0
87.729 0
87.73 0
87.73100000000001 0
87.732 0
87.733 0
87.73400000000001 0
87.735 0
87.736 0
87.737 0
87.738 0
87.739 0
87.74 0
87.741 0
87.742 0
87.743 0
87.744 0
87.745 0
87.746 0
87.747 0
87.748 0
87.749 0
87.75 0
87.751 0
87.752 0
87.753 0
87.754 0
87.755 0
87.756 0
87.757 0
87.758 0
87.759 0
87.76 0
87.761 0
87.762 0
87.763 0
87.764 0
87.765 0
87.766 0
87.767 0
87.768 0
87.769 0
87.77 0
87.771 0
87.772 0
87.773 0
87.774 0
87.775 0
87.776 0
87.777 0
87.778 0
87.779 0
87.78 0
87.781 0
87.782 0
87.783 0
87.784 0
87.785 0
87.786 0
87.787 0
87.788 0
87.789 0
87.79 0
87.791 0
87.792 0
87.793 0
87.794 0
87.795 0
87.796 0
87.797 0
87.798 0
87.799 0
87.8 0
87.801 0
87.802 0
87.803 0
87.804 0
87.805 0
87.806 0
87.807 0
87.808 0
87.809 0
87.81 0
87.811 0
87.812 0
87.813 0
87.81400000000001 0
87.815 0
87.816 0
87.81700000000001 0
87.818 0
87.819 0
87.82000000000001 0
87.821 0
87.822 0
87.82300000000001 0
87.824 0
87.825 0
87.82600000000001 0
87.827 0
87.828 0
87.82900000000001 0
87.83 0
87.831 0
87.83200000000001 0
87.833 0
87.834 0
87.83500000000001 0
87.836 0
87.837 0
87.83800000000001 0
87.839 0
87.84 0
87.84100000000001 0
87.842 0
87.843 0
87.84400000000001 0
87.845 0
87.846 0
87.84700000000001 0
87.848 0
87.849 0
87.85000000000001 0
87.851 0
87.852 0
87.85300000000001 0
87.854 0
87.855 0
87.85600000000001 0
87.857 0
87.858 0
87.85900000000001 0
87.86 0
87.861 0
87.862 0
87.863 0
87.864 0
87.865 0
87.866 0
87.867 0
87.868 0
87.869 0
87.87 0
87.871 0
87.872 0
87.873 0
87.874 0
87.875 0
87.876 0
87.877 0
87.878 0
87.879 0
87.88 0
87.881 0
87.882 0
87.883 0
87.884 0
87.885 0
87.886 0
87.887 0
87.888 0
87.889 0
87.89 0
87.891 0
87.892 0
87.893 0
87.894 0
87.895 0
87.896 0
87.897 0
87.898 0
87.899 0
87.9 0
87.901 0
87.902 0
87.903 0
87.904 0
87.905 0
87.906 0
87.907 0
87.908 0
87.909 0
87.91 0
87.911 0
87.912 0
87.913 0
87.914 0
87.915 0
87.916 0
87.917 0
87.918 0
87.919 0
87.92 0
87.921 0
87.922 0
87.923 0
87.924 0
87.925 0
87.926 0
87.927 0
87.928 0
87.929 0
87.93 0
87.931 0
87.932 0
87.933 0
87.934 0
87.935 0
87.936 0
87.937 0
87.938 0
87.93900000000001 0
87.94 0
87.941 0
87.94200000000001 0
87.943 0
87.944 0
87.94500000000001 0
87.946 0
87.947 0
87.94800000000001 0
87.949 0
87.95 0
87.95100000000001 0
87.952 0
87.953 0
87.95400000000001 0
87.955 0
87.956 0
87.95700000000001 0
87.958 0
87.959 0
87.96000000000001 0
87.961 0
87.962 0
87.96300000000001 0
87.964 0
87.965 0
87.96600000000001 0
87.967 0
87.968 0
87.96900000000001 0
87.97 0
87.971 0
87.97200000000001 0
87.973 0
87.974 0
87.97500000000001 0
87.976 0
87.977 0
87.97800000000001 0
87.979 0
87.98 0
87.98100000000001 0
87.982 0
87.983 0
87.98400000000001 0
87.985 0
87.986 0
87.987 0
87.988 0
87.989 0
87.99 0
87.991 0
87.992 0
87.993 0
87.994 0
87.995 0
87.996 0
87.997 0
87.998 0
87.999 0
88.0 0
88.001 0
88.002 0
88.003 0
88.004 0
88.005 0
88.006 0
88.007 0
88.008 0
88.009 0
88.01 0
88.011 0
88.012 0
88.013 0
88.014 0
88.015 0
88.016 0
88.017 0
88.018 0
88.019 0
88.02 0
88.021 0
88.022 0
88.023 0
88.024 0
88.025 0
88.026 0
88.027 0
88.028 0
88.029 0
88.03 0
88.031 0
88.032 0
88.033 0
88.034 0
88.035 0
88.036 0
88.037 0
88.038 0
88.039 0
88.04 0
88.041 0
88.042 0
88.043 0
88.044 0
88.045 0
88.046 0
88.047 0
88.048 0
88.049 0
88.05 0
88.051 0
88.052 0
88.053 0
88.054 0
88.055 0
88.056 0
88.057 0
88.058 0
88.059 0
88.06 0
88.061 0
88.062 0
88.063 0
88.06400000000001 0
88.065 0
88.066 0
88.06700000000001 0
88.068 0
88.069 0
88.07000000000001 0
88.071 0
88.072 0
88.07300000000001 0
88.074 0
88.075 0
88.07600000000001 0
88.077 0
88.078 0
88.07900000000001 0
88.08 0
88.081 0
88.08200000000001 0
88.083 0
88.084 0
88.08500000000001 0
88.086 0
88.087 0
88.08800000000001 0
88.089 0
88.09 0
88.09100000000001 0
88.092 0
88.093 0
88.09400000000001 0
88.095 0
88.096 0
88.09700000000001 0
88.098 0
88.099 0
88.10000000000001 0
88.101 0
88.102 0
88.10300000000001 0
88.104 0
88.105 0
88.10600000000001 0
88.107 0
88.108 0
88.10900000000001 0
88.11 0
88.111 0
88.112 0
88.113 0
88.114 0
88.115 0
88.116 0
88.117 0
88.118 0
88.119 0
88.12 0
88.121 0
88.122 0
88.123 0
88.124 0
88.125 0
88.126 0
88.127 0
88.128 0
88.129 0
88.13 0
88.131 0
88.132 0
88.133 0
88.134 0
88.135 0
88.136 0
88.137 0
88.138 0
88.139 0
88.14 0
88.141 0
88.142 0
88.143 0
88.144 0
88.145 0
88.146 0
88.147 0
88.148 0
88.149 0
88.15 0
88.151 0
88.152 0
88.153 0
88.154 0
88.155 0
88.156 0
88.157 0
88.158 0
88.159 0
88.16 0
88.161 0
88.162 0
88.163 0
88.164 0
88.165 0
88.166 0
88.167 0
88.168 0
88.169 0
88.17 0
88.171 0
88.172 0
88.173 0
88.174 0
88.175 0
88.176 0
88.177 0
88.178 0
88.179 0
88.18 0
88.181 0
88.182 0
88.183 0
88.184 0
88.185 0
88.186 0
88.187 0
88.188 0
88.18900000000001 0
88.19 0
88.191 0
88.19200000000001 0
88.193 0
88.194 0
88.19500000000001 0
88.196 0
88.197 0
88.19800000000001 0
88.199 0
88.2 0
88.20100000000001 0
88.202 0
88.203 0
88.20400000000001 0
88.205 0
88.206 0
88.20700000000001 0
88.208 0
88.209 0
88.21000000000001 0
88.211 0
88.212 0
88.21300000000001 0
88.214 0
88.215 0
88.21600000000001 0
88.217 0
88.218 0
88.21900000000001 0
88.22 0
88.221 0
88.22200000000001 0
88.223 0
88.224 0
88.22500000000001 0
88.226 0
88.227 0
88.22800000000001 0
88.229 0
88.23 0
88.23100000000001 0
88.232 0
88.233 0
88.23400000000001 0
88.235 0
88.236 0
88.237 0
88.238 0
88.239 0
88.24 0
88.241 0
88.242 0
88.243 0
88.244 0
88.245 0
88.246 0
88.247 0
88.248 0
88.249 0
88.25 0
88.251 0
88.252 0
88.253 0
88.254 0
88.255 0
88.256 0
88.257 0
88.258 0
88.259 0
88.26 0
88.261 0
88.262 0
88.263 0
88.264 0
88.265 0
88.266 0
88.267 0
88.268 0
88.269 0
88.27 0
88.271 0
88.272 0
88.273 0
88.274 0
88.275 0
88.276 0
88.277 0
88.278 0
88.279 0
88.28 0
88.281 0
88.282 0
88.283 0
88.284 0
88.285 0
88.286 0
88.287 0
88.288 0
88.289 0
88.29 0
88.291 0
88.292 0
88.293 0
88.294 0
88.295 0
88.296 0
88.297 0
88.298 0
88.299 0
88.3 0
88.301 0
88.302 0
88.303 0
88.304 0
88.305 0
88.306 0
88.307 0
88.308 0
88.309 0
88.31 0
88.311 0
88.312 0
88.313 0
88.31400000000001 0
88.315 0
88.316 0
88.31700000000001 0
88.318 0
88.319 0
88.32000000000001 0
88.321 0
88.322 0
88.32300000000001 0
88.324 0
88.325 0
88.32600000000001 0
88.327 0
88.328 0
88.32900000000001 0
88.33 0
88.331 0
88.33200000000001 0
88.333 0
88.334 0
88.33500000000001 0
88.336 0
88.337 0
88.33800000000001 0
88.339 0
88.34 0
88.34100000000001 0
88.342 0
88.343 0
88.34400000000001 0
88.345 0
88.346 0
88.34700000000001 0
88.348 0
88.349 0
88.35000000000001 0
88.351 0
88.352 0
88.35300000000001 0
88.354 0
88.355 0
88.35600000000001 0
88.357 0
88.358 0
88.35900000000001 0
88.36 0
88.361 0
88.362 0
88.363 0
88.364 0
88.365 0
88.366 0
88.367 0
88.368 0
88.369 0
88.37 0
88.371 0
88.372 0
88.373 0
88.374 0
88.375 0
88.376 0
88.377 0
88.378 0
88.379 0
88.38 0
88.381 0
88.382 0
88.383 0
88.384 0
88.385 0
88.386 0
88.387 0
88.388 0
88.389 0
88.39 0
88.391 0
88.392 0
88.393 0
88.394 0
88.395 0
88.396 0
88.397 0
88.398 0
88.399 0
88.4 0
88.401 0
88.402 0
88.403 0
88.404 0
88.405 0
88.406 0
88.407 0
88.408 0
88.409 0
88.41 0
88.411 0
88.412 0
88.413 0
88.414 0
88.415 0
88.416 0
88.417 0
88.418 0
88.419 0
88.42 0
88.421 0
88.422 0
88.423 0
88.424 0
88.425 0
88.426 0
88.427 0
88.428 0
88.429 0
88.43 0
88.431 0
88.432 0
88.433 0
88.434 0
88.435 0
88.436 0
88.437 0
88.438 0
88.43900000000001 0
88.44 0
88.441 0
88.44200000000001 0
88.443 0
88.444 0
88.44500000000001 0
88.446 0
88.447 0
88.44800000000001 0
88.449 0
88.45 0
88.45100000000001 0
88.452 0
88.453 0
88.45400000000001 0
88.455 0
88.456 0
88.45700000000001 0
88.458 0
88.459 0
88.46000000000001 0
88.461 0
88.462 0
88.46300000000001 0
88.464 0
88.465 0
88.46600000000001 0
88.467 0
88.468 0
88.46900000000001 0
88.47 0
88.471 0
88.47200000000001 0
88.473 0
88.474 0
88.47500000000001 0
88.476 0
88.477 0
88.47800000000001 0
88.479 0
88.48 0
88.48100000000001 0
88.482 0
88.483 0
88.48400000000001 0
88.485 0
88.486 0
88.487 0
88.488 0
88.489 0
88.49 0
88.491 0
88.492 0
88.493 0
88.494 0
88.495 0
88.496 0
88.497 0
88.498 0
88.499 0
88.5 0
88.501 0
88.502 0
88.503 0
88.504 0
88.505 0
88.506 0
88.507 0
88.508 0
88.509 0
88.51 0
88.511 0
88.512 0
88.513 0
88.514 0
88.515 0
88.516 0
88.517 0
88.518 0
88.519 0
88.52 0
88.521 0
88.522 0
88.523 0
88.524 0
88.525 0
88.526 0
88.527 0
88.528 0
88.529 0
88.53 0
88.531 0
88.532 0
88.533 0
88.534 0
88.535 0
88.536 0
88.537 0
88.538 0
88.539 0
88.54 0
88.541 0
88.542 0
88.543 0
88.544 0
88.545 0
88.546 0
88.547 0
88.548 0
88.549 0
88.55 0
88.551 0
88.552 0
88.553 0
88.554 0
88.555 0
88.556 0
88.557 0
88.558 0
88.559 0
88.56 0
88.561 0
88.562 0
88.563 0
88.56400000000001 0
88.565 0
88.566 0
88.56700000000001 0
88.568 0
88.569 0
88.57000000000001 0
88.571 0
88.572 0
88.57300000000001 0
88.574 0
88.575 0
88.57600000000001 0
88.577 0
88.578 0
88.57900000000001 0
88.58 0
88.581 0
88.58200000000001 0
88.583 0
88.584 0
88.58500000000001 0
88.586 0
88.587 0
88.58800000000001 0
88.589 0
88.59 0
88.59100000000001 0
88.592 0
88.593 0
88.59400000000001 0
88.595 0
88.596 0
88.59700000000001 0
88.598 0
88.599 0
88.60000000000001 0
88.601 0
88.602 0
88.60300000000001 0
88.604 0
88.605 0
88.60600000000001 0
88.607 0
88.608 0
88.60900000000001 0
88.61 0
88.611 0
88.612 0
88.613 0
88.614 0
88.615 0
88.616 0
88.617 0
88.618 0
88.619 0
88.62 0
88.621 0
88.622 0
88.623 0
88.624 0
88.625 0
88.626 0
88.627 0
88.628 0
88.629 0
88.63 0
88.631 0
88.632 0
88.633 0
88.634 0
88.635 0
88.636 0
88.637 0
88.638 0
88.639 0
88.64 0
88.641 0
88.642 0
88.643 0
88.644 0
88.645 0
88.646 0
88.647 0
88.648 0
88.649 0
88.65 0
88.651 0
88.652 0
88.653 0
88.654 0
88.655 0
88.656 0
88.657 0
88.658 0
88.659 0
88.66 0
88.661 0
88.662 0
88.663 0
88.664 0
88.665 0
88.666 0
88.667 0
88.668 0
88.669 0
88.67 0
88.671 0
88.672 0
88.673 0
88.674 0
88.675 0
88.676 0
88.677 0
88.678 0
88.679 0
88.68 0
88.681 0
88.682 0
88.683 0
88.684 0
88.685 0
88.686 0
88.687 0
88.688 0
88.68900000000001 0
88.69 0
88.691 0
88.69200000000001 0
88.693 0
88.694 0
88.69500000000001 0
88.696 0
88.697 0
88.69800000000001 0
88.699 0
88.7 0
88.70100000000001 0
88.702 0
88.703 0
88.70400000000001 0
88.705 0
88.706 0
88.70700000000001 0
88.708 0
88.709 0
88.71000000000001 0
88.711 0
88.712 0
88.71300000000001 0
88.714 0
88.715 0
88.71600000000001 0
88.717 0
88.718 0
88.71900000000001 0
88.72 0
88.721 0
88.72200000000001 0
88.723 0
88.724 0
88.72500000000001 0
88.726 0
88.727 0
88.72800000000001 0
88.729 0
88.73 0
88.73100000000001 0
88.732 0
88.733 0
88.73400000000001 0
88.735 0
88.736 0
88.737 0
88.738 0
88.739 0
88.74 0
88.741 0
88.742 0
88.743 0
88.744 0
88.745 0
88.746 0
88.747 0
88.748 0
88.749 0
88.75 0
88.751 0
88.752 0
88.753 0
88.754 0
88.755 0
88.756 0
88.757 0
88.758 0
88.759 0
88.76 0
88.761 0
88.762 0
88.763 0
88.764 0
88.765 0
88.766 0
88.767 0
88.768 0
88.769 0
88.77 0
88.771 0
88.772 0
88.773 0
88.774 0
88.775 0
88.776 0
88.777 0
88.778 0
88.779 0
88.78 0
88.781 0
88.782 0
88.783 0
88.784 0
88.785 0
88.786 0
88.787 0
88.788 0
88.789 0
88.79 0
88.791 0
88.792 0
88.793 0
88.794 0
88.795 0
88.796 0
88.797 0
88.798 0
88.799 0
88.8 0
88.801 0
88.802 0
88.803 0
88.804 0
88.805 0
88.806 0
88.807 0
88.808 0
88.809 0
88.81 0
88.811 0
88.812 0
88.813 0
88.81400000000001 0
88.815 0
88.816 0
88.81700000000001 0
88.818 0
88.819 0
88.82000000000001 0
88.821 0
88.822 0
88.82300000000001 0
88.824 0
88.825 0
88.82600000000001 0
88.827 0
88.828 0
88.82900000000001 0
88.83 0
88.831 0
88.83200000000001 0
88.833 0
88.834 0
88.83500000000001 0
88.836 0
88.837 0
88.83800000000001 0
88.839 0
88.84 0
88.84100000000001 0
88.842 0
88.843 0
88.84400000000001 0
88.845 0
88.846 0
88.84700000000001 0
88.848 0
88.849 0
88.85000000000001 0
88.851 0
88.852 0
88.85300000000001 0
88.854 0
88.855 0
88.85600000000001 0
88.857 0
88.858 0
88.85900000000001 0
88.86 0
88.861 0
88.862 0
88.863 0
88.864 0
88.865 0
88.866 0
88.867 0
88.868 0
88.869 0
88.87 0
88.871 0
88.872 0
88.873 0
88.874 0
88.875 0
88.876 0
88.877 0
88.878 0
88.879 0
88.88 0
88.881 0
88.882 0
88.883 0
88.884 0
88.885 0
88.886 0
88.887 0
88.888 0
88.889 0
88.89 0
88.891 0
88.892 0
88.893 0
88.894 0
88.895 0
88.896 0
88.897 0
88.898 0
88.899 0
88.9 0
88.901 0
88.902 0
88.903 0
88.904 0
88.905 0
88.906 0
88.907 0
88.908 0
88.909 0
88.91 0
88.911 0
88.912 0
88.913 0
88.914 0
88.915 0
88.916 0
88.917 0
88.918 0
88.919 0
88.92 0
88.921 0
88.922 0
88.923 0
88.924 0
88.925 0
88.926 0
88.927 0
88.928 0
88.929 0
88.93 0
88.931 0
88.932 0
88.933 0
88.934 0
88.935 0
88.936 0
88.937 0
88.938 0
88.93900000000001 0
88.94 0
88.941 0
88.94200000000001 0
88.943 0
88.944 0
88.94500000000001 0
88.946 0
88.947 0
88.94800000000001 0
88.949 0
88.95 0
88.95100000000001 0
88.952 0
88.953 0
88.95400000000001 0
88.955 0
88.956 0
88.95700000000001 0
88.958 0
88.959 0
88.96000000000001 0
88.961 0
88.962 0
88.96300000000001 0
88.964 0
88.965 0
88.96600000000001 0
88.967 0
88.968 0
88.96900000000001 0
88.97 0
88.971 0
88.97200000000001 0
88.973 0
88.974 0
88.97500000000001 0
88.976 0
88.977 0
88.97800000000001 0
88.979 0
88.98 0
88.98100000000001 0
88.982 0
88.983 0
88.98400000000001 0
88.985 0
88.986 0
88.987 0
88.988 0
88.989 0
88.99 0
88.991 0
88.992 0
88.993 0
88.994 0
88.995 0
88.996 0
88.997 0
88.998 0
88.999 0
89.0 0
89.001 0
89.002 0
89.003 0
89.004 0
89.005 0
89.006 0
89.007 0
89.008 0
89.009 0
89.01 0
89.011 0
89.012 0
89.013 0
89.014 0
89.015 0
89.016 0
89.017 0
89.018 0
89.019 0
89.02 0
89.021 0
89.022 0
89.023 0
89.024 0
89.025 0
89.026 0
89.027 0
89.028 0
89.029 0
89.03 0
89.031 0
89.032 0
89.033 0
89.034 0
89.035 0
89.036 0
89.037 0
89.038 0
89.039 0
89.04 0
89.041 0
89.042 0
89.043 0
89.044 0
89.045 0
89.046 0
89.047 0
89.048 0
89.049 0
89.05 0
89.051 0
89.052 0
89.053 0
89.054 0
89.055 0
89.056 0
89.057 0
89.058 0
89.059 0
89.06 0
89.061 0
89.062 0
89.063 0
89.06400000000001 0
89.065 0
89.066 0
89.06700000000001 0
89.068 0
89.069 0
89.07000000000001 0
89.071 0
89.072 0
89.07300000000001 0
89.074 0
89.075 0
89.07600000000001 0
89.077 0
89.078 0
89.07900000000001 0
89.08 0
89.081 0
89.08200000000001 0
89.083 0
89.084 0
89.08500000000001 0
89.086 0
89.087 0
89.08800000000001 0
89.089 0
89.09 0
89.09100000000001 0
89.092 0
89.093 0
89.09400000000001 0
89.095 0
89.096 0
89.09700000000001 0
89.098 0
89.099 0
89.10000000000001 0
89.101 0
89.102 0
89.10300000000001 0
89.104 0
89.105 0
89.10600000000001 0
89.107 0
89.108 0
89.10900000000001 0
89.11 0
89.111 0
89.112 0
89.113 0
89.114 0
89.115 0
89.116 0
89.117 0
89.118 0
89.119 0
89.12 0
89.121 0
89.122 0
89.123 0
89.124 0
89.125 0
89.126 0
89.127 0
89.128 0
89.129 0
89.13 0
89.131 0
89.132 0
89.133 0
89.134 0
89.135 0
89.136 0
89.137 0
89.138 0
89.139 0
89.14 0
89.141 0
89.142 0
89.143 0
89.144 0
89.145 0
89.146 0
89.147 0
89.148 0
89.149 0
89.15 0
89.151 0
89.152 0
89.153 0
89.154 0
89.155 0
89.156 0
89.157 0
89.158 0
89.159 0
89.16 0
89.161 0
89.162 0
89.163 0
89.164 0
89.165 0
89.166 0
89.167 0
89.168 0
89.169 0
89.17 0
89.171 0
89.172 0
89.173 0
89.174 0
89.175 0
89.176 0
89.177 0
89.178 0
89.179 0
89.18 0
89.181 0
89.182 0
89.183 0
89.184 0
89.185 0
89.186 0
89.187 0
89.188 0
89.18900000000001 0
89.19 0
89.191 0
89.19200000000001 0
89.193 0
89.194 0
89.19500000000001 0
89.196 0
89.197 0
89.19800000000001 0
89.199 0
89.2 0
89.20100000000001 0
89.202 0
89.203 0
89.20400000000001 0
89.205 0
89.206 0
89.20700000000001 0
89.208 0
89.209 0
89.21000000000001 0
89.211 0
89.212 0
89.21300000000001 0
89.214 0
89.215 0
89.21600000000001 0
89.217 0
89.218 0
89.21900000000001 0
89.22 0
89.221 0
89.22200000000001 0
89.223 0
89.224 0
89.22500000000001 0
89.226 0
89.227 0
89.22800000000001 0
89.229 0
89.23 0
89.23100000000001 0
89.232 0
89.233 0
89.23400000000001 0
89.235 0
89.236 0
89.237 0
89.238 0
89.239 0
89.24 0
89.241 0
89.242 0
89.243 0
89.244 0
89.245 0
89.246 0
89.247 0
89.248 0
89.249 0
89.25 0
89.251 0
89.252 0
89.253 0
89.254 0
89.255 0
89.256 0
89.257 0
89.258 0
89.259 0
89.26 0
89.261 0
89.262 0
89.263 0
89.264 0
89.265 0
89.266 0
89.267 0
89.268 0
89.269 0
89.27 0
89.271 0
89.272 0
89.273 0
89.274 0
89.275 0
89.276 0
89.277 0
89.278 0
89.279 0
89.28 0
89.281 0
89.282 0
89.283 0
89.284 0
89.285 0
89.286 0
89.287 0
89.288 0
89.289 0
89.29 0
89.291 0
89.292 0
89.293 0
89.294 0
89.295 0
89.296 0
89.297 0
89.298 0
89.299 0
89.3 0
89.301 0
89.302 0
89.303 0
89.304 0
89.305 0
89.306 0
89.307 0
89.308 0
89.309 0
89.31 0
89.311 0
89.312 0
89.313 0
89.31400000000001 0
89.315 0
89.316 0
89.31700000000001 0
89.318 0
89.319 0
89.32000000000001 0
89.321 0
89.322 0
89.32300000000001 0
89.324 0
89.325 0
89.32600000000001 0
89.327 0
89.328 0
89.32900000000001 0
89.33 0
89.331 0
89.33200000000001 0
89.333 0
89.334 0
89.33500000000001 0
89.336 0
89.337 0
89.33800000000001 0
89.339 0
89.34 0
89.34100000000001 0
89.342 0
89.343 0
89.34400000000001 0
89.345 0
89.346 0
89.34700000000001 0
89.348 0
89.349 0
89.35000000000001 0
89.351 0
89.352 0
89.35300000000001 0
89.354 0
89.355 0
89.35600000000001 0
89.357 0
89.358 0
89.35900000000001 0
89.36 0
89.361 0
89.362 0
89.363 0
89.364 0
89.365 0
89.366 0
89.367 0
89.368 0
89.369 0
89.37 0
89.371 0
89.372 0
89.373 0
89.374 0
89.375 0
89.376 0
89.377 0
89.378 0
89.379 0
89.38 0
89.381 0
89.382 0
89.383 0
89.384 0
89.385 0
89.386 0
89.387 0
89.388 0
89.389 0
89.39 0
89.391 0
89.392 0
89.393 0
89.394 0
89.395 0
89.396 0
89.397 0
89.398 0
89.399 0
89.4 0
89.401 0
89.402 0
89.403 0
89.404 0
89.405 0
89.406 0
89.407 0
89.408 0
89.409 0
89.41 0
89.411 0
89.412 0
89.413 0
89.414 0
89.415 0
89.416 0
89.417 0
89.418 0
89.419 0
89.42 0
89.421 0
89.422 0
89.423 0
89.424 0
89.425 0
89.426 0
89.427 0
89.428 0
89.429 0
89.43 0
89.431 0
89.432 0
89.433 0
89.434 0
89.435 0
89.436 0
89.437 0
89.438 0
89.43900000000001 0
89.44 0
89.441 0
89.44200000000001 0
89.443 0
89.444 0
89.44500000000001 0
89.446 0
89.447 0
89.44800000000001 0
89.449 0
89.45 0
89.45100000000001 0
89.452 0
89.453 0
89.45400000000001 0
89.455 0
89.456 0
89.45700000000001 0
89.458 0
89.459 0
89.46000000000001 0
89.461 0
89.462 0
89.46300000000001 0
89.464 0
89.465 0
89.46600000000001 0
89.467 0
89.468 0
89.46900000000001 0
89.47 0
89.471 0
89.47200000000001 0
89.473 0
89.474 0
89.47500000000001 0
89.476 0
89.477 0
89.47800000000001 0
89.479 0
89.48 0
89.48100000000001 0
89.482 0
89.483 0
89.48400000000001 0
89.485 0
89.486 0
89.487 0
89.488 0
89.489 0
89.49 0
89.491 0
89.492 0
89.493 0
89.494 0
89.495 0
89.496 0
89.497 0
89.498 0
89.499 0
89.5 0
89.501 0
89.502 0
89.503 0
89.504 0
89.505 0
89.506 0
89.507 0
89.508 0
89.509 0
89.51 0
89.511 0
89.512 0
89.513 0
89.514 0
89.515 0
89.516 0
89.517 0
89.518 0
89.519 0
89.52 0
89.521 0
89.522 0
89.523 0
89.524 0
89.525 0
89.526 0
89.527 0
89.528 0
89.529 0
89.53 0
89.531 0
89.532 0
89.533 0
89.534 0
89.535 0
89.536 0
89.537 0
89.538 0
89.539 0
89.54 0
89.541 0
89.542 0
89.543 0
89.544 0
89.545 0
89.546 0
89.547 0
89.548 0
89.549 0
89.55 0
89.551 0
89.552 0
89.553 0
89.554 0
89.555 0
89.556 0
89.557 0
89.558 0
89.559 0
89.56 0
89.561 0
89.562 0
89.563 0
89.56400000000001 0
89.565 0
89.566 0
89.56700000000001 0
89.568 0
89.569 0
89.57000000000001 0
89.571 0
89.572 0
89.57300000000001 0
89.574 0
89.575 0
89.57600000000001 0
89.577 0
89.578 0
89.57900000000001 0
89.58 0
89.581 0
89.58200000000001 0
89.583 0
89.584 0
89.58500000000001 0
89.586 0
89.587 0
89.58800000000001 0
89.589 0
89.59 0
89.59100000000001 0
89.592 0
89.593 0
89.59400000000001 0
89.595 0
89.596 0
89.59700000000001 0
89.598 0
89.599 0
89.60000000000001 0
89.601 0
89.602 0
89.60300000000001 0
89.604 0
89.605 0
89.60600000000001 0
89.607 0
89.608 0
89.60900000000001 0
89.61 0
89.611 0
89.612 0
89.613 0
89.614 0
89.615 0
89.616 0
89.617 0
89.618 0
89.619 0
89.62 0
89.621 0
89.622 0
89.623 0
89.624 0
89.625 0
89.626 0
89.627 0
89.628 0
89.629 0
89.63 0
89.631 0
89.632 0
89.633 0
89.634 0
89.635 0
89.636 0
89.637 0
89.638 0
89.639 0
89.64 0
89.641 0
89.642 0
89.643 0
89.644 0
89.645 0
89.646 0
89.647 0
89.648 0
89.649 0
89.65 0
89.651 0
89.652 0
89.653 0
89.654 0
89.655 0
89.656 0
89.657 0
89.658 0
89.659 0
89.66 0
89.661 0
89.662 0
89.663 0
89.664 0
89.665 0
89.666 0
89.667 0
89.668 0
89.669 0
89.67 0
89.671 0
89.672 0
89.673 0
89.674 0
89.675 0
89.676 0
89.677 0
89.678 0
89.679 0
89.68 0
89.681 0
89.682 0
89.683 0
89.684 0
89.685 0
89.686 0
89.687 0
89.688 0
89.68900000000001 0
89.69 0
89.691 0
89.69200000000001 0
89.693 0
89.694 0
89.69500000000001 0
89.696 0
89.697 0
89.69800000000001 0
89.699 0
89.7 0
89.70100000000001 0
89.702 0
89.703 0
89.70400000000001 0
89.705 0
89.706 0
89.70700000000001 0
89.708 0
89.709 0
89.71000000000001 0
89.711 0
89.712 0
89.71300000000001 0
89.714 0
89.715 0
89.71600000000001 0
89.717 0
89.718 0
89.71900000000001 0
89.72 0
89.721 0
89.72200000000001 0
89.723 0
89.724 0
89.72500000000001 0
89.726 0
89.727 0
89.72800000000001 0
89.729 0
89.73 0
89.73100000000001 0
89.732 0
89.733 0
89.73400000000001 0
89.735 0
89.736 0
89.737 0
89.738 0
89.739 0
89.74 0
89.741 0
89.742 0
89.743 0
89.744 0
89.745 0
89.746 0
89.747 0
89.748 0
89.749 0
89.75 0
89.751 0
89.752 0
89.753 0
89.754 0
89.755 0
89.756 0
89.757 0
89.758 0
89.759 0
89.76 0
89.761 0
89.762 0
89.763 0
89.764 0
89.765 0
89.766 0
89.767 0
89.768 0
89.769 0
89.77 0
89.771 0
89.772 0
89.773 0
89.774 0
89.775 0
89.776 0
89.777 0
89.778 0
89.779 0
89.78 0
89.781 0
89.782 0
89.783 0
89.784 0
89.785 0
89.786 0
89.787 0
89.788 0
89.789 0
89.79 0
89.791 0
89.792 0
89.793 0
89.794 0
89.795 0
89.796 0
89.797 0
89.798 0
89.799 0
89.8 0
89.801 0
89.802 0
89.803 0
89.804 0
89.805 0
89.806 0
89.807 0
89.808 0
89.809 0
89.81 0
89.811 0
89.812 0
89.813 0
89.81400000000001 0
89.815 0
89.816 0
89.81700000000001 0
89.818 0
89.819 0
89.82000000000001 0
89.821 0
89.822 0
89.82300000000001 0
89.824 0
89.825 0
89.82600000000001 0
89.827 0
89.828 0
89.82900000000001 0
89.83 0
89.831 0
89.83200000000001 0
89.833 0
89.834 0
89.83500000000001 0
89.836 0
89.837 0
89.83800000000001 0
89.839 0
89.84 0
89.84100000000001 0
89.842 0
89.843 0
89.84400000000001 0
89.845 0
89.846 0
89.84700000000001 0
89.848 0
89.849 0
89.85000000000001 0
89.851 0
89.852 0
89.85300000000001 0
89.854 0
89.855 0
89.85600000000001 0
89.857 0
89.858 0
89.85900000000001 0
89.86 0
89.861 0
89.862 0
89.863 0
89.864 0
89.865 0
89.866 0
89.867 0
89.868 0
89.869 0
89.87 0
89.871 0
89.872 0
89.873 0
89.874 0
89.875 0
89.876 0
89.877 0
89.878 0
89.879 0
89.88 0
89.881 0
89.882 0
89.883 0
89.884 0
89.885 0
89.886 0
89.887 0
89.888 0
89.889 0
89.89 0
89.891 0
89.892 0
89.893 0
89.894 0
89.895 0
89.896 0
89.897 0
89.898 0
89.899 0
89.9 0
89.901 0
89.902 0
89.903 0
89.904 0
89.905 0
89.906 0
89.907 0
89.908 0
89.909 0
89.91 0
89.911 0
89.912 0
89.913 0
89.914 0
89.915 0
89.916 0
89.917 0
89.918 0
89.919 0
89.92 0
89.921 0
89.922 0
89.923 0
89.924 0
89.925 0
89.926 0
89.927 0
89.928 0
89.929 0
89.93 0
89.931 0
89.932 0
89.933 0
89.934 0
89.935 0
89.936 0
89.937 0
89.938 0
89.93900000000001 0
89.94 0
89.941 0
89.94200000000001 0
89.943 0
89.944 0
89.94500000000001 0
89.946 0
89.947 0
89.94800000000001 0
89.949 0
89.95 0
89.95100000000001 0
89.952 0
89.953 0
89.95400000000001 0
89.955 0
89.956 0
89.95700000000001 0
89.958 0
89.959 0
89.96000000000001 0
89.961 0
89.962 0
89.96300000000001 0
89.964 0
89.965 0
89.96600000000001 0
89.967 0
89.968 0
89.96900000000001 0
89.97 0
89.971 0
89.97200000000001 0
89.973 0
89.974 0
89.97500000000001 0
89.976 0
89.977 0
89.97800000000001 0
89.979 0
89.98 0
89.98100000000001 0
89.982 0
89.983 0
89.98400000000001 0
89.985 0
89.986 0
89.987 0
89.988 0
89.989 0
89.99 0
89.991 0
89.992 0
89.993 0
89.994 0
89.995 0
89.996 0
89.997 0
89.998 0
89.999 0
90.0 0
90.001 0
90.002 0
90.003 0
90.004 0
90.005 0
90.006 0
90.007 0
90.008 0
90.009 0
90.01 0
90.011 0
90.012 0
90.013 0
90.014 0
90.015 0
90.016 0
90.017 0
90.018 0
90.019 0
90.02 0
90.021 0
90.022 0
90.023 0
90.024 0
90.025 0
90.026 0
90.027 0
90.028 0
90.029 0
90.03 0
90.031 0
90.032 0
90.033 0
90.034 0
90.035 0
90.036 0
90.037 0
90.038 0
90.039 0
90.04 0
90.041 0
90.042 0
90.043 0
90.044 0
90.045 0
90.046 0
90.047 0
90.048 0
90.049 0
90.05 0
90.051 0
90.052 0
90.053 0
90.054 0
90.055 0
90.056 0
90.057 0
90.058 0
90.059 0
90.06 0
90.061 0
90.062 0
90.063 0
90.06400000000001 0
90.065 0
90.066 0
90.06700000000001 0
90.068 0
90.069 0
90.07000000000001 0
90.071 0
90.072 0
90.07300000000001 0
90.074 0
90.075 0
90.07600000000001 0
90.077 0
90.078 0
90.07900000000001 0
90.08 0
90.081 0
90.08200000000001 0
90.083 0
90.084 0
90.08500000000001 0
90.086 0
90.087 0
90.08800000000001 0
90.089 0
90.09 0
90.09100000000001 0
90.092 0
90.093 0
90.09400000000001 0
90.095 0
90.096 0
90.09700000000001 0
90.098 0
90.099 0
90.10000000000001 0
90.101 0
90.102 0
90.10300000000001 0
90.104 0
90.105 0
90.10600000000001 0
90.107 0
90.108 0
90.10900000000001 0
90.11 0
90.111 0
90.112 0
90.113 0
90.114 0
90.115 0
90.116 0
90.117 0
90.118 0
90.119 0
90.12 0
90.121 0
90.122 0
90.123 0
90.124 0
90.125 0
90.126 0
90.127 0
90.128 0
90.129 0
90.13 0
90.131 0
90.132 0
90.133 0
90.134 0
90.135 0
90.136 0
90.137 0
90.138 0
90.139 0
90.14 0
90.141 0
90.142 0
90.143 0
90.144 0
90.145 0
90.146 0
90.147 0
90.148 0
90.149 0
90.15 0
90.151 0
90.152 0
90.153 0
90.154 0
90.155 0
90.156 0
90.157 0
90.158 0
90.159 0
90.16 0
90.161 0
90.162 0
90.163 0
90.164 0
90.165 0
90.166 0
90.167 0
90.168 0
90.169 0
90.17 0
90.171 0
90.172 0
90.173 0
90.174 0
90.175 0
90.176 0
90.177 0
90.178 0
90.179 0
90.18 0
90.181 0
90.182 0
90.183 0
90.184 0
90.185 0
90.186 0
90.187 0
90.188 0
90.18900000000001 0
90.19 0
90.191 0
90.19200000000001 0
90.193 0
90.194 0
90.19500000000001 0
90.196 0
90.197 0
90.19800000000001 0
90.199 0
90.2 0
90.20100000000001 0
90.202 0
90.203 0
90.20400000000001 0
90.205 0
90.206 0
90.20700000000001 0
90.208 0
90.209 0
90.21000000000001 0
90.211 0
90.212 0
90.21300000000001 0
90.214 0
90.215 0
90.21600000000001 0
90.217 0
90.218 0
90.21900000000001 0
90.22 0
90.221 0
90.22200000000001 0
90.223 0
90.224 0
90.22500000000001 0
90.226 0
90.227 0
90.22800000000001 0
90.229 0
90.23 0
90.23100000000001 0
90.232 0
90.233 0
90.23400000000001 0
90.235 0
90.236 0
90.23700000000001 0
90.238 0
90.239 0
90.24 0
90.241 0
90.242 0
90.243 0
90.244 0
90.245 0
90.246 0
90.247 0
90.248 0
90.249 0
90.25 0
90.251 0
90.252 0
90.253 0
90.254 0
90.255 0
90.256 0
90.257 0
90.258 0
90.259 0
90.26 0
90.261 0
90.262 0
90.263 0
90.264 0
90.265 0
90.266 0
90.267 0
90.268 0
90.269 0
90.27 0
90.271 0
90.272 0
90.273 0
90.274 0
90.275 0
90.276 0
90.277 0
90.278 0
90.279 0
90.28 0
90.281 0
90.282 0
90.283 0
90.284 0
90.285 0
90.286 0
90.287 0
90.288 0
90.289 0
90.29 0
90.291 0
90.292 0
90.293 0
90.294 0
90.295 0
90.296 0
90.297 0
90.298 0
90.299 0
90.3 0
90.301 0
90.302 0
90.303 0
90.304 0
90.305 0
90.306 0
90.307 0
90.308 0
90.309 0
90.31 0
90.311 0
90.312 0
90.313 0
90.31400000000001 0
90.315 0
90.316 0
90.31700000000001 0
90.318 0
90.319 0
90.32000000000001 0
90.321 0
90.322 0
90.32300000000001 0
90.324 0
90.325 0
90.32600000000001 0
90.327 0
90.328 0
90.32900000000001 0
90.33 0
90.331 0
90.33200000000001 0
90.333 0
90.334 0
90.33500000000001 0
90.336 0
90.337 0
90.33800000000001 0
90.339 0
90.34 0
90.34100000000001 0
90.342 0
90.343 0
90.34400000000001 0
90.345 0
90.346 0
90.34700000000001 0
90.348 0
90.349 0
90.35000000000001 0
90.351 0
90.352 0
90.35300000000001 0
90.354 0
90.355 0
90.35600000000001 0
90.357 0
90.358 0
90.35900000000001 0
90.36 0
90.361 0
90.36200000000001 0
90.363 0
90.364 0
90.365 0
90.366 0
90.367 0
90.368 0
90.369 0
90.37 0
90.371 0
90.372 0
90.373 0
90.374 0
90.375 0
90.376 0
90.377 0
90.378 0
90.379 0
90.38 0
90.381 0
90.382 0
90.383 0
90.384 0
90.385 0
90.386 0
90.387 0
90.388 0
90.389 0
90.39 0
90.391 0
90.392 0
90.393 0
90.394 0
90.395 0
90.396 0
90.397 0
90.398 0
90.399 0
90.4 0
90.401 0
90.402 0
90.403 0
90.404 0
90.405 0
90.406 0
90.407 0
90.408 0
90.409 0
90.41 0
90.411 0
90.412 0
90.413 0
90.414 0
90.415 0
90.416 0
90.417 0
90.418 0
90.419 0
90.42 0
90.421 0
90.422 0
90.423 0
90.424 0
90.425 0
90.426 0
90.427 0
90.428 0
90.429 0
90.43 0
90.431 0
90.432 0
90.433 0
90.434 0
90.435 0
90.436 0
90.437 0
90.438 0
90.43900000000001 0
90.44 0
90.441 0
90.44200000000001 0
90.443 0
90.444 0
90.44500000000001 0
90.446 0
90.447 0
90.44800000000001 0
90.449 0
90.45 0
90.45100000000001 0
90.452 0
90.453 0
90.45400000000001 0
90.455 0
90.456 0
90.45700000000001 0
90.458 0
90.459 0
90.46000000000001 0
90.461 0
90.462 0
90.46300000000001 0
90.464 0
90.465 0
90.46600000000001 0
90.467 0
90.468 0
90.46900000000001 0
90.47 0
90.471 0
90.47200000000001 0
90.473 0
90.474 0
90.47500000000001 0
90.476 0
90.477 0
90.47800000000001 0
90.479 0
90.48 0
90.48100000000001 0
90.482 0
90.483 0
90.48400000000001 0
90.485 0
90.486 0
90.48700000000001 0
90.488 0
90.489 0
90.49 0
90.491 0
90.492 0
90.493 0
90.494 0
90.495 0
90.496 0
90.497 0
90.498 0
90.499 0
90.5 0
90.501 0
90.502 0
90.503 0
90.504 0
90.505 0
90.506 0
90.507 0
90.508 0
90.509 0
90.51 0
90.511 0
90.512 0
90.513 0
90.514 0
90.515 0
90.516 0
90.517 0
90.518 0
90.519 0
90.52 0
90.521 0
90.522 0
90.523 0
90.524 0
90.525 0
90.526 0
90.527 0
90.528 0
90.529 0
90.53 0
90.531 0
90.532 0
90.533 0
90.534 0
90.535 0
90.536 0
90.537 0
90.538 0
90.539 0
90.54 0
90.541 0
90.542 0
90.543 0
90.544 0
90.545 0
90.546 0
90.547 0
90.548 0
90.549 0
90.55 0
90.551 0
90.552 0
90.553 0
90.554 0
90.555 0
90.556 0
90.557 0
90.558 0
90.559 0
90.56 0
90.561 0
90.562 0
90.563 0
90.56400000000001 0
90.565 0
90.566 0
90.56700000000001 0
90.568 0
90.569 0
90.57000000000001 0
90.571 0
90.572 0
90.57300000000001 0
90.574 0
90.575 0
90.57600000000001 0
90.577 0
90.578 0
90.57900000000001 0
90.58 0
90.581 0
90.58200000000001 0
90.583 0
90.584 0
90.58500000000001 0
90.586 0
90.587 0
90.58800000000001 0
90.589 0
90.59 0
90.59100000000001 0
90.592 0
90.593 0
90.59400000000001 0
90.595 0
90.596 0
90.59700000000001 0
90.598 0
90.599 0
90.60000000000001 0
90.601 0
90.602 0
90.60300000000001 0
90.604 0
90.605 0
90.60600000000001 0
90.607 0
90.608 0
90.60900000000001 0
90.61 0
90.611 0
90.61200000000001 0
90.613 0
90.614 0
90.615 0
90.616 0
90.617 0
90.618 0
90.619 0
90.62 0
90.621 0
90.622 0
90.623 0
90.624 0
90.625 0
90.626 0
90.627 0
90.628 0
90.629 0
90.63 0
90.631 0
90.632 0
90.633 0
90.634 0
90.635 0
90.636 0
90.637 0
90.638 0
90.639 0
90.64 0
90.641 0
90.642 0
90.643 0
90.644 0
90.645 0
90.646 0
90.647 0
90.648 0
90.649 0
90.65 0
90.651 0
90.652 0
90.653 0
90.654 0
90.655 0
90.656 0
90.657 0
90.658 0
90.659 0
90.66 0
90.661 0
90.662 0
90.663 0
90.664 0
90.665 0
90.666 0
90.667 0
90.668 0
90.669 0
90.67 0
90.671 0
90.672 0
90.673 0
90.674 0
90.675 0
90.676 0
90.677 0
90.678 0
90.679 0
90.68 0
90.681 0
90.682 0
90.683 0
90.684 0
90.685 0
90.686 0
90.687 0
90.688 0
90.68900000000001 0
90.69 0
90.691 0
90.69200000000001 0
90.693 0
90.694 0
90.69500000000001 0
90.696 0
90.697 0
90.69800000000001 0
90.699 0
90.7 0
90.70100000000001 0
90.702 0
90.703 0
90.70400000000001 0
90.705 0
90.706 0
90.70700000000001 0
90.708 0
90.709 0
90.71000000000001 0
90.711 0
90.712 0
90.71300000000001 0
90.714 0
90.715 0
90.71600000000001 0
90.717 0
90.718 0
90.71900000000001 0
90.72 0
90.721 0
90.72200000000001 0
90.723 0
90.724 0
90.72500000000001 0
90.726 0
90.727 0
90.72800000000001 0
90.729 0
90.73 0
90.73100000000001 0
90.732 0
90.733 0
90.73400000000001 0
90.735 0
90.736 0
90.73700000000001 0
90.738 0
90.739 0
90.74 0
90.741 0
90.742 0
90.743 0
90.744 0
90.745 0
90.746 0
90.747 0
90.748 0
90.749 0
90.75 0
90.751 0
90.752 0
90.753 0
90.754 0
90.755 0
90.756 0
90.757 0
90.758 0
90.759 0
90.76 0
90.761 0
90.762 0
90.763 0
90.764 0
90.765 0
90.766 0
90.767 0
90.768 0
90.769 0
90.77 0
90.771 0
90.772 0
90.773 0
90.774 0
90.775 0
90.776 0
90.777 0
90.778 0
90.779 0
90.78 0
90.781 0
90.782 0
90.783 0
90.784 0
90.785 0
90.786 0
90.787 0
90.788 0
90.789 0
90.79 0
90.791 0
90.792 0
90.793 0
90.794 0
90.795 0
90.796 0
90.797 0
90.798 0
90.799 0
90.8 0
90.801 0
90.802 0
90.803 0
90.804 0
90.805 0
90.806 0
90.807 0
90.808 0
90.809 0
90.81 0
90.811 0
90.812 0
90.813 0
90.81400000000001 0
90.815 0
90.816 0
90.81700000000001 0
90.818 0
90.819 0
90.82000000000001 0
90.821 0
90.822 0
90.82300000000001 0
90.824 0
90.825 0
90.82600000000001 0
90.827 0
90.828 0
90.82900000000001 0
90.83 0
90.831 0
90.83200000000001 0
90.833 0
90.834 0
90.83500000000001 0
90.836 0
90.837 0
90.83800000000001 0
90.839 0
90.84 0
90.84100000000001 0
90.842 0
90.843 0
90.84400000000001 0
90.845 0
90.846 0
90.84700000000001 0
90.848 0
90.849 0
90.85000000000001 0
90.851 0
90.852 0
90.85300000000001 0
90.854 0
90.855 0
90.85600000000001 0
90.857 0
90.858 0
90.85900000000001 0
90.86 0
90.861 0
90.86200000000001 0
90.863 0
90.864 0
90.865 0
90.866 0
90.867 0
90.868 0
90.869 0
90.87 0
90.871 0
90.872 0
90.873 0
90.874 0
90.875 0
90.876 0
90.877 0
90.878 0
90.879 0
90.88 0
90.881 0
90.882 0
90.883 0
90.884 0
90.885 0
90.886 0
90.887 0
90.888 0
90.889 0
90.89 0
90.891 0
90.892 0
90.893 0
90.894 0
90.895 0
90.896 0
90.897 0
90.898 0
90.899 0
90.9 0
90.901 0
90.902 0
90.903 0
90.904 0
90.905 0
90.906 0
90.907 0
90.908 0
90.909 0
90.91 0
90.911 0
90.912 0
90.913 0
90.914 0
90.915 0
90.916 0
90.917 0
90.918 0
90.919 0
90.92 0
90.921 0
90.922 0
90.923 0
90.924 0
90.925 0
90.926 0
90.927 0
90.928 0
90.929 0
90.93 0
90.931 0
90.932 0
90.933 0
90.934 0
90.935 0
90.936 0
90.937 0
90.938 0
90.93900000000001 0
90.94 0
90.941 0
90.94200000000001 0
90.943 0
90.944 0
90.94500000000001 0
90.946 0
90.947 0
90.94800000000001 0
90.949 0
90.95 0
90.95100000000001 0
90.952 0
90.953 0
90.95400000000001 0
90.955 0
90.956 0
90.95700000000001 0
90.958 0
90.959 0
90.96000000000001 0
90.961 0
90.962 0
90.96300000000001 0
90.964 0
90.965 0
90.96600000000001 0
90.967 0
90.968 0
90.96900000000001 0
90.97 0
90.971 0
90.97200000000001 0
90.973 0
90.974 0
90.97500000000001 0
90.976 0
90.977 0
90.97800000000001 0
90.979 0
90.98 0
90.98100000000001 0
90.982 0
90.983 0
90.98400000000001 0
90.985 0
90.986 0
90.98700000000001 0
90.988 0
90.989 0
90.99 0
90.991 0
90.992 0
90.993 0
90.994 0
90.995 0
90.996 0
90.997 0
90.998 0
90.999 0
91.0 0
91.001 0
91.002 0
91.003 0
91.004 0
91.005 0
91.006 0
91.007 0
91.008 0
91.009 0
91.01 0
91.011 0
91.012 0
91.013 0
91.014 0
91.015 0
91.016 0
91.017 0
91.018 0
91.019 0
91.02 0
91.021 0
91.022 0
91.023 0
91.024 0
91.025 0
91.026 0
91.027 0
91.028 0
91.029 0
91.03 0
91.031 0
91.032 0
91.033 0
91.034 0
91.035 0
91.036 0
91.037 0
91.038 0
91.039 0
91.04 0
91.041 0
91.042 0
91.043 0
91.044 0
91.045 0
91.046 0
91.047 0
91.048 0
91.049 0
91.05 0
91.051 0
91.052 0
91.053 0
91.054 0
91.055 0
91.056 0
91.057 0
91.058 0
91.059 0
91.06 0
91.061 0
91.062 0
91.063 0
91.06400000000001 0
91.065 0
91.066 0
91.06700000000001 0
91.068 0
91.069 0
91.07000000000001 0
91.071 0
91.072 0
91.07300000000001 0
91.074 0
91.075 0
91.07600000000001 0
91.077 0
91.078 0
91.07900000000001 0
91.08 0
91.081 0
91.08200000000001 0
91.083 0
91.084 0
91.08500000000001 0
91.086 0
91.087 0
91.08800000000001 0
91.089 0
91.09 0
91.09100000000001 0
91.092 0
91.093 0
91.09400000000001 0
91.095 0
91.096 0
91.09700000000001 0
91.098 0
91.099 0
91.10000000000001 0
91.101 0
91.102 0
91.10300000000001 0
91.104 0
91.105 0
91.10600000000001 0
91.107 0
91.108 0
91.10900000000001 0
91.11 0
91.111 0
91.11200000000001 0
91.113 0
91.114 0
91.115 0
91.116 0
91.117 0
91.118 0
91.119 0
91.12 0
91.121 0
91.122 0
91.123 0
91.124 0
91.125 0
91.126 0
91.127 0
91.128 0
91.129 0
91.13 0
91.131 0
91.132 0
91.133 0
91.134 0
91.135 0
91.136 0
91.137 0
91.138 0
91.139 0
91.14 0
91.141 0
91.142 0
91.143 0
91.144 0
91.145 0
91.146 0
91.147 0
91.148 0
91.149 0
91.15 0
91.151 0
91.152 0
91.153 0
91.154 0
91.155 0
91.156 0
91.157 0
91.158 0
91.159 0
91.16 0
91.161 0
91.162 0
91.163 0
91.164 0
91.165 0
91.166 0
91.167 0
91.168 0
91.169 0
91.17 0
91.171 0
91.172 0
91.173 0
91.174 0
91.175 0
91.176 0
91.177 0
91.178 0
91.179 0
91.18 0
91.181 0
91.182 0
91.183 0
91.184 0
91.185 0
91.186 0
91.187 0
91.188 0
91.18900000000001 0
91.19 0
91.191 0
91.19200000000001 0
91.193 0
91.194 0
91.19500000000001 0
91.196 0
91.197 0
91.19800000000001 0
91.199 0
91.2 0
91.20100000000001 0
91.202 0
91.203 0
91.20400000000001 0
91.205 0
91.206 0
91.20700000000001 0
91.208 0
91.209 0
91.21000000000001 0
91.211 0
91.212 0
91.21300000000001 0
91.214 0
91.215 0
91.21600000000001 0
91.217 0
91.218 0
91.21900000000001 0
91.22 0
91.221 0
91.22200000000001 0
91.223 0
91.224 0
91.22500000000001 0
91.226 0
91.227 0
91.22800000000001 0
91.229 0
91.23 0
91.23100000000001 0
91.232 0
91.233 0
91.23400000000001 0
91.235 0
91.236 0
91.23700000000001 0
91.238 0
91.239 0
91.24 0
91.241 0
91.242 0
91.243 0
91.244 0
91.245 0
91.246 0
91.247 0
91.248 0
91.249 0
91.25 0
91.251 0
91.252 0
91.253 0
91.254 0
91.255 0
91.256 0
91.257 0
91.258 0
91.259 0
91.26 0
91.261 0
91.262 0
91.263 0
91.264 0
91.265 0
91.266 0
91.267 0
91.268 0
91.269 0
91.27 0
91.271 0
91.272 0
91.273 0
91.274 0
91.275 0
91.276 0
91.277 0
91.278 0
91.279 0
91.28 0
91.281 0
91.282 0
91.283 0
91.284 0
91.285 0
91.286 0
91.287 0
91.288 0
91.289 0
91.29 0
91.291 0
91.292 0
91.293 0
91.294 0
91.295 0
91.296 0
91.297 0
91.298 0
91.299 0
91.3 0
91.301 0
91.302 0
91.303 0
91.304 0
91.305 0
91.306 0
91.307 0
91.308 0
91.309 0
91.31 0
91.311 0
91.312 0
91.313 0
91.31400000000001 0
91.315 0
91.316 0
91.31700000000001 0
91.318 0
91.319 0
91.32000000000001 0
91.321 0
91.322 0
91.32300000000001 0
91.324 0
91.325 0
91.32600000000001 0
91.327 0
91.328 0
91.32900000000001 0
91.33 0
91.331 0
91.33200000000001 0
91.333 0
91.334 0
91.33500000000001 0
91.336 0
91.337 0
91.33800000000001 0
91.339 0
91.34 0
91.34100000000001 0
91.342 0
91.343 0
91.34400000000001 0
91.345 0
91.346 0
91.34700000000001 0
91.348 0
91.349 0
91.35000000000001 0
91.351 0
91.352 0
91.35300000000001 0
91.354 0
91.355 0
91.35600000000001 0
91.357 0
91.358 0
91.35900000000001 0
91.36 0
91.361 0
91.36200000000001 0
91.363 0
91.364 0
91.365 0
91.366 0
91.367 0
91.368 0
91.369 0
91.37 0
91.371 0
91.372 0
91.373 0
91.374 0
91.375 0
91.376 0
91.377 0
91.378 0
91.379 0
91.38 0
91.381 0
91.382 0
91.383 0
91.384 0
91.385 0
91.386 0
91.387 0
91.388 0
91.389 0
91.39 0
91.391 0
91.392 0
91.393 0
91.394 0
91.395 0
91.396 0
91.397 0
91.398 0
91.399 0
91.4 0
91.401 0
91.402 0
91.403 0
91.404 0
91.405 0
91.406 0
91.407 0
91.408 0
91.409 0
91.41 0
91.411 0
91.412 0
91.413 0
91.414 0
91.415 0
91.416 0
91.417 0
91.418 0
91.419 0
91.42 0
91.421 0
91.422 0
91.423 0
91.424 0
91.425 0
91.426 0
91.427 0
91.428 0
91.429 0
91.43 0
91.431 0
91.432 0
91.433 0
91.434 0
91.435 0
91.436 0
91.437 0
91.438 0
91.43900000000001 0
91.44 0
91.441 0
91.44200000000001 0
91.443 0
91.444 0
91.44500000000001 0
91.446 0
91.447 0
91.44800000000001 0
91.449 0
91.45 0
91.45100000000001 0
91.452 0
91.453 0
91.45400000000001 0
91.455 0
91.456 0
91.45700000000001 0
91.458 0
91.459 0
91.46000000000001 0
91.461 0
91.462 0
91.46300000000001 0
91.464 0
91.465 0
91.46600000000001 0
91.467 0
91.468 0
91.46900000000001 0
91.47 0
91.471 0
91.47200000000001 0
91.473 0
91.474 0
91.47500000000001 0
91.476 0
91.477 0
91.47800000000001 0
91.479 0
91.48 0
91.48100000000001 0
91.482 0
91.483 0
91.48400000000001 0
91.485 0
91.486 0
91.48700000000001 0
91.488 0
91.489 0
91.49 0
91.491 0
91.492 0
91.493 0
91.494 0
91.495 0
91.496 0
91.497 0
91.498 0
91.499 0
91.5 0
91.501 0
91.502 0
91.503 0
91.504 0
91.505 0
91.506 0
91.507 0
91.508 0
91.509 0
91.51 0
91.511 0
91.512 0
91.513 0
91.514 0
91.515 0
91.516 0
91.517 0
91.518 0
91.519 0
91.52 0
91.521 0
91.522 0
91.523 0
91.524 0
91.525 0
91.526 0
91.527 0
91.528 0
91.529 0
91.53 0
91.531 0
91.532 0
91.533 0
91.534 0
91.535 0
91.536 0
91.537 0
91.538 0
91.539 0
91.54 0
91.541 0
91.542 0
91.543 0
91.544 0
91.545 0
91.546 0
91.547 0
91.548 0
91.549 0
91.55 0
91.551 0
91.552 0
91.553 0
91.554 0
91.555 0
91.556 0
91.557 0
91.558 0
91.559 0
91.56 0
91.561 0
91.562 0
91.563 0
91.56400000000001 0
91.565 0
91.566 0
91.56700000000001 0
91.568 0
91.569 0
91.57000000000001 0
91.571 0
91.572 0
91.57300000000001 0
91.574 0
91.575 0
91.57600000000001 0
91.577 0
91.578 0
91.57900000000001 0
91.58 0
91.581 0
91.58200000000001 0
91.583 0
91.584 0
91.58500000000001 0
91.586 0
91.587 0
91.58800000000001 0
91.589 0
91.59 0
91.59100000000001 0
91.592 0
91.593 0
91.59400000000001 0
91.595 0
91.596 0
91.59700000000001 0
91.598 0
91.599 0
91.60000000000001 0
91.601 0
91.602 0
91.60300000000001 0
91.604 0
91.605 0
91.60600000000001 0
91.607 0
91.608 0
91.60900000000001 0
91.61 0
91.611 0
91.61200000000001 0
91.613 0
91.614 0
91.615 0
91.616 0
91.617 0
91.618 0
91.619 0
91.62 0
91.621 0
91.622 0
91.623 0
91.624 0
91.625 0
91.626 0
91.627 0
91.628 0
91.629 0
91.63 0
91.631 0
91.632 0
91.633 0
91.634 0
91.635 0
91.636 0
91.637 0
91.638 0
91.639 0
91.64 0
91.641 0
91.642 0
91.643 0
91.644 0
91.645 0
91.646 0
91.647 0
91.648 0
91.649 0
91.65 0
91.651 0
91.652 0
91.653 0
91.654 0
91.655 0
91.656 0
91.657 0
91.658 0
91.659 0
91.66 0
91.661 0
91.662 0
91.663 0
91.664 0
91.665 0
91.666 0
91.667 0
91.668 0
91.669 0
91.67 0
91.671 0
91.672 0
91.673 0
91.674 0
91.675 0
91.676 0
91.677 0
91.678 0
91.679 0
91.68 0
91.681 0
91.682 0
91.683 0
91.684 0
91.685 0
91.686 0
91.687 0
91.688 0
91.68900000000001 0
91.69 0
91.691 0
91.69200000000001 0
91.693 0
91.694 0
91.69500000000001 0
91.696 0
91.697 0
91.69800000000001 0
91.699 0
91.7 0
91.70100000000001 0
91.702 0
91.703 0
91.70400000000001 0
91.705 0
91.706 0
91.70700000000001 0
91.708 0
91.709 0
91.71000000000001 0
91.711 0
91.712 0
91.71300000000001 0
91.714 0
91.715 0
91.71600000000001 0
91.717 0
91.718 0
91.71900000000001 0
91.72 0
91.721 0
91.72200000000001 0
91.723 0
91.724 0
91.72500000000001 0
91.726 0
91.727 0
91.72800000000001 0
91.729 0
91.73 0
91.73100000000001 0
91.732 0
91.733 0
91.73400000000001 0
91.735 0
91.736 0
91.73700000000001 0
91.738 0
91.739 0
91.74 0
91.741 0
91.742 0
91.743 0
91.744 0
91.745 0
91.746 0
91.747 0
91.748 0
91.749 0
91.75 0
91.751 0
91.752 0
91.753 0
91.754 0
91.755 0
91.756 0
91.757 0
91.758 0
91.759 0
91.76 0
91.761 0
91.762 0
91.763 0
91.764 0
91.765 0
91.766 0
91.767 0
91.768 0
91.769 0
91.77 0
91.771 0
91.772 0
91.773 0
91.774 0
91.775 0
91.776 0
91.777 0
91.778 0
91.779 0
91.78 0
91.781 0
91.782 0
91.783 0
91.784 0
91.785 0
91.786 0
91.787 0
91.788 0
91.789 0
91.79 0
91.791 0
91.792 0
91.793 0
91.794 0
91.795 0
91.796 0
91.797 0
91.798 0
91.799 0
91.8 0
91.801 0
91.802 0
91.803 0
91.804 0
91.805 0
91.806 0
91.807 0
91.808 0
91.809 0
91.81 0
91.811 0
91.812 0
91.813 0
91.81400000000001 0
91.815 0
91.816 0
91.81700000000001 0
91.818 0
91.819 0
91.82000000000001 0
91.821 0
91.822 0
91.82300000000001 0
91.824 0
91.825 0
91.82600000000001 0
91.827 0
91.828 0
91.82900000000001 0
91.83 0
91.831 0
91.83200000000001 0
91.833 0
91.834 0
91.83500000000001 0
91.836 0
91.837 0
91.83800000000001 0
91.839 0
91.84 0
91.84100000000001 0
91.842 0
91.843 0
91.84400000000001 0
91.845 0
91.846 0
91.84700000000001 0
91.848 0
91.849 0
91.85000000000001 0
91.851 0
91.852 0
91.85300000000001 0
91.854 0
91.855 0
91.85600000000001 0
91.857 0
91.858 0
91.85900000000001 0
91.86 0
91.861 0
91.86200000000001 0
91.863 0
91.864 0
91.865 0
91.866 0
91.867 0
91.868 0
91.869 0
91.87 0
91.871 0
91.872 0
91.873 0
91.874 0
91.875 0
91.876 0
91.877 0
91.878 0
91.879 0
91.88 0
91.881 0
91.882 0
91.883 0
91.884 0
91.885 0
91.886 0
91.887 0
91.888 0
91.889 0
91.89 0
91.891 0
91.892 0
91.893 0
91.894 0
91.895 0
91.896 0
91.897 0
91.898 0
91.899 0
91.9 0
91.901 0
91.902 0
91.903 0
91.904 0
91.905 0
91.906 0
91.907 0
91.908 0
91.909 0
91.91 0
91.911 0
91.912 0
91.913 0
91.914 0
91.915 0
91.916 0
91.917 0
91.918 0
91.919 0
91.92 0
91.921 0
91.922 0
91.923 0
91.924 0
91.925 0
91.926 0
91.927 0
91.928 0
91.929 0
91.93 0
91.931 0
91.932 0
91.933 0
91.934 0
91.935 0
91.936 0
91.937 0
91.938 0
91.93900000000001 0
91.94 0
91.941 0
91.94200000000001 0
91.943 0
91.944 0
91.94500000000001 0
91.946 0
91.947 0
91.94800000000001 0
91.949 0
91.95 0
91.95100000000001 0
91.952 0
91.953 0
91.95400000000001 0
91.955 0
91.956 0
91.95700000000001 0
91.958 0
91.959 0
91.96000000000001 0
91.961 0
91.962 0
91.96300000000001 0
91.964 0
91.965 0
91.96600000000001 0
91.967 0
91.968 0
91.96900000000001 0
91.97 0
91.971 0
91.97200000000001 0
91.973 0
91.974 0
91.97500000000001 0
91.976 0
91.977 0
91.97800000000001 0
91.979 0
91.98 0
91.98100000000001 0
91.982 0
91.983 0
91.98400000000001 0
91.985 0
91.986 0
91.98700000000001 0
91.988 0
91.989 0
91.99 0
91.991 0
91.992 0
91.993 0
91.994 0
91.995 0
91.996 0
91.997 0
91.998 0
91.999 0
92.0 0
92.001 0
92.002 0
92.003 0
92.004 0
92.005 0
92.006 0
92.007 0
92.008 0
92.009 0
92.01 0
92.011 0
92.012 0
92.013 0
92.014 0
92.015 0
92.016 0
92.017 0
92.018 0
92.019 0
92.02 0
92.021 0
92.022 0
92.023 0
92.024 0
92.025 0
92.026 0
92.027 0
92.028 0
92.029 0
92.03 0
92.031 0
92.032 0
92.033 0
92.034 0
92.035 0
92.036 0
92.037 0
92.038 0
92.039 0
92.04 0
92.041 0
92.042 0
92.043 0
92.044 0
92.045 0
92.046 0
92.047 0
92.048 0
92.049 0
92.05 0
92.051 0
92.052 0
92.053 0
92.054 0
92.055 0
92.056 0
92.057 0
92.058 0
92.059 0
92.06 0
92.061 0
92.062 0
92.063 0
92.06400000000001 0
92.065 0
92.066 0
92.06700000000001 0
92.068 0
92.069 0
92.07000000000001 0
92.071 0
92.072 0
92.07300000000001 0
92.074 0
92.075 0
92.07600000000001 0
92.077 0
92.078 0
92.07900000000001 0
92.08 0
92.081 0
92.08200000000001 0
92.083 0
92.084 0
92.08500000000001 0
92.086 0
92.087 0
92.08800000000001 0
92.089 0
92.09 0
92.09100000000001 0
92.092 0
92.093 0
92.09400000000001 0
92.095 0
92.096 0
92.09700000000001 0
92.098 0
92.099 0
92.10000000000001 0
92.101 0
92.102 0
92.10300000000001 0
92.104 0
92.105 0
92.10600000000001 0
92.107 0
92.108 0
92.10900000000001 0
92.11 0
92.111 0
92.11200000000001 0
92.113 0
92.114 0
92.115 0
92.116 0
92.117 0
92.118 0
92.119 0
92.12 0
92.121 0
92.122 0
92.123 0
92.124 0
92.125 0
92.126 0
92.127 0
92.128 0
92.129 0
92.13 0
92.131 0
92.132 0
92.133 0
92.134 0
92.135 0
92.136 0
92.137 0
92.138 0
92.139 0
92.14 0
92.141 0
92.142 0
92.143 0
92.144 0
92.145 0
92.146 0
92.147 0
92.148 0
92.149 0
92.15 0
92.151 0
92.152 0
92.153 0
92.154 0
92.155 0
92.156 0
92.157 0
92.158 0
92.159 0
92.16 0
92.161 0
92.162 0
92.163 0
92.164 0
92.165 0
92.166 0
92.167 0
92.168 0
92.169 0
92.17 0
92.171 0
92.172 0
92.173 0
92.174 0
92.175 0
92.176 0
92.177 0
92.178 0
92.179 0
92.18 0
92.181 0
92.182 0
92.183 0
92.184 0
92.185 0
92.186 0
92.187 0
92.188 0
92.18900000000001 0
92.19 0
92.191 0
92.19200000000001 0
92.193 0
92.194 0
92.19500000000001 0
92.196 0
92.197 0
92.19800000000001 0
92.199 0
92.2 0
92.20100000000001 0
92.202 0
92.203 0
92.20400000000001 0
92.205 0
92.206 0
92.20700000000001 0
92.208 0
92.209 0
92.21000000000001 0
92.211 0
92.212 0
92.21300000000001 0
92.214 0
92.215 0
92.21600000000001 0
92.217 0
92.218 0
92.21900000000001 0
92.22 0
92.221 0
92.22200000000001 0
92.223 0
92.224 0
92.22500000000001 0
92.226 0
92.227 0
92.22800000000001 0
92.229 0
92.23 0
92.23100000000001 0
92.232 0
92.233 0
92.23400000000001 0
92.235 0
92.236 0
92.23700000000001 0
92.238 0
92.239 0
92.24 0
92.241 0
92.242 0
92.243 0
92.244 0
92.245 0
92.246 0
92.247 0
92.248 0
92.249 0
92.25 0
92.251 0
92.252 0
92.253 0
92.254 0
92.255 0
92.256 0
92.257 0
92.258 0
92.259 0
92.26 0
92.261 0
92.262 0
92.263 0
92.264 0
92.265 0
92.266 0
92.267 0
92.268 0
92.269 0
92.27 0
92.271 0
92.272 0
92.273 0
92.274 0
92.275 0
92.276 0
92.277 0
92.278 0
92.279 0
92.28 0
92.281 0
92.282 0
92.283 0
92.284 0
92.285 0
92.286 0
92.287 0
92.288 0
92.289 0
92.29 0
92.291 0
92.292 0
92.293 0
92.294 0
92.295 0
92.296 0
92.297 0
92.298 0
92.299 0
92.3 0
92.301 0
92.302 0
92.303 0
92.304 0
92.305 0
92.306 0
92.307 0
92.308 0
92.309 0
92.31 0
92.311 0
92.312 0
92.313 0
92.31400000000001 0
92.315 0
92.316 0
92.31700000000001 0
92.318 0
92.319 0
92.32000000000001 0
92.321 0
92.322 0
92.32300000000001 0
92.324 0
92.325 0
92.32600000000001 0
92.327 0
92.328 0
92.32900000000001 0
92.33 0
92.331 0
92.33200000000001 0
92.333 0
92.334 0
92.33500000000001 0
92.336 0
92.337 0
92.33800000000001 0
92.339 0
92.34 0
92.34100000000001 0
92.342 0
92.343 0
92.34400000000001 0
92.345 0
92.346 0
92.34700000000001 0
92.348 0
92.349 0
92.35000000000001 0
92.351 0
92.352 0
92.35300000000001 0
92.354 0
92.355 0
92.35600000000001 0
92.357 0
92.358 0
92.35900000000001 0
92.36 0
92.361 0
92.36200000000001 0
92.363 0
92.364 0
92.365 0
92.366 0
92.367 0
92.368 0
92.369 0
92.37 0
92.371 0
92.372 0
92.373 0
92.374 0
92.375 0
92.376 0
92.377 0
92.378 0
92.379 0
92.38 0
92.381 0
92.382 0
92.383 0
92.384 0
92.385 0
92.386 0
92.387 0
92.388 0
92.389 0
92.39 0
92.391 0
92.392 0
92.393 0
92.394 0
92.395 0
92.396 0
92.397 0
92.398 0
92.399 0
92.4 0
92.401 0
92.402 0
92.403 0
92.404 0
92.405 0
92.406 0
92.407 0
92.408 0
92.409 0
92.41 0
92.411 0
92.412 0
92.413 0
92.414 0
92.415 0
92.416 0
92.417 0
92.418 0
92.419 0
92.42 0
92.421 0
92.422 0
92.423 0
92.424 0
92.425 0
92.426 0
92.427 0
92.428 0
92.429 0
92.43 0
92.431 0
92.432 0
92.433 0
92.434 0
92.435 0
92.436 0
92.437 0
92.438 0
92.43900000000001 0
92.44 0
92.441 0
92.44200000000001 0
92.443 0
92.444 0
92.44500000000001 0
92.446 0
92.447 0
92.44800000000001 0
92.449 0
92.45 0
92.45100000000001 0
92.452 0
92.453 0
92.45400000000001 0
92.455 0
92.456 0
92.45700000000001 0
92.458 0
92.459 0
92.46000000000001 0
92.461 0
92.462 0
92.46300000000001 0
92.464 0
92.465 0
92.46600000000001 0
92.467 0
92.468 0
92.46900000000001 0
92.47 0
92.471 0
92.47200000000001 0
92.473 0
92.474 0
92.47500000000001 0
92.476 0
92.477 0
92.47800000000001 0
92.479 0
92.48 0
92.48100000000001 0
92.482 0
92.483 0
92.48400000000001 0
92.485 0
92.486 0
92.48700000000001 0
92.488 0
92.489 0
92.49 0
92.491 0
92.492 0
92.493 0
92.494 0
92.495 0
92.496 0
92.497 0
92.498 0
92.499 0
92.5 0
92.501 0
92.502 0
92.503 0
92.504 0
92.505 0
92.506 0
92.507 0
92.508 0
92.509 0
92.51 0
92.511 0
92.512 0
92.513 0
92.514 0
92.515 0
92.516 0
92.517 0
92.518 0
92.519 0
92.52 0
92.521 0
92.522 0
92.523 0
92.524 0
92.525 0
92.526 0
92.527 0
92.528 0
92.529 0
92.53 0
92.531 0
92.532 0
92.533 0
92.534 0
92.535 0
92.536 0
92.537 0
92.538 0
92.539 0
92.54 0
92.541 0
92.542 0
92.543 0
92.544 0
92.545 0
92.546 0
92.547 0
92.548 0
92.549 0
92.55 0
92.551 0
92.552 0
92.553 0
92.554 0
92.555 0
92.556 0
92.557 0
92.558 0
92.559 0
92.56 0
92.561 0
92.562 0
92.563 0
92.56400000000001 0
92.565 0
92.566 0
92.56700000000001 0
92.568 0
92.569 0
92.57000000000001 0
92.571 0
92.572 0
92.57300000000001 0
92.574 0
92.575 0
92.57600000000001 0
92.577 0
92.578 0
92.57900000000001 0
92.58 0
92.581 0
92.58200000000001 0
92.583 0
92.584 0
92.58500000000001 0
92.586 0
92.587 0
92.58800000000001 0
92.589 0
92.59 0
92.59100000000001 0
92.592 0
92.593 0
92.59400000000001 0
92.595 0
92.596 0
92.59700000000001 0
92.598 0
92.599 0
92.60000000000001 0
92.601 0
92.602 0
92.60300000000001 0
92.604 0
92.605 0
92.60600000000001 0
92.607 0
92.608 0
92.60900000000001 0
92.61 0
92.611 0
92.61200000000001 0
92.613 0
92.614 0
92.615 0
92.616 0
92.617 0
92.618 0
92.619 0
92.62 0
92.621 0
92.622 0
92.623 0
92.624 0
92.625 0
92.626 0
92.627 0
92.628 0
92.629 0
92.63 0
92.631 0
92.632 0
92.633 0
92.634 0
92.635 0
92.636 0
92.637 0
92.638 0
92.639 0
92.64 0
92.641 0
92.642 0
92.643 0
92.644 0
92.645 0
92.646 0
92.647 0
92.648 0
92.649 0
92.65 0
92.651 0
92.652 0
92.653 0
92.654 0
92.655 0
92.656 0
92.657 0
92.658 0
92.659 0
92.66 0
92.661 0
92.662 0
92.663 0
92.664 0
92.665 0
92.666 0
92.667 0
92.668 0
92.669 0
92.67 0
92.671 0
92.672 0
92.673 0
92.674 0
92.675 0
92.676 0
92.677 0
92.678 0
92.679 0
92.68 0
92.681 0
92.682 0
92.683 0
92.684 0
92.685 0
92.686 0
92.687 0
92.688 0
92.68900000000001 0
92.69 0
92.691 0
92.69200000000001 0
92.693 0
92.694 0
92.69500000000001 0
92.696 0
92.697 0
92.69800000000001 0
92.699 0
92.7 0
92.70100000000001 0
92.702 0
92.703 0
92.70400000000001 0
92.705 0
92.706 0
92.70700000000001 0
92.708 0
92.709 0
92.71000000000001 0
92.711 0
92.712 0
92.71300000000001 0
92.714 0
92.715 0
92.71600000000001 0
92.717 0
92.718 0
92.71900000000001 0
92.72 0
92.721 0
92.72200000000001 0
92.723 0
92.724 0
92.72500000000001 0
92.726 0
92.727 0
92.72800000000001 0
92.729 0
92.73 0
92.73100000000001 0
92.732 0
92.733 0
92.73400000000001 0
92.735 0
92.736 0
92.73700000000001 0
92.738 0
92.739 0
92.74 0
92.741 0
92.742 0
92.743 0
92.744 0
92.745 0
92.746 0
92.747 0
92.748 0
92.749 0
92.75 0
92.751 0
92.752 0
92.753 0
92.754 0
92.755 0
92.756 0
92.757 0
92.758 0
92.759 0
92.76 0
92.761 0
92.762 0
92.763 0
92.764 0
92.765 0
92.766 0
92.767 0
92.768 0
92.769 0
92.77 0
92.771 0
92.772 0
92.773 0
92.774 0
92.775 0
92.776 0
92.777 0
92.778 0
92.779 0
92.78 0
92.781 0
92.782 0
92.783 0
92.784 0
92.785 0
92.786 0
92.787 0
92.788 0
92.789 0
92.79 0
92.791 0
92.792 0
92.793 0
92.794 0
92.795 0
92.796 0
92.797 0
92.798 0
92.799 0
92.8 0
92.801 0
92.802 0
92.803 0
92.804 0
92.805 0
92.806 0
92.807 0
92.808 0
92.809 0
92.81 0
92.811 0
92.812 0
92.813 0
92.81400000000001 0
92.815 0
92.816 0
92.81700000000001 0
92.818 0
92.819 0
92.82000000000001 0
92.821 0
92.822 0
92.82300000000001 0
92.824 0
92.825 0
92.82600000000001 0
92.827 0
92.828 0
92.82900000000001 0
92.83 0
92.831 0
92.83200000000001 0
92.833 0
92.834 0
92.83500000000001 0
92.836 0
92.837 0
92.83800000000001 0
92.839 0
92.84 0
92.84100000000001 0
92.842 0
92.843 0
92.84400000000001 0
92.845 0
92.846 0
92.84700000000001 0
92.848 0
92.849 0
92.85000000000001 0
92.851 0
92.852 0
92.85300000000001 0
92.854 0
92.855 0
92.85600000000001 0
92.857 0
92.858 0
92.85900000000001 0
92.86 0
92.861 0
92.86200000000001 0
92.863 0
92.864 0
92.865 0
92.866 0
92.867 0
92.868 0
92.869 0
92.87 0
92.871 0
92.872 0
92.873 0
92.874 0
92.875 0
92.876 0
92.877 0
92.878 0
92.879 0
92.88 0
92.881 0
92.882 0
92.883 0
92.884 0
92.885 0
92.886 0
92.887 0
92.888 0
92.889 0
92.89 0
92.891 0
92.892 0
92.893 0
92.894 0
92.895 0
92.896 0
92.897 0
92.898 0
92.899 0
92.9 0
92.901 0
92.902 0
92.903 0
92.904 0
92.905 0
92.906 0
92.907 0
92.908 0
92.909 0
92.91 0
92.911 0
92.912 0
92.913 0
92.914 0
92.915 0
92.916 0
92.917 0
92.918 0
92.919 0
92.92 0
92.921 0
92.922 0
92.923 0
92.924 0
92.925 0
92.926 0
92.927 0
92.928 0
92.929 0
92.93 0
92.931 0
92.932 0
92.933 0
92.934 0
92.935 0
92.936 0
92.937 0
92.938 0
92.93900000000001 0
92.94 0
92.941 0
92.94200000000001 0
92.943 0
92.944 0
92.94500000000001 0
92.946 0
92.947 0
92.94800000000001 0
92.949 0
92.95 0
92.95100000000001 0
92.952 0
92.953 0
92.95400000000001 0
92.955 0
92.956 0
92.95700000000001 0
92.958 0
92.959 0
92.96000000000001 0
92.961 0
92.962 0
92.96300000000001 0
92.964 0
92.965 0
92.96600000000001 0
92.967 0
92.968 0
92.96900000000001 0
92.97 0
92.971 0
92.97200000000001 0
92.973 0
92.974 0
92.97500000000001 0
92.976 0
92.977 0
92.97800000000001 0
92.979 0
92.98 0
92.98100000000001 0
92.982 0
92.983 0
92.98400000000001 0
92.985 0
92.986 0
92.98700000000001 0
92.988 0
92.989 0
92.99 0
92.991 0
92.992 0
92.993 0
92.994 0
92.995 0
92.996 0
92.997 0
92.998 0
92.999 0
93.0 0
93.001 0
93.002 0
93.003 0
93.004 0
93.005 0
93.006 0
93.007 0
93.008 0
93.009 0
93.01 0
93.011 0
93.012 0
93.013 0
93.014 0
93.015 0
93.016 0
93.017 0
93.018 0
93.019 0
93.02 0
93.021 0
93.022 0
93.023 0
93.024 0
93.025 0
93.026 0
93.027 0
93.028 0
93.029 0
93.03 0
93.031 0
93.032 0
93.033 0
93.034 0
93.035 0
93.036 0
93.037 0
93.038 0
93.039 0
93.04 0
93.041 0
93.042 0
93.043 0
93.044 0
93.045 0
93.046 0
93.047 0
93.048 0
93.049 0
93.05 0
93.051 0
93.052 0
93.053 0
93.054 0
93.055 0
93.056 0
93.057 0
93.058 0
93.059 0
93.06 0
93.061 0
93.062 0
93.063 0
93.06400000000001 0
93.065 0
93.066 0
93.06700000000001 0
93.068 0
93.069 0
93.07000000000001 0
93.071 0
93.072 0
93.07300000000001 0
93.074 0
93.075 0
93.07600000000001 0
93.077 0
93.078 0
93.07900000000001 0
93.08 0
93.081 0
93.08200000000001 0
93.083 0
93.084 0
93.08500000000001 0
93.086 0
93.087 0
93.08800000000001 0
93.089 0
93.09 0
93.09100000000001 0
93.092 0
93.093 0
93.09400000000001 0
93.095 0
93.096 0
93.09700000000001 0
93.098 0
93.099 0
93.10000000000001 0
93.101 0
93.102 0
93.10300000000001 0
93.104 0
93.105 0
93.10600000000001 0
93.107 0
93.108 0
93.10900000000001 0
93.11 0
93.111 0
93.11200000000001 0
93.113 0
93.114 0
93.115 0
93.116 0
93.117 0
93.118 0
93.119 0
93.12 0
93.121 0
93.122 0
93.123 0
93.124 0
93.125 0
93.126 0
93.127 0
93.128 0
93.129 0
93.13 0
93.131 0
93.132 0
93.133 0
93.134 0
93.135 0
93.136 0
93.137 0
93.138 0
93.139 0
93.14 0
93.141 0
93.142 0
93.143 0
93.144 0
93.145 0
93.146 0
93.147 0
93.148 0
93.149 0
93.15 0
93.151 0
93.152 0
93.153 0
93.154 0
93.155 0
93.156 0
93.157 0
93.158 0
93.159 0
93.16 0
93.161 0
93.162 0
93.163 0
93.164 0
93.165 0
93.166 0
93.167 0
93.168 0
93.169 0
93.17 0
93.171 0
93.172 0
93.173 0
93.174 0
93.175 0
93.176 0
93.177 0
93.178 0
93.179 0
93.18 0
93.181 0
93.182 0
93.183 0
93.184 0
93.185 0
93.186 0
93.187 0
93.188 0
93.18900000000001 0
93.19 0
93.191 0
93.19200000000001 0
93.193 0
93.194 0
93.19500000000001 0
93.196 0
93.197 0
93.19800000000001 0
93.199 0
93.2 0
93.20100000000001 0
93.202 0
93.203 0
93.20400000000001 0
93.205 0
93.206 0
93.20700000000001 0
93.208 0
93.209 0
93.21000000000001 0
93.211 0
93.212 0
93.21300000000001 0
93.214 0
93.215 0
93.21600000000001 0
93.217 0
93.218 0
93.21900000000001 0
93.22 0
93.221 0
93.22200000000001 0
93.223 0
93.224 0
93.22500000000001 0
93.226 0
93.227 0
93.22800000000001 0
93.229 0
93.23 0
93.23100000000001 0
93.232 0
93.233 0
93.23400000000001 0
93.235 0
93.236 0
93.23700000000001 0
93.238 0
93.239 0
93.24 0
93.241 0
93.242 0
93.243 0
93.244 0
93.245 0
93.246 0
93.247 0
93.248 0
93.249 0
93.25 0
93.251 0
93.252 0
93.253 0
93.254 0
93.255 0
93.256 0
93.257 0
93.258 0
93.259 0
93.26 0
93.261 0
93.262 0
93.263 0
93.264 0
93.265 0
93.266 0
93.267 0
93.268 0
93.269 0
93.27 0
93.271 0
93.272 0
93.273 0
93.274 0
93.275 0
93.276 0
93.277 0
93.278 0
93.279 0
93.28 0
93.281 0
93.282 0
93.283 0
93.284 0
93.285 0
93.286 0
93.287 0
93.288 0
93.289 0
93.29 0
93.291 0
93.292 0
93.293 0
93.294 0
93.295 0
93.296 0
93.297 0
93.298 0
93.299 0
93.3 0
93.301 0
93.302 0
93.303 0
93.304 0
93.305 0
93.306 0
93.307 0
93.308 0
93.309 0
93.31 0
93.311 0
93.312 0
93.313 0
93.31400000000001 0
93.315 0
93.316 0
93.31700000000001 0
93.318 0
93.319 0
93.32000000000001 0
93.321 0
93.322 0
93.32300000000001 0
93.324 0
93.325 0
93.32600000000001 0
93.327 0
93.328 0
93.32900000000001 0
93.33 0
93.331 0
93.33200000000001 0
93.333 0
93.334 0
93.33500000000001 0
93.336 0
93.337 0
93.33800000000001 0
93.339 0
93.34 0
93.34100000000001 0
93.342 0
93.343 0
93.34400000000001 0
93.345 0
93.346 0
93.34700000000001 0
93.348 0
93.349 0
93.35000000000001 0
93.351 0
93.352 0
93.35300000000001 0
93.354 0
93.355 0
93.35600000000001 0
93.357 0
93.358 0
93.35900000000001 0
93.36 0
93.361 0
93.36200000000001 0
93.363 0
93.364 0
93.365 0
93.366 0
93.367 0
93.368 0
93.369 0
93.37 0
93.371 0
93.372 0
93.373 0
93.374 0
93.375 0
93.376 0
93.377 0
93.378 0
93.379 0
93.38 0
93.381 0
93.382 0
93.383 0
93.384 0
93.385 0
93.386 0
93.387 0
93.388 0
93.389 0
93.39 0
93.391 0
93.392 0
93.393 0
93.394 0
93.395 0
93.396 0
93.397 0
93.398 0
93.399 0
93.4 0
93.401 0
93.402 0
93.403 0
93.404 0
93.405 0
93.406 0
93.407 0
93.408 0
93.409 0
93.41 0
93.411 0
93.412 0
93.413 0
93.414 0
93.415 0
93.416 0
93.417 0
93.418 0
93.419 0
93.42 0
93.421 0
93.422 0
93.423 0
93.424 0
93.425 0
93.426 0
93.427 0
93.428 0
93.429 0
93.43 0
93.431 0
93.432 0
93.433 0
93.434 0
93.435 0
93.436 0
93.437 0
93.438 0
93.43900000000001 0
93.44 0
93.441 0
93.44200000000001 0
93.443 0
93.444 0
93.44500000000001 0
93.446 0
93.447 0
93.44800000000001 0
93.449 0
93.45 0
93.45100000000001 0
93.452 0
93.453 0
93.45400000000001 0
93.455 0
93.456 0
93.45700000000001 0
93.458 0
93.459 0
93.46000000000001 0
93.461 0
93.462 0
93.46300000000001 0
93.464 0
93.465 0
93.46600000000001 0
93.467 0
93.468 0
93.46900000000001 0
93.47 0
93.471 0
93.47200000000001 0
93.473 0
93.474 0
93.47500000000001 0
93.476 0
93.477 0
93.47800000000001 0
93.479 0
93.48 0
93.48100000000001 0
93.482 0
93.483 0
93.48400000000001 0
93.485 0
93.486 0
93.48700000000001 0
93.488 0
93.489 0
93.49 0
93.491 0
93.492 0
93.493 0
93.494 0
93.495 0
93.496 0
93.497 0
93.498 0
93.499 0
93.5 0
93.501 0
93.502 0
93.503 0
93.504 0
93.505 0
93.506 0
93.507 0
93.508 0
93.509 0
93.51 0
93.511 0
93.512 0
93.513 0
93.514 0
93.515 0
93.516 0
93.517 0
93.518 0
93.519 0
93.52 0
93.521 0
93.522 0
93.523 0
93.524 0
93.525 0
93.526 0
93.527 0
93.528 0
93.529 0
93.53 0
93.531 0
93.532 0
93.533 0
93.534 0
93.535 0
93.536 0
93.537 0
93.538 0
93.539 0
93.54 0
93.541 0
93.542 0
93.543 0
93.544 0
93.545 0
93.546 0
93.547 0
93.548 0
93.549 0
93.55 0
93.551 0
93.552 0
93.553 0
93.554 0
93.555 0
93.556 0
93.557 0
93.558 0
93.559 0
93.56 0
93.561 0
93.562 0
93.563 0
93.56400000000001 0
93.565 0
93.566 0
93.56700000000001 0
93.568 0
93.569 0
93.57000000000001 0
93.571 0
93.572 0
93.57300000000001 0
93.574 0
93.575 0
93.57600000000001 0
93.577 0
93.578 0
93.57900000000001 0
93.58 0
93.581 0
93.58200000000001 0
93.583 0
93.584 0
93.58500000000001 0
93.586 0
93.587 0
93.58800000000001 0
93.589 0
93.59 0
93.59100000000001 0
93.592 0
93.593 0
93.59400000000001 0
93.595 0
93.596 0
93.59700000000001 0
93.598 0
93.599 0
93.60000000000001 0
93.601 0
93.602 0
93.60300000000001 0
93.604 0
93.605 0
93.60600000000001 0
93.607 0
93.608 0
93.60900000000001 0
93.61 0
93.611 0
93.61200000000001 0
93.613 0
93.614 0
93.615 0
93.616 0
93.617 0
93.618 0
93.619 0
93.62 0
93.621 0
93.622 0
93.623 0
93.624 0
93.625 0
93.626 0
93.627 0
93.628 0
93.629 0
93.63 0
93.631 0
93.632 0
93.633 0
93.634 0
93.635 0
93.636 0
93.637 0
93.638 0
93.639 0
93.64 0
93.641 0
93.642 0
93.643 0
93.644 0
93.645 0
93.646 0
93.647 0
93.648 0
93.649 0
93.65 0
93.651 0
93.652 0
93.653 0
93.654 0
93.655 0
93.656 0
93.657 0
93.658 0
93.659 0
93.66 0
93.661 0
93.662 0
93.663 0
93.664 0
93.665 0
93.666 0
93.667 0
93.668 0
93.669 0
93.67 0
93.671 0
93.672 0
93.673 0
93.674 0
93.675 0
93.676 0
93.677 0
93.678 0
93.679 0
93.68 0
93.681 0
93.682 0
93.683 0
93.684 0
93.685 0
93.686 0
93.687 0
93.688 0
93.68900000000001 0
93.69 0
93.691 0
93.69200000000001 0
93.693 0
93.694 0
93.69500000000001 0
93.696 0
93.697 0
93.69800000000001 0
93.699 0
93.7 0
93.70100000000001 0
93.702 0
93.703 0
93.70400000000001 0
93.705 0
93.706 0
93.70700000000001 0
93.708 0
93.709 0
93.71000000000001 0
93.711 0
93.712 0
93.71300000000001 0
93.714 0
93.715 0
93.71600000000001 0
93.717 0
93.718 0
93.71900000000001 0
93.72 0
93.721 0
93.72200000000001 0
93.723 0
93.724 0
93.72500000000001 0
93.726 0
93.727 0
93.72800000000001 0
93.729 0
93.73 0
93.73100000000001 0
93.732 0
93.733 0
93.73400000000001 0
93.735 0
93.736 0
93.73700000000001 0
93.738 0
93.739 0
93.74 0
93.741 0
93.742 0
93.743 0
93.744 0
93.745 0
93.746 0
93.747 0
93.748 0
93.749 0
93.75 0
93.751 0
93.752 0
93.753 0
93.754 0
93.755 0
93.756 0
93.757 0
93.758 0
93.759 0
93.76 0
93.761 0
93.762 0
93.763 0
93.764 0
93.765 0
93.766 0
93.767 0
93.768 0
93.769 0
93.77 0
93.771 0
93.772 0
93.773 0
93.774 0
93.775 0
93.776 0
93.777 0
93.778 0
93.779 0
93.78 0
93.781 0
93.782 0
93.783 0
93.784 0
93.785 0
93.786 0
93.787 0
93.788 0
93.789 0
93.79 0
93.791 0
93.792 0
93.793 0
93.794 0
93.795 0
93.796 0
93.797 0
93.798 0
93.799 0
93.8 0
93.801 0
93.802 0
93.803 0
93.804 0
93.805 0
93.806 0
93.807 0
93.808 0
93.809 0
93.81 0
93.811 0
93.812 0
93.813 0
93.81400000000001 0
93.815 0
93.816 0
93.81700000000001 0
93.818 0
93.819 0
93.82000000000001 0
93.821 0
93.822 0
93.82300000000001 0
93.824 0
93.825 0
93.82600000000001 0
93.827 0
93.828 0
93.82900000000001 0
93.83 0
93.831 0
93.83200000000001 0
93.833 0
93.834 0
93.83500000000001 0
93.836 0
93.837 0
93.83800000000001 0
93.839 0
93.84 0
93.84100000000001 0
93.842 0
93.843 0
93.84400000000001 0
93.845 0
93.846 0
93.84700000000001 0
93.848 0
93.849 0
93.85000000000001 0
93.851 0
93.852 0
93.85300000000001 0
93.854 0
93.855 0
93.85600000000001 0
93.857 0
93.858 0
93.85900000000001 0
93.86 0
93.861 0
93.86200000000001 0
93.863 0
93.864 0
93.865 0
93.866 0
93.867 0
93.868 0
93.869 0
93.87 0
93.871 0
93.872 0
93.873 0
93.874 0
93.875 0
93.876 0
93.877 0
93.878 0
93.879 0
93.88 0
93.881 0
93.882 0
93.883 0
93.884 0
93.885 0
93.886 0
93.887 0
93.888 0
93.889 0
93.89 0
93.891 0
93.892 0
93.893 0
93.894 0
93.895 0
93.896 0
93.897 0
93.898 0
93.899 0
93.9 0
93.901 0
93.902 0
93.903 0
93.904 0
93.905 0
93.906 0
93.907 0
93.908 0
93.909 0
93.91 0
93.911 0
93.912 0
93.913 0
93.914 0
93.915 0
93.916 0
93.917 0
93.918 0
93.919 0
93.92 0
93.921 0
93.922 0
93.923 0
93.924 0
93.925 0
93.926 0
93.927 0
93.928 0
93.929 0
93.93 0
93.931 0
93.932 0
93.933 0
93.934 0
93.935 0
93.936 0
93.937 0
93.938 0
93.93900000000001 0
93.94 0
93.941 0
93.94200000000001 0
93.943 0
93.944 0
93.94500000000001 0
93.946 0
93.947 0
93.94800000000001 0
93.949 0
93.95 0
93.95100000000001 0
93.952 0
93.953 0
93.95400000000001 0
93.955 0
93.956 0
93.95700000000001 0
93.958 0
93.959 0
93.96000000000001 0
93.961 0
93.962 0
93.96300000000001 0
93.964 0
93.965 0
93.96600000000001 0
93.967 0
93.968 0
93.96900000000001 0
93.97 0
93.971 0
93.97200000000001 0
93.973 0
93.974 0
93.97500000000001 0
93.976 0
93.977 0
93.97800000000001 0
93.979 0
93.98 0
93.98100000000001 0
93.982 0
93.983 0
93.98400000000001 0
93.985 0
93.986 0
93.98700000000001 0
93.988 0
93.989 0
93.99 0
93.991 0
93.992 0
93.993 0
93.994 0
93.995 0
93.996 0
93.997 0
93.998 0
93.999 0
94.0 0
94.001 0
94.002 0
94.003 0
94.004 0
94.005 0
94.006 0
94.007 0
94.008 0
94.009 0
94.01 0
94.011 0
94.012 0
94.013 0
94.014 0
94.015 0
94.016 0
94.017 0
94.018 0
94.019 0
94.02 0
94.021 0
94.022 0
94.023 0
94.024 0
94.025 0
94.026 0
94.027 0
94.028 0
94.029 0
94.03 0
94.031 0
94.032 0
94.033 0
94.034 0
94.035 0
94.036 0
94.037 0
94.038 0
94.039 0
94.04 0
94.041 0
94.042 0
94.043 0
94.044 0
94.045 0
94.046 0
94.047 0
94.048 0
94.049 0
94.05 0
94.051 0
94.052 0
94.053 0
94.054 0
94.055 0
94.056 0
94.057 0
94.058 0
94.059 0
94.06 0
94.061 0
94.062 0
94.063 0
94.06400000000001 0
94.065 0
94.066 0
94.06700000000001 0
94.068 0
94.069 0
94.07000000000001 0
94.071 0
94.072 0
94.07300000000001 0
94.074 0
94.075 0
94.07600000000001 0
94.077 0
94.078 0
94.07900000000001 0
94.08 0
94.081 0
94.08200000000001 0
94.083 0
94.084 0
94.08500000000001 0
94.086 0
94.087 0
94.08800000000001 0
94.089 0
94.09 0
94.09100000000001 0
94.092 0
94.093 0
94.09400000000001 0
94.095 0
94.096 0
94.09700000000001 0
94.098 0
94.099 0
94.10000000000001 0
94.101 0
94.102 0
94.10300000000001 0
94.104 0
94.105 0
94.10600000000001 0
94.107 0
94.108 0
94.10900000000001 0
94.11 0
94.111 0
94.11200000000001 0
94.113 0
94.114 0
94.115 0
94.116 0
94.117 0
94.118 0
94.119 0
94.12 0
94.121 0
94.122 0
94.123 0
94.124 0
94.125 0
94.126 0
94.127 0
94.128 0
94.129 0
94.13 0
94.131 0
94.132 0
94.133 0
94.134 0
94.135 0
94.136 0
94.137 0
94.138 0
94.139 0
94.14 0
94.141 0
94.142 0
94.143 0
94.144 0
94.145 0
94.146 0
94.147 0
94.148 0
94.149 0
94.15 0
94.151 0
94.152 0
94.153 0
94.154 0
94.155 0
94.156 0
94.157 0
94.158 0
94.159 0
94.16 0
94.161 0
94.162 0
94.163 0
94.164 0
94.165 0
94.166 0
94.167 0
94.168 0
94.169 0
94.17 0
94.171 0
94.172 0
94.173 0
94.174 0
94.175 0
94.176 0
94.177 0
94.178 0
94.179 0
94.18 0
94.181 0
94.182 0
94.183 0
94.184 0
94.185 0
94.186 0
94.187 0
94.188 0
94.18900000000001 0
94.19 0
94.191 0
94.19200000000001 0
94.193 0
94.194 0
94.19500000000001 0
94.196 0
94.197 0
94.19800000000001 0
94.199 0
94.2 0
94.20100000000001 0
94.202 0
94.203 0
94.20400000000001 0
94.205 0
94.206 0
94.20700000000001 0
94.208 0
94.209 0
94.21000000000001 0
94.211 0
94.212 0
94.21300000000001 0
94.214 0
94.215 0
94.21600000000001 0
94.217 0
94.218 0
94.21900000000001 0
94.22 0
94.221 0
94.22200000000001 0
94.223 0
94.224 0
94.22500000000001 0
94.226 0
94.227 0
94.22800000000001 0
94.229 0
94.23 0
94.23100000000001 0
94.232 0
94.233 0
94.23400000000001 0
94.235 0
94.236 0
94.23700000000001 0
94.238 0
94.239 0
94.24 0
94.241 0
94.242 0
94.243 0
94.244 0
94.245 0
94.246 0
94.247 0
94.248 0
94.249 0
94.25 0
94.251 0
94.252 0
94.253 0
94.254 0
94.255 0
94.256 0
94.257 0
94.258 0
94.259 0
94.26 0
94.261 0
94.262 0
94.263 0
94.264 0
94.265 0
94.266 0
94.267 0
94.268 0
94.269 0
94.27 0
94.271 0
94.272 0
94.273 0
94.274 0
94.275 0
94.276 0
94.277 0
94.278 0
94.279 0
94.28 0
94.281 0
94.282 0
94.283 0
94.284 0
94.285 0
94.286 0
94.287 0
94.288 0
94.289 0
94.29 0
94.291 0
94.292 0
94.293 0
94.294 0
94.295 0
94.296 0
94.297 0
94.298 0
94.299 0
94.3 0
94.301 0
94.302 0
94.303 0
94.304 0
94.305 0
94.306 0
94.307 0
94.308 0
94.309 0
94.31 0
94.311 0
94.312 0
94.313 0
94.31400000000001 0
94.315 0
94.316 0
94.31700000000001 0
94.318 0
94.319 0
94.32000000000001 0
94.321 0
94.322 0
94.32300000000001 0
94.324 0
94.325 0
94.32600000000001 0
94.327 0
94.328 0
94.32900000000001 0
94.33 0
94.331 0
94.33200000000001 0
94.333 0
94.334 0
94.33500000000001 0
94.336 0
94.337 0
94.33800000000001 0
94.339 0
94.34 0
94.34100000000001 0
94.342 0
94.343 0
94.34400000000001 0
94.345 0
94.346 0
94.34700000000001 0
94.348 0
94.349 0
94.35000000000001 0
94.351 0
94.352 0
94.35300000000001 0
94.354 0
94.355 0
94.35600000000001 0
94.357 0
94.358 0
94.35900000000001 0
94.36 0
94.361 0
94.36200000000001 0
94.363 0
94.364 0
94.365 0
94.366 0
94.367 0
94.368 0
94.369 0
94.37 0
94.371 0
94.372 0
94.373 0
94.374 0
94.375 0
94.376 0
94.377 0
94.378 0
94.379 0
94.38 0
94.381 0
94.382 0
94.383 0
94.384 0
94.385 0
94.386 0
94.387 0
94.388 0
94.389 0
94.39 0
94.391 0
94.392 0
94.393 0
94.394 0
94.395 0
94.396 0
94.397 0
94.398 0
94.399 0
94.4 0
94.401 0
94.402 0
94.403 0
94.404 0
94.405 0
94.406 0
94.407 0
94.408 0
94.409 0
94.41 0
94.411 0
94.412 0
94.413 0
94.414 0
94.415 0
94.416 0
94.417 0
94.418 0
94.419 0
94.42 0
94.421 0
94.422 0
94.423 0
94.424 0
94.425 0
94.426 0
94.427 0
94.428 0
94.429 0
94.43 0
94.431 0
94.432 0
94.433 0
94.434 0
94.435 0
94.436 0
94.437 0
94.438 0
94.43900000000001 0
94.44 0
94.441 0
94.44200000000001 0
94.443 0
94.444 0
94.44500000000001 0
94.446 0
94.447 0
94.44800000000001 0
94.449 0
94.45 0
94.45100000000001 0
94.452 0
94.453 0
94.45400000000001 0
94.455 0
94.456 0
94.45700000000001 0
94.458 0
94.459 0
94.46000000000001 0
94.461 0
94.462 0
94.46300000000001 0
94.464 0
94.465 0
94.46600000000001 0
94.467 0
94.468 0
94.46900000000001 0
94.47 0
94.471 0
94.47200000000001 0
94.473 0
94.474 0
94.47500000000001 0
94.476 0
94.477 0
94.47800000000001 0
94.479 0
94.48 0
94.48100000000001 0
94.482 0
94.483 0
94.48400000000001 0
94.485 0
94.486 0
94.48700000000001 0
94.488 0
94.489 0
94.49 0
94.491 0
94.492 0
94.493 0
94.494 0
94.495 0
94.496 0
94.497 0
94.498 0
94.499 0
94.5 0
94.501 0
94.502 0
94.503 0
94.504 0
94.505 0
94.506 0
94.507 0
94.508 0
94.509 0
94.51 0
94.511 0
94.512 0
94.513 0
94.514 0
94.515 0
94.516 0
94.517 0
94.518 0
94.519 0
94.52 0
94.521 0
94.522 0
94.523 0
94.524 0
94.525 0
94.526 0
94.527 0
94.528 0
94.529 0
94.53 0
94.531 0
94.532 0
94.533 0
94.534 0
94.535 0
94.536 0
94.537 0
94.538 0
94.539 0
94.54 0
94.541 0
94.542 0
94.543 0
94.544 0
94.545 0
94.546 0
94.547 0
94.548 0
94.549 0
94.55 0
94.551 0
94.552 0
94.553 0
94.554 0
94.555 0
94.556 0
94.557 0
94.558 0
94.559 0
94.56 0
94.561 0
94.562 0
94.563 0
94.56400000000001 0
94.565 0
94.566 0
94.56700000000001 0
94.568 0
94.569 0
94.57000000000001 0
94.571 0
94.572 0
94.57300000000001 0
94.574 0
94.575 0
94.57600000000001 0
94.577 0
94.578 0
94.57900000000001 0
94.58 0
94.581 0
94.58200000000001 0
94.583 0
94.584 0
94.58500000000001 0
94.586 0
94.587 0
94.58800000000001 0
94.589 0
94.59 0
94.59100000000001 0
94.592 0
94.593 0
94.59400000000001 0
94.595 0
94.596 0
94.59700000000001 0
94.598 0
94.599 0
94.60000000000001 0
94.601 0
94.602 0
94.60300000000001 0
94.604 0
94.605 0
94.60600000000001 0
94.607 0
94.608 0
94.60900000000001 0
94.61 0
94.611 0
94.61200000000001 0
94.613 0
94.614 0
94.615 0
94.616 0
94.617 0
94.618 0
94.619 0
94.62 0
94.621 0
94.622 0
94.623 0
94.624 0
94.625 0
94.626 0
94.627 0
94.628 0
94.629 0
94.63 0
94.631 0
94.632 0
94.633 0
94.634 0
94.635 0
94.636 0
94.637 0
94.638 0
94.639 0
94.64 0
94.641 0
94.642 0
94.643 0
94.644 0
94.645 0
94.646 0
94.647 0
94.648 0
94.649 0
94.65 0
94.651 0
94.652 0
94.653 0
94.654 0
94.655 0
94.656 0
94.657 0
94.658 0
94.659 0
94.66 0
94.661 0
94.662 0
94.663 0
94.664 0
94.665 0
94.666 0
94.667 0
94.668 0
94.669 0
94.67 0
94.671 0
94.672 0
94.673 0
94.674 0
94.675 0
94.676 0
94.677 0
94.678 0
94.679 0
94.68 0
94.681 0
94.682 0
94.683 0
94.684 0
94.685 0
94.686 0
94.687 0
94.688 0
94.68900000000001 0
94.69 0
94.691 0
94.69200000000001 0
94.693 0
94.694 0
94.69500000000001 0
94.696 0
94.697 0
94.69800000000001 0
94.699 0
94.7 0
94.70100000000001 0
94.702 0
94.703 0
94.70400000000001 0
94.705 0
94.706 0
94.70700000000001 0
94.708 0
94.709 0
94.71000000000001 0
94.711 0
94.712 0
94.71300000000001 0
94.714 0
94.715 0
94.71600000000001 0
94.717 0
94.718 0
94.71900000000001 0
94.72 0
94.721 0
94.72200000000001 0
94.723 0
94.724 0
94.72500000000001 0
94.726 0
94.727 0
94.72800000000001 0
94.729 0
94.73 0
94.73100000000001 0
94.732 0
94.733 0
94.73400000000001 0
94.735 0
94.736 0
94.73700000000001 0
94.738 0
94.739 0
94.74 0
94.741 0
94.742 0
94.743 0
94.744 0
94.745 0
94.746 0
94.747 0
94.748 0
94.749 0
94.75 0
94.751 0
94.752 0
94.753 0
94.754 0
94.755 0
94.756 0
94.757 0
94.758 0
94.759 0
94.76 0
94.761 0
94.762 0
94.763 0
94.764 0
94.765 0
94.766 0
94.767 0
94.768 0
94.769 0
94.77 0
94.771 0
94.772 0
94.773 0
94.774 0
94.775 0
94.776 0
94.777 0
94.778 0
94.779 0
94.78 0
94.781 0
94.782 0
94.783 0
94.784 0
94.785 0
94.786 0
94.787 0
94.788 0
94.789 0
94.79 0
94.791 0
94.792 0
94.793 0
94.794 0
94.795 0
94.796 0
94.797 0
94.798 0
94.799 0
94.8 0
94.801 0
94.802 0
94.803 0
94.804 0
94.805 0
94.806 0
94.807 0
94.808 0
94.809 0
94.81 0
94.811 0
94.812 0
94.813 0
94.81400000000001 0
94.815 0
94.816 0
94.81700000000001 0
94.818 0
94.819 0
94.82000000000001 0
94.821 0
94.822 0
94.82300000000001 0
94.824 0
94.825 0
94.82600000000001 0
94.827 0
94.828 0
94.82900000000001 0
94.83 0
94.831 0
94.83200000000001 0
94.833 0
94.834 0
94.83500000000001 0
94.836 0
94.837 0
94.83800000000001 0
94.839 0
94.84 0
94.84100000000001 0
94.842 0
94.843 0
94.84400000000001 0
94.845 0
94.846 0
94.84700000000001 0
94.848 0
94.849 0
94.85000000000001 0
94.851 0
94.852 0
94.85300000000001 0
94.854 0
94.855 0
94.85600000000001 0
94.857 0
94.858 0
94.85900000000001 0
94.86 0
94.861 0
94.86200000000001 0
94.863 0
94.864 0
94.865 0
94.866 0
94.867 0
94.868 0
94.869 0
94.87 0
94.871 0
94.872 0
94.873 0
94.874 0
94.875 0
94.876 0
94.877 0
94.878 0
94.879 0
94.88 0
94.881 0
94.882 0
94.883 0
94.884 0
94.885 0
94.886 0
94.887 0
94.888 0
94.889 0
94.89 0
94.891 0
94.892 0
94.893 0
94.894 0
94.895 0
94.896 0
94.897 0
94.898 0
94.899 0
94.9 0
94.901 0
94.902 0
94.903 0
94.904 0
94.905 0
94.906 0
94.907 0
94.908 0
94.909 0
94.91 0
94.911 0
94.912 0
94.913 0
94.914 0
94.915 0
94.916 0
94.917 0
94.918 0
94.919 0
94.92 0
94.921 0
94.922 0
94.923 0
94.924 0
94.925 0
94.926 0
94.927 0
94.928 0
94.929 0
94.93 0
94.931 0
94.932 0
94.933 0
94.934 0
94.935 0
94.936 0
94.937 0
94.938 0
94.93900000000001 0
94.94 0
94.941 0
94.94200000000001 0
94.943 0
94.944 0
94.94500000000001 0
94.946 0
94.947 0
94.94800000000001 0
94.949 0
94.95 0
94.95100000000001 0
94.952 0
94.953 0
94.95400000000001 0
94.955 0
94.956 0
94.95700000000001 0
94.958 0
94.959 0
94.96000000000001 0
94.961 0
94.962 0
94.96300000000001 0
94.964 0
94.965 0
94.96600000000001 0
94.967 0
94.968 0
94.96900000000001 0
94.97 0
94.971 0
94.97200000000001 0
94.973 0
94.974 0
94.97500000000001 0
94.976 0
94.977 0
94.97800000000001 0
94.979 0
94.98 0
94.98100000000001 0
94.982 0
94.983 0
94.98400000000001 0
94.985 0
94.986 0
94.98700000000001 0
94.988 0
94.989 0
94.99 0
94.991 0
94.992 0
94.993 0
94.994 0
94.995 0
94.996 0
94.997 0
94.998 0
94.999 0
95.0 0
95.001 0
95.002 0
95.003 0
95.004 0
95.005 0
95.006 0
95.007 0
95.008 0
95.009 0
95.01 0
95.011 0
95.012 0
95.013 0
95.014 0
95.015 0
95.016 0
95.017 0
95.018 0
95.019 0
95.02 0
95.021 0
95.022 0
95.023 0
95.024 0
95.025 0
95.026 0
95.027 0
95.028 0
95.029 0
95.03 0
95.031 0
95.032 0
95.033 0
95.034 0
95.035 0
95.036 0
95.037 0
95.038 0
95.039 0
95.04 0
95.041 0
95.042 0
95.043 0
95.044 0
95.045 0
95.046 0
95.047 0
95.048 0
95.049 0
95.05 0
95.051 0
95.052 0
95.053 0
95.054 0
95.055 0
95.056 0
95.057 0
95.058 0
95.059 0
95.06 0
95.061 0
95.062 0
95.063 0
95.06400000000001 0
95.065 0
95.066 0
95.06700000000001 0
95.068 0
95.069 0
95.07000000000001 0
95.071 0
95.072 0
95.07300000000001 0
95.074 0
95.075 0
95.07600000000001 0
95.077 0
95.078 0
95.07900000000001 0
95.08 0
95.081 0
95.08200000000001 0
95.083 0
95.084 0
95.08500000000001 0
95.086 0
95.087 0
95.08800000000001 0
95.089 0
95.09 0
95.09100000000001 0
95.092 0
95.093 0
95.09400000000001 0
95.095 0
95.096 0
95.09700000000001 0
95.098 0
95.099 0
95.10000000000001 0
95.101 0
95.102 0
95.10300000000001 0
95.104 0
95.105 0
95.10600000000001 0
95.107 0
95.108 0
95.10900000000001 0
95.11 0
95.111 0
95.11200000000001 0
95.113 0
95.114 0
95.115 0
95.116 0
95.117 0
95.118 0
95.119 0
95.12 0
95.121 0
95.122 0
95.123 0
95.124 0
95.125 0
95.126 0
95.127 0
95.128 0
95.129 0
95.13 0
95.131 0
95.132 0
95.133 0
95.134 0
95.135 0
95.136 0
95.137 0
95.138 0
95.139 0
95.14 0
95.141 0
95.142 0
95.143 0
95.144 0
95.145 0
95.146 0
95.147 0
95.148 0
95.149 0
95.15 0
95.151 0
95.152 0
95.153 0
95.154 0
95.155 0
95.156 0
95.157 0
95.158 0
95.159 0
95.16 0
95.161 0
95.162 0
95.163 0
95.164 0
95.165 0
95.166 0
95.167 0
95.168 0
95.169 0
95.17 0
95.171 0
95.172 0
95.173 0
95.174 0
95.175 0
95.176 0
95.177 0
95.178 0
95.179 0
95.18 0
95.181 0
95.182 0
95.183 0
95.184 0
95.185 0
95.186 0
95.187 0
95.188 0
95.18900000000001 0
95.19 0
95.191 0
95.19200000000001 0
95.193 0
95.194 0
95.19500000000001 0
95.196 0
95.197 0
95.19800000000001 0
95.199 0
95.2 0
95.20100000000001 0
95.202 0
95.203 0
95.20400000000001 0
95.205 0
95.206 0
95.20700000000001 0
95.208 0
95.209 0
95.21000000000001 0
95.211 0
95.212 0
95.21300000000001 0
95.214 0
95.215 0
95.21600000000001 0
95.217 0
95.218 0
95.21900000000001 0
95.22 0
95.221 0
95.22200000000001 0
95.223 0
95.224 0
95.22500000000001 0
95.226 0
95.227 0
95.22800000000001 0
95.229 0
95.23 0
95.23100000000001 0
95.232 0
95.233 0
95.23400000000001 0
95.235 0
95.236 0
95.23700000000001 0
95.238 0
95.239 0
95.24 0
95.241 0
95.242 0
95.243 0
95.244 0
95.245 0
95.246 0
95.247 0
95.248 0
95.249 0
95.25 0
95.251 0
95.252 0
95.253 0
95.254 0
95.255 0
95.256 0
95.257 0
95.258 0
95.259 0
95.26 0
95.261 0
95.262 0
95.263 0
95.264 0
95.265 0
95.266 0
95.267 0
95.268 0
95.269 0
95.27 0
95.271 0
95.272 0
95.273 0
95.274 0
95.275 0
95.276 0
95.277 0
95.278 0
95.279 0
95.28 0
95.281 0
95.282 0
95.283 0
95.284 0
95.285 0
95.286 0
95.287 0
95.288 0
95.289 0
95.29 0
95.291 0
95.292 0
95.293 0
95.294 0
95.295 0
95.296 0
95.297 0
95.298 0
95.299 0
95.3 0
95.301 0
95.302 0
95.303 0
95.304 0
95.305 0
95.306 0
95.307 0
95.308 0
95.309 0
95.31 0
95.311 0
95.312 0
95.313 0
95.31400000000001 0
95.315 0
95.316 0
95.31700000000001 0
95.318 0
95.319 0
95.32000000000001 0
95.321 0
95.322 0
95.32300000000001 0
95.324 0
95.325 0
95.32600000000001 0
95.327 0
95.328 0
95.32900000000001 0
95.33 0
95.331 0
95.33200000000001 0
95.333 0
95.334 0
95.33500000000001 0
95.336 0
95.337 0
95.33800000000001 0
95.339 0
95.34 0
95.34100000000001 0
95.342 0
95.343 0
95.34400000000001 0
95.345 0
95.346 0
95.34700000000001 0
95.348 0
95.349 0
95.35000000000001 0
95.351 0
95.352 0
95.35300000000001 0
95.354 0
95.355 0
95.35600000000001 0
95.357 0
95.358 0
95.35900000000001 0
95.36 0
95.361 0
95.36200000000001 0
95.363 0
95.364 0
95.365 0
95.366 0
95.367 0
95.368 0
95.369 0
95.37 0
95.371 0
95.372 0
95.373 0
95.374 0
95.375 0
95.376 0
95.377 0
95.378 0
95.379 0
95.38 0
95.381 0
95.382 0
95.383 0
95.384 0
95.385 0
95.386 0
95.387 0
95.388 0
95.389 0
95.39 0
95.391 0
95.392 0
95.393 0
95.394 0
95.395 0
95.396 0
95.397 0
95.398 0
95.399 0
95.4 0
95.401 0
95.402 0
95.403 0
95.404 0
95.405 0
95.406 0
95.407 0
95.408 0
95.409 0
95.41 0
95.411 0
95.412 0
95.413 0
95.414 0
95.415 0
95.416 0
95.417 0
95.418 0
95.419 0
95.42 0
95.421 0
95.422 0
95.423 0
95.424 0
95.425 0
95.426 0
95.427 0
95.428 0
95.429 0
95.43 0
95.431 0
95.432 0
95.433 0
95.434 0
95.435 0
95.436 0
95.437 0
95.438 0
95.43900000000001 0
95.44 0
95.441 0
95.44200000000001 0
95.443 0
95.444 0
95.44500000000001 0
95.446 0
95.447 0
95.44800000000001 0
95.449 0
95.45 0
95.45100000000001 0
95.452 0
95.453 0
95.45400000000001 0
95.455 0
95.456 0
95.45700000000001 0
95.458 0
95.459 0
95.46000000000001 0
95.461 0
95.462 0
95.46300000000001 0
95.464 0
95.465 0
95.46600000000001 0
95.467 0
95.468 0
95.46900000000001 0
95.47 0
95.471 0
95.47200000000001 0
95.473 0
95.474 0
95.47500000000001 0
95.476 0
95.477 0
95.47800000000001 0
95.479 0
95.48 0
95.48100000000001 0
95.482 0
95.483 0
95.48400000000001 0
95.485 0
95.486 0
95.48700000000001 0
95.488 0
95.489 0
95.49 0
95.491 0
95.492 0
95.493 0
95.494 0
95.495 0
95.496 0
95.497 0
95.498 0
95.499 0
95.5 0
95.501 0
95.502 0
95.503 0
95.504 0
95.505 0
95.506 0
95.507 0
95.508 0
95.509 0
95.51 0
95.511 0
95.512 0
95.513 0
95.514 0
95.515 0
95.516 0
95.517 0
95.518 0
95.519 0
95.52 0
95.521 0
95.522 0
95.523 0
95.524 0
95.525 0
95.526 0
95.527 0
95.528 0
95.529 0
95.53 0
95.531 0
95.532 0
95.533 0
95.534 0
95.535 0
95.536 0
95.537 0
95.538 0
95.539 0
95.54 0
95.541 0
95.542 0
95.543 0
95.544 0
95.545 0
95.546 0
95.547 0
95.548 0
95.549 0
95.55 0
95.551 0
95.552 0
95.553 0
95.554 0
95.555 0
95.556 0
95.557 0
95.558 0
95.559 0
95.56 0
95.561 0
95.562 0
95.563 0
95.56400000000001 0
95.565 0
95.566 0
95.56700000000001 0
95.568 0
95.569 0
95.57000000000001 0
95.571 0
95.572 0
95.57300000000001 0
95.574 0
95.575 0
95.57600000000001 0
95.577 0
95.578 0
95.57900000000001 0
95.58 0
95.581 0
95.58200000000001 0
95.583 0
95.584 0
95.58500000000001 0
95.586 0
95.587 0
95.58800000000001 0
95.589 0
95.59 0
95.59100000000001 0
95.592 0
95.593 0
95.59400000000001 0
95.595 0
95.596 0
95.59700000000001 0
95.598 0
95.599 0
95.60000000000001 0
95.601 0
95.602 0
95.60300000000001 0
95.604 0
95.605 0
95.60600000000001 0
95.607 0
95.608 0
95.60900000000001 0
95.61 0
95.611 0
95.61200000000001 0
95.613 0
95.614 0
95.61500000000001 0
95.616 0
95.617 0
95.618 0
95.619 0
95.62 0
95.621 0
95.622 0
95.623 0
95.624 0
95.625 0
95.626 0
95.627 0
95.628 0
95.629 0
95.63 0
95.631 0
95.632 0
95.633 0
95.634 0
95.635 0
95.636 0
95.637 0
95.638 0
95.639 0
95.64 0
95.641 0
95.642 0
95.643 0
95.644 0
95.645 0
95.646 0
95.647 0
95.648 0
95.649 0
95.65 0
95.651 0
95.652 0
95.653 0
95.654 0
95.655 0
95.656 0
95.657 0
95.658 0
95.659 0
95.66 0
95.661 0
95.662 0
95.663 0
95.664 0
95.665 0
95.666 0
95.667 0
95.668 0
95.669 0
95.67 0
95.671 0
95.672 0
95.673 0
95.674 0
95.675 0
95.676 0
95.677 0
95.678 0
95.679 0
95.68 0
95.681 0
95.682 0
95.683 0
95.684 0
95.685 0
95.686 0
95.687 0
95.688 0
95.68900000000001 0
95.69 0
95.691 0
95.69200000000001 0
95.693 0
95.694 0
95.69500000000001 0
95.696 0
95.697 0
95.69800000000001 0
95.699 0
95.7 0
95.70100000000001 0
95.702 0
95.703 0
95.70400000000001 0
95.705 0
95.706 0
95.70700000000001 0
95.708 0
95.709 0
95.71000000000001 0
95.711 0
95.712 0
95.71300000000001 0
95.714 0
95.715 0
95.71600000000001 0
95.717 0
95.718 0
95.71900000000001 0
95.72 0
95.721 0
95.72200000000001 0
95.723 0
95.724 0
95.72500000000001 0
95.726 0
95.727 0
95.72800000000001 0
95.729 0
95.73 0
95.73100000000001 0
95.732 0
95.733 0
95.73400000000001 0
95.735 0
95.736 0
95.73700000000001 0
95.738 0
95.739 0
95.74000000000001 0
95.741 0
95.742 0
95.743 0
95.744 0
95.745 0
95.746 0
95.747 0
95.748 0
95.749 0
95.75 0
95.751 0
95.752 0
95.753 0
95.754 0
95.755 0
95.756 0
95.757 0
95.758 0
95.759 0
95.76 0
95.761 0
95.762 0
95.763 0
95.764 0
95.765 0
95.766 0
95.767 0
95.768 0
95.769 0
95.77 0
95.771 0
95.772 0
95.773 0
95.774 0
95.775 0
95.776 0
95.777 0
95.778 0
95.779 0
95.78 0
95.781 0
95.782 0
95.783 0
95.784 0
95.785 0
95.786 0
95.787 0
95.788 0
95.789 0
95.79 0
95.791 0
95.792 0
95.793 0
95.794 0
95.795 0
95.796 0
95.797 0
95.798 0
95.799 0
95.8 0
95.801 0
95.802 0
95.803 0
95.804 0
95.805 0
95.806 0
95.807 0
95.808 0
95.809 0
95.81 0
95.811 0
95.812 0
95.813 0
95.81400000000001 0
95.815 0
95.816 0
95.81700000000001 0
95.818 0
95.819 0
95.82000000000001 0
95.821 0
95.822 0
95.82300000000001 0
95.824 0
95.825 0
95.82600000000001 0
95.827 0
95.828 0
95.82900000000001 0
95.83 0
95.831 0
95.83200000000001 0
95.833 0
95.834 0
95.83500000000001 0
95.836 0
95.837 0
95.83800000000001 0
95.839 0
95.84 0
95.84100000000001 0
95.842 0
95.843 0
95.84400000000001 0
95.845 0
95.846 0
95.84700000000001 0
95.848 0
95.849 0
95.85000000000001 0
95.851 0
95.852 0
95.85300000000001 0
95.854 0
95.855 0
95.85600000000001 0
95.857 0
95.858 0
95.85900000000001 0
95.86 0
95.861 0
95.86200000000001 0
95.863 0
95.864 0
95.86500000000001 0
95.866 0
95.867 0
95.868 0
95.869 0
95.87 0
95.871 0
95.872 0
95.873 0
95.874 0
95.875 0
95.876 0
95.877 0
95.878 0
95.879 0
95.88 0
95.881 0
95.882 0
95.883 0
95.884 0
95.885 0
95.886 0
95.887 0
95.888 0
95.889 0
95.89 0
95.891 0
95.892 0
95.893 0
95.894 0
95.895 0
95.896 0
95.897 0
95.898 0
95.899 0
95.9 0
95.901 0
95.902 0
95.903 0
95.904 0
95.905 0
95.906 0
95.907 0
95.908 0
95.909 0
95.91 0
95.911 0
95.912 0
95.913 0
95.914 0
95.915 0
95.916 0
95.917 0
95.918 0
95.919 0
95.92 0
95.921 0
95.922 0
95.923 0
95.924 0
95.925 0
95.926 0
95.927 0
95.928 0
95.929 0
95.93 0
95.931 0
95.932 0
95.933 0
95.934 0
95.935 0
95.936 0
95.937 0
95.938 0
95.93900000000001 0
95.94 0
95.941 0
95.94200000000001 0
95.943 0
95.944 0
95.94500000000001 0
95.946 0
95.947 0
95.94800000000001 0
95.949 0
95.95 0
95.95100000000001 0
95.952 0
95.953 0
95.95400000000001 0
95.955 0
95.956 0
95.95700000000001 0
95.958 0
95.959 0
95.96000000000001 0
95.961 0
95.962 0
95.96300000000001 0
95.964 0
95.965 0
95.96600000000001 0
95.967 0
95.968 0
95.96900000000001 0
95.97 0
95.971 0
95.97200000000001 0
95.973 0
95.974 0
95.97500000000001 0
95.976 0
95.977 0
95.97800000000001 0
95.979 0
95.98 0
95.98100000000001 0
95.982 0
95.983 0
95.98400000000001 0
95.985 0
95.986 0
95.98700000000001 0
95.988 0
95.989 0
95.99000000000001 0
95.991 0
95.992 0
95.993 0
95.994 0
95.995 0
95.996 0
95.997 0
95.998 0
95.999 0
96.0 0
96.001 0
96.002 0
96.003 0
96.004 0
96.005 0
96.006 0
96.007 0
96.008 0
96.009 0
96.01 0
96.011 0
96.012 0
96.013 0
96.014 0
96.015 0
96.016 0
96.017 0
96.018 0
96.019 0
96.02 0
96.021 0
96.022 0
96.023 0
96.024 0
96.025 0
96.026 0
96.027 0
96.028 0
96.029 0
96.03 0
96.031 0
96.032 0
96.033 0
96.034 0
96.035 0
96.036 0
96.037 0
96.038 0
96.039 0
96.04 0
96.041 0
96.042 0
96.043 0
96.044 0
96.045 0
96.046 0
96.047 0
96.048 0
96.049 0
96.05 0
96.051 0
96.052 0
96.053 0
96.054 0
96.055 0
96.056 0
96.057 0
96.058 0
96.059 0
96.06 0
96.061 0
96.062 0
96.063 0
96.06400000000001 0
96.065 0
96.066 0
96.06700000000001 0
96.068 0
96.069 0
96.07000000000001 0
96.071 0
96.072 0
96.07300000000001 0
96.074 0
96.075 0
96.07600000000001 0
96.077 0
96.078 0
96.07900000000001 0
96.08 0
96.081 0
96.08200000000001 0
96.083 0
96.084 0
96.08500000000001 0
96.086 0
96.087 0
96.08800000000001 0
96.089 0
96.09 0
96.09100000000001 0
96.092 0
96.093 0
96.09400000000001 0
96.095 0
96.096 0
96.09700000000001 0
96.098 0
96.099 0
96.10000000000001 0
96.101 0
96.102 0
96.10300000000001 0
96.104 0
96.105 0
96.10600000000001 0
96.107 0
96.108 0
96.10900000000001 0
96.11 0
96.111 0
96.11200000000001 0
96.113 0
96.114 0
96.11500000000001 0
96.116 0
96.117 0
96.118 0
96.119 0
96.12 0
96.121 0
96.122 0
96.123 0
96.124 0
96.125 0
96.126 0
96.127 0
96.128 0
96.129 0
96.13 0
96.131 0
96.132 0
96.133 0
96.134 0
96.135 0
96.136 0
96.137 0
96.138 0
96.139 0
96.14 0
96.141 0
96.142 0
96.143 0
96.144 0
96.145 0
96.146 0
96.147 0
96.148 0
96.149 0
96.15 0
96.151 0
96.152 0
96.153 0
96.154 0
96.155 0
96.156 0
96.157 0
96.158 0
96.159 0
96.16 0
96.161 0
96.162 0
96.163 0
96.164 0
96.165 0
96.166 0
96.167 0
96.168 0
96.169 0
96.17 0
96.171 0
96.172 0
96.173 0
96.174 0
96.175 0
96.176 0
96.177 0
96.178 0
96.179 0
96.18 0
96.181 0
96.182 0
96.183 0
96.184 0
96.185 0
96.186 0
96.187 0
96.188 0
96.18900000000001 0
96.19 0
96.191 0
96.19200000000001 0
96.193 0
96.194 0
96.19500000000001 0
96.196 0
96.197 0
96.19800000000001 0
96.199 0
96.2 0
96.20100000000001 0
96.202 0
96.203 0
96.20400000000001 0
96.205 0
96.206 0
96.20700000000001 0
96.208 0
96.209 0
96.21000000000001 0
96.211 0
96.212 0
96.21300000000001 0
96.214 0
96.215 0
96.21600000000001 0
96.217 0
96.218 0
96.21900000000001 0
96.22 0
96.221 0
96.22200000000001 0
96.223 0
96.224 0
96.22500000000001 0
96.226 0
96.227 0
96.22800000000001 0
96.229 0
96.23 0
96.23100000000001 0
96.232 0
96.233 0
96.23400000000001 0
96.235 0
96.236 0
96.23700000000001 0
96.238 0
96.239 0
96.24000000000001 0
96.241 0
96.242 0
96.243 0
96.244 0
96.245 0
96.246 0
96.247 0
96.248 0
96.249 0
96.25 0
96.251 0
96.252 0
96.253 0
96.254 0
96.255 0
96.256 0
96.257 0
96.258 0
96.259 0
96.26 0
96.261 0
96.262 0
96.263 0
96.264 0
96.265 0
96.266 0
96.267 0
96.268 0
96.269 0
96.27 0
96.271 0
96.272 0
96.273 0
96.274 0
96.275 0
96.276 0
96.277 0
96.278 0
96.279 0
96.28 0
96.281 0
96.282 0
96.283 0
96.284 0
96.285 0
96.286 0
96.287 0
96.288 0
96.289 0
96.29 0
96.291 0
96.292 0
96.293 0
96.294 0
96.295 0
96.296 0
96.297 0
96.298 0
96.299 0
96.3 0
96.301 0
96.302 0
96.303 0
96.304 0
96.305 0
96.306 0
96.307 0
96.308 0
96.309 0
96.31 0
96.311 0
96.312 0
96.313 0
96.31400000000001 0
96.315 0
96.316 0
96.31700000000001 0
96.318 0
96.319 0
96.32000000000001 0
96.321 0
96.322 0
96.32300000000001 0
96.324 0
96.325 0
96.32600000000001 0
96.327 0
96.328 0
96.32900000000001 0
96.33 0
96.331 0
96.33200000000001 0
96.333 0
96.334 0
96.33500000000001 0
96.336 0
96.337 0
96.33800000000001 0
96.339 0
96.34 0
96.34100000000001 0
96.342 0
96.343 0
96.34400000000001 0
96.345 0
96.346 0
96.34700000000001 0
96.348 0
96.349 0
96.35000000000001 0
96.351 0
96.352 0
96.35300000000001 0
96.354 0
96.355 0
96.35600000000001 0
96.357 0
96.358 0
96.35900000000001 0
96.36 0
96.361 0
96.36200000000001 0
96.363 0
96.364 0
96.36500000000001 0
96.366 0
96.367 0
96.368 0
96.369 0
96.37 0
96.371 0
96.372 0
96.373 0
96.374 0
96.375 0
96.376 0
96.377 0
96.378 0
96.379 0
96.38 0
96.381 0
96.382 0
96.383 0
96.384 0
96.385 0
96.386 0
96.387 0
96.388 0
96.389 0
96.39 0
96.391 0
96.392 0
96.393 0
96.394 0
96.395 0
96.396 0
96.397 0
96.398 0
96.399 0
96.4 0
96.401 0
96.402 0
96.403 0
96.404 0
96.405 0
96.406 0
96.407 0
96.408 0
96.409 0
96.41 0
96.411 0
96.412 0
96.413 0
96.414 0
96.415 0
96.416 0
96.417 0
96.418 0
96.419 0
96.42 0
96.421 0
96.422 0
96.423 0
96.424 0
96.425 0
96.426 0
96.427 0
96.428 0
96.429 0
96.43 0
96.431 0
96.432 0
96.433 0
96.434 0
96.435 0
96.436 0
96.437 0
96.438 0
96.43900000000001 0
96.44 0
96.441 0
96.44200000000001 0
96.443 0
96.444 0
96.44500000000001 0
96.446 0
96.447 0
96.44800000000001 0
96.449 0
96.45 0
96.45100000000001 0
96.452 0
96.453 0
96.45400000000001 0
96.455 0
96.456 0
96.45700000000001 0
96.458 0
96.459 0
96.46000000000001 0
96.461 0
96.462 0
96.46300000000001 0
96.464 0
96.465 0
96.46600000000001 0
96.467 0
96.468 0
96.46900000000001 0
96.47 0
96.471 0
96.47200000000001 0
96.473 0
96.474 0
96.47500000000001 0
96.476 0
96.477 0
96.47800000000001 0
96.479 0
96.48 0
96.48100000000001 0
96.482 0
96.483 0
96.48400000000001 0
96.485 0
96.486 0
96.48700000000001 0
96.488 0
96.489 0
96.49000000000001 0
96.491 0
96.492 0
96.493 0
96.494 0
96.495 0
96.496 0
96.497 0
96.498 0
96.499 0
96.5 0
96.501 0
96.502 0
96.503 0
96.504 0
96.505 0
96.506 0
96.507 0
96.508 0
96.509 0
96.51 0
96.511 0
96.512 0
96.513 0
96.514 0
96.515 0
96.516 0
96.517 0
96.518 0
96.519 0
96.52 0
96.521 0
96.522 0
96.523 0
96.524 0
96.525 0
96.526 0
96.527 0
96.528 0
96.529 0
96.53 0
96.531 0
96.532 0
96.533 0
96.534 0
96.535 0
96.536 0
96.537 0
96.538 0
96.539 0
96.54 0
96.541 0
96.542 0
96.543 0
96.544 0
96.545 0
96.546 0
96.547 0
96.548 0
96.549 0
96.55 0
96.551 0
96.552 0
96.553 0
96.554 0
96.555 0
96.556 0
96.557 0
96.558 0
96.559 0
96.56 0
96.561 0
96.562 0
96.563 0
96.56400000000001 0
96.565 0
96.566 0
96.56700000000001 0
96.568 0
96.569 0
96.57000000000001 0
96.571 0
96.572 0
96.57300000000001 0
96.574 0
96.575 0
96.57600000000001 0
96.577 0
96.578 0
96.57900000000001 0
96.58 0
96.581 0
96.58200000000001 0
96.583 0
96.584 0
96.58500000000001 0
96.586 0
96.587 0
96.58800000000001 0
96.589 0
96.59 0
96.59100000000001 0
96.592 0
96.593 0
96.59400000000001 0
96.595 0
96.596 0
96.59700000000001 0
96.598 0
96.599 0
96.60000000000001 0
96.601 0
96.602 0
96.60300000000001 0
96.604 0
96.605 0
96.60600000000001 0
96.607 0
96.608 0
96.60900000000001 0
96.61 0
96.611 0
96.61200000000001 0
96.613 0
96.614 0
96.61500000000001 0
96.616 0
96.617 0
96.618 0
96.619 0
96.62 0
96.621 0
96.622 0
96.623 0
96.624 0
96.625 0
96.626 0
96.627 0
96.628 0
96.629 0
96.63 0
96.631 0
96.632 0
96.633 0
96.634 0
96.635 0
96.636 0
96.637 0
96.638 0
96.639 0
96.64 0
96.641 0
96.642 0
96.643 0
96.644 0
96.645 0
96.646 0
96.647 0
96.648 0
96.649 0
96.65 0
96.651 0
96.652 0
96.653 0
96.654 0
96.655 0
96.656 0
96.657 0
96.658 0
96.659 0
96.66 0
96.661 0
96.662 0
96.663 0
96.664 0
96.665 0
96.666 0
96.667 0
96.668 0
96.669 0
96.67 0
96.671 0
96.672 0
96.673 0
96.674 0
96.675 0
96.676 0
96.677 0
96.678 0
96.679 0
96.68 0
96.681 0
96.682 0
96.683 0
96.684 0
96.685 0
96.686 0
96.687 0
96.688 0
96.68900000000001 0
96.69 0
96.691 0
96.69200000000001 0
96.693 0
96.694 0
96.69500000000001 0
96.696 0
96.697 0
96.69800000000001 0
96.699 0
96.7 0
96.70100000000001 0
96.702 0
96.703 0
96.70400000000001 0
96.705 0
96.706 0
96.70700000000001 0
96.708 0
96.709 0
96.71000000000001 0
96.711 0
96.712 0
96.71300000000001 0
96.714 0
96.715 0
96.71600000000001 0
96.717 0
96.718 0
96.71900000000001 0
96.72 0
96.721 0
96.72200000000001 0
96.723 0
96.724 0
96.72500000000001 0
96.726 0
96.727 0
96.72800000000001 0
96.729 0
96.73 0
96.73100000000001 0
96.732 0
96.733 0
96.73400000000001 0
96.735 0
96.736 0
96.73700000000001 0
96.738 0
96.739 0
96.74000000000001 0
96.741 0
96.742 0
96.743 0
96.744 0
96.745 0
96.746 0
96.747 0
96.748 0
96.749 0
96.75 0
96.751 0
96.752 0
96.753 0
96.754 0
96.755 0
96.756 0
96.757 0
96.758 0
96.759 0
96.76 0
96.761 0
96.762 0
96.763 0
96.764 0
96.765 0
96.766 0
96.767 0
96.768 0
96.769 0
96.77 0
96.771 0
96.772 0
96.773 0
96.774 0
96.775 0
96.776 0
96.777 0
96.778 0
96.779 0
96.78 0
96.781 0
96.782 0
96.783 0
96.784 0
96.785 0
96.786 0
96.787 0
96.788 0
96.789 0
96.79 0
96.791 0
96.792 0
96.793 0
96.794 0
96.795 0
96.796 0
96.797 0
96.798 0
96.799 0
96.8 0
96.801 0
96.802 0
96.803 0
96.804 0
96.805 0
96.806 0
96.807 0
96.808 0
96.809 0
96.81 0
96.811 0
96.812 0
96.813 0
96.81400000000001 0
96.815 0
96.816 0
96.81700000000001 0
96.818 0
96.819 0
96.82000000000001 0
96.821 0
96.822 0
96.82300000000001 0
96.824 0
96.825 0
96.82600000000001 0
96.827 0
96.828 0
96.82900000000001 0
96.83 0
96.831 0
96.83200000000001 0
96.833 0
96.834 0
96.83500000000001 0
96.836 0
96.837 0
96.83800000000001 0
96.839 0
96.84 0
96.84100000000001 0
96.842 0
96.843 0
96.84400000000001 0
96.845 0
96.846 0
96.84700000000001 0
96.848 0
96.849 0
96.85000000000001 0
96.851 0
96.852 0
96.85300000000001 0
96.854 0
96.855 0
96.85600000000001 0
96.857 0
96.858 0
96.85900000000001 0
96.86 0
96.861 0
96.86200000000001 0
96.863 0
96.864 0
96.86500000000001 0
96.866 0
96.867 0
96.868 0
96.869 0
96.87 0
96.871 0
96.872 0
96.873 0
96.874 0
96.875 0
96.876 0
96.877 0
96.878 0
96.879 0
96.88 0
96.881 0
96.882 0
96.883 0
96.884 0
96.885 0
96.886 0
96.887 0
96.888 0
96.889 0
96.89 0
96.891 0
96.892 0
96.893 0
96.894 0
96.895 0
96.896 0
96.897 0
96.898 0
96.899 0
96.9 0
96.901 0
96.902 0
96.903 0
96.904 0
96.905 0
96.906 0
96.907 0
96.908 0
96.909 0
96.91 0
96.911 0
96.912 0
96.913 0
96.914 0
96.915 0
96.916 0
96.917 0
96.918 0
96.919 0
96.92 0
96.921 0
96.922 0
96.923 0
96.924 0
96.925 0
96.926 0
96.927 0
96.928 0
96.929 0
96.93 0
96.931 0
96.932 0
96.933 0
96.934 0
96.935 0
96.936 0
96.937 0
96.938 0
96.93900000000001 0
96.94 0
96.941 0
96.94200000000001 0
96.943 0
96.944 0
96.94500000000001 0
96.946 0
96.947 0
96.94800000000001 0
96.949 0
96.95 0
96.95100000000001 0
96.952 0
96.953 0
96.95400000000001 0
96.955 0
96.956 0
96.95700000000001 0
96.958 0
96.959 0
96.96000000000001 0
96.961 0
96.962 0
96.96300000000001 0
96.964 0
96.965 0
96.96600000000001 0
96.967 0
96.968 0
96.96900000000001 0
96.97 0
96.971 0
96.97200000000001 0
96.973 0
96.974 0
96.97500000000001 0
96.976 0
96.977 0
96.97800000000001 0
96.979 0
96.98 0
96.98100000000001 0
96.982 0
96.983 0
96.98400000000001 0
96.985 0
96.986 0
96.98700000000001 0
96.988 0
96.989 0
96.99000000000001 0
96.991 0
96.992 0
96.993 0
96.994 0
96.995 0
96.996 0
96.997 0
96.998 0
96.999 0
97.0 0
97.001 0
97.002 0
97.003 0
97.004 0
97.005 0
97.006 0
97.007 0
97.008 0
97.009 0
97.01 0
97.011 0
97.012 0
97.013 0
97.014 0
97.015 0
97.016 0
97.017 0
97.018 0
97.019 0
97.02 0
97.021 0
97.022 0
97.023 0
97.024 0
97.025 0
97.026 0
97.027 0
97.028 0
97.029 0
97.03 0
97.031 0
97.032 0
97.033 0
97.034 0
97.035 0
97.036 0
97.037 0
97.038 0
97.039 0
97.04 0
97.041 0
97.042 0
97.043 0
97.044 0
97.045 0
97.046 0
97.047 0
97.048 0
97.049 0
97.05 0
97.051 0
97.052 0
97.053 0
97.054 0
97.055 0
97.056 0
97.057 0
97.058 0
97.059 0
97.06 0
97.061 0
97.062 0
97.063 0
97.06400000000001 0
97.065 0
97.066 0
97.06700000000001 0
97.068 0
97.069 0
97.07000000000001 0
97.071 0
97.072 0
97.07300000000001 0
97.074 0
97.075 0
97.07600000000001 0
97.077 0
97.078 0
97.07900000000001 0
97.08 0
97.081 0
97.08200000000001 0
97.083 0
97.084 0
97.08500000000001 0
97.086 0
97.087 0
97.08800000000001 0
97.089 0
97.09 0
97.09100000000001 0
97.092 0
97.093 0
97.09400000000001 0
97.095 0
97.096 0
97.09700000000001 0
97.098 0
97.099 0
97.10000000000001 0
97.101 0
97.102 0
97.10300000000001 0
97.104 0
97.105 0
97.10600000000001 0
97.107 0
97.108 0
97.10900000000001 0
97.11 0
97.111 0
97.11200000000001 0
97.113 0
97.114 0
97.11500000000001 0
97.116 0
97.117 0
97.118 0
97.119 0
97.12 0
97.121 0
97.122 0
97.123 0
97.124 0
97.125 0
97.126 0
97.127 0
97.128 0
97.129 0
97.13 0
97.131 0
97.132 0
97.133 0
97.134 0
97.135 0
97.136 0
97.137 0
97.138 0
97.139 0
97.14 0
97.141 0
97.142 0
97.143 0
97.144 0
97.145 0
97.146 0
97.147 0
97.148 0
97.149 0
97.15 0
97.151 0
97.152 0
97.153 0
97.154 0
97.155 0
97.156 0
97.157 0
97.158 0
97.159 0
97.16 0
97.161 0
97.162 0
97.163 0
97.164 0
97.165 0
97.166 0
97.167 0
97.168 0
97.169 0
97.17 0
97.171 0
97.172 0
97.173 0
97.174 0
97.175 0
97.176 0
97.177 0
97.178 0
97.179 0
97.18 0
97.181 0
97.182 0
97.183 0
97.184 0
97.185 0
97.186 0
97.187 0
97.188 0
97.18900000000001 0
97.19 0
97.191 0
97.19200000000001 0
97.193 0
97.194 0
97.19500000000001 0
97.196 0
97.197 0
97.19800000000001 0
97.199 0
97.2 0
97.20100000000001 0
97.202 0
97.203 0
97.20400000000001 0
97.205 0
97.206 0
97.20700000000001 0
97.208 0
97.209 0
97.21000000000001 0
97.211 0
97.212 0
97.21300000000001 0
97.214 0
97.215 0
97.21600000000001 0
97.217 0
97.218 0
97.21900000000001 0
97.22 0
97.221 0
97.22200000000001 0
97.223 0
97.224 0
97.22500000000001 0
97.226 0
97.227 0
97.22800000000001 0
97.229 0
97.23 0
97.23100000000001 0
97.232 0
97.233 0
97.23400000000001 0
97.235 0
97.236 0
97.23700000000001 0
97.238 0
97.239 0
97.24000000000001 0
97.241 0
97.242 0
97.243 0
97.244 0
97.245 0
97.246 0
97.247 0
97.248 0
97.249 0
97.25 0
97.251 0
97.252 0
97.253 0
97.254 0
97.255 0
97.256 0
97.257 0
97.258 0
97.259 0
97.26 0
97.261 0
97.262 0
97.263 0
97.264 0
97.265 0
97.266 0
97.267 0
97.268 0
97.269 0
97.27 0
97.271 0
97.272 0
97.273 0
97.274 0
97.275 0
97.276 0
97.277 0
97.278 0
97.279 0
97.28 0
97.281 0
97.282 0
97.283 0
97.284 0
97.285 0
97.286 0
97.287 0
97.288 0
97.289 0
97.29 0
97.291 0
97.292 0
97.293 0
97.294 0
97.295 0
97.296 0
97.297 0
97.298 0
97.299 0
97.3 0
97.301 0
97.302 0
97.303 0
97.304 0
97.305 0
97.306 0
97.307 0
97.308 0
97.309 0
97.31 0
97.311 0
97.312 0
97.313 0
97.31400000000001 0
97.315 0
97.316 0
97.31700000000001 0
97.318 0
97.319 0
97.32000000000001 0
97.321 0
97.322 0
97.32300000000001 0
97.324 0
97.325 0
97.32600000000001 0
97.327 0
97.328 0
97.32900000000001 0
97.33 0
97.331 0
97.33200000000001 0
97.333 0
97.334 0
97.33500000000001 0
97.336 0
97.337 0
97.33800000000001 0
97.339 0
97.34 0
97.34100000000001 0
97.342 0
97.343 0
97.34400000000001 0
97.345 0
97.346 0
97.34700000000001 0
97.348 0
97.349 0
97.35000000000001 0
97.351 0
97.352 0
97.35300000000001 0
97.354 0
97.355 0
97.35600000000001 0
97.357 0
97.358 0
97.35900000000001 0
97.36 0
97.361 0
97.36200000000001 0
97.363 0
97.364 0
97.36500000000001 0
97.366 0
97.367 0
97.368 0
97.369 0
97.37 0
97.371 0
97.372 0
97.373 0
97.374 0
97.375 0
97.376 0
97.377 0
97.378 0
97.379 0
97.38 0
97.381 0
97.382 0
97.383 0
97.384 0
97.385 0
97.386 0
97.387 0
97.388 0
97.389 0
97.39 0
97.391 0
97.392 0
97.393 0
97.394 0
97.395 0
97.396 0
97.397 0
97.398 0
97.399 0
97.4 0
97.401 0
97.402 0
97.403 0
97.404 0
97.405 0
97.406 0
97.407 0
97.408 0
97.409 0
97.41 0
97.411 0
97.412 0
97.413 0
97.414 0
97.415 0
97.416 0
97.417 0
97.418 0
97.419 0
97.42 0
97.421 0
97.422 0
97.423 0
97.424 0
97.425 0
97.426 0
97.427 0
97.428 0
97.429 0
97.43 0
97.431 0
97.432 0
97.433 0
97.434 0
97.435 0
97.436 0
97.437 0
97.438 0
97.43900000000001 0
97.44 0
97.441 0
97.44200000000001 0
97.443 0
97.444 0
97.44500000000001 0
97.446 0
97.447 0
97.44800000000001 0
97.449 0
97.45 0
97.45100000000001 0
97.452 0
97.453 0
97.45400000000001 0
97.455 0
97.456 0
97.45700000000001 0
97.458 0
97.459 0
97.46000000000001 0
97.461 0
97.462 0
97.46300000000001 0
97.464 0
97.465 0
97.46600000000001 0
97.467 0
97.468 0
97.46900000000001 0
97.47 0
97.471 0
97.47200000000001 0
97.473 0
97.474 0
97.47500000000001 0
97.476 0
97.477 0
97.47800000000001 0
97.479 0
97.48 0
97.48100000000001 0
97.482 0
97.483 0
97.48400000000001 0
97.485 0
97.486 0
97.48700000000001 0
97.488 0
97.489 0
97.49000000000001 0
97.491 0
97.492 0
97.493 0
97.494 0
97.495 0
97.496 0
97.497 0
97.498 0
97.499 0
97.5 0
97.501 0
97.502 0
97.503 0
97.504 0
97.505 0
97.506 0
97.507 0
97.508 0
97.509 0
97.51 0
97.511 0
97.512 0
97.513 0
97.514 0
97.515 0
97.516 0
97.517 0
97.518 0
97.519 0
97.52 0
97.521 0
97.522 0
97.523 0
97.524 0
97.525 0
97.526 0
97.527 0
97.528 0
97.529 0
97.53 0
97.531 0
97.532 0
97.533 0
97.534 0
97.535 0
97.536 0
97.537 0
97.538 0
97.539 0
97.54 0
97.541 0
97.542 0
97.543 0
97.544 0
97.545 0
97.546 0
97.547 0
97.548 0
97.549 0
97.55 0
97.551 0
97.552 0
97.553 0
97.554 0
97.555 0
97.556 0
97.557 0
97.558 0
97.559 0
97.56 0
97.561 0
97.562 0
97.563 0
97.56400000000001 0
97.565 0
97.566 0
97.56700000000001 0
97.568 0
97.569 0
97.57000000000001 0
97.571 0
97.572 0
97.57300000000001 0
97.574 0
97.575 0
97.57600000000001 0
97.577 0
97.578 0
97.57900000000001 0
97.58 0
97.581 0
97.58200000000001 0
97.583 0
97.584 0
97.58500000000001 0
97.586 0
97.587 0
97.58800000000001 0
97.589 0
97.59 0
97.59100000000001 0
97.592 0
97.593 0
97.59400000000001 0
97.595 0
97.596 0
97.59700000000001 0
97.598 0
97.599 0
97.60000000000001 0
97.601 0
97.602 0
97.60300000000001 0
97.604 0
97.605 0
97.60600000000001 0
97.607 0
97.608 0
97.60900000000001 0
97.61 0
97.611 0
97.61200000000001 0
97.613 0
97.614 0
97.61500000000001 0
97.616 0
97.617 0
97.618 0
97.619 0
97.62 0
97.621 0
97.622 0
97.623 0
97.624 0
97.625 0
97.626 0
97.627 0
97.628 0
97.629 0
97.63 0
97.631 0
97.632 0
97.633 0
97.634 0
97.635 0
97.636 0
97.637 0
97.638 0
97.639 0
97.64 0
97.641 0
97.642 0
97.643 0
97.644 0
97.645 0
97.646 0
97.647 0
97.648 0
97.649 0
97.65 0
97.651 0
97.652 0
97.653 0
97.654 0
97.655 0
97.656 0
97.657 0
97.658 0
97.659 0
97.66 0
97.661 0
97.662 0
97.663 0
97.664 0
97.665 0
97.666 0
97.667 0
97.668 0
97.669 0
97.67 0
97.671 0
97.672 0
97.673 0
97.674 0
97.675 0
97.676 0
97.677 0
97.678 0
97.679 0
97.68 0
97.681 0
97.682 0
97.683 0
97.684 0
97.685 0
97.686 0
97.687 0
97.688 0
97.68900000000001 0
97.69 0
97.691 0
97.69200000000001 0
97.693 0
97.694 0
97.69500000000001 0
97.696 0
97.697 0
97.69800000000001 0
97.699 0
97.7 0
97.70100000000001 0
97.702 0
97.703 0
97.70400000000001 0
97.705 0
97.706 0
97.70700000000001 0
97.708 0
97.709 0
97.71000000000001 0
97.711 0
97.712 0
97.71300000000001 0
97.714 0
97.715 0
97.71600000000001 0
97.717 0
97.718 0
97.71900000000001 0
97.72 0
97.721 0
97.72200000000001 0
97.723 0
97.724 0
97.72500000000001 0
97.726 0
97.727 0
97.72800000000001 0
97.729 0
97.73 0
97.73100000000001 0
97.732 0
97.733 0
97.73400000000001 0
97.735 0
97.736 0
97.73700000000001 0
97.738 0
97.739 0
97.74000000000001 0
97.741 0
97.742 0
97.743 0
97.744 0
97.745 0
97.746 0
97.747 0
97.748 0
97.749 0
97.75 0
97.751 0
97.752 0
97.753 0
97.754 0
97.755 0
97.756 0
97.757 0
97.758 0
97.759 0
97.76 0
97.761 0
97.762 0
97.763 0
97.764 0
97.765 0
97.766 0
97.767 0
97.768 0
97.769 0
97.77 0
97.771 0
97.772 0
97.773 0
97.774 0
97.775 0
97.776 0
97.777 0
97.778 0
97.779 0
97.78 0
97.781 0
97.782 0
97.783 0
97.784 0
97.785 0
97.786 0
97.787 0
97.788 0
97.789 0
97.79 0
97.791 0
97.792 0
97.793 0
97.794 0
97.795 0
97.796 0
97.797 0
97.798 0
97.799 0
97.8 0
97.801 0
97.802 0
97.803 0
97.804 0
97.805 0
97.806 0
97.807 0
97.808 0
97.809 0
97.81 0
97.811 0
97.812 0
97.813 0
97.81400000000001 0
97.815 0
97.816 0
97.81700000000001 0
97.818 0
97.819 0
97.82000000000001 0
97.821 0
97.822 0
97.82300000000001 0
97.824 0
97.825 0
97.82600000000001 0
97.827 0
97.828 0
97.82900000000001 0
97.83 0
97.831 0
97.83200000000001 0
97.833 0
97.834 0
97.83500000000001 0
97.836 0
97.837 0
97.83800000000001 0
97.839 0
97.84 0
97.84100000000001 0
97.842 0
97.843 0
97.84400000000001 0
97.845 0
97.846 0
97.84700000000001 0
97.848 0
97.849 0
97.85000000000001 0
97.851 0
97.852 0
97.85300000000001 0
97.854 0
97.855 0
97.85600000000001 0
97.857 0
97.858 0
97.85900000000001 0
97.86 0
97.861 0
97.86200000000001 0
97.863 0
97.864 0
97.86500000000001 0
97.866 0
97.867 0
97.868 0
97.869 0
97.87 0
97.871 0
97.872 0
97.873 0
97.874 0
97.875 0
97.876 0
97.877 0
97.878 0
97.879 0
97.88 0
97.881 0
97.882 0
97.883 0
97.884 0
97.885 0
97.886 0
97.887 0
97.888 0
97.889 0
97.89 0
97.891 0
97.892 0
97.893 0
97.894 0
97.895 0
97.896 0
97.897 0
97.898 0
97.899 0
97.9 0
97.901 0
97.902 0
97.903 0
97.904 0
97.905 0
97.906 0
97.907 0
97.908 0
97.909 0
97.91 0
97.911 0
97.912 0
97.913 0
97.914 0
97.915 0
97.916 0
97.917 0
97.918 0
97.919 0
97.92 0
97.921 0
97.922 0
97.923 0
97.924 0
97.925 0
97.926 0
97.927 0
97.928 0
97.929 0
97.93 0
97.931 0
97.932 0
97.933 0
97.934 0
97.935 0
97.936 0
97.937 0
97.938 0
97.93900000000001 0
97.94 0
97.941 0
97.94200000000001 0
97.943 0
97.944 0
97.94500000000001 0
97.946 0
97.947 0
97.94800000000001 0
97.949 0
97.95 0
97.95100000000001 0
97.952 0
97.953 0
97.95400000000001 0
97.955 0
97.956 0
97.95700000000001 0
97.958 0
97.959 0
97.96000000000001 0
97.961 0
97.962 0
97.96300000000001 0
97.964 0
97.965 0
97.96600000000001 0
97.967 0
97.968 0
97.96900000000001 0
97.97 0
97.971 0
97.97200000000001 0
97.973 0
97.974 0
97.97500000000001 0
97.976 0
97.977 0
97.97800000000001 0
97.979 0
97.98 0
97.98100000000001 0
97.982 0
97.983 0
97.98400000000001 0
97.985 0
97.986 0
97.98700000000001 0
97.988 0
97.989 0
97.99000000000001 0
97.991 0
97.992 0
97.993 0
97.994 0
97.995 0
97.996 0
97.997 0
97.998 0
97.999 0
98.0 0
98.001 0
98.002 0
98.003 0
98.004 0
98.005 0
98.006 0
98.007 0
98.008 0
98.009 0
98.01 0
98.011 0
98.012 0
98.013 0
98.014 0
98.015 0
98.016 0
98.017 0
98.018 0
98.019 0
98.02 0
98.021 0
98.022 0
98.023 0
98.024 0
98.025 0
98.026 0
98.027 0
98.028 0
98.029 0
98.03 0
98.031 0
98.032 0
98.033 0
98.034 0
98.035 0
98.036 0
98.037 0
98.038 0
98.039 0
98.04 0
98.041 0
98.042 0
98.043 0
98.044 0
98.045 0
98.046 0
98.047 0
98.048 0
98.049 0
98.05 0
98.051 0
98.052 0
98.053 0
98.054 0
98.055 0
98.056 0
98.057 0
98.058 0
98.059 0
98.06 0
98.061 0
98.062 0
98.063 0
98.06400000000001 0
98.065 0
98.066 0
98.06700000000001 0
98.068 0
98.069 0
98.07000000000001 0
98.071 0
98.072 0
98.07300000000001 0
98.074 0
98.075 0
98.07600000000001 0
98.077 0
98.078 0
98.07900000000001 0
98.08 0
98.081 0
98.08200000000001 0
98.083 0
98.084 0
98.08500000000001 0
98.086 0
98.087 0
98.08800000000001 0
98.089 0
98.09 0
98.09100000000001 0
98.092 0
98.093 0
98.09400000000001 0
98.095 0
98.096 0
98.09700000000001 0
98.098 0
98.099 0
98.10000000000001 0
98.101 0
98.102 0
98.10300000000001 0
98.104 0
98.105 0
98.10600000000001 0
98.107 0
98.108 0
98.10900000000001 0
98.11 0
98.111 0
98.11200000000001 0
98.113 0
98.114 0
98.11500000000001 0
98.116 0
98.117 0
98.118 0
98.119 0
98.12 0
98.121 0
98.122 0
98.123 0
98.124 0
98.125 0
98.126 0
98.127 0
98.128 0
98.129 0
98.13 0
98.131 0
98.132 0
98.133 0
98.134 0
98.135 0
98.136 0
98.137 0
98.138 0
98.139 0
98.14 0
98.141 0
98.142 0
98.143 0
98.144 0
98.145 0
98.146 0
98.147 0
98.148 0
98.149 0
98.15 0
98.151 0
98.152 0
98.153 0
98.154 0
98.155 0
98.156 0
98.157 0
98.158 0
98.159 0
98.16 0
98.161 0
98.162 0
98.163 0
98.164 0
98.165 0
98.166 0
98.167 0
98.168 0
98.169 0
98.17 0
98.171 0
98.172 0
98.173 0
98.174 0
98.175 0
98.176 0
98.177 0
98.178 0
98.179 0
98.18 0
98.181 0
98.182 0
98.183 0
98.184 0
98.185 0
98.186 0
98.187 0
98.188 0
98.18900000000001 0
98.19 0
98.191 0
98.19200000000001 0
98.193 0
98.194 0
98.19500000000001 0
98.196 0
98.197 0
98.19800000000001 0
98.199 0
98.2 0
98.20100000000001 0
98.202 0
98.203 0
98.20400000000001 0
98.205 0
98.206 0
98.20700000000001 0
98.208 0
98.209 0
98.21000000000001 0
98.211 0
98.212 0
98.21300000000001 0
98.214 0
98.215 0
98.21600000000001 0
98.217 0
98.218 0
98.21900000000001 0
98.22 0
98.221 0
98.22200000000001 0
98.223 0
98.224 0
98.22500000000001 0
98.226 0
98.227 0
98.22800000000001 0
98.229 0
98.23 0
98.23100000000001 0
98.232 0
98.233 0
98.23400000000001 0
98.235 0
98.236 0
98.23700000000001 0
98.238 0
98.239 0
98.24000000000001 0
98.241 0
98.242 0
98.243 0
98.244 0
98.245 0
98.246 0
98.247 0
98.248 0
98.249 0
98.25 0
98.251 0
98.252 0
98.253 0
98.254 0
98.255 0
98.256 0
98.257 0
98.258 0
98.259 0
98.26 0
98.261 0
98.262 0
98.263 0
98.264 0
98.265 0
98.266 0
98.267 0
98.268 0
98.269 0
98.27 0
98.271 0
98.272 0
98.273 0
98.274 0
98.275 0
98.276 0
98.277 0
98.278 0
98.279 0
98.28 0
98.281 0
98.282 0
98.283 0
98.284 0
98.285 0
98.286 0
98.287 0
98.288 0
98.289 0
98.29 0
98.291 0
98.292 0
98.293 0
98.294 0
98.295 0
98.296 0
98.297 0
98.298 0
98.299 0
98.3 0
98.301 0
98.302 0
98.303 0
98.304 0
98.305 0
98.306 0
98.307 0
98.308 0
98.309 0
98.31 0
98.311 0
98.312 0
98.313 0
98.31400000000001 0
98.315 0
98.316 0
98.31700000000001 0
98.318 0
98.319 0
98.32000000000001 0
98.321 0
98.322 0
98.32300000000001 0
98.324 0
98.325 0
98.32600000000001 0
98.327 0
98.328 0
98.32900000000001 0
98.33 0
98.331 0
98.33200000000001 0
98.333 0
98.334 0
98.33500000000001 0
98.336 0
98.337 0
98.33800000000001 0
98.339 0
98.34 0
98.34100000000001 0
98.342 0
98.343 0
98.34400000000001 0
98.345 0
98.346 0
98.34700000000001 0
98.348 0
98.349 0
98.35000000000001 0
98.351 0
98.352 0
98.35300000000001 0
98.354 0
98.355 0
98.35600000000001 0
98.357 0
98.358 0
98.35900000000001 0
98.36 0
98.361 0
98.36200000000001 0
98.363 0
98.364 0
98.36500000000001 0
98.366 0
98.367 0
98.368 0
98.369 0
98.37 0
98.371 0
98.372 0
98.373 0
98.374 0
98.375 0
98.376 0
98.377 0
98.378 0
98.379 0
98.38 0
98.381 0
98.382 0
98.383 0
98.384 0
98.385 0
98.386 0
98.387 0
98.388 0
98.389 0
98.39 0
98.391 0
98.392 0
98.393 0
98.394 0
98.395 0
98.396 0
98.397 0
98.398 0
98.399 0
98.4 0
98.401 0
98.402 0
98.403 0
98.404 0
98.405 0
98.406 0
98.407 0
98.408 0
98.409 0
98.41 0
98.411 0
98.412 0
98.413 0
98.414 0
98.415 0
98.416 0
98.417 0
98.418 0
98.419 0
98.42 0
98.421 0
98.422 0
98.423 0
98.424 0
98.425 0
98.426 0
98.427 0
98.428 0
98.429 0
98.43 0
98.431 0
98.432 0
98.433 0
98.434 0
98.435 0
98.436 0
98.437 0
98.438 0
98.43900000000001 0
98.44 0
98.441 0
98.44200000000001 0
98.443 0
98.444 0
98.44500000000001 0
98.446 0
98.447 0
98.44800000000001 0
98.449 0
98.45 0
98.45100000000001 0
98.452 0
98.453 0
98.45400000000001 0
98.455 0
98.456 0
98.45700000000001 0
98.458 0
98.459 0
98.46000000000001 0
98.461 0
98.462 0
98.46300000000001 0
98.464 0
98.465 0
98.46600000000001 0
98.467 0
98.468 0
98.46900000000001 0
98.47 0
98.471 0
98.47200000000001 0
98.473 0
98.474 0
98.47500000000001 0
98.476 0
98.477 0
98.47800000000001 0
98.479 0
98.48 0
98.48100000000001 0
98.482 0
98.483 0
98.48400000000001 0
98.485 0
98.486 0
98.48700000000001 0
98.488 0
98.489 0
98.49000000000001 0
98.491 0
98.492 0
98.493 0
98.494 0
98.495 0
98.496 0
98.497 0
98.498 0
98.499 0
98.5 0
98.501 0
98.502 0
98.503 0
98.504 0
98.505 0
98.506 0
98.507 0
98.508 0
98.509 0
98.51 0
98.511 0
98.512 0
98.513 0
98.514 0
98.515 0
98.516 0
98.517 0
98.518 0
98.519 0
98.52 0
98.521 0
98.522 0
98.523 0
98.524 0
98.525 0
98.526 0
98.527 0
98.528 0
98.529 0
98.53 0
98.531 0
98.532 0
98.533 0
98.534 0
98.535 0
98.536 0
98.537 0
98.538 0
98.539 0
98.54 0
98.541 0
98.542 0
98.543 0
98.544 0
98.545 0
98.546 0
98.547 0
98.548 0
98.549 0
98.55 0
98.551 0
98.552 0
98.553 0
98.554 0
98.555 0
98.556 0
98.557 0
98.558 0
98.559 0
98.56 0
98.561 0
98.562 0
98.563 0
98.56400000000001 0
98.565 0
98.566 0
98.56700000000001 0
98.568 0
98.569 0
98.57000000000001 0
98.571 0
98.572 0
98.57300000000001 0
98.574 0
98.575 0
98.57600000000001 0
98.577 0
98.578 0
98.57900000000001 0
98.58 0
98.581 0
98.58200000000001 0
98.583 0
98.584 0
98.58500000000001 0
98.586 0
98.587 0
98.58800000000001 0
98.589 0
98.59 0
98.59100000000001 0
98.592 0
98.593 0
98.59400000000001 0
98.595 0
98.596 0
98.59700000000001 0
98.598 0
98.599 0
98.60000000000001 0
98.601 0
98.602 0
98.60300000000001 0
98.604 0
98.605 0
98.60600000000001 0
98.607 0
98.608 0
98.60900000000001 0
98.61 0
98.611 0
98.61200000000001 0
98.613 0
98.614 0
98.61500000000001 0
98.616 0
98.617 0
98.618 0
98.619 0
98.62 0
98.621 0
98.622 0
98.623 0
98.624 0
98.625 0
98.626 0
98.627 0
98.628 0
98.629 0
98.63 0
98.631 0
98.632 0
98.633 0
98.634 0
98.635 0
98.636 0
98.637 0
98.638 0
98.639 0
98.64 0
98.641 0
98.642 0
98.643 0
98.644 0
98.645 0
98.646 0
98.647 0
98.648 0
98.649 0
98.65 0
98.651 0
98.652 0
98.653 0
98.654 0
98.655 0
98.656 0
98.657 0
98.658 0
98.659 0
98.66 0
98.661 0
98.662 0
98.663 0
98.664 0
98.665 0
98.666 0
98.667 0
98.668 0
98.669 0
98.67 0
98.671 0
98.672 0
98.673 0
98.674 0
98.675 0
98.676 0
98.677 0
98.678 0
98.679 0
98.68 0
98.681 0
98.682 0
98.683 0
98.684 0
98.685 0
98.686 0
98.687 0
98.688 0
98.68900000000001 0
98.69 0
98.691 0
98.69200000000001 0
98.693 0
98.694 0
98.69500000000001 0
98.696 0
98.697 0
98.69800000000001 0
98.699 0
98.7 0
98.70100000000001 0
98.702 0
98.703 0
98.70400000000001 0
98.705 0
98.706 0
98.70700000000001 0
98.708 0
98.709 0
98.71000000000001 0
98.711 0
98.712 0
98.71300000000001 0
98.714 0
98.715 0
98.71600000000001 0
98.717 0
98.718 0
98.71900000000001 0
98.72 0
98.721 0
98.72200000000001 0
98.723 0
98.724 0
98.72500000000001 0
98.726 0
98.727 0
98.72800000000001 0
98.729 0
98.73 0
98.73100000000001 0
98.732 0
98.733 0
98.73400000000001 0
98.735 0
98.736 0
98.73700000000001 0
98.738 0
98.739 0
98.74000000000001 0
98.741 0
98.742 0
98.743 0
98.744 0
98.745 0
98.746 0
98.747 0
98.748 0
98.749 0
98.75 0
98.751 0
98.752 0
98.753 0
98.754 0
98.755 0
98.756 0
98.757 0
98.758 0
98.759 0
98.76 0
98.761 0
98.762 0
98.763 0
98.764 0
98.765 0
98.766 0
98.767 0
98.768 0
98.769 0
98.77 0
98.771 0
98.772 0
98.773 0
98.774 0
98.775 0
98.776 0
98.777 0
98.778 0
98.779 0
98.78 0
98.781 0
98.782 0
98.783 0
98.784 0
98.785 0
98.786 0
98.787 0
98.788 0
98.789 0
98.79 0
98.791 0
98.792 0
98.793 0
98.794 0
98.795 0
98.796 0
98.797 0
98.798 0
98.799 0
98.8 0
98.801 0
98.802 0
98.803 0
98.804 0
98.805 0
98.806 0
98.807 0
98.808 0
98.809 0
98.81 0
98.811 0
98.812 0
98.813 0
98.81400000000001 0
98.815 0
98.816 0
98.81700000000001 0
98.818 0
98.819 0
98.82000000000001 0
98.821 0
98.822 0
98.82300000000001 0
98.824 0
98.825 0
98.82600000000001 0
98.827 0
98.828 0
98.82900000000001 0
98.83 0
98.831 0
98.83200000000001 0
98.833 0
98.834 0
98.83500000000001 0
98.836 0
98.837 0
98.83800000000001 0
98.839 0
98.84 0
98.84100000000001 0
98.842 0
98.843 0
98.84400000000001 0
98.845 0
98.846 0
98.84700000000001 0
98.848 0
98.849 0
98.85000000000001 0
98.851 0
98.852 0
98.85300000000001 0
98.854 0
98.855 0
98.85600000000001 0
98.857 0
98.858 0
98.85900000000001 0
98.86 0
98.861 0
98.86200000000001 0
98.863 0
98.864 0
98.86500000000001 0
98.866 0
98.867 0
98.868 0
98.869 0
98.87 0
98.871 0
98.872 0
98.873 0
98.874 0
98.875 0
98.876 0
98.877 0
98.878 0
98.879 0
98.88 0
98.881 0
98.882 0
98.883 0
98.884 0
98.885 0
98.886 0
98.887 0
98.888 0
98.889 0
98.89 0
98.891 0
98.892 0
98.893 0
98.894 0
98.895 0
98.896 0
98.897 0
98.898 0
98.899 0
98.9 0
98.901 0
98.902 0
98.903 0
98.904 0
98.905 0
98.906 0
98.907 0
98.908 0
98.909 0
98.91 0
98.911 0
98.912 0
98.913 0
98.914 0
98.915 0
98.916 0
98.917 0
98.918 0
98.919 0
98.92 0
98.921 0
98.922 0
98.923 0
98.924 0
98.925 0
98.926 0
98.927 0
98.928 0
98.929 0
98.93 0
98.931 0
98.932 0
98.933 0
98.934 0
98.935 0
98.936 0
98.937 0
98.938 0
98.93900000000001 0
98.94 0
98.941 0
98.94200000000001 0
98.943 0
98.944 0
98.94500000000001 0
98.946 0
98.947 0
98.94800000000001 0
98.949 0
98.95 0
98.95100000000001 0
98.952 0
98.953 0
98.95400000000001 0
98.955 0
98.956 0
98.95700000000001 0
98.958 0
98.959 0
98.96000000000001 0
98.961 0
98.962 0
98.96300000000001 0
98.964 0
98.965 0
98.96600000000001 0
98.967 0
98.968 0
98.96900000000001 0
98.97 0
98.971 0
98.97200000000001 0
98.973 0
98.974 0
98.97500000000001 0
98.976 0
98.977 0
98.97800000000001 0
98.979 0
98.98 0
98.98100000000001 0
98.982 0
98.983 0
98.98400000000001 0
98.985 0
98.986 0
98.98700000000001 0
98.988 0
98.989 0
98.99000000000001 0
98.991 0
98.992 0
98.993 0
98.994 0
98.995 0
98.996 0
98.997 0
98.998 0
98.999 0
99.0 0
99.001 0
99.002 0
99.003 0
99.004 0
99.005 0
99.006 0
99.007 0
99.008 0
99.009 0
99.01 0
99.011 0
99.012 0
99.013 0
99.014 0
99.015 0
99.016 0
99.017 0
99.018 0
99.019 0
99.02 0
99.021 0
99.022 0
99.023 0
99.024 0
99.025 0
99.026 0
99.027 0
99.028 0
99.029 0
99.03 0
99.031 0
99.032 0
99.033 0
99.034 0
99.035 0
99.036 0
99.037 0
99.038 0
99.039 0
99.04 0
99.041 0
99.042 0
99.043 0
99.044 0
99.045 0
99.046 0
99.047 0
99.048 0
99.049 0
99.05 0
99.051 0
99.052 0
99.053 0
99.054 0
99.055 0
99.056 0
99.057 0
99.058 0
99.059 0
99.06 0
99.061 0
99.062 0
99.063 0
99.06400000000001 0
99.065 0
99.066 0
99.06700000000001 0
99.068 0
99.069 0
99.07000000000001 0
99.071 0
99.072 0
99.07300000000001 0
99.074 0
99.075 0
99.07600000000001 0
99.077 0
99.078 0
99.07900000000001 0
99.08 0
99.081 0
99.08200000000001 0
99.083 0
99.084 0
99.08500000000001 0
99.086 0
99.087 0
99.08800000000001 0
99.089 0
99.09 0
99.09100000000001 0
99.092 0
99.093 0
99.09400000000001 0
99.095 0
99.096 0
99.09700000000001 0
99.098 0
99.099 0
99.10000000000001 0
99.101 0
99.102 0
99.10300000000001 0
99.104 0
99.105 0
99.10600000000001 0
99.107 0
99.108 0
99.10900000000001 0
99.11 0
99.111 0
99.11200000000001 0
99.113 0
99.114 0
99.11500000000001 0
99.116 0
99.117 0
99.118 0
99.119 0
99.12 0
99.121 0
99.122 0
99.123 0
99.124 0
99.125 0
99.126 0
99.127 0
99.128 0
99.129 0
99.13 0
99.131 0
99.132 0
99.133 0
99.134 0
99.135 0
99.136 0
99.137 0
99.138 0
99.139 0
99.14 0
99.141 0
99.142 0
99.143 0
99.144 0
99.145 0
99.146 0
99.147 0
99.148 0
99.149 0
99.15 0
99.151 0
99.152 0
99.153 0
99.154 0
99.155 0
99.156 0
99.157 0
99.158 0
99.159 0
99.16 0
99.161 0
99.162 0
99.163 0
99.164 0
99.165 0
99.166 0
99.167 0
99.168 0
99.169 0
99.17 0
99.171 0
99.172 0
99.173 0
99.174 0
99.175 0
99.176 0
99.177 0
99.178 0
99.179 0
99.18 0
99.181 0
99.182 0
99.183 0
99.184 0
99.185 0
99.186 0
99.187 0
99.188 0
99.18900000000001 0
99.19 0
99.191 0
99.19200000000001 0
99.193 0
99.194 0
99.19500000000001 0
99.196 0
99.197 0
99.19800000000001 0
99.199 0
99.2 0
99.20100000000001 0
99.202 0
99.203 0
99.20400000000001 0
99.205 0
99.206 0
99.20700000000001 0
99.208 0
99.209 0
99.21000000000001 0
99.211 0
99.212 0
99.21300000000001 0
99.214 0
99.215 0
99.21600000000001 0
99.217 0
99.218 0
99.21900000000001 0
99.22 0
99.221 0
99.22200000000001 0
99.223 0
99.224 0
99.22500000000001 0
99.226 0
99.227 0
99.22800000000001 0
99.229 0
99.23 0
99.23100000000001 0
99.232 0
99.233 0
99.23400000000001 0
99.235 0
99.236 0
99.23700000000001 0
99.238 0
99.239 0
99.24000000000001 0
99.241 0
99.242 0
99.243 0
99.244 0
99.245 0
99.246 0
99.247 0
99.248 0
99.249 0
99.25 0
99.251 0
99.252 0
99.253 0
99.254 0
99.255 0
99.256 0
99.257 0
99.258 0
99.259 0
99.26 0
99.261 0
99.262 0
99.263 0
99.264 0
99.265 0
99.266 0
99.267 0
99.268 0
99.269 0
99.27 0
99.271 0
99.272 0
99.273 0
99.274 0
99.275 0
99.276 0
99.277 0
99.278 0
99.279 0
99.28 0
99.281 0
99.282 0
99.283 0
99.284 0
99.285 0
99.286 0
99.287 0
99.288 0
99.289 0
99.29 0
99.291 0
99.292 0
99.293 0
99.294 0
99.295 0
99.296 0
99.297 0
99.298 0
99.299 0
99.3 0
99.301 0
99.302 0
99.303 0
99.304 0
99.305 0
99.306 0
99.307 0
99.308 0
99.309 0
99.31 0
99.311 0
99.312 0
99.313 0
99.31400000000001 0
99.315 0
99.316 0
99.31700000000001 0
99.318 0
99.319 0
99.32000000000001 0
99.321 0
99.322 0
99.32300000000001 0
99.324 0
99.325 0
99.32600000000001 0
99.327 0
99.328 0
99.32900000000001 0
99.33 0
99.331 0
99.33200000000001 0
99.333 0
99.334 0
99.33500000000001 0
99.336 0
99.337 0
99.33800000000001 0
99.339 0
99.34 0
99.34100000000001 0
99.342 0
99.343 0
99.34400000000001 0
99.345 0
99.346 0
99.34700000000001 0
99.348 0
99.349 0
99.35000000000001 0
99.351 0
99.352 0
99.35300000000001 0
99.354 0
99.355 0
99.35600000000001 0
99.357 0
99.358 0
99.35900000000001 0
99.36 0
99.361 0
99.36200000000001 0
99.363 0
99.364 0
99.36500000000001 0
99.366 0
99.367 0
99.368 0
99.369 0
99.37 0
99.371 0
99.372 0
99.373 0
99.374 0
99.375 0
99.376 0
99.377 0
99.378 0
99.379 0
99.38 0
99.381 0
99.382 0
99.383 0
99.384 0
99.385 0
99.386 0
99.387 0
99.388 0
99.389 0
99.39 0
99.391 0
99.392 0
99.393 0
99.394 0
99.395 0
99.396 0
99.397 0
99.398 0
99.399 0
99.4 0
99.401 0
99.402 0
99.403 0
99.404 0
99.405 0
99.406 0
99.407 0
99.408 0
99.409 0
99.41 0
99.411 0
99.412 0
99.413 0
99.414 0
99.415 0
99.416 0
99.417 0
99.418 0
99.419 0
99.42 0
99.421 0
99.422 0
99.423 0
99.424 0
99.425 0
99.426 0
99.427 0
99.428 0
99.429 0
99.43 0
99.431 0
99.432 0
99.433 0
99.434 0
99.435 0
99.436 0
99.437 0
99.438 0
99.43900000000001 0
99.44 0
99.441 0
99.44200000000001 0
99.443 0
99.444 0
99.44500000000001 0
99.446 0
99.447 0
99.44800000000001 0
99.449 0
99.45 0
99.45100000000001 0
99.452 0
99.453 0
99.45400000000001 0
99.455 0
99.456 0
99.45700000000001 0
99.458 0
99.459 0
99.46000000000001 0
99.461 0
99.462 0
99.46300000000001 0
99.464 0
99.465 0
99.46600000000001 0
99.467 0
99.468 0
99.46900000000001 0
99.47 0
99.471 0
99.47200000000001 0
99.473 0
99.474 0
99.47500000000001 0
99.476 0
99.477 0
99.47800000000001 0
99.479 0
99.48 0
99.48100000000001 0
99.482 0
99.483 0
99.48400000000001 0
99.485 0
99.486 0
99.48700000000001 0
99.488 0
99.489 0
99.49000000000001 0
99.491 0
99.492 0
99.493 0
99.494 0
99.495 0
99.496 0
99.497 0
99.498 0
99.499 0
99.5 0
99.501 0
99.502 0
99.503 0
99.504 0
99.505 0
99.506 0
99.507 0
99.508 0
99.509 0
99.51 0
99.511 0
99.512 0
99.513 0
99.514 0
99.515 0
99.516 0
99.517 0
99.518 0
99.519 0
99.52 0
99.521 0
99.522 0
99.523 0
99.524 0
99.525 0
99.526 0
99.527 0
99.528 0
99.529 0
99.53 0
99.531 0
99.532 0
99.533 0
99.534 0
99.535 0
99.536 0
99.537 0
99.538 0
99.539 0
99.54 0
99.541 0
99.542 0
99.543 0
99.544 0
99.545 0
99.546 0
99.547 0
99.548 0
99.549 0
99.55 0
99.551 0
99.552 0
99.553 0
99.554 0
99.555 0
99.556 0
99.557 0
99.558 0
99.559 0
99.56 0
99.561 0
99.562 0
99.563 0
99.56400000000001 0
99.565 0
99.566 0
99.56700000000001 0
99.568 0
99.569 0
99.57000000000001 0
99.571 0
99.572 0
99.57300000000001 0
99.574 0
99.575 0
99.57600000000001 0
99.577 0
99.578 0
99.57900000000001 0
99.58 0
99.581 0
99.58200000000001 0
99.583 0
99.584 0
99.58500000000001 0
99.586 0
99.587 0
99.58800000000001 0
99.589 0
99.59 0
99.59100000000001 0
99.592 0
99.593 0
99.59400000000001 0
99.595 0
99.596 0
99.59700000000001 0
99.598 0
99.599 0
99.60000000000001 0
99.601 0
99.602 0
99.60300000000001 0
99.604 0
99.605 0
99.60600000000001 0
99.607 0
99.608 0
99.60900000000001 0
99.61 0
99.611 0
99.61200000000001 0
99.613 0
99.614 0
99.61500000000001 0
99.616 0
99.617 0
99.618 0
99.619 0
99.62 0
99.621 0
99.622 0
99.623 0
99.624 0
99.625 0
99.626 0
99.627 0
99.628 0
99.629 0
99.63 0
99.631 0
99.632 0
99.633 0
99.634 0
99.635 0
99.636 0
99.637 0
99.638 0
99.639 0
99.64 0
99.641 0
99.642 0
99.643 0
99.644 0
99.645 0
99.646 0
99.647 0
99.648 0
99.649 0
99.65 0
99.651 0
99.652 0
99.653 0
99.654 0
99.655 0
99.656 0
99.657 0
99.658 0
99.659 0
99.66 0
99.661 0
99.662 0
99.663 0
99.664 0
99.665 0
99.666 0
99.667 0
99.668 0
99.669 0
99.67 0
99.671 0
99.672 0
99.673 0
99.674 0
99.675 0
99.676 0
99.677 0
99.678 0
99.679 0
99.68 0
99.681 0
99.682 0
99.683 0
99.684 0
99.685 0
99.686 0
99.687 0
99.688 0
99.68900000000001 0
99.69 0
99.691 0
99.69200000000001 0
99.693 0
99.694 0
99.69500000000001 0
99.696 0
99.697 0
99.69800000000001 0
99.699 0
99.7 0
99.70100000000001 0
99.702 0
99.703 0
99.70400000000001 0
99.705 0
99.706 0
99.70700000000001 0
99.708 0
99.709 0
99.71000000000001 0
99.711 0
99.712 0
99.71300000000001 0
99.714 0
99.715 0
99.71600000000001 0
99.717 0
99.718 0
99.71900000000001 0
99.72 0
99.721 0
99.72200000000001 0
99.723 0
99.724 0
99.72500000000001 0
99.726 0
99.727 0
99.72800000000001 0
99.729 0
99.73 0
99.73100000000001 0
99.732 0
99.733 0
99.73400000000001 0
99.735 0
99.736 0
99.73700000000001 0
99.738 0
99.739 0
99.74000000000001 0
99.741 0
99.742 0
99.743 0
99.744 0
99.745 0
99.746 0
99.747 0
99.748 0
99.749 0
99.75 0
99.751 0
99.752 0
99.753 0
99.754 0
99.755 0
99.756 0
99.757 0
99.758 0
99.759 0
99.76 0
99.761 0
99.762 0
99.763 0
99.764 0
99.765 0
99.766 0
99.767 0
99.768 0
99.769 0
99.77 0
99.771 0
99.772 0
99.773 0
99.774 0
99.775 0
99.776 0
99.777 0
99.778 0
99.779 0
99.78 0
99.781 0
99.782 0
99.783 0
99.784 0
99.785 0
99.786 0
99.787 0
99.788 0
99.789 0
99.79 0
99.791 0
99.792 0
99.793 0
99.794 0
99.795 0
99.796 0
99.797 0
99.798 0
99.799 0
99.8 0
99.801 0
99.802 0
99.803 0
99.804 0
99.805 0
99.806 0
99.807 0
99.808 0
99.809 0
99.81 0
99.811 0
99.812 0
99.813 0
99.81400000000001 0
99.815 0
99.816 0
99.81700000000001 0
99.818 0
99.819 0
99.82000000000001 0
99.821 0
99.822 0
99.82300000000001 0
99.824 0
99.825 0
99.82600000000001 0
99.827 0
99.828 0
99.82900000000001 0
99.83 0
99.831 0
99.83200000000001 0
99.833 0
99.834 0
99.83500000000001 0
99.836 0
99.837 0
99.83800000000001 0
99.839 0
99.84 0
99.84100000000001 0
99.842 0
99.843 0
99.84400000000001 0
99.845 0
99.846 0
99.84700000000001 0
99.848 0
99.849 0
99.85000000000001 0
99.851 0
99.852 0
99.85300000000001 0
99.854 0
99.855 0
99.85600000000001 0
99.857 0
99.858 0
99.85900000000001 0
99.86 0
99.861 0
99.86200000000001 0
99.863 0
99.864 0
99.86500000000001 0
99.866 0
99.867 0
99.868 0
99.869 0
99.87 0
99.871 0
99.872 0
99.873 0
99.874 0
99.875 0
99.876 0
99.877 0
99.878 0
99.879 0
99.88 0
99.881 0
99.882 0
99.883 0
99.884 0
99.885 0
99.886 0
99.887 0
99.888 0
99.889 0
99.89 0
99.891 0
99.892 0
99.893 0
99.894 0
99.895 0
99.896 0
99.897 0
99.898 0
99.899 0
99.9 0
99.901 0
99.902 0
99.903 0
99.904 0
99.905 0
99.906 0
99.907 0
99.908 0
99.909 0
99.91 0
99.911 0
99.912 0
99.913 0
99.914 0
99.915 0
99.916 0
99.917 0
99.918 0
99.919 0
99.92 0
99.921 0
99.922 0
99.923 0
99.924 0
99.925 0
99.926 0
99.927 0
99.928 0
99.929 0
99.93 0
99.931 0
99.932 0
99.933 0
99.934 0
99.935 0
99.936 0
99.937 0
99.938 0
99.93900000000001 0
99.94 0
99.941 0
99.94200000000001 0
99.943 0
99.944 0
99.94500000000001 0
99.946 0
99.947 0
99.94800000000001 0
99.949 0
99.95 0
99.95100000000001 0
99.952 0
99.953 0
99.95400000000001 0
99.955 0
99.956 0
99.95700000000001 0
99.958 0
99.959 0
99.96000000000001 0
99.961 0
99.962 0
99.96300000000001 0
99.964 0
99.965 0
99.96600000000001 0
99.967 0
99.968 0
99.96900000000001 0
99.97 0
99.971 0
99.97200000000001 0
99.973 0
99.974 0
99.97500000000001 0
99.976 0
99.977 0
99.97800000000001 0
99.979 0
99.98 0
99.98100000000001 0
99.982 0
99.983 0
99.98400000000001 0
99.985 0
99.986 0
99.98700000000001 0
99.988 0
99.989 0
99.99000000000001 0
99.991 0
99.992 0
99.993 0
99.994 0
99.995 0
99.996 0
99.997 0
99.998 0
99.999 0
100.0 0
100.001 0
100.002 0
100.003 0
100.004 0
100.005 0
100.006 0
100.007 0
100.008 0
100.009 0
100.01 0
100.011 0
100.012 0
100.013 0
100.014 0
100.015 0
100.016 0
100.017 0
100.018 0
100.019 0
100.02 0
100.021 0
100.022 0
100.023 0
100.024 0
100.025 0
100.026 0
100.027 0
100.028 0
100.029 0
100.03 0
100.031 0
100.032 0
100.033 0
100.034 0
100.035 0
100.036 0
100.037 0
100.038 0
100.039 0
100.04 0
100.041 0
100.042 0
100.043 0
100.044 0
100.045 0
100.046 0
100.047 0
100.048 0
100.049 0
100.05 0
100.051 0
100.052 0
100.053 0
100.054 0
100.055 0
100.056 0
100.057 0
100.058 0
100.059 0
100.06 0
100.061 0
100.062 0
100.063 0
100.06400000000001 0
100.065 0
100.066 0
100.06700000000001 0
100.068 0
100.069 0
100.07000000000001 0
100.071 0
100.072 0
100.07300000000001 0
100.074 0
100.075 0
100.07600000000001 0
100.077 0
100.078 0
100.07900000000001 0
100.08 0
100.081 0
100.08200000000001 0
100.083 0
100.084 0
100.08500000000001 0
100.086 0
100.087 0
100.08800000000001 0
100.089 0
100.09 0
100.09100000000001 0
100.092 0
100.093 0
100.09400000000001 0
100.095 0
100.096 0
100.09700000000001 0
100.098 0
100.099 0
100.10000000000001 0
100.101 0
100.102 0
100.10300000000001 0
100.104 0
100.105 0
100.10600000000001 0
100.107 0
100.108 0
100.10900000000001 0
100.11 0
100.111 0
100.11200000000001 0
100.113 0
100.114 0
100.11500000000001 0
100.116 0
100.117 0
100.118 0
100.119 0
100.12 0
100.121 0
100.122 0
100.123 0
100.124 0
100.125 0
100.126 0
100.127 0
100.128 0
100.129 0
100.13 0
100.131 0
100.132 0
100.133 0
100.134 0
100.135 0
100.136 0
100.137 0
100.138 0
100.139 0
100.14 0
100.141 0
100.142 0
100.143 0
100.144 0
100.145 0
100.146 0
100.147 0
100.148 0
100.149 0
100.15 0
100.151 0
100.152 0
100.153 0
100.154 0
100.155 0
100.156 0
100.157 0
100.158 0
100.159 0
100.16 0
100.161 0
100.162 0
100.163 0
100.164 0
100.165 0
100.166 0
100.167 0
100.168 0
100.169 0
100.17 0
100.171 0
100.172 0
100.173 0
100.174 0
100.175 0
100.176 0
100.177 0
100.178 0
100.179 0
100.18 0
100.181 0
100.182 0
100.183 0
100.184 0
100.185 0
100.186 0
100.187 0
100.188 0
100.18900000000001 0
100.19 0
100.191 0
100.19200000000001 0
100.193 0
100.194 0
100.19500000000001 0
100.196 0
100.197 0
100.19800000000001 0
100.199 0
100.2 0
100.20100000000001 0
100.202 0
100.203 0
100.20400000000001 0
100.205 0
100.206 0
100.20700000000001 0
100.208 0
100.209 0
100.21000000000001 0
100.211 0
100.212 0
100.21300000000001 0
100.214 0
100.215 0
100.21600000000001 0
100.217 0
100.218 0
100.21900000000001 0
100.22 0
100.221 0
100.22200000000001 0
100.223 0
100.224 0
100.22500000000001 0
100.226 0
100.227 0
100.22800000000001 0
100.229 0
100.23 0
100.23100000000001 0
100.232 0
100.233 0
100.23400000000001 0
100.235 0
100.236 0
100.23700000000001 0
100.238 0
100.239 0
100.24000000000001 0
100.241 0
100.242 0
100.243 0
100.244 0
100.245 0
100.246 0
100.247 0
100.248 0
100.249 0
100.25 0
100.251 0
100.252 0
100.253 0
100.254 0
100.255 0
100.256 0
100.257 0
100.258 0
100.259 0
100.26 0
100.261 0
100.262 0
100.263 0
100.264 0
100.265 0
100.266 0
100.267 0
100.268 0
100.269 0
100.27 0
100.271 0
100.272 0
100.273 0
100.274 0
100.275 0
100.276 0
100.277 0
100.278 0
100.279 0
100.28 0
100.281 0
100.282 0
100.283 0
100.284 0
100.285 0
100.286 0
100.287 0
100.288 0
100.289 0
100.29 0
100.291 0
100.292 0
100.293 0
100.294 0
100.295 0
100.296 0
100.297 0
100.298 0
100.299 0
100.3 0
100.301 0
100.302 0
100.303 0
100.304 0
100.305 0
100.306 0
100.307 0
100.308 0
100.309 0
100.31 0
100.311 0
100.312 0
100.313 0
100.31400000000001 0
100.315 0
100.316 0
100.31700000000001 0
100.318 0
100.319 0
100.32000000000001 0
100.321 0
100.322 0
100.32300000000001 0
100.324 0
100.325 0
100.32600000000001 0
100.327 0
100.328 0
100.32900000000001 0
100.33 0
100.331 0
100.33200000000001 0
100.333 0
100.334 0
100.33500000000001 0
100.336 0
100.337 0
100.33800000000001 0
100.339 0
100.34 0
100.34100000000001 0
100.342 0
100.343 0
100.34400000000001 0
100.345 0
100.346 0
100.34700000000001 0
100.348 0
100.349 0
100.35000000000001 0
100.351 0
100.352 0
100.35300000000001 0
100.354 0
100.355 0
100.35600000000001 0
100.357 0
100.358 0
100.35900000000001 0
100.36 0
100.361 0
100.36200000000001 0
100.363 0
100.364 0
100.36500000000001 0
100.366 0
100.367 0
100.368 0
100.369 0
100.37 0
100.371 0
100.372 0
100.373 0
100.374 0
100.375 0
100.376 0
100.377 0
100.378 0
100.379 0
100.38 0
100.381 0
100.382 0
100.383 0
100.384 0
100.385 0
100.386 0
100.387 0
100.388 0
100.389 0
100.39 0
100.391 0
100.392 0
100.393 0
100.394 0
100.395 0
100.396 0
100.397 0
100.398 0
100.399 0
100.4 0
100.401 0
100.402 0
100.403 0
100.404 0
100.405 0
100.406 0
100.407 0
100.408 0
100.409 0
100.41 0
100.411 0
100.412 0
100.413 0
100.414 0
100.415 0
100.416 0
100.417 0
100.418 0
100.419 0
100.42 0
100.421 0
100.422 0
100.423 0
100.424 0
100.425 0
100.426 0
100.427 0
100.428 0
100.429 0
100.43 0
100.431 0
100.432 0
100.433 0
100.434 0
100.435 0
100.436 0
100.437 0
100.438 0
100.43900000000001 0
100.44 0
100.441 0
100.44200000000001 0
100.443 0
100.444 0
100.44500000000001 0
100.446 0
100.447 0
100.44800000000001 0
100.449 0
100.45 0
100.45100000000001 0
100.452 0
100.453 0
100.45400000000001 0
100.455 0
100.456 0
100.45700000000001 0
100.458 0
100.459 0
100.46000000000001 0
100.461 0
100.462 0
100.46300000000001 0
100.464 0
100.465 0
100.46600000000001 0
100.467 0
100.468 0
100.46900000000001 0
100.47 0
100.471 0
100.47200000000001 0
100.473 0
100.474 0
100.47500000000001 0
100.476 0
100.477 0
100.47800000000001 0
100.479 0
100.48 0
100.48100000000001 0
100.482 0
100.483 0
100.48400000000001 0
100.485 0
100.486 0
100.48700000000001 0
100.488 0
100.489 0
100.49000000000001 0
100.491 0
100.492 0
100.493 0
100.494 0
100.495 0
100.496 0
100.497 0
100.498 0
100.499 0
100.5 0
100.501 0
100.502 0
100.503 0
100.504 0
100.505 0
100.506 0
100.507 0
100.508 0
100.509 0
100.51 0
100.511 0
100.512 0
100.513 0
100.514 0
100.515 0
100.516 0
100.517 0
100.518 0
100.519 0
100.52 0
100.521 0
100.522 0
100.523 0
100.524 0
100.525 0
100.526 0
100.527 0
100.528 0
100.529 0
100.53 0
100.531 0
100.532 0
100.533 0
100.534 0
100.535 0
100.536 0
100.537 0
100.538 0
100.539 0
100.54 0
100.541 0
100.542 0
100.543 0
100.544 0
100.545 0
100.546 0
100.547 0
100.548 0
100.549 0
100.55 0
100.551 0
100.552 0
100.553 0
100.554 0
100.555 0
100.556 0
100.557 0
100.558 0
100.559 0
100.56 0
100.561 0
100.562 0
100.563 0
100.56400000000001 0
100.565 0
100.566 0
100.56700000000001 0
100.568 0
100.569 0
100.57000000000001 0
100.571 0
100.572 0
100.57300000000001 0
100.574 0
100.575 0
100.57600000000001 0
100.577 0
100.578 0
100.57900000000001 0
100.58 0
100.581 0
100.58200000000001 0
100.583 0
100.584 0
100.58500000000001 0
100.586 0
100.587 0
100.58800000000001 0
100.589 0
100.59 0
100.59100000000001 0
100.592 0
100.593 0
100.59400000000001 0
100.595 0
100.596 0
100.59700000000001 0
100.598 0
100.599 0
100.60000000000001 0
100.601 0
100.602 0
100.60300000000001 0
100.604 0
100.605 0
100.60600000000001 0
100.607 0
100.608 0
100.60900000000001 0
100.61 0
100.611 0
100.61200000000001 0
100.613 0
100.614 0
100.61500000000001 0
100.616 0
100.617 0
100.618 0
100.619 0
100.62 0
100.621 0
100.622 0
100.623 0
100.624 0
100.625 0
100.626 0
100.627 0
100.628 0
100.629 0
100.63 0
100.631 0
100.632 0
100.633 0
100.634 0
100.635 0
100.636 0
100.637 0
100.638 0
100.639 0
100.64 0
100.641 0
100.642 0
100.643 0
100.644 0
100.645 0
100.646 0
100.647 0
100.648 0
100.649 0
100.65 0
100.651 0
100.652 0
100.653 0
100.654 0
100.655 0
100.656 0
100.657 0
100.658 0
100.659 0
100.66 0
100.661 0
100.662 0
100.663 0
100.664 0
100.665 0
100.666 0
100.667 0
100.668 0
100.669 0
100.67 0
100.671 0
100.672 0
100.673 0
100.674 0
100.675 0
100.676 0
100.677 0
100.678 0
100.679 0
100.68 0
100.681 0
100.682 0
100.683 0
100.684 0
100.685 0
100.686 0
100.687 0
100.688 0
100.68900000000001 0
100.69 0
100.691 0
100.69200000000001 0
100.693 0
100.694 0
100.69500000000001 0
100.696 0
100.697 0
100.69800000000001 0
100.699 0
100.7 0
100.70100000000001 0
100.702 0
100.703 0
100.70400000000001 0
100.705 0
100.706 0
100.70700000000001 0
100.708 0
100.709 0
100.71000000000001 0
100.711 0
100.712 0
100.71300000000001 0
100.714 0
100.715 0
100.71600000000001 0
100.717 0
100.718 0
100.71900000000001 0
100.72 0
100.721 0
100.72200000000001 0
100.723 0
100.724 0
100.72500000000001 0
100.726 0
100.727 0
100.72800000000001 0
100.729 0
100.73 0
100.73100000000001 0
100.732 0
100.733 0
100.73400000000001 0
100.735 0
100.736 0
100.73700000000001 0
100.738 0
100.739 0
100.74000000000001 0
100.741 0
100.742 0
100.743 0
100.744 0
100.745 0
100.746 0
100.747 0
100.748 0
100.749 0
100.75 0
100.751 0
100.752 0
100.753 0
100.754 0
100.755 0
100.756 0
100.757 0
100.758 0
100.759 0
100.76 0
100.761 0
100.762 0
100.763 0
100.764 0
100.765 0
100.766 0
100.767 0
100.768 0
100.769 0
100.77 0
100.771 0
100.772 0
100.773 0
100.774 0
100.775 0
100.776 0
100.777 0
100.778 0
100.779 0
100.78 0
100.781 0
100.782 0
100.783 0
100.784 0
100.785 0
100.786 0
100.787 0
100.788 0
100.789 0
100.79 0
100.791 0
100.792 0
100.793 0
100.794 0
100.795 0
100.796 0
100.797 0
100.798 0
100.799 0
100.8 0
100.801 0
100.802 0
100.803 0
100.804 0
100.805 0
100.806 0
100.807 0
100.808 0
100.809 0
100.81 0
100.811 0
100.812 0
100.813 0
100.81400000000001 0
100.815 0
100.816 0
100.81700000000001 0
100.818 0
100.819 0
100.82000000000001 0
100.821 0
100.822 0
100.82300000000001 0
100.824 0
100.825 0
100.82600000000001 0
100.827 0
100.828 0
100.82900000000001 0
100.83 0
100.831 0
100.83200000000001 0
100.833 0
100.834 0
100.83500000000001 0
100.836 0
100.837 0
100.83800000000001 0
100.839 0
100.84 0
100.84100000000001 0
100.842 0
100.843 0
100.84400000000001 0
100.845 0
100.846 0
100.84700000000001 0
100.848 0
100.849 0
100.85000000000001 0
100.851 0
100.852 0
100.85300000000001 0
100.854 0
100.855 0
100.85600000000001 0
100.857 0
100.858 0
100.85900000000001 0
100.86 0
100.861 0
100.86200000000001 0
100.863 0
100.864 0
100.86500000000001 0
100.866 0
100.867 0
100.868 0
100.869 0
100.87 0
100.871 0
100.872 0
100.873 0
100.874 0
100.875 0
100.876 0
100.877 0
100.878 0
100.879 0
100.88 0
100.881 0
100.882 0
100.883 0
100.884 0
100.885 0
100.886 0
100.887 0
100.888 0
100.889 0
100.89 0
100.891 0
100.892 0
100.893 0
100.894 0
100.895 0
100.896 0
100.897 0
100.898 0
100.899 0
100.9 0
100.901 0
100.902 0
100.903 0
100.904 0
100.905 0
100.906 0
100.907 0
100.908 0
100.909 0
100.91 0
100.911 0
100.912 0
100.913 0
100.914 0
100.915 0
100.916 0
100.917 0
100.918 0
100.919 0
100.92 0
100.921 0
100.922 0
100.923 0
100.924 0
100.925 0
100.926 0
100.927 0
100.928 0
100.929 0
100.93 0
100.931 0
100.932 0
100.933 0
100.934 0
100.935 0
100.936 0
100.937 0
100.938 0
100.93900000000001 0
100.94 0
100.941 0
100.94200000000001 0
100.943 0
100.944 0
100.94500000000001 0
100.946 0
100.947 0
100.94800000000001 0
100.949 0
100.95 0
100.95100000000001 0
100.952 0
100.953 0
100.95400000000001 0
100.955 0
100.956 0
100.95700000000001 0
100.958 0
100.959 0
100.96000000000001 0
100.961 0
100.962 0
100.96300000000001 0
100.964 0
100.965 0
100.96600000000001 0
100.967 0
100.968 0
100.96900000000001 0
100.97 0
100.971 0
100.97200000000001 0
100.973 0
100.974 0
100.97500000000001 0
100.976 0
100.977 0
100.97800000000001 0
100.979 0
100.98 0
100.98100000000001 0
100.982 0
100.983 0
100.98400000000001 0
100.985 0
100.986 0
100.98700000000001 0
100.988 0
100.989 0
100.99000000000001 0
100.991 0
100.992 0
100.993 0
100.994 0
100.995 0
100.996 0
100.997 0
100.998 0
100.999 0
101.0 0
101.001 0
101.002 0
101.003 0
101.004 0
101.005 0
101.006 0
101.007 0
101.008 0
101.009 0
101.01 0
101.011 0
101.012 0
101.013 0
101.014 0
101.015 0
101.016 0
101.017 0
101.018 0
101.019 0
101.02 0
101.021 0
101.022 0
101.023 0
101.024 0
101.025 0
101.026 0
101.027 0
101.028 0
101.029 0
101.03 0
101.031 0
101.032 0
101.033 0
101.034 0
101.035 0
101.036 0
101.037 0
101.038 0
101.039 0
101.04 0
101.041 0
101.042 0
101.043 0
101.044 0
101.045 0
101.046 0
101.047 0
101.048 0
101.049 0
101.05 0
101.051 0
101.052 0
101.053 0
101.054 0
101.055 0
101.056 0
101.057 0
101.058 0
101.059 0
101.06 0
101.061 0
101.062 0
101.063 0
101.06400000000001 0
101.065 0
101.066 0
101.06700000000001 0
101.068 0
101.069 0
101.07000000000001 0
101.071 0
101.072 0
101.07300000000001 0
101.074 0
101.075 0
101.07600000000001 0
101.077 0
101.078 0
101.07900000000001 0
101.08 0
101.081 0
101.08200000000001 0
101.083 0
101.084 0
101.08500000000001 0
101.086 0
101.087 0
101.08800000000001 0
101.089 0
101.09 0
101.09100000000001 0
101.092 0
101.093 0
101.09400000000001 0
101.095 0
101.096 0
101.09700000000001 0
101.098 0
101.099 0
101.10000000000001 0
101.101 0
101.102 0
101.10300000000001 0
101.104 0
101.105 0
101.10600000000001 0
101.107 0
101.108 0
101.10900000000001 0
101.11 0
101.111 0
101.11200000000001 0
101.113 0
101.114 0
101.11500000000001 0
101.116 0
101.117 0
101.11800000000001 0
101.119 0
101.12 0
101.121 0
101.122 0
101.123 0
101.124 0
101.125 0
101.126 0
101.127 0
101.128 0
101.129 0
101.13 0
101.131 0
101.132 0
101.133 0
101.134 0
101.135 0
101.136 0
101.137 0
101.138 0
101.139 0
101.14 0
101.141 0
101.142 0
101.143 0
101.144 0
101.145 0
101.146 0
101.147 0
101.148 0
101.149 0
101.15 0
101.151 0
101.152 0
101.153 0
101.154 0
101.155 0
101.156 0
101.157 0
101.158 0
101.159 0
101.16 0
101.161 0
101.162 0
101.163 0
101.164 0
101.165 0
101.166 0
101.167 0
101.168 0
101.169 0
101.17 0
101.171 0
101.172 0
101.173 0
101.174 0
101.175 0
101.176 0
101.177 0
101.178 0
101.179 0
101.18 0
101.181 0
101.182 0
101.183 0
101.184 0
101.185 0
101.186 0
101.187 0
101.188 0
101.18900000000001 0
101.19 0
101.191 0
101.19200000000001 0
101.193 0
101.194 0
101.19500000000001 0
101.196 0
101.197 0
101.19800000000001 0
101.199 0
101.2 0
101.20100000000001 0
101.202 0
101.203 0
101.20400000000001 0
101.205 0
101.206 0
101.20700000000001 0
101.208 0
101.209 0
101.21000000000001 0
101.211 0
101.212 0
101.21300000000001 0
101.214 0
101.215 0
101.21600000000001 0
101.217 0
101.218 0
101.21900000000001 0
101.22 0
101.221 0
101.22200000000001 0
101.223 0
101.224 0
101.22500000000001 0
101.226 0
101.227 0
101.22800000000001 0
101.229 0
101.23 0
101.23100000000001 0
101.232 0
101.233 0
101.23400000000001 0
101.235 0
101.236 0
101.23700000000001 0
101.238 0
101.239 0
101.24000000000001 0
101.241 0
101.242 0
101.24300000000001 0
101.244 0
101.245 0
101.246 0
101.247 0
101.248 0
101.249 0
101.25 0
101.251 0
101.252 0
101.253 0
101.254 0
101.255 0
101.256 0
101.257 0
101.258 0
101.259 0
101.26 0
101.261 0
101.262 0
101.263 0
101.264 0
101.265 0
101.266 0
101.267 0
101.268 0
101.269 0
101.27 0
101.271 0
101.272 0
101.273 0
101.274 0
101.275 0
101.276 0
101.277 0
101.278 0
101.279 0
101.28 0
101.281 0
101.282 0
101.283 0
101.284 0
101.285 0
101.286 0
101.287 0
101.288 0
101.289 0
101.29 0
101.291 0
101.292 0
101.293 0
101.294 0
101.295 0
101.296 0
101.297 0
101.298 0
101.299 0
101.3 0
101.301 0
101.302 0
101.303 0
101.304 0
101.305 0
101.306 0
101.307 0
101.308 0
101.309 0
101.31 0
101.311 0
101.312 0
101.313 0
101.31400000000001 0
101.315 0
101.316 0
101.31700000000001 0
101.318 0
101.319 0
101.32000000000001 0
101.321 0
101.322 0
101.32300000000001 0
101.324 0
101.325 0
101.32600000000001 0
101.327 0
101.328 0
101.32900000000001 0
101.33 0
101.331 0
101.33200000000001 0
101.333 0
101.334 0
101.33500000000001 0
101.336 0
101.337 0
101.33800000000001 0
101.339 0
101.34 0
101.34100000000001 0
101.342 0
101.343 0
101.34400000000001 0
101.345 0
101.346 0
101.34700000000001 0
101.348 0
101.349 0
101.35000000000001 0
101.351 0
101.352 0
101.35300000000001 0
101.354 0
101.355 0
101.35600000000001 0
101.357 0
101.358 0
101.35900000000001 0
101.36 0
101.361 0
101.36200000000001 0
101.363 0
101.364 0
101.36500000000001 0
101.366 0
101.367 0
101.36800000000001 0
101.369 0
101.37 0
101.371 0
101.372 0
101.373 0
101.374 0
101.375 0
101.376 0
101.377 0
101.378 0
101.379 0
101.38 0
101.381 0
101.382 0
101.383 0
101.384 0
101.385 0
101.386 0
101.387 0
101.388 0
101.389 0
101.39 0
101.391 0
101.392 0
101.393 0
101.394 0
101.395 0
101.396 0
101.397 0
101.398 0
101.399 0
101.4 0
101.401 0
101.402 0
101.403 0
101.404 0
101.405 0
101.406 0
101.407 0
101.408 0
101.409 0
101.41 0
101.411 0
101.412 0
101.413 0
101.414 0
101.415 0
101.416 0
101.417 0
101.418 0
101.419 0
101.42 0
101.421 0
101.422 0
101.423 0
101.424 0
101.425 0
101.426 0
101.427 0
101.428 0
101.429 0
101.43 0
101.431 0
101.432 0
101.433 0
101.434 0
101.435 0
101.436 0
101.437 0
101.438 0
101.43900000000001 0
101.44 0
101.441 0
101.44200000000001 0
101.443 0
101.444 0
101.44500000000001 0
101.446 0
101.447 0
101.44800000000001 0
101.449 0
101.45 0
101.45100000000001 0
101.452 0
101.453 0
101.45400000000001 0
101.455 0
101.456 0
101.45700000000001 0
101.458 0
101.459 0
101.46000000000001 0
101.461 0
101.462 0
101.46300000000001 0
101.464 0
101.465 0
101.46600000000001 0
101.467 0
101.468 0
101.46900000000001 0
101.47 0
101.471 0
101.47200000000001 0
101.473 0
101.474 0
101.47500000000001 0
101.476 0
101.477 0
101.47800000000001 0
101.479 0
101.48 0
101.48100000000001 0
101.482 0
101.483 0
101.48400000000001 0
101.485 0
101.486 0
101.48700000000001 0
101.488 0
101.489 0
101.49000000000001 0
101.491 0
101.492 0
101.49300000000001 0
101.494 0
101.495 0
101.496 0
101.497 0
101.498 0
101.499 0
101.5 0
101.501 0
101.502 0
101.503 0
101.504 0
101.505 0
101.506 0
101.507 0
101.508 0
101.509 0
101.51 0
101.511 0
101.512 0
101.513 0
101.514 0
101.515 0
101.516 0
101.517 0
101.518 0
101.519 0
101.52 0
101.521 0
101.522 0
101.523 0
101.524 0
101.525 0
101.526 0
101.527 0
101.528 0
101.529 0
101.53 0
101.531 0
101.532 0
101.533 0
101.534 0
101.535 0
101.536 0
101.537 0
101.538 0
101.539 0
101.54 0
101.541 0
101.542 0
101.543 0
101.544 0
101.545 0
101.546 0
101.547 0
101.548 0
101.549 0
101.55 0
101.551 0
101.552 0
101.553 0
101.554 0
101.555 0
101.556 0
101.557 0
101.558 0
101.559 0
101.56 0
101.561 0
101.562 0
101.563 0
101.56400000000001 0
101.565 0
101.566 0
101.56700000000001 0
101.568 0
101.569 0
101.57000000000001 0
101.571 0
101.572 0
101.57300000000001 0
101.574 0
101.575 0
101.57600000000001 0
101.577 0
101.578 0
101.57900000000001 0
101.58 0
101.581 0
101.58200000000001 0
101.583 0
101.584 0
101.58500000000001 0
101.586 0
101.587 0
101.58800000000001 0
101.589 0
101.59 0
101.59100000000001 0
101.592 0
101.593 0
101.59400000000001 0
101.595 0
101.596 0
101.59700000000001 0
101.598 0
101.599 0
101.60000000000001 0
101.601 0
101.602 0
101.60300000000001 0
101.604 0
101.605 0
101.60600000000001 0
101.607 0
101.608 0
101.60900000000001 0
101.61 0
101.611 0
101.61200000000001 0
101.613 0
101.614 0
101.61500000000001 0
101.616 0
101.617 0
101.61800000000001 0
101.619 0
101.62 0
101.621 0
101.622 0
101.623 0
101.624 0
101.625 0
101.626 0
101.627 0
101.628 0
101.629 0
101.63 0
101.631 0
101.632 0
101.633 0
101.634 0
101.635 0
101.636 0
101.637 0
101.638 0
101.639 0
101.64 0
101.641 0
101.642 0
101.643 0
101.644 0
101.645 0
101.646 0
101.647 0
101.648 0
101.649 0
101.65 0
101.651 0
101.652 0
101.653 0
101.654 0
101.655 0
101.656 0
101.657 0
101.658 0
101.659 0
101.66 0
101.661 0
101.662 0
101.663 0
101.664 0
101.665 0
101.666 0
101.667 0
101.668 0
101.669 0
101.67 0
101.671 0
101.672 0
101.673 0
101.674 0
101.675 0
101.676 0
101.677 0
101.678 0
101.679 0
101.68 0
101.681 0
101.682 0
101.683 0
101.684 0
101.685 0
101.686 0
101.687 0
101.688 0
101.68900000000001 0
101.69 0
101.691 0
101.69200000000001 0
101.693 0
101.694 0
101.69500000000001 0
101.696 0
101.697 0
101.69800000000001 0
101.699 0
101.7 0
101.70100000000001 0
101.702 0
101.703 0
101.70400000000001 0
101.705 0
101.706 0
101.70700000000001 0
101.708 0
101.709 0
101.71000000000001 0
101.711 0
101.712 0
101.71300000000001 0
101.714 0
101.715 0
101.71600000000001 0
101.717 0
101.718 0
101.71900000000001 0
101.72 0
101.721 0
101.72200000000001 0
101.723 0
101.724 0
101.72500000000001 0
101.726 0
101.727 0
101.72800000000001 0
101.729 0
101.73 0
101.73100000000001 0
101.732 0
101.733 0
101.73400000000001 0
101.735 0
101.736 0
101.73700000000001 0
101.738 0
101.739 0
101.74000000000001 0
101.741 0
101.742 0
101.74300000000001 0
101.744 0
101.745 0
101.746 0
101.747 0
101.748 0
101.749 0
101.75 0
101.751 0
101.752 0
101.753 0
101.754 0
101.755 0
101.756 0
101.757 0
101.758 0
101.759 0
101.76 0
101.761 0
101.762 0
101.763 0
101.764 0
101.765 0
101.766 0
101.767 0
101.768 0
101.769 0
101.77 0
101.771 0
101.772 0
101.773 0
101.774 0
101.775 0
101.776 0
101.777 0
101.778 0
101.779 0
101.78 0
101.781 0
101.782 0
101.783 0
101.784 0
101.785 0
101.786 0
101.787 0
101.788 0
101.789 0
101.79 0
101.791 0
101.792 0
101.793 0
101.794 0
101.795 0
101.796 0
101.797 0
101.798 0
101.799 0
101.8 0
101.801 0
101.802 0
101.803 0
101.804 0
101.805 0
101.806 0
101.807 0
101.808 0
101.809 0
101.81 0
101.811 0
101.812 0
101.813 0
101.81400000000001 0
101.815 0
101.816 0
101.81700000000001 0
101.818 0
101.819 0
101.82000000000001 0
101.821 0
101.822 0
101.82300000000001 0
101.824 0
101.825 0
101.82600000000001 0
101.827 0
101.828 0
101.82900000000001 0
101.83 0
101.831 0
101.83200000000001 0
101.833 0
101.834 0
101.83500000000001 0
101.836 0
101.837 0
101.83800000000001 0
101.839 0
101.84 0
101.84100000000001 0
101.842 0
101.843 0
101.84400000000001 0
101.845 0
101.846 0
101.84700000000001 0
101.848 0
101.849 0
101.85000000000001 0
101.851 0
101.852 0
101.85300000000001 0
101.854 0
101.855 0
101.85600000000001 0
101.857 0
101.858 0
101.85900000000001 0
101.86 0
101.861 0
101.86200000000001 0
101.863 0
101.864 0
101.86500000000001 0
101.866 0
101.867 0
101.86800000000001 0
101.869 0
101.87 0
101.871 0
101.872 0
101.873 0
101.874 0
101.875 0
101.876 0
101.877 0
101.878 0
101.879 0
101.88 0
101.881 0
101.882 0
101.883 0
101.884 0
101.885 0
101.886 0
101.887 0
101.888 0
101.889 0
101.89 0
101.891 0
101.892 0
101.893 0
101.894 0
101.895 0
101.896 0
101.897 0
101.898 0
101.899 0
101.9 0
101.901 0
101.902 0
101.903 0
101.904 0
101.905 0
101.906 0
101.907 0
101.908 0
101.909 0
101.91 0
101.911 0
101.912 0
101.913 0
101.914 0
101.915 0
101.916 0
101.917 0
101.918 0
101.919 0
101.92 0
101.921 0
101.922 0
101.923 0
101.924 0
101.925 0
101.926 0
101.927 0
101.928 0
101.929 0
101.93 0
101.931 0
101.932 0
101.933 0
101.934 0
101.935 0
101.936 0
101.937 0
101.938 0
101.93900000000001 0
101.94 0
101.941 0
101.94200000000001 0
101.943 0
101.944 0
101.94500000000001 0
101.946 0
101.947 0
101.94800000000001 0
101.949 0
101.95 0
101.95100000000001 0
101.952 0
101.953 0
101.95400000000001 0
101.955 0
101.956 0
101.95700000000001 0
101.958 0
101.959 0
101.96000000000001 0
101.961 0
101.962 0
101.96300000000001 0
101.964 0
101.965 0
101.96600000000001 0
101.967 0
101.968 0
101.96900000000001 0
101.97 0
101.971 0
101.97200000000001 0
101.973 0
101.974 0
101.97500000000001 0
101.976 0
101.977 0
101.97800000000001 0
101.979 0
101.98 0
101.98100000000001 0
101.982 0
101.983 0
101.98400000000001 0
101.985 0
101.986 0
101.98700000000001 0
101.988 0
101.989 0
101.99000000000001 0
101.991 0
101.992 0
101.99300000000001 0
101.994 0
101.995 0
101.996 0
101.997 0
101.998 0
101.999 0
102.0 0
102.001 0
102.002 0
102.003 0
102.004 0
102.005 0
102.006 0
102.007 0
102.008 0
102.009 0
102.01 0
102.011 0
102.012 0
102.013 0
102.014 0
102.015 0
102.016 0
102.017 0
102.018 0
102.019 0
102.02 0
102.021 0
102.022 0
102.023 0
102.024 0
102.025 0
102.026 0
102.027 0
102.028 0
102.029 0
102.03 0
102.031 0
102.032 0
102.033 0
102.034 0
102.035 0
102.036 0
102.037 0
102.038 0
102.039 0
102.04 0
102.041 0
102.042 0
102.043 0
102.044 0
102.045 0
102.046 0
102.047 0
102.048 0
102.049 0
102.05 0
102.051 0
102.052 0
102.053 0
102.054 0
102.055 0
102.056 0
102.057 0
102.058 0
102.059 0
102.06 0
102.061 0
102.062 0
102.063 0
102.06400000000001 0
102.065 0
102.066 0
102.06700000000001 0
102.068 0
102.069 0
102.07000000000001 0
102.071 0
102.072 0
102.07300000000001 0
102.074 0
102.075 0
102.07600000000001 0
102.077 0
102.078 0
102.07900000000001 0
102.08 0
102.081 0
102.08200000000001 0
102.083 0
102.084 0
102.08500000000001 0
102.086 0
102.087 0
102.08800000000001 0
102.089 0
102.09 0
102.09100000000001 0
102.092 0
102.093 0
102.09400000000001 0
102.095 0
102.096 0
102.09700000000001 0
102.098 0
102.099 0
102.10000000000001 0
102.101 0
102.102 0
102.10300000000001 0
102.104 0
102.105 0
102.10600000000001 0
102.107 0
102.108 0
102.10900000000001 0
102.11 0
102.111 0
102.11200000000001 0
102.113 0
102.114 0
102.11500000000001 0
102.116 0
102.117 0
102.11800000000001 0
102.119 0
102.12 0
102.121 0
102.122 0
102.123 0
102.124 0
102.125 0
102.126 0
102.127 0
102.128 0
102.129 0
102.13 0
102.131 0
102.132 0
102.133 0
102.134 0
102.135 0
102.136 0
102.137 0
102.138 0
102.139 0
102.14 0
102.141 0
102.142 0
102.143 0
102.144 0
102.145 0
102.146 0
102.147 0
102.148 0
102.149 0
102.15 0
102.151 0
102.152 0
102.153 0
102.154 0
102.155 0
102.156 0
102.157 0
102.158 0
102.159 0
102.16 0
102.161 0
102.162 0
102.163 0
102.164 0
102.165 0
102.166 0
102.167 0
102.168 0
102.169 0
102.17 0
102.171 0
102.172 0
102.173 0
102.174 0
102.175 0
102.176 0
102.177 0
102.178 0
102.179 0
102.18 0
102.181 0
102.182 0
102.183 0
102.184 0
102.185 0
102.186 0
102.187 0
102.188 0
102.18900000000001 0
102.19 0
102.191 0
102.19200000000001 0
102.193 0
102.194 0
102.19500000000001 0
102.196 0
102.197 0
102.19800000000001 0
102.199 0
102.2 0
102.20100000000001 0
102.202 0
102.203 0
102.20400000000001 0
102.205 0
102.206 0
102.20700000000001 0
102.208 0
102.209 0
102.21000000000001 0
102.211 0
102.212 0
102.21300000000001 0
102.214 0
102.215 0
102.21600000000001 0
102.217 0
102.218 0
102.21900000000001 0
102.22 0
102.221 0
102.22200000000001 0
102.223 0
102.224 0
102.22500000000001 0
102.226 0
102.227 0
102.22800000000001 0
102.229 0
102.23 0
102.23100000000001 0
102.232 0
102.233 0
102.23400000000001 0
102.235 0
102.236 0
102.23700000000001 0
102.238 0
102.239 0
102.24000000000001 0
102.241 0
102.242 0
102.24300000000001 0
102.244 0
102.245 0
102.246 0
102.247 0
102.248 0
102.249 0
102.25 0
102.251 0
102.252 0
102.253 0
102.254 0
102.255 0
102.256 0
102.257 0
102.258 0
102.259 0
102.26 0
102.261 0
102.262 0
102.263 0
102.264 0
102.265 0
102.266 0
102.267 0
102.268 0
102.269 0
102.27 0
102.271 0
102.272 0
102.273 0
102.274 0
102.275 0
102.276 0
102.277 0
102.278 0
102.279 0
102.28 0
102.281 0
102.282 0
102.283 0
102.284 0
102.285 0
102.286 0
102.287 0
102.288 0
102.289 0
102.29 0
102.291 0
102.292 0
102.293 0
102.294 0
102.295 0
102.296 0
102.297 0
102.298 0
102.299 0
102.3 0
102.301 0
102.302 0
102.303 0
102.304 0
102.305 0
102.306 0
102.307 0
102.308 0
102.309 0
102.31 0
102.311 0
102.312 0
102.313 0
102.31400000000001 0
102.315 0
102.316 0
102.31700000000001 0
102.318 0
102.319 0
102.32000000000001 0
102.321 0
102.322 0
102.32300000000001 0
102.324 0
102.325 0
102.32600000000001 0
102.327 0
102.328 0
102.32900000000001 0
102.33 0
102.331 0
102.33200000000001 0
102.333 0
102.334 0
102.33500000000001 0
102.336 0
102.337 0
102.33800000000001 0
102.339 0
102.34 0
102.34100000000001 0
102.342 0
102.343 0
102.34400000000001 0
102.345 0
102.346 0
102.34700000000001 0
102.348 0
102.349 0
102.35000000000001 0
102.351 0
102.352 0
102.35300000000001 0
102.354 0
102.355 0
102.35600000000001 0
102.357 0
102.358 0
102.35900000000001 0
102.36 0
102.361 0
102.36200000000001 0
102.363 0
102.364 0
102.36500000000001 0
102.366 0
102.367 0
102.36800000000001 0
102.369 0
102.37 0
102.371 0
102.372 0
102.373 0
102.374 0
102.375 0
102.376 0
102.377 0
102.378 0
102.379 0
102.38 0
102.381 0
102.382 0
102.383 0
102.384 0
102.385 0
102.386 0
102.387 0
102.388 0
102.389 0
102.39 0
102.391 0
102.392 0
102.393 0
102.394 0
102.395 0
102.396 0
102.397 0
102.398 0
102.399 0
102.4 0
102.401 0
102.402 0
102.403 0
102.404 0
102.405 0
102.406 0
102.407 0
102.408 0
102.409 0
102.41 0
102.411 0
102.412 0
102.413 0
102.414 0
102.415 0
102.416 0
102.417 0
102.418 0
102.419 0
102.42 0
102.421 0
102.422 0
102.423 0
102.424 0
102.425 0
102.426 0
102.427 0
102.428 0
102.429 0
102.43 0
102.431 0
102.432 0
102.433 0
102.434 0
102.435 0
102.436 0
102.437 0
102.438 0
102.43900000000001 0
102.44 0
102.441 0
102.44200000000001 0
102.443 0
102.444 0
102.44500000000001 0
102.446 0
102.447 0
102.44800000000001 0
102.449 0
102.45 0
102.45100000000001 0
102.452 0
102.453 0
102.45400000000001 0
102.455 0
102.456 0
102.45700000000001 0
102.458 0
102.459 0
102.46000000000001 0
102.461 0
102.462 0
102.46300000000001 0
102.464 0
102.465 0
102.46600000000001 0
102.467 0
102.468 0
102.46900000000001 0
102.47 0
102.471 0
102.47200000000001 0
102.473 0
102.474 0
102.47500000000001 0
102.476 0
102.477 0
102.47800000000001 0
102.479 0
102.48 0
102.48100000000001 0
102.482 0
102.483 0
102.48400000000001 0
102.485 0
102.486 0
102.48700000000001 0
102.488 0
102.489 0
102.49000000000001 0
102.491 0
102.492 0
102.49300000000001 0
102.494 0
102.495 0
102.496 0
102.497 0
102.498 0
102.499 0
102.5 0
102.501 0
102.502 0
102.503 0
102.504 0
102.505 0
102.506 0
102.507 0
102.508 0
102.509 0
102.51 0
102.511 0
102.512 0
102.513 0
102.514 0
102.515 0
102.516 0
102.517 0
102.518 0
102.519 0
102.52 0
102.521 0
102.522 0
102.523 0
102.524 0
102.525 0
102.526 0
102.527 0
102.528 0
102.529 0
102.53 0
102.531 0
102.532 0
102.533 0
102.534 0
102.535 0
102.536 0
102.537 0
102.538 0
102.539 0
102.54 0
102.541 0
102.542 0
102.543 0
102.544 0
102.545 0
102.546 0
102.547 0
102.548 0
102.549 0
102.55 0
102.551 0
102.552 0
102.553 0
102.554 0
102.555 0
102.556 0
102.557 0
102.558 0
102.559 0
102.56 0
102.561 0
102.562 0
102.563 0
102.56400000000001 0
102.565 0
102.566 0
102.56700000000001 0
102.568 0
102.569 0
102.57000000000001 0
102.571 0
102.572 0
102.57300000000001 0
102.574 0
102.575 0
102.57600000000001 0
102.577 0
102.578 0
102.57900000000001 0
102.58 0
102.581 0
102.58200000000001 0
102.583 0
102.584 0
102.58500000000001 0
102.586 0
102.587 0
102.58800000000001 0
102.589 0
102.59 0
102.59100000000001 0
102.592 0
102.593 0
102.59400000000001 0
102.595 0
102.596 0
102.59700000000001 0
102.598 0
102.599 0
102.60000000000001 0
102.601 0
102.602 0
102.60300000000001 0
102.604 0
102.605 0
102.60600000000001 0
102.607 0
102.608 0
102.60900000000001 0
102.61 0
102.611 0
102.61200000000001 0
102.613 0
102.614 0
102.61500000000001 0
102.616 0
102.617 0
102.61800000000001 0
102.619 0
102.62 0
102.621 0
102.622 0
102.623 0
102.624 0
102.625 0
102.626 0
102.627 0
102.628 0
102.629 0
102.63 0
102.631 0
102.632 0
102.633 0
102.634 0
102.635 0
102.636 0
102.637 0
102.638 0
102.639 0
102.64 0
102.641 0
102.642 0
102.643 0
102.644 0
102.645 0
102.646 0
102.647 0
102.648 0
102.649 0
102.65 0
102.651 0
102.652 0
102.653 0
102.654 0
102.655 0
102.656 0
102.657 0
102.658 0
102.659 0
102.66 0
102.661 0
102.662 0
102.663 0
102.664 0
102.665 0
102.666 0
102.667 0
102.668 0
102.669 0
102.67 0
102.671 0
102.672 0
102.673 0
102.674 0
102.675 0
102.676 0
102.677 0
102.678 0
102.679 0
102.68 0
102.681 0
102.682 0
102.683 0
102.684 0
102.685 0
102.686 0
102.687 0
102.688 0
102.68900000000001 0
102.69 0
102.691 0
102.69200000000001 0
102.693 0
102.694 0
102.69500000000001 0
102.696 0
102.697 0
102.69800000000001 0
102.699 0
102.7 0
102.70100000000001 0
102.702 0
102.703 0
102.70400000000001 0
102.705 0
102.706 0
102.70700000000001 0
102.708 0
102.709 0
102.71000000000001 0
102.711 0
102.712 0
102.71300000000001 0
102.714 0
102.715 0
102.71600000000001 0
102.717 0
102.718 0
102.71900000000001 0
102.72 0
102.721 0
102.72200000000001 0
102.723 0
102.724 0
102.72500000000001 0
102.726 0
102.727 0
102.72800000000001 0
102.729 0
102.73 0
102.73100000000001 0
102.732 0
102.733 0
102.73400000000001 0
102.735 0
102.736 0
102.73700000000001 0
102.738 0
102.739 0
102.74000000000001 0
102.741 0
102.742 0
102.74300000000001 0
102.744 0
102.745 0
102.746 0
102.747 0
102.748 0
102.749 0
102.75 0
102.751 0
102.752 0
102.753 0
102.754 0
102.755 0
102.756 0
102.757 0
102.758 0
102.759 0
102.76 0
102.761 0
102.762 0
102.763 0
102.764 0
102.765 0
102.766 0
102.767 0
102.768 0
102.769 0
102.77 0
102.771 0
102.772 0
102.773 0
102.774 0
102.775 0
102.776 0
102.777 0
102.778 0
102.779 0
102.78 0
102.781 0
102.782 0
102.783 0
102.784 0
102.785 0
102.786 0
102.787 0
102.788 0
102.789 0
102.79 0
102.791 0
102.792 0
102.793 0
102.794 0
102.795 0
102.796 0
102.797 0
102.798 0
102.799 0
102.8 0
102.801 0
102.802 0
102.803 0
102.804 0
102.805 0
102.806 0
102.807 0
102.808 0
102.809 0
102.81 0
102.811 0
102.812 0
102.813 0
102.81400000000001 0
102.815 0
102.816 0
102.81700000000001 0
102.818 0
102.819 0
102.82000000000001 0
102.821 0
102.822 0
102.82300000000001 0
102.824 0
102.825 0
102.82600000000001 0
102.827 0
102.828 0
102.82900000000001 0
102.83 0
102.831 0
102.83200000000001 0
102.833 0
102.834 0
102.83500000000001 0
102.836 0
102.837 0
102.83800000000001 0
102.839 0
102.84 0
102.84100000000001 0
102.842 0
102.843 0
102.84400000000001 0
102.845 0
102.846 0
102.84700000000001 0
102.848 0
102.849 0
102.85000000000001 0
102.851 0
102.852 0
102.85300000000001 0
102.854 0
102.855 0
102.85600000000001 0
102.857 0
102.858 0
102.85900000000001 0
102.86 0
102.861 0
102.86200000000001 0
102.863 0
102.864 0
102.86500000000001 0
102.866 0
102.867 0
102.86800000000001 0
102.869 0
102.87 0
102.871 0
102.872 0
102.873 0
102.874 0
102.875 0
102.876 0
102.877 0
102.878 0
102.879 0
102.88 0
102.881 0
102.882 0
102.883 0
102.884 0
102.885 0
102.886 0
102.887 0
102.888 0
102.889 0
102.89 0
102.891 0
102.892 0
102.893 0
102.894 0
102.895 0
102.896 0
102.897 0
102.898 0
102.899 0
102.9 0
102.901 0
102.902 0
102.903 0
102.904 0
102.905 0
102.906 0
102.907 0
102.908 0
102.909 0
102.91 0
102.911 0
102.912 0
102.913 0
102.914 0
102.915 0
102.916 0
102.917 0
102.918 0
102.919 0
102.92 0
102.921 0
102.922 0
102.923 0
102.924 0
102.925 0
102.926 0
102.927 0
102.928 0
102.929 0
102.93 0
102.931 0
102.932 0
102.933 0
102.934 0
102.935 0
102.936 0
102.937 0
102.938 0
102.93900000000001 0
102.94 0
102.941 0
102.94200000000001 0
102.943 0
102.944 0
102.94500000000001 0
102.946 0
102.947 0
102.94800000000001 0
102.949 0
102.95 0
102.95100000000001 0
102.952 0
102.953 0
102.95400000000001 0
102.955 0
102.956 0
102.95700000000001 0
102.958 0
102.959 0
102.96000000000001 0
102.961 0
102.962 0
102.96300000000001 0
102.964 0
102.965 0
102.96600000000001 0
102.967 0
102.968 0
102.96900000000001 0
102.97 0
102.971 0
102.97200000000001 0
102.973 0
102.974 0
102.97500000000001 0
102.976 0
102.977 0
102.97800000000001 0
102.979 0
102.98 0
102.98100000000001 0
102.982 0
102.983 0
102.98400000000001 0
102.985 0
102.986 0
102.98700000000001 0
102.988 0
102.989 0
102.99000000000001 0
102.991 0
102.992 0
102.99300000000001 0
102.994 0
102.995 0
102.996 0
102.997 0
102.998 0
102.999 0
103.0 0
103.001 0
103.002 0
103.003 0
103.004 0
103.005 0
103.006 0
103.007 0
103.008 0
103.009 0
103.01 0
103.011 0
103.012 0
103.013 0
103.014 0
103.015 0
103.016 0
103.017 0
103.018 0
103.019 0
103.02 0
103.021 0
103.022 0
103.023 0
103.024 0
103.025 0
103.026 0
103.027 0
103.028 0
103.029 0
103.03 0
103.031 0
103.032 0
103.033 0
103.034 0
103.035 0
103.036 0
103.037 0
103.038 0
103.039 0
103.04 0
103.041 0
103.042 0
103.043 0
103.044 0
103.045 0
103.046 0
103.047 0
103.048 0
103.049 0
103.05 0
103.051 0
103.052 0
103.053 0
103.054 0
103.055 0
103.056 0
103.057 0
103.058 0
103.059 0
103.06 0
103.061 0
103.062 0
103.063 0
103.06400000000001 0
103.065 0
103.066 0
103.06700000000001 0
103.068 0
103.069 0
103.07000000000001 0
103.071 0
103.072 0
103.07300000000001 0
103.074 0
103.075 0
103.07600000000001 0
103.077 0
103.078 0
103.07900000000001 0
103.08 0
103.081 0
103.08200000000001 0
103.083 0
103.084 0
103.08500000000001 0
103.086 0
103.087 0
103.08800000000001 0
103.089 0
103.09 0
103.09100000000001 0
103.092 0
103.093 0
103.09400000000001 0
103.095 0
103.096 0
103.09700000000001 0
103.098 0
103.099 0
103.10000000000001 0
103.101 0
103.102 0
103.10300000000001 0
103.104 0
103.105 0
103.10600000000001 0
103.107 0
103.108 0
103.10900000000001 0
103.11 0
103.111 0
103.11200000000001 0
103.113 0
103.114 0
103.11500000000001 0
103.116 0
103.117 0
103.11800000000001 0
103.119 0
103.12 0
103.121 0
103.122 0
103.123 0
103.124 0
103.125 0
103.126 0
103.127 0
103.128 0
103.129 0
103.13 0
103.131 0
103.132 0
103.133 0
103.134 0
103.135 0
103.136 0
103.137 0
103.138 0
103.139 0
103.14 0
103.141 0
103.142 0
103.143 0
103.144 0
103.145 0
103.146 0
103.147 0
103.148 0
103.149 0
103.15 0
103.151 0
103.152 0
103.153 0
103.154 0
103.155 0
103.156 0
103.157 0
103.158 0
103.159 0
103.16 0
103.161 0
103.162 0
103.163 0
103.164 0
103.165 0
103.166 0
103.167 0
103.168 0
103.169 0
103.17 0
103.171 0
103.172 0
103.173 0
103.174 0
103.175 0
103.176 0
103.177 0
103.178 0
103.179 0
103.18 0
103.181 0
103.182 0
103.183 0
103.184 0
103.185 0
103.186 0
103.187 0
103.188 0
103.18900000000001 0
103.19 0
103.191 0
103.19200000000001 0
103.193 0
103.194 0
103.19500000000001 0
103.196 0
103.197 0
103.19800000000001 0
103.199 0
103.2 0
103.20100000000001 0
103.202 0
103.203 0
103.20400000000001 0
103.205 0
103.206 0
103.20700000000001 0
103.208 0
103.209 0
103.21000000000001 0
103.211 0
103.212 0
103.21300000000001 0
103.214 0
103.215 0
103.21600000000001 0
103.217 0
103.218 0
103.21900000000001 0
103.22 0
103.221 0
103.22200000000001 0
103.223 0
103.224 0
103.22500000000001 0
103.226 0
103.227 0
103.22800000000001 0
103.229 0
103.23 0
103.23100000000001 0
103.232 0
103.233 0
103.23400000000001 0
103.235 0
103.236 0
103.23700000000001 0
103.238 0
103.239 0
103.24000000000001 0
103.241 0
103.242 0
103.24300000000001 0
103.244 0
103.245 0
103.246 0
103.247 0
103.248 0
103.249 0
103.25 0
103.251 0
103.252 0
103.253 0
103.254 0
103.255 0
103.256 0
103.257 0
103.258 0
103.259 0
103.26 0
103.261 0
103.262 0
103.263 0
103.264 0
103.265 0
103.266 0
103.267 0
103.268 0
103.269 0
103.27 0
103.271 0
103.272 0
103.273 0
103.274 0
103.275 0
103.276 0
103.277 0
103.278 0
103.279 0
103.28 0
103.281 0
103.282 0
103.283 0
103.284 0
103.285 0
103.286 0
103.287 0
103.288 0
103.289 0
103.29 0
103.291 0
103.292 0
103.293 0
103.294 0
103.295 0
103.296 0
103.297 0
103.298 0
103.299 0
103.3 0
103.301 0
103.302 0
103.303 0
103.304 0
103.305 0
103.306 0
103.307 0
103.308 0
103.309 0
103.31 0
103.311 0
103.312 0
103.313 0
103.31400000000001 0
103.315 0
103.316 0
103.31700000000001 0
103.318 0
103.319 0
103.32000000000001 0
103.321 0
103.322 0
103.32300000000001 0
103.324 0
103.325 0
103.32600000000001 0
103.327 0
103.328 0
103.32900000000001 0
103.33 0
103.331 0
103.33200000000001 0
103.333 0
103.334 0
103.33500000000001 0
103.336 0
103.337 0
103.33800000000001 0
103.339 0
103.34 0
103.34100000000001 0
103.342 0
103.343 0
103.34400000000001 0
103.345 0
103.346 0
103.34700000000001 0
103.348 0
103.349 0
103.35000000000001 0
103.351 0
103.352 0
103.35300000000001 0
103.354 0
103.355 0
103.35600000000001 0
103.357 0
103.358 0
103.35900000000001 0
103.36 0
103.361 0
103.36200000000001 0
103.363 0
103.364 0
103.36500000000001 0
103.366 0
103.367 0
103.36800000000001 0
103.369 0
103.37 0
103.371 0
103.372 0
103.373 0
103.374 0
103.375 0
103.376 0
103.377 0
103.378 0
103.379 0
103.38 0
103.381 0
103.382 0
103.383 0
103.384 0
103.385 0
103.386 0
103.387 0
103.388 0
103.389 0
103.39 0
103.391 0
103.392 0
103.393 0
103.394 0
103.395 0
103.396 0
103.397 0
103.398 0
103.399 0
103.4 0
103.401 0
103.402 0
103.403 0
103.404 0
103.405 0
103.406 0
103.407 0
103.408 0
103.409 0
103.41 0
103.411 0
103.412 0
103.413 0
103.414 0
103.415 0
103.416 0
103.417 0
103.418 0
103.419 0
103.42 0
103.421 0
103.422 0
103.423 0
103.424 0
103.425 0
103.426 0
103.427 0
103.428 0
103.429 0
103.43 0
103.431 0
103.432 0
103.433 0
103.434 0
103.435 0
103.436 0
103.437 0
103.438 0
103.43900000000001 0
103.44 0
103.441 0
103.44200000000001 0
103.443 0
103.444 0
103.44500000000001 0
103.446 0
103.447 0
103.44800000000001 0
103.449 0
103.45 0
103.45100000000001 0
103.452 0
103.453 0
103.45400000000001 0
103.455 0
103.456 0
103.45700000000001 0
103.458 0
103.459 0
103.46000000000001 0
103.461 0
103.462 0
103.46300000000001 0
103.464 0
103.465 0
103.46600000000001 0
103.467 0
103.468 0
103.46900000000001 0
103.47 0
103.471 0
103.47200000000001 0
103.473 0
103.474 0
103.47500000000001 0
103.476 0
103.477 0
103.47800000000001 0
103.479 0
103.48 0
103.48100000000001 0
103.482 0
103.483 0
103.48400000000001 0
103.485 0
103.486 0
103.48700000000001 0
103.488 0
103.489 0
103.49000000000001 0
103.491 0
103.492 0
103.49300000000001 0
103.494 0
103.495 0
103.496 0
103.497 0
103.498 0
103.499 0
103.5 0
103.501 0
103.502 0
103.503 0
103.504 0
103.505 0
103.506 0
103.507 0
103.508 0
103.509 0
103.51 0
103.511 0
103.512 0
103.513 0
103.514 0
103.515 0
103.516 0
103.517 0
103.518 0
103.519 0
103.52 0
103.521 0
103.522 0
103.523 0
103.524 0
103.525 0
103.526 0
103.527 0
103.528 0
103.529 0
103.53 0
103.531 0
103.532 0
103.533 0
103.534 0
103.535 0
103.536 0
103.537 0
103.538 0
103.539 0
103.54 0
103.541 0
103.542 0
103.543 0
103.544 0
103.545 0
103.546 0
103.547 0
103.548 0
103.549 0
103.55 0
103.551 0
103.552 0
103.553 0
103.554 0
103.555 0
103.556 0
103.557 0
103.558 0
103.559 0
103.56 0
103.561 0
103.562 0
103.563 0
103.56400000000001 0
103.565 0
103.566 0
103.56700000000001 0
103.568 0
103.569 0
103.57000000000001 0
103.571 0
103.572 0
103.57300000000001 0
103.574 0
103.575 0
103.57600000000001 0
103.577 0
103.578 0
103.57900000000001 0
103.58 0
103.581 0
103.58200000000001 0
103.583 0
103.584 0
103.58500000000001 0
103.586 0
103.587 0
103.58800000000001 0
103.589 0
103.59 0
103.59100000000001 0
103.592 0
103.593 0
103.59400000000001 0
103.595 0
103.596 0
103.59700000000001 0
103.598 0
103.599 0
103.60000000000001 0
103.601 0
103.602 0
103.60300000000001 0
103.604 0
103.605 0
103.60600000000001 0
103.607 0
103.608 0
103.60900000000001 0
103.61 0
103.611 0
103.61200000000001 0
103.613 0
103.614 0
103.61500000000001 0
103.616 0
103.617 0
103.61800000000001 0
103.619 0
103.62 0
103.621 0
103.622 0
103.623 0
103.624 0
103.625 0
103.626 0
103.627 0
103.628 0
103.629 0
103.63 0
103.631 0
103.632 0
103.633 0
103.634 0
103.635 0
103.636 0
103.637 0
103.638 0
103.639 0
103.64 0
103.641 0
103.642 0
103.643 0
103.644 0
103.645 0
103.646 0
103.647 0
103.648 0
103.649 0
103.65 0
103.651 0
103.652 0
103.653 0
103.654 0
103.655 0
103.656 0
103.657 0
103.658 0
103.659 0
103.66 0
103.661 0
103.662 0
103.663 0
103.664 0
103.665 0
103.666 0
103.667 0
103.668 0
103.669 0
103.67 0
103.671 0
103.672 0
103.673 0
103.674 0
103.675 0
103.676 0
103.677 0
103.678 0
103.679 0
103.68 0
103.681 0
103.682 0
103.683 0
103.684 0
103.685 0
103.686 0
103.687 0
103.688 0
103.68900000000001 0
103.69 0
103.691 0
103.69200000000001 0
103.693 0
103.694 0
103.69500000000001 0
103.696 0
103.697 0
103.69800000000001 0
103.699 0
103.7 0
103.70100000000001 0
103.702 0
103.703 0
103.70400000000001 0
103.705 0
103.706 0
103.70700000000001 0
103.708 0
103.709 0
103.71000000000001 0
103.711 0
103.712 0
103.71300000000001 0
103.714 0
103.715 0
103.71600000000001 0
103.717 0
103.718 0
103.71900000000001 0
103.72 0
103.721 0
103.72200000000001 0
103.723 0
103.724 0
103.72500000000001 0
103.726 0
103.727 0
103.72800000000001 0
103.729 0
103.73 0
103.73100000000001 0
103.732 0
103.733 0
103.73400000000001 0
103.735 0
103.736 0
103.73700000000001 0
103.738 0
103.739 0
103.74000000000001 0
103.741 0
103.742 0
103.74300000000001 0
103.744 0
103.745 0
103.746 0
103.747 0
103.748 0
103.749 0
103.75 0
103.751 0
103.752 0
103.753 0
103.754 0
103.755 0
103.756 0
103.757 0
103.758 0
103.759 0
103.76 0
103.761 0
103.762 0
103.763 0
103.764 0
103.765 0
103.766 0
103.767 0
103.768 0
103.769 0
103.77 0
103.771 0
103.772 0
103.773 0
103.774 0
103.775 0
103.776 0
103.777 0
103.778 0
103.779 0
103.78 0
103.781 0
103.782 0
103.783 0
103.784 0
103.785 0
103.786 0
103.787 0
103.788 0
103.789 0
103.79 0
103.791 0
103.792 0
103.793 0
103.794 0
103.795 0
103.796 0
103.797 0
103.798 0
103.799 0
103.8 0
103.801 0
103.802 0
103.803 0
103.804 0
103.805 0
103.806 0
103.807 0
103.808 0
103.809 0
103.81 0
103.811 0
103.812 0
103.813 0
103.81400000000001 0
103.815 0
103.816 0
103.81700000000001 0
103.818 0
103.819 0
103.82000000000001 0
103.821 0
103.822 0
103.82300000000001 0
103.824 0
103.825 0
103.82600000000001 0
103.827 0
103.828 0
103.82900000000001 0
103.83 0
103.831 0
103.83200000000001 0
103.833 0
103.834 0
103.83500000000001 0
103.836 0
103.837 0
103.83800000000001 0
103.839 0
103.84 0
103.84100000000001 0
103.842 0
103.843 0
103.84400000000001 0
103.845 0
103.846 0
103.84700000000001 0
103.848 0
103.849 0
103.85000000000001 0
103.851 0
103.852 0
103.85300000000001 0
103.854 0
103.855 0
103.85600000000001 0
103.857 0
103.858 0
103.85900000000001 0
103.86 0
103.861 0
103.86200000000001 0
103.863 0
103.864 0
103.86500000000001 0
103.866 0
103.867 0
103.86800000000001 0
103.869 0
103.87 0
103.871 0
103.872 0
103.873 0
103.874 0
103.875 0
103.876 0
103.877 0
103.878 0
103.879 0
103.88 0
103.881 0
103.882 0
103.883 0
103.884 0
103.885 0
103.886 0
103.887 0
103.888 0
103.889 0
103.89 0
103.891 0
103.892 0
103.893 0
103.894 0
103.895 0
103.896 0
103.897 0
103.898 0
103.899 0
103.9 0
103.901 0
103.902 0
103.903 0
103.904 0
103.905 0
103.906 0
103.907 0
103.908 0
103.909 0
103.91 0
103.911 0
103.912 0
103.913 0
103.914 0
103.915 0
103.916 0
103.917 0
103.918 0
103.919 0
103.92 0
103.921 0
103.922 0
103.923 0
103.924 0
103.925 0
103.926 0
103.927 0
103.928 0
103.929 0
103.93 0
103.931 0
103.932 0
103.933 0
103.934 0
103.935 0
103.936 0
103.937 0
103.938 0
103.93900000000001 0
103.94 0
103.941 0
103.94200000000001 0
103.943 0
103.944 0
103.94500000000001 0
103.946 0
103.947 0
103.94800000000001 0
103.949 0
103.95 0
103.95100000000001 0
103.952 0
103.953 0
103.95400000000001 0
103.955 0
103.956 0
103.95700000000001 0
103.958 0
103.959 0
103.96000000000001 0
103.961 0
103.962 0
103.96300000000001 0
103.964 0
103.965 0
103.96600000000001 0
103.967 0
103.968 0
103.96900000000001 0
103.97 0
103.971 0
103.97200000000001 0
103.973 0
103.974 0
103.97500000000001 0
103.976 0
103.977 0
103.97800000000001 0
103.979 0
103.98 0
103.98100000000001 0
103.982 0
103.983 0
103.98400000000001 0
103.985 0
103.986 0
103.98700000000001 0
103.988 0
103.989 0
103.99000000000001 0
103.991 0
103.992 0
103.99300000000001 0
103.994 0
103.995 0
103.996 0
103.997 0
103.998 0
103.999 0
104.0 0
104.001 0
104.002 0
104.003 0
104.004 0
104.005 0
104.006 0
104.007 0
104.008 0
104.009 0
104.01 0
104.011 0
104.012 0
104.013 0
104.014 0
104.015 0
104.016 0
104.017 0
104.018 0
104.019 0
104.02 0
104.021 0
104.022 0
104.023 0
104.024 0
104.025 0
104.026 0
104.027 0
104.028 0
104.029 0
104.03 0
104.031 0
104.032 0
104.033 0
104.034 0
104.035 0
104.036 0
104.037 0
104.038 0
104.039 0
104.04 0
104.041 0
104.042 0
104.043 0
104.044 0
104.045 0
104.046 0
104.047 0
104.048 0
104.049 0
104.05 0
104.051 0
104.052 0
104.053 0
104.054 0
104.055 0
104.056 0
104.057 0
104.058 0
104.059 0
104.06 0
104.061 0
104.062 0
104.063 0
104.06400000000001 0
104.065 0
104.066 0
104.06700000000001 0
104.068 0
104.069 0
104.07000000000001 0
104.071 0
104.072 0
104.07300000000001 0
104.074 0
104.075 0
104.07600000000001 0
104.077 0
104.078 0
104.07900000000001 0
104.08 0
104.081 0
104.08200000000001 0
104.083 0
104.084 0
104.08500000000001 0
104.086 0
104.087 0
104.08800000000001 0
104.089 0
104.09 0
104.09100000000001 0
104.092 0
104.093 0
104.09400000000001 0
104.095 0
104.096 0
104.09700000000001 0
104.098 0
104.099 0
104.10000000000001 0
104.101 0
104.102 0
104.10300000000001 0
104.104 0
104.105 0
104.10600000000001 0
104.107 0
104.108 0
104.10900000000001 0
104.11 0
104.111 0
104.11200000000001 0
104.113 0
104.114 0
104.11500000000001 0
104.116 0
104.117 0
104.11800000000001 0
104.119 0
104.12 0
104.121 0
104.122 0
104.123 0
104.124 0
104.125 0
104.126 0
104.127 0
104.128 0
104.129 0
104.13 0
104.131 0
104.132 0
104.133 0
104.134 0
104.135 0
104.136 0
104.137 0
104.138 0
104.139 0
104.14 0
104.141 0
104.142 0
104.143 0
104.144 0
104.145 0
104.146 0
104.147 0
104.148 0
104.149 0
104.15 0
104.151 0
104.152 0
104.153 0
104.154 0
104.155 0
104.156 0
104.157 0
104.158 0
104.159 0
104.16 0
104.161 0
104.162 0
104.163 0
104.164 0
104.165 0
104.166 0
104.167 0
104.168 0
104.169 0
104.17 0
104.171 0
104.172 0
104.173 0
104.174 0
104.175 0
104.176 0
104.177 0
104.178 0
104.179 0
104.18 0
104.181 0
104.182 0
104.183 0
104.184 0
104.185 0
104.186 0
104.187 0
104.188 0
104.18900000000001 0
104.19 0
104.191 0
104.19200000000001 0
104.193 0
104.194 0
104.19500000000001 0
104.196 0
104.197 0
104.19800000000001 0
104.199 0
104.2 0
104.20100000000001 0
104.202 0
104.203 0
104.20400000000001 0
104.205 0
104.206 0
104.20700000000001 0
104.208 0
104.209 0
104.21000000000001 0
104.211 0
104.212 0
104.21300000000001 0
104.214 0
104.215 0
104.21600000000001 0
104.217 0
104.218 0
104.21900000000001 0
104.22 0
104.221 0
104.22200000000001 0
104.223 0
104.224 0
104.22500000000001 0
104.226 0
104.227 0
104.22800000000001 0
104.229 0
104.23 0
104.23100000000001 0
104.232 0
104.233 0
104.23400000000001 0
104.235 0
104.236 0
104.23700000000001 0
104.238 0
104.239 0
104.24000000000001 0
104.241 0
104.242 0
104.24300000000001 0
104.244 0
104.245 0
104.246 0
104.247 0
104.248 0
104.249 0
104.25 0
104.251 0
104.252 0
104.253 0
104.254 0
104.255 0
104.256 0
104.257 0
104.258 0
104.259 0
104.26 0
104.261 0
104.262 0
104.263 0
104.264 0
104.265 0
104.266 0
104.267 0
104.268 0
104.269 0
104.27 0
104.271 0
104.272 0
104.273 0
104.274 0
104.275 0
104.276 0
104.277 0
104.278 0
104.279 0
104.28 0
104.281 0
104.282 0
104.283 0
104.284 0
104.285 0
104.286 0
104.287 0
104.288 0
104.289 0
104.29 0
104.291 0
104.292 0
104.293 0
104.294 0
104.295 0
104.296 0
104.297 0
104.298 0
104.299 0
104.3 0
104.301 0
104.302 0
104.303 0
104.304 0
104.305 0
104.306 0
104.307 0
104.308 0
104.309 0
104.31 0
104.311 0
104.312 0
104.313 0
104.31400000000001 0
104.315 0
104.316 0
104.31700000000001 0
104.318 0
104.319 0
104.32000000000001 0
104.321 0
104.322 0
104.32300000000001 0
104.324 0
104.325 0
104.32600000000001 0
104.327 0
104.328 0
104.32900000000001 0
104.33 0
104.331 0
104.33200000000001 0
104.333 0
104.334 0
104.33500000000001 0
104.336 0
104.337 0
104.33800000000001 0
104.339 0
104.34 0
104.34100000000001 0
104.342 0
104.343 0
104.34400000000001 0
104.345 0
104.346 0
104.34700000000001 0
104.348 0
104.349 0
104.35000000000001 0
104.351 0
104.352 0
104.35300000000001 0
104.354 0
104.355 0
104.35600000000001 0
104.357 0
104.358 0
104.35900000000001 0
104.36 0
104.361 0
104.36200000000001 0
104.363 0
104.364 0
104.36500000000001 0
104.366 0
104.367 0
104.36800000000001 0
104.369 0
104.37 0
104.371 0
104.372 0
104.373 0
104.374 0
104.375 0
104.376 0
104.377 0
104.378 0
104.379 0
104.38 0
104.381 0
104.382 0
104.383 0
104.384 0
104.385 0
104.386 0
104.387 0
104.388 0
104.389 0
104.39 0
104.391 0
104.392 0
104.393 0
104.394 0
104.395 0
104.396 0
104.397 0
104.398 0
104.399 0
104.4 0
104.401 0
104.402 0
104.403 0
104.404 0
104.405 0
104.406 0
104.407 0
104.408 0
104.409 0
104.41 0
104.411 0
104.412 0
104.413 0
104.414 0
104.415 0
104.416 0
104.417 0
104.418 0
104.419 0
104.42 0
104.421 0
104.422 0
104.423 0
104.424 0
104.425 0
104.426 0
104.427 0
104.428 0
104.429 0
104.43 0
104.431 0
104.432 0
104.433 0
104.434 0
104.435 0
104.436 0
104.437 0
104.438 0
104.43900000000001 0
104.44 0
104.441 0
104.44200000000001 0
104.443 0
104.444 0
104.44500000000001 0
104.446 0
104.447 0
104.44800000000001 0
104.449 0
104.45 0
104.45100000000001 0
104.452 0
104.453 0
104.45400000000001 0
104.455 0
104.456 0
104.45700000000001 0
104.458 0
104.459 0
104.46000000000001 0
104.461 0
104.462 0
104.46300000000001 0
104.464 0
104.465 0
104.46600000000001 0
104.467 0
104.468 0
104.46900000000001 0
104.47 0
104.471 0
104.47200000000001 0
104.473 0
104.474 0
104.47500000000001 0
104.476 0
104.477 0
104.47800000000001 0
104.479 0
104.48 0
104.48100000000001 0
104.482 0
104.483 0
104.48400000000001 0
104.485 0
104.486 0
104.48700000000001 0
104.488 0
104.489 0
104.49000000000001 0
104.491 0
104.492 0
104.49300000000001 0
104.494 0
104.495 0
104.496 0
104.497 0
104.498 0
104.499 0
104.5 0
104.501 0
104.502 0
104.503 0
104.504 0
104.505 0
104.506 0
104.507 0
104.508 0
104.509 0
104.51 0
104.511 0
104.512 0
104.513 0
104.514 0
104.515 0
104.516 0
104.517 0
104.518 0
104.519 0
104.52 0
104.521 0
104.522 0
104.523 0
104.524 0
104.525 0
104.526 0
104.527 0
104.528 0
104.529 0
104.53 0
104.531 0
104.532 0
104.533 0
104.534 0
104.535 0
104.536 0
104.537 0
104.538 0
104.539 0
104.54 0
104.541 0
104.542 0
104.543 0
104.544 0
104.545 0
104.546 0
104.547 0
104.548 0
104.549 0
104.55 0
104.551 0
104.552 0
104.553 0
104.554 0
104.555 0
104.556 0
104.557 0
104.558 0
104.559 0
104.56 0
104.561 0
104.562 0
104.563 0
104.56400000000001 0
104.565 0
104.566 0
104.56700000000001 0
104.568 0
104.569 0
104.57000000000001 0
104.571 0
104.572 0
104.57300000000001 0
104.574 0
104.575 0
104.57600000000001 0
104.577 0
104.578 0
104.57900000000001 0
104.58 0
104.581 0
104.58200000000001 0
104.583 0
104.584 0
104.58500000000001 0
104.586 0
104.587 0
104.58800000000001 0
104.589 0
104.59 0
104.59100000000001 0
104.592 0
104.593 0
104.59400000000001 0
104.595 0
104.596 0
104.59700000000001 0
104.598 0
104.599 0
104.60000000000001 0
104.601 0
104.602 0
104.60300000000001 0
104.604 0
104.605 0
104.60600000000001 0
104.607 0
104.608 0
104.60900000000001 0
104.61 0
104.611 0
104.61200000000001 0
104.613 0
104.614 0
104.61500000000001 0
104.616 0
104.617 0
104.61800000000001 0
104.619 0
104.62 0
104.621 0
104.622 0
104.623 0
104.624 0
104.625 0
104.626 0
104.627 0
104.628 0
104.629 0
104.63 0
104.631 0
104.632 0
104.633 0
104.634 0
104.635 0
104.636 0
104.637 0
104.638 0
104.639 0
104.64 0
104.641 0
104.642 0
104.643 0
104.644 0
104.645 0
104.646 0
104.647 0
104.648 0
104.649 0
104.65 0
104.651 0
104.652 0
104.653 0
104.654 0
104.655 0
104.656 0
104.657 0
104.658 0
104.659 0
104.66 0
104.661 0
104.662 0
104.663 0
104.664 0
104.665 0
104.666 0
104.667 0
104.668 0
104.669 0
104.67 0
104.671 0
104.672 0
104.673 0
104.674 0
104.675 0
104.676 0
104.677 0
104.678 0
104.679 0
104.68 0
104.681 0
104.682 0
104.683 0
104.684 0
104.685 0
104.686 0
104.687 0
104.688 0
104.68900000000001 0
104.69 0
104.691 0
104.69200000000001 0
104.693 0
104.694 0
104.69500000000001 0
104.696 0
104.697 0
104.69800000000001 0
104.699 0
104.7 0
104.70100000000001 0
104.702 0
104.703 0
104.70400000000001 0
104.705 0
104.706 0
104.70700000000001 0
104.708 0
104.709 0
104.71000000000001 0
104.711 0
104.712 0
104.71300000000001 0
104.714 0
104.715 0
104.71600000000001 0
104.717 0
104.718 0
104.71900000000001 0
104.72 0
104.721 0
104.72200000000001 0
104.723 0
104.724 0
104.72500000000001 0
104.726 0
104.727 0
104.72800000000001 0
104.729 0
104.73 0
104.73100000000001 0
104.732 0
104.733 0
104.73400000000001 0
104.735 0
104.736 0
104.73700000000001 0
104.738 0
104.739 0
104.74000000000001 0
104.741 0
104.742 0
104.74300000000001 0
104.744 0
104.745 0
104.746 0
104.747 0
104.748 0
104.749 0
104.75 0
104.751 0
104.752 0
104.753 0
104.754 0
104.755 0
104.756 0
104.757 0
104.758 0
104.759 0
104.76 0
104.761 0
104.762 0
104.763 0
104.764 0
104.765 0
104.766 0
104.767 0
104.768 0
104.769 0
104.77 0
104.771 0
104.772 0
104.773 0
104.774 0
104.775 0
104.776 0
104.777 0
104.778 0
104.779 0
104.78 0
104.781 0
104.782 0
104.783 0
104.784 0
104.785 0
104.786 0
104.787 0
104.788 0
104.789 0
104.79 0
104.791 0
104.792 0
104.793 0
104.794 0
104.795 0
104.796 0
104.797 0
104.798 0
104.799 0
104.8 0
104.801 0
104.802 0
104.803 0
104.804 0
104.805 0
104.806 0
104.807 0
104.808 0
104.809 0
104.81 0
104.811 0
104.812 0
104.813 0
104.81400000000001 0
104.815 0
104.816 0
104.81700000000001 0
104.818 0
104.819 0
104.82000000000001 0
104.821 0
104.822 0
104.82300000000001 0
104.824 0
104.825 0
104.82600000000001 0
104.827 0
104.828 0
104.82900000000001 0
104.83 0
104.831 0
104.83200000000001 0
104.833 0
104.834 0
104.83500000000001 0
104.836 0
104.837 0
104.83800000000001 0
104.839 0
104.84 0
104.84100000000001 0
104.842 0
104.843 0
104.84400000000001 0
104.845 0
104.846 0
104.84700000000001 0
104.848 0
104.849 0
104.85000000000001 0
104.851 0
104.852 0
104.85300000000001 0
104.854 0
104.855 0
104.85600000000001 0
104.857 0
104.858 0
104.85900000000001 0
104.86 0
104.861 0
104.86200000000001 0
104.863 0
104.864 0
104.86500000000001 0
104.866 0
104.867 0
104.86800000000001 0
104.869 0
104.87 0
104.871 0
104.872 0
104.873 0
104.874 0
104.875 0
104.876 0
104.877 0
104.878 0
104.879 0
104.88 0
104.881 0
104.882 0
104.883 0
104.884 0
104.885 0
104.886 0
104.887 0
104.888 0
104.889 0
104.89 0
104.891 0
104.892 0
104.893 0
104.894 0
104.895 0
104.896 0
104.897 0
104.898 0
104.899 0
104.9 0
104.901 0
104.902 0
104.903 0
104.904 0
104.905 0
104.906 0
104.907 0
104.908 0
104.909 0
104.91 0
104.911 0
104.912 0
104.913 0
104.914 0
104.915 0
104.916 0
104.917 0
104.918 0
104.919 0
104.92 0
104.921 0
104.922 0
104.923 0
104.924 0
104.925 0
104.926 0
104.927 0
104.928 0
104.929 0
104.93 0
104.931 0
104.932 0
104.933 0
104.934 0
104.935 0
104.936 0
104.937 0
104.938 0
104.93900000000001 0
104.94 0
104.941 0
104.94200000000001 0
104.943 0
104.944 0
104.94500000000001 0
104.946 0
104.947 0
104.94800000000001 0
104.949 0
104.95 0
104.95100000000001 0
104.952 0
104.953 0
104.95400000000001 0
104.955 0
104.956 0
104.95700000000001 0
104.958 0
104.959 0
104.96000000000001 0
104.961 0
104.962 0
104.96300000000001 0
104.964 0
104.965 0
104.96600000000001 0
104.967 0
104.968 0
104.96900000000001 0
104.97 0
104.971 0
104.97200000000001 0
104.973 0
104.974 0
104.97500000000001 0
104.976 0
104.977 0
104.97800000000001 0
104.979 0
104.98 0
104.98100000000001 0
104.982 0
104.983 0
104.98400000000001 0
104.985 0
104.986 0
104.98700000000001 0
104.988 0
104.989 0
104.99000000000001 0
104.991 0
104.992 0
104.99300000000001 0
104.994 0
104.995 0
104.996 0
104.997 0
104.998 0
104.999 0
105.0 0
105.001 0
105.002 0
105.003 0
105.004 0
105.005 0
105.006 0
105.007 0
105.008 0
105.009 0
105.01 0
105.011 0
105.012 0
105.013 0
105.014 0
105.015 0
105.016 0
105.017 0
105.018 0
105.019 0
105.02 0
105.021 0
105.022 0
105.023 0
105.024 0
105.025 0
105.026 0
105.027 0
105.028 0
105.029 0
105.03 0
105.031 0
105.032 0
105.033 0
105.034 0
105.035 0
105.036 0
105.037 0
105.038 0
105.039 0
105.04 0
105.041 0
105.042 0
105.043 0
105.044 0
105.045 0
105.046 0
105.047 0
105.048 0
105.049 0
105.05 0
105.051 0
105.052 0
105.053 0
105.054 0
105.055 0
105.056 0
105.057 0
105.058 0
105.059 0
105.06 0
105.061 0
105.062 0
105.063 0
105.06400000000001 0
105.065 0
105.066 0
105.06700000000001 0
105.068 0
105.069 0
105.07000000000001 0
105.071 0
105.072 0
105.07300000000001 0
105.074 0
105.075 0
105.07600000000001 0
105.077 0
105.078 0
105.07900000000001 0
105.08 0
105.081 0
105.08200000000001 0
105.083 0
105.084 0
105.08500000000001 0
105.086 0
105.087 0
105.08800000000001 0
105.089 0
105.09 0
105.09100000000001 0
105.092 0
105.093 0
105.09400000000001 0
105.095 0
105.096 0
105.09700000000001 0
105.098 0
105.099 0
105.10000000000001 0
105.101 0
105.102 0
105.10300000000001 0
105.104 0
105.105 0
105.10600000000001 0
105.107 0
105.108 0
105.10900000000001 0
105.11 0
105.111 0
105.11200000000001 0
105.113 0
105.114 0
105.11500000000001 0
105.116 0
105.117 0
105.11800000000001 0
105.119 0
105.12 0
105.121 0
105.122 0
105.123 0
105.124 0
105.125 0
105.126 0
105.127 0
105.128 0
105.129 0
105.13 0
105.131 0
105.132 0
105.133 0
105.134 0
105.135 0
105.136 0
105.137 0
105.138 0
105.139 0
105.14 0
105.141 0
105.142 0
105.143 0
105.144 0
105.145 0
105.146 0
105.147 0
105.148 0
105.149 0
105.15 0
105.151 0
105.152 0
105.153 0
105.154 0
105.155 0
105.156 0
105.157 0
105.158 0
105.159 0
105.16 0
105.161 0
105.162 0
105.163 0
105.164 0
105.165 0
105.166 0
105.167 0
105.168 0
105.169 0
105.17 0
105.171 0
105.172 0
105.173 0
105.174 0
105.175 0
105.176 0
105.177 0
105.178 0
105.179 0
105.18 0
105.181 0
105.182 0
105.183 0
105.184 0
105.185 0
105.186 0
105.187 0
105.188 0
105.18900000000001 0
105.19 0
105.191 0
105.19200000000001 0
105.193 0
105.194 0
105.19500000000001 0
105.196 0
105.197 0
105.19800000000001 0
105.199 0
105.2 0
105.20100000000001 0
105.202 0
105.203 0
105.20400000000001 0
105.205 0
105.206 0
105.20700000000001 0
105.208 0
105.209 0
105.21000000000001 0
105.211 0
105.212 0
105.21300000000001 0
105.214 0
105.215 0
105.21600000000001 0
105.217 0
105.218 0
105.21900000000001 0
105.22 0
105.221 0
105.22200000000001 0
105.223 0
105.224 0
105.22500000000001 0
105.226 0
105.227 0
105.22800000000001 0
105.229 0
105.23 0
105.23100000000001 0
105.232 0
105.233 0
105.23400000000001 0
105.235 0
105.236 0
105.23700000000001 0
105.238 0
105.239 0
105.24000000000001 0
105.241 0
105.242 0
105.24300000000001 0
105.244 0
105.245 0
105.246 0
105.247 0
105.248 0
105.249 0
105.25 0
105.251 0
105.252 0
105.253 0
105.254 0
105.255 0
105.256 0
105.257 0
105.258 0
105.259 0
105.26 0
105.261 0
105.262 0
105.263 0
105.264 0
105.265 0
105.266 0
105.267 0
105.268 0
105.269 0
105.27 0
105.271 0
105.272 0
105.273 0
105.274 0
105.275 0
105.276 0
105.277 0
105.278 0
105.279 0
105.28 0
105.281 0
105.282 0
105.283 0
105.284 0
105.285 0
105.286 0
105.287 0
105.288 0
105.289 0
105.29 0
105.291 0
105.292 0
105.293 0
105.294 0
105.295 0
105.296 0
105.297 0
105.298 0
105.299 0
105.3 0
105.301 0
105.302 0
105.303 0
105.304 0
105.305 0
105.306 0
105.307 0
105.308 0
105.309 0
105.31 0
105.311 0
105.312 0
105.313 0
105.31400000000001 0
105.315 0
105.316 0
105.31700000000001 0
105.318 0
105.319 0
105.32000000000001 0
105.321 0
105.322 0
105.32300000000001 0
105.324 0
105.325 0
105.32600000000001 0
105.327 0
105.328 0
105.32900000000001 0
105.33 0
105.331 0
105.33200000000001 0
105.333 0
105.334 0
105.33500000000001 0
105.336 0
105.337 0
105.33800000000001 0
105.339 0
105.34 0
105.34100000000001 0
105.342 0
105.343 0
105.34400000000001 0
105.345 0
105.346 0
105.34700000000001 0
105.348 0
105.349 0
105.35000000000001 0
105.351 0
105.352 0
105.35300000000001 0
105.354 0
105.355 0
105.35600000000001 0
105.357 0
105.358 0
105.35900000000001 0
105.36 0
105.361 0
105.36200000000001 0
105.363 0
105.364 0
105.36500000000001 0
105.366 0
105.367 0
105.36800000000001 0
105.369 0
105.37 0
105.371 0
105.372 0
105.373 0
105.374 0
105.375 0
105.376 0
105.377 0
105.378 0
105.379 0
105.38 0
105.381 0
105.382 0
105.383 0
105.384 0
105.385 0
105.386 0
105.387 0
105.388 0
105.389 0
105.39 0
105.391 0
105.392 0
105.393 0
105.394 0
105.395 0
105.396 0
105.397 0
105.398 0
105.399 0
105.4 0
105.401 0
105.402 0
105.403 0
105.404 0
105.405 0
105.406 0
105.407 0
105.408 0
105.409 0
105.41 0
105.411 0
105.412 0
105.413 0
105.414 0
105.415 0
105.416 0
105.417 0
105.418 0
105.419 0
105.42 0
105.421 0
105.422 0
105.423 0
105.424 0
105.425 0
105.426 0
105.427 0
105.428 0
105.429 0
105.43 0
105.431 0
105.432 0
105.433 0
105.434 0
105.435 0
105.436 0
105.437 0
105.438 0
105.43900000000001 0
105.44 0
105.441 0
105.44200000000001 0
105.443 0
105.444 0
105.44500000000001 0
105.446 0
105.447 0
105.44800000000001 0
105.449 0
105.45 0
105.45100000000001 0
105.452 0
105.453 0
105.45400000000001 0
105.455 0
105.456 0
105.45700000000001 0
105.458 0
105.459 0
105.46000000000001 0
105.461 0
105.462 0
105.46300000000001 0
105.464 0
105.465 0
105.46600000000001 0
105.467 0
105.468 0
105.46900000000001 0
105.47 0
105.471 0
105.47200000000001 0
105.473 0
105.474 0
105.47500000000001 0
105.476 0
105.477 0
105.47800000000001 0
105.479 0
105.48 0
105.48100000000001 0
105.482 0
105.483 0
105.48400000000001 0
105.485 0
105.486 0
105.48700000000001 0
105.488 0
105.489 0
105.49000000000001 0
105.491 0
105.492 0
105.49300000000001 0
105.494 0
105.495 0
105.496 0
105.497 0
105.498 0
105.499 0
105.5 0
105.501 0
105.502 0
105.503 0
105.504 0
105.505 0
105.506 0
105.507 0
105.508 0
105.509 0
105.51 0
105.511 0
105.512 0
105.513 0
105.514 0
105.515 0
105.516 0
105.517 0
105.518 0
105.519 0
105.52 0
105.521 0
105.522 0
105.523 0
105.524 0
105.525 0
105.526 0
105.527 0
105.528 0
105.529 0
105.53 0
105.531 0
105.532 0
105.533 0
105.534 0
105.535 0
105.536 0
105.537 0
105.538 0
105.539 0
105.54 0
105.541 0
105.542 0
105.543 0
105.544 0
105.545 0
105.546 0
105.547 0
105.548 0
105.549 0
105.55 0
105.551 0
105.552 0
105.553 0
105.554 0
105.555 0
105.556 0
105.557 0
105.558 0
105.559 0
105.56 0
105.561 0
105.562 0
105.563 0
105.56400000000001 0
105.565 0
105.566 0
105.56700000000001 0
105.568 0
105.569 0
105.57000000000001 0
105.571 0
105.572 0
105.57300000000001 0
105.574 0
105.575 0
105.57600000000001 0
105.577 0
105.578 0
105.57900000000001 0
105.58 0
105.581 0
105.58200000000001 0
105.583 0
105.584 0
105.58500000000001 0
105.586 0
105.587 0
105.58800000000001 0
105.589 0
105.59 0
105.59100000000001 0
105.592 0
105.593 0
105.59400000000001 0
105.595 0
105.596 0
105.59700000000001 0
105.598 0
105.599 0
105.60000000000001 0
105.601 0
105.602 0
105.60300000000001 0
105.604 0
105.605 0
105.60600000000001 0
105.607 0
105.608 0
105.60900000000001 0
105.61 0
105.611 0
105.61200000000001 0
105.613 0
105.614 0
105.61500000000001 0
105.616 0
105.617 0
105.61800000000001 0
105.619 0
105.62 0
105.621 0
105.622 0
105.623 0
105.624 0
105.625 0
105.626 0
105.627 0
105.628 0
105.629 0
105.63 0
105.631 0
105.632 0
105.633 0
105.634 0
105.635 0
105.636 0
105.637 0
105.638 0
105.639 0
105.64 0
105.641 0
105.642 0
105.643 0
105.644 0
105.645 0
105.646 0
105.647 0
105.648 0
105.649 0
105.65 0
105.651 0
105.652 0
105.653 0
105.654 0
105.655 0
105.656 0
105.657 0
105.658 0
105.659 0
105.66 0
105.661 0
105.662 0
105.663 0
105.664 0
105.665 0
105.666 0
105.667 0
105.668 0
105.669 0
105.67 0
105.671 0
105.672 0
105.673 0
105.674 0
105.675 0
105.676 0
105.677 0
105.678 0
105.679 0
105.68 0
105.681 0
105.682 0
105.683 0
105.684 0
105.685 0
105.686 0
105.687 0
105.688 0
105.68900000000001 0
105.69 0
105.691 0
105.69200000000001 0
105.693 0
105.694 0
105.69500000000001 0
105.696 0
105.697 0
105.69800000000001 0
105.699 0
105.7 0
105.70100000000001 0
105.702 0
105.703 0
105.70400000000001 0
105.705 0
105.706 0
105.70700000000001 0
105.708 0
105.709 0
105.71000000000001 0
105.711 0
105.712 0
105.71300000000001 0
105.714 0
105.715 0
105.71600000000001 0
105.717 0
105.718 0
105.71900000000001 0
105.72 0
105.721 0
105.72200000000001 0
105.723 0
105.724 0
105.72500000000001 0
105.726 0
105.727 0
105.72800000000001 0
105.729 0
105.73 0
105.73100000000001 0
105.732 0
105.733 0
105.73400000000001 0
105.735 0
105.736 0
105.73700000000001 0
105.738 0
105.739 0
105.74000000000001 0
105.741 0
105.742 0
105.74300000000001 0
105.744 0
105.745 0
105.746 0
105.747 0
105.748 0
105.749 0
105.75 0
105.751 0
105.752 0
105.753 0
105.754 0
105.755 0
105.756 0
105.757 0
105.758 0
105.759 0
105.76 0
105.761 0
105.762 0
105.763 0
105.764 0
105.765 0
105.766 0
105.767 0
105.768 0
105.769 0
105.77 0
105.771 0
105.772 0
105.773 0
105.774 0
105.775 0
105.776 0
105.777 0
105.778 0
105.779 0
105.78 0
105.781 0
105.782 0
105.783 0
105.784 0
105.785 0
105.786 0
105.787 0
105.788 0
105.789 0
105.79 0
105.791 0
105.792 0
105.793 0
105.794 0
105.795 0
105.796 0
105.797 0
105.798 0
105.799 0
105.8 0
105.801 0
105.802 0
105.803 0
105.804 0
105.805 0
105.806 0
105.807 0
105.808 0
105.809 0
105.81 0
105.811 0
105.812 0
105.813 0
105.81400000000001 0
105.815 0
105.816 0
105.81700000000001 0
105.818 0
105.819 0
105.82000000000001 0
105.821 0
105.822 0
105.82300000000001 0
105.824 0
105.825 0
105.82600000000001 0
105.827 0
105.828 0
105.82900000000001 0
105.83 0
105.831 0
105.83200000000001 0
105.833 0
105.834 0
105.83500000000001 0
105.836 0
105.837 0
105.83800000000001 0
105.839 0
105.84 0
105.84100000000001 0
105.842 0
105.843 0
105.84400000000001 0
105.845 0
105.846 0
105.84700000000001 0
105.848 0
105.849 0
105.85000000000001 0
105.851 0
105.852 0
105.85300000000001 0
105.854 0
105.855 0
105.85600000000001 0
105.857 0
105.858 0
105.85900000000001 0
105.86 0
105.861 0
105.86200000000001 0
105.863 0
105.864 0
105.86500000000001 0
105.866 0
105.867 0
105.86800000000001 0
105.869 0
105.87 0
105.871 0
105.872 0
105.873 0
105.874 0
105.875 0
105.876 0
105.877 0
105.878 0
105.879 0
105.88 0
105.881 0
105.882 0
105.883 0
105.884 0
105.885 0
105.886 0
105.887 0
105.888 0
105.889 0
105.89 0
105.891 0
105.892 0
105.893 0
105.894 0
105.895 0
105.896 0
105.897 0
105.898 0
105.899 0
105.9 0
105.901 0
105.902 0
105.903 0
105.904 0
105.905 0
105.906 0
105.907 0
105.908 0
105.909 0
105.91 0
105.911 0
105.912 0
105.913 0
105.914 0
105.915 0
105.916 0
105.917 0
105.918 0
105.919 0
105.92 0
105.921 0
105.922 0
105.923 0
105.924 0
105.925 0
105.926 0
105.927 0
105.928 0
105.929 0
105.93 0
105.931 0
105.932 0
105.933 0
105.934 0
105.935 0
105.936 0
105.937 0
105.938 0
105.93900000000001 0
105.94 0
105.941 0
105.94200000000001 0
105.943 0
105.944 0
105.94500000000001 0
105.946 0
105.947 0
105.94800000000001 0
105.949 0
105.95 0
105.95100000000001 0
105.952 0
105.953 0
105.95400000000001 0
105.955 0
105.956 0
105.95700000000001 0
105.958 0
105.959 0
105.96000000000001 0
105.961 0
105.962 0
105.96300000000001 0
105.964 0
105.965 0
105.96600000000001 0
105.967 0
105.968 0
105.96900000000001 0
105.97 0
105.971 0
105.97200000000001 0
105.973 0
105.974 0
105.97500000000001 0
105.976 0
105.977 0
105.97800000000001 0
105.979 0
105.98 0
105.98100000000001 0
105.982 0
105.983 0
105.98400000000001 0
105.985 0
105.986 0
105.98700000000001 0
105.988 0
105.989 0
105.99000000000001 0
105.991 0
105.992 0
105.99300000000001 0
105.994 0
105.995 0
105.996 0
105.997 0
105.998 0
105.999 0
106.0 0
106.001 0
106.002 0
106.003 0
106.004 0
106.005 0
106.006 0
106.007 0
106.008 0
106.009 0
106.01 0
106.011 0
106.012 0
106.013 0
106.014 0
106.015 0
106.016 0
106.017 0
106.018 0
106.019 0
106.02 0
106.021 0
106.022 0
106.023 0
106.024 0
106.025 0
106.026 0
106.027 0
106.028 0
106.029 0
106.03 0
106.031 0
106.032 0
106.033 0
106.034 0
106.035 0
106.036 0
106.037 0
106.038 0
106.039 0
106.04 0
106.041 0
106.042 0
106.043 0
106.044 0
106.045 0
106.046 0
106.047 0
106.048 0
106.049 0
106.05 0
106.051 0
106.052 0
106.053 0
106.054 0
106.055 0
106.056 0
106.057 0
106.058 0
106.059 0
106.06 0
106.061 0
106.062 0
106.063 0
106.06400000000001 0
106.065 0
106.066 0
106.06700000000001 0
106.068 0
106.069 0
106.07000000000001 0
106.071 0
106.072 0
106.07300000000001 0
106.074 0
106.075 0
106.07600000000001 0
106.077 0
106.078 0
106.07900000000001 0
106.08 0
106.081 0
106.08200000000001 0
106.083 0
106.084 0
106.08500000000001 0
106.086 0
106.087 0
106.08800000000001 0
106.089 0
106.09 0
106.09100000000001 0
106.092 0
106.093 0
106.09400000000001 0
106.095 0
106.096 0
106.09700000000001 0
106.098 0
106.099 0
106.10000000000001 0
106.101 0
106.102 0
106.10300000000001 0
106.104 0
106.105 0
106.10600000000001 0
106.107 0
106.108 0
106.10900000000001 0
106.11 0
106.111 0
106.11200000000001 0
106.113 0
106.114 0
106.11500000000001 0
106.116 0
106.117 0
106.11800000000001 0
106.119 0
106.12 0
106.121 0
106.122 0
106.123 0
106.124 0
106.125 0
106.126 0
106.127 0
106.128 0
106.129 0
106.13 0
106.131 0
106.132 0
106.133 0
106.134 0
106.135 0
106.136 0
106.137 0
106.138 0
106.139 0
106.14 0
106.141 0
106.142 0
106.143 0
106.144 0
106.145 0
106.146 0
106.147 0
106.148 0
106.149 0
106.15 0
106.151 0
106.152 0
106.153 0
106.154 0
106.155 0
106.156 0
106.157 0
106.158 0
106.159 0
106.16 0
106.161 0
106.162 0
106.163 0
106.164 0
106.165 0
106.166 0
106.167 0
106.168 0
106.169 0
106.17 0
106.171 0
106.172 0
106.173 0
106.174 0
106.175 0
106.176 0
106.177 0
106.178 0
106.179 0
106.18 0
106.181 0
106.182 0
106.183 0
106.184 0
106.185 0
106.186 0
106.187 0
106.188 0
106.18900000000001 0
106.19 0
106.191 0
106.19200000000001 0
106.193 0
106.194 0
106.19500000000001 0
106.196 0
106.197 0
106.19800000000001 0
106.199 0
106.2 0
106.20100000000001 0
106.202 0
106.203 0
106.20400000000001 0
106.205 0
106.206 0
106.20700000000001 0
106.208 0
106.209 0
106.21000000000001 0
106.211 0
106.212 0
106.21300000000001 0
106.214 0
106.215 0
106.21600000000001 0
106.217 0
106.218 0
106.21900000000001 0
106.22 0
106.221 0
106.22200000000001 0
106.223 0
106.224 0
106.22500000000001 0
106.226 0
106.227 0
106.22800000000001 0
106.229 0
106.23 0
106.23100000000001 0
106.232 0
106.233 0
106.23400000000001 0
106.235 0
106.236 0
106.23700000000001 0
106.238 0
106.239 0
106.24000000000001 0
106.241 0
106.242 0
106.24300000000001 0
106.244 0
106.245 0
106.246 0
106.247 0
106.248 0
106.249 0
106.25 0
106.251 0
106.252 0
106.253 0
106.254 0
106.255 0
106.256 0
106.257 0
106.258 0
106.259 0
106.26 0
106.261 0
106.262 0
106.263 0
106.264 0
106.265 0
106.266 0
106.267 0
106.268 0
106.269 0
106.27 0
106.271 0
106.272 0
106.273 0
106.274 0
106.275 0
106.276 0
106.277 0
106.278 0
106.279 0
106.28 0
106.281 0
106.282 0
106.283 0
106.284 0
106.285 0
106.286 0
106.287 0
106.288 0
106.289 0
106.29 0
106.291 0
106.292 0
106.293 0
106.294 0
106.295 0
106.296 0
106.297 0
106.298 0
106.299 0
106.3 0
106.301 0
106.302 0
106.303 0
106.304 0
106.305 0
106.306 0
106.307 0
106.308 0
106.309 0
106.31 0
106.311 0
106.312 0
106.313 0
106.31400000000001 0
106.315 0
106.316 0
106.31700000000001 0
106.318 0
106.319 0
106.32000000000001 0
106.321 0
106.322 0
106.32300000000001 0
106.324 0
106.325 0
106.32600000000001 0
106.327 0
106.328 0
106.32900000000001 0
106.33 0
106.331 0
106.33200000000001 0
106.333 0
106.334 0
106.33500000000001 0
106.336 0
106.337 0
106.33800000000001 0
106.339 0
106.34 0
106.34100000000001 0
106.342 0
106.343 0
106.34400000000001 0
106.345 0
106.346 0
106.34700000000001 0
106.348 0
106.349 0
106.35000000000001 0
106.351 0
106.352 0
106.35300000000001 0
106.354 0
106.355 0
106.35600000000001 0
106.357 0
106.358 0
106.35900000000001 0
106.36 0
106.361 0
106.36200000000001 0
106.363 0
106.364 0
106.36500000000001 0
106.366 0
106.367 0
106.36800000000001 0
106.369 0
106.37 0
106.371 0
106.372 0
106.373 0
106.374 0
106.375 0
106.376 0
106.377 0
106.378 0
106.379 0
106.38 0
106.381 0
106.382 0
106.383 0
106.384 0
106.385 0
106.386 0
106.387 0
106.388 0
106.389 0
106.39 0
106.391 0
106.392 0
106.393 0
106.394 0
106.395 0
106.396 0
106.397 0
106.398 0
106.399 0
106.4 0
106.401 0
106.402 0
106.403 0
106.404 0
106.405 0
106.406 0
106.407 0
106.408 0
106.409 0
106.41 0
106.411 0
106.412 0
106.413 0
106.414 0
106.415 0
106.416 0
106.417 0
106.418 0
106.419 0
106.42 0
106.421 0
106.422 0
106.423 0
106.424 0
106.425 0
106.426 0
106.427 0
106.428 0
106.429 0
106.43 0
106.431 0
106.432 0
106.433 0
106.434 0
106.435 0
106.436 0
106.437 0
106.438 0
106.43900000000001 0
106.44 0
106.441 0
106.44200000000001 0
106.443 0
106.444 0
106.44500000000001 0
106.446 0
106.447 0
106.44800000000001 0
106.449 0
106.45 0
106.45100000000001 0
106.452 0
106.453 0
106.45400000000001 0
106.455 0
106.456 0
106.45700000000001 0
106.458 0
106.459 0
106.46000000000001 0
106.461 0
106.462 0
106.46300000000001 0
106.464 0
106.465 0
106.46600000000001 0
106.467 0
106.468 0
106.46900000000001 0
106.47 0
106.471 0
106.47200000000001 0
106.473 0
106.474 0
106.47500000000001 0
106.476 0
106.477 0
106.47800000000001 0
106.479 0
106.48 0
106.48100000000001 0
106.482 0
106.483 0
106.48400000000001 0
106.485 0
106.486 0
106.48700000000001 0
106.488 0
106.489 0
106.49000000000001 0
106.491 0
106.492 0
106.49300000000001 0
106.494 0
106.495 0
106.49600000000001 0
106.497 0
106.498 0
106.499 0
106.5 0
106.501 0
106.502 0
106.503 0
106.504 0
106.505 0
106.506 0
106.507 0
106.508 0
106.509 0
106.51 0
106.511 0
106.512 0
106.513 0
106.514 0
106.515 0
106.516 0
106.517 0
106.518 0
106.519 0
106.52 0
106.521 0
106.522 0
106.523 0
106.524 0
106.525 0
106.526 0
106.527 0
106.528 0
106.529 0
106.53 0
106.531 0
106.532 0
106.533 0
106.534 0
106.535 0
106.536 0
106.537 0
106.538 0
106.539 0
106.54 0
106.541 0
106.542 0
106.543 0
106.544 0
106.545 0
106.546 0
106.547 0
106.548 0
106.549 0
106.55 0
106.551 0
106.552 0
106.553 0
106.554 0
106.555 0
106.556 0
106.557 0
106.558 0
106.559 0
106.56 0
106.561 0
106.562 0
106.563 0
106.56400000000001 0
106.565 0
106.566 0
106.56700000000001 0
106.568 0
106.569 0
106.57000000000001 0
106.571 0
106.572 0
106.57300000000001 0
106.574 0
106.575 0
106.57600000000001 0
106.577 0
106.578 0
106.57900000000001 0
106.58 0
106.581 0
106.58200000000001 0
106.583 0
106.584 0
106.58500000000001 0
106.586 0
106.587 0
106.58800000000001 0
106.589 0
106.59 0
106.59100000000001 0
106.592 0
106.593 0
106.59400000000001 0
106.595 0
106.596 0
106.59700000000001 0
106.598 0
106.599 0
106.60000000000001 0
106.601 0
106.602 0
106.60300000000001 0
106.604 0
106.605 0
106.60600000000001 0
106.607 0
106.608 0
106.60900000000001 0
106.61 0
106.611 0
106.61200000000001 0
106.613 0
106.614 0
106.61500000000001 0
106.616 0
106.617 0
106.61800000000001 0
106.619 0
106.62 0
106.62100000000001 0
106.622 0
106.623 0
106.624 0
106.625 0
106.626 0
106.627 0
106.628 0
106.629 0
106.63 0
106.631 0
106.632 0
106.633 0
106.634 0
106.635 0
106.636 0
106.637 0
106.638 0
106.639 0
106.64 0
106.641 0
106.642 0
106.643 0
106.644 0
106.645 0
106.646 0
106.647 0
106.648 0
106.649 0
106.65 0
106.651 0
106.652 0
106.653 0
106.654 0
106.655 0
106.656 0
106.657 0
106.658 0
106.659 0
106.66 0
106.661 0
106.662 0
106.663 0
106.664 0
106.665 0
106.666 0
106.667 0
106.668 0
106.669 0
106.67 0
106.671 0
106.672 0
106.673 0
106.674 0
106.675 0
106.676 0
106.677 0
106.678 0
106.679 0
106.68 0
106.681 0
106.682 0
106.683 0
106.684 0
106.685 0
106.686 0
106.687 0
106.688 0
106.68900000000001 0
106.69 0
106.691 0
106.69200000000001 0
106.693 0
106.694 0
106.69500000000001 0
106.696 0
106.697 0
106.69800000000001 0
106.699 0
106.7 0
106.70100000000001 0
106.702 0
106.703 0
106.70400000000001 0
106.705 0
106.706 0
106.70700000000001 0
106.708 0
106.709 0
106.71000000000001 0
106.711 0
106.712 0
106.71300000000001 0
106.714 0
106.715 0
106.71600000000001 0
106.717 0
106.718 0
106.71900000000001 0
106.72 0
106.721 0
106.72200000000001 0
106.723 0
106.724 0
106.72500000000001 0
106.726 0
106.727 0
106.72800000000001 0
106.729 0
106.73 0
106.73100000000001 0
106.732 0
106.733 0
106.73400000000001 0
106.735 0
106.736 0
106.73700000000001 0
106.738 0
106.739 0
106.74000000000001 0
106.741 0
106.742 0
106.74300000000001 0
106.744 0
106.745 0
106.74600000000001 0
106.747 0
106.748 0
106.749 0
106.75 0
106.751 0
106.752 0
106.753 0
106.754 0
106.755 0
106.756 0
106.757 0
106.758 0
106.759 0
106.76 0
106.761 0
106.762 0
106.763 0
106.764 0
106.765 0
106.766 0
106.767 0
106.768 0
106.769 0
106.77 0
106.771 0
106.772 0
106.773 0
106.774 0
106.775 0
106.776 0
106.777 0
106.778 0
106.779 0
106.78 0
106.781 0
106.782 0
106.783 0
106.784 0
106.785 0
106.786 0
106.787 0
106.788 0
106.789 0
106.79 0
106.791 0
106.792 0
106.793 0
106.794 0
106.795 0
106.796 0
106.797 0
106.798 0
106.799 0
106.8 0
106.801 0
106.802 0
106.803 0
106.804 0
106.805 0
106.806 0
106.807 0
106.808 0
106.809 0
106.81 0
106.811 0
106.812 0
106.813 0
106.81400000000001 0
106.815 0
106.816 0
106.81700000000001 0
106.818 0
106.819 0
106.82000000000001 0
106.821 0
106.822 0
106.82300000000001 0
106.824 0
106.825 0
106.82600000000001 0
106.827 0
106.828 0
106.82900000000001 0
106.83 0
106.831 0
106.83200000000001 0
106.833 0
106.834 0
106.83500000000001 0
106.836 0
106.837 0
106.83800000000001 0
106.839 0
106.84 0
106.84100000000001 0
106.842 0
106.843 0
106.84400000000001 0
106.845 0
106.846 0
106.84700000000001 0
106.848 0
106.849 0
106.85000000000001 0
106.851 0
106.852 0
106.85300000000001 0
106.854 0
106.855 0
106.85600000000001 0
106.857 0
106.858 0
106.85900000000001 0
106.86 0
106.861 0
106.86200000000001 0
106.863 0
106.864 0
106.86500000000001 0
106.866 0
106.867 0
106.86800000000001 0
106.869 0
106.87 0
106.87100000000001 0
106.872 0
106.873 0
106.874 0
106.875 0
106.876 0
106.877 0
106.878 0
106.879 0
106.88 0
106.881 0
106.882 0
106.883 0
106.884 0
106.885 0
106.886 0
106.887 0
106.888 0
106.889 0
106.89 0
106.891 0
106.892 0
106.893 0
106.894 0
106.895 0
106.896 0
106.897 0
106.898 0
106.899 0
106.9 0
106.901 0
106.902 0
106.903 0
106.904 0
106.905 0
106.906 0
106.907 0
106.908 0
106.909 0
106.91 0
106.911 0
106.912 0
106.913 0
106.914 0
106.915 0
106.916 0
106.917 0
106.918 0
106.919 0
106.92 0
106.921 0
106.922 0
106.923 0
106.924 0
106.925 0
106.926 0
106.927 0
106.928 0
106.929 0
106.93 0
106.931 0
106.932 0
106.933 0
106.934 0
106.935 0
106.936 0
106.937 0
106.938 0
106.93900000000001 0
106.94 0
106.941 0
106.94200000000001 0
106.943 0
106.944 0
106.94500000000001 0
106.946 0
106.947 0
106.94800000000001 0
106.949 0
106.95 0
106.95100000000001 0
106.952 0
106.953 0
106.95400000000001 0
106.955 0
106.956 0
106.95700000000001 0
106.958 0
106.959 0
106.96000000000001 0
106.961 0
106.962 0
106.96300000000001 0
106.964 0
106.965 0
106.96600000000001 0
106.967 0
106.968 0
106.96900000000001 0
106.97 0
106.971 0
106.97200000000001 0
106.973 0
106.974 0
106.97500000000001 0
106.976 0
106.977 0
106.97800000000001 0
106.979 0
106.98 0
106.98100000000001 0
106.982 0
106.983 0
106.98400000000001 0
106.985 0
106.986 0
106.98700000000001 0
106.988 0
106.989 0
106.99000000000001 0
106.991 0
106.992 0
106.99300000000001 0
106.994 0
106.995 0
106.99600000000001 0
106.997 0
106.998 0
106.999 0
107.0 0
107.001 0
107.002 0
107.003 0
107.004 0
107.005 0
107.006 0
107.007 0
107.008 0
107.009 0
107.01 0
107.011 0
107.012 0
107.013 0
107.014 0
107.015 0
107.016 0
107.017 0
107.018 0
107.019 0
107.02 0
107.021 0
107.022 0
107.023 0
107.024 0
107.025 0
107.026 0
107.027 0
107.028 0
107.029 0
107.03 0
107.031 0
107.032 0
107.033 0
107.034 0
107.035 0
107.036 0
107.037 0
107.038 0
107.039 0
107.04 0
107.041 0
107.042 0
107.043 0
107.044 0
107.045 0
107.046 0
107.047 0
107.048 0
107.049 0
107.05 0
107.051 0
107.052 0
107.053 0
107.054 0
107.055 0
107.056 0
107.057 0
107.058 0
107.059 0
107.06 0
107.061 0
107.062 0
107.063 0
107.06400000000001 0
107.065 0
107.066 0
107.06700000000001 0
107.068 0
107.069 0
107.07000000000001 0
107.071 0
107.072 0
107.07300000000001 0
107.074 0
107.075 0
107.07600000000001 0
107.077 0
107.078 0
107.07900000000001 0
107.08 0
107.081 0
107.08200000000001 0
107.083 0
107.084 0
107.08500000000001 0
107.086 0
107.087 0
107.08800000000001 0
107.089 0
107.09 0
107.09100000000001 0
107.092 0
107.093 0
107.09400000000001 0
107.095 0
107.096 0
107.09700000000001 0
107.098 0
107.099 0
107.10000000000001 0
107.101 0
107.102 0
107.10300000000001 0
107.104 0
107.105 0
107.10600000000001 0
107.107 0
107.108 0
107.10900000000001 0
107.11 0
107.111 0
107.11200000000001 0
107.113 0
107.114 0
107.11500000000001 0
107.116 0
107.117 0
107.11800000000001 0
107.119 0
107.12 0
107.12100000000001 0
107.122 0
107.123 0
107.124 0
107.125 0
107.126 0
107.127 0
107.128 0
107.129 0
107.13 0
107.131 0
107.132 0
107.133 0
107.134 0
107.135 0
107.136 0
107.137 0
107.138 0
107.139 0
107.14 0
107.141 0
107.142 0
107.143 0
107.144 0
107.145 0
107.146 0
107.147 0
107.148 0
107.149 0
107.15 0
107.151 0
107.152 0
107.153 0
107.154 0
107.155 0
107.156 0
107.157 0
107.158 0
107.159 0
107.16 0
107.161 0
107.162 0
107.163 0
107.164 0
107.165 0
107.166 0
107.167 0
107.168 0
107.169 0
107.17 0
107.171 0
107.172 0
107.173 0
107.174 0
107.175 0
107.176 0
107.177 0
107.178 0
107.179 0
107.18 0
107.181 0
107.182 0
107.183 0
107.184 0
107.185 0
107.186 0
107.187 0
107.188 0
107.18900000000001 0
107.19 0
107.191 0
107.19200000000001 0
107.193 0
107.194 0
107.19500000000001 0
107.196 0
107.197 0
107.19800000000001 0
107.199 0
107.2 0
107.20100000000001 0
107.202 0
107.203 0
107.20400000000001 0
107.205 0
107.206 0
107.20700000000001 0
107.208 0
107.209 0
107.21000000000001 0
107.211 0
107.212 0
107.21300000000001 0
107.214 0
107.215 0
107.21600000000001 0
107.217 0
107.218 0
107.21900000000001 0
107.22 0
107.221 0
107.22200000000001 0
107.223 0
107.224 0
107.22500000000001 0
107.226 0
107.227 0
107.22800000000001 0
107.229 0
107.23 0
107.23100000000001 0
107.232 0
107.233 0
107.23400000000001 0
107.235 0
107.236 0
107.23700000000001 0
107.238 0
107.239 0
107.24000000000001 0
107.241 0
107.242 0
107.24300000000001 0
107.244 0
107.245 0
107.24600000000001 0
107.247 0
107.248 0
107.249 0
107.25 0
107.251 0
107.252 0
107.253 0
107.254 0
107.255 0
107.256 0
107.257 0
107.258 0
107.259 0
107.26 0
107.261 0
107.262 0
107.263 0
107.264 0
107.265 0
107.266 0
107.267 0
107.268 0
107.269 0
107.27 0
107.271 0
107.272 0
107.273 0
107.274 0
107.275 0
107.276 0
107.277 0
107.278 0
107.279 0
107.28 0
107.281 0
107.282 0
107.283 0
107.284 0
107.285 0
107.286 0
107.287 0
107.288 0
107.289 0
107.29 0
107.291 0
107.292 0
107.293 0
107.294 0
107.295 0
107.296 0
107.297 0
107.298 0
107.299 0
107.3 0
107.301 0
107.302 0
107.303 0
107.304 0
107.305 0
107.306 0
107.307 0
107.308 0
107.309 0
107.31 0
107.311 0
107.312 0
107.313 0
107.31400000000001 0
107.315 0
107.316 0
107.31700000000001 0
107.318 0
107.319 0
107.32000000000001 0
107.321 0
107.322 0
107.32300000000001 0
107.324 0
107.325 0
107.32600000000001 0
107.327 0
107.328 0
107.32900000000001 0
107.33 0
107.331 0
107.33200000000001 0
107.333 0
107.334 0
107.33500000000001 0
107.336 0
107.337 0
107.33800000000001 0
107.339 0
107.34 0
107.34100000000001 0
107.342 0
107.343 0
107.34400000000001 0
107.345 0
107.346 0
107.34700000000001 0
107.348 0
107.349 0
107.35000000000001 0
107.351 0
107.352 0
107.35300000000001 0
107.354 0
107.355 0
107.35600000000001 0
107.357 0
107.358 0
107.35900000000001 0
107.36 0
107.361 0
107.36200000000001 0
107.363 0
107.364 0
107.36500000000001 0
107.366 0
107.367 0
107.36800000000001 0
107.369 0
107.37 0
107.37100000000001 0
107.372 0
107.373 0
107.374 0
107.375 0
107.376 0
107.377 0
107.378 0
107.379 0
107.38 0
107.381 0
107.382 0
107.383 0
107.384 0
107.385 0
107.386 0
107.387 0
107.388 0
107.389 0
107.39 0
107.391 0
107.392 0
107.393 0
107.394 0
107.395 0
107.396 0
107.397 0
107.398 0
107.399 0
107.4 0
107.401 0
107.402 0
107.403 0
107.404 0
107.405 0
107.406 0
107.407 0
107.408 0
107.409 0
107.41 0
107.411 0
107.412 0
107.413 0
107.414 0
107.415 0
107.416 0
107.417 0
107.418 0
107.419 0
107.42 0
107.421 0
107.422 0
107.423 0
107.424 0
107.425 0
107.426 0
107.427 0
107.428 0
107.429 0
107.43 0
107.431 0
107.432 0
107.433 0
107.434 0
107.435 0
107.436 0
107.437 0
107.438 0
107.43900000000001 0
107.44 0
107.441 0
107.44200000000001 0
107.443 0
107.444 0
107.44500000000001 0
107.446 0
107.447 0
107.44800000000001 0
107.449 0
107.45 0
107.45100000000001 0
107.452 0
107.453 0
107.45400000000001 0
107.455 0
107.456 0
107.45700000000001 0
107.458 0
107.459 0
107.46000000000001 0
107.461 0
107.462 0
107.46300000000001 0
107.464 0
107.465 0
107.46600000000001 0
107.467 0
107.468 0
107.46900000000001 0
107.47 0
107.471 0
107.47200000000001 0
107.473 0
107.474 0
107.47500000000001 0
107.476 0
107.477 0
107.47800000000001 0
107.479 0
107.48 0
107.48100000000001 0
107.482 0
107.483 0
107.48400000000001 0
107.485 0
107.486 0
107.48700000000001 0
107.488 0
107.489 0
107.49000000000001 0
107.491 0
107.492 0
107.49300000000001 0
107.494 0
107.495 0
107.49600000000001 0
107.497 0
107.498 0
107.499 0
107.5 0
107.501 0
107.502 0
107.503 0
107.504 0
107.505 0
107.506 0
107.507 0
107.508 0
107.509 0
107.51 0
107.511 0
107.512 0
107.513 0
107.514 0
107.515 0
107.516 0
107.517 0
107.518 0
107.519 0
107.52 0
107.521 0
107.522 0
107.523 0
107.524 0
107.525 0
107.526 0
107.527 0
107.528 0
107.529 0
107.53 0
107.531 0
107.532 0
107.533 0
107.534 0
107.535 0
107.536 0
107.537 0
107.538 0
107.539 0
107.54 0
107.541 0
107.542 0
107.543 0
107.544 0
107.545 0
107.546 0
107.547 0
107.548 0
107.549 0
107.55 0
107.551 0
107.552 0
107.553 0
107.554 0
107.555 0
107.556 0
107.557 0
107.558 0
107.559 0
107.56 0
107.561 0
107.562 0
107.563 0
107.56400000000001 0
107.565 0
107.566 0
107.56700000000001 0
107.568 0
107.569 0
107.57000000000001 0
107.571 0
107.572 0
107.57300000000001 0
107.574 0
107.575 0
107.57600000000001 0
107.577 0
107.578 0
107.57900000000001 0
107.58 0
107.581 0
107.58200000000001 0
107.583 0
107.584 0
107.58500000000001 0
107.586 0
107.587 0
107.58800000000001 0
107.589 0
107.59 0
107.59100000000001 0
107.592 0
107.593 0
107.59400000000001 0
107.595 0
107.596 0
107.59700000000001 0
107.598 0
107.599 0
107.60000000000001 0
107.601 0
107.602 0
107.60300000000001 0
107.604 0
107.605 0
107.60600000000001 0
107.607 0
107.608 0
107.60900000000001 0
107.61 0
107.611 0
107.61200000000001 0
107.613 0
107.614 0
107.61500000000001 0
107.616 0
107.617 0
107.61800000000001 0
107.619 0
107.62 0
107.62100000000001 0
107.622 0
107.623 0
107.624 0
107.625 0
107.626 0
107.627 0
107.628 0
107.629 0
107.63 0
107.631 0
107.632 0
107.633 0
107.634 0
107.635 0
107.636 0
107.637 0
107.638 0
107.639 0
107.64 0
107.641 0
107.642 0
107.643 0
107.644 0
107.645 0
107.646 0
107.647 0
107.648 0
107.649 0
107.65 0
107.651 0
107.652 0
107.653 0
107.654 0
107.655 0
107.656 0
107.657 0
107.658 0
107.659 0
107.66 0
107.661 0
107.662 0
107.663 0
107.664 0
107.665 0
107.666 0
107.667 0
107.668 0
107.669 0
107.67 0
107.671 0
107.672 0
107.673 0
107.674 0
107.675 0
107.676 0
107.677 0
107.678 0
107.679 0
107.68 0
107.681 0
107.682 0
107.683 0
107.684 0
107.685 0
107.686 0
107.687 0
107.688 0
107.68900000000001 0
107.69 0
107.691 0
107.69200000000001 0
107.693 0
107.694 0
107.69500000000001 0
107.696 0
107.697 0
107.69800000000001 0
107.699 0
107.7 0
107.70100000000001 0
107.702 0
107.703 0
107.70400000000001 0
107.705 0
107.706 0
107.70700000000001 0
107.708 0
107.709 0
107.71000000000001 0
107.711 0
107.712 0
107.71300000000001 0
107.714 0
107.715 0
107.71600000000001 0
107.717 0
107.718 0
107.71900000000001 0
107.72 0
107.721 0
107.72200000000001 0
107.723 0
107.724 0
107.72500000000001 0
107.726 0
107.727 0
107.72800000000001 0
107.729 0
107.73 0
107.73100000000001 0
107.732 0
107.733 0
107.73400000000001 0
107.735 0
107.736 0
107.73700000000001 0
107.738 0
107.739 0
107.74000000000001 0
107.741 0
107.742 0
107.74300000000001 0
107.744 0
107.745 0
107.74600000000001 0
107.747 0
107.748 0
107.749 0
107.75 0
107.751 0
107.752 0
107.753 0
107.754 0
107.755 0
107.756 0
107.757 0
107.758 0
107.759 0
107.76 0
107.761 0
107.762 0
107.763 0
107.764 0
107.765 0
107.766 0
107.767 0
107.768 0
107.769 0
107.77 0
107.771 0
107.772 0
107.773 0
107.774 0
107.775 0
107.776 0
107.777 0
107.778 0
107.779 0
107.78 0
107.781 0
107.782 0
107.783 0
107.784 0
107.785 0
107.786 0
107.787 0
107.788 0
107.789 0
107.79 0
107.791 0
107.792 0
107.793 0
107.794 0
107.795 0
107.796 0
107.797 0
107.798 0
107.799 0
107.8 0
107.801 0
107.802 0
107.803 0
107.804 0
107.805 0
107.806 0
107.807 0
107.808 0
107.809 0
107.81 0
107.811 0
107.812 0
107.813 0
107.81400000000001 0
107.815 0
107.816 0
107.81700000000001 0
107.818 0
107.819 0
107.82000000000001 0
107.821 0
107.822 0
107.82300000000001 0
107.824 0
107.825 0
107.82600000000001 0
107.827 0
107.828 0
107.82900000000001 0
107.83 0
107.831 0
107.83200000000001 0
107.833 0
107.834 0
107.83500000000001 0
107.836 0
107.837 0
107.83800000000001 0
107.839 0
107.84 0
107.84100000000001 0
107.842 0
107.843 0
107.84400000000001 0
107.845 0
107.846 0
107.84700000000001 0
107.848 0
107.849 0
107.85000000000001 0
107.851 0
107.852 0
107.85300000000001 0
107.854 0
107.855 0
107.85600000000001 0
107.857 0
107.858 0
107.85900000000001 0
107.86 0
107.861 0
107.86200000000001 0
107.863 0
107.864 0
107.86500000000001 0
107.866 0
107.867 0
107.86800000000001 0
107.869 0
107.87 0
107.87100000000001 0
107.872 0
107.873 0
107.874 0
107.875 0
107.876 0
107.877 0
107.878 0
107.879 0
107.88 0
107.881 0
107.882 0
107.883 0
107.884 0
107.885 0
107.886 0
107.887 0
107.888 0
107.889 0
107.89 0
107.891 0
107.892 0
107.893 0
107.894 0
107.895 0
107.896 0
107.897 0
107.898 0
107.899 0
107.9 0
107.901 0
107.902 0
107.903 0
107.904 0
107.905 0
107.906 0
107.907 0
107.908 0
107.909 0
107.91 0
107.911 0
107.912 0
107.913 0
107.914 0
107.915 0
107.916 0
107.917 0
107.918 0
107.919 0
107.92 0
107.921 0
107.922 0
107.923 0
107.924 0
107.925 0
107.926 0
107.927 0
107.928 0
107.929 0
107.93 0
107.931 0
107.932 0
107.933 0
107.934 0
107.935 0
107.936 0
107.937 0
107.938 0
107.93900000000001 0
107.94 0
107.941 0
107.94200000000001 0
107.943 0
107.944 0
107.94500000000001 0
107.946 0
107.947 0
107.94800000000001 0
107.949 0
107.95 0
107.95100000000001 0
107.952 0
107.953 0
107.95400000000001 0
107.955 0
107.956 0
107.95700000000001 0
107.958 0
107.959 0
107.96000000000001 0
107.961 0
107.962 0
107.96300000000001 0
107.964 0
107.965 0
107.96600000000001 0
107.967 0
107.968 0
107.96900000000001 0
107.97 0
107.971 0
107.97200000000001 0
107.973 0
107.974 0
107.97500000000001 0
107.976 0
107.977 0
107.97800000000001 0
107.979 0
107.98 0
107.98100000000001 0
107.982 0
107.983 0
107.98400000000001 0
107.985 0
107.986 0
107.98700000000001 0
107.988 0
107.989 0
107.99000000000001 0
107.991 0
107.992 0
107.99300000000001 0
107.994 0
107.995 0
107.99600000000001 0
107.997 0
107.998 0
107.999 0
108.0 0
108.001 0
108.002 0
108.003 0
108.004 0
108.005 0
108.006 0
108.007 0
108.008 0
108.009 0
108.01 0
108.011 0
108.012 0
108.013 0
108.014 0
108.015 0
108.016 0
108.017 0
108.018 0
108.019 0
108.02 0
108.021 0
108.022 0
108.023 0
108.024 0
108.025 0
108.026 0
108.027 0
108.028 0
108.029 0
108.03 0
108.031 0
108.032 0
108.033 0
108.034 0
108.035 0
108.036 0
108.037 0
108.038 0
108.039 0
108.04 0
108.041 0
108.042 0
108.043 0
108.044 0
108.045 0
108.046 0
108.047 0
108.048 0
108.049 0
108.05 0
108.051 0
108.052 0
108.053 0
108.054 0
108.055 0
108.056 0
108.057 0
108.058 0
108.059 0
108.06 0
108.061 0
108.062 0
108.063 0
108.06400000000001 0
108.065 0
108.066 0
108.06700000000001 0
108.068 0
108.069 0
108.07000000000001 0
108.071 0
108.072 0
108.07300000000001 0
108.074 0
108.075 0
108.07600000000001 0
108.077 0
108.078 0
108.07900000000001 0
108.08 0
108.081 0
108.08200000000001 0
108.083 0
108.084 0
108.08500000000001 0
108.086 0
108.087 0
108.08800000000001 0
108.089 0
108.09 0
108.09100000000001 0
108.092 0
108.093 0
108.09400000000001 0
108.095 0
108.096 0
108.09700000000001 0
108.098 0
108.099 0
108.10000000000001 0
108.101 0
108.102 0
108.10300000000001 0
108.104 0
108.105 0
108.10600000000001 0
108.107 0
108.108 0
108.10900000000001 0
108.11 0
108.111 0
108.11200000000001 0
108.113 0
108.114 0
108.11500000000001 0
108.116 0
108.117 0
108.11800000000001 0
108.119 0
108.12 0
108.12100000000001 0
108.122 0
108.123 0
108.124 0
108.125 0
108.126 0
108.127 0
108.128 0
108.129 0
108.13 0
108.131 0
108.132 0
108.133 0
108.134 0
108.135 0
108.136 0
108.137 0
108.138 0
108.139 0
108.14 0
108.141 0
108.142 0
108.143 0
108.144 0
108.145 0
108.146 0
108.147 0
108.148 0
108.149 0
108.15 0
108.151 0
108.152 0
108.153 0
108.154 0
108.155 0
108.156 0
108.157 0
108.158 0
108.159 0
108.16 0
108.161 0
108.162 0
108.163 0
108.164 0
108.165 0
108.166 0
108.167 0
108.168 0
108.169 0
108.17 0
108.171 0
108.172 0
108.173 0
108.174 0
108.175 0
108.176 0
108.177 0
108.178 0
108.179 0
108.18 0
108.181 0
108.182 0
108.183 0
108.184 0
108.185 0
108.186 0
108.187 0
108.188 0
108.18900000000001 0
108.19 0
108.191 0
108.19200000000001 0
108.193 0
108.194 0
108.19500000000001 0
108.196 0
108.197 0
108.19800000000001 0
108.199 0
108.2 0
108.20100000000001 0
108.202 0
108.203 0
108.20400000000001 0
108.205 0
108.206 0
108.20700000000001 0
108.208 0
108.209 0
108.21000000000001 0
108.211 0
108.212 0
108.21300000000001 0
108.214 0
108.215 0
108.21600000000001 0
108.217 0
108.218 0
108.21900000000001 0
108.22 0
108.221 0
108.22200000000001 0
108.223 0
108.224 0
108.22500000000001 0
108.226 0
108.227 0
108.22800000000001 0
108.229 0
108.23 0
108.23100000000001 0
108.232 0
108.233 0
108.23400000000001 0
108.235 0
108.236 0
108.23700000000001 0
108.238 0
108.239 0
108.24000000000001 0
108.241 0
108.242 0
108.24300000000001 0
108.244 0
108.245 0
108.24600000000001 0
108.247 0
108.248 0
108.249 0
108.25 0
108.251 0
108.252 0
108.253 0
108.254 0
108.255 0
108.256 0
108.257 0
108.258 0
108.259 0
108.26 0
108.261 0
108.262 0
108.263 0
108.264 0
108.265 0
108.266 0
108.267 0
108.268 0
108.269 0
108.27 0
108.271 0
108.272 0
108.273 0
108.274 0
108.275 0
108.276 0
108.277 0
108.278 0
108.279 0
108.28 0
108.281 0
108.282 0
108.283 0
108.284 0
108.285 0
108.286 0
108.287 0
108.288 0
108.289 0
108.29 0
108.291 0
108.292 0
108.293 0
108.294 0
108.295 0
108.296 0
108.297 0
108.298 0
108.299 0
108.3 0
108.301 0
108.302 0
108.303 0
108.304 0
108.305 0
108.306 0
108.307 0
108.308 0
108.309 0
108.31 0
108.311 0
108.312 0
108.313 0
108.31400000000001 0
108.315 0
108.316 0
108.31700000000001 0
108.318 0
108.319 0
108.32000000000001 0
108.321 0
108.322 0
108.32300000000001 0
108.324 0
108.325 0
108.32600000000001 0
108.327 0
108.328 0
108.32900000000001 0
108.33 0
108.331 0
108.33200000000001 0
108.333 0
108.334 0
108.33500000000001 0
108.336 0
108.337 0
108.33800000000001 0
108.339 0
108.34 0
108.34100000000001 0
108.342 0
108.343 0
108.34400000000001 0
108.345 0
108.346 0
108.34700000000001 0
108.348 0
108.349 0
108.35000000000001 0
108.351 0
108.352 0
108.35300000000001 0
108.354 0
108.355 0
108.35600000000001 0
108.357 0
108.358 0
108.35900000000001 0
108.36 0
108.361 0
108.36200000000001 0
108.363 0
108.364 0
108.36500000000001 0
108.366 0
108.367 0
108.36800000000001 0
108.369 0
108.37 0
108.37100000000001 0
108.372 0
108.373 0
108.374 0
108.375 0
108.376 0
108.377 0
108.378 0
108.379 0
108.38 0
108.381 0
108.382 0
108.383 0
108.384 0
108.385 0
108.386 0
108.387 0
108.388 0
108.389 0
108.39 0
108.391 0
108.392 0
108.393 0
108.394 0
108.395 0
108.396 0
108.397 0
108.398 0
108.399 0
108.4 0
108.401 0
108.402 0
108.403 0
108.404 0
108.405 0
108.406 0
108.407 0
108.408 0
108.409 0
108.41 0
108.411 0
108.412 0
108.413 0
108.414 0
108.415 0
108.416 0
108.417 0
108.418 0
108.419 0
108.42 0
108.421 0
108.422 0
108.423 0
108.424 0
108.425 0
108.426 0
108.427 0
108.428 0
108.429 0
108.43 0
108.431 0
108.432 0
108.433 0
108.434 0
108.435 0
108.436 0
108.437 0
108.438 0
108.43900000000001 0
108.44 0
108.441 0
108.44200000000001 0
108.443 0
108.444 0
108.44500000000001 0
108.446 0
108.447 0
108.44800000000001 0
108.449 0
108.45 0
108.45100000000001 0
108.452 0
108.453 0
108.45400000000001 0
108.455 0
108.456 0
108.45700000000001 0
108.458 0
108.459 0
108.46000000000001 0
108.461 0
108.462 0
108.46300000000001 0
108.464 0
108.465 0
108.46600000000001 0
108.467 0
108.468 0
108.46900000000001 0
108.47 0
108.471 0
108.47200000000001 0
108.473 0
108.474 0
108.47500000000001 0
108.476 0
108.477 0
108.47800000000001 0
108.479 0
108.48 0
108.48100000000001 0
108.482 0
108.483 0
108.48400000000001 0
108.485 0
108.486 0
108.48700000000001 0
108.488 0
108.489 0
108.49000000000001 0
108.491 0
108.492 0
108.49300000000001 0
108.494 0
108.495 0
108.49600000000001 0
108.497 0
108.498 0
108.499 0
108.5 0
108.501 0
108.502 0
108.503 0
108.504 0
108.505 0
108.506 0
108.507 0
108.508 0
108.509 0
108.51 0
108.511 0
108.512 0
108.513 0
108.514 0
108.515 0
108.516 0
108.517 0
108.518 0
108.519 0
108.52 0
108.521 0
108.522 0
108.523 0
108.524 0
108.525 0
108.526 0
108.527 0
108.528 0
108.529 0
108.53 0
108.531 0
108.532 0
108.533 0
108.534 0
108.535 0
108.536 0
108.537 0
108.538 0
108.539 0
108.54 0
108.541 0
108.542 0
108.543 0
108.544 0
108.545 0
108.546 0
108.547 0
108.548 0
108.549 0
108.55 0
108.551 0
108.552 0
108.553 0
108.554 0
108.555 0
108.556 0
108.557 0
108.558 0
108.559 0
108.56 0
108.561 0
108.562 0
108.563 0
108.56400000000001 0
108.565 0
108.566 0
108.56700000000001 0
108.568 0
108.569 0
108.57000000000001 0
108.571 0
108.572 0
108.57300000000001 0
108.574 0
108.575 0
108.57600000000001 0
108.577 0
108.578 0
108.57900000000001 0
108.58 0
108.581 0
108.58200000000001 0
108.583 0
108.584 0
108.58500000000001 0
108.586 0
108.587 0
108.58800000000001 0
108.589 0
108.59 0
108.59100000000001 0
108.592 0
108.593 0
108.59400000000001 0
108.595 0
108.596 0
108.59700000000001 0
108.598 0
108.599 0
108.60000000000001 0
108.601 0
108.602 0
108.60300000000001 0
108.604 0
108.605 0
108.60600000000001 0
108.607 0
108.608 0
108.60900000000001 0
108.61 0
108.611 0
108.61200000000001 0
108.613 0
108.614 0
108.61500000000001 0
108.616 0
108.617 0
108.61800000000001 0
108.619 0
108.62 0
108.62100000000001 0
108.622 0
108.623 0
108.624 0
108.625 0
108.626 0
108.627 0
108.628 0
108.629 0
108.63 0
108.631 0
108.632 0
108.633 0
108.634 0
108.635 0
108.636 0
108.637 0
108.638 0
108.639 0
108.64 0
108.641 0
108.642 0
108.643 0
108.644 0
108.645 0
108.646 0
108.647 0
108.648 0
108.649 0
108.65 0
108.651 0
108.652 0
108.653 0
108.654 0
108.655 0
108.656 0
108.657 0
108.658 0
108.659 0
108.66 0
108.661 0
108.662 0
108.663 0
108.664 0
108.665 0
108.666 0
108.667 0
108.668 0
108.669 0
108.67 0
108.671 0
108.672 0
108.673 0
108.674 0
108.675 0
108.676 0
108.677 0
108.678 0
108.679 0
108.68 0
108.681 0
108.682 0
108.683 0
108.684 0
108.685 0
108.686 0
108.687 0
108.688 0
108.68900000000001 0
108.69 0
108.691 0
108.69200000000001 0
108.693 0
108.694 0
108.69500000000001 0
108.696 0
108.697 0
108.69800000000001 0
108.699 0
108.7 0
108.70100000000001 0
108.702 0
108.703 0
108.70400000000001 0
108.705 0
108.706 0
108.70700000000001 0
108.708 0
108.709 0
108.71000000000001 0
108.711 0
108.712 0
108.71300000000001 0
108.714 0
108.715 0
108.71600000000001 0
108.717 0
108.718 0
108.71900000000001 0
108.72 0
108.721 0
108.72200000000001 0
108.723 0
108.724 0
108.72500000000001 0
108.726 0
108.727 0
108.72800000000001 0
108.729 0
108.73 0
108.73100000000001 0
108.732 0
108.733 0
108.73400000000001 0
108.735 0
108.736 0
108.73700000000001 0
108.738 0
108.739 0
108.74000000000001 0
108.741 0
108.742 0
108.74300000000001 0
108.744 0
108.745 0
108.74600000000001 0
108.747 0
108.748 0
108.749 0
108.75 0
108.751 0
108.752 0
108.753 0
108.754 0
108.755 0
108.756 0
108.757 0
108.758 0
108.759 0
108.76 0
108.761 0
108.762 0
108.763 0
108.764 0
108.765 0
108.766 0
108.767 0
108.768 0
108.769 0
108.77 0
108.771 0
108.772 0
108.773 0
108.774 0
108.775 0
108.776 0
108.777 0
108.778 0
108.779 0
108.78 0
108.781 0
108.782 0
108.783 0
108.784 0
108.785 0
108.786 0
108.787 0
108.788 0
108.789 0
108.79 0
108.791 0
108.792 0
108.793 0
108.794 0
108.795 0
108.796 0
108.797 0
108.798 0
108.799 0
108.8 0
108.801 0
108.802 0
108.803 0
108.804 0
108.805 0
108.806 0
108.807 0
108.808 0
108.809 0
108.81 0
108.811 0
108.812 0
108.813 0
108.81400000000001 0
108.815 0
108.816 0
108.81700000000001 0
108.818 0
108.819 0
108.82000000000001 0
108.821 0
108.822 0
108.82300000000001 0
108.824 0
108.825 0
108.82600000000001 0
108.827 0
108.828 0
108.82900000000001 0
108.83 0
108.831 0
108.83200000000001 0
108.833 0
108.834 0
108.83500000000001 0
108.836 0
108.837 0
108.83800000000001 0
108.839 0
108.84 0
108.84100000000001 0
108.842 0
108.843 0
108.84400000000001 0
108.845 0
108.846 0
108.84700000000001 0
108.848 0
108.849 0
108.85000000000001 0
108.851 0
108.852 0
108.85300000000001 0
108.854 0
108.855 0
108.85600000000001 0
108.857 0
108.858 0
108.85900000000001 0
108.86 0
108.861 0
108.86200000000001 0
108.863 0
108.864 0
108.86500000000001 0
108.866 0
108.867 0
108.86800000000001 0
108.869 0
108.87 0
108.87100000000001 0
108.872 0
108.873 0
108.874 0
108.875 0
108.876 0
108.877 0
108.878 0
108.879 0
108.88 0
108.881 0
108.882 0
108.883 0
108.884 0
108.885 0
108.886 0
108.887 0
108.888 0
108.889 0
108.89 0
108.891 0
108.892 0
108.893 0
108.894 0
108.895 0
108.896 0
108.897 0
108.898 0
108.899 0
108.9 0
108.901 0
108.902 0
108.903 0
108.904 0
108.905 0
108.906 0
108.907 0
108.908 0
108.909 0
108.91 0
108.911 0
108.912 0
108.913 0
108.914 0
108.915 0
108.916 0
108.917 0
108.918 0
108.919 0
108.92 0
108.921 0
108.922 0
108.923 0
108.924 0
108.925 0
108.926 0
108.927 0
108.928 0
108.929 0
108.93 0
108.931 0
108.932 0
108.933 0
108.934 0
108.935 0
108.936 0
108.937 0
108.938 0
108.93900000000001 0
108.94 0
108.941 0
108.94200000000001 0
108.943 0
108.944 0
108.94500000000001 0
108.946 0
108.947 0
108.94800000000001 0
108.949 0
108.95 0
108.95100000000001 0
108.952 0
108.953 0
108.95400000000001 0
108.955 0
108.956 0
108.95700000000001 0
108.958 0
108.959 0
108.96000000000001 0
108.961 0
108.962 0
108.96300000000001 0
108.964 0
108.965 0
108.96600000000001 0
108.967 0
108.968 0
108.96900000000001 0
108.97 0
108.971 0
108.97200000000001 0
108.973 0
108.974 0
108.97500000000001 0
108.976 0
108.977 0
108.97800000000001 0
108.979 0
108.98 0
108.98100000000001 0
108.982 0
108.983 0
108.98400000000001 0
108.985 0
108.986 0
108.98700000000001 0
108.988 0
108.989 0
108.99000000000001 0
108.991 0
108.992 0
108.99300000000001 0
108.994 0
108.995 0
108.99600000000001 0
108.997 0
108.998 0
108.999 0
109.0 0
109.001 0
109.002 0
109.003 0
109.004 0
109.005 0
109.006 0
109.007 0
109.008 0
109.009 0
109.01 0
109.011 0
109.012 0
109.013 0
109.014 0
109.015 0
109.016 0
109.017 0
109.018 0
109.019 0
109.02 0
109.021 0
109.022 0
109.023 0
109.024 0
109.025 0
109.026 0
109.027 0
109.028 0
109.029 0
109.03 0
109.031 0
109.032 0
109.033 0
109.034 0
109.035 0
109.036 0
109.037 0
109.038 0
109.039 0
109.04 0
109.041 0
109.042 0
109.043 0
109.044 0
109.045 0
109.046 0
109.047 0
109.048 0
109.049 0
109.05 0
109.051 0
109.052 0
109.053 0
109.054 0
109.055 0
109.056 0
109.057 0
109.058 0
109.059 0
109.06 0
109.061 0
109.062 0
109.063 0
109.06400000000001 0
109.065 0
109.066 0
109.06700000000001 0
109.068 0
109.069 0
109.07000000000001 0
109.071 0
109.072 0
109.07300000000001 0
109.074 0
109.075 0
109.07600000000001 0
109.077 0
109.078 0
109.07900000000001 0
109.08 0
109.081 0
109.08200000000001 0
109.083 0
109.084 0
109.08500000000001 0
109.086 0
109.087 0
109.08800000000001 0
109.089 0
109.09 0
109.09100000000001 0
109.092 0
109.093 0
109.09400000000001 0
109.095 0
109.096 0
109.09700000000001 0
109.098 0
109.099 0
109.10000000000001 0
109.101 0
109.102 0
109.10300000000001 0
109.104 0
109.105 0
109.10600000000001 0
109.107 0
109.108 0
109.10900000000001 0
109.11 0
109.111 0
109.11200000000001 0
109.113 0
109.114 0
109.11500000000001 0
109.116 0
109.117 0
109.11800000000001 0
109.119 0
109.12 0
109.12100000000001 0
109.122 0
109.123 0
109.124 0
109.125 0
109.126 0
109.127 0
109.128 0
109.129 0
109.13 0
109.131 0
109.132 0
109.133 0
109.134 0
109.135 0
109.136 0
109.137 0
109.138 0
109.139 0
109.14 0
109.141 0
109.142 0
109.143 0
109.144 0
109.145 0
109.146 0
109.147 0
109.148 0
109.149 0
109.15 0
109.151 0
109.152 0
109.153 0
109.154 0
109.155 0
109.156 0
109.157 0
109.158 0
109.159 0
109.16 0
109.161 0
109.162 0
109.163 0
109.164 0
109.165 0
109.166 0
109.167 0
109.168 0
109.169 0
109.17 0
109.171 0
109.172 0
109.173 0
109.174 0
109.175 0
109.176 0
109.177 0
109.178 0
109.179 0
109.18 0
109.181 0
109.182 0
109.183 0
109.184 0
109.185 0
109.186 0
109.187 0
109.188 0
109.18900000000001 0
109.19 0
109.191 0
109.19200000000001 0
109.193 0
109.194 0
109.19500000000001 0
109.196 0
109.197 0
109.19800000000001 0
109.199 0
109.2 0
109.20100000000001 0
109.202 0
109.203 0
109.20400000000001 0
109.205 0
109.206 0
109.20700000000001 0
109.208 0
109.209 0
109.21000000000001 0
109.211 0
109.212 0
109.21300000000001 0
109.214 0
109.215 0
109.21600000000001 0
109.217 0
109.218 0
109.21900000000001 0
109.22 0
109.221 0
109.22200000000001 0
109.223 0
109.224 0
109.22500000000001 0
109.226 0
109.227 0
109.22800000000001 0
109.229 0
109.23 0
109.23100000000001 0
109.232 0
109.233 0
109.23400000000001 0
109.235 0
109.236 0
109.23700000000001 0
109.238 0
109.239 0
109.24000000000001 0
109.241 0
109.242 0
109.24300000000001 0
109.244 0
109.245 0
109.24600000000001 0
109.247 0
109.248 0
109.249 0
109.25 0
109.251 0
109.252 0
109.253 0
109.254 0
109.255 0
109.256 0
109.257 0
109.258 0
109.259 0
109.26 0
109.261 0
109.262 0
109.263 0
109.264 0
109.265 0
109.266 0
109.267 0
109.268 0
109.269 0
109.27 0
109.271 0
109.272 0
109.273 0
109.274 0
109.275 0
109.276 0
109.277 0
109.278 0
109.279 0
109.28 0
109.281 0
109.282 0
109.283 0
109.284 0
109.285 0
109.286 0
109.287 0
109.288 0
109.289 0
109.29 0
109.291 0
109.292 0
109.293 0
109.294 0
109.295 0
109.296 0
109.297 0
109.298 0
109.299 0
109.3 0
109.301 0
109.302 0
109.303 0
109.304 0
109.305 0
109.306 0
109.307 0
109.308 0
109.309 0
109.31 0
109.311 0
109.312 0
109.313 0
109.31400000000001 0
109.315 0
109.316 0
109.31700000000001 0
109.318 0
109.319 0
109.32000000000001 0
109.321 0
109.322 0
109.32300000000001 0
109.324 0
109.325 0
109.32600000000001 0
109.327 0
109.328 0
109.32900000000001 0
109.33 0
109.331 0
109.33200000000001 0
109.333 0
109.334 0
109.33500000000001 0
109.336 0
109.337 0
109.33800000000001 0
109.339 0
109.34 0
109.34100000000001 0
109.342 0
109.343 0
109.34400000000001 0
109.345 0
109.346 0
109.34700000000001 0
109.348 0
109.349 0
109.35000000000001 0
109.351 0
109.352 0
109.35300000000001 0
109.354 0
109.355 0
109.35600000000001 0
109.357 0
109.358 0
109.35900000000001 0
109.36 0
109.361 0
109.36200000000001 0
109.363 0
109.364 0
109.36500000000001 0
109.366 0
109.367 0
109.36800000000001 0
109.369 0
109.37 0
109.37100000000001 0
109.372 0
109.373 0
109.374 0
109.375 0
109.376 0
109.377 0
109.378 0
109.379 0
109.38 0
109.381 0
109.382 0
109.383 0
109.384 0
109.385 0
109.386 0
109.387 0
109.388 0
109.389 0
109.39 0
109.391 0
109.392 0
109.393 0
109.394 0
109.395 0
109.396 0
109.397 0
109.398 0
109.399 0
109.4 0
109.401 0
109.402 0
109.403 0
109.404 0
109.405 0
109.406 0
109.407 0
109.408 0
109.409 0
109.41 0
109.411 0
109.412 0
109.413 0
109.414 0
109.415 0
109.416 0
109.417 0
109.418 0
109.419 0
109.42 0
109.421 0
109.422 0
109.423 0
109.424 0
109.425 0
109.426 0
109.427 0
109.428 0
109.429 0
109.43 0
109.431 0
109.432 0
109.433 0
109.434 0
109.435 0
109.436 0
109.437 0
109.438 0
109.43900000000001 0
109.44 0
109.441 0
109.44200000000001 0
109.443 0
109.444 0
109.44500000000001 0
109.446 0
109.447 0
109.44800000000001 0
109.449 0
109.45 0
109.45100000000001 0
109.452 0
109.453 0
109.45400000000001 0
109.455 0
109.456 0
109.45700000000001 0
109.458 0
109.459 0
109.46000000000001 0
109.461 0
109.462 0
109.46300000000001 0
109.464 0
109.465 0
109.46600000000001 0
109.467 0
109.468 0
109.46900000000001 0
109.47 0
109.471 0
109.47200000000001 0
109.473 0
109.474 0
109.47500000000001 0
109.476 0
109.477 0
109.47800000000001 0
109.479 0
109.48 0
109.48100000000001 0
109.482 0
109.483 0
109.48400000000001 0
109.485 0
109.486 0
109.48700000000001 0
109.488 0
109.489 0
109.49000000000001 0
109.491 0
109.492 0
109.49300000000001 0
109.494 0
109.495 0
109.49600000000001 0
109.497 0
109.498 0
109.499 0
109.5 0
109.501 0
109.502 0
109.503 0
109.504 0
109.505 0
109.506 0
109.507 0
109.508 0
109.509 0
109.51 0
109.511 0
109.512 0
109.513 0
109.514 0
109.515 0
109.516 0
109.517 0
109.518 0
109.519 0
109.52 0
109.521 0
109.522 0
109.523 0
109.524 0
109.525 0
109.526 0
109.527 0
109.528 0
109.529 0
109.53 0
109.531 0
109.532 0
109.533 0
109.534 0
109.535 0
109.536 0
109.537 0
109.538 0
109.539 0
109.54 0
109.541 0
109.542 0
109.543 0
109.544 0
109.545 0
109.546 0
109.547 0
109.548 0
109.549 0
109.55 0
109.551 0
109.552 0
109.553 0
109.554 0
109.555 0
109.556 0
109.557 0
109.558 0
109.559 0
109.56 0
109.561 0
109.562 0
109.563 0
109.56400000000001 0
109.565 0
109.566 0
109.56700000000001 0
109.568 0
109.569 0
109.57000000000001 0
109.571 0
109.572 0
109.57300000000001 0
109.574 0
109.575 0
109.57600000000001 0
109.577 0
109.578 0
109.57900000000001 0
109.58 0
109.581 0
109.58200000000001 0
109.583 0
109.584 0
109.58500000000001 0
109.586 0
109.587 0
109.58800000000001 0
109.589 0
109.59 0
109.59100000000001 0
109.592 0
109.593 0
109.59400000000001 0
109.595 0
109.596 0
109.59700000000001 0
109.598 0
109.599 0
109.60000000000001 0
109.601 0
109.602 0
109.60300000000001 0
109.604 0
109.605 0
109.60600000000001 0
109.607 0
109.608 0
109.60900000000001 0
109.61 0
109.611 0
109.61200000000001 0
109.613 0
109.614 0
109.61500000000001 0
109.616 0
109.617 0
109.61800000000001 0
109.619 0
109.62 0
109.62100000000001 0
109.622 0
109.623 0
109.624 0
109.625 0
109.626 0
109.627 0
109.628 0
109.629 0
109.63 0
109.631 0
109.632 0
109.633 0
109.634 0
109.635 0
109.636 0
109.637 0
109.638 0
109.639 0
109.64 0
109.641 0
109.642 0
109.643 0
109.644 0
109.645 0
109.646 0
109.647 0
109.648 0
109.649 0
109.65 0
109.651 0
109.652 0
109.653 0
109.654 0
109.655 0
109.656 0
109.657 0
109.658 0
109.659 0
109.66 0
109.661 0
109.662 0
109.663 0
109.664 0
109.665 0
109.666 0
109.667 0
109.668 0
109.669 0
109.67 0
109.671 0
109.672 0
109.673 0
109.674 0
109.675 0
109.676 0
109.677 0
109.678 0
109.679 0
109.68 0
109.681 0
109.682 0
109.683 0
109.684 0
109.685 0
109.686 0
109.687 0
109.688 0
109.68900000000001 0
109.69 0
109.691 0
109.69200000000001 0
109.693 0
109.694 0
109.69500000000001 0
109.696 0
109.697 0
109.69800000000001 0
109.699 0
109.7 0
109.70100000000001 0
109.702 0
109.703 0
109.70400000000001 0
109.705 0
109.706 0
109.70700000000001 0
109.708 0
109.709 0
109.71000000000001 0
109.711 0
109.712 0
109.71300000000001 0
109.714 0
109.715 0
109.71600000000001 0
109.717 0
109.718 0
109.71900000000001 0
109.72 0
109.721 0
109.72200000000001 0
109.723 0
109.724 0
109.72500000000001 0
109.726 0
109.727 0
109.72800000000001 0
109.729 0
109.73 0
109.73100000000001 0
109.732 0
109.733 0
109.73400000000001 0
109.735 0
109.736 0
109.73700000000001 0
109.738 0
109.739 0
109.74000000000001 0
109.741 0
109.742 0
109.74300000000001 0
109.744 0
109.745 0
109.74600000000001 0
109.747 0
109.748 0
109.749 0
109.75 0
109.751 0
109.752 0
109.753 0
109.754 0
109.755 0
109.756 0
109.757 0
109.758 0
109.759 0
109.76 0
109.761 0
109.762 0
109.763 0
109.764 0
109.765 0
109.766 0
109.767 0
109.768 0
109.769 0
109.77 0
109.771 0
109.772 0
109.773 0
109.774 0
109.775 0
109.776 0
109.777 0
109.778 0
109.779 0
109.78 0
109.781 0
109.782 0
109.783 0
109.784 0
109.785 0
109.786 0
109.787 0
109.788 0
109.789 0
109.79 0
109.791 0
109.792 0
109.793 0
109.794 0
109.795 0
109.796 0
109.797 0
109.798 0
109.799 0
109.8 0
109.801 0
109.802 0
109.803 0
109.804 0
109.805 0
109.806 0
109.807 0
109.808 0
109.809 0
109.81 0
109.811 0
109.812 0
109.813 0
109.81400000000001 0
109.815 0
109.816 0
109.81700000000001 0
109.818 0
109.819 0
109.82000000000001 0
109.821 0
109.822 0
109.82300000000001 0
109.824 0
109.825 0
109.82600000000001 0
109.827 0
109.828 0
109.82900000000001 0
109.83 0
109.831 0
109.83200000000001 0
109.833 0
109.834 0
109.83500000000001 0
109.836 0
109.837 0
109.83800000000001 0
109.839 0
109.84 0
109.84100000000001 0
109.842 0
109.843 0
109.84400000000001 0
109.845 0
109.846 0
109.84700000000001 0
109.848 0
109.849 0
109.85000000000001 0
109.851 0
109.852 0
109.85300000000001 0
109.854 0
109.855 0
109.85600000000001 0
109.857 0
109.858 0
109.85900000000001 0
109.86 0
109.861 0
109.86200000000001 0
109.863 0
109.864 0
109.86500000000001 0
109.866 0
109.867 0
109.86800000000001 0
109.869 0
109.87 0
109.87100000000001 0
109.872 0
109.873 0
109.874 0
109.875 0
109.876 0
109.877 0
109.878 0
109.879 0
109.88 0
109.881 0
109.882 0
109.883 0
109.884 0
109.885 0
109.886 0
109.887 0
109.888 0
109.889 0
109.89 0
109.891 0
109.892 0
109.893 0
109.894 0
109.895 0
109.896 0
109.897 0
109.898 0
109.899 0
109.9 0
109.901 0
109.902 0
109.903 0
109.904 0
109.905 0
109.906 0
109.907 0
109.908 0
109.909 0
109.91 0
109.911 0
109.912 0
109.913 0
109.914 0
109.915 0
109.916 0
109.917 0
109.918 0
109.919 0
109.92 0
109.921 0
109.922 0
109.923 0
109.924 0
109.925 0
109.926 0
109.927 0
109.928 0
109.929 0
109.93 0
109.931 0
109.932 0
109.933 0
109.934 0
109.935 0
109.936 0
109.937 0
109.938 0
109.93900000000001 0
109.94 0
109.941 0
109.94200000000001 0
109.943 0
109.944 0
109.94500000000001 0
109.946 0
109.947 0
109.94800000000001 0
109.949 0
109.95 0
109.95100000000001 0
109.952 0
109.953 0
109.95400000000001 0
109.955 0
109.956 0
109.95700000000001 0
109.958 0
109.959 0
109.96000000000001 0
109.961 0
109.962 0
109.96300000000001 0
109.964 0
109.965 0
109.96600000000001 0
109.967 0
109.968 0
109.96900000000001 0
109.97 0
109.971 0
109.97200000000001 0
109.973 0
109.974 0
109.97500000000001 0
109.976 0
109.977 0
109.97800000000001 0
109.979 0
109.98 0
109.98100000000001 0
109.982 0
109.983 0
109.98400000000001 0
109.985 0
109.986 0
109.98700000000001 0
109.988 0
109.989 0
109.99000000000001 0
109.991 0
109.992 0
109.99300000000001 0
109.994 0
109.995 0
109.99600000000001 0
109.997 0
109.998 0
109.999 0
110.0 0
110.001 0
110.002 0
110.003 0
110.004 0
110.005 0
110.006 0
110.007 0
110.008 0
110.009 0
110.01 0
110.011 0
110.012 0
110.013 0
110.014 0
110.015 0
110.016 0
110.017 0
110.018 0
110.019 0
110.02 0
110.021 0
110.022 0
110.023 0
110.024 0
110.025 0
110.026 0
110.027 0
110.028 0
110.029 0
110.03 0
110.031 0
110.032 0
110.033 0
110.034 0
110.035 0
110.036 0
110.037 0
110.038 0
110.039 0
110.04 0
110.041 0
110.042 0
110.043 0
110.044 0
110.045 0
110.046 0
110.047 0
110.048 0
110.049 0
110.05 0
110.051 0
110.052 0
110.053 0
110.054 0
110.055 0
110.056 0
110.057 0
110.058 0
110.059 0
110.06 0
110.061 0
110.062 0
110.063 0
110.06400000000001 0
110.065 0
110.066 0
110.06700000000001 0
110.068 0
110.069 0
110.07000000000001 0
110.071 0
110.072 0
110.07300000000001 0
110.074 0
110.075 0
110.07600000000001 0
110.077 0
110.078 0
110.07900000000001 0
110.08 0
110.081 0
110.08200000000001 0
110.083 0
110.084 0
110.08500000000001 0
110.086 0
110.087 0
110.08800000000001 0
110.089 0
110.09 0
110.09100000000001 0
110.092 0
110.093 0
110.09400000000001 0
110.095 0
110.096 0
110.09700000000001 0
110.098 0
110.099 0
110.10000000000001 0
110.101 0
110.102 0
110.10300000000001 0
110.104 0
110.105 0
110.10600000000001 0
110.107 0
110.108 0
110.10900000000001 0
110.11 0
110.111 0
110.11200000000001 0
110.113 0
110.114 0
110.11500000000001 0
110.116 0
110.117 0
110.11800000000001 0
110.119 0
110.12 0
110.12100000000001 0
110.122 0
110.123 0
110.124 0
110.125 0
110.126 0
110.127 0
110.128 0
110.129 0
110.13 0
110.131 0
110.132 0
110.133 0
110.134 0
110.135 0
110.136 0
110.137 0
110.138 0
110.139 0
110.14 0
110.141 0
110.142 0
110.143 0
110.144 0
110.145 0
110.146 0
110.147 0
110.148 0
110.149 0
110.15 0
110.151 0
110.152 0
110.153 0
110.154 0
110.155 0
110.156 0
110.157 0
110.158 0
110.159 0
110.16 0
110.161 0
110.162 0
110.163 0
110.164 0
110.165 0
110.166 0
110.167 0
110.168 0
110.169 0
110.17 0
110.171 0
110.172 0
110.173 0
110.174 0
110.175 0
110.176 0
110.177 0
110.178 0
110.179 0
110.18 0
110.181 0
110.182 0
110.183 0
110.184 0
110.185 0
110.186 0
110.187 0
110.188 0
110.18900000000001 0
110.19 0
110.191 0
110.19200000000001 0
110.193 0
110.194 0
110.19500000000001 0
110.196 0
110.197 0
110.19800000000001 0
110.199 0
110.2 0
110.20100000000001 0
110.202 0
110.203 0
110.20400000000001 0
110.205 0
110.206 0
110.20700000000001 0
110.208 0
110.209 0
110.21000000000001 0
110.211 0
110.212 0
110.21300000000001 0
110.214 0
110.215 0
110.21600000000001 0
110.217 0
110.218 0
110.21900000000001 0
110.22 0
110.221 0
110.22200000000001 0
110.223 0
110.224 0
110.22500000000001 0
110.226 0
110.227 0
110.22800000000001 0
110.229 0
110.23 0
110.23100000000001 0
110.232 0
110.233 0
110.23400000000001 0
110.235 0
110.236 0
110.23700000000001 0
110.238 0
110.239 0
110.24000000000001 0
110.241 0
110.242 0
110.24300000000001 0
110.244 0
110.245 0
110.24600000000001 0
110.247 0
110.248 0
110.249 0
110.25 0
110.251 0
110.252 0
110.253 0
110.254 0
110.255 0
110.256 0
110.257 0
110.258 0
110.259 0
110.26 0
110.261 0
110.262 0
110.263 0
110.264 0
110.265 0
110.266 0
110.267 0
110.268 0
110.269 0
110.27 0
110.271 0
110.272 0
110.273 0
110.274 0
110.275 0
110.276 0
110.277 0
110.278 0
110.279 0
110.28 0
110.281 0
110.282 0
110.283 0
110.284 0
110.285 0
110.286 0
110.287 0
110.288 0
110.289 0
110.29 0
110.291 0
110.292 0
110.293 0
110.294 0
110.295 0
110.296 0
110.297 0
110.298 0
110.299 0
110.3 0
110.301 0
110.302 0
110.303 0
110.304 0
110.305 0
110.306 0
110.307 0
110.308 0
110.309 0
110.31 0
110.311 0
110.312 0
110.313 0
110.31400000000001 0
110.315 0
110.316 0
110.31700000000001 0
110.318 0
110.319 0
110.32000000000001 0
110.321 0
110.322 0
110.32300000000001 0
110.324 0
110.325 0
110.32600000000001 0
110.327 0
110.328 0
110.32900000000001 0
110.33 0
110.331 0
110.33200000000001 0
110.333 0
110.334 0
110.33500000000001 0
110.336 0
110.337 0
110.33800000000001 0
110.339 0
110.34 0
110.34100000000001 0
110.342 0
110.343 0
110.34400000000001 0
110.345 0
110.346 0
110.34700000000001 0
110.348 0
110.349 0
110.35000000000001 0
110.351 0
110.352 0
110.35300000000001 0
110.354 0
110.355 0
110.35600000000001 0
110.357 0
110.358 0
110.35900000000001 0
110.36 0
110.361 0
110.36200000000001 0
110.363 0
110.364 0
110.36500000000001 0
110.366 0
110.367 0
110.36800000000001 0
110.369 0
110.37 0
110.37100000000001 0
110.372 0
110.373 0
110.374 0
110.375 0
110.376 0
110.377 0
110.378 0
110.379 0
110.38 0
110.381 0
110.382 0
110.383 0
110.384 0
110.385 0
110.386 0
110.387 0
110.388 0
110.389 0
110.39 0
110.391 0
110.392 0
110.393 0
110.394 0
110.395 0
110.396 0
110.397 0
110.398 0
110.399 0
110.4 0
110.401 0
110.402 0
110.403 0
110.404 0
110.405 0
110.406 0
110.407 0
110.408 0
110.409 0
110.41 0
110.411 0
110.412 0
110.413 0
110.414 0
110.415 0
110.416 0
110.417 0
110.418 0
110.419 0
110.42 0
110.421 0
110.422 0
110.423 0
110.424 0
110.425 0
110.426 0
110.427 0
110.428 0
110.429 0
110.43 0
110.431 0
110.432 0
110.433 0
110.434 0
110.435 0
110.436 0
110.437 0
110.438 0
110.43900000000001 0
110.44 0
110.441 0
110.44200000000001 0
110.443 0
110.444 0
110.44500000000001 0
110.446 0
110.447 0
110.44800000000001 0
110.449 0
110.45 0
110.45100000000001 0
110.452 0
110.453 0
110.45400000000001 0
110.455 0
110.456 0
110.45700000000001 0
110.458 0
110.459 0
110.46000000000001 0
110.461 0
110.462 0
110.46300000000001 0
110.464 0
110.465 0
110.46600000000001 0
110.467 0
110.468 0
110.46900000000001 0
110.47 0
110.471 0
110.47200000000001 0
110.473 0
110.474 0
110.47500000000001 0
110.476 0
110.477 0
110.47800000000001 0
110.479 0
110.48 0
110.48100000000001 0
110.482 0
110.483 0
110.48400000000001 0
110.485 0
110.486 0
110.48700000000001 0
110.488 0
110.489 0
110.49000000000001 0
110.491 0
110.492 0
110.49300000000001 0
110.494 0
110.495 0
110.49600000000001 0
110.497 0
110.498 0
110.499 0
110.5 0
110.501 0
110.502 0
110.503 0
110.504 0
110.505 0
110.506 0
110.507 0
110.508 0
110.509 0
110.51 0
110.511 0
110.512 0
110.513 0
110.514 0
110.515 0
110.516 0
110.517 0
110.518 0
110.519 0
110.52 0
110.521 0
110.522 0
110.523 0
110.524 0
110.525 0
110.526 0
110.527 0
110.528 0
110.529 0
110.53 0
110.531 0
110.532 0
110.533 0
110.534 0
110.535 0
110.536 0
110.537 0
110.538 0
110.539 0
110.54 0
110.541 0
110.542 0
110.543 0
110.544 0
110.545 0
110.546 0
110.547 0
110.548 0
110.549 0
110.55 0
110.551 0
110.552 0
110.553 0
110.554 0
110.555 0
110.556 0
110.557 0
110.558 0
110.559 0
110.56 0
110.561 0
110.562 0
110.563 0
110.56400000000001 0
110.565 0
110.566 0
110.56700000000001 0
110.568 0
110.569 0
110.57000000000001 0
110.571 0
110.572 0
110.57300000000001 0
110.574 0
110.575 0
110.57600000000001 0
110.577 0
110.578 0
110.57900000000001 0
110.58 0
110.581 0
110.58200000000001 0
110.583 0
110.584 0
110.58500000000001 0
110.586 0
110.587 0
110.58800000000001 0
110.589 0
110.59 0
110.59100000000001 0
110.592 0
110.593 0
110.59400000000001 0
110.595 0
110.596 0
110.59700000000001 0
110.598 0
110.599 0
110.60000000000001 0
110.601 0
110.602 0
110.60300000000001 0
110.604 0
110.605 0
110.60600000000001 0
110.607 0
110.608 0
110.60900000000001 0
110.61 0
110.611 0
110.61200000000001 0
110.613 0
110.614 0
110.61500000000001 0
110.616 0
110.617 0
110.61800000000001 0
110.619 0
110.62 0
110.62100000000001 0
110.622 0
110.623 0
110.624 0
110.625 0
110.626 0
110.627 0
110.628 0
110.629 0
110.63 0
110.631 0
110.632 0
110.633 0
110.634 0
110.635 0
110.636 0
110.637 0
110.638 0
110.639 0
110.64 0
110.641 0
110.642 0
110.643 0
110.644 0
110.645 0
110.646 0
110.647 0
110.648 0
110.649 0
110.65 0
110.651 0
110.652 0
110.653 0
110.654 0
110.655 0
110.656 0
110.657 0
110.658 0
110.659 0
110.66 0
110.661 0
110.662 0
110.663 0
110.664 0
110.665 0
110.666 0
110.667 0
110.668 0
110.669 0
110.67 0
110.671 0
110.672 0
110.673 0
110.674 0
110.675 0
110.676 0
110.677 0
110.678 0
110.679 0
110.68 0
110.681 0
110.682 0
110.683 0
110.684 0
110.685 0
110.686 0
110.687 0
110.688 0
110.68900000000001 0
110.69 0
110.691 0
110.69200000000001 0
110.693 0
110.694 0
110.69500000000001 0
110.696 0
110.697 0
110.69800000000001 0
110.699 0
110.7 0
110.70100000000001 0
110.702 0
110.703 0
110.70400000000001 0
110.705 0
110.706 0
110.70700000000001 0
110.708 0
110.709 0
110.71000000000001 0
110.711 0
110.712 0
110.71300000000001 0
110.714 0
110.715 0
110.71600000000001 0
110.717 0
110.718 0
110.71900000000001 0
110.72 0
110.721 0
110.72200000000001 0
110.723 0
110.724 0
110.72500000000001 0
110.726 0
110.727 0
110.72800000000001 0
110.729 0
110.73 0
110.73100000000001 0
110.732 0
110.733 0
110.73400000000001 0
110.735 0
110.736 0
110.73700000000001 0
110.738 0
110.739 0
110.74000000000001 0
110.741 0
110.742 0
110.74300000000001 0
110.744 0
110.745 0
110.74600000000001 0
110.747 0
110.748 0
110.749 0
110.75 0
110.751 0
110.752 0
110.753 0
110.754 0
110.755 0
110.756 0
110.757 0
110.758 0
110.759 0
110.76 0
110.761 0
110.762 0
110.763 0
110.764 0
110.765 0
110.766 0
110.767 0
110.768 0
110.769 0
110.77 0
110.771 0
110.772 0
110.773 0
110.774 0
110.775 0
110.776 0
110.777 0
110.778 0
110.779 0
110.78 0
110.781 0
110.782 0
110.783 0
110.784 0
110.785 0
110.786 0
110.787 0
110.788 0
110.789 0
110.79 0
110.791 0
110.792 0
110.793 0
110.794 0
110.795 0
110.796 0
110.797 0
110.798 0
110.799 0
110.8 0
110.801 0
110.802 0
110.803 0
110.804 0
110.805 0
110.806 0
110.807 0
110.808 0
110.809 0
110.81 0
110.811 0
110.812 0
110.813 0
110.81400000000001 0
110.815 0
110.816 0
110.81700000000001 0
110.818 0
110.819 0
110.82000000000001 0
110.821 0
110.822 0
110.82300000000001 0
110.824 0
110.825 0
110.82600000000001 0
110.827 0
110.828 0
110.82900000000001 0
110.83 0
110.831 0
110.83200000000001 0
110.833 0
110.834 0
110.83500000000001 0
110.836 0
110.837 0
110.83800000000001 0
110.839 0
110.84 0
110.84100000000001 0
110.842 0
110.843 0
110.84400000000001 0
110.845 0
110.846 0
110.84700000000001 0
110.848 0
110.849 0
110.85000000000001 0
110.851 0
110.852 0
110.85300000000001 0
110.854 0
110.855 0
110.85600000000001 0
110.857 0
110.858 0
110.85900000000001 0
110.86 0
110.861 0
110.86200000000001 0
110.863 0
110.864 0
110.86500000000001 0
110.866 0
110.867 0
110.86800000000001 0
110.869 0
110.87 0
110.87100000000001 0
110.872 0
110.873 0
110.874 0
110.875 0
110.876 0
110.877 0
110.878 0
110.879 0
110.88 0
110.881 0
110.882 0
110.883 0
110.884 0
110.885 0
110.886 0
110.887 0
110.888 0
110.889 0
110.89 0
110.891 0
110.892 0
110.893 0
110.894 0
110.895 0
110.896 0
110.897 0
110.898 0
110.899 0
110.9 0
110.901 0
110.902 0
110.903 0
110.904 0
110.905 0
110.906 0
110.907 0
110.908 0
110.909 0
110.91 0
110.911 0
110.912 0
110.913 0
110.914 0
110.915 0
110.916 0
110.917 0
110.918 0
110.919 0
110.92 0
110.921 0
110.922 0
110.923 0
110.924 0
110.925 0
110.926 0
110.927 0
110.928 0
110.929 0
110.93 0
110.931 0
110.932 0
110.933 0
110.934 0
110.935 0
110.936 0
110.937 0
110.938 0
110.93900000000001 0
110.94 0
110.941 0
110.94200000000001 0
110.943 0
110.944 0
110.94500000000001 0
110.946 0
110.947 0
110.94800000000001 0
110.949 0
110.95 0
110.95100000000001 0
110.952 0
110.953 0
110.95400000000001 0
110.955 0
110.956 0
110.95700000000001 0
110.958 0
110.959 0
110.96000000000001 0
110.961 0
110.962 0
110.96300000000001 0
110.964 0
110.965 0
110.96600000000001 0
110.967 0
110.968 0
110.96900000000001 0
110.97 0
110.971 0
110.97200000000001 0
110.973 0
110.974 0
110.97500000000001 0
110.976 0
110.977 0
110.97800000000001 0
110.979 0
110.98 0
110.98100000000001 0
110.982 0
110.983 0
110.98400000000001 0
110.985 0
110.986 0
110.98700000000001 0
110.988 0
110.989 0
110.99000000000001 0
110.991 0
110.992 0
110.99300000000001 0
110.994 0
110.995 0
110.99600000000001 0
110.997 0
110.998 0
110.999 0
111.0 0
111.001 0
111.002 0
111.003 0
111.004 0
111.005 0
111.006 0
111.007 0
111.008 0
111.009 0
111.01 0
111.011 0
111.012 0
111.013 0
111.014 0
111.015 0
111.016 0
111.017 0
111.018 0
111.019 0
111.02 0
111.021 0
111.022 0
111.023 0
111.024 0
111.025 0
111.026 0
111.027 0
111.028 0
111.029 0
111.03 0
111.031 0
111.032 0
111.033 0
111.034 0
111.035 0
111.036 0
111.037 0
111.038 0
111.039 0
111.04 0
111.041 0
111.042 0
111.043 0
111.044 0
111.045 0
111.046 0
111.047 0
111.048 0
111.049 0
111.05 0
111.051 0
111.052 0
111.053 0
111.054 0
111.055 0
111.056 0
111.057 0
111.058 0
111.059 0
111.06 0
111.061 0
111.062 0
111.063 0
111.06400000000001 0
111.065 0
111.066 0
111.06700000000001 0
111.068 0
111.069 0
111.07000000000001 0
111.071 0
111.072 0
111.07300000000001 0
111.074 0
111.075 0
111.07600000000001 0
111.077 0
111.078 0
111.07900000000001 0
111.08 0
111.081 0
111.08200000000001 0
111.083 0
111.084 0
111.08500000000001 0
111.086 0
111.087 0
111.08800000000001 0
111.089 0
111.09 0
111.09100000000001 0
111.092 0
111.093 0
111.09400000000001 0
111.095 0
111.096 0
111.09700000000001 0
111.098 0
111.099 0
111.10000000000001 0
111.101 0
111.102 0
111.10300000000001 0
111.104 0
111.105 0
111.10600000000001 0
111.107 0
111.108 0
111.10900000000001 0
111.11 0
111.111 0
111.11200000000001 0
111.113 0
111.114 0
111.11500000000001 0
111.116 0
111.117 0
111.11800000000001 0
111.119 0
111.12 0
111.12100000000001 0
111.122 0
111.123 0
111.124 0
111.125 0
111.126 0
111.127 0
111.128 0
111.129 0
111.13 0
111.131 0
111.132 0
111.133 0
111.134 0
111.135 0
111.136 0
111.137 0
111.138 0
111.139 0
111.14 0
111.141 0
111.142 0
111.143 0
111.144 0
111.145 0
111.146 0
111.147 0
111.148 0
111.149 0
111.15 0
111.151 0
111.152 0
111.153 0
111.154 0
111.155 0
111.156 0
111.157 0
111.158 0
111.159 0
111.16 0
111.161 0
111.162 0
111.163 0
111.164 0
111.165 0
111.166 0
111.167 0
111.168 0
111.169 0
111.17 0
111.171 0
111.172 0
111.173 0
111.174 0
111.175 0
111.176 0
111.177 0
111.178 0
111.179 0
111.18 0
111.181 0
111.182 0
111.183 0
111.184 0
111.185 0
111.186 0
111.187 0
111.188 0
111.18900000000001 0
111.19 0
111.191 0
111.19200000000001 0
111.193 0
111.194 0
111.19500000000001 0
111.196 0
111.197 0
111.19800000000001 0
111.199 0
111.2 0
111.20100000000001 0
111.202 0
111.203 0
111.20400000000001 0
111.205 0
111.206 0
111.20700000000001 0
111.208 0
111.209 0
111.21000000000001 0
111.211 0
111.212 0
111.21300000000001 0
111.214 0
111.215 0
111.21600000000001 0
111.217 0
111.218 0
111.21900000000001 0
111.22 0
111.221 0
111.22200000000001 0
111.223 0
111.224 0
111.22500000000001 0
111.226 0
111.227 0
111.22800000000001 0
111.229 0
111.23 0
111.23100000000001 0
111.232 0
111.233 0
111.23400000000001 0
111.235 0
111.236 0
111.23700000000001 0
111.238 0
111.239 0
111.24000000000001 0
111.241 0
111.242 0
111.24300000000001 0
111.244 0
111.245 0
111.24600000000001 0
111.247 0
111.248 0
111.249 0
111.25 0
111.251 0
111.252 0
111.253 0
111.254 0
111.255 0
111.256 0
111.257 0
111.258 0
111.259 0
111.26 0
111.261 0
111.262 0
111.263 0
111.264 0
111.265 0
111.266 0
111.267 0
111.268 0
111.269 0
111.27 0
111.271 0
111.272 0
111.273 0
111.274 0
111.275 0
111.276 0
111.277 0
111.278 0
111.279 0
111.28 0
111.281 0
111.282 0
111.283 0
111.284 0
111.285 0
111.286 0
111.287 0
111.288 0
111.289 0
111.29 0
111.291 0
111.292 0
111.293 0
111.294 0
111.295 0
111.296 0
111.297 0
111.298 0
111.299 0
111.3 0
111.301 0
111.302 0
111.303 0
111.304 0
111.305 0
111.306 0
111.307 0
111.308 0
111.309 0
111.31 0
111.311 0
111.312 0
111.313 0
111.31400000000001 0
111.315 0
111.316 0
111.31700000000001 0
111.318 0
111.319 0
111.32000000000001 0
111.321 0
111.322 0
111.32300000000001 0
111.324 0
111.325 0
111.32600000000001 0
111.327 0
111.328 0
111.32900000000001 0
111.33 0
111.331 0
111.33200000000001 0
111.333 0
111.334 0
111.33500000000001 0
111.336 0
111.337 0
111.33800000000001 0
111.339 0
111.34 0
111.34100000000001 0
111.342 0
111.343 0
111.34400000000001 0
111.345 0
111.346 0
111.34700000000001 0
111.348 0
111.349 0
111.35000000000001 0
111.351 0
111.352 0
111.35300000000001 0
111.354 0
111.355 0
111.35600000000001 0
111.357 0
111.358 0
111.35900000000001 0
111.36 0
111.361 0
111.36200000000001 0
111.363 0
111.364 0
111.36500000000001 0
111.366 0
111.367 0
111.36800000000001 0
111.369 0
111.37 0
111.37100000000001 0
111.372 0
111.373 0
111.374 0
111.375 0
111.376 0
111.377 0
111.378 0
111.379 0
111.38 0
111.381 0
111.382 0
111.383 0
111.384 0
111.385 0
111.386 0
111.387 0
111.388 0
111.389 0
111.39 0
111.391 0
111.392 0
111.393 0
111.394 0
111.395 0
111.396 0
111.397 0
111.398 0
111.399 0
111.4 0
111.401 0
111.402 0
111.403 0
111.404 0
111.405 0
111.406 0
111.407 0
111.408 0
111.409 0
111.41 0
111.411 0
111.412 0
111.413 0
111.414 0
111.415 0
111.416 0
111.417 0
111.418 0
111.419 0
111.42 0
111.421 0
111.422 0
111.423 0
111.424 0
111.425 0
111.426 0
111.427 0
111.428 0
111.429 0
111.43 0
111.431 0
111.432 0
111.433 0
111.434 0
111.435 0
111.436 0
111.437 0
111.438 0
111.43900000000001 0
111.44 0
111.441 0
111.44200000000001 0
111.443 0
111.444 0
111.44500000000001 0
111.446 0
111.447 0
111.44800000000001 0
111.449 0
111.45 0
111.45100000000001 0
111.452 0
111.453 0
111.45400000000001 0
111.455 0
111.456 0
111.45700000000001 0
111.458 0
111.459 0
111.46000000000001 0
111.461 0
111.462 0
111.46300000000001 0
111.464 0
111.465 0
111.46600000000001 0
111.467 0
111.468 0
111.46900000000001 0
111.47 0
111.471 0
111.47200000000001 0
111.473 0
111.474 0
111.47500000000001 0
111.476 0
111.477 0
111.47800000000001 0
111.479 0
111.48 0
111.48100000000001 0
111.482 0
111.483 0
111.48400000000001 0
111.485 0
111.486 0
111.48700000000001 0
111.488 0
111.489 0
111.49000000000001 0
111.491 0
111.492 0
111.49300000000001 0
111.494 0
111.495 0
111.49600000000001 0
111.497 0
111.498 0
111.499 0
111.5 0
111.501 0
111.502 0
111.503 0
111.504 0
111.505 0
111.506 0
111.507 0
111.508 0
111.509 0
111.51 0
111.511 0
111.512 0
111.513 0
111.514 0
111.515 0
111.516 0
111.517 0
111.518 0
111.519 0
111.52 0
111.521 0
111.522 0
111.523 0
111.524 0
111.525 0
111.526 0
111.527 0
111.528 0
111.529 0
111.53 0
111.531 0
111.532 0
111.533 0
111.534 0
111.535 0
111.536 0
111.537 0
111.538 0
111.539 0
111.54 0
111.541 0
111.542 0
111.543 0
111.544 0
111.545 0
111.546 0
111.547 0
111.548 0
111.549 0
111.55 0
111.551 0
111.552 0
111.553 0
111.554 0
111.555 0
111.556 0
111.557 0
111.558 0
111.559 0
111.56 0
111.561 0
111.562 0
111.563 0
111.56400000000001 0
111.565 0
111.566 0
111.56700000000001 0
111.568 0
111.569 0
111.57000000000001 0
111.571 0
111.572 0
111.57300000000001 0
111.574 0
111.575 0
111.57600000000001 0
111.577 0
111.578 0
111.57900000000001 0
111.58 0
111.581 0
111.58200000000001 0
111.583 0
111.584 0
111.58500000000001 0
111.586 0
111.587 0
111.58800000000001 0
111.589 0
111.59 0
111.59100000000001 0
111.592 0
111.593 0
111.59400000000001 0
111.595 0
111.596 0
111.59700000000001 0
111.598 0
111.599 0
111.60000000000001 0
111.601 0
111.602 0
111.60300000000001 0
111.604 0
111.605 0
111.60600000000001 0
111.607 0
111.608 0
111.60900000000001 0
111.61 0
111.611 0
111.61200000000001 0
111.613 0
111.614 0
111.61500000000001 0
111.616 0
111.617 0
111.61800000000001 0
111.619 0
111.62 0
111.62100000000001 0
111.622 0
111.623 0
111.624 0
111.625 0
111.626 0
111.627 0
111.628 0
111.629 0
111.63 0
111.631 0
111.632 0
111.633 0
111.634 0
111.635 0
111.636 0
111.637 0
111.638 0
111.639 0
111.64 0
111.641 0
111.642 0
111.643 0
111.644 0
111.645 0
111.646 0
111.647 0
111.648 0
111.649 0
111.65 0
111.651 0
111.652 0
111.653 0
111.654 0
111.655 0
111.656 0
111.657 0
111.658 0
111.659 0
111.66 0
111.661 0
111.662 0
111.663 0
111.664 0
111.665 0
111.666 0
111.667 0
111.668 0
111.669 0
111.67 0
111.671 0
111.672 0
111.673 0
111.674 0
111.675 0
111.676 0
111.677 0
111.678 0
111.679 0
111.68 0
111.681 0
111.682 0
111.683 0
111.684 0
111.685 0
111.686 0
111.687 0
111.688 0
111.68900000000001 0
111.69 0
111.691 0
111.69200000000001 0
111.693 0
111.694 0
111.69500000000001 0
111.696 0
111.697 0
111.69800000000001 0
111.699 0
111.7 0
111.70100000000001 0
111.702 0
111.703 0
111.70400000000001 0
111.705 0
111.706 0
111.70700000000001 0
111.708 0
111.709 0
111.71000000000001 0
111.711 0
111.712 0
111.71300000000001 0
111.714 0
111.715 0
111.71600000000001 0
111.717 0
111.718 0
111.71900000000001 0
111.72 0
111.721 0
111.72200000000001 0
111.723 0
111.724 0
111.72500000000001 0
111.726 0
111.727 0
111.72800000000001 0
111.729 0
111.73 0
111.73100000000001 0
111.732 0
111.733 0
111.73400000000001 0
111.735 0
111.736 0
111.73700000000001 0
111.738 0
111.739 0
111.74000000000001 0
111.741 0
111.742 0
111.74300000000001 0
111.744 0
111.745 0
111.74600000000001 0
111.747 0
111.748 0
111.749 0
111.75 0
111.751 0
111.752 0
111.753 0
111.754 0
111.755 0
111.756 0
111.757 0
111.758 0
111.759 0
111.76 0
111.761 0
111.762 0
111.763 0
111.764 0
111.765 0
111.766 0
111.767 0
111.768 0
111.769 0
111.77 0
111.771 0
111.772 0
111.773 0
111.774 0
111.775 0
111.776 0
111.777 0
111.778 0
111.779 0
111.78 0
111.781 0
111.782 0
111.783 0
111.784 0
111.785 0
111.786 0
111.787 0
111.788 0
111.789 0
111.79 0
111.791 0
111.792 0
111.793 0
111.794 0
111.795 0
111.796 0
111.797 0
111.798 0
111.799 0
111.8 0
111.801 0
111.802 0
111.803 0
111.804 0
111.805 0
111.806 0
111.807 0
111.808 0
111.809 0
111.81 0
111.811 0
111.812 0
111.813 0
111.81400000000001 0
111.815 0
111.816 0
111.81700000000001 0
111.818 0
111.819 0
111.82000000000001 0
111.821 0
111.822 0
111.82300000000001 0
111.824 0
111.825 0
111.82600000000001 0
111.827 0
111.828 0
111.82900000000001 0
111.83 0
111.831 0
111.83200000000001 0
111.833 0
111.834 0
111.83500000000001 0
111.836 0
111.837 0
111.83800000000001 0
111.839 0
111.84 0
111.84100000000001 0
111.842 0
111.843 0
111.84400000000001 0
111.845 0
111.846 0
111.84700000000001 0
111.848 0
111.849 0
111.85000000000001 0
111.851 0
111.852 0
111.85300000000001 0
111.854 0
111.855 0
111.85600000000001 0
111.857 0
111.858 0
111.85900000000001 0
111.86 0
111.861 0
111.86200000000001 0
111.863 0
111.864 0
111.86500000000001 0
111.866 0
111.867 0
111.86800000000001 0
111.869 0
111.87 0
111.87100000000001 0
111.872 0
111.873 0
111.874 0
111.875 0
111.876 0
111.877 0
111.878 0
111.879 0
111.88 0
111.881 0
111.882 0
111.883 0
111.884 0
111.885 0
111.886 0
111.887 0
111.888 0
111.889 0
111.89 0
111.891 0
111.892 0
111.893 0
111.894 0
111.895 0
111.896 0
111.897 0
111.898 0
111.899 0
111.9 0
111.901 0
111.902 0
111.903 0
111.904 0
111.905 0
111.906 0
111.907 0
111.908 0
111.909 0
111.91 0
111.911 0
111.912 0
111.913 0
111.914 0
111.915 0
111.916 0
111.917 0
111.918 0
111.919 0
111.92 0
111.921 0
111.922 0
111.923 0
111.924 0
111.925 0
111.926 0
111.927 0
111.928 0
111.929 0
111.93 0
111.931 0
111.932 0
111.933 0
111.934 0
111.935 0
111.936 0
111.937 0
111.938 0
111.93900000000001 0
111.94 0
111.941 0
111.94200000000001 0
111.943 0
111.944 0
111.94500000000001 0
111.946 0
111.947 0
111.94800000000001 0
111.949 0
111.95 0
111.95100000000001 0
111.952 0
111.953 0
111.95400000000001 0
111.955 0
111.956 0
111.95700000000001 0
111.958 0
111.959 0
111.96000000000001 0
111.961 0
111.962 0
111.96300000000001 0
111.964 0
111.965 0
111.96600000000001 0
111.967 0
111.968 0
111.96900000000001 0
111.97 0
111.971 0
111.97200000000001 0
111.973 0
111.974 0
111.97500000000001 0
111.976 0
111.977 0
111.97800000000001 0
111.979 0
111.98 0
111.98100000000001 0
111.982 0
111.983 0
111.98400000000001 0
111.985 0
111.986 0
111.98700000000001 0
111.988 0
111.989 0
111.99000000000001 0
111.991 0
111.992 0
111.99300000000001 0
111.994 0
111.995 0
111.99600000000001 0
111.997 0
111.998 0
111.99900000000001 0
112.0 0
112.001 0
112.002 0
112.003 0
112.004 0
112.005 0
112.006 0
112.007 0
112.008 0
112.009 0
112.01 0
112.011 0
112.012 0
112.013 0
112.014 0
112.015 0
112.016 0
112.017 0
112.018 0
112.019 0
112.02 0
112.021 0
112.022 0
112.023 0
112.024 0
112.025 0
112.026 0
112.027 0
112.028 0
112.029 0
112.03 0
112.031 0
112.032 0
112.033 0
112.034 0
112.035 0
112.036 0
112.037 0
112.038 0
112.039 0
112.04 0
112.041 0
112.042 0
112.043 0
112.044 0
112.045 0
112.046 0
112.047 0
112.048 0
112.049 0
112.05 0
112.051 0
112.052 0
112.053 0
112.054 0
112.055 0
112.056 0
112.057 0
112.058 0
112.059 0
112.06 0
112.061 0
112.062 0
112.063 0
112.06400000000001 0
112.065 0
112.066 0
112.06700000000001 0
112.068 0
112.069 0
112.07000000000001 0
112.071 0
112.072 0
112.07300000000001 0
112.074 0
112.075 0
112.07600000000001 0
112.077 0
112.078 0
112.07900000000001 0
112.08 0
112.081 0
112.08200000000001 0
112.083 0
112.084 0
112.08500000000001 0
112.086 0
112.087 0
112.08800000000001 0
112.089 0
112.09 0
112.09100000000001 0
112.092 0
112.093 0
112.09400000000001 0
112.095 0
112.096 0
112.09700000000001 0
112.098 0
112.099 0
112.10000000000001 0
112.101 0
112.102 0
112.10300000000001 0
112.104 0
112.105 0
112.10600000000001 0
112.107 0
112.108 0
112.10900000000001 0
112.11 0
112.111 0
112.11200000000001 0
112.113 0
112.114 0
112.11500000000001 0
112.116 0
112.117 0
112.11800000000001 0
112.119 0
112.12 0
112.12100000000001 0
112.122 0
112.123 0
112.12400000000001 0
112.125 0
112.126 0
112.127 0
112.128 0
112.129 0
112.13 0
112.131 0
112.132 0
112.133 0
112.134 0
112.135 0
112.136 0
112.137 0
112.138 0
112.139 0
112.14 0
112.141 0
112.142 0
112.143 0
112.144 0
112.145 0
112.146 0
112.147 0
112.148 0
112.149 0
112.15 0
112.151 0
112.152 0
112.153 0
112.154 0
112.155 0
112.156 0
112.157 0
112.158 0
112.159 0
112.16 0
112.161 0
112.162 0
112.163 0
112.164 0
112.165 0
112.166 0
112.167 0
112.168 0
112.169 0
112.17 0
112.171 0
112.172 0
112.173 0
112.174 0
112.175 0
112.176 0
112.177 0
112.178 0
112.179 0
112.18 0
112.181 0
112.182 0
112.183 0
112.184 0
112.185 0
112.186 0
112.187 0
112.188 0
112.18900000000001 0
112.19 0
112.191 0
112.19200000000001 0
112.193 0
112.194 0
112.19500000000001 0
112.196 0
112.197 0
112.19800000000001 0
112.199 0
112.2 0
112.20100000000001 0
112.202 0
112.203 0
112.20400000000001 0
112.205 0
112.206 0
112.20700000000001 0
112.208 0
112.209 0
112.21000000000001 0
112.211 0
112.212 0
112.21300000000001 0
112.214 0
112.215 0
112.21600000000001 0
112.217 0
112.218 0
112.21900000000001 0
112.22 0
112.221 0
112.22200000000001 0
112.223 0
112.224 0
112.22500000000001 0
112.226 0
112.227 0
112.22800000000001 0
112.229 0
112.23 0
112.23100000000001 0
112.232 0
112.233 0
112.23400000000001 0
112.235 0
112.236 0
112.23700000000001 0
112.238 0
112.239 0
112.24000000000001 0
112.241 0
112.242 0
112.24300000000001 0
112.244 0
112.245 0
112.24600000000001 0
112.247 0
112.248 0
112.24900000000001 0
112.25 0
112.251 0
112.252 0
112.253 0
112.254 0
112.255 0
112.256 0
112.257 0
112.258 0
112.259 0
112.26 0
112.261 0
112.262 0
112.263 0
112.264 0
112.265 0
112.266 0
112.267 0
112.268 0
112.269 0
112.27 0
112.271 0
112.272 0
112.273 0
112.274 0
112.275 0
112.276 0
112.277 0
112.278 0
112.279 0
112.28 0
112.281 0
112.282 0
112.283 0
112.284 0
112.285 0
112.286 0
112.287 0
112.288 0
112.289 0
112.29 0
112.291 0
112.292 0
112.293 0
112.294 0
112.295 0
112.296 0
112.297 0
112.298 0
112.299 0
112.3 0
112.301 0
112.302 0
112.303 0
112.304 0
112.305 0
112.306 0
112.307 0
112.308 0
112.309 0
112.31 0
112.311 0
112.312 0
112.313 0
112.31400000000001 0
112.315 0
112.316 0
112.31700000000001 0
112.318 0
112.319 0
112.32000000000001 0
112.321 0
112.322 0
112.32300000000001 0
112.324 0
112.325 0
112.32600000000001 0
112.327 0
112.328 0
112.32900000000001 0
112.33 0
112.331 0
112.33200000000001 0
112.333 0
112.334 0
112.33500000000001 0
112.336 0
112.337 0
112.33800000000001 0
112.339 0
112.34 0
112.34100000000001 0
112.342 0
112.343 0
112.34400000000001 0
112.345 0
112.346 0
112.34700000000001 0
112.348 0
112.349 0
112.35000000000001 0
112.351 0
112.352 0
112.35300000000001 0
112.354 0
112.355 0
112.35600000000001 0
112.357 0
112.358 0
112.35900000000001 0
112.36 0
112.361 0
112.36200000000001 0
112.363 0
112.364 0
112.36500000000001 0
112.366 0
112.367 0
112.36800000000001 0
112.369 0
112.37 0
112.37100000000001 0
112.372 0
112.373 0
112.37400000000001 0
112.375 0
112.376 0
112.377 0
112.378 0
112.379 0
112.38 0
112.381 0
112.382 0
112.383 0
112.384 0
112.385 0
112.386 0
112.387 0
112.388 0
112.389 0
112.39 0
112.391 0
112.392 0
112.393 0
112.394 0
112.395 0
112.396 0
112.397 0
112.398 0
112.399 0
112.4 0
112.401 0
112.402 0
112.403 0
112.404 0
112.405 0
112.406 0
112.407 0
112.408 0
112.409 0
112.41 0
112.411 0
112.412 0
112.413 0
112.414 0
112.415 0
112.416 0
112.417 0
112.418 0
112.419 0
112.42 0
112.421 0
112.422 0
112.423 0
112.424 0
112.425 0
112.426 0
112.427 0
112.428 0
112.429 0
112.43 0
112.431 0
112.432 0
112.433 0
112.434 0
112.435 0
112.436 0
112.437 0
112.438 0
112.43900000000001 0
112.44 0
112.441 0
112.44200000000001 0
112.443 0
112.444 0
112.44500000000001 0
112.446 0
112.447 0
112.44800000000001 0
112.449 0
112.45 0
112.45100000000001 0
112.452 0
112.453 0
112.45400000000001 0
112.455 0
112.456 0
112.45700000000001 0
112.458 0
112.459 0
112.46000000000001 0
112.461 0
112.462 0
112.46300000000001 0
112.464 0
112.465 0
112.46600000000001 0
112.467 0
112.468 0
112.46900000000001 0
112.47 0
112.471 0
112.47200000000001 0
112.473 0
112.474 0
112.47500000000001 0
112.476 0
112.477 0
112.47800000000001 0
112.479 0
112.48 0
112.48100000000001 0
112.482 0
112.483 0
112.48400000000001 0
112.485 0
112.486 0
112.48700000000001 0
112.488 0
112.489 0
112.49000000000001 0
112.491 0
112.492 0
112.49300000000001 0
112.494 0
112.495 0
112.49600000000001 0
112.497 0
112.498 0
112.49900000000001 0
112.5 0
112.501 0
112.502 0
112.503 0
112.504 0
112.505 0
112.506 0
112.507 0
112.508 0
112.509 0
112.51 0
112.511 0
112.512 0
112.513 0
112.514 0
112.515 0
112.516 0
112.517 0
112.518 0
112.519 0
112.52 0
112.521 0
112.522 0
112.523 0
112.524 0
112.525 0
112.526 0
112.527 0
112.528 0
112.529 0
112.53 0
112.531 0
112.532 0
112.533 0
112.534 0
112.535 0
112.536 0
112.537 0
112.538 0
112.539 0
112.54 0
112.541 0
112.542 0
112.543 0
112.544 0
112.545 0
112.546 0
112.547 0
112.548 0
112.549 0
112.55 0
112.551 0
112.552 0
112.553 0
112.554 0
112.555 0
112.556 0
112.557 0
112.558 0
112.559 0
112.56 0
112.561 0
112.562 0
112.563 0
112.56400000000001 0
112.565 0
112.566 0
112.56700000000001 0
112.568 0
112.569 0
112.57000000000001 0
112.571 0
112.572 0
112.57300000000001 0
112.574 0
112.575 0
112.57600000000001 0
112.577 0
112.578 0
112.57900000000001 0
112.58 0
112.581 0
112.58200000000001 0
112.583 0
112.584 0
112.58500000000001 0
112.586 0
112.587 0
112.58800000000001 0
112.589 0
112.59 0
112.59100000000001 0
112.592 0
112.593 0
112.59400000000001 0
112.595 0
112.596 0
112.59700000000001 0
112.598 0
112.599 0
112.60000000000001 0
112.601 0
112.602 0
112.60300000000001 0
112.604 0
112.605 0
112.60600000000001 0
112.607 0
112.608 0
112.60900000000001 0
112.61 0
112.611 0
112.61200000000001 0
112.613 0
112.614 0
112.61500000000001 0
112.616 0
112.617 0
112.61800000000001 0
112.619 0
112.62 0
112.62100000000001 0
112.622 0
112.623 0
112.62400000000001 0
112.625 0
112.626 0
112.627 0
112.628 0
112.629 0
112.63 0
112.631 0
112.632 0
112.633 0
112.634 0
112.635 0
112.636 0
112.637 0
112.638 0
112.639 0
112.64 0
112.641 0
112.642 0
112.643 0
112.644 0
112.645 0
112.646 0
112.647 0
112.648 0
112.649 0
112.65 0
112.651 0
112.652 0
112.653 0
112.654 0
112.655 0
112.656 0
112.657 0
112.658 0
112.659 0
112.66 0
112.661 0
112.662 0
112.663 0
112.664 0
112.665 0
112.666 0
112.667 0
112.668 0
112.669 0
112.67 0
112.671 0
112.672 0
112.673 0
112.674 0
112.675 0
112.676 0
112.677 0
112.678 0
112.679 0
112.68 0
112.681 0
112.682 0
112.683 0
112.684 0
112.685 0
112.686 0
112.687 0
112.688 0
112.68900000000001 0
112.69 0
112.691 0
112.69200000000001 0
112.693 0
112.694 0
112.69500000000001 0
112.696 0
112.697 0
112.69800000000001 0
112.699 0
112.7 0
112.70100000000001 0
112.702 0
112.703 0
112.70400000000001 0
112.705 0
112.706 0
112.70700000000001 0
112.708 0
112.709 0
112.71000000000001 0
112.711 0
112.712 0
112.71300000000001 0
112.714 0
112.715 0
112.71600000000001 0
112.717 0
112.718 0
112.71900000000001 0
112.72 0
112.721 0
112.72200000000001 0
112.723 0
112.724 0
112.72500000000001 0
112.726 0
112.727 0
112.72800000000001 0
112.729 0
112.73 0
112.73100000000001 0
112.732 0
112.733 0
112.73400000000001 0
112.735 0
112.736 0
112.73700000000001 0
112.738 0
112.739 0
112.74000000000001 0
112.741 0
112.742 0
112.74300000000001 0
112.744 0
112.745 0
112.74600000000001 0
112.747 0
112.748 0
112.74900000000001 0
112.75 0
112.751 0
112.752 0
112.753 0
112.754 0
112.755 0
112.756 0
112.757 0
112.758 0
112.759 0
112.76 0
112.761 0
112.762 0
112.763 0
112.764 0
112.765 0
112.766 0
112.767 0
112.768 0
112.769 0
112.77 0
112.771 0
112.772 0
112.773 0
112.774 0
112.775 0
112.776 0
112.777 0
112.778 0
112.779 0
112.78 0
112.781 0
112.782 0
112.783 0
112.784 0
112.785 0
112.786 0
112.787 0
112.788 0
112.789 0
112.79 0
112.791 0
112.792 0
112.793 0
112.794 0
112.795 0
112.796 0
112.797 0
112.798 0
112.799 0
112.8 0
112.801 0
112.802 0
112.803 0
112.804 0
112.805 0
112.806 0
112.807 0
112.808 0
112.809 0
112.81 0
112.811 0
112.812 0
112.813 0
112.81400000000001 0
112.815 0
112.816 0
112.81700000000001 0
112.818 0
112.819 0
112.82000000000001 0
112.821 0
112.822 0
112.82300000000001 0
112.824 0
112.825 0
112.82600000000001 0
112.827 0
112.828 0
112.82900000000001 0
112.83 0
112.831 0
112.83200000000001 0
112.833 0
112.834 0
112.83500000000001 0
112.836 0
112.837 0
112.83800000000001 0
112.839 0
112.84 0
112.84100000000001 0
112.842 0
112.843 0
112.84400000000001 0
112.845 0
112.846 0
112.84700000000001 0
112.848 0
112.849 0
112.85000000000001 0
112.851 0
112.852 0
112.85300000000001 0
112.854 0
112.855 0
112.85600000000001 0
112.857 0
112.858 0
112.85900000000001 0
112.86 0
112.861 0
112.86200000000001 0
112.863 0
112.864 0
112.86500000000001 0
112.866 0
112.867 0
112.86800000000001 0
112.869 0
112.87 0
112.87100000000001 0
112.872 0
112.873 0
112.87400000000001 0
112.875 0
112.876 0
112.877 0
112.878 0
112.879 0
112.88 0
112.881 0
112.882 0
112.883 0
112.884 0
112.885 0
112.886 0
112.887 0
112.888 0
112.889 0
112.89 0
112.891 0
112.892 0
112.893 0
112.894 0
112.895 0
112.896 0
112.897 0
112.898 0
112.899 0
112.9 0
112.901 0
112.902 0
112.903 0
112.904 0
112.905 0
112.906 0
112.907 0
112.908 0
112.909 0
112.91 0
112.911 0
112.912 0
112.913 0
112.914 0
112.915 0
112.916 0
112.917 0
112.918 0
112.919 0
112.92 0
112.921 0
112.922 0
112.923 0
112.924 0
112.925 0
112.926 0
112.927 0
112.928 0
112.929 0
112.93 0
112.931 0
112.932 0
112.933 0
112.934 0
112.935 0
112.936 0
112.937 0
112.938 0
112.93900000000001 0
112.94 0
112.941 0
112.94200000000001 0
112.943 0
112.944 0
112.94500000000001 0
112.946 0
112.947 0
112.94800000000001 0
112.949 0
112.95 0
112.95100000000001 0
112.952 0
112.953 0
112.95400000000001 0
112.955 0
112.956 0
112.95700000000001 0
112.958 0
112.959 0
112.96000000000001 0
112.961 0
112.962 0
112.96300000000001 0
112.964 0
112.965 0
112.96600000000001 0
112.967 0
112.968 0
112.96900000000001 0
112.97 0
112.971 0
112.97200000000001 0
112.973 0
112.974 0
112.97500000000001 0
112.976 0
112.977 0
112.97800000000001 0
112.979 0
112.98 0
112.98100000000001 0
112.982 0
112.983 0
112.98400000000001 0
112.985 0
112.986 0
112.98700000000001 0
112.988 0
112.989 0
112.99000000000001 0
112.991 0
112.992 0
112.99300000000001 0
112.994 0
112.995 0
112.99600000000001 0
112.997 0
112.998 0
112.99900000000001 0
113.0 0
113.001 0
113.002 0
113.003 0
113.004 0
113.005 0
113.006 0
113.007 0
113.008 0
113.009 0
113.01 0
113.011 0
113.012 0
113.013 0
113.014 0
113.015 0
113.016 0
113.017 0
113.018 0
113.019 0
113.02 0
113.021 0
113.022 0
113.023 0
113.024 0
113.025 0
113.026 0
113.027 0
113.028 0
113.029 0
113.03 0
113.031 0
113.032 0
113.033 0
113.034 0
113.035 0
113.036 0
113.037 0
113.038 0
113.039 0
113.04 0
113.041 0
113.042 0
113.043 0
113.044 0
113.045 0
113.046 0
113.047 0
113.048 0
113.049 0
113.05 0
113.051 0
113.052 0
113.053 0
113.054 0
113.055 0
113.056 0
113.057 0
113.058 0
113.059 0
113.06 0
113.061 0
113.062 0
113.063 0
113.06400000000001 0
113.065 0
113.066 0
113.06700000000001 0
113.068 0
113.069 0
113.07000000000001 0
113.071 0
113.072 0
113.07300000000001 0
113.074 0
113.075 0
113.07600000000001 0
113.077 0
113.078 0
113.07900000000001 0
113.08 0
113.081 0
113.08200000000001 0
113.083 0
113.084 0
113.08500000000001 0
113.086 0
113.087 0
113.08800000000001 0
113.089 0
113.09 0
113.09100000000001 0
113.092 0
113.093 0
113.09400000000001 0
113.095 0
113.096 0
113.09700000000001 0
113.098 0
113.099 0
113.10000000000001 0
113.101 0
113.102 0
113.10300000000001 0
113.104 0
113.105 0
113.10600000000001 0
113.107 0
113.108 0
113.10900000000001 0
113.11 0
113.111 0
113.11200000000001 0
113.113 0
113.114 0
113.11500000000001 0
113.116 0
113.117 0
113.11800000000001 0
113.119 0
113.12 0
113.12100000000001 0
113.122 0
113.123 0
113.12400000000001 0
113.125 0
113.126 0
113.127 0
113.128 0
113.129 0
113.13 0
113.131 0
113.132 0
113.133 0
113.134 0
113.135 0
113.136 0
113.137 0
113.138 0
113.139 0
113.14 0
113.141 0
113.142 0
113.143 0
113.144 0
113.145 0
113.146 0
113.147 0
113.148 0
113.149 0
113.15 0
113.151 0
113.152 0
113.153 0
113.154 0
113.155 0
113.156 0
113.157 0
113.158 0
113.159 0
113.16 0
113.161 0
113.162 0
113.163 0
113.164 0
113.165 0
113.166 0
113.167 0
113.168 0
113.169 0
113.17 0
113.171 0
113.172 0
113.173 0
113.174 0
113.175 0
113.176 0
113.177 0
113.178 0
113.179 0
113.18 0
113.181 0
113.182 0
113.183 0
113.184 0
113.185 0
113.186 0
113.187 0
113.188 0
113.18900000000001 0
113.19 0
113.191 0
113.19200000000001 0
113.193 0
113.194 0
113.19500000000001 0
113.196 0
113.197 0
113.19800000000001 0
113.199 0
113.2 0
113.20100000000001 0
113.202 0
113.203 0
113.20400000000001 0
113.205 0
113.206 0
113.20700000000001 0
113.208 0
113.209 0
113.21000000000001 0
113.211 0
113.212 0
113.21300000000001 0
113.214 0
113.215 0
113.21600000000001 0
113.217 0
113.218 0
113.21900000000001 0
113.22 0
113.221 0
113.22200000000001 0
113.223 0
113.224 0
113.22500000000001 0
113.226 0
113.227 0
113.22800000000001 0
113.229 0
113.23 0
113.23100000000001 0
113.232 0
113.233 0
113.23400000000001 0
113.235 0
113.236 0
113.23700000000001 0
113.238 0
113.239 0
113.24000000000001 0
113.241 0
113.242 0
113.24300000000001 0
113.244 0
113.245 0
113.24600000000001 0
113.247 0
113.248 0
113.24900000000001 0
113.25 0
113.251 0
113.252 0
113.253 0
113.254 0
113.255 0
113.256 0
113.257 0
113.258 0
113.259 0
113.26 0
113.261 0
113.262 0
113.263 0
113.264 0
113.265 0
113.266 0
113.267 0
113.268 0
113.269 0
113.27 0
113.271 0
113.272 0
113.273 0
113.274 0
113.275 0
113.276 0
113.277 0
113.278 0
113.279 0
113.28 0
113.281 0
113.282 0
113.283 0
113.284 0
113.285 0
113.286 0
113.287 0
113.288 0
113.289 0
113.29 0
113.291 0
113.292 0
113.293 0
113.294 0
113.295 0
113.296 0
113.297 0
113.298 0
113.299 0
113.3 0
113.301 0
113.302 0
113.303 0
113.304 0
113.305 0
113.306 0
113.307 0
113.308 0
113.309 0
113.31 0
113.311 0
113.312 0
113.313 0
113.31400000000001 0
113.315 0
113.316 0
113.31700000000001 0
113.318 0
113.319 0
113.32000000000001 0
113.321 0
113.322 0
113.32300000000001 0
113.324 0
113.325 0
113.32600000000001 0
113.327 0
113.328 0
113.32900000000001 0
113.33 0
113.331 0
113.33200000000001 0
113.333 0
113.334 0
113.33500000000001 0
113.336 0
113.337 0
113.33800000000001 0
113.339 0
113.34 0
113.34100000000001 0
113.342 0
113.343 0
113.34400000000001 0
113.345 0
113.346 0
113.34700000000001 0
113.348 0
113.349 0
113.35000000000001 0
113.351 0
113.352 0
113.35300000000001 0
113.354 0
113.355 0
113.35600000000001 0
113.357 0
113.358 0
113.35900000000001 0
113.36 0
113.361 0
113.36200000000001 0
113.363 0
113.364 0
113.36500000000001 0
113.366 0
113.367 0
113.36800000000001 0
113.369 0
113.37 0
113.37100000000001 0
113.372 0
113.373 0
113.37400000000001 0
113.375 0
113.376 0
113.377 0
113.378 0
113.379 0
113.38 0
113.381 0
113.382 0
113.383 0
113.384 0
113.385 0
113.386 0
113.387 0
113.388 0
113.389 0
113.39 0
113.391 0
113.392 0
113.393 0
113.394 0
113.395 0
113.396 0
113.397 0
113.398 0
113.399 0
113.4 0
113.401 0
113.402 0
113.403 0
113.404 0
113.405 0
113.406 0
113.407 0
113.408 0
113.409 0
113.41 0
113.411 0
113.412 0
113.413 0
113.414 0
113.415 0
113.416 0
113.417 0
113.418 0
113.419 0
113.42 0
113.421 0
113.422 0
113.423 0
113.424 0
113.425 0
113.426 0
113.427 0
113.428 0
113.429 0
113.43 0
113.431 0
113.432 0
113.433 0
113.434 0
113.435 0
113.436 0
113.437 0
113.438 0
113.43900000000001 0
113.44 0
113.441 0
113.44200000000001 0
113.443 0
113.444 0
113.44500000000001 0
113.446 0
113.447 0
113.44800000000001 0
113.449 0
113.45 0
113.45100000000001 0
113.452 0
113.453 0
113.45400000000001 0
113.455 0
113.456 0
113.45700000000001 0
113.458 0
113.459 0
113.46000000000001 0
113.461 0
113.462 0
113.46300000000001 0
113.464 0
113.465 0
113.46600000000001 0
113.467 0
113.468 0
113.46900000000001 0
113.47 0
113.471 0
113.47200000000001 0
113.473 0
113.474 0
113.47500000000001 0
113.476 0
113.477 0
113.47800000000001 0
113.479 0
113.48 0
113.48100000000001 0
113.482 0
113.483 0
113.48400000000001 0
113.485 0
113.486 0
113.48700000000001 0
113.488 0
113.489 0
113.49000000000001 0
113.491 0
113.492 0
113.49300000000001 0
113.494 0
113.495 0
113.49600000000001 0
113.497 0
113.498 0
113.49900000000001 0
113.5 0
113.501 0
113.502 0
113.503 0
113.504 0
113.505 0
113.506 0
113.507 0
113.508 0
113.509 0
113.51 0
113.511 0
113.512 0
113.513 0
113.514 0
113.515 0
113.516 0
113.517 0
113.518 0
113.519 0
113.52 0
113.521 0
113.522 0
113.523 0
113.524 0
113.525 0
113.526 0
113.527 0
113.528 0
113.529 0
113.53 0
113.531 0
113.532 0
113.533 0
113.534 0
113.535 0
113.536 0
113.537 0
113.538 0
113.539 0
113.54 0
113.541 0
113.542 0
113.543 0
113.544 0
113.545 0
113.546 0
113.547 0
113.548 0
113.549 0
113.55 0
113.551 0
113.552 0
113.553 0
113.554 0
113.555 0
113.556 0
113.557 0
113.558 0
113.559 0
113.56 0
113.561 0
113.562 0
113.563 0
113.56400000000001 0
113.565 0
113.566 0
113.56700000000001 0
113.568 0
113.569 0
113.57000000000001 0
113.571 0
113.572 0
113.57300000000001 0
113.574 0
113.575 0
113.57600000000001 0
113.577 0
113.578 0
113.57900000000001 0
113.58 0
113.581 0
113.58200000000001 0
113.583 0
113.584 0
113.58500000000001 0
113.586 0
113.587 0
113.58800000000001 0
113.589 0
113.59 0
113.59100000000001 0
113.592 0
113.593 0
113.59400000000001 0
113.595 0
113.596 0
113.59700000000001 0
113.598 0
113.599 0
113.60000000000001 0
113.601 0
113.602 0
113.60300000000001 0
113.604 0
113.605 0
113.60600000000001 0
113.607 0
113.608 0
113.60900000000001 0
113.61 0
113.611 0
113.61200000000001 0
113.613 0
113.614 0
113.61500000000001 0
113.616 0
113.617 0
113.61800000000001 0
113.619 0
113.62 0
113.62100000000001 0
113.622 0
113.623 0
113.62400000000001 0
113.625 0
113.626 0
113.627 0
113.628 0
113.629 0
113.63 0
113.631 0
113.632 0
113.633 0
113.634 0
113.635 0
113.636 0
113.637 0
113.638 0
113.639 0
113.64 0
113.641 0
113.642 0
113.643 0
113.644 0
113.645 0
113.646 0
113.647 0
113.648 0
113.649 0
113.65 0
113.651 0
113.652 0
113.653 0
113.654 0
113.655 0
113.656 0
113.657 0
113.658 0
113.659 0
113.66 0
113.661 0
113.662 0
113.663 0
113.664 0
113.665 0
113.666 0
113.667 0
113.668 0
113.669 0
113.67 0
113.671 0
113.672 0
113.673 0
113.674 0
113.675 0
113.676 0
113.677 0
113.678 0
113.679 0
113.68 0
113.681 0
113.682 0
113.683 0
113.684 0
113.685 0
113.686 0
113.687 0
113.688 0
113.68900000000001 0
113.69 0
113.691 0
113.69200000000001 0
113.693 0
113.694 0
113.69500000000001 0
113.696 0
113.697 0
113.69800000000001 0
113.699 0
113.7 0
113.70100000000001 0
113.702 0
113.703 0
113.70400000000001 0
113.705 0
113.706 0
113.70700000000001 0
113.708 0
113.709 0
113.71000000000001 0
113.711 0
113.712 0
113.71300000000001 0
113.714 0
113.715 0
113.71600000000001 0
113.717 0
113.718 0
113.71900000000001 0
113.72 0
113.721 0
113.72200000000001 0
113.723 0
113.724 0
113.72500000000001 0
113.726 0
113.727 0
113.72800000000001 0
113.729 0
113.73 0
113.73100000000001 0
113.732 0
113.733 0
113.73400000000001 0
113.735 0
113.736 0
113.73700000000001 0
113.738 0
113.739 0
113.74000000000001 0
113.741 0
113.742 0
113.74300000000001 0
113.744 0
113.745 0
113.74600000000001 0
113.747 0
113.748 0
113.74900000000001 0
113.75 0
113.751 0
113.752 0
113.753 0
113.754 0
113.755 0
113.756 0
113.757 0
113.758 0
113.759 0
113.76 0
113.761 0
113.762 0
113.763 0
113.764 0
113.765 0
113.766 0
113.767 0
113.768 0
113.769 0
113.77 0
113.771 0
113.772 0
113.773 0
113.774 0
113.775 0
113.776 0
113.777 0
113.778 0
113.779 0
113.78 0
113.781 0
113.782 0
113.783 0
113.784 0
113.785 0
113.786 0
113.787 0
113.788 0
113.789 0
113.79 0
113.791 0
113.792 0
113.793 0
113.794 0
113.795 0
113.796 0
113.797 0
113.798 0
113.799 0
113.8 0
113.801 0
113.802 0
113.803 0
113.804 0
113.805 0
113.806 0
113.807 0
113.808 0
113.809 0
113.81 0
113.811 0
113.812 0
113.813 0
113.81400000000001 0
113.815 0
113.816 0
113.81700000000001 0
113.818 0
113.819 0
113.82000000000001 0
113.821 0
113.822 0
113.82300000000001 0
113.824 0
113.825 0
113.82600000000001 0
113.827 0
113.828 0
113.82900000000001 0
113.83 0
113.831 0
113.83200000000001 0
113.833 0
113.834 0
113.83500000000001 0
113.836 0
113.837 0
113.83800000000001 0
113.839 0
113.84 0
113.84100000000001 0
113.842 0
113.843 0
113.84400000000001 0
113.845 0
113.846 0
113.84700000000001 0
113.848 0
113.849 0
113.85000000000001 0
113.851 0
113.852 0
113.85300000000001 0
113.854 0
113.855 0
113.85600000000001 0
113.857 0
113.858 0
113.85900000000001 0
113.86 0
113.861 0
113.86200000000001 0
113.863 0
113.864 0
113.86500000000001 0
113.866 0
113.867 0
113.86800000000001 0
113.869 0
113.87 0
113.87100000000001 0
113.872 0
113.873 0
113.87400000000001 0
113.875 0
113.876 0
113.877 0
113.878 0
113.879 0
113.88 0
113.881 0
113.882 0
113.883 0
113.884 0
113.885 0
113.886 0
113.887 0
113.888 0
113.889 0
113.89 0
113.891 0
113.892 0
113.893 0
113.894 0
113.895 0
113.896 0
113.897 0
113.898 0
113.899 0
113.9 0
113.901 0
113.902 0
113.903 0
113.904 0
113.905 0
113.906 0
113.907 0
113.908 0
113.909 0
113.91 0
113.911 0
113.912 0
113.913 0
113.914 0
113.915 0
113.916 0
113.917 0
113.918 0
113.919 0
113.92 0
113.921 0
113.922 0
113.923 0
113.924 0
113.925 0
113.926 0
113.927 0
113.928 0
113.929 0
113.93 0
113.931 0
113.932 0
113.933 0
113.934 0
113.935 0
113.936 0
113.937 0
113.938 0
113.93900000000001 0
113.94 0
113.941 0
113.94200000000001 0
113.943 0
113.944 0
113.94500000000001 0
113.946 0
113.947 0
113.94800000000001 0
113.949 0
113.95 0
113.95100000000001 0
113.952 0
113.953 0
113.95400000000001 0
113.955 0
113.956 0
113.95700000000001 0
113.958 0
113.959 0
113.96000000000001 0
113.961 0
113.962 0
113.96300000000001 0
113.964 0
113.965 0
113.96600000000001 0
113.967 0
113.968 0
113.96900000000001 0
113.97 0
113.971 0
113.97200000000001 0
113.973 0
113.974 0
113.97500000000001 0
113.976 0
113.977 0
113.97800000000001 0
113.979 0
113.98 0
113.98100000000001 0
113.982 0
113.983 0
113.98400000000001 0
113.985 0
113.986 0
113.98700000000001 0
113.988 0
113.989 0
113.99000000000001 0
113.991 0
113.992 0
113.99300000000001 0
113.994 0
113.995 0
113.99600000000001 0
113.997 0
113.998 0
113.99900000000001 0
114.0 0
114.001 0
114.002 0
114.003 0
114.004 0
114.005 0
114.006 0
114.007 0
114.008 0
114.009 0
114.01 0
114.011 0
114.012 0
114.013 0
114.014 0
114.015 0
114.016 0
114.017 0
114.018 0
114.019 0
114.02 0
114.021 0
114.022 0
114.023 0
114.024 0
114.025 0
114.026 0
114.027 0
114.028 0
114.029 0
114.03 0
114.031 0
114.032 0
114.033 0
114.034 0
114.035 0
114.036 0
114.037 0
114.038 0
114.039 0
114.04 0
114.041 0
114.042 0
114.043 0
114.044 0
114.045 0
114.046 0
114.047 0
114.048 0
114.049 0
114.05 0
114.051 0
114.052 0
114.053 0
114.054 0
114.055 0
114.056 0
114.057 0
114.058 0
114.059 0
114.06 0
114.061 0
114.062 0
114.063 0
114.06400000000001 0
114.065 0
114.066 0
114.06700000000001 0
114.068 0
114.069 0
114.07000000000001 0
114.071 0
114.072 0
114.07300000000001 0
114.074 0
114.075 0
114.07600000000001 0
114.077 0
114.078 0
114.07900000000001 0
114.08 0
114.081 0
114.08200000000001 0
114.083 0
114.084 0
114.08500000000001 0
114.086 0
114.087 0
114.08800000000001 0
114.089 0
114.09 0
114.09100000000001 0
114.092 0
114.093 0
114.09400000000001 0
114.095 0
114.096 0
114.09700000000001 0
114.098 0
114.099 0
114.10000000000001 0
114.101 0
114.102 0
114.10300000000001 0
114.104 0
114.105 0
114.10600000000001 0
114.107 0
114.108 0
114.10900000000001 0
114.11 0
114.111 0
114.11200000000001 0
114.113 0
114.114 0
114.11500000000001 0
114.116 0
114.117 0
114.11800000000001 0
114.119 0
114.12 0
114.12100000000001 0
114.122 0
114.123 0
114.12400000000001 0
114.125 0
114.126 0
114.127 0
114.128 0
114.129 0
114.13 0
114.131 0
114.132 0
114.133 0
114.134 0
114.135 0
114.136 0
114.137 0
114.138 0
114.139 0
114.14 0
114.141 0
114.142 0
114.143 0
114.144 0
114.145 0
114.146 0
114.147 0
114.148 0
114.149 0
114.15 0
114.151 0
114.152 0
114.153 0
114.154 0
114.155 0
114.156 0
114.157 0
114.158 0
114.159 0
114.16 0
114.161 0
114.162 0
114.163 0
114.164 0
114.165 0
114.166 0
114.167 0
114.168 0
114.169 0
114.17 0
114.171 0
114.172 0
114.173 0
114.174 0
114.175 0
114.176 0
114.177 0
114.178 0
114.179 0
114.18 0
114.181 0
114.182 0
114.183 0
114.184 0
114.185 0
114.186 0
114.187 0
114.188 0
114.18900000000001 0
114.19 0
114.191 0
114.19200000000001 0
114.193 0
114.194 0
114.19500000000001 0
114.196 0
114.197 0
114.19800000000001 0
114.199 0
114.2 0
114.20100000000001 0
114.202 0
114.203 0
114.20400000000001 0
114.205 0
114.206 0
114.20700000000001 0
114.208 0
114.209 0
114.21000000000001 0
114.211 0
114.212 0
114.21300000000001 0
114.214 0
114.215 0
114.21600000000001 0
114.217 0
114.218 0
114.21900000000001 0
114.22 0
114.221 0
114.22200000000001 0
114.223 0
114.224 0
114.22500000000001 0
114.226 0
114.227 0
114.22800000000001 0
114.229 0
114.23 0
114.23100000000001 0
114.232 0
114.233 0
114.23400000000001 0
114.235 0
114.236 0
114.23700000000001 0
114.238 0
114.239 0
114.24000000000001 0
114.241 0
114.242 0
114.24300000000001 0
114.244 0
114.245 0
114.24600000000001 0
114.247 0
114.248 0
114.24900000000001 0
114.25 0
114.251 0
114.252 0
114.253 0
114.254 0
114.255 0
114.256 0
114.257 0
114.258 0
114.259 0
114.26 0
114.261 0
114.262 0
114.263 0
114.264 0
114.265 0
114.266 0
114.267 0
114.268 0
114.269 0
114.27 0
114.271 0
114.272 0
114.273 0
114.274 0
114.275 0
114.276 0
114.277 0
114.278 0
114.279 0
114.28 0
114.281 0
114.282 0
114.283 0
114.284 0
114.285 0
114.286 0
114.287 0
114.288 0
114.289 0
114.29 0
114.291 0
114.292 0
114.293 0
114.294 0
114.295 0
114.296 0
114.297 0
114.298 0
114.299 0
114.3 0
114.301 0
114.302 0
114.303 0
114.304 0
114.305 0
114.306 0
114.307 0
114.308 0
114.309 0
114.31 0
114.311 0
114.312 0
114.313 0
114.31400000000001 0
114.315 0
114.316 0
114.31700000000001 0
114.318 0
114.319 0
114.32000000000001 0
114.321 0
114.322 0
114.32300000000001 0
114.324 0
114.325 0
114.32600000000001 0
114.327 0
114.328 0
114.32900000000001 0
114.33 0
114.331 0
114.33200000000001 0
114.333 0
114.334 0
114.33500000000001 0
114.336 0
114.337 0
114.33800000000001 0
114.339 0
114.34 0
114.34100000000001 0
114.342 0
114.343 0
114.34400000000001 0
114.345 0
114.346 0
114.34700000000001 0
114.348 0
114.349 0
114.35000000000001 0
114.351 0
114.352 0
114.35300000000001 0
114.354 0
114.355 0
114.35600000000001 0
114.357 0
114.358 0
114.35900000000001 0
114.36 0
114.361 0
114.36200000000001 0
114.363 0
114.364 0
114.36500000000001 0
114.366 0
114.367 0
114.36800000000001 0
114.369 0
114.37 0
114.37100000000001 0
114.372 0
114.373 0
114.37400000000001 0
114.375 0
114.376 0
114.377 0
114.378 0
114.379 0
114.38 0
114.381 0
114.382 0
114.383 0
114.384 0
114.385 0
114.386 0
114.387 0
114.388 0
114.389 0
114.39 0
114.391 0
114.392 0
114.393 0
114.394 0
114.395 0
114.396 0
114.397 0
114.398 0
114.399 0
114.4 0
114.401 0
114.402 0
114.403 0
114.404 0
114.405 0
114.406 0
114.407 0
114.408 0
114.409 0
114.41 0
114.411 0
114.412 0
114.413 0
114.414 0
114.415 0
114.416 0
114.417 0
114.418 0
114.419 0
114.42 0
114.421 0
114.422 0
114.423 0
114.424 0
114.425 0
114.426 0
114.427 0
114.428 0
114.429 0
114.43 0
114.431 0
114.432 0
114.433 0
114.434 0
114.435 0
114.436 0
114.437 0
114.438 0
114.43900000000001 0
114.44 0
114.441 0
114.44200000000001 0
114.443 0
114.444 0
114.44500000000001 0
114.446 0
114.447 0
114.44800000000001 0
114.449 0
114.45 0
114.45100000000001 0
114.452 0
114.453 0
114.45400000000001 0
114.455 0
114.456 0
114.45700000000001 0
114.458 0
114.459 0
114.46000000000001 0
114.461 0
114.462 0
114.46300000000001 0
114.464 0
114.465 0
114.46600000000001 0
114.467 0
114.468 0
114.46900000000001 0
114.47 0
114.471 0
114.47200000000001 0
114.473 0
114.474 0
114.47500000000001 0
114.476 0
114.477 0
114.47800000000001 0
114.479 0
114.48 0
114.48100000000001 0
114.482 0
114.483 0
114.48400000000001 0
114.485 0
114.486 0
114.48700000000001 0
114.488 0
114.489 0
114.49000000000001 0
114.491 0
114.492 0
114.49300000000001 0
114.494 0
114.495 0
114.49600000000001 0
114.497 0
114.498 0
114.49900000000001 0
114.5 0
114.501 0
114.502 0
114.503 0
114.504 0
114.505 0
114.506 0
114.507 0
114.508 0
114.509 0
114.51 0
114.511 0
114.512 0
114.513 0
114.514 0
114.515 0
114.516 0
114.517 0
114.518 0
114.519 0
114.52 0
114.521 0
114.522 0
114.523 0
114.524 0
114.525 0
114.526 0
114.527 0
114.528 0
114.529 0
114.53 0
114.531 0
114.532 0
114.533 0
114.534 0
114.535 0
114.536 0
114.537 0
114.538 0
114.539 0
114.54 0
114.541 0
114.542 0
114.543 0
114.544 0
114.545 0
114.546 0
114.547 0
114.548 0
114.549 0
114.55 0
114.551 0
114.552 0
114.553 0
114.554 0
114.555 0
114.556 0
114.557 0
114.558 0
114.559 0
114.56 0
114.561 0
114.562 0
114.563 0
114.56400000000001 0
114.565 0
114.566 0
114.56700000000001 0
114.568 0
114.569 0
114.57000000000001 0
114.571 0
114.572 0
114.57300000000001 0
114.574 0
114.575 0
114.57600000000001 0
114.577 0
114.578 0
114.57900000000001 0
114.58 0
114.581 0
114.58200000000001 0
114.583 0
114.584 0
114.58500000000001 0
114.586 0
114.587 0
114.58800000000001 0
114.589 0
114.59 0
114.59100000000001 0
114.592 0
114.593 0
114.59400000000001 0
114.595 0
114.596 0
114.59700000000001 0
114.598 0
114.599 0
114.60000000000001 0
114.601 0
114.602 0
114.60300000000001 0
114.604 0
114.605 0
114.60600000000001 0
114.607 0
114.608 0
114.60900000000001 0
114.61 0
114.611 0
114.61200000000001 0
114.613 0
114.614 0
114.61500000000001 0
114.616 0
114.617 0
114.61800000000001 0
114.619 0
114.62 0
114.62100000000001 0
114.622 0
114.623 0
114.62400000000001 0
114.625 0
114.626 0
114.627 0
114.628 0
114.629 0
114.63 0
114.631 0
114.632 0
114.633 0
114.634 0
114.635 0
114.636 0
114.637 0
114.638 0
114.639 0
114.64 0
114.641 0
114.642 0
114.643 0
114.644 0
114.645 0
114.646 0
114.647 0
114.648 0
114.649 0
114.65 0
114.651 0
114.652 0
114.653 0
114.654 0
114.655 0
114.656 0
114.657 0
114.658 0
114.659 0
114.66 0
114.661 0
114.662 0
114.663 0
114.664 0
114.665 0
114.666 0
114.667 0
114.668 0
114.669 0
114.67 0
114.671 0
114.672 0
114.673 0
114.674 0
114.675 0
114.676 0
114.677 0
114.678 0
114.679 0
114.68 0
114.681 0
114.682 0
114.683 0
114.684 0
114.685 0
114.686 0
114.687 0
114.688 0
114.68900000000001 0
114.69 0
114.691 0
114.69200000000001 0
114.693 0
114.694 0
114.69500000000001 0
114.696 0
114.697 0
114.69800000000001 0
114.699 0
114.7 0
114.70100000000001 0
114.702 0
114.703 0
114.70400000000001 0
114.705 0
114.706 0
114.70700000000001 0
114.708 0
114.709 0
114.71000000000001 0
114.711 0
114.712 0
114.71300000000001 0
114.714 0
114.715 0
114.71600000000001 0
114.717 0
114.718 0
114.71900000000001 0
114.72 0
114.721 0
114.72200000000001 0
114.723 0
114.724 0
114.72500000000001 0
114.726 0
114.727 0
114.72800000000001 0
114.729 0
114.73 0
114.73100000000001 0
114.732 0
114.733 0
114.73400000000001 0
114.735 0
114.736 0
114.73700000000001 0
114.738 0
114.739 0
114.74000000000001 0
114.741 0
114.742 0
114.74300000000001 0
114.744 0
114.745 0
114.74600000000001 0
114.747 0
114.748 0
114.74900000000001 0
114.75 0
114.751 0
114.752 0
114.753 0
114.754 0
114.755 0
114.756 0
114.757 0
114.758 0
114.759 0
114.76 0
114.761 0
114.762 0
114.763 0
114.764 0
114.765 0
114.766 0
114.767 0
114.768 0
114.769 0
114.77 0
114.771 0
114.772 0
114.773 0
114.774 0
114.775 0
114.776 0
114.777 0
114.778 0
114.779 0
114.78 0
114.781 0
114.782 0
114.783 0
114.784 0
114.785 0
114.786 0
114.787 0
114.788 0
114.789 0
114.79 0
114.791 0
114.792 0
114.793 0
114.794 0
114.795 0
114.796 0
114.797 0
114.798 0
114.799 0
114.8 0
114.801 0
114.802 0
114.803 0
114.804 0
114.805 0
114.806 0
114.807 0
114.808 0
114.809 0
114.81 0
114.811 0
114.812 0
114.813 0
114.81400000000001 0
114.815 0
114.816 0
114.81700000000001 0
114.818 0
114.819 0
114.82000000000001 0
114.821 0
114.822 0
114.82300000000001 0
114.824 0
114.825 0
114.82600000000001 0
114.827 0
114.828 0
114.82900000000001 0
114.83 0
114.831 0
114.83200000000001 0
114.833 0
114.834 0
114.83500000000001 0
114.836 0
114.837 0
114.83800000000001 0
114.839 0
114.84 0
114.84100000000001 0
114.842 0
114.843 0
114.84400000000001 0
114.845 0
114.846 0
114.84700000000001 0
114.848 0
114.849 0
114.85000000000001 0
114.851 0
114.852 0
114.85300000000001 0
114.854 0
114.855 0
114.85600000000001 0
114.857 0
114.858 0
114.85900000000001 0
114.86 0
114.861 0
114.86200000000001 0
114.863 0
114.864 0
114.86500000000001 0
114.866 0
114.867 0
114.86800000000001 0
114.869 0
114.87 0
114.87100000000001 0
114.872 0
114.873 0
114.87400000000001 0
114.875 0
114.876 0
114.877 0
114.878 0
114.879 0
114.88 0
114.881 0
114.882 0
114.883 0
114.884 0
114.885 0
114.886 0
114.887 0
114.888 0
114.889 0
114.89 0
114.891 0
114.892 0
114.893 0
114.894 0
114.895 0
114.896 0
114.897 0
114.898 0
114.899 0
114.9 0
114.901 0
114.902 0
114.903 0
114.904 0
114.905 0
114.906 0
114.907 0
114.908 0
114.909 0
114.91 0
114.911 0
114.912 0
114.913 0
114.914 0
114.915 0
114.916 0
114.917 0
114.918 0
114.919 0
114.92 0
114.921 0
114.922 0
114.923 0
114.924 0
114.925 0
114.926 0
114.927 0
114.928 0
114.929 0
114.93 0
114.931 0
114.932 0
114.933 0
114.934 0
114.935 0
114.936 0
114.937 0
114.938 0
114.93900000000001 0
114.94 0
114.941 0
114.94200000000001 0
114.943 0
114.944 0
114.94500000000001 0
114.946 0
114.947 0
114.94800000000001 0
114.949 0
114.95 0
114.95100000000001 0
114.952 0
114.953 0
114.95400000000001 0
114.955 0
114.956 0
114.95700000000001 0
114.958 0
114.959 0
114.96000000000001 0
114.961 0
114.962 0
114.96300000000001 0
114.964 0
114.965 0
114.96600000000001 0
114.967 0
114.968 0
114.96900000000001 0
114.97 0
114.971 0
114.97200000000001 0
114.973 0
114.974 0
114.97500000000001 0
114.976 0
114.977 0
114.97800000000001 0
114.979 0
114.98 0
114.98100000000001 0
114.982 0
114.983 0
114.98400000000001 0
114.985 0
114.986 0
114.98700000000001 0
114.988 0
114.989 0
114.99000000000001 0
114.991 0
114.992 0
114.99300000000001 0
114.994 0
114.995 0
114.99600000000001 0
114.997 0
114.998 0
114.99900000000001 0
115.0 0
115.001 0
115.002 0
115.003 0
115.004 0
115.005 0
115.006 0
115.007 0
115.008 0
115.009 0
115.01 0
115.011 0
115.012 0
115.013 0
115.014 0
115.015 0
115.016 0
115.017 0
115.018 0
115.019 0
115.02 0
115.021 0
115.022 0
115.023 0
115.024 0
115.025 0
115.026 0
115.027 0
115.028 0
115.029 0
115.03 0
115.031 0
115.032 0
115.033 0
115.034 0
115.035 0
115.036 0
115.037 0
115.038 0
115.039 0
115.04 0
115.041 0
115.042 0
115.043 0
115.044 0
115.045 0
115.046 0
115.047 0
115.048 0
115.049 0
115.05 0
115.051 0
115.052 0
115.053 0
115.054 0
115.055 0
115.056 0
115.057 0
115.058 0
115.059 0
115.06 0
115.061 0
115.062 0
115.063 0
115.06400000000001 0
115.065 0
115.066 0
115.06700000000001 0
115.068 0
115.069 0
115.07000000000001 0
115.071 0
115.072 0
115.07300000000001 0
115.074 0
115.075 0
115.07600000000001 0
115.077 0
115.078 0
115.07900000000001 0
115.08 0
115.081 0
115.08200000000001 0
115.083 0
115.084 0
115.08500000000001 0
115.086 0
115.087 0
115.08800000000001 0
115.089 0
115.09 0
115.09100000000001 0
115.092 0
115.093 0
115.09400000000001 0
115.095 0
115.096 0
115.09700000000001 0
115.098 0
115.099 0
115.10000000000001 0
115.101 0
115.102 0
115.10300000000001 0
115.104 0
115.105 0
115.10600000000001 0
115.107 0
115.108 0
115.10900000000001 0
115.11 0
115.111 0
115.11200000000001 0
115.113 0
115.114 0
115.11500000000001 0
115.116 0
115.117 0
115.11800000000001 0
115.119 0
115.12 0
115.12100000000001 0
115.122 0
115.123 0
115.12400000000001 0
115.125 0
115.126 0
115.127 0
115.128 0
115.129 0
115.13 0
115.131 0
115.132 0
115.133 0
115.134 0
115.135 0
115.136 0
115.137 0
115.138 0
115.139 0
115.14 0
115.141 0
115.142 0
115.143 0
115.144 0
115.145 0
115.146 0
115.147 0
115.148 0
115.149 0
115.15 0
115.151 0
115.152 0
115.153 0
115.154 0
115.155 0
115.156 0
115.157 0
115.158 0
115.159 0
115.16 0
115.161 0
115.162 0
115.163 0
115.164 0
115.165 0
115.166 0
115.167 0
115.168 0
115.169 0
115.17 0
115.171 0
115.172 0
115.173 0
115.174 0
115.175 0
115.176 0
115.177 0
115.178 0
115.179 0
115.18 0
115.181 0
115.182 0
115.183 0
115.184 0
115.185 0
115.186 0
115.187 0
115.188 0
115.18900000000001 0
115.19 0
115.191 0
115.19200000000001 0
115.193 0
115.194 0
115.19500000000001 0
115.196 0
115.197 0
115.19800000000001 0
115.199 0
115.2 0
115.20100000000001 0
115.202 0
115.203 0
115.20400000000001 0
115.205 0
115.206 0
115.20700000000001 0
115.208 0
115.209 0
115.21000000000001 0
115.211 0
115.212 0
115.21300000000001 0
115.214 0
115.215 0
115.21600000000001 0
115.217 0
115.218 0
115.21900000000001 0
115.22 0
115.221 0
115.22200000000001 0
115.223 0
115.224 0
115.22500000000001 0
115.226 0
115.227 0
115.22800000000001 0
115.229 0
115.23 0
115.23100000000001 0
115.232 0
115.233 0
115.23400000000001 0
115.235 0
115.236 0
115.23700000000001 0
115.238 0
115.239 0
115.24000000000001 0
115.241 0
115.242 0
115.24300000000001 0
115.244 0
115.245 0
115.24600000000001 0
115.247 0
115.248 0
115.24900000000001 0
115.25 0
115.251 0
115.252 0
115.253 0
115.254 0
115.255 0
115.256 0
115.257 0
115.258 0
115.259 0
115.26 0
115.261 0
115.262 0
115.263 0
115.264 0
115.265 0
115.266 0
115.267 0
115.268 0
115.269 0
115.27 0
115.271 0
115.272 0
115.273 0
115.274 0
115.275 0
115.276 0
115.277 0
115.278 0
115.279 0
115.28 0
115.281 0
115.282 0
115.283 0
115.284 0
115.285 0
115.286 0
115.287 0
115.288 0
115.289 0
115.29 0
115.291 0
115.292 0
115.293 0
115.294 0
115.295 0
115.296 0
115.297 0
115.298 0
115.299 0
115.3 0
115.301 0
115.302 0
115.303 0
115.304 0
115.305 0
115.306 0
115.307 0
115.308 0
115.309 0
115.31 0
115.311 0
115.312 0
115.313 0
115.31400000000001 0
115.315 0
115.316 0
115.31700000000001 0
115.318 0
115.319 0
115.32000000000001 0
115.321 0
115.322 0
115.32300000000001 0
115.324 0
115.325 0
115.32600000000001 0
115.327 0
115.328 0
115.32900000000001 0
115.33 0
115.331 0
115.33200000000001 0
115.333 0
115.334 0
115.33500000000001 0
115.336 0
115.337 0
115.33800000000001 0
115.339 0
115.34 0
115.34100000000001 0
115.342 0
115.343 0
115.34400000000001 0
115.345 0
115.346 0
115.34700000000001 0
115.348 0
115.349 0
115.35000000000001 0
115.351 0
115.352 0
115.35300000000001 0
115.354 0
115.355 0
115.35600000000001 0
115.357 0
115.358 0
115.35900000000001 0
115.36 0
115.361 0
115.36200000000001 0
115.363 0
115.364 0
115.36500000000001 0
115.366 0
115.367 0
115.36800000000001 0
115.369 0
115.37 0
115.37100000000001 0
115.372 0
115.373 0
115.37400000000001 0
115.375 0
115.376 0
115.377 0
115.378 0
115.379 0
115.38 0
115.381 0
115.382 0
115.383 0
115.384 0
115.385 0
115.386 0
115.387 0
115.388 0
115.389 0
115.39 0
115.391 0
115.392 0
115.393 0
115.394 0
115.395 0
115.396 0
115.397 0
115.398 0
115.399 0
115.4 0
115.401 0
115.402 0
115.403 0
115.404 0
115.405 0
115.406 0
115.407 0
115.408 0
115.409 0
115.41 0
115.411 0
115.412 0
115.413 0
115.414 0
115.415 0
115.416 0
115.417 0
115.418 0
115.419 0
115.42 0
115.421 0
115.422 0
115.423 0
115.424 0
115.425 0
115.426 0
115.427 0
115.428 0
115.429 0
115.43 0
115.431 0
115.432 0
115.433 0
115.434 0
115.435 0
115.436 0
115.437 0
115.438 0
115.43900000000001 0
115.44 0
115.441 0
115.44200000000001 0
115.443 0
115.444 0
115.44500000000001 0
115.446 0
115.447 0
115.44800000000001 0
115.449 0
115.45 0
115.45100000000001 0
115.452 0
115.453 0
115.45400000000001 0
115.455 0
115.456 0
115.45700000000001 0
115.458 0
115.459 0
115.46000000000001 0
115.461 0
115.462 0
115.46300000000001 0
115.464 0
115.465 0
115.46600000000001 0
115.467 0
115.468 0
115.46900000000001 0
115.47 0
115.471 0
115.47200000000001 0
115.473 0
115.474 0
115.47500000000001 0
115.476 0
115.477 0
115.47800000000001 0
115.479 0
115.48 0
115.48100000000001 0
115.482 0
115.483 0
115.48400000000001 0
115.485 0
115.486 0
115.48700000000001 0
115.488 0
115.489 0
115.49000000000001 0
115.491 0
115.492 0
115.49300000000001 0
115.494 0
115.495 0
115.49600000000001 0
115.497 0
115.498 0
115.49900000000001 0
115.5 0
115.501 0
115.502 0
115.503 0
115.504 0
115.505 0
115.506 0
115.507 0
115.508 0
115.509 0
115.51 0
115.511 0
115.512 0
115.513 0
115.514 0
115.515 0
115.516 0
115.517 0
115.518 0
115.519 0
115.52 0
115.521 0
115.522 0
115.523 0
115.524 0
115.525 0
115.526 0
115.527 0
115.528 0
115.529 0
115.53 0
115.531 0
115.532 0
115.533 0
115.534 0
115.535 0
115.536 0
115.537 0
115.538 0
115.539 0
115.54 0
115.541 0
115.542 0
115.543 0
115.544 0
115.545 0
115.546 0
115.547 0
115.548 0
115.549 0
115.55 0
115.551 0
115.552 0
115.553 0
115.554 0
115.555 0
115.556 0
115.557 0
115.558 0
115.559 0
115.56 0
115.561 0
115.562 0
115.563 0
115.56400000000001 0
115.565 0
115.566 0
115.56700000000001 0
115.568 0
115.569 0
115.57000000000001 0
115.571 0
115.572 0
115.57300000000001 0
115.574 0
115.575 0
115.57600000000001 0
115.577 0
115.578 0
115.57900000000001 0
115.58 0
115.581 0
115.58200000000001 0
115.583 0
115.584 0
115.58500000000001 0
115.586 0
115.587 0
115.58800000000001 0
115.589 0
115.59 0
115.59100000000001 0
115.592 0
115.593 0
115.59400000000001 0
115.595 0
115.596 0
115.59700000000001 0
115.598 0
115.599 0
115.60000000000001 0
115.601 0
115.602 0
115.60300000000001 0
115.604 0
115.605 0
115.60600000000001 0
115.607 0
115.608 0
115.60900000000001 0
115.61 0
115.611 0
115.61200000000001 0
115.613 0
115.614 0
115.61500000000001 0
115.616 0
115.617 0
115.61800000000001 0
115.619 0
115.62 0
115.62100000000001 0
115.622 0
115.623 0
115.62400000000001 0
115.625 0
115.626 0
115.627 0
115.628 0
115.629 0
115.63 0
115.631 0
115.632 0
115.633 0
115.634 0
115.635 0
115.636 0
115.637 0
115.638 0
115.639 0
115.64 0
115.641 0
115.642 0
115.643 0
115.644 0
115.645 0
115.646 0
115.647 0
115.648 0
115.649 0
115.65 0
115.651 0
115.652 0
115.653 0
115.654 0
115.655 0
115.656 0
115.657 0
115.658 0
115.659 0
115.66 0
115.661 0
115.662 0
115.663 0
115.664 0
115.665 0
115.666 0
115.667 0
115.668 0
115.669 0
115.67 0
115.671 0
115.672 0
115.673 0
115.674 0
115.675 0
115.676 0
115.677 0
115.678 0
115.679 0
115.68 0
115.681 0
115.682 0
115.683 0
115.684 0
115.685 0
115.686 0
115.687 0
115.688 0
115.68900000000001 0
115.69 0
115.691 0
115.69200000000001 0
115.693 0
115.694 0
115.69500000000001 0
115.696 0
115.697 0
115.69800000000001 0
115.699 0
115.7 0
115.70100000000001 0
115.702 0
115.703 0
115.70400000000001 0
115.705 0
115.706 0
115.70700000000001 0
115.708 0
115.709 0
115.71000000000001 0
115.711 0
115.712 0
115.71300000000001 0
115.714 0
115.715 0
115.71600000000001 0
115.717 0
115.718 0
115.71900000000001 0
115.72 0
115.721 0
115.72200000000001 0
115.723 0
115.724 0
115.72500000000001 0
115.726 0
115.727 0
115.72800000000001 0
115.729 0
115.73 0
115.73100000000001 0
115.732 0
115.733 0
115.73400000000001 0
115.735 0
115.736 0
115.73700000000001 0
115.738 0
115.739 0
115.74000000000001 0
115.741 0
115.742 0
115.74300000000001 0
115.744 0
115.745 0
115.74600000000001 0
115.747 0
115.748 0
115.74900000000001 0
115.75 0
115.751 0
115.752 0
115.753 0
115.754 0
115.755 0
115.756 0
115.757 0
115.758 0
115.759 0
115.76 0
115.761 0
115.762 0
115.763 0
115.764 0
115.765 0
115.766 0
115.767 0
115.768 0
115.769 0
115.77 0
115.771 0
115.772 0
115.773 0
115.774 0
115.775 0
115.776 0
115.777 0
115.778 0
115.779 0
115.78 0
115.781 0
115.782 0
115.783 0
115.784 0
115.785 0
115.786 0
115.787 0
115.788 0
115.789 0
115.79 0
115.791 0
115.792 0
115.793 0
115.794 0
115.795 0
115.796 0
115.797 0
115.798 0
115.799 0
115.8 0
115.801 0
115.802 0
115.803 0
115.804 0
115.805 0
115.806 0
115.807 0
115.808 0
115.809 0
115.81 0
115.811 0
115.812 0
115.813 0
115.81400000000001 0
115.815 0
115.816 0
115.81700000000001 0
115.818 0
115.819 0
115.82000000000001 0
115.821 0
115.822 0
115.82300000000001 0
115.824 0
115.825 0
115.82600000000001 0
115.827 0
115.828 0
115.82900000000001 0
115.83 0
115.831 0
115.83200000000001 0
115.833 0
115.834 0
115.83500000000001 0
115.836 0
115.837 0
115.83800000000001 0
115.839 0
115.84 0
115.84100000000001 0
115.842 0
115.843 0
115.84400000000001 0
115.845 0
115.846 0
115.84700000000001 0
115.848 0
115.849 0
115.85000000000001 0
115.851 0
115.852 0
115.85300000000001 0
115.854 0
115.855 0
115.85600000000001 0
115.857 0
115.858 0
115.85900000000001 0
115.86 0
115.861 0
115.86200000000001 0
115.863 0
115.864 0
115.86500000000001 0
115.866 0
115.867 0
115.86800000000001 0
115.869 0
115.87 0
115.87100000000001 0
115.872 0
115.873 0
115.87400000000001 0
115.875 0
115.876 0
115.877 0
115.878 0
115.879 0
115.88 0
115.881 0
115.882 0
115.883 0
115.884 0
115.885 0
115.886 0
115.887 0
115.888 0
115.889 0
115.89 0
115.891 0
115.892 0
115.893 0
115.894 0
115.895 0
115.896 0
115.897 0
115.898 0
115.899 0
115.9 0
115.901 0
115.902 0
115.903 0
115.904 0
115.905 0
115.906 0
115.907 0
115.908 0
115.909 0
115.91 0
115.911 0
115.912 0
115.913 0
115.914 0
115.915 0
115.916 0
115.917 0
115.918 0
115.919 0
115.92 0
115.921 0
115.922 0
115.923 0
115.924 0
115.925 0
115.926 0
115.927 0
115.928 0
115.929 0
115.93 0
115.931 0
115.932 0
115.933 0
115.934 0
115.935 0
115.936 0
115.937 0
115.938 0
115.93900000000001 0
115.94 0
115.941 0
115.94200000000001 0
115.943 0
115.944 0
115.94500000000001 0
115.946 0
115.947 0
115.94800000000001 0
115.949 0
115.95 0
115.95100000000001 0
115.952 0
115.953 0
115.95400000000001 0
115.955 0
115.956 0
115.95700000000001 0
115.958 0
115.959 0
115.96000000000001 0
115.961 0
115.962 0
115.96300000000001 0
115.964 0
115.965 0
115.96600000000001 0
115.967 0
115.968 0
115.96900000000001 0
115.97 0
115.971 0
115.97200000000001 0
115.973 0
115.974 0
115.97500000000001 0
115.976 0
115.977 0
115.97800000000001 0
115.979 0
115.98 0
115.98100000000001 0
115.982 0
115.983 0
115.98400000000001 0
115.985 0
115.986 0
115.98700000000001 0
115.988 0
115.989 0
115.99000000000001 0
115.991 0
115.992 0
115.99300000000001 0
115.994 0
115.995 0
115.99600000000001 0
115.997 0
115.998 0
115.99900000000001 0
116.0 0
116.001 0
116.002 0
116.003 0
116.004 0
116.005 0
116.006 0
116.007 0
116.008 0
116.009 0
116.01 0
116.011 0
116.012 0
116.013 0
116.014 0
116.015 0
116.016 0
116.017 0
116.018 0
116.019 0
116.02 0
116.021 0
116.022 0
116.023 0
116.024 0
116.025 0
116.026 0
116.027 0
116.028 0
116.029 0
116.03 0
116.031 0
116.032 0
116.033 0
116.034 0
116.035 0
116.036 0
116.037 0
116.038 0
116.039 0
116.04 0
116.041 0
116.042 0
116.043 0
116.044 0
116.045 0
116.046 0
116.047 0
116.048 0
116.049 0
116.05 0
116.051 0
116.052 0
116.053 0
116.054 0
116.055 0
116.056 0
116.057 0
116.058 0
116.059 0
116.06 0
116.061 0
116.062 0
116.063 0
116.06400000000001 0
116.065 0
116.066 0
116.06700000000001 0
116.068 0
116.069 0
116.07000000000001 0
116.071 0
116.072 0
116.07300000000001 0
116.074 0
116.075 0
116.07600000000001 0
116.077 0
116.078 0
116.07900000000001 0
116.08 0
116.081 0
116.08200000000001 0
116.083 0
116.084 0
116.08500000000001 0
116.086 0
116.087 0
116.08800000000001 0
116.089 0
116.09 0
116.09100000000001 0
116.092 0
116.093 0
116.09400000000001 0
116.095 0
116.096 0
116.09700000000001 0
116.098 0
116.099 0
116.10000000000001 0
116.101 0
116.102 0
116.10300000000001 0
116.104 0
116.105 0
116.10600000000001 0
116.107 0
116.108 0
116.10900000000001 0
116.11 0
116.111 0
116.11200000000001 0
116.113 0
116.114 0
116.11500000000001 0
116.116 0
116.117 0
116.11800000000001 0
116.119 0
116.12 0
116.12100000000001 0
116.122 0
116.123 0
116.12400000000001 0
116.125 0
116.126 0
116.127 0
116.128 0
116.129 0
116.13 0
116.131 0
116.132 0
116.133 0
116.134 0
116.135 0
116.136 0
116.137 0
116.138 0
116.139 0
116.14 0
116.141 0
116.142 0
116.143 0
116.144 0
116.145 0
116.146 0
116.147 0
116.148 0
116.149 0
116.15 0
116.151 0
116.152 0
116.153 0
116.154 0
116.155 0
116.156 0
116.157 0
116.158 0
116.159 0
116.16 0
116.161 0
116.162 0
116.163 0
116.164 0
116.165 0
116.166 0
116.167 0
116.168 0
116.169 0
116.17 0
116.171 0
116.172 0
116.173 0
116.174 0
116.175 0
116.176 0
116.177 0
116.178 0
116.179 0
116.18 0
116.181 0
116.182 0
116.183 0
116.184 0
116.185 0
116.186 0
116.187 0
116.188 0
116.18900000000001 0
116.19 0
116.191 0
116.19200000000001 0
116.193 0
116.194 0
116.19500000000001 0
116.196 0
116.197 0
116.19800000000001 0
116.199 0
116.2 0
116.20100000000001 0
116.202 0
116.203 0
116.20400000000001 0
116.205 0
116.206 0
116.20700000000001 0
116.208 0
116.209 0
116.21000000000001 0
116.211 0
116.212 0
116.21300000000001 0
116.214 0
116.215 0
116.21600000000001 0
116.217 0
116.218 0
116.21900000000001 0
116.22 0
116.221 0
116.22200000000001 0
116.223 0
116.224 0
116.22500000000001 0
116.226 0
116.227 0
116.22800000000001 0
116.229 0
116.23 0
116.23100000000001 0
116.232 0
116.233 0
116.23400000000001 0
116.235 0
116.236 0
116.23700000000001 0
116.238 0
116.239 0
116.24000000000001 0
116.241 0
116.242 0
116.24300000000001 0
116.244 0
116.245 0
116.24600000000001 0
116.247 0
116.248 0
116.24900000000001 0
116.25 0
116.251 0
116.252 0
116.253 0
116.254 0
116.255 0
116.256 0
116.257 0
116.258 0
116.259 0
116.26 0
116.261 0
116.262 0
116.263 0
116.264 0
116.265 0
116.266 0
116.267 0
116.268 0
116.269 0
116.27 0
116.271 0
116.272 0
116.273 0
116.274 0
116.275 0
116.276 0
116.277 0
116.278 0
116.279 0
116.28 0
116.281 0
116.282 0
116.283 0
116.284 0
116.285 0
116.286 0
116.287 0
116.288 0
116.289 0
116.29 0
116.291 0
116.292 0
116.293 0
116.294 0
116.295 0
116.296 0
116.297 0
116.298 0
116.299 0
116.3 0
116.301 0
116.302 0
116.303 0
116.304 0
116.305 0
116.306 0
116.307 0
116.308 0
116.309 0
116.31 0
116.311 0
116.312 0
116.313 0
116.31400000000001 0
116.315 0
116.316 0
116.31700000000001 0
116.318 0
116.319 0
116.32000000000001 0
116.321 0
116.322 0
116.32300000000001 0
116.324 0
116.325 0
116.32600000000001 0
116.327 0
116.328 0
116.32900000000001 0
116.33 0
116.331 0
116.33200000000001 0
116.333 0
116.334 0
116.33500000000001 0
116.336 0
116.337 0
116.33800000000001 0
116.339 0
116.34 0
116.34100000000001 0
116.342 0
116.343 0
116.34400000000001 0
116.345 0
116.346 0
116.34700000000001 0
116.348 0
116.349 0
116.35000000000001 0
116.351 0
116.352 0
116.35300000000001 0
116.354 0
116.355 0
116.35600000000001 0
116.357 0
116.358 0
116.35900000000001 0
116.36 0
116.361 0
116.36200000000001 0
116.363 0
116.364 0
116.36500000000001 0
116.366 0
116.367 0
116.36800000000001 0
116.369 0
116.37 0
116.37100000000001 0
116.372 0
116.373 0
116.37400000000001 0
116.375 0
116.376 0
116.377 0
116.378 0
116.379 0
116.38 0
116.381 0
116.382 0
116.383 0
116.384 0
116.385 0
116.386 0
116.387 0
116.388 0
116.389 0
116.39 0
116.391 0
116.392 0
116.393 0
116.394 0
116.395 0
116.396 0
116.397 0
116.398 0
116.399 0
116.4 0
116.401 0
116.402 0
116.403 0
116.404 0
116.405 0
116.406 0
116.407 0
116.408 0
116.409 0
116.41 0
116.411 0
116.412 0
116.413 0
116.414 0
116.415 0
116.416 0
116.417 0
116.418 0
116.419 0
116.42 0
116.421 0
116.422 0
116.423 0
116.424 0
116.425 0
116.426 0
116.427 0
116.428 0
116.429 0
116.43 0
116.431 0
116.432 0
116.433 0
116.434 0
116.435 0
116.436 0
116.437 0
116.438 0
116.43900000000001 0
116.44 0
116.441 0
116.44200000000001 0
116.443 0
116.444 0
116.44500000000001 0
116.446 0
116.447 0
116.44800000000001 0
116.449 0
116.45 0
116.45100000000001 0
116.452 0
116.453 0
116.45400000000001 0
116.455 0
116.456 0
116.45700000000001 0
116.458 0
116.459 0
116.46000000000001 0
116.461 0
116.462 0
116.46300000000001 0
116.464 0
116.465 0
116.46600000000001 0
116.467 0
116.468 0
116.46900000000001 0
116.47 0
116.471 0
116.47200000000001 0
116.473 0
116.474 0
116.47500000000001 0
116.476 0
116.477 0
116.47800000000001 0
116.479 0
116.48 0
116.48100000000001 0
116.482 0
116.483 0
116.48400000000001 0
116.485 0
116.486 0
116.48700000000001 0
116.488 0
116.489 0
116.49000000000001 0
116.491 0
116.492 0
116.49300000000001 0
116.494 0
116.495 0
116.49600000000001 0
116.497 0
116.498 0
116.49900000000001 0
116.5 0
116.501 0
116.502 0
116.503 0
116.504 0
116.505 0
116.506 0
116.507 0
116.508 0
116.509 0
116.51 0
116.511 0
116.512 0
116.513 0
116.514 0
116.515 0
116.516 0
116.517 0
116.518 0
116.519 0
116.52 0
116.521 0
116.522 0
116.523 0
116.524 0
116.525 0
116.526 0
116.527 0
116.528 0
116.529 0
116.53 0
116.531 0
116.532 0
116.533 0
116.534 0
116.535 0
116.536 0
116.537 0
116.538 0
116.539 0
116.54 0
116.541 0
116.542 0
116.543 0
116.544 0
116.545 0
116.546 0
116.547 0
116.548 0
116.549 0
116.55 0
116.551 0
116.552 0
116.553 0
116.554 0
116.555 0
116.556 0
116.557 0
116.558 0
116.559 0
116.56 0
116.561 0
116.562 0
116.563 0
116.56400000000001 0
116.565 0
116.566 0
116.56700000000001 0
116.568 0
116.569 0
116.57000000000001 0
116.571 0
116.572 0
116.57300000000001 0
116.574 0
116.575 0
116.57600000000001 0
116.577 0
116.578 0
116.57900000000001 0
116.58 0
116.581 0
116.58200000000001 0
116.583 0
116.584 0
116.58500000000001 0
116.586 0
116.587 0
116.58800000000001 0
116.589 0
116.59 0
116.59100000000001 0
116.592 0
116.593 0
116.59400000000001 0
116.595 0
116.596 0
116.59700000000001 0
116.598 0
116.599 0
116.60000000000001 0
116.601 0
116.602 0
116.60300000000001 0
116.604 0
116.605 0
116.60600000000001 0
116.607 0
116.608 0
116.60900000000001 0
116.61 0
116.611 0
116.61200000000001 0
116.613 0
116.614 0
116.61500000000001 0
116.616 0
116.617 0
116.61800000000001 0
116.619 0
116.62 0
116.62100000000001 0
116.622 0
116.623 0
116.62400000000001 0
116.625 0
116.626 0
116.627 0
116.628 0
116.629 0
116.63 0
116.631 0
116.632 0
116.633 0
116.634 0
116.635 0
116.636 0
116.637 0
116.638 0
116.639 0
116.64 0
116.641 0
116.642 0
116.643 0
116.644 0
116.645 0
116.646 0
116.647 0
116.648 0
116.649 0
116.65 0
116.651 0
116.652 0
116.653 0
116.654 0
116.655 0
116.656 0
116.657 0
116.658 0
116.659 0
116.66 0
116.661 0
116.662 0
116.663 0
116.664 0
116.665 0
116.666 0
116.667 0
116.668 0
116.669 0
116.67 0
116.671 0
116.672 0
116.673 0
116.674 0
116.675 0
116.676 0
116.677 0
116.678 0
116.679 0
116.68 0
116.681 0
116.682 0
116.683 0
116.684 0
116.685 0
116.686 0
116.687 0
116.688 0
116.68900000000001 0
116.69 0
116.691 0
116.69200000000001 0
116.693 0
116.694 0
116.69500000000001 0
116.696 0
116.697 0
116.69800000000001 0
116.699 0
116.7 0
116.70100000000001 0
116.702 0
116.703 0
116.70400000000001 0
116.705 0
116.706 0
116.70700000000001 0
116.708 0
116.709 0
116.71000000000001 0
116.711 0
116.712 0
116.71300000000001 0
116.714 0
116.715 0
116.71600000000001 0
116.717 0
116.718 0
116.71900000000001 0
116.72 0
116.721 0
116.72200000000001 0
116.723 0
116.724 0
116.72500000000001 0
116.726 0
116.727 0
116.72800000000001 0
116.729 0
116.73 0
116.73100000000001 0
116.732 0
116.733 0
116.73400000000001 0
116.735 0
116.736 0
116.73700000000001 0
116.738 0
116.739 0
116.74000000000001 0
116.741 0
116.742 0
116.74300000000001 0
116.744 0
116.745 0
116.74600000000001 0
116.747 0
116.748 0
116.74900000000001 0
116.75 0
116.751 0
116.752 0
116.753 0
116.754 0
116.755 0
116.756 0
116.757 0
116.758 0
116.759 0
116.76 0
116.761 0
116.762 0
116.763 0
116.764 0
116.765 0
116.766 0
116.767 0
116.768 0
116.769 0
116.77 0
116.771 0
116.772 0
116.773 0
116.774 0
116.775 0
116.776 0
116.777 0
116.778 0
116.779 0
116.78 0
116.781 0
116.782 0
116.783 0
116.784 0
116.785 0
116.786 0
116.787 0
116.788 0
116.789 0
116.79 0
116.791 0
116.792 0
116.793 0
116.794 0
116.795 0
116.796 0
116.797 0
116.798 0
116.799 0
116.8 0
116.801 0
116.802 0
116.803 0
116.804 0
116.805 0
116.806 0
116.807 0
116.808 0
116.809 0
116.81 0
116.811 0
116.812 0
116.813 0
116.81400000000001 0
116.815 0
116.816 0
116.81700000000001 0
116.818 0
116.819 0
116.82000000000001 0
116.821 0
116.822 0
116.82300000000001 0
116.824 0
116.825 0
116.82600000000001 0
116.827 0
116.828 0
116.82900000000001 0
116.83 0
116.831 0
116.83200000000001 0
116.833 0
116.834 0
116.83500000000001 0
116.836 0
116.837 0
116.83800000000001 0
116.839 0
116.84 0
116.84100000000001 0
116.842 0
116.843 0
116.84400000000001 0
116.845 0
116.846 0
116.84700000000001 0
116.848 0
116.849 0
116.85000000000001 0
116.851 0
116.852 0
116.85300000000001 0
116.854 0
116.855 0
116.85600000000001 0
116.857 0
116.858 0
116.85900000000001 0
116.86 0
116.861 0
116.86200000000001 0
116.863 0
116.864 0
116.86500000000001 0
116.866 0
116.867 0
116.86800000000001 0
116.869 0
116.87 0
116.87100000000001 0
116.872 0
116.873 0
116.87400000000001 0
116.875 0
116.876 0
116.877 0
116.878 0
116.879 0
116.88 0
116.881 0
116.882 0
116.883 0
116.884 0
116.885 0
116.886 0
116.887 0
116.888 0
116.889 0
116.89 0
116.891 0
116.892 0
116.893 0
116.894 0
116.895 0
116.896 0
116.897 0
116.898 0
116.899 0
116.9 0
116.901 0
116.902 0
116.903 0
116.904 0
116.905 0
116.906 0
116.907 0
116.908 0
116.909 0
116.91 0
116.911 0
116.912 0
116.913 0
116.914 0
116.915 0
116.916 0
116.917 0
116.918 0
116.919 0
116.92 0
116.921 0
116.922 0
116.923 0
116.924 0
116.925 0
116.926 0
116.927 0
116.928 0
116.929 0
116.93 0
116.931 0
116.932 0
116.933 0
116.934 0
116.935 0
116.936 0
116.937 0
116.938 0
116.93900000000001 0
116.94 0
116.941 0
116.94200000000001 0
116.943 0
116.944 0
116.94500000000001 0
116.946 0
116.947 0
116.94800000000001 0
116.949 0
116.95 0
116.95100000000001 0
116.952 0
116.953 0
116.95400000000001 0
116.955 0
116.956 0
116.95700000000001 0
116.958 0
116.959 0
116.96000000000001 0
116.961 0
116.962 0
116.96300000000001 0
116.964 0
116.965 0
116.96600000000001 0
116.967 0
116.968 0
116.96900000000001 0
116.97 0
116.971 0
116.97200000000001 0
116.973 0
116.974 0
116.97500000000001 0
116.976 0
116.977 0
116.97800000000001 0
116.979 0
116.98 0
116.98100000000001 0
116.982 0
116.983 0
116.98400000000001 0
116.985 0
116.986 0
116.98700000000001 0
116.988 0
116.989 0
116.99000000000001 0
116.991 0
116.992 0
116.99300000000001 0
116.994 0
116.995 0
116.99600000000001 0
116.997 0
116.998 0
116.99900000000001 0
117.0 0
117.001 0
117.002 0
117.003 0
117.004 0
117.005 0
117.006 0
117.007 0
117.008 0
117.009 0
117.01 0
117.011 0
117.012 0
117.013 0
117.014 0
117.015 0
117.016 0
117.017 0
117.018 0
117.019 0
117.02 0
117.021 0
117.022 0
117.023 0
117.024 0
117.025 0
117.026 0
117.027 0
117.028 0
117.029 0
117.03 0
117.031 0
117.032 0
117.033 0
117.034 0
117.035 0
117.036 0
117.037 0
117.038 0
117.039 0
117.04 0
117.041 0
117.042 0
117.043 0
117.044 0
117.045 0
117.046 0
117.047 0
117.048 0
117.049 0
117.05 0
117.051 0
117.052 0
117.053 0
117.054 0
117.055 0
117.056 0
117.057 0
117.058 0
117.059 0
117.06 0
117.061 0
117.062 0
117.063 0
117.06400000000001 0
117.065 0
117.066 0
117.06700000000001 0
117.068 0
117.069 0
117.07000000000001 0
117.071 0
117.072 0
117.07300000000001 0
117.074 0
117.075 0
117.07600000000001 0
117.077 0
117.078 0
117.07900000000001 0
117.08 0
117.081 0
117.08200000000001 0
117.083 0
117.084 0
117.08500000000001 0
117.086 0
117.087 0
117.08800000000001 0
117.089 0
117.09 0
117.09100000000001 0
117.092 0
117.093 0
117.09400000000001 0
117.095 0
117.096 0
117.09700000000001 0
117.098 0
117.099 0
117.10000000000001 0
117.101 0
117.102 0
117.10300000000001 0
117.104 0
117.105 0
117.10600000000001 0
117.107 0
117.108 0
117.10900000000001 0
117.11 0
117.111 0
117.11200000000001 0
117.113 0
117.114 0
117.11500000000001 0
117.116 0
117.117 0
117.11800000000001 0
117.119 0
117.12 0
117.12100000000001 0
117.122 0
117.123 0
117.12400000000001 0
117.125 0
117.126 0
117.127 0
117.128 0
117.129 0
117.13 0
117.131 0
117.132 0
117.133 0
117.134 0
117.135 0
117.136 0
117.137 0
117.138 0
117.139 0
117.14 0
117.141 0
117.142 0
117.143 0
117.144 0
117.145 0
117.146 0
117.147 0
117.148 0
117.149 0
117.15 0
117.151 0
117.152 0
117.153 0
117.154 0
117.155 0
117.156 0
117.157 0
117.158 0
117.159 0
117.16 0
117.161 0
117.162 0
117.163 0
117.164 0
117.165 0
117.166 0
117.167 0
117.168 0
117.169 0
117.17 0
117.171 0
117.172 0
117.173 0
117.174 0
117.175 0
117.176 0
117.177 0
117.178 0
117.179 0
117.18 0
117.181 0
117.182 0
117.183 0
117.184 0
117.185 0
117.186 0
117.187 0
117.188 0
117.18900000000001 0
117.19 0
117.191 0
117.19200000000001 0
117.193 0
117.194 0
117.19500000000001 0
117.196 0
117.197 0
117.19800000000001 0
117.199 0
117.2 0
117.20100000000001 0
117.202 0
117.203 0
117.20400000000001 0
117.205 0
117.206 0
117.20700000000001 0
117.208 0
117.209 0
117.21000000000001 0
117.211 0
117.212 0
117.21300000000001 0
117.214 0
117.215 0
117.21600000000001 0
117.217 0
117.218 0
117.21900000000001 0
117.22 0
117.221 0
117.22200000000001 0
117.223 0
117.224 0
117.22500000000001 0
117.226 0
117.227 0
117.22800000000001 0
117.229 0
117.23 0
117.23100000000001 0
117.232 0
117.233 0
117.23400000000001 0
117.235 0
117.236 0
117.23700000000001 0
117.238 0
117.239 0
117.24000000000001 0
117.241 0
117.242 0
117.24300000000001 0
117.244 0
117.245 0
117.24600000000001 0
117.247 0
117.248 0
117.24900000000001 0
117.25 0
117.251 0
117.252 0
117.253 0
117.254 0
117.255 0
117.256 0
117.257 0
117.258 0
117.259 0
117.26 0
117.261 0
117.262 0
117.263 0
117.264 0
117.265 0
117.266 0
117.267 0
117.268 0
117.269 0
117.27 0
117.271 0
117.272 0
117.273 0
117.274 0
117.275 0
117.276 0
117.277 0
117.278 0
117.279 0
117.28 0
117.281 0
117.282 0
117.283 0
117.284 0
117.285 0
117.286 0
117.287 0
117.288 0
117.289 0
117.29 0
117.291 0
117.292 0
117.293 0
117.294 0
117.295 0
117.296 0
117.297 0
117.298 0
117.299 0
117.3 0
117.301 0
117.302 0
117.303 0
117.304 0
117.305 0
117.306 0
117.307 0
117.308 0
117.309 0
117.31 0
117.311 0
117.312 0
117.313 0
117.31400000000001 0
117.315 0
117.316 0
117.31700000000001 0
117.318 0
117.319 0
117.32000000000001 0
117.321 0
117.322 0
117.32300000000001 0
117.324 0
117.325 0
117.32600000000001 0
117.327 0
117.328 0
117.32900000000001 0
117.33 0
117.331 0
117.33200000000001 0
117.333 0
117.334 0
117.33500000000001 0
117.336 0
117.337 0
117.33800000000001 0
117.339 0
117.34 0
117.34100000000001 0
117.342 0
117.343 0
117.34400000000001 0
117.345 0
117.346 0
117.34700000000001 0
117.348 0
117.349 0
117.35000000000001 0
117.351 0
117.352 0
117.35300000000001 0
117.354 0
117.355 0
117.35600000000001 0
117.357 0
117.358 0
117.35900000000001 0
117.36 0
117.361 0
117.36200000000001 0
117.363 0
117.364 0
117.36500000000001 0
117.366 0
117.367 0
117.36800000000001 0
117.369 0
117.37 0
117.37100000000001 0
117.372 0
117.373 0
117.37400000000001 0
117.375 0
117.376 0
117.377 0
117.378 0
117.379 0
117.38 0
117.381 0
117.382 0
117.383 0
117.384 0
117.385 0
117.386 0
117.387 0
117.388 0
117.389 0
117.39 0
117.391 0
117.392 0
117.393 0
117.394 0
117.395 0
117.396 0
117.397 0
117.398 0
117.399 0
117.4 0
117.401 0
117.402 0
117.403 0
117.404 0
117.405 0
117.406 0
117.407 0
117.408 0
117.409 0
117.41 0
117.411 0
117.412 0
117.413 0
117.414 0
117.415 0
117.416 0
117.417 0
117.418 0
117.419 0
117.42 0
117.421 0
117.422 0
117.423 0
117.424 0
117.425 0
117.426 0
117.427 0
117.428 0
117.429 0
117.43 0
117.431 0
117.432 0
117.433 0
117.434 0
117.435 0
117.436 0
117.437 0
117.438 0
117.43900000000001 0
117.44 0
117.441 0
117.44200000000001 0
117.443 0
117.444 0
117.44500000000001 0
117.446 0
117.447 0
117.44800000000001 0
117.449 0
117.45 0
117.45100000000001 0
117.452 0
117.453 0
117.45400000000001 0
117.455 0
117.456 0
117.45700000000001 0
117.458 0
117.459 0
117.46000000000001 0
117.461 0
117.462 0
117.46300000000001 0
117.464 0
117.465 0
117.46600000000001 0
117.467 0
117.468 0
117.46900000000001 0
117.47 0
117.471 0
117.47200000000001 0
117.473 0
117.474 0
117.47500000000001 0
117.476 0
117.477 0
117.47800000000001 0
117.479 0
117.48 0
117.48100000000001 0
117.482 0
117.483 0
117.48400000000001 0
117.485 0
117.486 0
117.48700000000001 0
117.488 0
117.489 0
117.49000000000001 0
117.491 0
117.492 0
117.49300000000001 0
117.494 0
117.495 0
117.49600000000001 0
117.497 0
117.498 0
117.49900000000001 0
117.5 0
117.501 0
117.50200000000001 0
117.503 0
117.504 0
117.505 0
117.506 0
117.507 0
117.508 0
117.509 0
117.51 0
117.511 0
117.512 0
117.513 0
117.514 0
117.515 0
117.516 0
117.517 0
117.518 0
117.519 0
117.52 0
117.521 0
117.522 0
117.523 0
117.524 0
117.525 0
117.526 0
117.527 0
117.528 0
117.529 0
117.53 0
117.531 0
117.532 0
117.533 0
117.534 0
117.535 0
117.536 0
117.537 0
117.538 0
117.539 0
117.54 0
117.541 0
117.542 0
117.543 0
117.544 0
117.545 0
117.546 0
117.547 0
117.548 0
117.549 0
117.55 0
117.551 0
117.552 0
117.553 0
117.554 0
117.555 0
117.556 0
117.557 0
117.558 0
117.559 0
117.56 0
117.561 0
117.562 0
117.563 0
117.56400000000001 0
117.565 0
117.566 0
117.56700000000001 0
117.568 0
117.569 0
117.57000000000001 0
117.571 0
117.572 0
117.57300000000001 0
117.574 0
117.575 0
117.57600000000001 0
117.577 0
117.578 0
117.57900000000001 0
117.58 0
117.581 0
117.58200000000001 0
117.583 0
117.584 0
117.58500000000001 0
117.586 0
117.587 0
117.58800000000001 0
117.589 0
117.59 0
117.59100000000001 0
117.592 0
117.593 0
117.59400000000001 0
117.595 0
117.596 0
117.59700000000001 0
117.598 0
117.599 0
117.60000000000001 0
117.601 0
117.602 0
117.60300000000001 0
117.604 0
117.605 0
117.60600000000001 0
117.607 0
117.608 0
117.60900000000001 0
117.61 0
117.611 0
117.61200000000001 0
117.613 0
117.614 0
117.61500000000001 0
117.616 0
117.617 0
117.61800000000001 0
117.619 0
117.62 0
117.62100000000001 0
117.622 0
117.623 0
117.62400000000001 0
117.625 0
117.626 0
117.62700000000001 0
117.628 0
117.629 0
117.63 0
117.631 0
117.632 0
117.633 0
117.634 0
117.635 0
117.636 0
117.637 0
117.638 0
117.639 0
117.64 0
117.641 0
117.642 0
117.643 0
117.644 0
117.645 0
117.646 0
117.647 0
117.648 0
117.649 0
117.65 0
117.651 0
117.652 0
117.653 0
117.654 0
117.655 0
117.656 0
117.657 0
117.658 0
117.659 0
117.66 0
117.661 0
117.662 0
117.663 0
117.664 0
117.665 0
117.666 0
117.667 0
117.668 0
117.669 0
117.67 0
117.671 0
117.672 0
117.673 0
117.674 0
117.675 0
117.676 0
117.677 0
117.678 0
117.679 0
117.68 0
117.681 0
117.682 0
117.683 0
117.684 0
117.685 0
117.686 0
117.687 0
117.688 0
117.68900000000001 0
117.69 0
117.691 0
117.69200000000001 0
117.693 0
117.694 0
117.69500000000001 0
117.696 0
117.697 0
117.69800000000001 0
117.699 0
117.7 0
117.70100000000001 0
117.702 0
117.703 0
117.70400000000001 0
117.705 0
117.706 0
117.70700000000001 0
117.708 0
117.709 0
117.71000000000001 0
117.711 0
117.712 0
117.71300000000001 0
117.714 0
117.715 0
117.71600000000001 0
117.717 0
117.718 0
117.71900000000001 0
117.72 0
117.721 0
117.72200000000001 0
117.723 0
117.724 0
117.72500000000001 0
117.726 0
117.727 0
117.72800000000001 0
117.729 0
117.73 0
117.73100000000001 0
117.732 0
117.733 0
117.73400000000001 0
117.735 0
117.736 0
117.73700000000001 0
117.738 0
117.739 0
117.74000000000001 0
117.741 0
117.742 0
117.74300000000001 0
117.744 0
117.745 0
117.74600000000001 0
117.747 0
117.748 0
117.74900000000001 0
117.75 0
117.751 0
117.75200000000001 0
117.753 0
117.754 0
117.755 0
117.756 0
117.757 0
117.758 0
117.759 0
117.76 0
117.761 0
117.762 0
117.763 0
117.764 0
117.765 0
117.766 0
117.767 0
117.768 0
117.769 0
117.77 0
117.771 0
117.772 0
117.773 0
117.774 0
117.775 0
117.776 0
117.777 0
117.778 0
117.779 0
117.78 0
117.781 0
117.782 0
117.783 0
117.784 0
117.785 0
117.786 0
117.787 0
117.788 0
117.789 0
117.79 0
117.791 0
117.792 0
117.793 0
117.794 0
117.795 0
117.796 0
117.797 0
117.798 0
117.799 0
117.8 0
117.801 0
117.802 0
117.803 0
117.804 0
117.805 0
117.806 0
117.807 0
117.808 0
117.809 0
117.81 0
117.811 0
117.812 0
117.813 0
117.81400000000001 0
117.815 0
117.816 0
117.81700000000001 0
117.818 0
117.819 0
117.82000000000001 0
117.821 0
117.822 0
117.82300000000001 0
117.824 0
117.825 0
117.82600000000001 0
117.827 0
117.828 0
117.82900000000001 0
117.83 0
117.831 0
117.83200000000001 0
117.833 0
117.834 0
117.83500000000001 0
117.836 0
117.837 0
117.83800000000001 0
117.839 0
117.84 0
117.84100000000001 0
117.842 0
117.843 0
117.84400000000001 0
117.845 0
117.846 0
117.84700000000001 0
117.848 0
117.849 0
117.85000000000001 0
117.851 0
117.852 0
117.85300000000001 0
117.854 0
117.855 0
117.85600000000001 0
117.857 0
117.858 0
117.85900000000001 0
117.86 0
117.861 0
117.86200000000001 0
117.863 0
117.864 0
117.86500000000001 0
117.866 0
117.867 0
117.86800000000001 0
117.869 0
117.87 0
117.87100000000001 0
117.872 0
117.873 0
117.87400000000001 0
117.875 0
117.876 0
117.87700000000001 0
117.878 0
117.879 0
117.88 0
117.881 0
117.882 0
117.883 0
117.884 0
117.885 0
117.886 0
117.887 0
117.888 0
117.889 0
117.89 0
117.891 0
117.892 0
117.893 0
117.894 0
117.895 0
117.896 0
117.897 0
117.898 0
117.899 0
117.9 0
117.901 0
117.902 0
117.903 0
117.904 0
117.905 0
117.906 0
117.907 0
117.908 0
117.909 0
117.91 0
117.911 0
117.912 0
117.913 0
117.914 0
117.915 0
117.916 0
117.917 0
117.918 0
117.919 0
117.92 0
117.921 0
117.922 0
117.923 0
117.924 0
117.925 0
117.926 0
117.927 0
117.928 0
117.929 0
117.93 0
117.931 0
117.932 0
117.933 0
117.934 0
117.935 0
117.936 0
117.937 0
117.938 0
117.93900000000001 0
117.94 0
117.941 0
117.94200000000001 0
117.943 0
117.944 0
117.94500000000001 0
117.946 0
117.947 0
117.94800000000001 0
117.949 0
117.95 0
117.95100000000001 0
117.952 0
117.953 0
117.95400000000001 0
117.955 0
117.956 0
117.95700000000001 0
117.958 0
117.959 0
117.96000000000001 0
117.961 0
117.962 0
117.96300000000001 0
117.964 0
117.965 0
117.96600000000001 0
117.967 0
117.968 0
117.96900000000001 0
117.97 0
117.971 0
117.97200000000001 0
117.973 0
117.974 0
117.97500000000001 0
117.976 0
117.977 0
117.97800000000001 0
117.979 0
117.98 0
117.98100000000001 0
117.982 0
117.983 0
117.98400000000001 0
117.985 0
117.986 0
117.98700000000001 0
117.988 0
117.989 0
117.99000000000001 0
117.991 0
117.992 0
117.99300000000001 0
117.994 0
117.995 0
117.99600000000001 0
117.997 0
117.998 0
117.99900000000001 0
118.0 0
118.001 0
118.00200000000001 0
118.003 0
118.004 0
118.005 0
118.006 0
118.007 0
118.008 0
118.009 0
118.01 0
118.011 0
118.012 0
118.013 0
118.014 0
118.015 0
118.016 0
118.017 0
118.018 0
118.019 0
118.02 0
118.021 0
118.022 0
118.023 0
118.024 0
118.025 0
118.026 0
118.027 0
118.028 0
118.029 0
118.03 0
118.031 0
118.032 0
118.033 0
118.034 0
118.035 0
118.036 0
118.037 0
118.038 0
118.039 0
118.04 0
118.041 0
118.042 0
118.043 0
118.044 0
118.045 0
118.046 0
118.047 0
118.048 0
118.049 0
118.05 0
118.051 0
118.052 0
118.053 0
118.054 0
118.055 0
118.056 0
118.057 0
118.058 0
118.059 0
118.06 0
118.061 0
118.062 0
118.063 0
118.06400000000001 0
118.065 0
118.066 0
118.06700000000001 0
118.068 0
118.069 0
118.07000000000001 0
118.071 0
118.072 0
118.07300000000001 0
118.074 0
118.075 0
118.07600000000001 0
118.077 0
118.078 0
118.07900000000001 0
118.08 0
118.081 0
118.08200000000001 0
118.083 0
118.084 0
118.08500000000001 0
118.086 0
118.087 0
118.08800000000001 0
118.089 0
118.09 0
118.09100000000001 0
118.092 0
118.093 0
118.09400000000001 0
118.095 0
118.096 0
118.09700000000001 0
118.098 0
118.099 0
118.10000000000001 0
118.101 0
118.102 0
118.10300000000001 0
118.104 0
118.105 0
118.10600000000001 0
118.107 0
118.108 0
118.10900000000001 0
118.11 0
118.111 0
118.11200000000001 0
118.113 0
118.114 0
118.11500000000001 0
118.116 0
118.117 0
118.11800000000001 0
118.119 0
118.12 0
118.12100000000001 0
118.122 0
118.123 0
118.12400000000001 0
118.125 0
118.126 0
118.12700000000001 0
118.128 0
118.129 0
118.13 0
118.131 0
118.132 0
118.133 0
118.134 0
118.135 0
118.136 0
118.137 0
118.138 0
118.139 0
118.14 0
118.141 0
118.142 0
118.143 0
118.144 0
118.145 0
118.146 0
118.147 0
118.148 0
118.149 0
118.15 0
118.151 0
118.152 0
118.153 0
118.154 0
118.155 0
118.156 0
118.157 0
118.158 0
118.159 0
118.16 0
118.161 0
118.162 0
118.163 0
118.164 0
118.165 0
118.166 0
118.167 0
118.168 0
118.169 0
118.17 0
118.171 0
118.172 0
118.173 0
118.174 0
118.175 0
118.176 0
118.177 0
118.178 0
118.179 0
118.18 0
118.181 0
118.182 0
118.183 0
118.184 0
118.185 0
118.186 0
118.187 0
118.188 0
118.18900000000001 0
118.19 0
118.191 0
118.19200000000001 0
118.193 0
118.194 0
118.19500000000001 0
118.196 0
118.197 0
118.19800000000001 0
118.199 0
118.2 0
118.20100000000001 0
118.202 0
118.203 0
118.20400000000001 0
118.205 0
118.206 0
118.20700000000001 0
118.208 0
118.209 0
118.21000000000001 0
118.211 0
118.212 0
118.21300000000001 0
118.214 0
118.215 0
118.21600000000001 0
118.217 0
118.218 0
118.21900000000001 0
118.22 0
118.221 0
118.22200000000001 0
118.223 0
118.224 0
118.22500000000001 0
118.226 0
118.227 0
118.22800000000001 0
118.229 0
118.23 0
118.23100000000001 0
118.232 0
118.233 0
118.23400000000001 0
118.235 0
118.236 0
118.23700000000001 0
118.238 0
118.239 0
118.24000000000001 0
118.241 0
118.242 0
118.24300000000001 0
118.244 0
118.245 0
118.24600000000001 0
118.247 0
118.248 0
118.24900000000001 0
118.25 0
118.251 0
118.25200000000001 0
118.253 0
118.254 0
118.255 0
118.256 0
118.257 0
118.258 0
118.259 0
118.26 0
118.261 0
118.262 0
118.263 0
118.264 0
118.265 0
118.266 0
118.267 0
118.268 0
118.269 0
118.27 0
118.271 0
118.272 0
118.273 0
118.274 0
118.275 0
118.276 0
118.277 0
118.278 0
118.279 0
118.28 0
118.281 0
118.282 0
118.283 0
118.284 0
118.285 0
118.286 0
118.287 0
118.288 0
118.289 0
118.29 0
118.291 0
118.292 0
118.293 0
118.294 0
118.295 0
118.296 0
118.297 0
118.298 0
118.299 0
118.3 0
118.301 0
118.302 0
118.303 0
118.304 0
118.305 0
118.306 0
118.307 0
118.308 0
118.309 0
118.31 0
118.311 0
118.312 0
118.313 0
118.31400000000001 0
118.315 0
118.316 0
118.31700000000001 0
118.318 0
118.319 0
118.32000000000001 0
118.321 0
118.322 0
118.32300000000001 0
118.324 0
118.325 0
118.32600000000001 0
118.327 0
118.328 0
118.32900000000001 0
118.33 0
118.331 0
118.33200000000001 0
118.333 0
118.334 0
118.33500000000001 0
118.336 0
118.337 0
118.33800000000001 0
118.339 0
118.34 0
118.34100000000001 0
118.342 0
118.343 0
118.34400000000001 0
118.345 0
118.346 0
118.34700000000001 0
118.348 0
118.349 0
118.35000000000001 0
118.351 0
118.352 0
118.35300000000001 0
118.354 0
118.355 0
118.35600000000001 0
118.357 0
118.358 0
118.35900000000001 0
118.36 0
118.361 0
118.36200000000001 0
118.363 0
118.364 0
118.36500000000001 0
118.366 0
118.367 0
118.36800000000001 0
118.369 0
118.37 0
118.37100000000001 0
118.372 0
118.373 0
118.37400000000001 0
118.375 0
118.376 0
118.37700000000001 0
118.378 0
118.379 0
118.38 0
118.381 0
118.382 0
118.383 0
118.384 0
118.385 0
118.386 0
118.387 0
118.388 0
118.389 0
118.39 0
118.391 0
118.392 0
118.393 0
118.394 0
118.395 0
118.396 0
118.397 0
118.398 0
118.399 0
118.4 0
118.401 0
118.402 0
118.403 0
118.404 0
118.405 0
118.406 0
118.407 0
118.408 0
118.409 0
118.41 0
118.411 0
118.412 0
118.413 0
118.414 0
118.415 0
118.416 0
118.417 0
118.418 0
118.419 0
118.42 0
118.421 0
118.422 0
118.423 0
118.424 0
118.425 0
118.426 0
118.427 0
118.428 0
118.429 0
118.43 0
118.431 0
118.432 0
118.433 0
118.434 0
118.435 0
118.436 0
118.437 0
118.438 0
118.43900000000001 0
118.44 0
118.441 0
118.44200000000001 0
118.443 0
118.444 0
118.44500000000001 0
118.446 0
118.447 0
118.44800000000001 0
118.449 0
118.45 0
118.45100000000001 0
118.452 0
118.453 0
118.45400000000001 0
118.455 0
118.456 0
118.45700000000001 0
118.458 0
118.459 0
118.46000000000001 0
118.461 0
118.462 0
118.46300000000001 0
118.464 0
118.465 0
118.46600000000001 0
118.467 0
118.468 0
118.46900000000001 0
118.47 0
118.471 0
118.47200000000001 0
118.473 0
118.474 0
118.47500000000001 0
118.476 0
118.477 0
118.47800000000001 0
118.479 0
118.48 0
118.48100000000001 0
118.482 0
118.483 0
118.48400000000001 0
118.485 0
118.486 0
118.48700000000001 0
118.488 0
118.489 0
118.49000000000001 0
118.491 0
118.492 0
118.49300000000001 0
118.494 0
118.495 0
118.49600000000001 0
118.497 0
118.498 0
118.49900000000001 0
118.5 0
118.501 0
118.50200000000001 0
118.503 0
118.504 0
118.505 0
118.506 0
118.507 0
118.508 0
118.509 0
118.51 0
118.511 0
118.512 0
118.513 0
118.514 0
118.515 0
118.516 0
118.517 0
118.518 0
118.519 0
118.52 0
118.521 0
118.522 0
118.523 0
118.524 0
118.525 0
118.526 0
118.527 0
118.528 0
118.529 0
118.53 0
118.531 0
118.532 0
118.533 0
118.534 0
118.535 0
118.536 0
118.537 0
118.538 0
118.539 0
118.54 0
118.541 0
118.542 0
118.543 0
118.544 0
118.545 0
118.546 0
118.547 0
118.548 0
118.549 0
118.55 0
118.551 0
118.552 0
118.553 0
118.554 0
118.555 0
118.556 0
118.557 0
118.558 0
118.559 0
118.56 0
118.561 0
118.562 0
118.563 0
118.56400000000001 0
118.565 0
118.566 0
118.56700000000001 0
118.568 0
118.569 0
118.57000000000001 0
118.571 0
118.572 0
118.57300000000001 0
118.574 0
118.575 0
118.57600000000001 0
118.577 0
118.578 0
118.57900000000001 0
118.58 0
118.581 0
118.58200000000001 0
118.583 0
118.584 0
118.58500000000001 0
118.586 0
118.587 0
118.58800000000001 0
118.589 0
118.59 0
118.59100000000001 0
118.592 0
118.593 0
118.59400000000001 0
118.595 0
118.596 0
118.59700000000001 0
118.598 0
118.599 0
118.60000000000001 0
118.601 0
118.602 0
118.60300000000001 0
118.604 0
118.605 0
118.60600000000001 0
118.607 0
118.608 0
118.60900000000001 0
118.61 0
118.611 0
118.61200000000001 0
118.613 0
118.614 0
118.61500000000001 0
118.616 0
118.617 0
118.61800000000001 0
118.619 0
118.62 0
118.62100000000001 0
118.622 0
118.623 0
118.62400000000001 0
118.625 0
118.626 0
118.62700000000001 0
118.628 0
118.629 0
118.63 0
118.631 0
118.632 0
118.633 0
118.634 0
118.635 0
118.636 0
118.637 0
118.638 0
118.639 0
118.64 0
118.641 0
118.642 0
118.643 0
118.644 0
118.645 0
118.646 0
118.647 0
118.648 0
118.649 0
118.65 0
118.651 0
118.652 0
118.653 0
118.654 0
118.655 0
118.656 0
118.657 0
118.658 0
118.659 0
118.66 0
118.661 0
118.662 0
118.663 0
118.664 0
118.665 0
118.666 0
118.667 0
118.668 0
118.669 0
118.67 0
118.671 0
118.672 0
118.673 0
118.674 0
118.675 0
118.676 0
118.677 0
118.678 0
118.679 0
118.68 0
118.681 0
118.682 0
118.683 0
118.684 0
118.685 0
118.686 0
118.687 0
118.688 0
118.68900000000001 0
118.69 0
118.691 0
118.69200000000001 0
118.693 0
118.694 0
118.69500000000001 0
118.696 0
118.697 0
118.69800000000001 0
118.699 0
118.7 0
118.70100000000001 0
118.702 0
118.703 0
118.70400000000001 0
118.705 0
118.706 0
118.70700000000001 0
118.708 0
118.709 0
118.71000000000001 0
118.711 0
118.712 0
118.71300000000001 0
118.714 0
118.715 0
118.71600000000001 0
118.717 0
118.718 0
118.71900000000001 0
118.72 0
118.721 0
118.72200000000001 0
118.723 0
118.724 0
118.72500000000001 0
118.726 0
118.727 0
118.72800000000001 0
118.729 0
118.73 0
118.73100000000001 0
118.732 0
118.733 0
118.73400000000001 0
118.735 0
118.736 0
118.73700000000001 0
118.738 0
118.739 0
118.74000000000001 0
118.741 0
118.742 0
118.74300000000001 0
118.744 0
118.745 0
118.74600000000001 0
118.747 0
118.748 0
118.74900000000001 0
118.75 0
118.751 0
118.75200000000001 0
118.753 0
118.754 0
118.755 0
118.756 0
118.757 0
118.758 0
118.759 0
118.76 0
118.761 0
118.762 0
118.763 0
118.764 0
118.765 0
118.766 0
118.767 0
118.768 0
118.769 0
118.77 0
118.771 0
118.772 0
118.773 0
118.774 0
118.775 0
118.776 0
118.777 0
118.778 0
118.779 0
118.78 0
118.781 0
118.782 0
118.783 0
118.784 0
118.785 0
118.786 0
118.787 0
118.788 0
118.789 0
118.79 0
118.791 0
118.792 0
118.793 0
118.794 0
118.795 0
118.796 0
118.797 0
118.798 0
118.799 0
118.8 0
118.801 0
118.802 0
118.803 0
118.804 0
118.805 0
118.806 0
118.807 0
118.808 0
118.809 0
118.81 0
118.811 0
118.812 0
118.813 0
118.81400000000001 0
118.815 0
118.816 0
118.81700000000001 0
118.818 0
118.819 0
118.82000000000001 0
118.821 0
118.822 0
118.82300000000001 0
118.824 0
118.825 0
118.82600000000001 0
118.827 0
118.828 0
118.82900000000001 0
118.83 0
118.831 0
118.83200000000001 0
118.833 0
118.834 0
118.83500000000001 0
118.836 0
118.837 0
118.83800000000001 0
118.839 0
118.84 0
118.84100000000001 0
118.842 0
118.843 0
118.84400000000001 0
118.845 0
118.846 0
118.84700000000001 0
118.848 0
118.849 0
118.85000000000001 0
118.851 0
118.852 0
118.85300000000001 0
118.854 0
118.855 0
118.85600000000001 0
118.857 0
118.858 0
118.85900000000001 0
118.86 0
118.861 0
118.86200000000001 0
118.863 0
118.864 0
118.86500000000001 0
118.866 0
118.867 0
118.86800000000001 0
118.869 0
118.87 0
118.87100000000001 0
118.872 0
118.873 0
118.87400000000001 0
118.875 0
118.876 0
118.87700000000001 0
118.878 0
118.879 0
118.88 0
118.881 0
118.882 0
118.883 0
118.884 0
118.885 0
118.886 0
118.887 0
118.888 0
118.889 0
118.89 0
118.891 0
118.892 0
118.893 0
118.894 0
118.895 0
118.896 0
118.897 0
118.898 0
118.899 0
118.9 0
118.901 0
118.902 0
118.903 0
118.904 0
118.905 0
118.906 0
118.907 0
118.908 0
118.909 0
118.91 0
118.911 0
118.912 0
118.913 0
118.914 0
118.915 0
118.916 0
118.917 0
118.918 0
118.919 0
118.92 0
118.921 0
118.922 0
118.923 0
118.924 0
118.925 0
118.926 0
118.927 0
118.928 0
118.929 0
118.93 0
118.931 0
118.932 0
118.933 0
118.934 0
118.935 0
118.936 0
118.937 0
118.938 0
118.93900000000001 0
118.94 0
118.941 0
118.94200000000001 0
118.943 0
118.944 0
118.94500000000001 0
118.946 0
118.947 0
118.94800000000001 0
118.949 0
118.95 0
118.95100000000001 0
118.952 0
118.953 0
118.95400000000001 0
118.955 0
118.956 0
118.95700000000001 0
118.958 0
118.959 0
118.96000000000001 0
118.961 0
118.962 0
118.96300000000001 0
118.964 0
118.965 0
118.96600000000001 0
118.967 0
118.968 0
118.96900000000001 0
118.97 0
118.971 0
118.97200000000001 0
118.973 0
118.974 0
118.97500000000001 0
118.976 0
118.977 0
118.97800000000001 0
118.979 0
118.98 0
118.98100000000001 0
118.982 0
118.983 0
118.98400000000001 0
118.985 0
118.986 0
118.98700000000001 0
118.988 0
118.989 0
118.99000000000001 0
118.991 0
118.992 0
118.99300000000001 0
118.994 0
118.995 0
118.99600000000001 0
118.997 0
118.998 0
118.99900000000001 0
119.0 0
119.001 0
119.00200000000001 0
119.003 0
119.004 0
119.005 0
119.006 0
119.007 0
119.008 0
119.009 0
119.01 0
119.011 0
119.012 0
119.013 0
119.014 0
119.015 0
119.016 0
119.017 0
119.018 0
119.019 0
119.02 0
119.021 0
119.022 0
119.023 0
119.024 0
119.025 0
119.026 0
119.027 0
119.028 0
119.029 0
119.03 0
119.031 0
119.032 0
119.033 0
119.034 0
119.035 0
119.036 0
119.037 0
119.038 0
119.039 0
119.04 0
119.041 0
119.042 0
119.043 0
119.044 0
119.045 0
119.046 0
119.047 0
119.048 0
119.049 0
119.05 0
119.051 0
119.052 0
119.053 0
119.054 0
119.055 0
119.056 0
119.057 0
119.058 0
119.059 0
119.06 0
119.061 0
119.062 0
119.063 0
119.06400000000001 0
119.065 0
119.066 0
119.06700000000001 0
119.068 0
119.069 0
119.07000000000001 0
119.071 0
119.072 0
119.07300000000001 0
119.074 0
119.075 0
119.07600000000001 0
119.077 0
119.078 0
119.07900000000001 0
119.08 0
119.081 0
119.08200000000001 0
119.083 0
119.084 0
119.08500000000001 0
119.086 0
119.087 0
119.08800000000001 0
119.089 0
119.09 0
119.09100000000001 0
119.092 0
119.093 0
119.09400000000001 0
119.095 0
119.096 0
119.09700000000001 0
119.098 0
119.099 0
119.10000000000001 0
119.101 0
119.102 0
119.10300000000001 0
119.104 0
119.105 0
119.10600000000001 0
119.107 0
119.108 0
119.10900000000001 0
119.11 0
119.111 0
119.11200000000001 0
119.113 0
119.114 0
119.11500000000001 0
119.116 0
119.117 0
119.11800000000001 0
119.119 0
119.12 0
119.12100000000001 0
119.122 0
119.123 0
119.12400000000001 0
119.125 0
119.126 0
119.12700000000001 0
119.128 0
119.129 0
119.13 0
119.131 0
119.132 0
119.133 0
119.134 0
119.135 0
119.136 0
119.137 0
119.138 0
119.139 0
119.14 0
119.141 0
119.142 0
119.143 0
119.144 0
119.145 0
119.146 0
119.147 0
119.148 0
119.149 0
119.15 0
119.151 0
119.152 0
119.153 0
119.154 0
119.155 0
119.156 0
119.157 0
119.158 0
119.159 0
119.16 0
119.161 0
119.162 0
119.163 0
119.164 0
119.165 0
119.166 0
119.167 0
119.168 0
119.169 0
119.17 0
119.171 0
119.172 0
119.173 0
119.174 0
119.175 0
119.176 0
119.177 0
119.178 0
119.179 0
119.18 0
119.181 0
119.182 0
119.183 0
119.184 0
119.185 0
119.186 0
119.187 0
119.188 0
119.18900000000001 0
119.19 0
119.191 0
119.19200000000001 0
119.193 0
119.194 0
119.19500000000001 0
119.196 0
119.197 0
119.19800000000001 0
119.199 0
119.2 0
119.20100000000001 0
119.202 0
119.203 0
119.20400000000001 0
119.205 0
119.206 0
119.20700000000001 0
119.208 0
119.209 0
119.21000000000001 0
119.211 0
119.212 0
119.21300000000001 0
119.214 0
119.215 0
119.21600000000001 0
119.217 0
119.218 0
119.21900000000001 0
119.22 0
119.221 0
119.22200000000001 0
119.223 0
119.224 0
119.22500000000001 0
119.226 0
119.227 0
119.22800000000001 0
119.229 0
119.23 0
119.23100000000001 0
119.232 0
119.233 0
119.23400000000001 0
119.235 0
119.236 0
119.23700000000001 0
119.238 0
119.239 0
119.24000000000001 0
119.241 0
119.242 0
119.24300000000001 0
119.244 0
119.245 0
119.24600000000001 0
119.247 0
119.248 0
119.24900000000001 0
119.25 0
119.251 0
119.25200000000001 0
119.253 0
119.254 0
119.255 0
119.256 0
119.257 0
119.258 0
119.259 0
119.26 0
119.261 0
119.262 0
119.263 0
119.264 0
119.265 0
119.266 0
119.267 0
119.268 0
119.269 0
119.27 0
119.271 0
119.272 0
119.273 0
119.274 0
119.275 0
119.276 0
119.277 0
119.278 0
119.279 0
119.28 0
119.281 0
119.282 0
119.283 0
119.284 0
119.285 0
119.286 0
119.287 0
119.288 0
119.289 0
119.29 0
119.291 0
119.292 0
119.293 0
119.294 0
119.295 0
119.296 0
119.297 0
119.298 0
119.299 0
119.3 0
119.301 0
119.302 0
119.303 0
119.304 0
119.305 0
119.306 0
119.307 0
119.308 0
119.309 0
119.31 0
119.311 0
119.312 0
119.313 0
119.31400000000001 0
119.315 0
119.316 0
119.31700000000001 0
119.318 0
119.319 0
119.32000000000001 0
119.321 0
119.322 0
119.32300000000001 0
119.324 0
119.325 0
119.32600000000001 0
119.327 0
119.328 0
119.32900000000001 0
119.33 0
119.331 0
119.33200000000001 0
119.333 0
119.334 0
119.33500000000001 0
119.336 0
119.337 0
119.33800000000001 0
119.339 0
119.34 0
119.34100000000001 0
119.342 0
119.343 0
119.34400000000001 0
119.345 0
119.346 0
119.34700000000001 0
119.348 0
119.349 0
119.35000000000001 0
119.351 0
119.352 0
119.35300000000001 0
119.354 0
119.355 0
119.35600000000001 0
119.357 0
119.358 0
119.35900000000001 0
119.36 0
119.361 0
119.36200000000001 0
119.363 0
119.364 0
119.36500000000001 0
119.366 0
119.367 0
119.36800000000001 0
119.369 0
119.37 0
119.37100000000001 0
119.372 0
119.373 0
119.37400000000001 0
119.375 0
119.376 0
119.37700000000001 0
119.378 0
119.379 0
119.38 0
119.381 0
119.382 0
119.383 0
119.384 0
119.385 0
119.386 0
119.387 0
119.388 0
119.389 0
119.39 0
119.391 0
119.392 0
119.393 0
119.394 0
119.395 0
119.396 0
119.397 0
119.398 0
119.399 0
119.4 0
119.401 0
119.402 0
119.403 0
119.404 0
119.405 0
119.406 0
119.407 0
119.408 0
119.409 0
119.41 0
119.411 0
119.412 0
119.413 0
119.414 0
119.415 0
119.416 0
119.417 0
119.418 0
119.419 0
119.42 0
119.421 0
119.422 0
119.423 0
119.424 0
119.425 0
119.426 0
119.427 0
119.428 0
119.429 0
119.43 0
119.431 0
119.432 0
119.433 0
119.434 0
119.435 0
119.436 0
119.437 0
119.438 0
119.43900000000001 0
119.44 0
119.441 0
119.44200000000001 0
119.443 0
119.444 0
119.44500000000001 0
119.446 0
119.447 0
119.44800000000001 0
119.449 0
119.45 0
119.45100000000001 0
119.452 0
119.453 0
119.45400000000001 0
119.455 0
119.456 0
119.45700000000001 0
119.458 0
119.459 0
119.46000000000001 0
119.461 0
119.462 0
119.46300000000001 0
119.464 0
119.465 0
119.46600000000001 0
119.467 0
119.468 0
119.46900000000001 0
119.47 0
119.471 0
119.47200000000001 0
119.473 0
119.474 0
119.47500000000001 0
119.476 0
119.477 0
119.47800000000001 0
119.479 0
119.48 0
119.48100000000001 0
119.482 0
119.483 0
119.48400000000001 0
119.485 0
119.486 0
119.48700000000001 0
119.488 0
119.489 0
119.49000000000001 0
119.491 0
119.492 0
119.49300000000001 0
119.494 0
119.495 0
119.49600000000001 0
119.497 0
119.498 0
119.49900000000001 0
119.5 0
119.501 0
119.50200000000001 0
119.503 0
119.504 0
119.505 0
119.506 0
119.507 0
119.508 0
119.509 0
119.51 0
119.511 0
119.512 0
119.513 0
119.514 0
119.515 0
119.516 0
119.517 0
119.518 0
119.519 0
119.52 0
119.521 0
119.522 0
119.523 0
119.524 0
119.525 0
119.526 0
119.527 0
119.528 0
119.529 0
119.53 0
119.531 0
119.532 0
119.533 0
119.534 0
119.535 0
119.536 0
119.537 0
119.538 0
119.539 0
119.54 0
119.541 0
119.542 0
119.543 0
119.544 0
119.545 0
119.546 0
119.547 0
119.548 0
119.549 0
119.55 0
119.551 0
119.552 0
119.553 0
119.554 0
119.555 0
119.556 0
119.557 0
119.558 0
119.559 0
119.56 0
119.561 0
119.562 0
119.563 0
119.56400000000001 0
119.565 0
119.566 0
119.56700000000001 0
119.568 0
119.569 0
119.57000000000001 0
119.571 0
119.572 0
119.57300000000001 0
119.574 0
119.575 0
119.57600000000001 0
119.577 0
119.578 0
119.57900000000001 0
119.58 0
119.581 0
119.58200000000001 0
119.583 0
119.584 0
119.58500000000001 0
119.586 0
119.587 0
119.58800000000001 0
119.589 0
119.59 0
119.59100000000001 0
119.592 0
119.593 0
119.59400000000001 0
119.595 0
119.596 0
119.59700000000001 0
119.598 0
119.599 0
119.60000000000001 0
119.601 0
119.602 0
119.60300000000001 0
119.604 0
119.605 0
119.60600000000001 0
119.607 0
119.608 0
119.60900000000001 0
119.61 0
119.611 0
119.61200000000001 0
119.613 0
119.614 0
119.61500000000001 0
119.616 0
119.617 0
119.61800000000001 0
119.619 0
119.62 0
119.62100000000001 0
119.622 0
119.623 0
119.62400000000001 0
119.625 0
119.626 0
119.62700000000001 0
119.628 0
119.629 0
119.63 0
119.631 0
119.632 0
119.633 0
119.634 0
119.635 0
119.636 0
119.637 0
119.638 0
119.639 0
119.64 0
119.641 0
119.642 0
119.643 0
119.644 0
119.645 0
119.646 0
119.647 0
119.648 0
119.649 0
119.65 0
119.651 0
119.652 0
119.653 0
119.654 0
119.655 0
119.656 0
119.657 0
119.658 0
119.659 0
119.66 0
119.661 0
119.662 0
119.663 0
119.664 0
119.665 0
119.666 0
119.667 0
119.668 0
119.669 0
119.67 0
119.671 0
119.672 0
119.673 0
119.674 0
119.675 0
119.676 0
119.677 0
119.678 0
119.679 0
119.68 0
119.681 0
119.682 0
119.683 0
119.684 0
119.685 0
119.686 0
119.687 0
119.688 0
119.68900000000001 0
119.69 0
119.691 0
119.69200000000001 0
119.693 0
119.694 0
119.69500000000001 0
119.696 0
119.697 0
119.69800000000001 0
119.699 0
119.7 0
119.70100000000001 0
119.702 0
119.703 0
119.70400000000001 0
119.705 0
119.706 0
119.70700000000001 0
119.708 0
119.709 0
119.71000000000001 0
119.711 0
119.712 0
119.71300000000001 0
119.714 0
119.715 0
119.71600000000001 0
119.717 0
119.718 0
119.71900000000001 0
119.72 0
119.721 0
119.72200000000001 0
119.723 0
119.724 0
119.72500000000001 0
119.726 0
119.727 0
119.72800000000001 0
119.729 0
119.73 0
119.73100000000001 0
119.732 0
119.733 0
119.73400000000001 0
119.735 0
119.736 0
119.73700000000001 0
119.738 0
119.739 0
119.74000000000001 0
119.741 0
119.742 0
119.74300000000001 0
119.744 0
119.745 0
119.74600000000001 0
119.747 0
119.748 0
119.74900000000001 0
119.75 0
119.751 0
119.75200000000001 0
119.753 0
119.754 0
119.755 0
119.756 0
119.757 0
119.758 0
119.759 0
119.76 0
119.761 0
119.762 0
119.763 0
119.764 0
119.765 0
119.766 0
119.767 0
119.768 0
119.769 0
119.77 0
119.771 0
119.772 0
119.773 0
119.774 0
119.775 0
119.776 0
119.777 0
119.778 0
119.779 0
119.78 0
119.781 0
119.782 0
119.783 0
119.784 0
119.785 0
119.786 0
119.787 0
119.788 0
119.789 0
119.79 0
119.791 0
119.792 0
119.793 0
119.794 0
119.795 0
119.796 0
119.797 0
119.798 0
119.799 0
119.8 0
119.801 0
119.802 0
119.803 0
119.804 0
119.805 0
119.806 0
119.807 0
119.808 0
119.809 0
119.81 0
119.811 0
119.812 0
119.813 0
119.81400000000001 0
119.815 0
119.816 0
119.81700000000001 0
119.818 0
119.819 0
119.82000000000001 0
119.821 0
119.822 0
119.82300000000001 0
119.824 0
119.825 0
119.82600000000001 0
119.827 0
119.828 0
119.82900000000001 0
119.83 0
119.831 0
119.83200000000001 0
119.833 0
119.834 0
119.83500000000001 0
119.836 0
119.837 0
119.83800000000001 0
119.839 0
119.84 0
119.84100000000001 0
119.842 0
119.843 0
119.84400000000001 0
119.845 0
119.846 0
119.84700000000001 0
119.848 0
119.849 0
119.85000000000001 0
119.851 0
119.852 0
119.85300000000001 0
119.854 0
119.855 0
119.85600000000001 0
119.857 0
119.858 0
119.85900000000001 0
119.86 0
119.861 0
119.86200000000001 0
119.863 0
119.864 0
119.86500000000001 0
119.866 0
119.867 0
119.86800000000001 0
119.869 0
119.87 0
119.87100000000001 0
119.872 0
119.873 0
119.87400000000001 0
119.875 0
119.876 0
119.87700000000001 0
119.878 0
119.879 0
119.88 0
119.881 0
119.882 0
119.883 0
119.884 0
119.885 0
119.886 0
119.887 0
119.888 0
119.889 0
119.89 0
119.891 0
119.892 0
119.893 0
119.894 0
119.895 0
119.896 0
119.897 0
119.898 0
119.899 0
119.9 0
119.901 0
119.902 0
119.903 0
119.904 0
119.905 0
119.906 0
119.907 0
119.908 0
119.909 0
119.91 0
119.911 0
119.912 0
119.913 0
119.914 0
119.915 0
119.916 0
119.917 0
119.918 0
119.919 0
119.92 0
119.921 0
119.922 0
119.923 0
119.924 0
119.925 0
119.926 0
119.927 0
119.928 0
119.929 0
119.93 0
119.931 0
119.932 0
119.933 0
119.934 0
119.935 0
119.936 0
119.937 0
119.938 0
119.93900000000001 0
119.94 0
119.941 0
119.94200000000001 0
119.943 0
119.944 0
119.94500000000001 0
119.946 0
119.947 0
119.94800000000001 0
119.949 0
119.95 0
119.95100000000001 0
119.952 0
119.953 0
119.95400000000001 0
119.955 0
119.956 0
119.95700000000001 0
119.958 0
119.959 0
119.96000000000001 0
119.961 0
119.962 0
119.96300000000001 0
119.964 0
119.965 0
119.96600000000001 0
119.967 0
119.968 0
119.96900000000001 0
119.97 0
119.971 0
119.97200000000001 0
119.973 0
119.974 0
119.97500000000001 0
119.976 0
119.977 0
119.97800000000001 0
119.979 0
119.98 0
119.98100000000001 0
119.982 0
119.983 0
119.98400000000001 0
119.985 0
119.986 0
119.98700000000001 0
119.988 0
119.989 0
119.99000000000001 0
119.991 0
119.992 0
119.99300000000001 0
119.994 0
119.995 0
119.99600000000001 0
119.997 0
119.998 0
119.99900000000001 0
120.0 0
120.001 0
120.00200000000001 0
120.003 0
120.004 0
120.005 0
120.006 0
120.007 0
120.008 0
120.009 0
120.01 0
120.011 0
120.012 0
120.013 0
120.014 0
120.015 0
120.016 0
120.017 0
120.018 0
120.019 0
120.02 0
120.021 0
120.022 0
120.023 0
120.024 0
120.025 0
120.026 0
120.027 0
120.028 0
120.029 0
120.03 0
120.031 0
120.032 0
120.033 0
120.034 0
120.035 0
120.036 0
120.037 0
120.038 0
120.039 0
120.04 0
120.041 0
120.042 0
120.043 0
120.044 0
120.045 0
120.046 0
120.047 0
120.048 0
120.049 0
120.05 0
120.051 0
120.052 0
120.053 0
120.054 0
120.055 0
120.056 0
120.057 0
120.058 0
120.059 0
120.06 0
120.061 0
120.062 0
120.063 0
120.06400000000001 0
120.065 0
120.066 0
120.06700000000001 0
120.068 0
120.069 0
120.07000000000001 0
120.071 0
120.072 0
120.07300000000001 0
120.074 0
120.075 0
120.07600000000001 0
120.077 0
120.078 0
120.07900000000001 0
120.08 0
120.081 0
120.08200000000001 0
120.083 0
120.084 0
120.08500000000001 0
120.086 0
120.087 0
120.08800000000001 0
120.089 0
120.09 0
120.09100000000001 0
120.092 0
120.093 0
120.09400000000001 0
120.095 0
120.096 0
120.09700000000001 0
120.098 0
120.099 0
120.10000000000001 0
120.101 0
120.102 0
120.10300000000001 0
120.104 0
120.105 0
120.10600000000001 0
120.107 0
120.108 0
120.10900000000001 0
120.11 0
120.111 0
120.11200000000001 0
120.113 0
120.114 0
120.11500000000001 0
120.116 0
120.117 0
120.11800000000001 0
120.119 0
120.12 0
120.12100000000001 0
120.122 0
120.123 0
120.12400000000001 0
120.125 0
120.126 0
120.12700000000001 0
120.128 0
120.129 0
120.13 0
120.131 0
120.132 0
120.133 0
120.134 0
120.135 0
120.136 0
120.137 0
120.138 0
120.139 0
120.14 0
120.141 0
120.142 0
120.143 0
120.144 0
120.145 0
120.146 0
120.147 0
120.148 0
120.149 0
120.15 0
120.151 0
120.152 0
120.153 0
120.154 0
120.155 0
120.156 0
120.157 0
120.158 0
120.159 0
120.16 0
120.161 0
120.162 0
120.163 0
120.164 0
120.165 0
120.166 0
120.167 0
120.168 0
120.169 0
120.17 0
120.171 0
120.172 0
120.173 0
120.174 0
120.175 0
120.176 0
120.177 0
120.178 0
120.179 0
120.18 0
120.181 0
120.182 0
120.183 0
120.184 0
120.185 0
120.186 0
120.187 0
120.188 0
120.18900000000001 0
120.19 0
120.191 0
120.19200000000001 0
120.193 0
120.194 0
120.19500000000001 0
120.196 0
120.197 0
120.19800000000001 0
120.199 0
120.2 0
120.20100000000001 0
120.202 0
120.203 0
120.20400000000001 0
120.205 0
120.206 0
120.20700000000001 0
120.208 0
120.209 0
120.21000000000001 0
120.211 0
120.212 0
120.21300000000001 0
120.214 0
120.215 0
120.21600000000001 0
120.217 0
120.218 0
120.21900000000001 0
120.22 0
120.221 0
120.22200000000001 0
120.223 0
120.224 0
120.22500000000001 0
120.226 0
120.227 0
120.22800000000001 0
120.229 0
120.23 0
120.23100000000001 0
120.232 0
120.233 0
120.23400000000001 0
120.235 0
120.236 0
120.23700000000001 0
120.238 0
120.239 0
120.24000000000001 0
120.241 0
120.242 0
120.24300000000001 0
120.244 0
120.245 0
120.24600000000001 0
120.247 0
120.248 0
120.24900000000001 0
120.25 0
120.251 0
120.25200000000001 0
120.253 0
120.254 0
120.255 0
120.256 0
120.257 0
120.258 0
120.259 0
120.26 0
120.261 0
120.262 0
120.263 0
120.264 0
120.265 0
120.266 0
120.267 0
120.268 0
120.269 0
120.27 0
120.271 0
120.272 0
120.273 0
120.274 0
120.275 0
120.276 0
120.277 0
120.278 0
120.279 0
120.28 0
120.281 0
120.282 0
120.283 0
120.284 0
120.285 0
120.286 0
120.287 0
120.288 0
120.289 0
120.29 0
120.291 0
120.292 0
120.293 0
120.294 0
120.295 0
120.296 0
120.297 0
120.298 0
120.299 0
120.3 0
120.301 0
120.302 0
120.303 0
120.304 0
120.305 0
120.306 0
120.307 0
120.308 0
120.309 0
120.31 0
120.311 0
120.312 0
120.313 0
120.31400000000001 0
120.315 0
120.316 0
120.31700000000001 0
120.318 0
120.319 0
120.32000000000001 0
120.321 0
120.322 0
120.32300000000001 0
120.324 0
120.325 0
120.32600000000001 0
120.327 0
120.328 0
120.32900000000001 0
120.33 0
120.331 0
120.33200000000001 0
120.333 0
120.334 0
120.33500000000001 0
120.336 0
120.337 0
120.33800000000001 0
120.339 0
120.34 0
120.34100000000001 0
120.342 0
120.343 0
120.34400000000001 0
120.345 0
120.346 0
120.34700000000001 0
120.348 0
120.349 0
120.35000000000001 0
120.351 0
120.352 0
120.35300000000001 0
120.354 0
120.355 0
120.35600000000001 0
120.357 0
120.358 0
120.35900000000001 0
120.36 0
120.361 0
120.36200000000001 0
120.363 0
120.364 0
120.36500000000001 0
120.366 0
120.367 0
120.36800000000001 0
120.369 0
120.37 0
120.37100000000001 0
120.372 0
120.373 0
120.37400000000001 0
120.375 0
120.376 0
120.37700000000001 0
120.378 0
120.379 0
120.38 0
120.381 0
120.382 0
120.383 0
120.384 0
120.385 0
120.386 0
120.387 0
120.388 0
120.389 0
120.39 0
120.391 0
120.392 0
120.393 0
120.394 0
120.395 0
120.396 0
120.397 0
120.398 0
120.399 0
120.4 0
120.401 0
120.402 0
120.403 0
120.404 0
120.405 0
120.406 0
120.407 0
120.408 0
120.409 0
120.41 0
120.411 0
120.412 0
120.413 0
120.414 0
120.415 0
120.416 0
120.417 0
120.418 0
120.419 0
120.42 0
120.421 0
120.422 0
120.423 0
120.424 0
120.425 0
120.426 0
120.427 0
120.428 0
120.429 0
120.43 0
120.431 0
120.432 0
120.433 0
120.434 0
120.435 0
120.436 0
120.437 0
120.438 0
120.43900000000001 0
120.44 0
120.441 0
120.44200000000001 0
120.443 0
120.444 0
120.44500000000001 0
120.446 0
120.447 0
120.44800000000001 0
120.449 0
120.45 0
120.45100000000001 0
120.452 0
120.453 0
120.45400000000001 0
120.455 0
120.456 0
120.45700000000001 0
120.458 0
120.459 0
120.46000000000001 0
120.461 0
120.462 0
120.46300000000001 0
120.464 0
120.465 0
120.46600000000001 0
120.467 0
120.468 0
120.46900000000001 0
120.47 0
120.471 0
120.47200000000001 0
120.473 0
120.474 0
120.47500000000001 0
120.476 0
120.477 0
120.47800000000001 0
120.479 0
120.48 0
120.48100000000001 0
120.482 0
120.483 0
120.48400000000001 0
120.485 0
120.486 0
120.48700000000001 0
120.488 0
120.489 0
120.49000000000001 0
120.491 0
120.492 0
120.49300000000001 0
120.494 0
120.495 0
120.49600000000001 0
120.497 0
120.498 0
120.49900000000001 0
120.5 0
120.501 0
120.50200000000001 0
120.503 0
120.504 0
120.505 0
120.506 0
120.507 0
120.508 0
120.509 0
120.51 0
120.511 0
120.512 0
120.513 0
120.514 0
120.515 0
120.516 0
120.517 0
120.518 0
120.519 0
120.52 0
120.521 0
120.522 0
120.523 0
120.524 0
120.525 0
120.526 0
120.527 0
120.528 0
120.529 0
120.53 0
120.531 0
120.532 0
120.533 0
120.534 0
120.535 0
120.536 0
120.537 0
120.538 0
120.539 0
120.54 0
120.541 0
120.542 0
120.543 0
120.544 0
120.545 0
120.546 0
120.547 0
120.548 0
120.549 0
120.55 0
120.551 0
120.552 0
120.553 0
120.554 0
120.555 0
120.556 0
120.557 0
120.558 0
120.559 0
120.56 0
120.561 0
120.562 0
120.563 0
120.56400000000001 0
120.565 0
120.566 0
120.56700000000001 0
120.568 0
120.569 0
120.57000000000001 0
120.571 0
120.572 0
120.57300000000001 0
120.574 0
120.575 0
120.57600000000001 0
120.577 0
120.578 0
120.57900000000001 0
120.58 0
120.581 0
120.58200000000001 0
120.583 0
120.584 0
120.58500000000001 0
120.586 0
120.587 0
120.58800000000001 0
120.589 0
120.59 0
120.59100000000001 0
120.592 0
120.593 0
120.59400000000001 0
120.595 0
120.596 0
120.59700000000001 0
120.598 0
120.599 0
120.60000000000001 0
120.601 0
120.602 0
120.60300000000001 0
120.604 0
120.605 0
120.60600000000001 0
120.607 0
120.608 0
120.60900000000001 0
120.61 0
120.611 0
120.61200000000001 0
120.613 0
120.614 0
120.61500000000001 0
120.616 0
120.617 0
120.61800000000001 0
120.619 0
120.62 0
120.62100000000001 0
120.622 0
120.623 0
120.62400000000001 0
120.625 0
120.626 0
120.62700000000001 0
120.628 0
120.629 0
120.63 0
120.631 0
120.632 0
120.633 0
120.634 0
120.635 0
120.636 0
120.637 0
120.638 0
120.639 0
120.64 0
120.641 0
120.642 0
120.643 0
120.644 0
120.645 0
120.646 0
120.647 0
120.648 0
120.649 0
120.65 0
120.651 0
120.652 0
120.653 0
120.654 0
120.655 0
120.656 0
120.657 0
120.658 0
120.659 0
120.66 0
120.661 0
120.662 0
120.663 0
120.664 0
120.665 0
120.666 0
120.667 0
120.668 0
120.669 0
120.67 0
120.671 0
120.672 0
120.673 0
120.674 0
120.675 0
120.676 0
120.677 0
120.678 0
120.679 0
120.68 0
120.681 0
120.682 0
120.683 0
120.684 0
120.685 0
120.686 0
120.687 0
120.688 0
120.68900000000001 0
120.69 0
120.691 0
120.69200000000001 0
120.693 0
120.694 0
120.69500000000001 0
120.696 0
120.697 0
120.69800000000001 0
120.699 0
120.7 0
120.70100000000001 0
120.702 0
120.703 0
120.70400000000001 0
120.705 0
120.706 0
120.70700000000001 0
120.708 0
120.709 0
120.71000000000001 0
120.711 0
120.712 0
120.71300000000001 0
120.714 0
120.715 0
120.71600000000001 0
120.717 0
120.718 0
120.71900000000001 0
120.72 0
120.721 0
120.72200000000001 0
120.723 0
120.724 0
120.72500000000001 0
120.726 0
120.727 0
120.72800000000001 0
120.729 0
120.73 0
120.73100000000001 0
120.732 0
120.733 0
120.73400000000001 0
120.735 0
120.736 0
120.73700000000001 0
120.738 0
120.739 0
120.74000000000001 0
120.741 0
120.742 0
120.74300000000001 0
120.744 0
120.745 0
120.74600000000001 0
120.747 0
120.748 0
120.74900000000001 0
120.75 0
120.751 0
120.75200000000001 0
120.753 0
120.754 0
120.755 0
120.756 0
120.757 0
120.758 0
120.759 0
120.76 0
120.761 0
120.762 0
120.763 0
120.764 0
120.765 0
120.766 0
120.767 0
120.768 0
120.769 0
120.77 0
120.771 0
120.772 0
120.773 0
120.774 0
120.775 0
120.776 0
120.777 0
120.778 0
120.779 0
120.78 0
120.781 0
120.782 0
120.783 0
120.784 0
120.785 0
120.786 0
120.787 0
120.788 0
120.789 0
120.79 0
120.791 0
120.792 0
120.793 0
120.794 0
120.795 0
120.796 0
120.797 0
120.798 0
120.799 0
120.8 0
120.801 0
120.802 0
120.803 0
120.804 0
120.805 0
120.806 0
120.807 0
120.808 0
120.809 0
120.81 0
120.811 0
120.812 0
120.813 0
120.81400000000001 0
120.815 0
120.816 0
120.81700000000001 0
120.818 0
120.819 0
120.82000000000001 0
120.821 0
120.822 0
120.82300000000001 0
120.824 0
120.825 0
120.82600000000001 0
120.827 0
120.828 0
120.82900000000001 0
120.83 0
120.831 0
120.83200000000001 0
120.833 0
120.834 0
120.83500000000001 0
120.836 0
120.837 0
120.83800000000001 0
120.839 0
120.84 0
120.84100000000001 0
120.842 0
120.843 0
120.84400000000001 0
120.845 0
120.846 0
120.84700000000001 0
120.848 0
120.849 0
120.85000000000001 0
120.851 0
120.852 0
120.85300000000001 0
120.854 0
120.855 0
120.85600000000001 0
120.857 0
120.858 0
120.85900000000001 0
120.86 0
120.861 0
120.86200000000001 0
120.863 0
120.864 0
120.86500000000001 0
120.866 0
120.867 0
120.86800000000001 0
120.869 0
120.87 0
120.87100000000001 0
120.872 0
120.873 0
120.87400000000001 0
120.875 0
120.876 0
120.87700000000001 0
120.878 0
120.879 0
120.88 0
120.881 0
120.882 0
120.883 0
120.884 0
120.885 0
120.886 0
120.887 0
120.888 0
120.889 0
120.89 0
120.891 0
120.892 0
120.893 0
120.894 0
120.895 0
120.896 0
120.897 0
120.898 0
120.899 0
120.9 0
120.901 0
120.902 0
120.903 0
120.904 0
120.905 0
120.906 0
120.907 0
120.908 0
120.909 0
120.91 0
120.911 0
120.912 0
120.913 0
120.914 0
120.915 0
120.916 0
120.917 0
120.918 0
120.919 0
120.92 0
120.921 0
120.922 0
120.923 0
120.924 0
120.925 0
120.926 0
120.927 0
120.928 0
120.929 0
120.93 0
120.931 0
120.932 0
120.933 0
120.934 0
120.935 0
120.936 0
120.937 0
120.938 0
120.93900000000001 0
120.94 0
120.941 0
120.94200000000001 0
120.943 0
120.944 0
120.94500000000001 0
120.946 0
120.947 0
120.94800000000001 0
120.949 0
120.95 0
120.95100000000001 0
120.952 0
120.953 0
120.95400000000001 0
120.955 0
120.956 0
120.95700000000001 0
120.958 0
120.959 0
120.96000000000001 0
120.961 0
120.962 0
120.96300000000001 0
120.964 0
120.965 0
120.96600000000001 0
120.967 0
120.968 0
120.96900000000001 0
120.97 0
120.971 0
120.97200000000001 0
120.973 0
120.974 0
120.97500000000001 0
120.976 0
120.977 0
120.97800000000001 0
120.979 0
120.98 0
120.98100000000001 0
120.982 0
120.983 0
120.98400000000001 0
120.985 0
120.986 0
120.98700000000001 0
120.988 0
120.989 0
120.99000000000001 0
120.991 0
120.992 0
120.99300000000001 0
120.994 0
120.995 0
120.99600000000001 0
120.997 0
120.998 0
120.99900000000001 0
121.0 0
121.001 0
121.00200000000001 0
121.003 0
121.004 0
121.005 0
121.006 0
121.007 0
121.008 0
121.009 0
121.01 0
121.011 0
121.012 0
121.013 0
121.014 0
121.015 0
121.016 0
121.017 0
121.018 0
121.019 0
121.02 0
121.021 0
121.022 0
121.023 0
121.024 0
121.025 0
121.026 0
121.027 0
121.028 0
121.029 0
121.03 0
121.031 0
121.032 0
121.033 0
121.034 0
121.035 0
121.036 0
121.037 0
121.038 0
121.039 0
121.04 0
121.041 0
121.042 0
121.043 0
121.044 0
121.045 0
121.046 0
121.047 0
121.048 0
121.049 0
121.05 0
121.051 0
121.052 0
121.053 0
121.054 0
121.055 0
121.056 0
121.057 0
121.058 0
121.059 0
121.06 0
121.061 0
121.062 0
121.063 0
121.06400000000001 0
121.065 0
121.066 0
121.06700000000001 0
121.068 0
121.069 0
121.07000000000001 0
121.071 0
121.072 0
121.07300000000001 0
121.074 0
121.075 0
121.07600000000001 0
121.077 0
121.078 0
121.07900000000001 0
121.08 0
121.081 0
121.08200000000001 0
121.083 0
121.084 0
121.08500000000001 0
121.086 0
121.087 0
121.08800000000001 0
121.089 0
121.09 0
121.09100000000001 0
121.092 0
121.093 0
121.09400000000001 0
121.095 0
121.096 0
121.09700000000001 0
121.098 0
121.099 0
121.10000000000001 0
121.101 0
121.102 0
121.10300000000001 0
121.104 0
121.105 0
121.10600000000001 0
121.107 0
121.108 0
121.10900000000001 0
121.11 0
121.111 0
121.11200000000001 0
121.113 0
121.114 0
121.11500000000001 0
121.116 0
121.117 0
121.11800000000001 0
121.119 0
121.12 0
121.12100000000001 0
121.122 0
121.123 0
121.12400000000001 0
121.125 0
121.126 0
121.12700000000001 0
121.128 0
121.129 0
121.13 0
121.131 0
121.132 0
121.133 0
121.134 0
121.135 0
121.136 0
121.137 0
121.138 0
121.139 0
121.14 0
121.141 0
121.142 0
121.143 0
121.144 0
121.145 0
121.146 0
121.147 0
121.148 0
121.149 0
121.15 0
121.151 0
121.152 0
121.153 0
121.154 0
121.155 0
121.156 0
121.157 0
121.158 0
121.159 0
121.16 0
121.161 0
121.162 0
121.163 0
121.164 0
121.165 0
121.166 0
121.167 0
121.168 0
121.169 0
121.17 0
121.171 0
121.172 0
121.173 0
121.174 0
121.175 0
121.176 0
121.177 0
121.178 0
121.179 0
121.18 0
121.181 0
121.182 0
121.183 0
121.184 0
121.185 0
121.186 0
121.187 0
121.188 0
121.18900000000001 0
121.19 0
121.191 0
121.19200000000001 0
121.193 0
121.194 0
121.19500000000001 0
121.196 0
121.197 0
121.19800000000001 0
121.199 0
121.2 0
121.20100000000001 0
121.202 0
121.203 0
121.20400000000001 0
121.205 0
121.206 0
121.20700000000001 0
121.208 0
121.209 0
121.21000000000001 0
121.211 0
121.212 0
121.21300000000001 0
121.214 0
121.215 0
121.21600000000001 0
121.217 0
121.218 0
121.21900000000001 0
121.22 0
121.221 0
121.22200000000001 0
121.223 0
121.224 0
121.22500000000001 0
121.226 0
121.227 0
121.22800000000001 0
121.229 0
121.23 0
121.23100000000001 0
121.232 0
121.233 0
121.23400000000001 0
121.235 0
121.236 0
121.23700000000001 0
121.238 0
121.239 0
121.24000000000001 0
121.241 0
121.242 0
121.24300000000001 0
121.244 0
121.245 0
121.24600000000001 0
121.247 0
121.248 0
121.24900000000001 0
121.25 0
121.251 0
121.25200000000001 0
121.253 0
121.254 0
121.255 0
121.256 0
121.257 0
121.258 0
121.259 0
121.26 0
121.261 0
121.262 0
121.263 0
121.264 0
121.265 0
121.266 0
121.267 0
121.268 0
121.269 0
121.27 0
121.271 0
121.272 0
121.273 0
121.274 0
121.275 0
121.276 0
121.277 0
121.278 0
121.279 0
121.28 0
121.281 0
121.282 0
121.283 0
121.284 0
121.285 0
121.286 0
121.287 0
121.288 0
121.289 0
121.29 0
121.291 0
121.292 0
121.293 0
121.294 0
121.295 0
121.296 0
121.297 0
121.298 0
121.299 0
121.3 0
121.301 0
121.302 0
121.303 0
121.304 0
121.305 0
121.306 0
121.307 0
121.308 0
121.309 0
121.31 0
121.311 0
121.312 0
121.313 0
121.31400000000001 0
121.315 0
121.316 0
121.31700000000001 0
121.318 0
121.319 0
121.32000000000001 0
121.321 0
121.322 0
121.32300000000001 0
121.324 0
121.325 0
121.32600000000001 0
121.327 0
121.328 0
121.32900000000001 0
121.33 0
121.331 0
121.33200000000001 0
121.333 0
121.334 0
121.33500000000001 0
121.336 0
121.337 0
121.33800000000001 0
121.339 0
121.34 0
121.34100000000001 0
121.342 0
121.343 0
121.34400000000001 0
121.345 0
121.346 0
121.34700000000001 0
121.348 0
121.349 0
121.35000000000001 0
121.351 0
121.352 0
121.35300000000001 0
121.354 0
121.355 0
121.35600000000001 0
121.357 0
121.358 0
121.35900000000001 0
121.36 0
121.361 0
121.36200000000001 0
121.363 0
121.364 0
121.36500000000001 0
121.366 0
121.367 0
121.36800000000001 0
121.369 0
121.37 0
121.37100000000001 0
121.372 0
121.373 0
121.37400000000001 0
121.375 0
121.376 0
121.37700000000001 0
121.378 0
121.379 0
121.38 0
121.381 0
121.382 0
121.383 0
121.384 0
121.385 0
121.386 0
121.387 0
121.388 0
121.389 0
121.39 0
121.391 0
121.392 0
121.393 0
121.394 0
121.395 0
121.396 0
121.397 0
121.398 0
121.399 0
121.4 0
121.401 0
121.402 0
121.403 0
121.404 0
121.405 0
121.406 0
121.407 0
121.408 0
121.409 0
121.41 0
121.411 0
121.412 0
121.413 0
121.414 0
121.415 0
121.416 0
121.417 0
121.418 0
121.419 0
121.42 0
121.421 0
121.422 0
121.423 0
121.424 0
121.425 0
121.426 0
121.427 0
121.428 0
121.429 0
121.43 0
121.431 0
121.432 0
121.433 0
121.434 0
121.435 0
121.436 0
121.437 0
121.438 0
121.43900000000001 0
121.44 0
121.441 0
121.44200000000001 0
121.443 0
121.444 0
121.44500000000001 0
121.446 0
121.447 0
121.44800000000001 0
121.449 0
121.45 0
121.45100000000001 0
121.452 0
121.453 0
121.45400000000001 0
121.455 0
121.456 0
121.45700000000001 0
121.458 0
121.459 0
121.46000000000001 0
121.461 0
121.462 0
121.46300000000001 0
121.464 0
121.465 0
121.46600000000001 0
121.467 0
121.468 0
121.46900000000001 0
121.47 0
121.471 0
121.47200000000001 0
121.473 0
121.474 0
121.47500000000001 0
121.476 0
121.477 0
121.47800000000001 0
121.479 0
121.48 0
121.48100000000001 0
121.482 0
121.483 0
121.48400000000001 0
121.485 0
121.486 0
121.48700000000001 0
121.488 0
121.489 0
121.49000000000001 0
121.491 0
121.492 0
121.49300000000001 0
121.494 0
121.495 0
121.49600000000001 0
121.497 0
121.498 0
121.49900000000001 0
121.5 0
121.501 0
121.50200000000001 0
121.503 0
121.504 0
121.505 0
121.506 0
121.507 0
121.508 0
121.509 0
121.51 0
121.511 0
121.512 0
121.513 0
121.514 0
121.515 0
121.516 0
121.517 0
121.518 0
121.519 0
121.52 0
121.521 0
121.522 0
121.523 0
121.524 0
121.525 0
121.526 0
121.527 0
121.528 0
121.529 0
121.53 0
121.531 0
121.532 0
121.533 0
121.534 0
121.535 0
121.536 0
121.537 0
121.538 0
121.539 0
121.54 0
121.541 0
121.542 0
121.543 0
121.544 0
121.545 0
121.546 0
121.547 0
121.548 0
121.549 0
121.55 0
121.551 0
121.552 0
121.553 0
121.554 0
121.555 0
121.556 0
121.557 0
121.558 0
121.559 0
121.56 0
121.561 0
121.562 0
121.563 0
121.56400000000001 0
121.565 0
121.566 0
121.56700000000001 0
121.568 0
121.569 0
121.57000000000001 0
121.571 0
121.572 0
121.57300000000001 0
121.574 0
121.575 0
121.57600000000001 0
121.577 0
121.578 0
121.57900000000001 0
121.58 0
121.581 0
121.58200000000001 0
121.583 0
121.584 0
121.58500000000001 0
121.586 0
121.587 0
121.58800000000001 0
121.589 0
121.59 0
121.59100000000001 0
121.592 0
121.593 0
121.59400000000001 0
121.595 0
121.596 0
121.59700000000001 0
121.598 0
121.599 0
121.60000000000001 0
121.601 0
121.602 0
121.60300000000001 0
121.604 0
121.605 0
121.60600000000001 0
121.607 0
121.608 0
121.60900000000001 0
121.61 0
121.611 0
121.61200000000001 0
121.613 0
121.614 0
121.61500000000001 0
121.616 0
121.617 0
121.61800000000001 0
121.619 0
121.62 0
121.62100000000001 0
121.622 0
121.623 0
121.62400000000001 0
121.625 0
121.626 0
121.62700000000001 0
121.628 0
121.629 0
121.63 0
121.631 0
121.632 0
121.633 0
121.634 0
121.635 0
121.636 0
121.637 0
121.638 0
121.639 0
121.64 0
121.641 0
121.642 0
121.643 0
121.644 0
121.645 0
121.646 0
121.647 0
121.648 0
121.649 0
121.65 0
121.651 0
121.652 0
121.653 0
121.654 0
121.655 0
121.656 0
121.657 0
121.658 0
121.659 0
121.66 0
121.661 0
121.662 0
121.663 0
121.664 0
121.665 0
121.666 0
121.667 0
121.668 0
121.669 0
121.67 0
121.671 0
121.672 0
121.673 0
121.674 0
121.675 0
121.676 0
121.677 0
121.678 0
121.679 0
121.68 0
121.681 0
121.682 0
121.683 0
121.684 0
121.685 0
121.686 0
121.687 0
121.688 0
121.68900000000001 0
121.69 0
121.691 0
121.69200000000001 0
121.693 0
121.694 0
121.69500000000001 0
121.696 0
121.697 0
121.69800000000001 0
121.699 0
121.7 0
121.70100000000001 0
121.702 0
121.703 0
121.70400000000001 0
121.705 0
121.706 0
121.70700000000001 0
121.708 0
121.709 0
121.71000000000001 0
121.711 0
121.712 0
121.71300000000001 0
121.714 0
121.715 0
121.71600000000001 0
121.717 0
121.718 0
121.71900000000001 0
121.72 0
121.721 0
121.72200000000001 0
121.723 0
121.724 0
121.72500000000001 0
121.726 0
121.727 0
121.72800000000001 0
121.729 0
121.73 0
121.73100000000001 0
121.732 0
121.733 0
121.73400000000001 0
121.735 0
121.736 0
121.73700000000001 0
121.738 0
121.739 0
121.74000000000001 0
121.741 0
121.742 0
121.74300000000001 0
121.744 0
121.745 0
121.74600000000001 0
121.747 0
121.748 0
121.74900000000001 0
121.75 0
121.751 0
121.75200000000001 0
121.753 0
121.754 0
121.755 0
121.756 0
121.757 0
121.758 0
121.759 0
121.76 0
121.761 0
121.762 0
121.763 0
121.764 0
121.765 0
121.766 0
121.767 0
121.768 0
121.769 0
121.77 0
121.771 0
121.772 0
121.773 0
121.774 0
121.775 0
121.776 0
121.777 0
121.778 0
121.779 0
121.78 0
121.781 0
121.782 0
121.783 0
121.784 0
121.785 0
121.786 0
121.787 0
121.788 0
121.789 0
121.79 0
121.791 0
121.792 0
121.793 0
121.794 0
121.795 0
121.796 0
121.797 0
121.798 0
121.799 0
121.8 0
121.801 0
121.802 0
121.803 0
121.804 0
121.805 0
121.806 0
121.807 0
121.808 0
121.809 0
121.81 0
121.811 0
121.812 0
121.813 0
121.81400000000001 0
121.815 0
121.816 0
121.81700000000001 0
121.818 0
121.819 0
121.82000000000001 0
121.821 0
121.822 0
121.82300000000001 0
121.824 0
121.825 0
121.82600000000001 0
121.827 0
121.828 0
121.82900000000001 0
121.83 0
121.831 0
121.83200000000001 0
121.833 0
121.834 0
121.83500000000001 0
121.836 0
121.837 0
121.83800000000001 0
121.839 0
121.84 0
121.84100000000001 0
121.842 0
121.843 0
121.84400000000001 0
121.845 0
121.846 0
121.84700000000001 0
121.848 0
121.849 0
121.85000000000001 0
121.851 0
121.852 0
121.85300000000001 0
121.854 0
121.855 0
121.85600000000001 0
121.857 0
121.858 0
121.85900000000001 0
121.86 0
121.861 0
121.86200000000001 0
121.863 0
121.864 0
121.86500000000001 0
121.866 0
121.867 0
121.86800000000001 0
121.869 0
121.87 0
121.87100000000001 0
121.872 0
121.873 0
121.87400000000001 0
121.875 0
121.876 0
121.87700000000001 0
121.878 0
121.879 0
121.88 0
121.881 0
121.882 0
121.883 0
121.884 0
121.885 0
121.886 0
121.887 0
121.888 0
121.889 0
121.89 0
121.891 0
121.892 0
121.893 0
121.894 0
121.895 0
121.896 0
121.897 0
121.898 0
121.899 0
121.9 0
121.901 0
121.902 0
121.903 0
121.904 0
121.905 0
121.906 0
121.907 0
121.908 0
121.909 0
121.91 0
121.911 0
121.912 0
121.913 0
121.914 0
121.915 0
121.916 0
121.917 0
121.918 0
121.919 0
121.92 0
121.921 0
121.922 0
121.923 0
121.924 0
121.925 0
121.926 0
121.927 0
121.928 0
121.929 0
121.93 0
121.931 0
121.932 0
121.933 0
121.934 0
121.935 0
121.936 0
121.937 0
121.938 0
121.93900000000001 0
121.94 0
121.941 0
121.94200000000001 0
121.943 0
121.944 0
121.94500000000001 0
121.946 0
121.947 0
121.94800000000001 0
121.949 0
121.95 0
121.95100000000001 0
121.952 0
121.953 0
121.95400000000001 0
121.955 0
121.956 0
121.95700000000001 0
121.958 0
121.959 0
121.96000000000001 0
121.961 0
121.962 0
121.96300000000001 0
121.964 0
121.965 0
121.96600000000001 0
121.967 0
121.968 0
121.96900000000001 0
121.97 0
121.971 0
121.97200000000001 0
121.973 0
121.974 0
121.97500000000001 0
121.976 0
121.977 0
121.97800000000001 0
121.979 0
121.98 0
121.98100000000001 0
121.982 0
121.983 0
121.98400000000001 0
121.985 0
121.986 0
121.98700000000001 0
121.988 0
121.989 0
121.99000000000001 0
121.991 0
121.992 0
121.99300000000001 0
121.994 0
121.995 0
121.99600000000001 0
121.997 0
121.998 0
121.99900000000001 0
122.0 0
122.001 0
122.00200000000001 0
122.003 0
122.004 0
122.005 0
122.006 0
122.007 0
122.008 0
122.009 0
122.01 0
122.011 0
122.012 0
122.013 0
122.014 0
122.015 0
122.016 0
122.017 0
122.018 0
122.019 0
122.02 0
122.021 0
122.022 0
122.023 0
122.024 0
122.025 0
122.026 0
122.027 0
122.028 0
122.029 0
122.03 0
122.031 0
122.032 0
122.033 0
122.034 0
122.035 0
122.036 0
122.037 0
122.038 0
122.039 0
122.04 0
122.041 0
122.042 0
122.043 0
122.044 0
122.045 0
122.046 0
122.047 0
122.048 0
122.049 0
122.05 0
122.051 0
122.052 0
122.053 0
122.054 0
122.055 0
122.056 0
122.057 0
122.058 0
122.059 0
122.06 0
122.061 0
122.062 0
122.063 0
122.06400000000001 0
122.065 0
122.066 0
122.06700000000001 0
122.068 0
122.069 0
122.07000000000001 0
122.071 0
122.072 0
122.07300000000001 0
122.074 0
122.075 0
122.07600000000001 0
122.077 0
122.078 0
122.07900000000001 0
122.08 0
122.081 0
122.08200000000001 0
122.083 0
122.084 0
122.08500000000001 0
122.086 0
122.087 0
122.08800000000001 0
122.089 0
122.09 0
122.09100000000001 0
122.092 0
122.093 0
122.09400000000001 0
122.095 0
122.096 0
122.09700000000001 0
122.098 0
122.099 0
122.10000000000001 0
122.101 0
122.102 0
122.10300000000001 0
122.104 0
122.105 0
122.10600000000001 0
122.107 0
122.108 0
122.10900000000001 0
122.11 0
122.111 0
122.11200000000001 0
122.113 0
122.114 0
122.11500000000001 0
122.116 0
122.117 0
122.11800000000001 0
122.119 0
122.12 0
122.12100000000001 0
122.122 0
122.123 0
122.12400000000001 0
122.125 0
122.126 0
122.12700000000001 0
122.128 0
122.129 0
122.13 0
122.131 0
122.132 0
122.133 0
122.134 0
122.135 0
122.136 0
122.137 0
122.138 0
122.139 0
122.14 0
122.141 0
122.142 0
122.143 0
122.144 0
122.145 0
122.146 0
122.147 0
122.148 0
122.149 0
122.15 0
122.151 0
122.152 0
122.153 0
122.154 0
122.155 0
122.156 0
122.157 0
122.158 0
122.159 0
122.16 0
122.161 0
122.162 0
122.163 0
122.164 0
122.165 0
122.166 0
122.167 0
122.168 0
122.169 0
122.17 0
122.171 0
122.172 0
122.173 0
122.174 0
122.175 0
122.176 0
122.177 0
122.178 0
122.179 0
122.18 0
122.181 0
122.182 0
122.183 0
122.184 0
122.185 0
122.186 0
122.187 0
122.188 0
122.18900000000001 0
122.19 0
122.191 0
122.19200000000001 0
122.193 0
122.194 0
122.19500000000001 0
122.196 0
122.197 0
122.19800000000001 0
122.199 0
122.2 0
122.20100000000001 0
122.202 0
122.203 0
122.20400000000001 0
122.205 0
122.206 0
122.20700000000001 0
122.208 0
122.209 0
122.21000000000001 0
122.211 0
122.212 0
122.21300000000001 0
122.214 0
122.215 0
122.21600000000001 0
122.217 0
122.218 0
122.21900000000001 0
122.22 0
122.221 0
122.22200000000001 0
122.223 0
122.224 0
122.22500000000001 0
122.226 0
122.227 0
122.22800000000001 0
122.229 0
122.23 0
122.23100000000001 0
122.232 0
122.233 0
122.23400000000001 0
122.235 0
122.236 0
122.23700000000001 0
122.238 0
122.239 0
122.24000000000001 0
122.241 0
122.242 0
122.24300000000001 0
122.244 0
122.245 0
122.24600000000001 0
122.247 0
122.248 0
122.24900000000001 0
122.25 0
122.251 0
122.25200000000001 0
122.253 0
122.254 0
122.255 0
122.256 0
122.257 0
122.258 0
122.259 0
122.26 0
122.261 0
122.262 0
122.263 0
122.264 0
122.265 0
122.266 0
122.267 0
122.268 0
122.269 0
122.27 0
122.271 0
122.272 0
122.273 0
122.274 0
122.275 0
122.276 0
122.277 0
122.278 0
122.279 0
122.28 0
122.281 0
122.282 0
122.283 0
122.284 0
122.285 0
122.286 0
122.287 0
122.288 0
122.289 0
122.29 0
122.291 0
122.292 0
122.293 0
122.294 0
122.295 0
122.296 0
122.297 0
122.298 0
122.299 0
122.3 0
122.301 0
122.302 0
122.303 0
122.304 0
122.305 0
122.306 0
122.307 0
122.308 0
122.309 0
122.31 0
122.311 0
122.312 0
122.313 0
122.31400000000001 0
122.315 0
122.316 0
122.31700000000001 0
122.318 0
122.319 0
122.32000000000001 0
122.321 0
122.322 0
122.32300000000001 0
122.324 0
122.325 0
122.32600000000001 0
122.327 0
122.328 0
122.32900000000001 0
122.33 0
122.331 0
122.33200000000001 0
122.333 0
122.334 0
122.33500000000001 0
122.336 0
122.337 0
122.33800000000001 0
122.339 0
122.34 0
122.34100000000001 0
122.342 0
122.343 0
122.34400000000001 0
122.345 0
122.346 0
122.34700000000001 0
122.348 0
122.349 0
122.35000000000001 0
122.351 0
122.352 0
122.35300000000001 0
122.354 0
122.355 0
122.35600000000001 0
122.357 0
122.358 0
122.35900000000001 0
122.36 0
122.361 0
122.36200000000001 0
122.363 0
122.364 0
122.36500000000001 0
122.366 0
122.367 0
122.36800000000001 0
122.369 0
122.37 0
122.37100000000001 0
122.372 0
122.373 0
122.37400000000001 0
122.375 0
122.376 0
122.37700000000001 0
122.378 0
122.379 0
122.38 0
122.381 0
122.382 0
122.383 0
122.384 0
122.385 0
122.386 0
122.387 0
122.388 0
122.389 0
122.39 0
122.391 0
122.392 0
122.393 0
122.394 0
122.395 0
122.396 0
122.397 0
122.398 0
122.399 0
122.4 0
122.401 0
122.402 0
122.403 0
122.404 0
122.405 0
122.406 0
122.407 0
122.408 0
122.409 0
122.41 0
122.411 0
122.412 0
122.413 0
122.414 0
122.415 0
122.416 0
122.417 0
122.418 0
122.419 0
122.42 0
122.421 0
122.422 0
122.423 0
122.424 0
122.425 0
122.426 0
122.427 0
122.428 0
122.429 0
122.43 0
122.431 0
122.432 0
122.433 0
122.434 0
122.435 0
122.436 0
122.437 0
122.438 0
122.43900000000001 0
122.44 0
122.441 0
122.44200000000001 0
122.443 0
122.444 0
122.44500000000001 0
122.446 0
122.447 0
122.44800000000001 0
122.449 0
122.45 0
122.45100000000001 0
122.452 0
122.453 0
122.45400000000001 0
122.455 0
122.456 0
122.45700000000001 0
122.458 0
122.459 0
122.46000000000001 0
122.461 0
122.462 0
122.46300000000001 0
122.464 0
122.465 0
122.46600000000001 0
122.467 0
122.468 0
122.46900000000001 0
122.47 0
122.471 0
122.47200000000001 0
122.473 0
122.474 0
122.47500000000001 0
122.476 0
122.477 0
122.47800000000001 0
122.479 0
122.48 0
122.48100000000001 0
122.482 0
122.483 0
122.48400000000001 0
122.485 0
122.486 0
122.48700000000001 0
122.488 0
122.489 0
122.49000000000001 0
122.491 0
122.492 0
122.49300000000001 0
122.494 0
122.495 0
122.49600000000001 0
122.497 0
122.498 0
122.49900000000001 0
122.5 0
122.501 0
122.50200000000001 0
122.503 0
122.504 0
122.505 0
122.506 0
122.507 0
122.508 0
122.509 0
122.51 0
122.511 0
122.512 0
122.513 0
122.514 0
122.515 0
122.516 0
122.517 0
122.518 0
122.519 0
122.52 0
122.521 0
122.522 0
122.523 0
122.524 0
122.525 0
122.526 0
122.527 0
122.528 0
122.529 0
122.53 0
122.531 0
122.532 0
122.533 0
122.534 0
122.535 0
122.536 0
122.537 0
122.538 0
122.539 0
122.54 0
122.541 0
122.542 0
122.543 0
122.544 0
122.545 0
122.546 0
122.547 0
122.548 0
122.549 0
122.55 0
122.551 0
122.552 0
122.553 0
122.554 0
122.555 0
122.556 0
122.557 0
122.558 0
122.559 0
122.56 0
122.561 0
122.562 0
122.563 0
122.56400000000001 0
122.565 0
122.566 0
122.56700000000001 0
122.568 0
122.569 0
122.57000000000001 0
122.571 0
122.572 0
122.57300000000001 0
122.574 0
122.575 0
122.57600000000001 0
122.577 0
122.578 0
122.57900000000001 0
122.58 0
122.581 0
122.58200000000001 0
122.583 0
122.584 0
122.58500000000001 0
122.586 0
122.587 0
122.58800000000001 0
122.589 0
122.59 0
122.59100000000001 0
122.592 0
122.593 0
122.59400000000001 0
122.595 0
122.596 0
122.59700000000001 0
122.598 0
122.599 0
122.60000000000001 0
122.601 0
122.602 0
122.60300000000001 0
122.604 0
122.605 0
122.60600000000001 0
122.607 0
122.608 0
122.60900000000001 0
122.61 0
122.611 0
122.61200000000001 0
122.613 0
122.614 0
122.61500000000001 0
122.616 0
122.617 0
122.61800000000001 0
122.619 0
122.62 0
122.62100000000001 0
122.622 0
122.623 0
122.62400000000001 0
122.625 0
122.626 0
122.62700000000001 0
122.628 0
122.629 0
122.63 0
122.631 0
122.632 0
122.633 0
122.634 0
122.635 0
122.636 0
122.637 0
122.638 0
122.639 0
122.64 0
122.641 0
122.642 0
122.643 0
122.644 0
122.645 0
122.646 0
122.647 0
122.648 0
122.649 0
122.65 0
122.651 0
122.652 0
122.653 0
122.654 0
122.655 0
122.656 0
122.657 0
122.658 0
122.659 0
122.66 0
122.661 0
122.662 0
122.663 0
122.664 0
122.665 0
122.666 0
122.667 0
122.668 0
122.669 0
122.67 0
122.671 0
122.672 0
122.673 0
122.674 0
122.675 0
122.676 0
122.677 0
122.678 0
122.679 0
122.68 0
122.681 0
122.682 0
122.683 0
122.684 0
122.685 0
122.686 0
122.687 0
122.688 0
122.68900000000001 0
122.69 0
122.691 0
122.69200000000001 0
122.693 0
122.694 0
122.69500000000001 0
122.696 0
122.697 0
122.69800000000001 0
122.699 0
122.7 0
122.70100000000001 0
122.702 0
122.703 0
122.70400000000001 0
122.705 0
122.706 0
122.70700000000001 0
122.708 0
122.709 0
122.71000000000001 0
122.711 0
122.712 0
122.71300000000001 0
122.714 0
122.715 0
122.71600000000001 0
122.717 0
122.718 0
122.71900000000001 0
122.72 0
122.721 0
122.72200000000001 0
122.723 0
122.724 0
122.72500000000001 0
122.726 0
122.727 0
122.72800000000001 0
122.729 0
122.73 0
122.73100000000001 0
122.732 0
122.733 0
122.73400000000001 0
122.735 0
122.736 0
122.73700000000001 0
122.738 0
122.739 0
122.74000000000001 0
122.741 0
122.742 0
122.74300000000001 0
122.744 0
122.745 0
122.74600000000001 0
122.747 0
122.748 0
122.74900000000001 0
122.75 0
122.751 0
122.75200000000001 0
122.753 0
122.754 0
122.755 0
122.756 0
122.757 0
122.758 0
122.759 0
122.76 0
122.761 0
122.762 0
122.763 0
122.764 0
122.765 0
122.766 0
122.767 0
122.768 0
122.769 0
122.77 0
122.771 0
122.772 0
122.773 0
122.774 0
122.775 0
122.776 0
122.777 0
122.778 0
122.779 0
122.78 0
122.781 0
122.782 0
122.783 0
122.784 0
122.785 0
122.786 0
122.787 0
122.788 0
122.789 0
122.79 0
122.791 0
122.792 0
122.793 0
122.794 0
122.795 0
122.796 0
122.797 0
122.798 0
122.799 0
122.8 0
122.801 0
122.802 0
122.803 0
122.804 0
122.805 0
122.806 0
122.807 0
122.808 0
122.809 0
122.81 0
122.811 0
122.812 0
122.813 0
122.81400000000001 0
122.815 0
122.816 0
122.81700000000001 0
122.818 0
122.819 0
122.82000000000001 0
122.821 0
122.822 0
122.82300000000001 0
122.824 0
122.825 0
122.82600000000001 0
122.827 0
122.828 0
122.82900000000001 0
122.83 0
122.831 0
122.83200000000001 0
122.833 0
122.834 0
122.83500000000001 0
122.836 0
122.837 0
122.83800000000001 0
122.839 0
122.84 0
122.84100000000001 0
122.842 0
122.843 0
122.84400000000001 0
122.845 0
122.846 0
122.84700000000001 0
122.848 0
122.849 0
122.85000000000001 0
122.851 0
122.852 0
122.85300000000001 0
122.854 0
122.855 0
122.85600000000001 0
122.857 0
122.858 0
122.85900000000001 0
122.86 0
122.861 0
122.86200000000001 0
122.863 0
122.864 0
122.86500000000001 0
122.866 0
122.867 0
122.86800000000001 0
122.869 0
122.87 0
122.87100000000001 0
122.872 0
122.873 0
122.87400000000001 0
122.875 0
122.876 0
122.87700000000001 0
122.878 0
122.879 0
122.88 0
122.881 0
122.882 0
122.883 0
122.884 0
122.885 0
122.886 0
122.887 0
122.888 0
122.889 0
122.89 0
122.891 0
122.892 0
122.893 0
122.894 0
122.895 0
122.896 0
122.897 0
122.898 0
122.899 0
122.9 0
122.901 0
122.902 0
122.903 0
122.904 0
122.905 0
122.906 0
122.907 0
122.908 0
122.909 0
122.91 0
122.911 0
122.912 0
122.913 0
122.914 0
122.915 0
122.916 0
122.917 0
122.918 0
122.919 0
122.92 0
122.921 0
122.922 0
122.923 0
122.924 0
122.925 0
122.926 0
122.927 0
122.928 0
122.929 0
122.93 0
122.931 0
122.932 0
122.933 0
122.934 0
122.935 0
122.936 0
122.937 0
122.938 0
122.93900000000001 0
122.94 0
122.941 0
122.94200000000001 0
122.943 0
122.944 0
122.94500000000001 0
122.946 0
122.947 0
122.94800000000001 0
122.949 0
122.95 0
122.95100000000001 0
122.952 0
122.953 0
122.95400000000001 0
122.955 0
122.956 0
122.95700000000001 0
122.958 0
122.959 0
122.96000000000001 0
122.961 0
122.962 0
122.96300000000001 0
122.964 0
122.965 0
122.96600000000001 0
122.967 0
122.968 0
122.96900000000001 0
122.97 0
122.971 0
122.97200000000001 0
122.973 0
122.974 0
122.97500000000001 0
122.976 0
122.977 0
122.97800000000001 0
122.979 0
122.98 0
122.98100000000001 0
122.982 0
122.983 0
122.98400000000001 0
122.985 0
122.986 0
122.98700000000001 0
122.988 0
122.989 0
122.99000000000001 0
122.991 0
122.992 0
122.99300000000001 0
122.994 0
122.995 0
122.99600000000001 0
122.997 0
122.998 0
122.99900000000001 0
123.0 0
123.001 0
123.00200000000001 0
123.003 0
123.004 0
123.00500000000001 0
123.006 0
123.007 0
123.008 0
123.009 0
123.01 0
123.011 0
123.012 0
123.013 0
123.014 0
123.015 0
123.016 0
123.017 0
123.018 0
123.019 0
123.02 0
123.021 0
123.022 0
123.023 0
123.024 0
123.025 0
123.026 0
123.027 0
123.028 0
123.029 0
123.03 0
123.031 0
123.032 0
123.033 0
123.034 0
123.035 0
123.036 0
123.037 0
123.038 0
123.039 0
123.04 0
123.041 0
123.042 0
123.043 0
123.044 0
123.045 0
123.046 0
123.047 0
123.048 0
123.049 0
123.05 0
123.051 0
123.052 0
123.053 0
123.054 0
123.055 0
123.056 0
123.057 0
123.058 0
123.059 0
123.06 0
123.061 0
123.062 0
123.063 0
123.06400000000001 0
123.065 0
123.066 0
123.06700000000001 0
123.068 0
123.069 0
123.07000000000001 0
123.071 0
123.072 0
123.07300000000001 0
123.074 0
123.075 0
123.07600000000001 0
123.077 0
123.078 0
123.07900000000001 0
123.08 0
123.081 0
123.08200000000001 0
123.083 0
123.084 0
123.08500000000001 0
123.086 0
123.087 0
123.08800000000001 0
123.089 0
123.09 0
123.09100000000001 0
123.092 0
123.093 0
123.09400000000001 0
123.095 0
123.096 0
123.09700000000001 0
123.098 0
123.099 0
123.10000000000001 0
123.101 0
123.102 0
123.10300000000001 0
123.104 0
123.105 0
123.10600000000001 0
123.107 0
123.108 0
123.10900000000001 0
123.11 0
123.111 0
123.11200000000001 0
123.113 0
123.114 0
123.11500000000001 0
123.116 0
123.117 0
123.11800000000001 0
123.119 0
123.12 0
123.12100000000001 0
123.122 0
123.123 0
123.12400000000001 0
123.125 0
123.126 0
123.12700000000001 0
123.128 0
123.129 0
123.13000000000001 0
123.131 0
123.132 0
123.133 0
123.134 0
123.135 0
123.136 0
123.137 0
123.138 0
123.139 0
123.14 0
123.141 0
123.142 0
123.143 0
123.144 0
123.145 0
123.146 0
123.147 0
123.148 0
123.149 0
123.15 0
123.151 0
123.152 0
123.153 0
123.154 0
123.155 0
123.156 0
123.157 0
123.158 0
123.159 0
123.16 0
123.161 0
123.162 0
123.163 0
123.164 0
123.165 0
123.166 0
123.167 0
123.168 0
123.169 0
123.17 0
123.171 0
123.172 0
123.173 0
123.174 0
123.175 0
123.176 0
123.177 0
123.178 0
123.179 0
123.18 0
123.181 0
123.182 0
123.183 0
123.184 0
123.185 0
123.186 0
123.187 0
123.188 0
123.18900000000001 0
123.19 0
123.191 0
123.19200000000001 0
123.193 0
123.194 0
123.19500000000001 0
123.196 0
123.197 0
123.19800000000001 0
123.199 0
123.2 0
123.20100000000001 0
123.202 0
123.203 0
123.20400000000001 0
123.205 0
123.206 0
123.20700000000001 0
123.208 0
123.209 0
123.21000000000001 0
123.211 0
123.212 0
123.21300000000001 0
123.214 0
123.215 0
123.21600000000001 0
123.217 0
123.218 0
123.21900000000001 0
123.22 0
123.221 0
123.22200000000001 0
123.223 0
123.224 0
123.22500000000001 0
123.226 0
123.227 0
123.22800000000001 0
123.229 0
123.23 0
123.23100000000001 0
123.232 0
123.233 0
123.23400000000001 0
123.235 0
123.236 0
123.23700000000001 0
123.238 0
123.239 0
123.24000000000001 0
123.241 0
123.242 0
123.24300000000001 0
123.244 0
123.245 0
123.24600000000001 0
123.247 0
123.248 0
123.24900000000001 0
123.25 0
123.251 0
123.25200000000001 0
123.253 0
123.254 0
123.25500000000001 0
123.256 0
123.257 0
123.258 0
123.259 0
123.26 0
123.261 0
123.262 0
123.263 0
123.264 0
123.265 0
123.266 0
123.267 0
123.268 0
123.269 0
123.27 0
123.271 0
123.272 0
123.273 0
123.274 0
123.275 0
123.276 0
123.277 0
123.278 0
123.279 0
123.28 0
123.281 0
123.282 0
123.283 0
123.284 0
123.285 0
123.286 0
123.287 0
123.288 0
123.289 0
123.29 0
123.291 0
123.292 0
123.293 0
123.294 0
123.295 0
123.296 0
123.297 0
123.298 0
123.299 0
123.3 0
123.301 0
123.302 0
123.303 0
123.304 0
123.305 0
123.306 0
123.307 0
123.308 0
123.309 0
123.31 0
123.311 0
123.312 0
123.313 0
123.31400000000001 0
123.315 0
123.316 0
123.31700000000001 0
123.318 0
123.319 0
123.32000000000001 0
123.321 0
123.322 0
123.32300000000001 0
123.324 0
123.325 0
123.32600000000001 0
123.327 0
123.328 0
123.32900000000001 0
123.33 0
123.331 0
123.33200000000001 0
123.333 0
123.334 0
123.33500000000001 0
123.336 0
123.337 0
123.33800000000001 0
123.339 0
123.34 0
123.34100000000001 0
123.342 0
123.343 0
123.34400000000001 0
123.345 0
123.346 0
123.34700000000001 0
123.348 0
123.349 0
123.35000000000001 0
123.351 0
123.352 0
123.35300000000001 0
123.354 0
123.355 0
123.35600000000001 0
123.357 0
123.358 0
123.35900000000001 0
123.36 0
123.361 0
123.36200000000001 0
123.363 0
123.364 0
123.36500000000001 0
123.366 0
123.367 0
123.36800000000001 0
123.369 0
123.37 0
123.37100000000001 0
123.372 0
123.373 0
123.37400000000001 0
123.375 0
123.376 0
123.37700000000001 0
123.378 0
123.379 0
123.38000000000001 0
123.381 0
123.382 0
123.383 0
123.384 0
123.385 0
123.386 0
123.387 0
123.388 0
123.389 0
123.39 0
123.391 0
123.392 0
123.393 0
123.394 0
123.395 0
123.396 0
123.397 0
123.398 0
123.399 0
123.4 0
123.401 0
123.402 0
123.403 0
123.404 0
123.405 0
123.406 0
123.407 0
123.408 0
123.409 0
123.41 0
123.411 0
123.412 0
123.413 0
123.414 0
123.415 0
123.416 0
123.417 0
123.418 0
123.419 0
123.42 0
123.421 0
123.422 0
123.423 0
123.424 0
123.425 0
123.426 0
123.427 0
123.428 0
123.429 0
123.43 0
123.431 0
123.432 0
123.433 0
123.434 0
123.435 0
123.436 0
123.437 0
123.438 0
123.43900000000001 0
123.44 0
123.441 0
123.44200000000001 0
123.443 0
123.444 0
123.44500000000001 0
123.446 0
123.447 0
123.44800000000001 0
123.449 0
123.45 0
123.45100000000001 0
123.452 0
123.453 0
123.45400000000001 0
123.455 0
123.456 0
123.45700000000001 0
123.458 0
123.459 0
123.46000000000001 0
123.461 0
123.462 0
123.46300000000001 0
123.464 0
123.465 0
123.46600000000001 0
123.467 0
123.468 0
123.46900000000001 0
123.47 0
123.471 0
123.47200000000001 0
123.473 0
123.474 0
123.47500000000001 0
123.476 0
123.477 0
123.47800000000001 0
123.479 0
123.48 0
123.48100000000001 0
123.482 0
123.483 0
123.48400000000001 0
123.485 0
123.486 0
123.48700000000001 0
123.488 0
123.489 0
123.49000000000001 0
123.491 0
123.492 0
123.49300000000001 0
123.494 0
123.495 0
123.49600000000001 0
123.497 0
123.498 0
123.49900000000001 0
123.5 0
123.501 0
123.50200000000001 0
123.503 0
123.504 0
123.50500000000001 0
123.506 0
123.507 0
123.508 0
123.509 0
123.51 0
123.511 0
123.512 0
123.513 0
123.514 0
123.515 0
123.516 0
123.517 0
123.518 0
123.519 0
123.52 0
123.521 0
123.522 0
123.523 0
123.524 0
123.525 0
123.526 0
123.527 0
123.528 0
123.529 0
123.53 0
123.531 0
123.532 0
123.533 0
123.534 0
123.535 0
123.536 0
123.537 0
123.538 0
123.539 0
123.54 0
123.541 0
123.542 0
123.543 0
123.544 0
123.545 0
123.546 0
123.547 0
123.548 0
123.549 0
123.55 0
123.551 0
123.552 0
123.553 0
123.554 0
123.555 0
123.556 0
123.557 0
123.558 0
123.559 0
123.56 0
123.561 0
123.562 0
123.563 0
123.56400000000001 0
123.565 0
123.566 0
123.56700000000001 0
123.568 0
123.569 0
123.57000000000001 0
123.571 0
123.572 0
123.57300000000001 0
123.574 0
123.575 0
123.57600000000001 0
123.577 0
123.578 0
123.57900000000001 0
123.58 0
123.581 0
123.58200000000001 0
123.583 0
123.584 0
123.58500000000001 0
123.586 0
123.587 0
123.58800000000001 0
123.589 0
123.59 0
123.59100000000001 0
123.592 0
123.593 0
123.59400000000001 0
123.595 0
123.596 0
123.59700000000001 0
123.598 0
123.599 0
123.60000000000001 0
123.601 0
123.602 0
123.60300000000001 0
123.604 0
123.605 0
123.60600000000001 0
123.607 0
123.608 0
123.60900000000001 0
123.61 0
123.611 0
123.61200000000001 0
123.613 0
123.614 0
123.61500000000001 0
123.616 0
123.617 0
123.61800000000001 0
123.619 0
123.62 0
123.62100000000001 0
123.622 0
123.623 0
123.62400000000001 0
123.625 0
123.626 0
123.62700000000001 0
123.628 0
123.629 0
123.63000000000001 0
123.631 0
123.632 0
123.633 0
123.634 0
123.635 0
123.636 0
123.637 0
123.638 0
123.639 0
123.64 0
123.641 0
123.642 0
123.643 0
123.644 0
123.645 0
123.646 0
123.647 0
123.648 0
123.649 0
123.65 0
123.651 0
123.652 0
123.653 0
123.654 0
123.655 0
123.656 0
123.657 0
123.658 0
123.659 0
123.66 0
123.661 0
123.662 0
123.663 0
123.664 0
123.665 0
123.666 0
123.667 0
123.668 0
123.669 0
123.67 0
123.671 0
123.672 0
123.673 0
123.674 0
123.675 0
123.676 0
123.677 0
123.678 0
123.679 0
123.68 0
123.681 0
123.682 0
123.683 0
123.684 0
123.685 0
123.686 0
123.687 0
123.688 0
123.68900000000001 0
123.69 0
123.691 0
123.69200000000001 0
123.693 0
123.694 0
123.69500000000001 0
123.696 0
123.697 0
123.69800000000001 0
123.699 0
123.7 0
123.70100000000001 0
123.702 0
123.703 0
123.70400000000001 0
123.705 0
123.706 0
123.70700000000001 0
123.708 0
123.709 0
123.71000000000001 0
123.711 0
123.712 0
123.71300000000001 0
123.714 0
123.715 0
123.71600000000001 0
123.717 0
123.718 0
123.71900000000001 0
123.72 0
123.721 0
123.72200000000001 0
123.723 0
123.724 0
123.72500000000001 0
123.726 0
123.727 0
123.72800000000001 0
123.729 0
123.73 0
123.73100000000001 0
123.732 0
123.733 0
123.73400000000001 0
123.735 0
123.736 0
123.73700000000001 0
123.738 0
123.739 0
123.74000000000001 0
123.741 0
123.742 0
123.74300000000001 0
123.744 0
123.745 0
123.74600000000001 0
123.747 0
123.748 0
123.74900000000001 0
123.75 0
123.751 0
123.75200000000001 0
123.753 0
123.754 0
123.75500000000001 0
123.756 0
123.757 0
123.758 0
123.759 0
123.76 0
123.761 0
123.762 0
123.763 0
123.764 0
123.765 0
123.766 0
123.767 0
123.768 0
123.769 0
123.77 0
123.771 0
123.772 0
123.773 0
123.774 0
123.775 0
123.776 0
123.777 0
123.778 0
123.779 0
123.78 0
123.781 0
123.782 0
123.783 0
123.784 0
123.785 0
123.786 0
123.787 0
123.788 0
123.789 0
123.79 0
123.791 0
123.792 0
123.793 0
123.794 0
123.795 0
123.796 0
123.797 0
123.798 0
123.799 0
123.8 0
123.801 0
123.802 0
123.803 0
123.804 0
123.805 0
123.806 0
123.807 0
123.808 0
123.809 0
123.81 0
123.811 0
123.812 0
123.813 0
123.81400000000001 0
123.815 0
123.816 0
123.81700000000001 0
123.818 0
123.819 0
123.82000000000001 0
123.821 0
123.822 0
123.82300000000001 0
123.824 0
123.825 0
123.82600000000001 0
123.827 0
123.828 0
123.82900000000001 0
123.83 0
123.831 0
123.83200000000001 0
123.833 0
123.834 0
123.83500000000001 0
123.836 0
123.837 0
123.83800000000001 0
123.839 0
123.84 0
123.84100000000001 0
123.842 0
123.843 0
123.84400000000001 0
123.845 0
123.846 0
123.84700000000001 0
123.848 0
123.849 0
123.85000000000001 0
123.851 0
123.852 0
123.85300000000001 0
123.854 0
123.855 0
123.85600000000001 0
123.857 0
123.858 0
123.85900000000001 0
123.86 0
123.861 0
123.86200000000001 0
123.863 0
123.864 0
123.86500000000001 0
123.866 0
123.867 0
123.86800000000001 0
123.869 0
123.87 0
123.87100000000001 0
123.872 0
123.873 0
123.87400000000001 0
123.875 0
123.876 0
123.87700000000001 0
123.878 0
123.879 0
123.88000000000001 0
123.881 0
123.882 0
123.883 0
123.884 0
123.885 0
123.886 0
123.887 0
123.888 0
123.889 0
123.89 0
123.891 0
123.892 0
123.893 0
123.894 0
123.895 0
123.896 0
123.897 0
123.898 0
123.899 0
123.9 0
123.901 0
123.902 0
123.903 0
123.904 0
123.905 0
123.906 0
123.907 0
123.908 0
123.909 0
123.91 0
123.911 0
123.912 0
123.913 0
123.914 0
123.915 0
123.916 0
123.917 0
123.918 0
123.919 0
123.92 0
123.921 0
123.922 0
123.923 0
123.924 0
123.925 0
123.926 0
123.927 0
123.928 0
123.929 0
123.93 0
123.931 0
123.932 0
123.933 0
123.934 0
123.935 0
123.936 0
123.937 0
123.938 0
123.93900000000001 0
123.94 0
123.941 0
123.94200000000001 0
123.943 0
123.944 0
123.94500000000001 0
123.946 0
123.947 0
123.94800000000001 0
123.949 0
123.95 0
123.95100000000001 0
123.952 0
123.953 0
123.95400000000001 0
123.955 0
123.956 0
123.95700000000001 0
123.958 0
123.959 0
123.96000000000001 0
123.961 0
123.962 0
123.96300000000001 0
123.964 0
123.965 0
123.96600000000001 0
123.967 0
123.968 0
123.96900000000001 0
123.97 0
123.971 0
123.97200000000001 0
123.973 0
123.974 0
123.97500000000001 0
123.976 0
123.977 0
123.97800000000001 0
123.979 0
123.98 0
123.98100000000001 0
123.982 0
123.983 0
123.98400000000001 0
123.985 0
123.986 0
123.98700000000001 0
123.988 0
123.989 0
123.99000000000001 0
123.991 0
123.992 0
123.99300000000001 0
123.994 0
123.995 0
123.99600000000001 0
123.997 0
123.998 0
123.99900000000001 0
124.0 0
124.001 0
124.00200000000001 0
124.003 0
124.004 0
124.00500000000001 0
124.006 0
124.007 0
124.008 0
124.009 0
124.01 0
124.011 0
124.012 0
124.013 0
124.014 0
124.015 0
124.016 0
124.017 0
124.018 0
124.019 0
124.02 0
124.021 0
124.022 0
124.023 0
124.024 0
124.025 0
124.026 0
124.027 0
124.028 0
124.029 0
124.03 0
124.031 0
124.032 0
124.033 0
124.034 0
124.035 0
124.036 0
124.037 0
124.038 0
124.039 0
124.04 0
124.041 0
124.042 0
124.043 0
124.044 0
124.045 0
124.046 0
124.047 0
124.048 0
124.049 0
124.05 0
124.051 0
124.052 0
124.053 0
124.054 0
124.055 0
124.056 0
124.057 0
124.058 0
124.059 0
124.06 0
124.061 0
124.062 0
124.063 0
124.06400000000001 0
124.065 0
124.066 0
124.06700000000001 0
124.068 0
124.069 0
124.07000000000001 0
124.071 0
124.072 0
124.07300000000001 0
124.074 0
124.075 0
124.07600000000001 0
124.077 0
124.078 0
124.07900000000001 0
124.08 0
124.081 0
124.08200000000001 0
124.083 0
124.084 0
124.08500000000001 0
124.086 0
124.087 0
124.08800000000001 0
124.089 0
124.09 0
124.09100000000001 0
124.092 0
124.093 0
124.09400000000001 0
124.095 0
124.096 0
124.09700000000001 0
124.098 0
124.099 0
124.10000000000001 0
124.101 0
124.102 0
124.10300000000001 0
124.104 0
124.105 0
124.10600000000001 0
124.107 0
124.108 0
124.10900000000001 0
124.11 0
124.111 0
124.11200000000001 0
124.113 0
124.114 0
124.11500000000001 0
124.116 0
124.117 0
124.11800000000001 0
124.119 0
124.12 0
124.12100000000001 0
124.122 0
124.123 0
124.12400000000001 0
124.125 0
124.126 0
124.12700000000001 0
124.128 0
124.129 0
124.13000000000001 0
124.131 0
124.132 0
124.133 0
124.134 0
124.135 0
124.136 0
124.137 0
124.138 0
124.139 0
124.14 0
124.141 0
124.142 0
124.143 0
124.144 0
124.145 0
124.146 0
124.147 0
124.148 0
124.149 0
124.15 0
124.151 0
124.152 0
124.153 0
124.154 0
124.155 0
124.156 0
124.157 0
124.158 0
124.159 0
124.16 0
124.161 0
124.162 0
124.163 0
124.164 0
124.165 0
124.166 0
124.167 0
124.168 0
124.169 0
124.17 0
124.171 0
124.172 0
124.173 0
124.174 0
124.175 0
124.176 0
124.177 0
124.178 0
124.179 0
124.18 0
124.181 0
124.182 0
124.183 0
124.184 0
124.185 0
124.186 0
124.187 0
124.188 0
124.18900000000001 0
124.19 0
124.191 0
124.19200000000001 0
124.193 0
124.194 0
124.19500000000001 0
124.196 0
124.197 0
124.19800000000001 0
124.199 0
124.2 0
124.20100000000001 0
124.202 0
124.203 0
124.20400000000001 0
124.205 0
124.206 0
124.20700000000001 0
124.208 0
124.209 0
124.21000000000001 0
124.211 0
124.212 0
124.21300000000001 0
124.214 0
124.215 0
124.21600000000001 0
124.217 0
124.218 0
124.21900000000001 0
124.22 0
124.221 0
124.22200000000001 0
124.223 0
124.224 0
124.22500000000001 0
124.226 0
124.227 0
124.22800000000001 0
124.229 0
124.23 0
124.23100000000001 0
124.232 0
124.233 0
124.23400000000001 0
124.235 0
124.236 0
124.23700000000001 0
124.238 0
124.239 0
124.24000000000001 0
124.241 0
124.242 0
124.24300000000001 0
124.244 0
124.245 0
124.24600000000001 0
124.247 0
124.248 0
124.24900000000001 0
124.25 0
124.251 0
124.25200000000001 0
124.253 0
124.254 0
124.25500000000001 0
124.256 0
124.257 0
124.258 0
124.259 0
124.26 0
124.261 0
124.262 0
124.263 0
124.264 0
124.265 0
124.266 0
124.267 0
124.268 0
124.269 0
124.27 0
124.271 0
124.272 0
124.273 0
124.274 0
124.275 0
124.276 0
124.277 0
124.278 0
124.279 0
124.28 0
124.281 0
124.282 0
124.283 0
124.284 0
124.285 0
124.286 0
124.287 0
124.288 0
124.289 0
124.29 0
124.291 0
124.292 0
124.293 0
124.294 0
124.295 0
124.296 0
124.297 0
124.298 0
124.299 0
124.3 0
124.301 0
124.302 0
124.303 0
124.304 0
124.305 0
124.306 0
124.307 0
124.308 0
124.309 0
124.31 0
124.311 0
124.312 0
124.313 0
124.31400000000001 0
124.315 0
124.316 0
124.31700000000001 0
124.318 0
124.319 0
124.32000000000001 0
124.321 0
124.322 0
124.32300000000001 0
124.324 0
124.325 0
124.32600000000001 0
124.327 0
124.328 0
124.32900000000001 0
124.33 0
124.331 0
124.33200000000001 0
124.333 0
124.334 0
124.33500000000001 0
124.336 0
124.337 0
124.33800000000001 0
124.339 0
124.34 0
124.34100000000001 0
124.342 0
124.343 0
124.34400000000001 0
124.345 0
124.346 0
124.34700000000001 0
124.348 0
124.349 0
124.35000000000001 0
124.351 0
124.352 0
124.35300000000001 0
124.354 0
124.355 0
124.35600000000001 0
124.357 0
124.358 0
124.35900000000001 0
124.36 0
124.361 0
124.36200000000001 0
124.363 0
124.364 0
124.36500000000001 0
124.366 0
124.367 0
124.36800000000001 0
124.369 0
124.37 0
124.37100000000001 0
124.372 0
124.373 0
124.37400000000001 0
124.375 0
124.376 0
124.37700000000001 0
124.378 0
124.379 0
124.38000000000001 0
124.381 0
124.382 0
124.383 0
124.384 0
124.385 0
124.386 0
124.387 0
124.388 0
124.389 0
124.39 0
124.391 0
124.392 0
124.393 0
124.394 0
124.395 0
124.396 0
124.397 0
124.398 0
124.399 0
124.4 0
124.401 0
124.402 0
124.403 0
124.404 0
124.405 0
124.406 0
124.407 0
124.408 0
124.409 0
124.41 0
124.411 0
124.412 0
124.413 0
124.414 0
124.415 0
124.416 0
124.417 0
124.418 0
124.419 0
124.42 0
124.421 0
124.422 0
124.423 0
124.424 0
124.425 0
124.426 0
124.427 0
124.428 0
124.429 0
124.43 0
124.431 0
124.432 0
124.433 0
124.434 0
124.435 0
124.436 0
124.437 0
124.438 0
124.43900000000001 0
124.44 0
124.441 0
124.44200000000001 0
124.443 0
124.444 0
124.44500000000001 0
124.446 0
124.447 0
124.44800000000001 0
124.449 0
124.45 0
124.45100000000001 0
124.452 0
124.453 0
124.45400000000001 0
124.455 0
124.456 0
124.45700000000001 0
124.458 0
124.459 0
124.46000000000001 0
124.461 0
124.462 0
124.46300000000001 0
124.464 0
124.465 0
124.46600000000001 0
124.467 0
124.468 0
124.46900000000001 0
124.47 0
124.471 0
124.47200000000001 0
124.473 0
124.474 0
124.47500000000001 0
124.476 0
124.477 0
124.47800000000001 0
124.479 0
124.48 0
124.48100000000001 0
124.482 0
124.483 0
124.48400000000001 0
124.485 0
124.486 0
124.48700000000001 0
124.488 0
124.489 0
124.49000000000001 0
124.491 0
124.492 0
124.49300000000001 0
124.494 0
124.495 0
124.49600000000001 0
124.497 0
124.498 0
124.49900000000001 0
124.5 0
124.501 0
124.50200000000001 0
124.503 0
124.504 0
124.50500000000001 0
124.506 0
124.507 0
124.508 0
124.509 0
124.51 0
124.511 0
124.512 0
124.513 0
124.514 0
124.515 0
124.516 0
124.517 0
124.518 0
124.519 0
124.52 0
124.521 0
124.522 0
124.523 0
124.524 0
124.525 0
124.526 0
124.527 0
124.528 0
124.529 0
124.53 0
124.531 0
124.532 0
124.533 0
124.534 0
124.535 0
124.536 0
124.537 0
124.538 0
124.539 0
124.54 0
124.541 0
124.542 0
124.543 0
124.544 0
124.545 0
124.546 0
124.547 0
124.548 0
124.549 0
124.55 0
124.551 0
124.552 0
124.553 0
124.554 0
124.555 0
124.556 0
124.557 0
124.558 0
124.559 0
124.56 0
124.561 0
124.562 0
124.563 0
124.56400000000001 0
124.565 0
124.566 0
124.56700000000001 0
124.568 0
124.569 0
124.57000000000001 0
124.571 0
124.572 0
124.57300000000001 0
124.574 0
124.575 0
124.57600000000001 0
124.577 0
124.578 0
124.57900000000001 0
124.58 0
124.581 0
124.58200000000001 0
124.583 0
124.584 0
124.58500000000001 0
124.586 0
124.587 0
124.58800000000001 0
124.589 0
124.59 0
124.59100000000001 0
124.592 0
124.593 0
124.59400000000001 0
124.595 0
124.596 0
124.59700000000001 0
124.598 0
124.599 0
124.60000000000001 0
124.601 0
124.602 0
124.60300000000001 0
124.604 0
124.605 0
124.60600000000001 0
124.607 0
124.608 0
124.60900000000001 0
124.61 0
124.611 0
124.61200000000001 0
124.613 0
124.614 0
124.61500000000001 0
124.616 0
124.617 0
124.61800000000001 0
124.619 0
124.62 0
124.62100000000001 0
124.622 0
124.623 0
124.62400000000001 0
124.625 0
124.626 0
124.62700000000001 0
124.628 0
124.629 0
124.63000000000001 0
124.631 0
124.632 0
124.633 0
124.634 0
124.635 0
124.636 0
124.637 0
124.638 0
124.639 0
124.64 0
124.641 0
124.642 0
124.643 0
124.644 0
124.645 0
124.646 0
124.647 0
124.648 0
124.649 0
124.65 0
124.651 0
124.652 0
124.653 0
124.654 0
124.655 0
124.656 0
124.657 0
124.658 0
124.659 0
124.66 0
124.661 0
124.662 0
124.663 0
124.664 0
124.665 0
124.666 0
124.667 0
124.668 0
124.669 0
124.67 0
124.671 0
124.672 0
124.673 0
124.674 0
124.675 0
124.676 0
124.677 0
124.678 0
124.679 0
124.68 0
124.681 0
124.682 0
124.683 0
124.684 0
124.685 0
124.686 0
124.687 0
124.688 0
124.68900000000001 0
124.69 0
124.691 0
124.69200000000001 0
124.693 0
124.694 0
124.69500000000001 0
124.696 0
124.697 0
124.69800000000001 0
124.699 0
124.7 0
124.70100000000001 0
124.702 0
124.703 0
124.70400000000001 0
124.705 0
124.706 0
124.70700000000001 0
124.708 0
124.709 0
124.71000000000001 0
124.711 0
124.712 0
124.71300000000001 0
124.714 0
124.715 0
124.71600000000001 0
124.717 0
124.718 0
124.71900000000001 0
124.72 0
124.721 0
124.72200000000001 0
124.723 0
124.724 0
124.72500000000001 0
124.726 0
124.727 0
124.72800000000001 0
124.729 0
124.73 0
124.73100000000001 0
124.732 0
124.733 0
124.73400000000001 0
124.735 0
124.736 0
124.73700000000001 0
124.738 0
124.739 0
124.74000000000001 0
124.741 0
124.742 0
124.74300000000001 0
124.744 0
124.745 0
124.74600000000001 0
124.747 0
124.748 0
124.74900000000001 0
124.75 0
124.751 0
124.75200000000001 0
124.753 0
124.754 0
124.75500000000001 0
124.756 0
124.757 0
124.758 0
124.759 0
124.76 0
124.761 0
124.762 0
124.763 0
124.764 0
124.765 0
124.766 0
124.767 0
124.768 0
124.769 0
124.77 0
124.771 0
124.772 0
124.773 0
124.774 0
124.775 0
124.776 0
124.777 0
124.778 0
124.779 0
124.78 0
124.781 0
124.782 0
124.783 0
124.784 0
124.785 0
124.786 0
124.787 0
124.788 0
124.789 0
124.79 0
124.791 0
124.792 0
124.793 0
124.794 0
124.795 0
124.796 0
124.797 0
124.798 0
124.799 0
124.8 0
124.801 0
124.802 0
124.803 0
124.804 0
124.805 0
124.806 0
124.807 0
124.808 0
124.809 0
124.81 0
124.811 0
124.812 0
124.813 0
124.81400000000001 0
124.815 0
124.816 0
124.81700000000001 0
124.818 0
124.819 0
124.82000000000001 0
124.821 0
124.822 0
124.82300000000001 0
124.824 0
124.825 0
124.82600000000001 0
124.827 0
124.828 0
124.82900000000001 0
124.83 0
124.831 0
124.83200000000001 0
124.833 0
124.834 0
124.83500000000001 0
124.836 0
124.837 0
124.83800000000001 0
124.839 0
124.84 0
124.84100000000001 0
124.842 0
124.843 0
124.84400000000001 0
124.845 0
124.846 0
124.84700000000001 0
124.848 0
124.849 0
124.85000000000001 0
124.851 0
124.852 0
124.85300000000001 0
124.854 0
124.855 0
124.85600000000001 0
124.857 0
124.858 0
124.85900000000001 0
124.86 0
124.861 0
124.86200000000001 0
124.863 0
124.864 0
124.86500000000001 0
124.866 0
124.867 0
124.86800000000001 0
124.869 0
124.87 0
124.87100000000001 0
124.872 0
124.873 0
124.87400000000001 0
124.875 0
124.876 0
124.87700000000001 0
124.878 0
124.879 0
124.88000000000001 0
124.881 0
124.882 0
124.883 0
124.884 0
124.885 0
124.886 0
124.887 0
124.888 0
124.889 0
124.89 0
124.891 0
124.892 0
124.893 0
124.894 0
124.895 0
124.896 0
124.897 0
124.898 0
124.899 0
124.9 0
124.901 0
124.902 0
124.903 0
124.904 0
124.905 0
124.906 0
124.907 0
124.908 0
124.909 0
124.91 0
124.911 0
124.912 0
124.913 0
124.914 0
124.915 0
124.916 0
124.917 0
124.918 0
124.919 0
124.92 0
124.921 0
124.922 0
124.923 0
124.924 0
124.925 0
124.926 0
124.927 0
124.928 0
124.929 0
124.93 0
124.931 0
124.932 0
124.933 0
124.934 0
124.935 0
124.936 0
124.937 0
124.938 0
124.93900000000001 0
124.94 0
124.941 0
124.94200000000001 0
124.943 0
124.944 0
124.94500000000001 0
124.946 0
124.947 0
124.94800000000001 0
124.949 0
124.95 0
124.95100000000001 0
124.952 0
124.953 0
124.95400000000001 0
124.955 0
124.956 0
124.95700000000001 0
124.958 0
124.959 0
124.96000000000001 0
124.961 0
124.962 0
124.96300000000001 0
124.964 0
124.965 0
124.96600000000001 0
124.967 0
124.968 0
124.96900000000001 0
124.97 0
124.971 0
124.97200000000001 0
124.973 0
124.974 0
124.97500000000001 0
124.976 0
124.977 0
124.97800000000001 0
124.979 0
124.98 0
124.98100000000001 0
124.982 0
124.983 0
124.98400000000001 0
124.985 0
124.986 0
124.98700000000001 0
124.988 0
124.989 0
124.99000000000001 0
124.991 0
124.992 0
124.99300000000001 0
124.994 0
124.995 0
124.99600000000001 0
124.997 0
124.998 0
124.99900000000001 0
125.0 0
125.001 0
125.00200000000001 0
125.003 0
125.004 0
125.00500000000001 0
125.006 0
125.007 0
125.008 0
125.009 0
125.01 0
125.011 0
125.012 0
125.013 0
125.014 0
125.015 0
125.016 0
125.017 0
125.018 0
125.019 0
125.02 0
125.021 0
125.022 0
125.023 0
125.024 0
125.025 0
125.026 0
125.027 0
125.028 0
125.029 0
125.03 0
125.031 0
125.032 0
125.033 0
125.034 0
125.035 0
125.036 0
125.037 0
125.038 0
125.039 0
125.04 0
125.041 0
125.042 0
125.043 0
125.044 0
125.045 0
125.046 0
125.047 0
125.048 0
125.049 0
125.05 0
125.051 0
125.052 0
125.053 0
125.054 0
125.055 0
125.056 0
125.057 0
125.058 0
125.059 0
125.06 0
125.061 0
125.062 0
125.063 0
125.06400000000001 0
125.065 0
125.066 0
125.06700000000001 0
125.068 0
125.069 0
125.07000000000001 0
125.071 0
125.072 0
125.07300000000001 0
125.074 0
125.075 0
125.07600000000001 0
125.077 0
125.078 0
125.07900000000001 0
125.08 0
125.081 0
125.08200000000001 0
125.083 0
125.084 0
125.08500000000001 0
125.086 0
125.087 0
125.08800000000001 0
125.089 0
125.09 0
125.09100000000001 0
125.092 0
125.093 0
125.09400000000001 0
125.095 0
125.096 0
125.09700000000001 0
125.098 0
125.099 0
125.10000000000001 0
125.101 0
125.102 0
125.10300000000001 0
125.104 0
125.105 0
125.10600000000001 0
125.107 0
125.108 0
125.10900000000001 0
125.11 0
125.111 0
125.11200000000001 0
125.113 0
125.114 0
125.11500000000001 0
125.116 0
125.117 0
125.11800000000001 0
125.119 0
125.12 0
125.12100000000001 0
125.122 0
125.123 0
125.12400000000001 0
125.125 0
125.126 0
125.12700000000001 0
125.128 0
125.129 0
125.13000000000001 0
125.131 0
125.132 0
125.133 0
125.134 0
125.135 0
125.136 0
125.137 0
125.138 0
125.139 0
125.14 0
125.141 0
125.142 0
125.143 0
125.144 0
125.145 0
125.146 0
125.147 0
125.148 0
125.149 0
125.15 0
125.151 0
125.152 0
125.153 0
125.154 0
125.155 0
125.156 0
125.157 0
125.158 0
125.159 0
125.16 0
125.161 0
125.162 0
125.163 0
125.164 0
125.165 0
125.166 0
125.167 0
125.168 0
125.169 0
125.17 0
125.171 0
125.172 0
125.173 0
125.174 0
125.175 0
125.176 0
125.177 0
125.178 0
125.179 0
125.18 0
125.181 0
125.182 0
125.183 0
125.184 0
125.185 0
125.186 0
125.187 0
125.188 0
125.18900000000001 0
125.19 0
125.191 0
125.19200000000001 0
125.193 0
125.194 0
125.19500000000001 0
125.196 0
125.197 0
125.19800000000001 0
125.199 0
125.2 0
125.20100000000001 0
125.202 0
125.203 0
125.20400000000001 0
125.205 0
125.206 0
125.20700000000001 0
125.208 0
125.209 0
125.21000000000001 0
125.211 0
125.212 0
125.21300000000001 0
125.214 0
125.215 0
125.21600000000001 0
125.217 0
125.218 0
125.21900000000001 0
125.22 0
125.221 0
125.22200000000001 0
125.223 0
125.224 0
125.22500000000001 0
125.226 0
125.227 0
125.22800000000001 0
125.229 0
125.23 0
125.23100000000001 0
125.232 0
125.233 0
125.23400000000001 0
125.235 0
125.236 0
125.23700000000001 0
125.238 0
125.239 0
125.24000000000001 0
125.241 0
125.242 0
125.24300000000001 0
125.244 0
125.245 0
125.24600000000001 0
125.247 0
125.248 0
125.24900000000001 0
125.25 0
125.251 0
125.25200000000001 0
125.253 0
125.254 0
125.25500000000001 0
125.256 0
125.257 0
125.258 0
125.259 0
125.26 0
125.261 0
125.262 0
125.263 0
125.264 0
125.265 0
125.266 0
125.267 0
125.268 0
125.269 0
125.27 0
125.271 0
125.272 0
125.273 0
125.274 0
125.275 0
125.276 0
125.277 0
125.278 0
125.279 0
125.28 0
125.281 0
125.282 0
125.283 0
125.284 0
125.285 0
125.286 0
125.287 0
125.288 0
125.289 0
125.29 0
125.291 0
125.292 0
125.293 0
125.294 0
125.295 0
125.296 0
125.297 0
125.298 0
125.299 0
125.3 0
125.301 0
125.302 0
125.303 0
125.304 0
125.305 0
125.306 0
125.307 0
125.308 0
125.309 0
125.31 0
125.311 0
125.312 0
125.313 0
125.31400000000001 0
125.315 0
125.316 0
125.31700000000001 0
125.318 0
125.319 0
125.32000000000001 0
125.321 0
125.322 0
125.32300000000001 0
125.324 0
125.325 0
125.32600000000001 0
125.327 0
125.328 0
125.32900000000001 0
125.33 0
125.331 0
125.33200000000001 0
125.333 0
125.334 0
125.33500000000001 0
125.336 0
125.337 0
125.33800000000001 0
125.339 0
125.34 0
125.34100000000001 0
125.342 0
125.343 0
125.34400000000001 0
125.345 0
125.346 0
125.34700000000001 0
125.348 0
125.349 0
125.35000000000001 0
125.351 0
125.352 0
125.35300000000001 0
125.354 0
125.355 0
125.35600000000001 0
125.357 0
125.358 0
125.35900000000001 0
125.36 0
125.361 0
125.36200000000001 0
125.363 0
125.364 0
125.36500000000001 0
125.366 0
125.367 0
125.36800000000001 0
125.369 0
125.37 0
125.37100000000001 0
125.372 0
125.373 0
125.37400000000001 0
125.375 0
125.376 0
125.37700000000001 0
125.378 0
125.379 0
125.38000000000001 0
125.381 0
125.382 0
125.383 0
125.384 0
125.385 0
125.386 0
125.387 0
125.388 0
125.389 0
125.39 0
125.391 0
125.392 0
125.393 0
125.394 0
125.395 0
125.396 0
125.397 0
125.398 0
125.399 0
125.4 0
125.401 0
125.402 0
125.403 0
125.404 0
125.405 0
125.406 0
125.407 0
125.408 0
125.409 0
125.41 0
125.411 0
125.412 0
125.413 0
125.414 0
125.415 0
125.416 0
125.417 0
125.418 0
125.419 0
125.42 0
125.421 0
125.422 0
125.423 0
125.424 0
125.425 0
125.426 0
125.427 0
125.428 0
125.429 0
125.43 0
125.431 0
125.432 0
125.433 0
125.434 0
125.435 0
125.436 0
125.437 0
125.438 0
125.43900000000001 0
125.44 0
125.441 0
125.44200000000001 0
125.443 0
125.444 0
125.44500000000001 0
125.446 0
125.447 0
125.44800000000001 0
125.449 0
125.45 0
125.45100000000001 0
125.452 0
125.453 0
125.45400000000001 0
125.455 0
125.456 0
125.45700000000001 0
125.458 0
125.459 0
125.46000000000001 0
125.461 0
125.462 0
125.46300000000001 0
125.464 0
125.465 0
125.46600000000001 0
125.467 0
125.468 0
125.46900000000001 0
125.47 0
125.471 0
125.47200000000001 0
125.473 0
125.474 0
125.47500000000001 0
125.476 0
125.477 0
125.47800000000001 0
125.479 0
125.48 0
125.48100000000001 0
125.482 0
125.483 0
125.48400000000001 0
125.485 0
125.486 0
125.48700000000001 0
125.488 0
125.489 0
125.49000000000001 0
125.491 0
125.492 0
125.49300000000001 0
125.494 0
125.495 0
125.49600000000001 0
125.497 0
125.498 0
125.49900000000001 0
125.5 0
125.501 0
125.50200000000001 0
125.503 0
125.504 0
125.50500000000001 0
125.506 0
125.507 0
125.508 0
125.509 0
125.51 0
125.511 0
125.512 0
125.513 0
125.514 0
125.515 0
125.516 0
125.517 0
125.518 0
125.519 0
125.52 0
125.521 0
125.522 0
125.523 0
125.524 0
125.525 0
125.526 0
125.527 0
125.528 0
125.529 0
125.53 0
125.531 0
125.532 0
125.533 0
125.534 0
125.535 0
125.536 0
125.537 0
125.538 0
125.539 0
125.54 0
125.541 0
125.542 0
125.543 0
125.544 0
125.545 0
125.546 0
125.547 0
125.548 0
125.549 0
125.55 0
125.551 0
125.552 0
125.553 0
125.554 0
125.555 0
125.556 0
125.557 0
125.558 0
125.559 0
125.56 0
125.561 0
125.562 0
125.563 0
125.56400000000001 0
125.565 0
125.566 0
125.56700000000001 0
125.568 0
125.569 0
125.57000000000001 0
125.571 0
125.572 0
125.57300000000001 0
125.574 0
125.575 0
125.57600000000001 0
125.577 0
125.578 0
125.57900000000001 0
125.58 0
125.581 0
125.58200000000001 0
125.583 0
125.584 0
125.58500000000001 0
125.586 0
125.587 0
125.58800000000001 0
125.589 0
125.59 0
125.59100000000001 0
125.592 0
125.593 0
125.59400000000001 0
125.595 0
125.596 0
125.59700000000001 0
125.598 0
125.599 0
125.60000000000001 0
125.601 0
125.602 0
125.60300000000001 0
125.604 0
125.605 0
125.60600000000001 0
125.607 0
125.608 0
125.60900000000001 0
125.61 0
125.611 0
125.61200000000001 0
125.613 0
125.614 0
125.61500000000001 0
125.616 0
125.617 0
125.61800000000001 0
125.619 0
125.62 0
125.62100000000001 0
125.622 0
125.623 0
125.62400000000001 0
125.625 0
125.626 0
125.62700000000001 0
125.628 0
125.629 0
125.63000000000001 0
125.631 0
125.632 0
125.633 0
125.634 0
125.635 0
125.636 0
125.637 0
125.638 0
125.639 0
125.64 0
125.641 0
125.642 0
125.643 0
125.644 0
125.645 0
125.646 0
125.647 0
125.648 0
125.649 0
125.65 0
125.651 0
125.652 0
125.653 0
125.654 0
125.655 0
125.656 0
125.657 0
125.658 0
125.659 0
125.66 0
125.661 0
125.662 0
125.663 0
125.664 0
125.665 0
125.666 0
125.667 0
125.668 0
125.669 0
125.67 0
125.671 0
125.672 0
125.673 0
125.674 0
125.675 0
125.676 0
125.677 0
125.678 0
125.679 0
125.68 0
125.681 0
125.682 0
125.683 0
125.684 0
125.685 0
125.686 0
125.687 0
125.688 0
125.68900000000001 0
125.69 0
125.691 0
125.69200000000001 0
125.693 0
125.694 0
125.69500000000001 0
125.696 0
125.697 0
125.69800000000001 0
125.699 0
125.7 0
125.70100000000001 0
125.702 0
125.703 0
125.70400000000001 0
125.705 0
125.706 0
125.70700000000001 0
125.708 0
125.709 0
125.71000000000001 0
125.711 0
125.712 0
125.71300000000001 0
125.714 0
125.715 0
125.71600000000001 0
125.717 0
125.718 0
125.71900000000001 0
125.72 0
125.721 0
125.72200000000001 0
125.723 0
125.724 0
125.72500000000001 0
125.726 0
125.727 0
125.72800000000001 0
125.729 0
125.73 0
125.73100000000001 0
125.732 0
125.733 0
125.73400000000001 0
125.735 0
125.736 0
125.73700000000001 0
125.738 0
125.739 0
125.74000000000001 0
125.741 0
125.742 0
125.74300000000001 0
125.744 0
125.745 0
125.74600000000001 0
125.747 0
125.748 0
125.74900000000001 0
125.75 0
125.751 0
125.75200000000001 0
125.753 0
125.754 0
125.75500000000001 0
125.756 0
125.757 0
125.758 0
125.759 0
125.76 0
125.761 0
125.762 0
125.763 0
125.764 0
125.765 0
125.766 0
125.767 0
125.768 0
125.769 0
125.77 0
125.771 0
125.772 0
125.773 0
125.774 0
125.775 0
125.776 0
125.777 0
125.778 0
125.779 0
125.78 0
125.781 0
125.782 0
125.783 0
125.784 0
125.785 0
125.786 0
125.787 0
125.788 0
125.789 0
125.79 0
125.791 0
125.792 0
125.793 0
125.794 0
125.795 0
125.796 0
125.797 0
125.798 0
125.799 0
125.8 0
125.801 0
125.802 0
125.803 0
125.804 0
125.805 0
125.806 0
125.807 0
125.808 0
125.809 0
125.81 0
125.811 0
125.812 0
125.813 0
125.81400000000001 0
125.815 0
125.816 0
125.81700000000001 0
125.818 0
125.819 0
125.82000000000001 0
125.821 0
125.822 0
125.82300000000001 0
125.824 0
125.825 0
125.82600000000001 0
125.827 0
125.828 0
125.82900000000001 0
125.83 0
125.831 0
125.83200000000001 0
125.833 0
125.834 0
125.83500000000001 0
125.836 0
125.837 0
125.83800000000001 0
125.839 0
125.84 0
125.84100000000001 0
125.842 0
125.843 0
125.84400000000001 0
125.845 0
125.846 0
125.84700000000001 0
125.848 0
125.849 0
125.85000000000001 0
125.851 0
125.852 0
125.85300000000001 0
125.854 0
125.855 0
125.85600000000001 0
125.857 0
125.858 0
125.85900000000001 0
125.86 0
125.861 0
125.86200000000001 0
125.863 0
125.864 0
125.86500000000001 0
125.866 0
125.867 0
125.86800000000001 0
125.869 0
125.87 0
125.87100000000001 0
125.872 0
125.873 0
125.87400000000001 0
125.875 0
125.876 0
125.87700000000001 0
125.878 0
125.879 0
125.88000000000001 0
125.881 0
125.882 0
125.883 0
125.884 0
125.885 0
125.886 0
125.887 0
125.888 0
125.889 0
125.89 0
125.891 0
125.892 0
125.893 0
125.894 0
125.895 0
125.896 0
125.897 0
125.898 0
125.899 0
125.9 0
125.901 0
125.902 0
125.903 0
125.904 0
125.905 0
125.906 0
125.907 0
125.908 0
125.909 0
125.91 0
125.911 0
125.912 0
125.913 0
125.914 0
125.915 0
125.916 0
125.917 0
125.918 0
125.919 0
125.92 0
125.921 0
125.922 0
125.923 0
125.924 0
125.925 0
125.926 0
125.927 0
125.928 0
125.929 0
125.93 0
125.931 0
125.932 0
125.933 0
125.934 0
125.935 0
125.936 0
125.937 0
125.938 0
125.93900000000001 0
125.94 0
125.941 0
125.94200000000001 0
125.943 0
125.944 0
125.94500000000001 0
125.946 0
125.947 0
125.94800000000001 0
125.949 0
125.95 0
125.95100000000001 0
125.952 0
125.953 0
125.95400000000001 0
125.955 0
125.956 0
125.95700000000001 0
125.958 0
125.959 0
125.96000000000001 0
125.961 0
125.962 0
125.96300000000001 0
125.964 0
125.965 0
125.96600000000001 0
125.967 0
125.968 0
125.96900000000001 0
125.97 0
125.971 0
125.97200000000001 0
125.973 0
125.974 0
125.97500000000001 0
125.976 0
125.977 0
125.97800000000001 0
125.979 0
125.98 0
125.98100000000001 0
125.982 0
125.983 0
125.98400000000001 0
125.985 0
125.986 0
125.98700000000001 0
125.988 0
125.989 0
125.99000000000001 0
125.991 0
125.992 0
125.99300000000001 0
125.994 0
125.995 0
125.99600000000001 0
125.997 0
125.998 0
125.99900000000001 0
126.0 0
126.001 0
126.00200000000001 0
126.003 0
126.004 0
126.00500000000001 0
126.006 0
126.007 0
126.008 0
126.009 0
126.01 0
126.011 0
126.012 0
126.013 0
126.014 0
126.015 0
126.016 0
126.017 0
126.018 0
126.019 0
126.02 0
126.021 0
126.022 0
126.023 0
126.024 0
126.025 0
126.026 0
126.027 0
126.028 0
126.029 0
126.03 0
126.031 0
126.032 0
126.033 0
126.034 0
126.035 0
126.036 0
126.037 0
126.038 0
126.039 0
126.04 0
126.041 0
126.042 0
126.043 0
126.044 0
126.045 0
126.046 0
126.047 0
126.048 0
126.049 0
126.05 0
126.051 0
126.052 0
126.053 0
126.054 0
126.055 0
126.056 0
126.057 0
126.058 0
126.059 0
126.06 0
126.061 0
126.062 0
126.063 0
126.06400000000001 0
126.065 0
126.066 0
126.06700000000001 0
126.068 0
126.069 0
126.07000000000001 0
126.071 0
126.072 0
126.07300000000001 0
126.074 0
126.075 0
126.07600000000001 0
126.077 0
126.078 0
126.07900000000001 0
126.08 0
126.081 0
126.08200000000001 0
126.083 0
126.084 0
126.08500000000001 0
126.086 0
126.087 0
126.08800000000001 0
126.089 0
126.09 0
126.09100000000001 0
126.092 0
126.093 0
126.09400000000001 0
126.095 0
126.096 0
126.09700000000001 0
126.098 0
126.099 0
126.10000000000001 0
126.101 0
126.102 0
126.10300000000001 0
126.104 0
126.105 0
126.10600000000001 0
126.107 0
126.108 0
126.10900000000001 0
126.11 0
126.111 0
126.11200000000001 0
126.113 0
126.114 0
126.11500000000001 0
126.116 0
126.117 0
126.11800000000001 0
126.119 0
126.12 0
126.12100000000001 0
126.122 0
126.123 0
126.12400000000001 0
126.125 0
126.126 0
126.12700000000001 0
126.128 0
126.129 0
126.13000000000001 0
126.131 0
126.132 0
126.133 0
126.134 0
126.135 0
126.136 0
126.137 0
126.138 0
126.139 0
126.14 0
126.141 0
126.142 0
126.143 0
126.144 0
126.145 0
126.146 0
126.147 0
126.148 0
126.149 0
126.15 0
126.151 0
126.152 0
126.153 0
126.154 0
126.155 0
126.156 0
126.157 0
126.158 0
126.159 0
126.16 0
126.161 0
126.162 0
126.163 0
126.164 0
126.165 0
126.166 0
126.167 0
126.168 0
126.169 0
126.17 0
126.171 0
126.172 0
126.173 0
126.174 0
126.175 0
126.176 0
126.177 0
126.178 0
126.179 0
126.18 0
126.181 0
126.182 0
126.183 0
126.184 0
126.185 0
126.186 0
126.187 0
126.188 0
126.18900000000001 0
126.19 0
126.191 0
126.19200000000001 0
126.193 0
126.194 0
126.19500000000001 0
126.196 0
126.197 0
126.19800000000001 0
126.199 0
126.2 0
126.20100000000001 0
126.202 0
126.203 0
126.20400000000001 0
126.205 0
126.206 0
126.20700000000001 0
126.208 0
126.209 0
126.21000000000001 0
126.211 0
126.212 0
126.21300000000001 0
126.214 0
126.215 0
126.21600000000001 0
126.217 0
126.218 0
126.21900000000001 0
126.22 0
126.221 0
126.22200000000001 0
126.223 0
126.224 0
126.22500000000001 0
126.226 0
126.227 0
126.22800000000001 0
126.229 0
126.23 0
126.23100000000001 0
126.232 0
126.233 0
126.23400000000001 0
126.235 0
126.236 0
126.23700000000001 0
126.238 0
126.239 0
126.24000000000001 0
126.241 0
126.242 0
126.24300000000001 0
126.244 0
126.245 0
126.24600000000001 0
126.247 0
126.248 0
126.24900000000001 0
126.25 0
126.251 0
126.25200000000001 0
126.253 0
126.254 0
126.25500000000001 0
126.256 0
126.257 0
126.258 0
126.259 0
126.26 0
126.261 0
126.262 0
126.263 0
126.264 0
126.265 0
126.266 0
126.267 0
126.268 0
126.269 0
126.27 0
126.271 0
126.272 0
126.273 0
126.274 0
126.275 0
126.276 0
126.277 0
126.278 0
126.279 0
126.28 0
126.281 0
126.282 0
126.283 0
126.284 0
126.285 0
126.286 0
126.287 0
126.288 0
126.289 0
126.29 0
126.291 0
126.292 0
126.293 0
126.294 0
126.295 0
126.296 0
126.297 0
126.298 0
126.299 0
126.3 0
126.301 0
126.302 0
126.303 0
126.304 0
126.305 0
126.306 0
126.307 0
126.308 0
126.309 0
126.31 0
126.311 0
126.312 0
126.313 0
126.31400000000001 0
126.315 0
126.316 0
126.31700000000001 0
126.318 0
126.319 0
126.32000000000001 0
126.321 0
126.322 0
126.32300000000001 0
126.324 0
126.325 0
126.32600000000001 0
126.327 0
126.328 0
126.32900000000001 0
126.33 0
126.331 0
126.33200000000001 0
126.333 0
126.334 0
126.33500000000001 0
126.336 0
126.337 0
126.33800000000001 0
126.339 0
126.34 0
126.34100000000001 0
126.342 0
126.343 0
126.34400000000001 0
126.345 0
126.346 0
126.34700000000001 0
126.348 0
126.349 0
126.35000000000001 0
126.351 0
126.352 0
126.35300000000001 0
126.354 0
126.355 0
126.35600000000001 0
126.357 0
126.358 0
126.35900000000001 0
126.36 0
126.361 0
126.36200000000001 0
126.363 0
126.364 0
126.36500000000001 0
126.366 0
126.367 0
126.36800000000001 0
126.369 0
126.37 0
126.37100000000001 0
126.372 0
126.373 0
126.37400000000001 0
126.375 0
126.376 0
126.37700000000001 0
126.378 0
126.379 0
126.38000000000001 0
126.381 0
126.382 0
126.383 0
126.384 0
126.385 0
126.386 0
126.387 0
126.388 0
126.389 0
126.39 0
126.391 0
126.392 0
126.393 0
126.394 0
126.395 0
126.396 0
126.397 0
126.398 0
126.399 0
126.4 0
126.401 0
126.402 0
126.403 0
126.404 0
126.405 0
126.406 0
126.407 0
126.408 0
126.409 0
126.41 0
126.411 0
126.412 0
126.413 0
126.414 0
126.415 0
126.416 0
126.417 0
126.418 0
126.419 0
126.42 0
126.421 0
126.422 0
126.423 0
126.424 0
126.425 0
126.426 0
126.427 0
126.428 0
126.429 0
126.43 0
126.431 0
126.432 0
126.433 0
126.434 0
126.435 0
126.436 0
126.437 0
126.438 0
126.43900000000001 0
126.44 0
126.441 0
126.44200000000001 0
126.443 0
126.444 0
126.44500000000001 0
126.446 0
126.447 0
126.44800000000001 0
126.449 0
126.45 0
126.45100000000001 0
126.452 0
126.453 0
126.45400000000001 0
126.455 0
126.456 0
126.45700000000001 0
126.458 0
126.459 0
126.46000000000001 0
126.461 0
126.462 0
126.46300000000001 0
126.464 0
126.465 0
126.46600000000001 0
126.467 0
126.468 0
126.46900000000001 0
126.47 0
126.471 0
126.47200000000001 0
126.473 0
126.474 0
126.47500000000001 0
126.476 0
126.477 0
126.47800000000001 0
126.479 0
126.48 0
126.48100000000001 0
126.482 0
126.483 0
126.48400000000001 0
126.485 0
126.486 0
126.48700000000001 0
126.488 0
126.489 0
126.49000000000001 0
126.491 0
126.492 0
126.49300000000001 0
126.494 0
126.495 0
126.49600000000001 0
126.497 0
126.498 0
126.49900000000001 0
126.5 0
126.501 0
126.50200000000001 0
126.503 0
126.504 0
126.50500000000001 0
126.506 0
126.507 0
126.508 0
126.509 0
126.51 0
126.511 0
126.512 0
126.513 0
126.514 0
126.515 0
126.516 0
126.517 0
126.518 0
126.519 0
126.52 0
126.521 0
126.522 0
126.523 0
126.524 0
126.525 0
126.526 0
126.527 0
126.528 0
126.529 0
126.53 0
126.531 0
126.532 0
126.533 0
126.534 0
126.535 0
126.536 0
126.537 0
126.538 0
126.539 0
126.54 0
126.541 0
126.542 0
126.543 0
126.544 0
126.545 0
126.546 0
126.547 0
126.548 0
126.549 0
126.55 0
126.551 0
126.552 0
126.553 0
126.554 0
126.555 0
126.556 0
126.557 0
126.558 0
126.559 0
126.56 0
126.561 0
126.562 0
126.563 0
126.56400000000001 0
126.565 0
126.566 0
126.56700000000001 0
126.568 0
126.569 0
126.57000000000001 0
126.571 0
126.572 0
126.57300000000001 0
126.574 0
126.575 0
126.57600000000001 0
126.577 0
126.578 0
126.57900000000001 0
126.58 0
126.581 0
126.58200000000001 0
126.583 0
126.584 0
126.58500000000001 0
126.586 0
126.587 0
126.58800000000001 0
126.589 0
126.59 0
126.59100000000001 0
126.592 0
126.593 0
126.59400000000001 0
126.595 0
126.596 0
126.59700000000001 0
126.598 0
126.599 0
126.60000000000001 0
126.601 0
126.602 0
126.60300000000001 0
126.604 0
126.605 0
126.60600000000001 0
126.607 0
126.608 0
126.60900000000001 0
126.61 0
126.611 0
126.61200000000001 0
126.613 0
126.614 0
126.61500000000001 0
126.616 0
126.617 0
126.61800000000001 0
126.619 0
126.62 0
126.62100000000001 0
126.622 0
126.623 0
126.62400000000001 0
126.625 0
126.626 0
126.62700000000001 0
126.628 0
126.629 0
126.63000000000001 0
126.631 0
126.632 0
126.633 0
126.634 0
126.635 0
126.636 0
126.637 0
126.638 0
126.639 0
126.64 0
126.641 0
126.642 0
126.643 0
126.644 0
126.645 0
126.646 0
126.647 0
126.648 0
126.649 0
126.65 0
126.651 0
126.652 0
126.653 0
126.654 0
126.655 0
126.656 0
126.657 0
126.658 0
126.659 0
126.66 0
126.661 0
126.662 0
126.663 0
126.664 0
126.665 0
126.666 0
126.667 0
126.668 0
126.669 0
126.67 0
126.671 0
126.672 0
126.673 0
126.674 0
126.675 0
126.676 0
126.677 0
126.678 0
126.679 0
126.68 0
126.681 0
126.682 0
126.683 0
126.684 0
126.685 0
126.686 0
126.687 0
126.688 0
126.68900000000001 0
126.69 0
126.691 0
126.69200000000001 0
126.693 0
126.694 0
126.69500000000001 0
126.696 0
126.697 0
126.69800000000001 0
126.699 0
126.7 0
126.70100000000001 0
126.702 0
126.703 0
126.70400000000001 0
126.705 0
126.706 0
126.70700000000001 0
126.708 0
126.709 0
126.71000000000001 0
126.711 0
126.712 0
126.71300000000001 0
126.714 0
126.715 0
126.71600000000001 0
126.717 0
126.718 0
126.71900000000001 0
126.72 0
126.721 0
126.72200000000001 0
126.723 0
126.724 0
126.72500000000001 0
126.726 0
126.727 0
126.72800000000001 0
126.729 0
126.73 0
126.73100000000001 0
126.732 0
126.733 0
126.73400000000001 0
126.735 0
126.736 0
126.73700000000001 0
126.738 0
126.739 0
126.74000000000001 0
126.741 0
126.742 0
126.74300000000001 0
126.744 0
126.745 0
126.74600000000001 0
126.747 0
126.748 0
126.74900000000001 0
126.75 0
126.751 0
126.75200000000001 0
126.753 0
126.754 0
126.75500000000001 0
126.756 0
126.757 0
126.758 0
126.759 0
126.76 0
126.761 0
126.762 0
126.763 0
126.764 0
126.765 0
126.766 0
126.767 0
126.768 0
126.769 0
126.77 0
126.771 0
126.772 0
126.773 0
126.774 0
126.775 0
126.776 0
126.777 0
126.778 0
126.779 0
126.78 0
126.781 0
126.782 0
126.783 0
126.784 0
126.785 0
126.786 0
126.787 0
126.788 0
126.789 0
126.79 0
126.791 0
126.792 0
126.793 0
126.794 0
126.795 0
126.796 0
126.797 0
126.798 0
126.799 0
126.8 0
126.801 0
126.802 0
126.803 0
126.804 0
126.805 0
126.806 0
126.807 0
126.808 0
126.809 0
126.81 0
126.811 0
126.812 0
126.813 0
126.81400000000001 0
126.815 0
126.816 0
126.81700000000001 0
126.818 0
126.819 0
126.82000000000001 0
126.821 0
126.822 0
126.82300000000001 0
126.824 0
126.825 0
126.82600000000001 0
126.827 0
126.828 0
126.82900000000001 0
126.83 0
126.831 0
126.83200000000001 0
126.833 0
126.834 0
126.83500000000001 0
126.836 0
126.837 0
126.83800000000001 0
126.839 0
126.84 0
126.84100000000001 0
126.842 0
126.843 0
126.84400000000001 0
126.845 0
126.846 0
126.84700000000001 0
126.848 0
126.849 0
126.85000000000001 0
126.851 0
126.852 0
126.85300000000001 0
126.854 0
126.855 0
126.85600000000001 0
126.857 0
126.858 0
126.85900000000001 0
126.86 0
126.861 0
126.86200000000001 0
126.863 0
126.864 0
126.86500000000001 0
126.866 0
126.867 0
126.86800000000001 0
126.869 0
126.87 0
126.87100000000001 0
126.872 0
126.873 0
126.87400000000001 0
126.875 0
126.876 0
126.87700000000001 0
126.878 0
126.879 0
126.88000000000001 0
126.881 0
126.882 0
126.883 0
126.884 0
126.885 0
126.886 0
126.887 0
126.888 0
126.889 0
126.89 0
126.891 0
126.892 0
126.893 0
126.894 0
126.895 0
126.896 0
126.897 0
126.898 0
126.899 0
126.9 0
126.901 0
126.902 0
126.903 0
126.904 0
126.905 0
126.906 0
126.907 0
126.908 0
126.909 0
126.91 0
126.911 0
126.912 0
126.913 0
126.914 0
126.915 0
126.916 0
126.917 0
126.918 0
126.919 0
126.92 0
126.921 0
126.922 0
126.923 0
126.924 0
126.925 0
126.926 0
126.927 0
126.928 0
126.929 0
126.93 0
126.931 0
126.932 0
126.933 0
126.934 0
126.935 0
126.936 0
126.937 0
126.938 0
126.93900000000001 0
126.94 0
126.941 0
126.94200000000001 0
126.943 0
126.944 0
126.94500000000001 0
126.946 0
126.947 0
126.94800000000001 0
126.949 0
126.95 0
126.95100000000001 0
126.952 0
126.953 0
126.95400000000001 0
126.955 0
126.956 0
126.95700000000001 0
126.958 0
126.959 0
126.96000000000001 0
126.961 0
126.962 0
126.96300000000001 0
126.964 0
126.965 0
126.96600000000001 0
126.967 0
126.968 0
126.96900000000001 0
126.97 0
126.971 0
126.97200000000001 0
126.973 0
126.974 0
126.97500000000001 0
126.976 0
126.977 0
126.97800000000001 0
126.979 0
126.98 0
126.98100000000001 0
126.982 0
126.983 0
126.98400000000001 0
126.985 0
126.986 0
126.98700000000001 0
126.988 0
126.989 0
126.99000000000001 0
126.991 0
126.992 0
126.99300000000001 0
126.994 0
126.995 0
126.99600000000001 0
126.997 0
126.998 0
126.99900000000001 0
127.0 0
127.001 0
127.00200000000001 0
127.003 0
127.004 0
127.00500000000001 0
127.006 0
127.007 0
127.008 0
127.009 0
127.01 0
127.011 0
127.012 0
127.013 0
127.014 0
127.015 0
127.016 0
127.017 0
127.018 0
127.019 0
127.02 0
127.021 0
127.022 0
127.023 0
127.024 0
127.025 0
127.026 0
127.027 0
127.028 0
127.029 0
127.03 0
127.031 0
127.032 0
127.033 0
127.034 0
127.035 0
127.036 0
127.037 0
127.038 0
127.039 0
127.04 0
127.041 0
127.042 0
127.043 0
127.044 0
127.045 0
127.046 0
127.047 0
127.048 0
127.049 0
127.05 0
127.051 0
127.052 0
127.053 0
127.054 0
127.055 0
127.056 0
127.057 0
127.058 0
127.059 0
127.06 0
127.061 0
127.062 0
127.063 0
127.06400000000001 0
127.065 0
127.066 0
127.06700000000001 0
127.068 0
127.069 0
127.07000000000001 0
127.071 0
127.072 0
127.07300000000001 0
127.074 0
127.075 0
127.07600000000001 0
127.077 0
127.078 0
127.07900000000001 0
127.08 0
127.081 0
127.08200000000001 0
127.083 0
127.084 0
127.08500000000001 0
127.086 0
127.087 0
127.08800000000001 0
127.089 0
127.09 0
127.09100000000001 0
127.092 0
127.093 0
127.09400000000001 0
127.095 0
127.096 0
127.09700000000001 0
127.098 0
127.099 0
127.10000000000001 0
127.101 0
127.102 0
127.10300000000001 0
127.104 0
127.105 0
127.10600000000001 0
127.107 0
127.108 0
127.10900000000001 0
127.11 0
127.111 0
127.11200000000001 0
127.113 0
127.114 0
127.11500000000001 0
127.116 0
127.117 0
127.11800000000001 0
127.119 0
127.12 0
127.12100000000001 0
127.122 0
127.123 0
127.12400000000001 0
127.125 0
127.126 0
127.12700000000001 0
127.128 0
127.129 0
127.13000000000001 0
127.131 0
127.132 0
127.133 0
127.134 0
127.135 0
127.136 0
127.137 0
127.138 0
127.139 0
127.14 0
127.141 0
127.142 0
127.143 0
127.144 0
127.145 0
127.146 0
127.147 0
127.148 0
127.149 0
127.15 0
127.151 0
127.152 0
127.153 0
127.154 0
127.155 0
127.156 0
127.157 0
127.158 0
127.159 0
127.16 0
127.161 0
127.162 0
127.163 0
127.164 0
127.165 0
127.166 0
127.167 0
127.168 0
127.169 0
127.17 0
127.171 0
127.172 0
127.173 0
127.174 0
127.175 0
127.176 0
127.177 0
127.178 0
127.179 0
127.18 0
127.181 0
127.182 0
127.183 0
127.184 0
127.185 0
127.186 0
127.187 0
127.188 0
127.18900000000001 0
127.19 0
127.191 0
127.19200000000001 0
127.193 0
127.194 0
127.19500000000001 0
127.196 0
127.197 0
127.19800000000001 0
127.199 0
127.2 0
127.20100000000001 0
127.202 0
127.203 0
127.20400000000001 0
127.205 0
127.206 0
127.20700000000001 0
127.208 0
127.209 0
127.21000000000001 0
127.211 0
127.212 0
127.21300000000001 0
127.214 0
127.215 0
127.21600000000001 0
127.217 0
127.218 0
127.21900000000001 0
127.22 0
127.221 0
127.22200000000001 0
127.223 0
127.224 0
127.22500000000001 0
127.226 0
127.227 0
127.22800000000001 0
127.229 0
127.23 0
127.23100000000001 0
127.232 0
127.233 0
127.23400000000001 0
127.235 0
127.236 0
127.23700000000001 0
127.238 0
127.239 0
127.24000000000001 0
127.241 0
127.242 0
127.24300000000001 0
127.244 0
127.245 0
127.24600000000001 0
127.247 0
127.248 0
127.24900000000001 0
127.25 0
127.251 0
127.25200000000001 0
127.253 0
127.254 0
127.25500000000001 0
127.256 0
127.257 0
127.258 0
127.259 0
127.26 0
127.261 0
127.262 0
127.263 0
127.264 0
127.265 0
127.266 0
127.267 0
127.268 0
127.269 0
127.27 0
127.271 0
127.272 0
127.273 0
127.274 0
127.275 0
127.276 0
127.277 0
127.278 0
127.279 0
127.28 0
127.281 0
127.282 0
127.283 0
127.284 0
127.285 0
127.286 0
127.287 0
127.288 0
127.289 0
127.29 0
127.291 0
127.292 0
127.293 0
127.294 0
127.295 0
127.296 0
127.297 0
127.298 0
127.299 0
127.3 0
127.301 0
127.302 0
127.303 0
127.304 0
127.305 0
127.306 0
127.307 0
127.308 0
127.309 0
127.31 0
127.311 0
127.312 0
127.313 0
127.31400000000001 0
127.315 0
127.316 0
127.31700000000001 0
127.318 0
127.319 0
127.32000000000001 0
127.321 0
127.322 0
127.32300000000001 0
127.324 0
127.325 0
127.32600000000001 0
127.327 0
127.328 0
127.32900000000001 0
127.33 0
127.331 0
127.33200000000001 0
127.333 0
127.334 0
127.33500000000001 0
127.336 0
127.337 0
127.33800000000001 0
127.339 0
127.34 0
127.34100000000001 0
127.342 0
127.343 0
127.34400000000001 0
127.345 0
127.346 0
127.34700000000001 0
127.348 0
127.349 0
127.35000000000001 0
127.351 0
127.352 0
127.35300000000001 0
127.354 0
127.355 0
127.35600000000001 0
127.357 0
127.358 0
127.35900000000001 0
127.36 0
127.361 0
127.36200000000001 0
127.363 0
127.364 0
127.36500000000001 0
127.366 0
127.367 0
127.36800000000001 0
127.369 0
127.37 0
127.37100000000001 0
127.372 0
127.373 0
127.37400000000001 0
127.375 0
127.376 0
127.37700000000001 0
127.378 0
127.379 0
127.38000000000001 0
127.381 0
127.382 0
127.383 0
127.384 0
127.385 0
127.386 0
127.387 0
127.388 0
127.389 0
127.39 0
127.391 0
127.392 0
127.393 0
127.394 0
127.395 0
127.396 0
127.397 0
127.398 0
127.399 0
127.4 0
127.401 0
127.402 0
127.403 0
127.404 0
127.405 0
127.406 0
127.407 0
127.408 0
127.409 0
127.41 0
127.411 0
127.412 0
127.413 0
127.414 0
127.415 0
127.416 0
127.417 0
127.418 0
127.419 0
127.42 0
127.421 0
127.422 0
127.423 0
127.424 0
127.425 0
127.426 0
127.427 0
127.428 0
127.429 0
127.43 0
127.431 0
127.432 0
127.433 0
127.434 0
127.435 0
127.436 0
127.437 0
127.438 0
127.43900000000001 0
127.44 0
127.441 0
127.44200000000001 0
127.443 0
127.444 0
127.44500000000001 0
127.446 0
127.447 0
127.44800000000001 0
127.449 0
127.45 0
127.45100000000001 0
127.452 0
127.453 0
127.45400000000001 0
127.455 0
127.456 0
127.45700000000001 0
127.458 0
127.459 0
127.46000000000001 0
127.461 0
127.462 0
127.46300000000001 0
127.464 0
127.465 0
127.46600000000001 0
127.467 0
127.468 0
127.46900000000001 0
127.47 0
127.471 0
127.47200000000001 0
127.473 0
127.474 0
127.47500000000001 0
127.476 0
127.477 0
127.47800000000001 0
127.479 0
127.48 0
127.48100000000001 0
127.482 0
127.483 0
127.48400000000001 0
127.485 0
127.486 0
127.48700000000001 0
127.488 0
127.489 0
127.49000000000001 0
127.491 0
127.492 0
127.49300000000001 0
127.494 0
127.495 0
127.49600000000001 0
127.497 0
127.498 0
127.49900000000001 0
127.5 0
127.501 0
127.50200000000001 0
127.503 0
127.504 0
127.50500000000001 0
127.506 0
127.507 0
127.508 0
127.509 0
127.51 0
127.511 0
127.512 0
127.513 0
127.514 0
127.515 0
127.516 0
127.517 0
127.518 0
127.519 0
127.52 0
127.521 0
127.522 0
127.523 0
127.524 0
127.525 0
127.526 0
127.527 0
127.528 0
127.529 0
127.53 0
127.531 0
127.532 0
127.533 0
127.534 0
127.535 0
127.536 0
127.537 0
127.538 0
127.539 0
127.54 0
127.541 0
127.542 0
127.543 0
127.544 0
127.545 0
127.546 0
127.547 0
127.548 0
127.549 0
127.55 0
127.551 0
127.552 0
127.553 0
127.554 0
127.555 0
127.556 0
127.557 0
127.558 0
127.559 0
127.56 0
127.561 0
127.562 0
127.563 0
127.56400000000001 0
127.565 0
127.566 0
127.56700000000001 0
127.568 0
127.569 0
127.57000000000001 0
127.571 0
127.572 0
127.57300000000001 0
127.574 0
127.575 0
127.57600000000001 0
127.577 0
127.578 0
127.57900000000001 0
127.58 0
127.581 0
127.58200000000001 0
127.583 0
127.584 0
127.58500000000001 0
127.586 0
127.587 0
127.58800000000001 0
127.589 0
127.59 0
127.59100000000001 0
127.592 0
127.593 0
127.59400000000001 0
127.595 0
127.596 0
127.59700000000001 0
127.598 0
127.599 0
127.60000000000001 0
127.601 0
127.602 0
127.60300000000001 0
127.604 0
127.605 0
127.60600000000001 0
127.607 0
127.608 0
127.60900000000001 0
127.61 0
127.611 0
127.61200000000001 0
127.613 0
127.614 0
127.61500000000001 0
127.616 0
127.617 0
127.61800000000001 0
127.619 0
127.62 0
127.62100000000001 0
127.622 0
127.623 0
127.62400000000001 0
127.625 0
127.626 0
127.62700000000001 0
127.628 0
127.629 0
127.63000000000001 0
127.631 0
127.632 0
127.633 0
127.634 0
127.635 0
127.636 0
127.637 0
127.638 0
127.639 0
127.64 0
127.641 0
127.642 0
127.643 0
127.644 0
127.645 0
127.646 0
127.647 0
127.648 0
127.649 0
127.65 0
127.651 0
127.652 0
127.653 0
127.654 0
127.655 0
127.656 0
127.657 0
127.658 0
127.659 0
127.66 0
127.661 0
127.662 0
127.663 0
127.664 0
127.665 0
127.666 0
127.667 0
127.668 0
127.669 0
127.67 0
127.671 0
127.672 0
127.673 0
127.674 0
127.675 0
127.676 0
127.677 0
127.678 0
127.679 0
127.68 0
127.681 0
127.682 0
127.683 0
127.684 0
127.685 0
127.686 0
127.687 0
127.688 0
127.68900000000001 0
127.69 0
127.691 0
127.69200000000001 0
127.693 0
127.694 0
127.69500000000001 0
127.696 0
127.697 0
127.69800000000001 0
127.699 0
127.7 0
127.70100000000001 0
127.702 0
127.703 0
127.70400000000001 0
127.705 0
127.706 0
127.70700000000001 0
127.708 0
127.709 0
127.71000000000001 0
127.711 0
127.712 0
127.71300000000001 0
127.714 0
127.715 0
127.71600000000001 0
127.717 0
127.718 0
127.71900000000001 0
127.72 0
127.721 0
127.72200000000001 0
127.723 0
127.724 0
127.72500000000001 0
127.726 0
127.727 0
127.72800000000001 0
127.729 0
127.73 0
127.73100000000001 0
127.732 0
127.733 0
127.73400000000001 0
127.735 0
127.736 0
127.73700000000001 0
127.738 0
127.739 0
127.74000000000001 0
127.741 0
127.742 0
127.74300000000001 0
127.744 0
127.745 0
127.74600000000001 0
127.747 0
127.748 0
127.74900000000001 0
127.75 0
127.751 0
127.75200000000001 0
127.753 0
127.754 0
127.75500000000001 0
127.756 0
127.757 0
127.758 0
127.759 0
127.76 0
127.761 0
127.762 0
127.763 0
127.764 0
127.765 0
127.766 0
127.767 0
127.768 0
127.769 0
127.77 0
127.771 0
127.772 0
127.773 0
127.774 0
127.775 0
127.776 0
127.777 0
127.778 0
127.779 0
127.78 0
127.781 0
127.782 0
127.783 0
127.784 0
127.785 0
127.786 0
127.787 0
127.788 0
127.789 0
127.79 0
127.791 0
127.792 0
127.793 0
127.794 0
127.795 0
127.796 0
127.797 0
127.798 0
127.799 0
127.8 0
127.801 0
127.802 0
127.803 0
127.804 0
127.805 0
127.806 0
127.807 0
127.808 0
127.809 0
127.81 0
127.811 0
127.812 0
127.813 0
127.81400000000001 0
127.815 0
127.816 0
127.81700000000001 0
127.818 0
127.819 0
127.82000000000001 0
127.821 0
127.822 0
127.82300000000001 0
127.824 0
127.825 0
127.82600000000001 0
127.827 0
127.828 0
127.82900000000001 0
127.83 0
127.831 0
127.83200000000001 0
127.833 0
127.834 0
127.83500000000001 0
127.836 0
127.837 0
127.83800000000001 0
127.839 0
127.84 0
127.84100000000001 0
127.842 0
127.843 0
127.84400000000001 0
127.845 0
127.846 0
127.84700000000001 0
127.848 0
127.849 0
127.85000000000001 0
127.851 0
127.852 0
127.85300000000001 0
127.854 0
127.855 0
127.85600000000001 0
127.857 0
127.858 0
127.85900000000001 0
127.86 0
127.861 0
127.86200000000001 0
127.863 0
127.864 0
127.86500000000001 0
127.866 0
127.867 0
127.86800000000001 0
127.869 0
127.87 0
127.87100000000001 0
127.872 0
127.873 0
127.87400000000001 0
127.875 0
127.876 0
127.87700000000001 0
127.878 0
127.879 0
127.88000000000001 0
127.881 0
127.882 0
127.883 0
127.884 0
127.885 0
127.886 0
127.887 0
127.888 0
127.889 0
127.89 0
127.891 0
127.892 0
127.893 0
127.894 0
127.895 0
127.896 0
127.897 0
127.898 0
127.899 0
127.9 0
127.901 0
127.902 0
127.903 0
127.904 0
127.905 0
127.906 0
127.907 0
127.908 0
127.909 0
127.91 0
127.911 0
127.912 0
127.913 0
127.914 0
127.915 0
127.916 0
127.917 0
127.918 0
127.919 0
127.92 0
127.921 0
127.922 0
127.923 0
127.924 0
127.925 0
127.926 0
127.927 0
127.928 0
127.929 0
127.93 0
127.931 0
127.932 0
127.933 0
127.934 0
127.935 0
127.936 0
127.937 0
127.938 0
127.93900000000001 0
127.94 0
127.941 0
127.94200000000001 0
127.943 0
127.944 0
127.94500000000001 0
127.946 0
127.947 0
127.94800000000001 0
127.949 0
127.95 0
127.95100000000001 0
127.952 0
127.953 0
127.95400000000001 0
127.955 0
127.956 0
127.95700000000001 0
127.958 0
127.959 0
127.96000000000001 0
127.961 0
127.962 0
127.96300000000001 0
127.964 0
127.965 0
127.96600000000001 0
127.967 0
127.968 0
127.96900000000001 0
127.97 0
127.971 0
127.97200000000001 0
127.973 0
127.974 0
127.97500000000001 0
127.976 0
127.977 0
127.97800000000001 0
127.979 0
127.98 0
127.98100000000001 0
127.982 0
127.983 0
127.98400000000001 0
127.985 0
127.986 0
127.98700000000001 0
127.988 0
127.989 0
127.99000000000001 0
127.991 0
127.992 0
127.99300000000001 0
127.994 0
127.995 0
127.99600000000001 0
127.997 0
127.998 0
127.99900000000001 0
128.0 0
128.001 0
128.002 0
128.00300000000001 0
128.004 0
128.005 0
128.006 0
128.007 0
128.008 0
128.00900000000001 0
128.01 0
128.011 0
128.012 0
128.013 0
128.014 0
128.01500000000001 0
128.016 0
128.017 0
128.018 0
128.019 0
128.02 0
128.02100000000002 0
128.022 0
128.023 0
128.024 0
128.025 0
128.026 0
128.02700000000002 0
128.028 0
128.029 0
128.03 0
128.031 0
128.032 0
128.03300000000002 0
128.034 0
128.035 0
128.036 0
128.037 0
128.038 0
128.03900000000002 0
128.04 0
128.041 0
128.042 0
128.043 0
128.044 0
128.04500000000002 0
128.046 0
128.047 0
128.048 0
128.049 0
128.05 0
128.05100000000002 0
128.052 0
128.053 0
128.054 0
128.055 0
128.056 0
128.05700000000002 0
128.058 0
128.059 0
128.06 0
128.061 0
128.062 0
128.06300000000002 0
128.064 0
128.065 0
128.066 0
128.067 0
128.068 0
128.06900000000002 0
128.07 0
128.071 0
128.072 0
128.073 0
128.074 0
128.075 0
128.076 0
128.077 0
128.078 0
128.079 0
128.08 0
128.081 0
128.082 0
128.083 0
128.084 0
128.085 0
128.086 0
128.087 0
128.088 0
128.089 0
128.09 0
128.091 0
128.092 0
128.093 0
128.094 0
128.095 0
128.096 0
128.097 0
128.098 0
128.099 0
128.1 0
128.101 0
128.102 0
128.103 0
128.104 0
128.105 0
128.106 0
128.107 0
128.108 0
128.109 0
128.11 0
128.111 0
128.112 0
128.113 0
128.114 0
128.115 0
128.116 0
128.117 0
128.118 0
128.119 0
128.12 0
128.121 0
128.122 0
128.123 0
128.124 0
128.125 0
128.126 0
128.127 0
128.12800000000001 0
128.129 0
128.13 0
128.131 0
128.132 0
128.133 0
128.13400000000001 0
128.135 0
128.136 0
128.137 0
128.138 0
128.139 0
128.14000000000001 0
128.141 0
128.142 0
128.143 0
128.144 0
128.145 0
128.14600000000002 0
128.147 0
128.148 0
128.149 0
128.15 0
128.151 0
128.15200000000002 0
128.153 0
128.154 0
128.155 0
128.156 0
128.157 0
128.15800000000002 0
128.159 0
128.16 0
128.161 0
128.162 0
128.163 0
128.16400000000002 0
128.165 0
128.166 0
128.167 0
128.168 0
128.169 0
128.17000000000002 0
128.171 0
128.172 0
128.173 0
128.174 0
128.175 0
128.17600000000002 0
128.177 0
128.178 0
128.179 0
128.18 0
128.181 0
128.18200000000002 0
128.183 0
128.184 0
128.185 0
128.186 0
128.187 0
128.18800000000002 0
128.189 0
128.19 0
128.191 0
128.192 0
128.193 0
128.19400000000002 0
128.195 0
128.196 0
128.197 0
128.198 0
128.199 0
128.2 0
128.201 0
128.202 0
128.203 0
128.204 0
128.205 0
128.206 0
128.207 0
128.208 0
128.209 0
128.21 0
128.211 0
128.212 0
128.213 0
128.214 0
128.215 0
128.216 0
128.217 0
128.218 0
128.219 0
128.22 0
128.221 0
128.222 0
128.223 0
128.224 0
128.225 0
128.226 0
128.227 0
128.228 0
128.229 0
128.23 0
128.231 0
128.232 0
128.233 0
128.234 0
128.235 0
128.236 0
128.237 0
128.238 0
128.239 0
128.24 0
128.241 0
128.242 0
128.243 0
128.244 0
128.245 0
128.246 0
128.247 0
128.248 0
128.249 0
128.25 0
128.251 0
128.252 0
128.25300000000001 0
128.254 0
128.255 0
128.256 0
128.257 0
128.258 0
128.25900000000001 0
128.26 0
128.261 0
128.262 0
128.263 0
128.264 0
128.26500000000001 0
128.266 0
128.267 0
128.268 0
128.269 0
128.27 0
128.27100000000002 0
128.272 0
128.273 0
128.274 0
128.275 0
128.276 0
128.27700000000002 0
128.278 0
128.279 0
128.28 0
128.281 0
128.282 0
128.28300000000002 0
128.284 0
128.285 0
128.286 0
128.287 0
128.288 0
128.28900000000002 0
128.29 0
128.291 0
128.292 0
128.293 0
128.294 0
128.29500000000002 0
128.296 0
128.297 0
128.298 0
128.299 0
128.3 0
128.30100000000002 0
128.302 0
128.303 0
128.304 0
128.305 0
128.306 0
128.30700000000002 0
128.308 0
128.309 0
128.31 0
128.311 0
128.312 0
128.31300000000002 0
128.314 0
128.315 0
128.316 0
128.317 0
128.318 0
128.31900000000002 0
128.32 0
128.321 0
128.322 0
128.323 0
128.324 0
128.325 0
128.326 0
128.327 0
128.328 0
128.329 0
128.33 0
128.331 0
128.332 0
128.333 0
128.334 0
128.335 0
128.336 0
128.337 0
128.338 0
128.339 0
128.34 0
128.341 0
128.342 0
128.343 0
128.344 0
128.345 0
128.346 0
128.347 0
128.348 0
128.349 0
128.35 0
128.351 0
128.352 0
128.353 0
128.354 0
128.355 0
128.356 0
128.357 0
128.358 0
128.359 0
128.36 0
128.361 0
128.362 0
128.363 0
128.364 0
128.365 0
128.366 0
128.367 0
128.368 0
128.369 0
128.37 0
128.371 0
128.372 0
128.373 0
128.374 0
128.375 0
128.376 0
128.377 0
128.37800000000001 0
128.379 0
128.38 0
128.381 0
128.382 0
128.383 0
128.38400000000001 0
128.385 0
128.386 0
128.387 0
128.388 0
128.389 0
128.39000000000001 0
128.391 0
128.392 0
128.393 0
128.394 0
128.395 0
128.39600000000002 0
128.397 0
128.398 0
128.399 0
128.4 0
128.401 0
128.40200000000002 0
128.403 0
128.404 0
128.405 0
128.406 0
128.407 0
128.40800000000002 0
128.409 0
128.41 0
128.411 0
128.412 0
128.413 0
128.41400000000002 0
128.415 0
128.416 0
128.417 0
128.418 0
128.419 0
128.42000000000002 0
128.421 0
128.422 0
128.423 0
128.424 0
128.425 0
128.42600000000002 0
128.427 0
128.428 0
128.429 0
128.43 0
128.431 0
128.43200000000002 0
128.433 0
128.434 0
128.435 0
128.436 0
128.437 0
128.43800000000002 0
128.439 0
128.44 0
128.441 0
128.442 0
128.443 0
128.44400000000002 0
128.445 0
128.446 0
128.447 0
128.448 0
128.449 0
128.45 0
128.451 0
128.452 0
128.453 0
128.454 0
128.455 0
128.456 0
128.457 0
128.458 0
128.459 0
128.46 0
128.461 0
128.462 0
128.463 0
128.464 0
128.465 0
128.466 0
128.467 0
128.468 0
128.469 0
128.47 0
128.471 0
128.472 0
128.473 0
128.474 0
128.475 0
128.476 0
128.477 0
128.478 0
128.479 0
128.48 0
128.481 0
128.482 0
128.483 0
128.484 0
128.485 0
128.486 0
128.487 0
128.488 0
128.489 0
128.49 0
128.491 0
128.492 0
128.493 0
128.494 0
128.495 0
128.496 0
128.497 0
128.498 0
128.499 0
128.5 0
128.501 0
128.502 0
128.50300000000001 0
128.504 0
128.505 0
128.506 0
128.507 0
128.508 0
128.50900000000001 0
128.51 0
128.511 0
128.512 0
128.513 0
128.514 0
128.51500000000001 0
128.516 0
128.517 0
128.518 0
128.519 0
128.52 0
128.52100000000002 0
128.522 0
128.523 0
128.524 0
128.525 0
128.526 0
128.52700000000002 0
128.528 0
128.529 0
128.53 0
128.531 0
128.532 0
128.53300000000002 0
128.534 0
128.535 0
128.536 0
128.537 0
128.538 0
128.53900000000002 0
128.54 0
128.541 0
128.542 0
128.543 0
128.544 0
128.54500000000002 0
128.546 0
128.547 0
128.548 0
128.549 0
128.55 0
128.55100000000002 0
128.552 0
128.553 0
128.554 0
128.555 0
128.556 0
128.55700000000002 0
128.558 0
128.559 0
128.56 0
128.561 0
128.562 0
128.56300000000002 0
128.564 0
128.565 0
128.566 0
128.567 0
128.568 0
128.56900000000002 0
128.57 0
128.571 0
128.572 0
128.573 0
128.574 0
128.575 0
128.576 0
128.577 0
128.578 0
128.579 0
128.58 0
128.581 0
128.582 0
128.583 0
128.584 0
128.585 0
128.586 0
128.587 0
128.588 0
128.589 0
128.59 0
128.591 0
128.592 0
128.593 0
128.594 0
128.595 0
128.596 0
128.597 0
128.598 0
128.599 0
128.6 0
128.601 0
128.602 0
128.603 0
128.604 0
128.605 0
128.606 0
128.607 0
128.608 0
128.609 0
128.61 0
128.611 0
128.612 0
128.613 0
128.614 0
128.615 0
128.616 0
128.617 0
128.618 0
128.619 0
128.62 0
128.621 0
128.622 0
128.623 0
128.624 0
128.625 0
128.626 0
128.627 0
128.62800000000001 0
128.629 0
128.63 0
128.631 0
128.632 0
128.633 0
128.63400000000001 0
128.635 0
128.636 0
128.637 0
128.638 0
128.639 0
128.64000000000001 0
128.641 0
128.642 0
128.643 0
128.644 0
128.645 0
128.64600000000002 0
128.647 0
128.648 0
128.649 0
128.65 0
128.651 0
128.65200000000002 0
128.653 0
128.654 0
128.655 0
128.656 0
128.657 0
128.65800000000002 0
128.659 0
128.66 0
128.661 0
128.662 0
128.663 0
128.66400000000002 0
128.665 0
128.666 0
128.667 0
128.668 0
128.669 0
128.67000000000002 0
128.671 0
128.672 0
128.673 0
128.674 0
128.675 0
128.67600000000002 0
128.677 0
128.678 0
128.679 0
128.68 0
128.681 0
128.68200000000002 0
128.683 0
128.684 0
128.685 0
128.686 0
128.687 0
128.68800000000002 0
128.689 0
128.69 0
128.691 0
128.692 0
128.693 0
128.69400000000002 0
128.695 0
128.696 0
128.697 0
128.698 0
128.699 0
128.7 0
128.701 0
128.702 0
128.703 0
128.704 0
128.705 0
128.706 0
128.707 0
128.708 0
128.709 0
128.71 0
128.711 0
128.712 0
128.713 0
128.714 0
128.715 0
128.716 0
128.717 0
128.718 0
128.719 0
128.72 0
128.721 0
128.722 0
128.723 0
128.724 0
128.725 0
128.726 0
128.727 0
128.728 0
128.729 0
128.73 0
128.731 0
128.732 0
128.733 0
128.734 0
128.735 0
128.736 0
128.737 0
128.738 0
128.739 0
128.74 0
128.741 0
128.742 0
128.743 0
128.744 0
128.745 0
128.746 0
128.747 0
128.748 0
128.749 0
128.75 0
128.751 0
128.752 0
128.75300000000001 0
128.754 0
128.755 0
128.756 0
128.757 0
128.758 0
128.75900000000001 0
128.76 0
128.761 0
128.762 0
128.763 0
128.764 0
128.76500000000001 0
128.766 0
128.767 0
128.768 0
128.769 0
128.77 0
128.77100000000002 0
128.772 0
128.773 0
128.774 0
128.775 0
128.776 0
128.77700000000002 0
128.778 0
128.779 0
128.78 0
128.781 0
128.782 0
128.78300000000002 0
128.784 0
128.785 0
128.786 0
128.787 0
128.788 0
128.78900000000002 0
128.79 0
128.791 0
128.792 0
128.793 0
128.794 0
128.79500000000002 0
128.796 0
128.797 0
128.798 0
128.799 0
128.8 0
128.80100000000002 0
128.802 0
128.803 0
128.804 0
128.805 0
128.806 0
128.80700000000002 0
128.808 0
128.809 0
128.81 0
128.811 0
128.812 0
128.81300000000002 0
128.814 0
128.815 0
128.816 0
128.817 0
128.818 0
128.81900000000002 0
128.82 0
128.821 0
128.822 0
128.823 0
128.824 0
128.825 0
128.826 0
128.827 0
128.828 0
128.829 0
128.83 0
128.831 0
128.832 0
128.833 0
128.834 0
128.835 0
128.836 0
128.837 0
128.838 0
128.839 0
128.84 0
128.841 0
128.842 0
128.843 0
128.844 0
128.845 0
128.846 0
128.847 0
128.848 0
128.849 0
128.85 0
128.851 0
128.852 0
128.853 0
128.854 0
128.855 0
128.856 0
128.857 0
128.858 0
128.859 0
128.86 0
128.861 0
128.862 0
128.863 0
128.864 0
128.865 0
128.866 0
128.867 0
128.868 0
128.869 0
128.87 0
128.871 0
128.872 0
128.873 0
128.874 0
128.875 0
128.876 0
128.877 0
128.87800000000001 0
128.879 0
128.88 0
128.881 0
128.882 0
128.883 0
128.88400000000001 0
128.885 0
128.886 15.372790161414297
128.887 15.372790161414297
128.888 15.372790161414297
128.889 15.372790161414297
128.89000000000001 15.372790161414297
128.891 15.372790161414297
128.892 15.372790161414297
128.893 15.372790161414297
128.894 15.372790161414297
128.895 15.372790161414297
128.89600000000002 15.372790161414297
128.897 15.372790161414297
128.898 15.372790161414297
128.899 15.372790161414297
128.9 15.372790161414297
128.901 15.372790161414297
128.90200000000002 15.372790161414297
128.903 15.372790161414297
128.904 15.372790161414297
128.905 15.372790161414297
128.906 15.372790161414297
128.907 15.372790161414297
128.90800000000002 15.372790161414297
128.909 15.372790161414297
128.91 15.372790161414297
128.911 15.372790161414297
128.912 15.372790161414297
128.913 15.372790161414297
128.91400000000002 15.372790161414297
128.915 15.372790161414297
128.916 15.372790161414297
128.917 15.372790161414297
128.918 15.372790161414297
128.919 15.372790161414297
128.92000000000002 15.372790161414297
128.921 15.372790161414297
128.922 15.372790161414297
128.923 15.372790161414297
128.924 15.372790161414297
128.925 15.372790161414297
128.92600000000002 15.372790161414297
128.927 15.372790161414297
128.928 15.372790161414297
128.929 15.372790161414297
128.93 15.372790161414297
128.931 15.372790161414297
128.93200000000002 15.372790161414297
128.933 15.372790161414297
128.934 15.372790161414297
128.935 15.372790161414297
128.936 15.372790161414297
128.937 15.372790161414297
128.93800000000002 15.372790161414297
128.939 15.372790161414297
128.94 15.372790161414297
128.941 15.372790161414297
128.942 15.372790161414297
128.943 15.372790161414297
128.94400000000002 15.372790161414297
128.945 15.372790161414297
128.946 15.372790161414297
128.947 15.372790161414297
128.948 15.372790161414297
128.949 15.372790161414297
128.95 15.372790161414297
128.951 15.372790161414297
128.952 15.372790161414297
128.953 15.372790161414297
128.954 15.372790161414297
128.955 15.372790161414297
128.956 15.372790161414297
128.957 15.372790161414297
128.958 15.372790161414297
128.959 15.372790161414297
128.96 15.372790161414297
128.961 15.372790161414297
128.962 15.372790161414297
128.963 15.372790161414297
128.964 15.372790161414297
128.965 15.372790161414297
128.966 15.372790161414297
128.967 15.372790161414297
128.968 15.372790161414297
128.969 15.372790161414297
128.97 15.372790161414297
128.971 15.372790161414297
128.972 15.372790161414297
128.973 15.372790161414297
128.974 15.372790161414297
128.975 15.372790161414297
128.976 15.372790161414297
128.977 15.372790161414297
128.978 15.372790161414297
128.979 15.372790161414297
128.98 15.372790161414297
128.981 15.372790161414297
128.982 15.372790161414297
128.983 15.372790161414297
128.984 15.372790161414297
128.985 15.372790161414297
128.986 15.372790161414297
128.987 15.372790161414297
128.988 15.372790161414297
128.989 15.372790161414297
128.99 15.372790161414297
128.991 15.372790161414297
128.992 15.372790161414297
128.993 15.372790161414297
128.994 15.372790161414297
128.995 15.372790161414297
128.996 15.372790161414297
128.997 15.372790161414297
128.998 15.372790161414297
128.999 15.372790161414297
129.0 15.372790161414297
129.001 15.372790161414297
129.002 15.372790161414297
129.00300000000001 15.372790161414297
129.004 15.372790161414297
129.005 15.372790161414297
129.006 15.372790161414297
129.007 15.372790161414297
129.008 15.372790161414297
129.00900000000001 15.372790161414297
129.01 15.372790161414297
129.011 15.372790161414297
129.012 15.372790161414297
129.013 15.372790161414297
129.014 15.372790161414297
129.01500000000001 15.372790161414297
129.016 15.372790161414297
129.017 15.372790161414297
129.018 15.372790161414297
129.019 15.372790161414297
129.02 15.372790161414297
129.02100000000002 15.372790161414297
129.022 15.372790161414297
129.023 15.372790161414297
129.024 15.372790161414297
129.025 15.372790161414297
129.026 15.372790161414297
129.02700000000002 15.372790161414297
129.028 15.372790161414297
129.029 15.372790161414297
129.03 15.372790161414297
129.031 15.372790161414297
129.032 15.372790161414297
129.03300000000002 15.372790161414297
129.034 15.372790161414297
129.035 15.372790161414297
129.036 15.372790161414297
129.037 15.372790161414297
129.038 15.372790161414297
129.03900000000002 15.372790161414297
129.04 15.372790161414297
129.041 15.372790161414297
129.042 15.372790161414297
129.043 15.372790161414297
129.044 15.372790161414297
129.04500000000002 15.372790161414297
129.046 15.372790161414297
129.047 15.372790161414297
129.048 15.372790161414297
129.049 15.372790161414297
129.05 15.372790161414297
129.05100000000002 15.372790161414297
129.052 15.372790161414297
129.053 15.372790161414297
129.054 15.372790161414297
129.055 15.372790161414297
129.056 15.372790161414297
129.05700000000002 15.372790161414297
129.058 15.372790161414297
129.059 15.372790161414297
129.06 15.372790161414297
129.061 15.372790161414297
129.062 15.372790161414297
129.06300000000002 15.372790161414297
129.064 15.372790161414297
129.065 15.372790161414297
129.066 15.372790161414297
129.067 15.372790161414297
129.068 15.372790161414297
129.06900000000002 15.372790161414297
129.07 15.372790161414297
129.071 15.372790161414297
129.072 15.372790161414297
129.073 15.372790161414297
129.074 15.372790161414297
129.075 15.372790161414297
129.076 15.372790161414297
129.077 15.372790161414297
129.078 15.372790161414297
129.079 15.372790161414297
129.08 15.372790161414297
129.081 15.372790161414297
129.082 15.372790161414297
129.083 15.372790161414297
129.084 15.372790161414297
129.085 15.372790161414297
129.086 15.372790161414297
129.087 15.372790161414297
129.088 15.372790161414297
129.089 15.372790161414297
129.09 15.372790161414297
129.091 15.372790161414297
129.092 15.372790161414297
129.093 15.372790161414297
129.094 15.372790161414297
129.095 15.372790161414297
129.096 15.372790161414297
129.097 15.372790161414297
129.098 15.372790161414297
129.099 15.372790161414297
129.1 15.372790161414297
129.101 15.372790161414297
129.102 15.372790161414297
129.103 15.372790161414297
129.104 15.372790161414297
129.105 15.372790161414297
129.106 15.372790161414297
129.107 15.372790161414297
129.108 15.372790161414297
129.109 15.372790161414297
129.11 15.372790161414297
129.111 15.372790161414297
129.112 15.372790161414297
129.113 15.372790161414297
129.114 15.372790161414297
129.115 15.372790161414297
129.116 15.372790161414297
129.117 15.372790161414297
129.118 15.372790161414297
129.119 15.372790161414297
129.12 15.372790161414297
129.121 15.372790161414297
129.122 15.372790161414297
129.123 15.372790161414297
129.124 15.372790161414297
129.125 15.372790161414297
129.126 15.372790161414297
129.127 15.372790161414297
129.12800000000001 15.372790161414297
129.129 15.372790161414297
129.13 15.372790161414297
129.131 15.372790161414297
129.132 15.372790161414297
129.133 15.372790161414297
129.13400000000001 15.372790161414297
129.135 15.372790161414297
129.136 15.372790161414297
129.137 15.372790161414297
129.138 15.372790161414297
129.139 15.372790161414297
129.14000000000001 15.372790161414297
129.141 15.372790161414297
129.142 15.372790161414297
129.143 15.372790161414297
129.144 15.372790161414297
129.145 15.372790161414297
129.14600000000002 15.372790161414297
129.147 15.372790161414297
129.148 15.372790161414297
129.149 15.372790161414297
129.15 15.372790161414297
129.151 15.372790161414297
129.15200000000002 15.372790161414297
129.153 15.372790161414297
129.154 15.372790161414297
129.155 15.372790161414297
129.156 15.372790161414297
129.157 15.372790161414297
129.15800000000002 15.372790161414297
129.159 15.372790161414297
129.16 15.372790161414297
129.161 15.372790161414297
129.162 15.372790161414297
129.163 15.372790161414297
129.16400000000002 15.372790161414297
129.165 15.372790161414297
129.166 15.372790161414297
129.167 15.372790161414297
129.168 15.372790161414297
129.169 15.372790161414297
129.17000000000002 15.372790161414297
129.171 15.372790161414297
129.172 15.372790161414297
129.173 15.372790161414297
129.174 15.372790161414297
129.175 15.372790161414297
129.17600000000002 15.372790161414297
129.177 15.372790161414297
129.178 15.372790161414297
129.179 15.372790161414297
129.18 15.372790161414297
129.181 15.372790161414297
129.18200000000002 15.372790161414297
129.183 15.372790161414297
129.184 15.372790161414297
129.185 15.372790161414297
129.186 15.372790161414297
129.187 15.372790161414297
129.18800000000002 15.372790161414297
129.189 15.372790161414297
129.19 15.372790161414297
129.191 15.372790161414297
129.192 15.372790161414297
129.193 15.372790161414297
129.19400000000002 15.372790161414297
129.195 15.372790161414297
129.196 15.372790161414297
129.197 15.372790161414297
129.198 15.372790161414297
129.199 15.372790161414297
129.2 15.372790161414297
129.201 15.372790161414297
129.202 15.372790161414297
129.203 15.372790161414297
129.204 15.372790161414297
129.205 15.372790161414297
129.206 15.372790161414297
129.207 15.372790161414297
129.208 15.372790161414297
129.209 15.372790161414297
129.21 15.372790161414297
129.211 15.372790161414297
129.212 15.372790161414297
129.213 15.372790161414297
129.214 15.372790161414297
129.215 15.372790161414297
129.216 15.372790161414297
129.217 15.372790161414297
129.218 15.372790161414297
129.219 15.372790161414297
129.22 15.372790161414297
129.221 15.372790161414297
129.222 15.372790161414297
129.223 15.372790161414297
129.224 15.372790161414297
129.225 15.372790161414297
129.226 15.372790161414297
129.227 15.372790161414297
129.228 15.372790161414297
129.229 15.372790161414297
129.23 15.372790161414297
129.231 15.372790161414297
129.232 15.372790161414297
129.233 15.372790161414297
129.234 15.372790161414297
129.235 15.372790161414297
129.236 15.372790161414297
129.237 15.372790161414297
129.238 15.372790161414297
129.239 15.372790161414297
129.24 15.372790161414297
129.241 15.372790161414297
129.242 15.372790161414297
129.243 15.372790161414297
129.244 15.372790161414297
129.245 15.372790161414297
129.246 15.372790161414297
129.247 15.372790161414297
129.248 15.372790161414297
129.249 15.372790161414297
129.25 15.372790161414297
129.251 15.372790161414297
129.252 15.372790161414297
129.25300000000001 15.372790161414297
129.254 15.372790161414297
129.255 15.372790161414297
129.256 15.372790161414297
129.257 15.372790161414297
129.258 15.372790161414297
129.25900000000001 15.372790161414297
129.26 15.372790161414297
129.261 15.372790161414297
129.262 15.372790161414297
129.263 15.372790161414297
129.264 15.372790161414297
129.26500000000001 15.372790161414297
129.266 15.372790161414297
129.267 15.372790161414297
129.268 15.372790161414297
129.269 15.372790161414297
129.27 15.372790161414297
129.27100000000002 15.372790161414297
129.272 15.372790161414297
129.273 15.372790161414297
129.274 15.372790161414297
129.275 15.372790161414297
129.276 15.372790161414297
129.27700000000002 15.372790161414297
129.278 15.372790161414297
129.279 15.372790161414297
129.28 15.372790161414297
129.281 15.372790161414297
129.282 15.372790161414297
129.28300000000002 15.372790161414297
129.284 15.372790161414297
129.285 15.372790161414297
129.286 15.372790161414297
129.287 15.372790161414297
129.288 15.372790161414297
129.28900000000002 15.372790161414297
129.29 15.372790161414297
129.291 15.372790161414297
129.292 15.372790161414297
129.293 15.372790161414297
129.294 15.372790161414297
129.29500000000002 15.372790161414297
129.296 15.372790161414297
129.297 15.372790161414297
129.298 15.372790161414297
129.299 15.372790161414297
129.3 15.372790161414297
129.30100000000002 15.372790161414297
129.302 15.372790161414297
129.303 15.372790161414297
129.304 15.372790161414297
129.305 15.372790161414297
129.306 15.372790161414297
129.30700000000002 15.372790161414297
129.308 15.372790161414297
129.309 15.372790161414297
129.31 15.372790161414297
129.311 15.372790161414297
129.312 15.372790161414297
129.31300000000002 15.372790161414297
129.314 15.372790161414297
129.315 15.372790161414297
129.316 15.372790161414297
129.317 15.372790161414297
129.318 15.372790161414297
129.31900000000002 15.372790161414297
129.32 15.372790161414297
129.321 15.372790161414297
129.322 15.372790161414297
129.323 15.372790161414297
129.324 15.372790161414297
129.325 15.372790161414297
129.326 15.372790161414297
129.327 15.372790161414297
129.328 15.372790161414297
129.329 15.372790161414297
129.33 15.372790161414297
129.331 15.372790161414297
129.332 15.372790161414297
129.333 15.372790161414297
129.334 15.372790161414297
129.335 15.372790161414297
129.336 15.372790161414297
129.337 15.372790161414297
129.338 15.372790161414297
129.339 15.372790161414297
129.34 15.372790161414297
129.341 15.372790161414297
129.342 15.372790161414297
129.343 15.372790161414297
129.344 15.372790161414297
129.345 15.372790161414297
129.346 15.372790161414297
129.347 15.372790161414297
129.348 15.372790161414297
129.349 15.372790161414297
129.35 15.372790161414297
129.351 15.372790161414297
129.352 15.372790161414297
129.353 15.372790161414297
129.354 15.372790161414297
129.355 15.372790161414297
129.356 15.372790161414297
129.357 15.372790161414297
129.358 15.372790161414297
129.359 15.372790161414297
129.36 15.372790161414297
129.361 15.372790161414297
129.362 15.372790161414297
129.363 15.372790161414297
129.364 15.372790161414297
129.365 15.372790161414297
129.366 15.372790161414297
129.367 15.372790161414297
129.368 15.372790161414297
129.369 15.372790161414297
129.37 15.372790161414297
129.371 15.372790161414297
129.372 15.372790161414297
129.373 15.372790161414297
129.374 15.372790161414297
129.375 15.372790161414297
129.376 15.372790161414297
129.377 15.372790161414297
129.37800000000001 15.372790161414297
129.379 15.372790161414297
129.38 15.372790161414297
129.381 15.372790161414297
129.382 15.372790161414297
129.383 15.372790161414297
129.38400000000001 15.372790161414297
129.385 15.372790161414297
129.386 15.372790161414297
129.387 15.372790161414297
129.388 15.372790161414297
129.389 15.372790161414297
129.39000000000001 15.372790161414297
129.391 15.372790161414297
129.392 15.372790161414297
129.393 15.372790161414297
129.394 15.372790161414297
129.395 15.372790161414297
129.39600000000002 15.372790161414297
129.397 15.372790161414297
129.398 15.372790161414297
129.399 15.372790161414297
129.4 15.372790161414297
129.401 15.372790161414297
129.40200000000002 15.372790161414297
129.403 15.372790161414297
129.404 15.372790161414297
129.405 15.372790161414297
129.406 15.372790161414297
129.407 15.372790161414297
129.40800000000002 15.372790161414297
129.409 15.372790161414297
129.41 15.372790161414297
129.411 15.372790161414297
129.412 15.372790161414297
129.413 15.372790161414297
129.41400000000002 15.372790161414297
129.415 15.372790161414297
129.416 15.372790161414297
129.417 15.372790161414297
129.418 15.372790161414297
129.419 15.372790161414297
129.42000000000002 15.372790161414297
129.421 15.372790161414297
129.422 15.372790161414297
129.423 15.372790161414297
129.424 15.372790161414297
129.425 15.372790161414297
129.42600000000002 15.372790161414297
129.427 15.372790161414297
129.428 15.372790161414297
129.429 15.372790161414297
129.43 15.372790161414297
129.431 15.372790161414297
129.43200000000002 15.372790161414297
129.433 15.372790161414297
129.434 15.372790161414297
129.435 15.372790161414297
129.436 15.372790161414297
129.437 15.372790161414297
129.43800000000002 15.372790161414297
129.439 15.372790161414297
129.44 15.372790161414297
129.441 15.372790161414297
129.442 15.372790161414297
129.443 15.372790161414297
129.44400000000002 15.372790161414297
129.445 15.372790161414297
129.446 15.372790161414297
129.447 15.372790161414297
129.448 15.372790161414297
129.449 15.372790161414297
129.45 15.372790161414297
129.451 15.372790161414297
129.452 15.372790161414297
129.453 15.372790161414297
129.454 15.372790161414297
129.455 15.372790161414297
129.456 15.372790161414297
129.457 15.372790161414297
129.458 15.372790161414297
129.459 15.372790161414297
129.46 15.372790161414297
129.461 15.372790161414297
129.462 15.372790161414297
129.463 15.372790161414297
129.464 15.372790161414297
129.465 15.372790161414297
129.466 15.372790161414297
129.467 15.372790161414297
129.468 15.372790161414297
129.469 15.372790161414297
129.47 15.372790161414297
129.471 15.372790161414297
129.472 15.372790161414297
129.473 15.372790161414297
129.474 15.372790161414297
129.475 15.372790161414297
129.476 15.372790161414297
129.477 15.372790161414297
129.478 15.372790161414297
129.479 15.372790161414297
129.48 15.372790161414297
129.481 15.372790161414297
129.482 15.372790161414297
129.483 15.372790161414297
129.484 15.372790161414297
129.485 15.372790161414297
129.486 15.372790161414297
129.487 15.372790161414297
129.488 15.372790161414297
129.489 15.372790161414297
129.49 15.372790161414297
129.491 15.372790161414297
129.492 15.372790161414297
129.493 15.372790161414297
129.494 15.372790161414297
129.495 15.372790161414297
129.496 15.372790161414297
129.497 15.372790161414297
129.498 15.372790161414297
129.499 15.372790161414297
129.5 15.372790161414297
129.501 15.372790161414297
129.502 15.372790161414297
129.50300000000001 15.372790161414297
129.504 15.372790161414297
129.505 15.372790161414297
129.506 15.372790161414297
129.507 15.372790161414297
129.508 15.372790161414297
129.50900000000001 15.372790161414297
129.51 15.372790161414297
129.511 15.372790161414297
129.512 15.372790161414297
129.513 15.372790161414297
129.514 15.372790161414297
129.51500000000001 15.372790161414297
129.516 15.372790161414297
129.517 15.372790161414297
129.518 15.372790161414297
129.519 15.372790161414297
129.52 15.372790161414297
129.52100000000002 15.372790161414297
129.522 15.372790161414297
129.523 15.372790161414297
129.524 15.372790161414297
129.525 15.372790161414297
129.526 15.372790161414297
129.52700000000002 15.372790161414297
129.528 15.372790161414297
129.529 15.372790161414297
129.53 15.372790161414297
129.531 15.372790161414297
129.532 15.372790161414297
129.53300000000002 15.372790161414297
129.534 15.372790161414297
129.535 15.372790161414297
129.536 15.372790161414297
129.537 15.372790161414297
129.538 15.372790161414297
129.53900000000002 15.372790161414297
129.54 15.372790161414297
129.541 15.372790161414297
129.542 15.372790161414297
129.543 15.372790161414297
129.544 15.372790161414297
129.54500000000002 15.372790161414297
129.546 15.372790161414297
129.547 15.372790161414297
129.548 15.372790161414297
129.549 15.372790161414297
129.55 15.372790161414297
129.55100000000002 15.372790161414297
129.552 15.372790161414297
129.553 15.372790161414297
129.554 15.372790161414297
129.555 15.372790161414297
129.556 15.372790161414297
129.55700000000002 15.372790161414297
129.558 15.372790161414297
129.559 15.372790161414297
129.56 15.372790161414297
129.561 15.372790161414297
129.562 15.372790161414297
129.56300000000002 15.372790161414297
129.564 15.372790161414297
129.565 15.372790161414297
129.566 15.372790161414297
129.567 15.372790161414297
129.568 15.372790161414297
129.56900000000002 15.372790161414297
129.57 15.372790161414297
129.571 15.372790161414297
129.572 15.372790161414297
129.573 15.372790161414297
129.574 15.372790161414297
129.575 15.372790161414297
129.576 15.372790161414297
129.577 15.372790161414297
129.578 15.372790161414297
129.579 15.372790161414297
129.58 15.372790161414297
129.581 15.372790161414297
129.582 15.372790161414297
129.583 15.372790161414297
129.584 15.372790161414297
129.585 15.372790161414297
129.586 15.372790161414297
129.587 15.372790161414297
129.588 15.372790161414297
129.589 15.372790161414297
129.59 15.372790161414297
129.591 15.372790161414297
129.592 15.372790161414297
129.593 15.372790161414297
129.594 15.372790161414297
129.595 15.372790161414297
129.596 15.372790161414297
129.597 15.372790161414297
129.598 15.372790161414297
129.599 15.372790161414297
129.6 15.372790161414297
129.601 15.372790161414297
129.602 15.372790161414297
129.603 15.372790161414297
129.604 15.372790161414297
129.605 15.372790161414297
129.606 15.372790161414297
129.607 15.372790161414297
129.608 15.372790161414297
129.609 15.372790161414297
129.61 15.372790161414297
129.611 15.372790161414297
129.612 15.372790161414297
129.613 15.372790161414297
129.614 15.372790161414297
129.615 15.372790161414297
129.616 15.372790161414297
129.617 15.372790161414297
129.618 15.372790161414297
129.619 15.372790161414297
129.62 15.372790161414297
129.621 15.372790161414297
129.622 15.372790161414297
129.623 15.372790161414297
129.624 15.372790161414297
129.625 15.372790161414297
129.626 15.372790161414297
129.627 15.372790161414297
129.62800000000001 15.372790161414297
129.629 15.372790161414297
129.63 15.372790161414297
129.631 15.372790161414297
129.632 15.372790161414297
129.633 15.372790161414297
129.63400000000001 15.372790161414297
129.635 15.372790161414297
129.636 15.372790161414297
129.637 15.372790161414297
129.638 15.372790161414297
129.639 15.372790161414297
129.64000000000001 15.372790161414297
129.641 15.372790161414297
129.642 15.372790161414297
129.643 15.372790161414297
129.644 15.372790161414297
129.645 15.372790161414297
129.64600000000002 15.372790161414297
129.647 15.372790161414297
129.648 15.372790161414297
129.649 15.372790161414297
129.65 15.372790161414297
129.651 15.372790161414297
129.65200000000002 15.372790161414297
129.653 15.372790161414297
129.654 15.372790161414297
129.655 15.372790161414297
129.656 15.372790161414297
129.657 15.372790161414297
129.65800000000002 15.372790161414297
129.659 15.372790161414297
129.66 15.372790161414297
129.661 15.372790161414297
129.662 15.372790161414297
129.663 15.372790161414297
129.66400000000002 15.372790161414297
129.665 15.372790161414297
129.666 15.372790161414297
129.667 15.372790161414297
129.668 15.372790161414297
129.669 15.372790161414297
129.67000000000002 15.372790161414297
129.671 15.372790161414297
129.672 15.372790161414297
129.673 15.372790161414297
129.674 15.372790161414297
129.675 15.372790161414297
129.67600000000002 15.372790161414297
129.677 15.372790161414297
129.678 15.372790161414297
129.679 15.372790161414297
129.68 15.372790161414297
129.681 15.372790161414297
129.68200000000002 15.372790161414297
129.683 15.372790161414297
129.684 15.372790161414297
129.685 15.372790161414297
129.686 15.372790161414297
129.687 15.372790161414297
129.68800000000002 15.372790161414297
129.689 15.372790161414297
129.69 15.372790161414297
129.691 15.372790161414297
129.692 15.372790161414297
129.693 15.372790161414297
129.69400000000002 15.372790161414297
129.695 15.372790161414297
129.696 15.372790161414297
129.697 15.372790161414297
129.698 15.372790161414297
129.699 15.372790161414297
129.7 15.372790161414297
129.701 15.372790161414297
129.702 15.372790161414297
129.703 15.372790161414297
129.704 15.372790161414297
129.705 15.372790161414297
129.706 15.372790161414297
129.707 15.372790161414297
129.708 15.372790161414297
129.709 15.372790161414297
129.71 15.372790161414297
129.711 15.372790161414297
129.712 15.372790161414297
129.713 15.372790161414297
129.714 15.372790161414297
129.715 15.372790161414297
129.716 15.372790161414297
129.717 15.372790161414297
129.718 15.372790161414297
129.719 15.372790161414297
129.72 15.372790161414297
129.721 15.372790161414297
129.722 15.372790161414297
129.723 15.372790161414297
129.724 15.372790161414297
129.725 15.372790161414297
129.726 15.372790161414297
129.727 15.372790161414297
129.728 15.372790161414297
129.729 15.372790161414297
129.73 15.372790161414297
129.731 15.372790161414297
129.732 15.372790161414297
129.733 15.372790161414297
129.734 15.372790161414297
129.735 15.372790161414297
129.736 15.372790161414297
129.737 15.372790161414297
129.738 15.372790161414297
129.739 15.372790161414297
129.74 15.372790161414297
129.741 15.372790161414297
129.742 15.372790161414297
129.743 15.372790161414297
129.744 15.372790161414297
129.745 15.372790161414297
129.746 15.372790161414297
129.747 15.372790161414297
129.748 15.372790161414297
129.749 15.372790161414297
129.75 15.372790161414297
129.751 15.372790161414297
129.752 15.372790161414297
129.75300000000001 15.372790161414297
129.754 15.372790161414297
129.755 15.372790161414297
129.756 15.372790161414297
129.757 15.372790161414297
129.758 15.372790161414297
129.75900000000001 15.372790161414297
129.76 15.372790161414297
129.761 15.372790161414297
129.762 15.372790161414297
129.763 15.372790161414297
129.764 15.372790161414297
129.76500000000001 15.372790161414297
129.766 15.372790161414297
129.767 15.372790161414297
129.768 15.372790161414297
129.769 15.372790161414297
129.77 15.372790161414297
129.77100000000002 15.372790161414297
129.772 15.372790161414297
129.773 15.372790161414297
129.774 15.372790161414297
129.775 15.372790161414297
129.776 15.372790161414297
129.77700000000002 15.372790161414297
129.778 15.372790161414297
129.779 15.372790161414297
129.78 15.372790161414297
129.781 15.372790161414297
129.782 15.372790161414297
129.78300000000002 15.372790161414297
129.784 15.372790161414297
129.785 15.372790161414297
129.786 15.372790161414297
129.787 15.372790161414297
129.788 15.372790161414297
129.78900000000002 15.372790161414297
129.79 15.372790161414297
129.791 15.372790161414297
129.792 15.372790161414297
129.793 15.372790161414297
129.794 15.372790161414297
129.79500000000002 15.372790161414297
129.796 15.372790161414297
129.797 15.372790161414297
129.798 15.372790161414297
129.799 15.372790161414297
129.8 15.372790161414297
129.80100000000002 15.372790161414297
129.802 15.372790161414297
129.803 15.372790161414297
129.804 15.372790161414297
129.805 15.372790161414297
129.806 15.372790161414297
129.80700000000002 15.372790161414297
129.808 15.372790161414297
129.809 15.372790161414297
129.81 15.372790161414297
129.811 15.372790161414297
129.812 15.372790161414297
129.81300000000002 15.372790161414297
129.814 15.372790161414297
129.815 15.372790161414297
129.816 15.372790161414297
129.817 15.372790161414297
129.818 15.372790161414297
129.81900000000002 15.372790161414297
129.82 15.372790161414297
129.821 15.372790161414297
129.822 15.372790161414297
129.823 15.372790161414297
129.824 15.372790161414297
129.825 15.372790161414297
129.826 15.372790161414297
129.827 15.372790161414297
129.828 15.372790161414297
129.829 15.372790161414297
129.83 15.372790161414297
129.831 15.372790161414297
129.832 15.372790161414297
129.833 15.372790161414297
129.834 15.372790161414297
129.835 15.372790161414297
129.836 15.372790161414297
129.837 15.372790161414297
129.838 15.372790161414297
129.839 15.372790161414297
129.84 15.372790161414297
129.841 15.372790161414297
129.842 15.372790161414297
129.843 15.372790161414297
129.844 15.372790161414297
129.845 15.372790161414297
129.846 15.372790161414297
129.847 15.372790161414297
129.848 15.372790161414297
129.849 15.372790161414297
129.85 15.372790161414297
129.851 15.372790161414297
129.852 15.372790161414297
129.853 15.372790161414297
129.854 15.372790161414297
129.855 15.372790161414297
129.856 15.372790161414297
129.857 15.372790161414297
129.858 15.372790161414297
129.859 15.372790161414297
129.86 15.372790161414297
129.861 15.372790161414297
129.862 15.372790161414297
129.863 15.372790161414297
129.864 15.372790161414297
129.865 15.372790161414297
129.866 15.372790161414297
129.867 15.372790161414297
129.868 15.372790161414297
129.869 15.372790161414297
129.87 15.372790161414297
129.871 15.372790161414297
129.872 15.372790161414297
129.873 15.372790161414297
129.874 15.372790161414297
129.875 15.372790161414297
129.876 15.372790161414297
129.877 15.372790161414297
129.87800000000001 15.372790161414297
129.879 15.372790161414297
129.88 15.372790161414297
129.881 15.372790161414297
129.882 15.372790161414297
129.883 15.372790161414297
129.88400000000001 15.372790161414297
129.885 15.372790161414297
129.886 15.372790161414297
129.887 15.372790161414297
129.888 15.372790161414297
129.889 15.372790161414297
129.89000000000001 15.372790161414297
129.891 15.372790161414297
129.892 15.372790161414297
129.893 15.372790161414297
129.894 15.372790161414297
129.895 15.372790161414297
129.89600000000002 15.372790161414297
129.897 15.372790161414297
129.898 15.372790161414297
129.899 15.372790161414297
129.9 15.372790161414297
129.901 15.372790161414297
129.90200000000002 15.372790161414297
129.903 15.372790161414297
129.904 15.372790161414297
129.905 15.372790161414297
129.906 15.372790161414297
129.907 15.372790161414297
129.90800000000002 15.372790161414297
129.909 15.372790161414297
129.91 15.372790161414297
129.911 15.372790161414297
129.912 15.372790161414297
129.913 15.372790161414297
129.91400000000002 15.372790161414297
129.915 15.372790161414297
129.916 15.372790161414297
129.917 15.372790161414297
129.918 15.372790161414297
129.919 15.372790161414297
129.92000000000002 15.372790161414297
129.921 15.372790161414297
129.922 15.372790161414297
129.923 15.372790161414297
129.924 15.372790161414297
129.925 15.372790161414297
129.92600000000002 15.372790161414297
129.927 15.372790161414297
129.928 15.372790161414297
129.929 15.372790161414297
129.93 15.372790161414297
129.931 15.372790161414297
129.93200000000002 15.372790161414297
129.933 15.372790161414297
129.934 15.372790161414297
129.935 15.372790161414297
129.936 15.372790161414297
129.937 15.372790161414297
129.93800000000002 15.372790161414297
129.939 15.372790161414297
129.94 15.372790161414297
129.941 15.372790161414297
129.942 15.372790161414297
129.943 15.372790161414297
129.94400000000002 15.372790161414297
129.945 15.372790161414297
129.946 15.372790161414297
129.947 15.372790161414297
129.948 15.372790161414297
129.949 15.372790161414297
129.95 15.372790161414297
129.951 15.372790161414297
129.952 15.372790161414297
129.953 15.372790161414297
129.954 15.372790161414297
129.955 15.372790161414297
129.956 15.372790161414297
129.957 15.372790161414297
129.958 15.372790161414297
129.959 15.372790161414297
129.96 15.372790161414297
129.961 15.372790161414297
129.962 15.372790161414297
129.963 15.372790161414297
129.964 15.372790161414297
129.965 15.372790161414297
129.966 15.372790161414297
129.967 15.372790161414297
129.968 15.372790161414297
129.969 15.372790161414297
129.97 15.372790161414297
129.971 15.372790161414297
129.972 15.372790161414297
129.973 15.372790161414297
129.974 15.372790161414297
129.975 15.372790161414297
129.976 15.372790161414297
129.977 15.372790161414297
129.978 15.372790161414297
129.979 15.372790161414297
129.98 15.372790161414297
129.981 15.372790161414297
129.982 15.372790161414297
129.983 15.372790161414297
129.984 15.372790161414297
129.985 15.372790161414297
129.986 15.372790161414297
129.987 15.372790161414297
129.988 15.372790161414297
129.989 15.372790161414297
129.99 15.372790161414297
129.991 15.372790161414297
129.992 15.372790161414297
129.993 15.372790161414297
129.994 15.372790161414297
129.995 15.372790161414297
129.996 15.372790161414297
129.997 15.372790161414297
129.998 15.372790161414297
129.999 15.372790161414297
130.0 15.372790161414297
130.001 15.372790161414297
130.002 15.372790161414297
130.00300000000001 15.372790161414297
130.004 15.372790161414297
130.005 15.372790161414297
130.006 15.372790161414297
130.007 15.372790161414297
130.008 15.372790161414297
130.00900000000001 15.372790161414297
130.01 15.372790161414297
130.011 15.372790161414297
130.012 15.372790161414297
130.013 15.372790161414297
130.014 15.372790161414297
130.01500000000001 15.372790161414297
130.016 15.372790161414297
130.017 15.372790161414297
130.018 15.372790161414297
130.019 15.372790161414297
130.02 15.372790161414297
130.02100000000002 15.372790161414297
130.022 15.372790161414297
130.023 15.372790161414297
130.024 15.372790161414297
130.025 15.372790161414297
130.026 15.372790161414297
130.02700000000002 15.372790161414297
130.028 15.372790161414297
130.029 15.372790161414297
130.03 15.372790161414297
130.031 15.372790161414297
130.032 15.372790161414297
130.03300000000002 15.372790161414297
130.034 15.372790161414297
130.035 15.372790161414297
130.036 15.372790161414297
130.037 15.372790161414297
130.038 15.372790161414297
130.03900000000002 15.372790161414297
130.04 15.372790161414297
130.041 15.372790161414297
130.042 15.372790161414297
130.043 15.372790161414297
130.044 15.372790161414297
130.04500000000002 15.372790161414297
130.046 15.372790161414297
130.047 15.372790161414297
130.048 15.372790161414297
130.049 15.372790161414297
130.05 15.372790161414297
130.05100000000002 15.372790161414297
130.052 15.372790161414297
130.053 15.372790161414297
130.054 15.372790161414297
130.055 15.372790161414297
130.056 15.372790161414297
130.05700000000002 15.372790161414297
130.058 15.372790161414297
130.059 15.372790161414297
130.06 15.372790161414297
130.061 15.372790161414297
130.062 15.372790161414297
130.06300000000002 15.372790161414297
130.064 15.372790161414297
130.065 15.372790161414297
130.066 15.372790161414297
130.067 15.372790161414297
130.068 15.372790161414297
130.06900000000002 15.372790161414297
130.07 15.372790161414297
130.071 15.372790161414297
130.072 15.372790161414297
130.073 15.372790161414297
130.074 15.372790161414297
130.075 15.372790161414297
130.076 15.372790161414297
130.077 15.372790161414297
130.078 15.372790161414297
130.079 15.372790161414297
130.08 15.372790161414297
130.081 15.372790161414297
130.082 15.372790161414297
130.083 15.372790161414297
130.084 15.372790161414297
130.085 15.372790161414297
130.086 15.372790161414297
130.087 15.372790161414297
130.088 15.372790161414297
130.089 15.372790161414297
130.09 15.372790161414297
130.091 15.372790161414297
130.092 15.372790161414297
130.093 15.372790161414297
130.094 15.372790161414297
130.095 15.372790161414297
130.096 15.372790161414297
130.097 15.372790161414297
130.098 15.372790161414297
130.099 15.372790161414297
130.1 15.372790161414297
130.101 15.372790161414297
130.102 15.372790161414297
130.103 15.372790161414297
130.104 15.372790161414297
130.105 15.372790161414297
130.106 15.372790161414297
130.107 15.372790161414297
130.108 15.372790161414297
130.109 15.372790161414297
130.11 15.372790161414297
130.111 15.372790161414297
130.112 15.372790161414297
130.113 15.372790161414297
130.114 15.372790161414297
130.115 15.372790161414297
130.116 15.372790161414297
130.117 15.372790161414297
130.118 15.372790161414297
130.119 15.372790161414297
130.12 15.372790161414297
130.121 15.372790161414297
130.122 15.372790161414297
130.123 15.372790161414297
130.124 15.372790161414297
130.125 15.372790161414297
130.126 15.372790161414297
130.127 15.372790161414297
130.12800000000001 15.372790161414297
130.129 15.372790161414297
130.13 15.372790161414297
130.131 15.372790161414297
130.132 15.372790161414297
130.133 15.372790161414297
130.13400000000001 15.372790161414297
130.135 15.372790161414297
130.136 15.372790161414297
130.137 15.372790161414297
130.138 15.372790161414297
130.139 15.372790161414297
130.14000000000001 15.372790161414297
130.141 15.372790161414297
130.142 15.372790161414297
130.143 15.372790161414297
130.144 15.372790161414297
130.145 15.372790161414297
130.14600000000002 15.372790161414297
130.147 15.372790161414297
130.148 15.372790161414297
130.149 15.372790161414297
130.15 15.372790161414297
130.151 15.372790161414297
130.15200000000002 15.372790161414297
130.153 15.372790161414297
130.154 15.372790161414297
130.155 15.372790161414297
130.156 15.372790161414297
130.157 15.372790161414297
130.15800000000002 15.372790161414297
130.159 15.372790161414297
130.16 15.372790161414297
130.161 15.372790161414297
130.162 15.372790161414297
130.163 15.372790161414297
130.16400000000002 15.372790161414297
130.165 15.372790161414297
130.166 15.372790161414297
130.167 15.372790161414297
130.168 15.372790161414297
130.169 15.372790161414297
130.17000000000002 15.372790161414297
130.171 15.372790161414297
130.172 15.372790161414297
130.173 15.372790161414297
130.174 15.372790161414297
130.175 15.372790161414297
130.17600000000002 15.372790161414297
130.177 15.372790161414297
130.178 15.372790161414297
130.179 15.372790161414297
130.18 15.372790161414297
130.181 15.372790161414297
130.18200000000002 15.372790161414297
130.183 15.372790161414297
130.184 15.372790161414297
130.185 15.372790161414297
130.186 15.372790161414297
130.187 15.372790161414297
130.18800000000002 15.372790161414297
130.189 15.372790161414297
130.19 15.372790161414297
130.191 15.372790161414297
130.192 15.372790161414297
130.193 15.372790161414297
130.19400000000002 15.372790161414297
130.195 15.372790161414297
130.196 15.372790161414297
130.197 15.372790161414297
130.198 15.372790161414297
130.199 15.372790161414297
130.2 15.372790161414297
130.201 15.372790161414297
130.202 15.372790161414297
130.203 15.372790161414297
130.204 15.372790161414297
130.205 15.372790161414297
130.206 15.372790161414297
130.207 15.372790161414297
130.208 15.372790161414297
130.209 15.372790161414297
130.21 15.372790161414297
130.211 15.372790161414297
130.212 15.372790161414297
130.213 15.372790161414297
130.214 15.372790161414297
130.215 15.372790161414297
130.216 15.372790161414297
130.217 15.372790161414297
130.218 15.372790161414297
130.219 15.372790161414297
130.22 15.372790161414297
130.221 15.372790161414297
130.222 15.372790161414297
130.223 15.372790161414297
130.224 15.372790161414297
130.225 15.372790161414297
130.226 15.372790161414297
130.227 15.372790161414297
130.228 15.372790161414297
130.229 15.372790161414297
130.23 15.372790161414297
130.231 15.372790161414297
130.232 15.372790161414297
130.233 15.372790161414297
130.234 15.372790161414297
130.235 15.372790161414297
130.236 15.372790161414297
130.237 15.372790161414297
130.238 15.372790161414297
130.239 15.372790161414297
130.24 15.372790161414297
130.241 15.372790161414297
130.242 15.372790161414297
130.243 15.372790161414297
130.244 15.372790161414297
130.245 15.372790161414297
130.246 15.372790161414297
130.247 15.372790161414297
130.248 15.372790161414297
130.249 15.372790161414297
130.25 15.372790161414297
130.251 15.372790161414297
130.252 15.372790161414297
130.25300000000001 15.372790161414297
130.254 15.372790161414297
130.255 15.372790161414297
130.256 15.372790161414297
130.257 15.372790161414297
130.258 15.372790161414297
130.25900000000001 15.372790161414297
130.26 15.372790161414297
130.261 15.372790161414297
130.262 15.372790161414297
130.263 15.372790161414297
130.264 15.372790161414297
130.26500000000001 15.372790161414297
130.266 15.372790161414297
130.267 15.372790161414297
130.268 15.372790161414297
130.269 15.372790161414297
130.27 15.372790161414297
130.27100000000002 15.372790161414297
130.272 15.372790161414297
130.273 15.372790161414297
130.274 15.372790161414297
130.275 15.372790161414297
130.276 15.372790161414297
130.27700000000002 15.372790161414297
130.278 15.372790161414297
130.279 15.372790161414297
130.28 15.372790161414297
130.281 15.372790161414297
130.282 15.372790161414297
130.28300000000002 15.372790161414297
130.284 15.372790161414297
130.285 15.372790161414297
130.286 15.372790161414297
130.287 15.372790161414297
130.288 15.372790161414297
130.28900000000002 15.372790161414297
130.29 15.372790161414297
130.291 15.372790161414297
130.292 15.372790161414297
130.293 15.372790161414297
130.294 15.372790161414297
130.29500000000002 15.372790161414297
130.296 15.372790161414297
130.297 15.372790161414297
130.298 15.372790161414297
130.299 15.372790161414297
130.3 15.372790161414297
130.30100000000002 15.372790161414297
130.302 15.372790161414297
130.303 15.372790161414297
130.304 15.372790161414297
130.305 15.372790161414297
130.306 15.372790161414297
130.30700000000002 15.372790161414297
130.308 15.372790161414297
130.309 15.372790161414297
130.31 15.372790161414297
130.311 15.372790161414297
130.312 15.372790161414297
130.31300000000002 15.372790161414297
130.314 15.372790161414297
130.315 15.372790161414297
130.316 15.372790161414297
130.317 15.372790161414297
130.318 15.372790161414297
130.31900000000002 15.372790161414297
130.32 15.372790161414297
130.321 15.372790161414297
130.322 15.372790161414297
130.323 15.372790161414297
130.324 15.372790161414297
130.325 15.372790161414297
130.326 15.372790161414297
130.327 15.372790161414297
130.328 15.372790161414297
130.329 15.372790161414297
130.33 15.372790161414297
130.331 15.372790161414297
130.332 15.372790161414297
130.333 15.372790161414297
130.334 15.372790161414297
130.335 15.372790161414297
130.336 15.372790161414297
130.337 15.372790161414297
130.338 15.372790161414297
130.339 15.372790161414297
130.34 15.372790161414297
130.341 15.372790161414297
130.342 15.372790161414297
130.343 15.372790161414297
130.344 15.372790161414297
130.345 15.372790161414297
130.346 15.372790161414297
130.347 15.372790161414297
130.348 15.372790161414297
130.349 15.372790161414297
130.35 15.372790161414297
130.351 15.372790161414297
130.352 15.372790161414297
130.353 15.372790161414297
130.354 15.372790161414297
130.355 15.372790161414297
130.356 15.372790161414297
130.357 15.372790161414297
130.358 15.372790161414297
130.359 15.372790161414297
130.36 15.372790161414297
130.361 15.372790161414297
130.362 15.372790161414297
130.363 15.372790161414297
130.364 15.372790161414297
130.365 15.372790161414297
130.366 15.372790161414297
130.367 15.372790161414297
130.368 15.372790161414297
130.369 15.372790161414297
130.37 15.372790161414297
130.371 15.372790161414297
130.372 15.372790161414297
130.373 15.372790161414297
130.374 15.372790161414297
130.375 15.372790161414297
130.376 15.372790161414297
130.377 15.372790161414297
130.37800000000001 15.372790161414297
130.379 15.372790161414297
130.38 15.372790161414297
130.381 15.372790161414297
130.382 15.372790161414297
130.383 15.372790161414297
130.38400000000001 15.372790161414297
130.385 15.372790161414297
130.386 15.372790161414297
130.387 15.372790161414297
130.388 15.372790161414297
130.389 15.372790161414297
130.39000000000001 15.372790161414297
130.391 15.372790161414297
130.392 15.372790161414297
130.393 15.372790161414297
130.394 15.372790161414297
130.395 15.372790161414297
130.39600000000002 15.372790161414297
130.397 15.372790161414297
130.398 15.372790161414297
130.399 15.372790161414297
130.4 15.372790161414297
130.401 15.372790161414297
130.40200000000002 15.372790161414297
130.403 15.372790161414297
130.404 15.372790161414297
130.405 15.372790161414297
130.406 15.372790161414297
130.407 15.372790161414297
130.40800000000002 15.372790161414297
130.409 15.372790161414297
130.41 15.372790161414297
130.411 15.372790161414297
130.412 15.372790161414297
130.413 15.372790161414297
130.41400000000002 15.372790161414297
130.415 15.372790161414297
130.416 15.372790161414297
130.417 15.372790161414297
130.418 15.372790161414297
130.419 15.372790161414297
130.42000000000002 15.372790161414297
130.421 15.372790161414297
130.422 15.372790161414297
130.423 15.372790161414297
130.424 15.372790161414297
130.425 15.372790161414297
130.42600000000002 15.372790161414297
130.427 15.372790161414297
130.428 15.372790161414297
130.429 15.372790161414297
130.43 15.372790161414297
130.431 15.372790161414297
130.43200000000002 15.372790161414297
130.433 15.372790161414297
130.434 15.372790161414297
130.435 15.372790161414297
130.436 15.372790161414297
130.437 15.372790161414297
130.43800000000002 15.372790161414297
130.439 15.372790161414297
130.44 15.372790161414297
130.441 15.372790161414297
130.442 15.372790161414297
130.443 15.372790161414297
130.44400000000002 15.372790161414297
130.445 15.372790161414297
130.446 15.372790161414297
130.447 15.372790161414297
130.448 15.372790161414297
130.449 15.372790161414297
130.45 15.372790161414297
130.451 15.372790161414297
130.452 15.372790161414297
130.453 15.372790161414297
130.454 15.372790161414297
130.455 15.372790161414297
130.456 15.372790161414297
130.457 15.372790161414297
130.458 15.372790161414297
130.459 15.372790161414297
130.46 15.372790161414297
130.461 15.372790161414297
130.462 15.372790161414297
130.463 15.372790161414297
130.464 15.372790161414297
130.465 15.372790161414297
130.466 15.372790161414297
130.467 15.372790161414297
130.468 15.372790161414297
130.469 15.372790161414297
130.47 15.372790161414297
130.471 15.372790161414297
130.472 15.372790161414297
130.473 15.372790161414297
130.474 15.372790161414297
130.475 15.372790161414297
130.476 15.372790161414297
130.477 15.372790161414297
130.478 15.372790161414297
130.479 15.372790161414297
130.48 15.372790161414297
130.481 15.372790161414297
130.482 15.372790161414297
130.483 15.372790161414297
130.484 15.372790161414297
130.485 15.372790161414297
130.486 15.372790161414297
130.487 15.372790161414297
130.488 15.372790161414297
130.489 15.372790161414297
130.49 15.372790161414297
130.491 15.372790161414297
130.492 15.372790161414297
130.493 15.372790161414297
130.494 15.372790161414297
130.495 15.372790161414297
130.496 15.372790161414297
130.497 15.372790161414297
130.498 15.372790161414297
130.499 15.372790161414297
130.5 15.372790161414297
130.501 15.372790161414297
130.502 15.372790161414297
130.50300000000001 15.372790161414297
130.504 15.372790161414297
130.505 15.372790161414297
130.506 15.372790161414297
130.507 15.372790161414297
130.508 15.372790161414297
130.50900000000001 15.372790161414297
130.51 15.372790161414297
130.511 15.372790161414297
130.512 15.372790161414297
130.513 15.372790161414297
130.514 15.372790161414297
130.51500000000001 15.372790161414297
130.516 15.372790161414297
130.517 15.372790161414297
130.518 15.372790161414297
130.519 15.372790161414297
130.52 15.372790161414297
130.52100000000002 15.372790161414297
130.522 15.372790161414297
130.523 15.372790161414297
130.524 15.372790161414297
130.525 15.372790161414297
130.526 15.372790161414297
130.52700000000002 15.372790161414297
130.528 15.372790161414297
130.529 15.372790161414297
130.53 15.372790161414297
130.531 15.372790161414297
130.532 15.372790161414297
130.53300000000002 15.372790161414297
130.534 15.372790161414297
130.535 15.372790161414297
130.536 15.372790161414297
130.537 15.372790161414297
130.538 15.372790161414297
130.53900000000002 15.372790161414297
130.54 15.372790161414297
130.541 15.372790161414297
130.542 15.372790161414297
130.543 15.372790161414297
130.544 15.372790161414297
130.54500000000002 15.372790161414297
130.546 15.372790161414297
130.547 15.372790161414297
130.548 15.372790161414297
130.549 15.372790161414297
130.55 15.372790161414297
130.55100000000002 15.372790161414297
130.552 15.372790161414297
130.553 15.372790161414297
130.554 15.372790161414297
130.555 15.372790161414297
130.556 15.372790161414297
130.55700000000002 15.372790161414297
130.558 15.372790161414297
130.559 15.372790161414297
130.56 15.372790161414297
130.561 15.372790161414297
130.562 15.372790161414297
130.56300000000002 15.372790161414297
130.564 15.372790161414297
130.565 15.372790161414297
130.566 15.372790161414297
130.567 15.372790161414297
130.568 15.372790161414297
130.56900000000002 15.372790161414297
130.57 15.372790161414297
130.571 15.372790161414297
130.572 15.372790161414297
130.573 15.372790161414297
130.574 15.372790161414297
130.575 15.372790161414297
130.576 15.372790161414297
130.577 15.372790161414297
130.578 15.372790161414297
130.579 15.372790161414297
130.58 15.372790161414297
130.581 15.372790161414297
130.582 15.372790161414297
130.583 15.372790161414297
130.584 15.372790161414297
130.585 15.372790161414297
130.586 15.372790161414297
130.587 15.372790161414297
130.588 15.372790161414297
130.589 15.372790161414297
130.59 15.372790161414297
130.591 15.372790161414297
130.592 15.372790161414297
130.593 15.372790161414297
130.594 15.372790161414297
130.595 15.372790161414297
130.596 15.372790161414297
130.597 15.372790161414297
130.598 15.372790161414297
130.599 15.372790161414297
130.6 15.372790161414297
130.601 15.372790161414297
130.602 15.372790161414297
130.603 15.372790161414297
130.604 15.372790161414297
130.605 15.372790161414297
130.606 15.372790161414297
130.607 15.372790161414297
130.608 15.372790161414297
130.609 15.372790161414297
130.61 15.372790161414297
130.611 15.372790161414297
130.612 15.372790161414297
130.613 15.372790161414297
130.614 15.372790161414297
130.615 15.372790161414297
130.616 15.372790161414297
130.617 15.372790161414297
130.618 15.372790161414297
130.619 15.372790161414297
130.62 15.372790161414297
130.621 15.372790161414297
130.622 15.372790161414297
130.623 15.372790161414297
130.624 15.372790161414297
130.625 15.372790161414297
130.626 15.372790161414297
130.627 15.372790161414297
130.62800000000001 15.372790161414297
130.629 15.372790161414297
130.63 15.372790161414297
130.631 15.372790161414297
130.632 15.372790161414297
130.633 15.372790161414297
130.63400000000001 15.372790161414297
130.635 15.372790161414297
130.636 15.372790161414297
130.637 15.372790161414297
130.638 15.372790161414297
130.639 15.372790161414297
130.64000000000001 15.372790161414297
130.641 15.372790161414297
130.642 15.372790161414297
130.643 15.372790161414297
130.644 15.372790161414297
130.645 15.372790161414297
130.64600000000002 15.372790161414297
130.647 15.372790161414297
130.648 15.372790161414297
130.649 15.372790161414297
130.65 15.372790161414297
130.651 15.372790161414297
130.65200000000002 15.372790161414297
130.653 15.372790161414297
130.654 15.372790161414297
130.655 15.372790161414297
130.656 15.372790161414297
130.657 15.372790161414297
130.65800000000002 15.372790161414297
130.659 15.372790161414297
130.66 15.372790161414297
130.661 15.372790161414297
130.662 15.372790161414297
130.663 15.372790161414297
130.66400000000002 15.372790161414297
130.665 15.372790161414297
130.666 15.372790161414297
130.667 15.372790161414297
130.668 15.372790161414297
130.669 15.372790161414297
130.67000000000002 15.372790161414297
130.671 15.372790161414297
130.672 15.372790161414297
130.673 15.372790161414297
130.674 15.372790161414297
130.675 15.372790161414297
130.67600000000002 15.372790161414297
130.677 15.372790161414297
130.678 15.372790161414297
130.679 15.372790161414297
130.68 15.372790161414297
130.681 15.372790161414297
130.68200000000002 15.372790161414297
130.683 15.372790161414297
130.684 15.372790161414297
130.685 15.372790161414297
130.686 15.372790161414297
130.687 15.372790161414297
130.68800000000002 15.372790161414297
130.689 15.372790161414297
130.69 15.372790161414297
130.691 15.372790161414297
130.692 15.372790161414297
130.693 15.372790161414297
130.69400000000002 15.372790161414297
130.695 15.372790161414297
130.696 15.372790161414297
130.697 15.372790161414297
130.698 15.372790161414297
130.699 15.372790161414297
130.7 15.372790161414297
130.701 15.372790161414297
130.702 15.372790161414297
130.703 15.372790161414297
130.704 15.372790161414297
130.705 15.372790161414297
130.706 15.372790161414297
130.707 15.372790161414297
130.708 15.372790161414297
130.709 15.372790161414297
130.71 15.372790161414297
130.711 15.372790161414297
130.712 15.372790161414297
130.713 15.372790161414297
130.714 15.372790161414297
130.715 15.372790161414297
130.716 15.372790161414297
130.717 15.372790161414297
130.718 15.372790161414297
130.719 15.372790161414297
130.72 15.372790161414297
130.721 15.372790161414297
130.722 15.372790161414297
130.723 15.372790161414297
130.724 15.372790161414297
130.725 15.372790161414297
130.726 15.372790161414297
130.727 15.372790161414297
130.728 15.372790161414297
130.729 15.372790161414297
130.73 15.372790161414297
130.731 15.372790161414297
130.732 15.372790161414297
130.733 15.372790161414297
130.734 15.372790161414297
130.735 15.372790161414297
130.736 15.372790161414297
130.737 15.372790161414297
130.738 15.372790161414297
130.739 15.372790161414297
130.74 15.372790161414297
130.741 15.372790161414297
130.742 15.372790161414297
130.743 15.372790161414297
130.744 15.372790161414297
130.745 15.372790161414297
130.746 15.372790161414297
130.747 15.372790161414297
130.748 15.372790161414297
130.749 15.372790161414297
130.75 15.372790161414297
130.751 15.372790161414297
130.752 15.372790161414297
130.75300000000001 15.372790161414297
130.754 15.372790161414297
130.755 15.372790161414297
130.756 15.372790161414297
130.757 15.372790161414297
130.758 15.372790161414297
130.75900000000001 15.372790161414297
130.76 15.372790161414297
130.761 15.372790161414297
130.762 15.372790161414297
130.763 15.372790161414297
130.764 15.372790161414297
130.76500000000001 15.372790161414297
130.766 15.372790161414297
130.767 15.372790161414297
130.768 15.372790161414297
130.769 15.372790161414297
130.77 15.372790161414297
130.77100000000002 15.372790161414297
130.772 15.372790161414297
130.773 15.372790161414297
130.774 15.372790161414297
130.775 15.372790161414297
130.776 15.372790161414297
130.77700000000002 15.372790161414297
130.778 15.372790161414297
130.779 15.372790161414297
130.78 15.372790161414297
130.781 15.372790161414297
130.782 15.372790161414297
130.78300000000002 15.372790161414297
130.784 15.372790161414297
130.785 15.372790161414297
130.786 15.372790161414297
130.787 15.372790161414297
130.788 15.372790161414297
130.78900000000002 15.372790161414297
130.79 15.372790161414297
130.791 15.372790161414297
130.792 15.372790161414297
130.793 15.372790161414297
130.794 15.372790161414297
130.79500000000002 15.372790161414297
130.796 15.372790161414297
130.797 15.372790161414297
130.798 15.372790161414297
130.799 15.372790161414297
130.8 15.372790161414297
130.80100000000002 15.372790161414297
130.802 15.372790161414297
130.803 15.372790161414297
130.804 15.372790161414297
130.805 15.372790161414297
130.806 15.372790161414297
130.80700000000002 15.372790161414297
130.808 15.372790161414297
130.809 15.372790161414297
130.81 15.372790161414297
130.811 15.372790161414297
130.812 15.372790161414297
130.81300000000002 15.372790161414297
130.814 15.372790161414297
130.815 15.372790161414297
130.816 15.372790161414297
130.817 15.372790161414297
130.818 15.372790161414297
130.81900000000002 15.372790161414297
130.82 15.372790161414297
130.821 15.372790161414297
130.822 15.372790161414297
130.823 15.372790161414297
130.824 15.372790161414297
130.825 15.372790161414297
130.826 15.372790161414297
130.827 15.372790161414297
130.828 15.372790161414297
130.829 15.372790161414297
130.83 15.372790161414297
130.831 15.372790161414297
130.832 15.372790161414297
130.833 15.372790161414297
130.834 15.372790161414297
130.835 15.372790161414297
130.836 15.372790161414297
130.837 15.372790161414297
130.838 15.372790161414297
130.839 15.372790161414297
130.84 15.372790161414297
130.841 15.372790161414297
130.842 15.372790161414297
130.843 15.372790161414297
130.844 15.372790161414297
130.845 15.372790161414297
130.846 15.372790161414297
130.847 15.372790161414297
130.848 15.372790161414297
130.849 15.372790161414297
130.85 15.372790161414297
130.851 15.372790161414297
130.852 15.372790161414297
130.853 15.372790161414297
130.854 15.372790161414297
130.855 15.372790161414297
130.856 15.372790161414297
130.857 15.372790161414297
130.858 15.372790161414297
130.859 15.372790161414297
130.86 15.372790161414297
130.861 15.372790161414297
130.862 15.372790161414297
130.863 15.372790161414297
130.864 15.372790161414297
130.865 15.372790161414297
130.866 15.372790161414297
130.867 15.372790161414297
130.868 15.372790161414297
130.869 15.372790161414297
130.87 15.372790161414297
130.871 15.372790161414297
130.872 15.372790161414297
130.873 15.372790161414297
130.874 15.372790161414297
130.875 15.372790161414297
130.876 15.372790161414297
130.877 15.372790161414297
130.87800000000001 15.372790161414297
130.879 15.372790161414297
130.88 15.372790161414297
130.881 15.372790161414297
130.882 15.372790161414297
130.883 15.372790161414297
130.88400000000001 15.372790161414297
130.885 15.372790161414297
130.886 15.372790161414297
130.887 15.372790161414297
130.888 15.372790161414297
130.889 15.372790161414297
130.89000000000001 15.372790161414297
130.891 15.372790161414297
130.892 15.372790161414297
130.893 15.372790161414297
130.894 15.372790161414297
130.895 15.372790161414297
130.89600000000002 15.372790161414297
130.897 15.372790161414297
130.898 15.372790161414297
130.899 15.372790161414297
130.9 15.372790161414297
130.901 15.372790161414297
130.90200000000002 15.372790161414297
130.903 15.372790161414297
130.904 15.372790161414297
130.905 15.372790161414297
130.906 15.372790161414297
130.907 15.372790161414297
130.90800000000002 15.372790161414297
130.909 15.372790161414297
130.91 15.372790161414297
130.911 15.372790161414297
130.912 15.372790161414297
130.913 15.372790161414297
130.91400000000002 15.372790161414297
130.915 15.372790161414297
130.916 15.372790161414297
130.917 15.372790161414297
130.918 15.372790161414297
130.919 15.372790161414297
130.92000000000002 15.372790161414297
130.921 15.372790161414297
130.922 15.372790161414297
130.923 15.372790161414297
130.924 15.372790161414297
130.925 15.372790161414297
130.92600000000002 15.372790161414297
130.927 15.372790161414297
130.928 15.372790161414297
130.929 15.372790161414297
130.93 15.372790161414297
130.931 15.372790161414297
130.93200000000002 15.372790161414297
130.933 15.372790161414297
130.934 15.372790161414297
130.935 15.372790161414297
130.936 15.372790161414297
130.937 15.372790161414297
130.93800000000002 15.372790161414297
130.939 15.372790161414297
130.94 15.372790161414297
130.941 15.372790161414297
130.942 15.372790161414297
130.943 15.372790161414297
130.94400000000002 15.372790161414297
130.945 15.372790161414297
130.946 15.372790161414297
130.947 15.372790161414297
130.948 15.372790161414297
130.949 15.372790161414297
130.95 15.372790161414297
130.951 15.372790161414297
130.952 15.372790161414297
130.953 15.372790161414297
130.954 15.372790161414297
130.955 15.372790161414297
130.956 15.372790161414297
130.957 15.372790161414297
130.958 15.372790161414297
130.959 15.372790161414297
130.96 15.372790161414297
130.961 15.372790161414297
130.962 15.372790161414297
130.963 15.372790161414297
130.964 15.372790161414297
130.965 15.372790161414297
130.966 15.372790161414297
130.967 15.372790161414297
130.968 15.372790161414297
130.969 15.372790161414297
130.97 15.372790161414297
130.971 15.372790161414297
130.972 15.372790161414297
130.973 15.372790161414297
130.974 15.372790161414297
130.975 15.372790161414297
130.976 15.372790161414297
130.977 15.372790161414297
130.978 15.372790161414297
130.979 15.372790161414297
130.98 15.372790161414297
130.981 15.372790161414297
130.982 15.372790161414297
130.983 15.372790161414297
130.984 15.372790161414297
130.985 15.372790161414297
130.986 15.372790161414297
130.987 15.372790161414297
130.988 15.372790161414297
130.989 15.372790161414297
130.99 15.372790161414297
130.991 15.372790161414297
130.992 15.372790161414297
130.993 15.372790161414297
130.994 15.372790161414297
130.995 15.372790161414297
130.996 15.372790161414297
130.997 15.372790161414297
130.998 15.372790161414297
130.999 15.372790161414297
131.0 15.372790161414297
131.001 15.372790161414297
131.002 15.372790161414297
131.00300000000001 15.372790161414297
131.004 15.372790161414297
131.005 15.372790161414297
131.006 15.372790161414297
131.007 15.372790161414297
131.008 15.372790161414297
131.00900000000001 15.372790161414297
131.01 15.372790161414297
131.011 15.372790161414297
131.012 15.372790161414297
131.013 15.372790161414297
131.014 15.372790161414297
131.01500000000001 15.372790161414297
131.016 15.372790161414297
131.017 15.372790161414297
131.018 15.372790161414297
131.019 15.372790161414297
131.02 15.372790161414297
131.02100000000002 15.372790161414297
131.022 15.372790161414297
131.023 15.372790161414297
131.024 15.372790161414297
131.025 15.372790161414297
131.026 15.372790161414297
131.02700000000002 15.372790161414297
131.028 15.372790161414297
131.029 15.372790161414297
131.03 15.372790161414297
131.031 15.372790161414297
131.032 15.372790161414297
131.03300000000002 15.372790161414297
131.034 15.372790161414297
131.035 15.372790161414297
131.036 15.372790161414297
131.037 15.372790161414297
131.038 15.372790161414297
131.03900000000002 15.372790161414297
131.04 15.372790161414297
131.041 15.372790161414297
131.042 15.372790161414297
131.043 15.372790161414297
131.044 15.372790161414297
131.04500000000002 15.372790161414297
131.046 15.372790161414297
131.047 15.372790161414297
131.048 15.372790161414297
131.049 15.372790161414297
131.05 15.372790161414297
131.05100000000002 15.372790161414297
131.052 15.372790161414297
131.053 15.372790161414297
131.054 15.372790161414297
131.055 15.372790161414297
131.056 15.372790161414297
131.05700000000002 15.372790161414297
131.058 15.372790161414297
131.059 15.372790161414297
131.06 15.372790161414297
131.061 15.372790161414297
131.062 15.372790161414297
131.06300000000002 15.372790161414297
131.064 15.372790161414297
131.065 15.372790161414297
131.066 15.372790161414297
131.067 15.372790161414297
131.068 15.372790161414297
131.06900000000002 15.372790161414297
131.07 15.372790161414297
131.071 15.372790161414297
131.072 15.372790161414297
131.073 15.372790161414297
131.074 15.372790161414297
131.075 15.372790161414297
131.076 15.372790161414297
131.077 15.372790161414297
131.078 15.372790161414297
131.079 15.372790161414297
131.08 15.372790161414297
131.081 15.372790161414297
131.082 15.372790161414297
131.083 15.372790161414297
131.084 15.372790161414297
131.085 15.372790161414297
131.086 15.372790161414297
131.087 15.372790161414297
131.088 15.372790161414297
131.089 15.372790161414297
131.09 15.372790161414297
131.091 15.372790161414297
131.092 15.372790161414297
131.093 15.372790161414297
131.094 15.372790161414297
131.095 15.372790161414297
131.096 15.372790161414297
131.097 15.372790161414297
131.098 15.372790161414297
131.099 15.372790161414297
131.1 15.372790161414297
131.101 15.372790161414297
131.102 15.372790161414297
131.103 15.372790161414297
131.104 15.372790161414297
131.105 15.372790161414297
131.106 15.372790161414297
131.107 15.372790161414297
131.108 15.372790161414297
131.109 15.372790161414297
131.11 15.372790161414297
131.111 15.372790161414297
131.112 15.372790161414297
131.113 15.372790161414297
131.114 15.372790161414297
131.115 15.372790161414297
131.116 15.372790161414297
131.117 15.372790161414297
131.118 15.372790161414297
131.119 15.372790161414297
131.12 15.372790161414297
131.121 15.372790161414297
131.122 15.372790161414297
131.123 15.372790161414297
131.124 15.372790161414297
131.125 15.372790161414297
131.126 15.372790161414297
131.127 15.372790161414297
131.12800000000001 15.372790161414297
131.129 15.372790161414297
131.13 15.372790161414297
131.131 15.372790161414297
131.132 15.372790161414297
131.133 15.372790161414297
131.13400000000001 15.372790161414297
131.135 15.372790161414297
131.136 15.372790161414297
131.137 15.372790161414297
131.138 15.372790161414297
131.139 15.372790161414297
131.14000000000001 15.372790161414297
131.141 15.372790161414297
131.142 15.372790161414297
131.143 15.372790161414297
131.144 15.372790161414297
131.145 15.372790161414297
131.14600000000002 15.372790161414297
131.147 15.372790161414297
131.148 15.372790161414297
131.149 15.372790161414297
131.15 15.372790161414297
131.151 15.372790161414297
131.15200000000002 15.372790161414297
131.153 15.372790161414297
131.154 15.372790161414297
131.155 15.372790161414297
131.156 15.372790161414297
131.157 15.372790161414297
131.15800000000002 15.372790161414297
131.159 15.372790161414297
131.16 15.372790161414297
131.161 15.372790161414297
131.162 15.372790161414297
131.163 15.372790161414297
131.16400000000002 15.372790161414297
131.165 15.372790161414297
131.166 15.372790161414297
131.167 15.372790161414297
131.168 15.372790161414297
131.169 15.372790161414297
131.17000000000002 15.372790161414297
131.171 15.372790161414297
131.172 15.372790161414297
131.173 15.372790161414297
131.174 15.372790161414297
131.175 15.372790161414297
131.17600000000002 15.372790161414297
131.177 15.372790161414297
131.178 15.372790161414297
131.179 15.372790161414297
131.18 15.372790161414297
131.181 15.372790161414297
131.18200000000002 15.372790161414297
131.183 15.372790161414297
131.184 15.372790161414297
131.185 15.372790161414297
131.186 15.372790161414297
131.187 15.372790161414297
131.18800000000002 15.372790161414297
131.189 15.372790161414297
131.19 15.372790161414297
131.191 15.372790161414297
131.192 15.372790161414297
131.193 15.372790161414297
131.19400000000002 15.372790161414297
131.195 15.372790161414297
131.196 15.372790161414297
131.197 15.372790161414297
131.198 15.372790161414297
131.199 15.372790161414297
131.2 15.372790161414297
131.201 15.372790161414297
131.202 15.372790161414297
131.203 15.372790161414297
131.204 15.372790161414297
131.205 15.372790161414297
131.206 15.372790161414297
131.207 15.372790161414297
131.208 15.372790161414297
131.209 15.372790161414297
131.21 15.372790161414297
131.211 15.372790161414297
131.212 15.372790161414297
131.213 15.372790161414297
131.214 15.372790161414297
131.215 15.372790161414297
131.216 15.372790161414297
131.217 15.372790161414297
131.218 15.372790161414297
131.219 15.372790161414297
131.22 15.372790161414297
131.221 15.372790161414297
131.222 15.372790161414297
131.223 15.372790161414297
131.224 15.372790161414297
131.225 15.372790161414297
131.226 15.372790161414297
131.227 15.372790161414297
131.228 15.372790161414297
131.229 15.372790161414297
131.23 15.372790161414297
131.231 15.372790161414297
131.232 15.372790161414297
131.233 15.372790161414297
131.234 15.372790161414297
131.235 15.372790161414297
131.236 15.372790161414297
131.237 15.372790161414297
131.238 15.372790161414297
131.239 15.372790161414297
131.24 15.372790161414297
131.241 15.372790161414297
131.242 15.372790161414297
131.243 15.372790161414297
131.244 15.372790161414297
131.245 15.372790161414297
131.246 15.372790161414297
131.247 15.372790161414297
131.248 15.372790161414297
131.249 15.372790161414297
131.25 15.372790161414297
131.251 15.372790161414297
131.252 15.372790161414297
131.25300000000001 15.372790161414297
131.254 15.372790161414297
131.255 15.372790161414297
131.256 15.372790161414297
131.257 15.372790161414297
131.258 15.372790161414297
131.25900000000001 15.372790161414297
131.26 15.372790161414297
131.261 15.372790161414297
131.262 15.372790161414297
131.263 15.372790161414297
131.264 15.372790161414297
131.26500000000001 15.372790161414297
131.266 15.372790161414297
131.267 15.372790161414297
131.268 15.372790161414297
131.269 15.372790161414297
131.27 15.372790161414297
131.27100000000002 15.372790161414297
131.272 15.372790161414297
131.273 15.372790161414297
131.274 15.372790161414297
131.275 15.372790161414297
131.276 15.372790161414297
131.27700000000002 15.372790161414297
131.278 15.372790161414297
131.279 15.372790161414297
131.28 15.372790161414297
131.281 15.372790161414297
131.282 15.372790161414297
131.28300000000002 15.372790161414297
131.284 15.372790161414297
131.285 15.372790161414297
131.286 15.372790161414297
131.287 15.372790161414297
131.288 15.372790161414297
131.28900000000002 15.372790161414297
131.29 15.372790161414297
131.291 15.372790161414297
131.292 15.372790161414297
131.293 15.372790161414297
131.294 15.372790161414297
131.29500000000002 15.372790161414297
131.296 15.372790161414297
131.297 15.372790161414297
131.298 15.372790161414297
131.299 15.372790161414297
131.3 15.372790161414297
131.30100000000002 15.372790161414297
131.302 15.372790161414297
131.303 15.372790161414297
131.304 15.372790161414297
131.305 15.372790161414297
131.306 15.372790161414297
131.30700000000002 15.372790161414297
131.308 15.372790161414297
131.309 15.372790161414297
131.31 15.372790161414297
131.311 15.372790161414297
131.312 15.372790161414297
131.31300000000002 15.372790161414297
131.314 15.372790161414297
131.315 15.372790161414297
131.316 15.372790161414297
131.317 15.372790161414297
131.318 15.372790161414297
131.31900000000002 15.372790161414297
131.32 15.372790161414297
131.321 15.372790161414297
131.322 15.372790161414297
131.323 15.372790161414297
131.324 15.372790161414297
131.325 15.372790161414297
131.326 15.372790161414297
131.327 15.372790161414297
131.328 15.372790161414297
131.329 15.372790161414297
131.33 15.372790161414297
131.331 15.372790161414297
131.332 15.372790161414297
131.333 15.372790161414297
131.334 15.372790161414297
131.335 15.372790161414297
131.336 15.372790161414297
131.337 15.372790161414297
131.338 15.372790161414297
131.339 15.372790161414297
131.34 15.372790161414297
131.341 15.372790161414297
131.342 15.372790161414297
131.343 15.372790161414297
131.344 15.372790161414297
131.345 15.372790161414297
131.346 15.372790161414297
131.347 15.372790161414297
131.348 15.372790161414297
131.349 15.372790161414297
131.35 15.372790161414297
131.351 15.372790161414297
131.352 15.372790161414297
131.353 15.372790161414297
131.354 15.372790161414297
131.355 15.372790161414297
131.356 15.372790161414297
131.357 15.372790161414297
131.358 15.372790161414297
131.359 15.372790161414297
131.36 15.372790161414297
131.361 15.372790161414297
131.362 15.372790161414297
131.363 15.372790161414297
131.364 15.372790161414297
131.365 15.372790161414297
131.366 15.372790161414297
131.367 15.372790161414297
131.368 15.372790161414297
131.369 15.372790161414297
131.37 15.372790161414297
131.371 15.372790161414297
131.372 15.372790161414297
131.373 15.372790161414297
131.374 15.372790161414297
131.375 15.372790161414297
131.376 15.372790161414297
131.377 15.372790161414297
131.37800000000001 15.372790161414297
131.379 15.372790161414297
131.38 15.372790161414297
131.381 15.372790161414297
131.382 15.372790161414297
131.383 15.372790161414297
131.38400000000001 15.372790161414297
131.385 15.372790161414297
131.386 15.372790161414297
131.387 15.372790161414297
131.388 15.372790161414297
131.389 15.372790161414297
131.39000000000001 15.372790161414297
131.391 15.372790161414297
131.392 15.372790161414297
131.393 15.372790161414297
131.394 15.372790161414297
131.395 15.372790161414297
131.39600000000002 15.372790161414297
131.397 15.372790161414297
131.398 15.372790161414297
131.399 15.372790161414297
131.4 15.372790161414297
131.401 15.372790161414297
131.40200000000002 15.372790161414297
131.403 15.372790161414297
131.404 15.372790161414297
131.405 15.372790161414297
131.406 15.372790161414297
131.407 15.372790161414297
131.40800000000002 15.372790161414297
131.409 15.372790161414297
131.41 15.372790161414297
131.411 15.372790161414297
131.412 15.372790161414297
131.413 15.372790161414297
131.41400000000002 15.372790161414297
131.415 15.372790161414297
131.416 15.372790161414297
131.417 15.372790161414297
131.418 15.372790161414297
131.419 15.372790161414297
131.42000000000002 15.372790161414297
131.421 15.372790161414297
131.422 15.372790161414297
131.423 15.372790161414297
131.424 15.372790161414297
131.425 15.372790161414297
131.42600000000002 15.372790161414297
131.427 15.372790161414297
131.428 15.372790161414297
131.429 15.372790161414297
131.43 15.372790161414297
131.431 15.372790161414297
131.43200000000002 15.372790161414297
131.433 15.372790161414297
131.434 15.372790161414297
131.435 15.372790161414297
131.436 15.372790161414297
131.437 15.372790161414297
131.43800000000002 15.372790161414297
131.439 15.372790161414297
131.44 15.372790161414297
131.441 15.372790161414297
131.442 15.372790161414297
131.443 15.372790161414297
131.44400000000002 15.372790161414297
131.445 15.372790161414297
131.446 15.372790161414297
131.447 15.372790161414297
131.448 15.372790161414297
131.449 15.372790161414297
131.45 15.372790161414297
131.451 15.372790161414297
131.452 15.372790161414297
131.453 15.372790161414297
131.454 15.372790161414297
131.455 15.372790161414297
131.456 15.372790161414297
131.457 15.372790161414297
131.458 15.372790161414297
131.459 15.372790161414297
131.46 15.372790161414297
131.461 15.372790161414297
131.462 15.372790161414297
131.463 15.372790161414297
131.464 15.372790161414297
131.465 15.372790161414297
131.466 15.372790161414297
131.467 15.372790161414297
131.468 15.372790161414297
131.469 15.372790161414297
131.47 15.372790161414297
131.471 15.372790161414297
131.472 15.372790161414297
131.473 15.372790161414297
131.474 15.372790161414297
131.475 15.372790161414297
131.476 15.372790161414297
131.477 15.372790161414297
131.478 15.372790161414297
131.479 15.372790161414297
131.48 15.372790161414297
131.481 15.372790161414297
131.482 15.372790161414297
131.483 15.372790161414297
131.484 15.372790161414297
131.485 15.372790161414297
131.486 15.372790161414297
131.487 15.372790161414297
131.488 15.372790161414297
131.489 15.372790161414297
131.49 15.372790161414297
131.491 15.372790161414297
131.492 15.372790161414297
131.493 15.372790161414297
131.494 15.372790161414297
131.495 15.372790161414297
131.496 15.372790161414297
131.497 15.372790161414297
131.498 15.372790161414297
131.499 15.372790161414297
131.5 15.372790161414297
131.501 15.372790161414297
131.502 15.372790161414297
131.50300000000001 15.372790161414297
131.504 15.372790161414297
131.505 15.372790161414297
131.506 15.372790161414297
131.507 15.372790161414297
131.508 15.372790161414297
131.50900000000001 15.372790161414297
131.51 15.372790161414297
131.511 15.372790161414297
131.512 15.372790161414297
131.513 15.372790161414297
131.514 15.372790161414297
131.51500000000001 15.372790161414297
131.516 15.372790161414297
131.517 15.372790161414297
131.518 15.372790161414297
131.519 15.372790161414297
131.52 15.372790161414297
131.52100000000002 15.372790161414297
131.522 15.372790161414297
131.523 15.372790161414297
131.524 15.372790161414297
131.525 15.372790161414297
131.526 15.372790161414297
131.52700000000002 15.372790161414297
131.528 15.372790161414297
131.529 15.372790161414297
131.53 15.372790161414297
131.531 15.372790161414297
131.532 15.372790161414297
131.53300000000002 15.372790161414297
131.534 15.372790161414297
131.535 15.372790161414297
131.536 15.372790161414297
131.537 15.372790161414297
131.538 15.372790161414297
131.53900000000002 15.372790161414297
131.54 15.372790161414297
131.541 15.372790161414297
131.542 15.372790161414297
131.543 15.372790161414297
131.544 15.372790161414297
131.54500000000002 15.372790161414297
131.546 15.372790161414297
131.547 15.372790161414297
131.548 15.372790161414297
131.549 15.372790161414297
131.55 15.372790161414297
131.55100000000002 15.372790161414297
131.552 15.372790161414297
131.553 15.372790161414297
131.554 15.372790161414297
131.555 15.372790161414297
131.556 15.372790161414297
131.55700000000002 15.372790161414297
131.558 15.372790161414297
131.559 15.372790161414297
131.56 15.372790161414297
131.561 15.372790161414297
131.562 15.372790161414297
131.56300000000002 15.372790161414297
131.564 15.372790161414297
131.565 15.372790161414297
131.566 15.372790161414297
131.567 15.372790161414297
131.568 15.372790161414297
131.56900000000002 15.372790161414297
131.57 15.372790161414297
131.571 15.372790161414297
131.572 15.372790161414297
131.573 15.372790161414297
131.574 15.372790161414297
131.575 15.372790161414297
131.576 15.372790161414297
131.577 15.372790161414297
131.578 15.372790161414297
131.579 15.372790161414297
131.58 15.372790161414297
131.581 15.372790161414297
131.582 15.372790161414297
131.583 15.372790161414297
131.584 15.372790161414297
131.585 15.372790161414297
131.586 15.372790161414297
131.587 15.372790161414297
131.588 15.372790161414297
131.589 15.372790161414297
131.59 15.372790161414297
131.591 15.372790161414297
131.592 15.372790161414297
131.593 15.372790161414297
131.594 15.372790161414297
131.595 15.372790161414297
131.596 15.372790161414297
131.597 15.372790161414297
131.598 15.372790161414297
131.599 15.372790161414297
131.6 15.372790161414297
131.601 15.372790161414297
131.602 15.372790161414297
131.603 15.372790161414297
131.604 15.372790161414297
131.605 15.372790161414297
131.606 15.372790161414297
131.607 15.372790161414297
131.608 15.372790161414297
131.609 15.372790161414297
131.61 15.372790161414297
131.611 15.372790161414297
131.612 15.372790161414297
131.613 15.372790161414297
131.614 15.372790161414297
131.615 15.372790161414297
131.616 15.372790161414297
131.617 15.372790161414297
131.618 15.372790161414297
131.619 15.372790161414297
131.62 15.372790161414297
131.621 15.372790161414297
131.622 15.372790161414297
131.623 15.372790161414297
131.624 15.372790161414297
131.625 15.372790161414297
131.626 15.372790161414297
131.627 15.372790161414297
131.62800000000001 15.372790161414297
131.629 15.372790161414297
131.63 15.372790161414297
131.631 15.372790161414297
131.632 15.372790161414297
131.633 15.372790161414297
131.63400000000001 15.372790161414297
131.635 15.372790161414297
131.636 15.372790161414297
131.637 15.372790161414297
131.638 15.372790161414297
131.639 15.372790161414297
131.64000000000001 15.372790161414297
131.641 15.372790161414297
131.642 15.372790161414297
131.643 15.372790161414297
131.644 15.372790161414297
131.645 15.372790161414297
131.64600000000002 15.372790161414297
131.647 15.372790161414297
131.648 15.372790161414297
131.649 15.372790161414297
131.65 15.372790161414297
131.651 15.372790161414297
131.65200000000002 15.372790161414297
131.653 15.372790161414297
131.654 15.372790161414297
131.655 15.372790161414297
131.656 15.372790161414297
131.657 15.372790161414297
131.65800000000002 15.372790161414297
131.659 15.372790161414297
131.66 15.372790161414297
131.661 15.372790161414297
131.662 15.372790161414297
131.663 15.372790161414297
131.66400000000002 15.372790161414297
131.665 15.372790161414297
131.666 15.372790161414297
131.667 15.372790161414297
131.668 15.372790161414297
131.669 15.372790161414297
131.67000000000002 15.372790161414297
131.671 15.372790161414297
131.672 15.372790161414297
131.673 15.372790161414297
131.674 15.372790161414297
131.675 15.372790161414297
131.67600000000002 15.372790161414297
131.677 15.372790161414297
131.678 15.372790161414297
131.679 15.372790161414297
131.68 15.372790161414297
131.681 15.372790161414297
131.68200000000002 15.372790161414297
131.683 15.372790161414297
131.684 15.372790161414297
131.685 15.372790161414297
131.686 15.372790161414297
131.687 15.372790161414297
131.68800000000002 15.372790161414297
131.689 15.372790161414297
131.69 15.372790161414297
131.691 15.372790161414297
131.692 15.372790161414297
131.693 15.372790161414297
131.69400000000002 15.372790161414297
131.695 15.372790161414297
131.696 15.372790161414297
131.697 15.372790161414297
131.698 15.372790161414297
131.699 15.372790161414297
131.7 15.372790161414297
131.701 15.372790161414297
131.702 15.372790161414297
131.703 15.372790161414297
131.704 15.372790161414297
131.705 15.372790161414297
131.706 15.372790161414297
131.707 15.372790161414297
131.708 15.372790161414297
131.709 15.372790161414297
131.71 15.372790161414297
131.711 15.372790161414297
131.712 15.372790161414297
131.713 15.372790161414297
131.714 15.372790161414297
131.715 15.372790161414297
131.716 15.372790161414297
131.717 15.372790161414297
131.718 15.372790161414297
131.719 15.372790161414297
131.72 15.372790161414297
131.721 15.372790161414297
131.722 15.372790161414297
131.723 15.372790161414297
131.724 15.372790161414297
131.725 15.372790161414297
131.726 15.372790161414297
131.727 15.372790161414297
131.728 15.372790161414297
131.729 15.372790161414297
131.73 15.372790161414297
131.731 15.372790161414297
131.732 15.372790161414297
131.733 15.372790161414297
131.734 15.372790161414297
131.735 15.372790161414297
131.736 15.372790161414297
131.737 15.372790161414297
131.738 15.372790161414297
131.739 15.372790161414297
131.74 15.372790161414297
131.741 15.372790161414297
131.742 15.372790161414297
131.743 15.372790161414297
131.744 15.372790161414297
131.745 15.372790161414297
131.746 15.372790161414297
131.747 15.372790161414297
131.748 15.372790161414297
131.749 15.372790161414297
131.75 15.372790161414297
131.751 15.372790161414297
131.752 15.372790161414297
131.75300000000001 15.372790161414297
131.754 15.372790161414297
131.755 15.372790161414297
131.756 15.372790161414297
131.757 15.372790161414297
131.758 15.372790161414297
131.75900000000001 15.372790161414297
131.76 15.372790161414297
131.761 15.372790161414297
131.762 15.372790161414297
131.763 15.372790161414297
131.764 15.372790161414297
131.76500000000001 15.372790161414297
131.766 15.372790161414297
131.767 15.372790161414297
131.768 15.372790161414297
131.769 15.372790161414297
131.77 15.372790161414297
131.77100000000002 15.372790161414297
131.772 15.372790161414297
131.773 15.372790161414297
131.774 15.372790161414297
131.775 15.372790161414297
131.776 15.372790161414297
131.77700000000002 15.372790161414297
131.778 15.372790161414297
131.779 15.372790161414297
131.78 15.372790161414297
131.781 15.372790161414297
131.782 15.372790161414297
131.78300000000002 15.372790161414297
131.784 15.372790161414297
131.785 15.372790161414297
131.786 15.372790161414297
131.787 15.372790161414297
131.788 15.372790161414297
131.78900000000002 15.372790161414297
131.79 15.372790161414297
131.791 15.372790161414297
131.792 15.372790161414297
131.793 15.372790161414297
131.794 15.372790161414297
131.79500000000002 15.372790161414297
131.796 15.372790161414297
131.797 15.372790161414297
131.798 15.372790161414297
131.799 15.372790161414297
131.8 15.372790161414297
131.80100000000002 15.372790161414297
131.802 15.372790161414297
131.803 15.372790161414297
131.804 15.372790161414297
131.805 15.372790161414297
131.806 15.372790161414297
131.80700000000002 15.372790161414297
131.808 15.372790161414297
131.809 15.372790161414297
131.81 15.372790161414297
131.811 15.372790161414297
131.812 15.372790161414297
131.81300000000002 15.372790161414297
131.814 15.372790161414297
131.815 15.372790161414297
131.816 15.372790161414297
131.817 15.372790161414297
131.818 15.372790161414297
131.81900000000002 15.372790161414297
131.82 15.372790161414297
131.821 15.372790161414297
131.822 15.372790161414297
131.823 15.372790161414297
131.824 15.372790161414297
131.825 15.372790161414297
131.826 15.372790161414297
131.827 15.372790161414297
131.828 15.372790161414297
131.829 15.372790161414297
131.83 15.372790161414297
131.831 15.372790161414297
131.832 15.372790161414297
131.833 15.372790161414297
131.834 15.372790161414297
131.835 15.372790161414297
131.836 15.372790161414297
131.837 15.372790161414297
131.838 15.372790161414297
131.839 15.372790161414297
131.84 15.372790161414297
131.841 15.372790161414297
131.842 15.372790161414297
131.843 15.372790161414297
131.844 15.372790161414297
131.845 15.372790161414297
131.846 15.372790161414297
131.847 15.372790161414297
131.848 15.372790161414297
131.849 15.372790161414297
131.85 15.372790161414297
131.851 15.372790161414297
131.852 15.372790161414297
131.853 15.372790161414297
131.854 15.372790161414297
131.855 15.372790161414297
131.856 15.372790161414297
131.857 15.372790161414297
131.858 15.372790161414297
131.859 15.372790161414297
131.86 15.372790161414297
131.861 15.372790161414297
131.862 15.372790161414297
131.863 15.372790161414297
131.864 15.372790161414297
131.865 15.372790161414297
131.866 15.372790161414297
131.867 15.372790161414297
131.868 15.372790161414297
131.869 15.372790161414297
131.87 15.372790161414297
131.871 15.372790161414297
131.872 15.372790161414297
131.873 15.372790161414297
131.874 15.372790161414297
131.875 15.372790161414297
131.876 15.372790161414297
131.877 15.372790161414297
131.87800000000001 15.372790161414297
131.879 15.372790161414297
131.88 15.372790161414297
131.881 15.372790161414297
131.882 15.372790161414297
131.883 15.372790161414297
131.88400000000001 15.372790161414297
131.885 15.372790161414297
131.886 15.372790161414297
131.887 15.372790161414297
131.888 15.372790161414297
131.889 15.372790161414297
131.89000000000001 15.372790161414297
131.891 15.372790161414297
131.892 15.372790161414297
131.893 15.372790161414297
131.894 15.372790161414297
131.895 15.372790161414297
131.89600000000002 15.372790161414297
131.897 15.372790161414297
131.898 15.372790161414297
131.899 15.372790161414297
131.9 15.372790161414297
131.901 15.372790161414297
131.90200000000002 15.372790161414297
131.903 15.372790161414297
131.904 15.372790161414297
131.905 15.372790161414297
131.906 15.372790161414297
131.907 15.372790161414297
131.90800000000002 15.372790161414297
131.909 15.372790161414297
131.91 15.372790161414297
131.911 15.372790161414297
131.912 15.372790161414297
131.913 15.372790161414297
131.91400000000002 15.372790161414297
131.915 15.372790161414297
131.916 15.372790161414297
131.917 15.372790161414297
131.918 15.372790161414297
131.919 15.372790161414297
131.92000000000002 15.372790161414297
131.921 15.372790161414297
131.922 15.372790161414297
131.923 15.372790161414297
131.924 15.372790161414297
131.925 15.372790161414297
131.92600000000002 15.372790161414297
131.927 15.372790161414297
131.928 15.372790161414297
131.929 15.372790161414297
131.93 15.372790161414297
131.931 15.372790161414297
131.93200000000002 15.372790161414297
131.933 15.372790161414297
131.934 15.372790161414297
131.935 15.372790161414297
131.936 15.372790161414297
131.937 15.372790161414297
131.93800000000002 15.372790161414297
131.939 15.372790161414297
131.94 15.372790161414297
131.941 15.372790161414297
131.942 15.372790161414297
131.943 15.372790161414297
131.94400000000002 15.372790161414297
131.945 15.372790161414297
131.946 15.372790161414297
131.947 15.372790161414297
131.948 15.372790161414297
131.949 15.372790161414297
131.95 15.372790161414297
131.951 15.372790161414297
131.952 15.372790161414297
131.953 15.372790161414297
131.954 15.372790161414297
131.955 15.372790161414297
131.956 15.372790161414297
131.957 15.372790161414297
131.958 15.372790161414297
131.959 15.372790161414297
131.96 15.372790161414297
131.961 15.372790161414297
131.962 15.372790161414297
131.963 15.372790161414297
131.964 15.372790161414297
131.965 15.372790161414297
131.966 15.372790161414297
131.967 15.372790161414297
131.968 15.372790161414297
131.969 15.372790161414297
131.97 15.372790161414297
131.971 15.372790161414297
131.972 15.372790161414297
131.973 15.372790161414297
131.974 15.372790161414297
131.975 15.372790161414297
131.976 15.372790161414297
131.977 15.372790161414297
131.978 15.372790161414297
131.979 15.372790161414297
131.98 15.372790161414297
131.981 15.372790161414297
131.982 15.372790161414297
131.983 15.372790161414297
131.984 15.372790161414297
131.985 15.372790161414297
131.986 15.372790161414297
131.987 15.372790161414297
131.988 15.372790161414297
131.989 15.372790161414297
131.99 15.372790161414297
131.991 15.372790161414297
131.992 15.372790161414297
131.993 15.372790161414297
131.994 15.372790161414297
131.995 15.372790161414297
131.996 15.372790161414297
131.997 15.372790161414297
131.998 15.372790161414297
131.999 15.372790161414297
132.0 15.372790161414297
132.001 15.372790161414297
132.002 15.372790161414297
132.00300000000001 15.372790161414297
132.004 15.372790161414297
132.005 15.372790161414297
132.006 15.372790161414297
132.007 15.372790161414297
132.008 15.372790161414297
132.00900000000001 15.372790161414297
132.01 15.372790161414297
132.011 15.372790161414297
132.012 15.372790161414297
132.013 15.372790161414297
132.014 15.372790161414297
132.01500000000001 15.372790161414297
132.016 15.372790161414297
132.017 15.372790161414297
132.018 15.372790161414297
132.019 15.372790161414297
132.02 15.372790161414297
132.02100000000002 15.372790161414297
132.022 15.372790161414297
132.023 15.372790161414297
132.024 15.372790161414297
132.025 15.372790161414297
132.026 15.372790161414297
132.02700000000002 15.372790161414297
132.028 15.372790161414297
132.029 15.372790161414297
132.03 15.372790161414297
132.031 15.372790161414297
132.032 15.372790161414297
132.03300000000002 15.372790161414297
132.034 15.372790161414297
132.035 15.372790161414297
132.036 15.372790161414297
132.037 15.372790161414297
132.038 15.372790161414297
132.03900000000002 15.372790161414297
132.04 15.372790161414297
132.041 15.372790161414297
132.042 15.372790161414297
132.043 15.372790161414297
132.044 15.372790161414297
132.04500000000002 15.372790161414297
132.046 15.372790161414297
132.047 15.372790161414297
132.048 15.372790161414297
132.049 15.372790161414297
132.05 15.372790161414297
132.05100000000002 15.372790161414297
132.052 15.372790161414297
132.053 15.372790161414297
132.054 15.372790161414297
132.055 15.372790161414297
132.056 15.372790161414297
132.05700000000002 15.372790161414297
132.058 15.372790161414297
132.059 15.372790161414297
132.06 15.372790161414297
132.061 15.372790161414297
132.062 15.372790161414297
132.06300000000002 15.372790161414297
132.064 15.372790161414297
132.065 15.372790161414297
132.066 15.372790161414297
132.067 15.372790161414297
132.068 15.372790161414297
132.06900000000002 15.372790161414297
132.07 15.372790161414297
132.071 15.372790161414297
132.072 15.372790161414297
132.073 15.372790161414297
132.074 15.372790161414297
132.075 15.372790161414297
132.076 15.372790161414297
132.077 15.372790161414297
132.078 15.372790161414297
132.079 15.372790161414297
132.08 15.372790161414297
132.081 15.372790161414297
132.082 15.372790161414297
132.083 15.372790161414297
132.084 15.372790161414297
132.085 15.372790161414297
132.086 15.372790161414297
132.087 15.372790161414297
132.088 15.372790161414297
132.089 15.372790161414297
132.09 15.372790161414297
132.091 15.372790161414297
132.092 15.372790161414297
132.093 15.372790161414297
132.094 15.372790161414297
132.095 15.372790161414297
132.096 15.372790161414297
132.097 15.372790161414297
132.098 15.372790161414297
132.099 15.372790161414297
132.1 15.372790161414297
132.101 15.372790161414297
132.102 15.372790161414297
132.103 15.372790161414297
132.104 15.372790161414297
132.105 15.372790161414297
132.106 15.372790161414297
132.107 15.372790161414297
132.108 15.372790161414297
132.109 15.372790161414297
132.11 15.372790161414297
132.111 15.372790161414297
132.112 15.372790161414297
132.113 15.372790161414297
132.114 15.372790161414297
132.115 15.372790161414297
132.116 15.372790161414297
132.117 15.372790161414297
132.118 15.372790161414297
132.119 15.372790161414297
132.12 15.372790161414297
132.121 15.372790161414297
132.122 15.372790161414297
132.123 15.372790161414297
132.124 15.372790161414297
132.125 15.372790161414297
132.126 15.372790161414297
132.127 15.372790161414297
132.12800000000001 15.372790161414297
132.129 15.372790161414297
132.13 15.372790161414297
132.131 15.372790161414297
132.132 15.372790161414297
132.133 15.372790161414297
132.13400000000001 15.372790161414297
132.135 15.372790161414297
132.136 15.372790161414297
132.137 15.372790161414297
132.138 15.372790161414297
132.139 15.372790161414297
132.14000000000001 15.372790161414297
132.141 15.372790161414297
132.142 15.372790161414297
132.143 15.372790161414297
132.144 15.372790161414297
132.145 15.372790161414297
132.14600000000002 15.372790161414297
132.147 15.372790161414297
132.148 15.372790161414297
132.149 15.372790161414297
132.15 15.372790161414297
132.151 15.372790161414297
132.15200000000002 15.372790161414297
132.153 15.372790161414297
132.154 15.372790161414297
132.155 15.372790161414297
132.156 15.372790161414297
132.157 15.372790161414297
132.15800000000002 15.372790161414297
132.159 15.372790161414297
132.16 15.372790161414297
132.161 15.372790161414297
132.162 15.372790161414297
132.163 15.372790161414297
132.16400000000002 15.372790161414297
132.165 15.372790161414297
132.166 15.372790161414297
132.167 15.372790161414297
132.168 15.372790161414297
132.169 15.372790161414297
132.17000000000002 15.372790161414297
132.171 15.372790161414297
132.172 15.372790161414297
132.173 15.372790161414297
132.174 15.372790161414297
132.175 15.372790161414297
132.17600000000002 15.372790161414297
132.177 15.372790161414297
132.178 15.372790161414297
132.179 15.372790161414297
132.18 15.372790161414297
132.181 15.372790161414297
132.18200000000002 15.372790161414297
132.183 15.372790161414297
132.184 15.372790161414297
132.185 15.372790161414297
132.186 15.372790161414297
132.187 15.372790161414297
132.18800000000002 15.372790161414297
132.189 15.372790161414297
132.19 15.372790161414297
132.191 15.372790161414297
132.192 15.372790161414297
132.193 15.372790161414297
132.19400000000002 15.372790161414297
132.195 15.372790161414297
132.196 15.372790161414297
132.197 15.372790161414297
132.198 15.372790161414297
132.199 15.372790161414297
132.2 15.372790161414297
132.201 15.372790161414297
132.202 15.372790161414297
132.203 15.372790161414297
132.204 15.372790161414297
132.205 15.372790161414297
132.206 15.372790161414297
132.207 15.372790161414297
132.208 15.372790161414297
132.209 15.372790161414297
132.21 15.372790161414297
132.211 15.372790161414297
132.212 15.372790161414297
132.213 15.372790161414297
132.214 15.372790161414297
132.215 15.372790161414297
132.216 15.372790161414297
132.217 15.372790161414297
132.218 15.372790161414297
132.219 15.372790161414297
132.22 15.372790161414297
132.221 15.372790161414297
132.222 15.372790161414297
132.223 15.372790161414297
132.224 15.372790161414297
132.225 15.372790161414297
132.226 15.372790161414297
132.227 15.372790161414297
132.228 15.372790161414297
132.229 15.372790161414297
132.23 15.372790161414297
132.231 15.372790161414297
132.232 15.372790161414297
132.233 15.372790161414297
132.234 15.372790161414297
132.235 15.372790161414297
132.236 15.372790161414297
132.237 15.372790161414297
132.238 15.372790161414297
132.239 15.372790161414297
132.24 15.372790161414297
132.241 15.372790161414297
132.242 15.372790161414297
132.243 15.372790161414297
132.244 15.372790161414297
132.245 15.372790161414297
132.246 15.372790161414297
132.247 15.372790161414297
132.248 15.372790161414297
132.249 15.372790161414297
132.25 15.372790161414297
132.251 15.372790161414297
132.252 15.372790161414297
132.25300000000001 15.372790161414297
132.254 15.372790161414297
132.255 15.372790161414297
132.256 15.372790161414297
132.257 15.372790161414297
132.258 15.372790161414297
132.25900000000001 15.372790161414297
132.26 15.372790161414297
132.261 15.372790161414297
132.262 15.372790161414297
132.263 15.372790161414297
132.264 15.372790161414297
132.26500000000001 15.372790161414297
132.266 15.372790161414297
132.267 15.372790161414297
132.268 15.372790161414297
132.269 15.372790161414297
132.27 15.372790161414297
132.27100000000002 15.372790161414297
132.272 15.372790161414297
132.273 15.372790161414297
132.274 15.372790161414297
132.275 15.372790161414297
132.276 15.372790161414297
132.27700000000002 15.372790161414297
132.278 15.372790161414297
132.279 15.372790161414297
132.28 15.372790161414297
132.281 15.372790161414297
132.282 15.372790161414297
132.28300000000002 15.372790161414297
132.284 15.372790161414297
132.285 15.372790161414297
132.286 15.372790161414297
132.287 15.372790161414297
132.288 15.372790161414297
132.28900000000002 15.372790161414297
132.29 15.372790161414297
132.291 15.372790161414297
132.292 15.372790161414297
132.293 15.372790161414297
132.294 15.372790161414297
132.29500000000002 15.372790161414297
132.296 15.372790161414297
132.297 15.372790161414297
132.298 15.372790161414297
132.299 15.372790161414297
132.3 15.372790161414297
132.30100000000002 15.372790161414297
132.302 15.372790161414297
132.303 15.372790161414297
132.304 15.372790161414297
132.305 15.372790161414297
132.306 15.372790161414297
132.30700000000002 15.372790161414297
132.308 15.372790161414297
132.309 15.372790161414297
132.31 15.372790161414297
132.311 15.372790161414297
132.312 15.372790161414297
132.31300000000002 15.372790161414297
132.314 15.372790161414297
132.315 15.372790161414297
132.316 15.372790161414297
132.317 15.372790161414297
132.318 15.372790161414297
132.31900000000002 15.372790161414297
132.32 15.372790161414297
132.321 15.372790161414297
132.322 15.372790161414297
132.323 15.372790161414297
132.324 15.372790161414297
132.325 15.372790161414297
132.326 15.372790161414297
132.327 15.372790161414297
132.328 15.372790161414297
132.329 15.372790161414297
132.33 15.372790161414297
132.331 15.372790161414297
132.332 15.372790161414297
132.333 15.372790161414297
132.334 15.372790161414297
132.335 15.372790161414297
132.336 15.372790161414297
132.337 15.372790161414297
132.338 15.372790161414297
132.339 15.372790161414297
132.34 15.372790161414297
132.341 15.372790161414297
132.342 15.372790161414297
132.343 15.372790161414297
132.344 15.372790161414297
132.345 15.372790161414297
132.346 15.372790161414297
132.347 15.372790161414297
132.348 15.372790161414297
132.349 15.372790161414297
132.35 15.372790161414297
132.351 15.372790161414297
132.352 15.372790161414297
132.353 15.372790161414297
132.354 15.372790161414297
132.355 15.372790161414297
132.356 15.372790161414297
132.357 15.372790161414297
132.358 15.372790161414297
132.359 15.372790161414297
132.36 15.372790161414297
132.361 15.372790161414297
132.362 15.372790161414297
132.363 15.372790161414297
132.364 15.372790161414297
132.365 15.372790161414297
132.366 15.372790161414297
132.367 15.372790161414297
132.368 15.372790161414297
132.369 15.372790161414297
132.37 15.372790161414297
132.371 15.372790161414297
132.372 15.372790161414297
132.373 15.372790161414297
132.374 15.372790161414297
132.375 15.372790161414297
132.376 15.372790161414297
132.377 15.372790161414297
132.37800000000001 15.372790161414297
132.379 15.372790161414297
132.38 15.372790161414297
132.381 15.372790161414297
132.382 15.372790161414297
132.383 15.372790161414297
132.38400000000001 15.372790161414297
132.385 15.372790161414297
132.386 15.372790161414297
132.387 15.372790161414297
132.388 15.372790161414297
132.389 15.372790161414297
132.39000000000001 15.372790161414297
132.391 15.372790161414297
132.392 15.372790161414297
132.393 15.372790161414297
132.394 15.372790161414297
132.395 15.372790161414297
132.39600000000002 15.372790161414297
132.397 15.372790161414297
132.398 15.372790161414297
132.399 15.372790161414297
132.4 15.372790161414297
132.401 15.372790161414297
132.40200000000002 15.372790161414297
132.403 15.372790161414297
132.404 15.372790161414297
132.405 15.372790161414297
132.406 15.372790161414297
132.407 15.372790161414297
132.40800000000002 15.372790161414297
132.409 15.372790161414297
132.41 15.372790161414297
132.411 15.372790161414297
132.412 15.372790161414297
132.413 15.372790161414297
132.41400000000002 15.372790161414297
132.415 15.372790161414297
132.416 15.372790161414297
132.417 15.372790161414297
132.418 15.372790161414297
132.419 15.372790161414297
132.42000000000002 15.372790161414297
132.421 15.372790161414297
132.422 15.372790161414297
132.423 15.372790161414297
132.424 15.372790161414297
132.425 15.372790161414297
132.42600000000002 15.372790161414297
132.427 15.372790161414297
132.428 15.372790161414297
132.429 15.372790161414297
132.43 15.372790161414297
132.431 15.372790161414297
132.43200000000002 15.372790161414297
132.433 15.372790161414297
132.434 15.372790161414297
132.435 15.372790161414297
132.436 15.372790161414297
132.437 15.372790161414297
132.43800000000002 15.372790161414297
132.439 15.372790161414297
132.44 15.372790161414297
132.441 15.372790161414297
132.442 15.372790161414297
132.443 15.372790161414297
132.44400000000002 15.372790161414297
132.445 15.372790161414297
132.446 15.372790161414297
132.447 15.372790161414297
132.448 15.372790161414297
132.449 15.372790161414297
132.45 15.372790161414297
132.451 15.372790161414297
132.452 15.372790161414297
132.453 15.372790161414297
132.454 15.372790161414297
132.455 15.372790161414297
132.456 15.372790161414297
132.457 15.372790161414297
132.458 15.372790161414297
132.459 15.372790161414297
132.46 15.372790161414297
132.461 15.372790161414297
132.462 15.372790161414297
132.463 15.372790161414297
132.464 15.372790161414297
132.465 15.372790161414297
132.466 15.372790161414297
132.467 15.372790161414297
132.468 15.372790161414297
132.469 15.372790161414297
132.47 15.372790161414297
132.471 15.372790161414297
132.472 15.372790161414297
132.473 15.372790161414297
132.474 15.372790161414297
132.475 15.372790161414297
132.476 15.372790161414297
132.477 15.372790161414297
132.478 15.372790161414297
132.479 15.372790161414297
132.48 15.372790161414297
132.481 15.372790161414297
132.482 15.372790161414297
132.483 15.372790161414297
132.484 15.372790161414297
132.485 15.372790161414297
132.486 15.372790161414297
132.487 15.372790161414297
132.488 15.372790161414297
132.489 15.372790161414297
132.49 15.372790161414297
132.491 15.372790161414297
132.492 15.372790161414297
132.493 15.372790161414297
132.494 15.372790161414297
132.495 15.372790161414297
132.496 15.372790161414297
132.497 15.372790161414297
132.498 15.372790161414297
132.499 15.372790161414297
132.5 15.372790161414297
132.501 15.372790161414297
132.502 15.372790161414297
132.50300000000001 15.372790161414297
132.504 15.372790161414297
132.505 15.372790161414297
132.506 15.372790161414297
132.507 15.372790161414297
132.508 15.372790161414297
132.50900000000001 15.372790161414297
132.51 15.372790161414297
132.511 15.372790161414297
132.512 15.372790161414297
132.513 15.372790161414297
132.514 15.372790161414297
132.51500000000001 15.372790161414297
132.516 15.372790161414297
132.517 15.372790161414297
132.518 15.372790161414297
132.519 15.372790161414297
132.52 15.372790161414297
132.52100000000002 15.372790161414297
132.522 15.372790161414297
132.523 15.372790161414297
132.524 15.372790161414297
132.525 15.372790161414297
132.526 15.372790161414297
132.52700000000002 15.372790161414297
132.528 15.372790161414297
132.529 15.372790161414297
132.53 15.372790161414297
132.531 15.372790161414297
132.532 15.372790161414297
132.53300000000002 15.372790161414297
132.534 15.372790161414297
132.535 15.372790161414297
132.536 15.372790161414297
132.537 15.372790161414297
132.538 15.372790161414297
132.53900000000002 15.372790161414297
132.54 15.372790161414297
132.541 15.372790161414297
132.542 15.372790161414297
132.543 15.372790161414297
132.544 15.372790161414297
132.54500000000002 15.372790161414297
132.546 15.372790161414297
132.547 15.372790161414297
132.548 15.372790161414297
132.549 15.372790161414297
132.55 15.372790161414297
132.55100000000002 15.372790161414297
132.552 15.372790161414297
132.553 15.372790161414297
132.554 15.372790161414297
132.555 15.372790161414297
132.556 15.372790161414297
132.55700000000002 15.372790161414297
132.558 15.372790161414297
132.559 15.372790161414297
132.56 15.372790161414297
132.561 15.372790161414297
132.562 15.372790161414297
132.56300000000002 15.372790161414297
132.564 15.372790161414297
132.565 15.372790161414297
132.566 15.372790161414297
132.567 15.372790161414297
132.568 15.372790161414297
132.56900000000002 15.372790161414297
132.57 15.372790161414297
132.571 15.372790161414297
132.572 15.372790161414297
132.573 15.372790161414297
132.574 15.372790161414297
132.575 15.372790161414297
132.576 15.372790161414297
132.577 15.372790161414297
132.578 15.372790161414297
132.579 15.372790161414297
132.58 15.372790161414297
132.581 15.372790161414297
132.582 15.372790161414297
132.583 15.372790161414297
132.584 15.372790161414297
132.585 15.372790161414297
132.586 15.372790161414297
132.587 15.372790161414297
132.588 15.372790161414297
132.589 15.372790161414297
132.59 15.372790161414297
132.591 15.372790161414297
132.592 15.372790161414297
132.593 15.372790161414297
132.594 15.372790161414297
132.595 15.372790161414297
132.596 15.372790161414297
132.597 15.372790161414297
132.598 15.372790161414297
132.599 15.372790161414297
132.6 15.372790161414297
132.601 15.372790161414297
132.602 15.372790161414297
132.603 15.372790161414297
132.604 15.372790161414297
132.605 15.372790161414297
132.606 15.372790161414297
132.607 15.372790161414297
132.608 15.372790161414297
132.609 15.372790161414297
132.61 15.372790161414297
132.611 15.372790161414297
132.612 15.372790161414297
132.613 15.372790161414297
132.614 15.372790161414297
132.615 15.372790161414297
132.616 15.372790161414297
132.617 15.372790161414297
132.618 15.372790161414297
132.619 15.372790161414297
132.62 15.372790161414297
132.621 15.372790161414297
132.622 15.372790161414297
132.623 15.372790161414297
132.624 15.372790161414297
132.625 15.372790161414297
132.626 15.372790161414297
132.627 15.372790161414297
132.62800000000001 15.372790161414297
132.629 15.372790161414297
132.63 15.372790161414297
132.631 15.372790161414297
132.632 15.372790161414297
132.633 15.372790161414297
132.63400000000001 15.372790161414297
132.635 15.372790161414297
132.636 15.372790161414297
132.637 15.372790161414297
132.638 15.372790161414297
132.639 15.372790161414297
132.64000000000001 15.372790161414297
132.641 15.372790161414297
132.642 15.372790161414297
132.643 15.372790161414297
132.644 15.372790161414297
132.645 15.372790161414297
132.64600000000002 15.372790161414297
132.647 15.372790161414297
132.648 15.372790161414297
132.649 15.372790161414297
132.65 15.372790161414297
132.651 15.372790161414297
132.65200000000002 15.372790161414297
132.653 15.372790161414297
132.654 15.372790161414297
132.655 15.372790161414297
132.656 15.372790161414297
132.657 15.372790161414297
132.65800000000002 15.372790161414297
132.659 15.372790161414297
132.66 15.372790161414297
132.661 15.372790161414297
132.662 15.372790161414297
132.663 15.372790161414297
132.66400000000002 15.372790161414297
132.665 15.372790161414297
132.666 15.372790161414297
132.667 15.372790161414297
132.668 15.372790161414297
132.669 15.372790161414297
132.67000000000002 15.372790161414297
132.671 15.372790161414297
132.672 15.372790161414297
132.673 15.372790161414297
132.674 15.372790161414297
132.675 15.372790161414297
132.67600000000002 15.372790161414297
132.677 15.372790161414297
132.678 15.372790161414297
132.679 15.372790161414297
132.68 15.372790161414297
132.681 15.372790161414297
132.68200000000002 15.372790161414297
132.683 15.372790161414297
132.684 15.372790161414297
132.685 15.372790161414297
132.686 15.372790161414297
132.687 15.372790161414297
132.68800000000002 15.372790161414297
132.689 15.372790161414297
132.69 15.372790161414297
132.691 15.372790161414297
132.692 15.372790161414297
132.693 15.372790161414297
132.69400000000002 15.372790161414297
132.695 15.372790161414297
132.696 15.372790161414297
132.697 15.372790161414297
132.698 15.372790161414297
132.699 15.372790161414297
132.7 15.372790161414297
132.701 15.372790161414297
132.702 15.372790161414297
132.703 15.372790161414297
132.704 15.372790161414297
132.705 15.372790161414297
132.706 15.372790161414297
132.707 15.372790161414297
132.708 15.372790161414297
132.709 15.372790161414297
132.71 15.372790161414297
132.711 15.372790161414297
132.712 15.372790161414297
132.713 15.372790161414297
132.714 15.372790161414297
132.715 15.372790161414297
132.716 15.372790161414297
132.717 15.372790161414297
132.718 15.372790161414297
132.719 15.372790161414297
132.72 15.372790161414297
132.721 15.372790161414297
132.722 15.372790161414297
132.723 15.372790161414297
132.724 15.372790161414297
132.725 15.372790161414297
132.726 15.372790161414297
132.727 15.372790161414297
132.728 15.372790161414297
132.729 15.372790161414297
132.73 15.372790161414297
132.731 15.372790161414297
132.732 15.372790161414297
132.733 15.372790161414297
132.734 15.372790161414297
132.735 15.372790161414297
132.736 15.372790161414297
132.737 15.372790161414297
132.738 15.372790161414297
132.739 15.372790161414297
132.74 15.372790161414297
132.741 15.372790161414297
132.742 15.372790161414297
132.743 15.372790161414297
132.744 15.372790161414297
132.745 15.372790161414297
132.746 15.372790161414297
132.747 15.372790161414297
132.748 15.372790161414297
132.749 15.372790161414297
132.75 15.372790161414297
132.751 15.372790161414297
132.752 15.372790161414297
132.75300000000001 15.372790161414297
132.754 15.372790161414297
132.755 15.372790161414297
132.756 15.372790161414297
132.757 15.372790161414297
132.758 15.372790161414297
132.75900000000001 15.372790161414297
132.76 15.372790161414297
132.761 15.372790161414297
132.762 15.372790161414297
132.763 15.372790161414297
132.764 15.372790161414297
132.76500000000001 15.372790161414297
132.766 15.372790161414297
132.767 15.372790161414297
132.768 15.372790161414297
132.769 15.372790161414297
132.77 15.372790161414297
132.77100000000002 15.372790161414297
132.772 15.372790161414297
132.773 15.372790161414297
132.774 15.372790161414297
132.775 15.372790161414297
132.776 15.372790161414297
132.77700000000002 15.372790161414297
132.778 15.372790161414297
132.779 15.372790161414297
132.78 15.372790161414297
132.781 15.372790161414297
132.782 15.372790161414297
132.78300000000002 15.372790161414297
132.784 15.372790161414297
132.785 15.372790161414297
132.786 15.372790161414297
132.787 15.372790161414297
132.788 15.372790161414297
132.78900000000002 15.372790161414297
132.79 15.372790161414297
132.791 15.372790161414297
132.792 15.372790161414297
132.793 15.372790161414297
132.794 15.372790161414297
132.79500000000002 15.372790161414297
132.796 15.372790161414297
132.797 15.372790161414297
132.798 15.372790161414297
132.799 15.372790161414297
132.8 15.372790161414297
132.80100000000002 15.372790161414297
132.802 15.372790161414297
132.803 15.372790161414297
132.804 15.372790161414297
132.805 15.372790161414297
132.806 15.372790161414297
132.80700000000002 15.372790161414297
132.808 15.372790161414297
132.809 15.372790161414297
132.81 15.372790161414297
132.811 15.372790161414297
132.812 15.372790161414297
132.81300000000002 15.372790161414297
132.814 15.372790161414297
132.815 15.372790161414297
132.816 15.372790161414297
132.817 15.372790161414297
132.818 15.372790161414297
132.81900000000002 15.372790161414297
132.82 15.372790161414297
132.821 15.372790161414297
132.822 15.372790161414297
132.823 15.372790161414297
132.824 15.372790161414297
132.825 15.372790161414297
132.826 15.372790161414297
132.827 15.372790161414297
132.828 15.372790161414297
132.829 15.372790161414297
132.83 15.372790161414297
132.831 15.372790161414297
132.832 15.372790161414297
132.833 15.372790161414297
132.834 15.372790161414297
132.835 15.372790161414297
132.836 15.372790161414297
132.837 15.372790161414297
132.838 15.372790161414297
132.839 15.372790161414297
132.84 15.372790161414297
132.841 15.372790161414297
132.842 15.372790161414297
132.843 15.372790161414297
132.844 15.372790161414297
132.845 15.372790161414297
132.846 15.372790161414297
132.847 15.372790161414297
132.848 15.372790161414297
132.849 15.372790161414297
132.85 15.372790161414297
132.851 15.372790161414297
132.852 15.372790161414297
132.853 15.372790161414297
132.854 15.372790161414297
132.855 15.372790161414297
132.856 15.372790161414297
132.857 15.372790161414297
132.858 15.372790161414297
132.859 15.372790161414297
132.86 15.372790161414297
132.861 15.372790161414297
132.862 15.372790161414297
132.863 15.372790161414297
132.864 15.372790161414297
132.865 15.372790161414297
132.866 15.372790161414297
132.867 15.372790161414297
132.868 15.372790161414297
132.869 15.372790161414297
132.87 15.372790161414297
132.871 15.372790161414297
132.872 15.372790161414297
132.873 15.372790161414297
132.874 15.372790161414297
132.875 15.372790161414297
132.876 15.372790161414297
132.877 15.372790161414297
132.87800000000001 15.372790161414297
132.879 15.372790161414297
132.88 15.372790161414297
132.881 15.372790161414297
132.882 15.372790161414297
132.883 15.372790161414297
132.88400000000001 15.372790161414297
132.885 15.372790161414297
132.886 15.372790161414297
132.887 15.372790161414297
132.888 15.372790161414297
132.889 15.372790161414297
132.89000000000001 15.372790161414297
132.891 15.372790161414297
132.892 15.372790161414297
132.893 15.372790161414297
132.894 15.372790161414297
132.895 15.372790161414297
132.89600000000002 15.372790161414297
132.897 15.372790161414297
132.898 15.372790161414297
132.899 15.372790161414297
132.9 15.372790161414297
132.901 15.372790161414297
132.90200000000002 15.372790161414297
132.903 15.372790161414297
132.904 15.372790161414297
132.905 15.372790161414297
132.906 15.372790161414297
132.907 15.372790161414297
132.90800000000002 15.372790161414297
132.909 15.372790161414297
132.91 15.372790161414297
132.911 15.372790161414297
132.912 15.372790161414297
132.913 15.372790161414297
132.91400000000002 15.372790161414297
132.915 15.372790161414297
132.916 15.372790161414297
132.917 15.372790161414297
132.918 15.372790161414297
132.919 15.372790161414297
132.92000000000002 15.372790161414297
132.921 15.372790161414297
132.922 15.372790161414297
132.923 15.372790161414297
132.924 15.372790161414297
132.925 15.372790161414297
132.92600000000002 15.372790161414297
132.927 15.372790161414297
132.928 15.372790161414297
132.929 15.372790161414297
132.93 15.372790161414297
132.931 15.372790161414297
132.93200000000002 15.372790161414297
132.933 15.372790161414297
132.934 15.372790161414297
132.935 15.372790161414297
132.936 15.372790161414297
132.937 15.372790161414297
132.93800000000002 15.372790161414297
132.939 15.372790161414297
132.94 15.372790161414297
132.941 15.372790161414297
132.942 15.372790161414297
132.943 15.372790161414297
132.94400000000002 15.372790161414297
132.945 15.372790161414297
132.946 15.372790161414297
132.947 15.372790161414297
132.948 15.372790161414297
132.949 15.372790161414297
132.95 15.372790161414297
132.951 15.372790161414297
132.952 15.372790161414297
132.953 15.372790161414297
132.954 15.372790161414297
132.955 15.372790161414297
132.956 15.372790161414297
132.957 15.372790161414297
132.958 15.372790161414297
132.959 15.372790161414297
132.96 15.372790161414297
132.961 15.372790161414297
132.962 15.372790161414297
132.963 15.372790161414297
132.964 15.372790161414297
132.965 15.372790161414297
132.966 15.372790161414297
132.967 15.372790161414297
132.968 15.372790161414297
132.969 15.372790161414297
132.97 15.372790161414297
132.971 15.372790161414297
132.972 15.372790161414297
132.973 15.372790161414297
132.974 15.372790161414297
132.975 15.372790161414297
132.976 15.372790161414297
132.977 15.372790161414297
132.978 15.372790161414297
132.979 15.372790161414297
132.98 15.372790161414297
132.981 15.372790161414297
132.982 15.372790161414297
132.983 15.372790161414297
132.984 15.372790161414297
132.985 15.372790161414297
132.986 15.372790161414297
132.987 15.372790161414297
132.988 15.372790161414297
132.989 15.372790161414297
132.99 15.372790161414297
132.991 15.372790161414297
132.992 15.372790161414297
132.993 15.372790161414297
132.994 15.372790161414297
132.995 15.372790161414297
132.996 15.372790161414297
132.997 15.372790161414297
132.998 15.372790161414297
132.999 15.372790161414297
133.0 15.372790161414297
133.001 15.372790161414297
133.002 15.372790161414297
133.00300000000001 15.372790161414297
133.004 15.372790161414297
133.005 15.372790161414297
133.006 15.372790161414297
133.007 15.372790161414297
133.008 15.372790161414297
133.00900000000001 15.372790161414297
133.01 15.372790161414297
133.011 15.372790161414297
133.012 15.372790161414297
133.013 15.372790161414297
133.014 15.372790161414297
133.01500000000001 15.372790161414297
133.016 15.372790161414297
133.017 15.372790161414297
133.018 15.372790161414297
133.019 15.372790161414297
133.02 15.372790161414297
133.02100000000002 15.372790161414297
133.022 15.372790161414297
133.023 15.372790161414297
133.024 15.372790161414297
133.025 15.372790161414297
133.026 15.372790161414297
133.02700000000002 15.372790161414297
133.028 15.372790161414297
133.029 15.372790161414297
133.03 15.372790161414297
133.031 15.372790161414297
133.032 15.372790161414297
133.03300000000002 15.372790161414297
133.034 15.372790161414297
133.035 15.372790161414297
133.036 15.372790161414297
133.037 15.372790161414297
133.038 15.372790161414297
133.03900000000002 15.372790161414297
133.04 15.372790161414297
133.041 15.372790161414297
133.042 15.372790161414297
133.043 15.372790161414297
133.044 15.372790161414297
133.04500000000002 15.372790161414297
133.046 15.372790161414297
133.047 15.372790161414297
133.048 15.372790161414297
133.049 15.372790161414297
133.05 15.372790161414297
133.05100000000002 15.372790161414297
133.052 15.372790161414297
133.053 15.372790161414297
133.054 15.372790161414297
133.055 15.372790161414297
133.056 15.372790161414297
133.05700000000002 15.372790161414297
133.058 15.372790161414297
133.059 15.372790161414297
133.06 15.372790161414297
133.061 15.372790161414297
133.062 15.372790161414297
133.06300000000002 15.372790161414297
133.064 15.372790161414297
133.065 15.372790161414297
133.066 15.372790161414297
133.067 15.372790161414297
133.068 15.372790161414297
133.06900000000002 15.372790161414297
133.07 15.372790161414297
133.071 15.372790161414297
133.072 15.372790161414297
133.073 15.372790161414297
133.074 15.372790161414297
133.075 15.372790161414297
133.076 15.372790161414297
133.077 15.372790161414297
133.078 15.372790161414297
133.079 15.372790161414297
133.08 15.372790161414297
133.081 15.372790161414297
133.082 15.372790161414297
133.083 15.372790161414297
133.084 15.372790161414297
133.085 15.372790161414297
133.086 15.372790161414297
133.087 15.372790161414297
133.088 15.372790161414297
133.089 15.372790161414297
133.09 15.372790161414297
133.091 15.372790161414297
133.092 15.372790161414297
133.093 15.372790161414297
133.094 15.372790161414297
133.095 15.372790161414297
133.096 15.372790161414297
133.097 15.372790161414297
133.098 15.372790161414297
133.099 15.372790161414297
133.1 15.372790161414297
133.101 15.372790161414297
133.102 15.372790161414297
133.103 15.372790161414297
133.104 15.372790161414297
133.105 15.372790161414297
133.106 15.372790161414297
133.107 15.372790161414297
133.108 15.372790161414297
133.109 15.372790161414297
133.11 15.372790161414297
133.111 15.372790161414297
133.112 15.372790161414297
133.113 15.372790161414297
133.114 15.372790161414297
133.115 15.372790161414297
133.116 15.372790161414297
133.117 15.372790161414297
133.118 15.372790161414297
133.119 15.372790161414297
133.12 15.372790161414297
133.121 15.372790161414297
133.122 15.372790161414297
133.123 15.372790161414297
133.124 15.372790161414297
133.125 15.372790161414297
133.126 15.372790161414297
133.127 15.372790161414297
133.12800000000001 15.372790161414297
133.129 15.372790161414297
133.13 15.372790161414297
133.131 15.372790161414297
133.132 15.372790161414297
133.133 15.372790161414297
133.13400000000001 15.372790161414297
133.135 15.372790161414297
133.136 15.372790161414297
133.137 15.372790161414297
133.138 15.372790161414297
133.139 15.372790161414297
133.14000000000001 15.372790161414297
133.141 15.372790161414297
133.142 15.372790161414297
133.143 15.372790161414297
133.144 15.372790161414297
133.145 15.372790161414297
133.14600000000002 15.372790161414297
133.147 15.372790161414297
133.148 15.372790161414297
133.149 15.372790161414297
133.15 15.372790161414297
133.151 15.372790161414297
133.15200000000002 15.372790161414297
133.153 15.372790161414297
133.154 15.372790161414297
133.155 15.372790161414297
133.156 15.372790161414297
133.157 15.372790161414297
133.15800000000002 15.372790161414297
133.159 15.372790161414297
133.16 15.372790161414297
133.161 15.372790161414297
133.162 15.372790161414297
133.163 15.372790161414297
133.16400000000002 15.372790161414297
133.165 15.372790161414297
133.166 15.372790161414297
133.167 15.372790161414297
133.168 15.372790161414297
133.169 15.372790161414297
133.17000000000002 15.372790161414297
133.171 15.372790161414297
133.172 15.372790161414297
133.173 15.372790161414297
133.174 15.372790161414297
133.175 15.372790161414297
133.17600000000002 15.372790161414297
133.177 15.372790161414297
133.178 15.372790161414297
133.179 15.372790161414297
133.18 15.372790161414297
133.181 15.372790161414297
133.18200000000002 15.372790161414297
133.183 15.372790161414297
133.184 15.372790161414297
133.185 15.372790161414297
133.186 15.372790161414297
133.187 15.372790161414297
133.18800000000002 15.372790161414297
133.189 15.372790161414297
133.19 15.372790161414297
133.191 15.372790161414297
133.192 15.372790161414297
133.193 15.372790161414297
133.19400000000002 15.372790161414297
133.195 15.372790161414297
133.196 15.372790161414297
133.197 15.372790161414297
133.198 15.372790161414297
133.199 15.372790161414297
133.2 15.372790161414297
133.201 15.372790161414297
133.202 15.372790161414297
133.203 15.372790161414297
133.204 15.372790161414297
133.205 15.372790161414297
133.206 15.372790161414297
133.207 15.372790161414297
133.208 15.372790161414297
133.209 15.372790161414297
133.21 15.372790161414297
133.211 15.372790161414297
133.212 15.372790161414297
133.213 15.372790161414297
133.214 15.372790161414297
133.215 15.372790161414297
133.216 15.372790161414297
133.217 15.372790161414297
133.218 15.372790161414297
133.219 15.372790161414297
133.22 15.372790161414297
133.221 15.372790161414297
133.222 15.372790161414297
133.223 15.372790161414297
133.224 15.372790161414297
133.225 15.372790161414297
133.226 15.372790161414297
133.227 15.372790161414297
133.228 15.372790161414297
133.229 15.372790161414297
133.23 15.372790161414297
133.231 15.372790161414297
133.232 15.372790161414297
133.233 15.372790161414297
133.234 15.372790161414297
133.235 15.372790161414297
133.236 15.372790161414297
133.237 15.372790161414297
133.238 15.372790161414297
133.239 15.372790161414297
133.24 15.372790161414297
133.241 15.372790161414297
133.242 15.372790161414297
133.243 15.372790161414297
133.244 15.372790161414297
133.245 15.372790161414297
133.246 15.372790161414297
133.247 15.372790161414297
133.248 15.372790161414297
133.249 15.372790161414297
133.25 15.372790161414297
133.251 15.372790161414297
133.252 15.372790161414297
133.25300000000001 15.372790161414297
133.254 15.372790161414297
133.255 15.372790161414297
133.256 15.372790161414297
133.257 15.372790161414297
133.258 15.372790161414297
133.25900000000001 15.372790161414297
133.26 15.372790161414297
133.261 15.372790161414297
133.262 15.372790161414297
133.263 15.372790161414297
133.264 15.372790161414297
133.26500000000001 15.372790161414297
133.266 15.372790161414297
133.267 15.372790161414297
133.268 15.372790161414297
133.269 15.372790161414297
133.27 15.372790161414297
133.27100000000002 15.372790161414297
133.272 15.372790161414297
133.273 15.372790161414297
133.274 15.372790161414297
133.275 15.372790161414297
133.276 15.372790161414297
133.27700000000002 15.372790161414297
133.278 15.372790161414297
133.279 15.372790161414297
133.28 15.372790161414297
133.281 15.372790161414297
133.282 15.372790161414297
133.28300000000002 15.372790161414297
133.284 15.372790161414297
133.285 15.372790161414297
133.286 15.372790161414297
133.287 15.372790161414297
133.288 15.372790161414297
133.28900000000002 15.372790161414297
133.29 15.372790161414297
133.291 15.372790161414297
133.292 15.372790161414297
133.293 15.372790161414297
133.294 15.372790161414297
133.29500000000002 15.372790161414297
133.296 15.372790161414297
133.297 15.372790161414297
133.298 15.372790161414297
133.299 15.372790161414297
133.3 15.372790161414297
133.30100000000002 15.372790161414297
133.302 15.372790161414297
133.303 15.372790161414297
133.304 15.372790161414297
133.305 15.372790161414297
133.306 15.372790161414297
133.30700000000002 15.372790161414297
133.308 15.372790161414297
133.309 15.372790161414297
133.31 15.372790161414297
133.311 15.372790161414297
133.312 15.372790161414297
133.31300000000002 15.372790161414297
133.314 15.372790161414297
133.315 15.372790161414297
133.316 15.372790161414297
133.317 15.372790161414297
133.318 15.372790161414297
133.31900000000002 15.372790161414297
133.32 15.372790161414297
133.321 15.372790161414297
133.322 15.372790161414297
133.323 15.372790161414297
133.324 15.372790161414297
133.325 15.372790161414297
133.326 15.372790161414297
133.327 15.372790161414297
133.328 15.372790161414297
133.329 15.372790161414297
133.33 15.372790161414297
133.331 15.372790161414297
133.332 15.372790161414297
133.333 15.372790161414297
133.334 15.372790161414297
133.335 15.372790161414297
133.336 15.372790161414297
133.337 15.372790161414297
133.338 15.372790161414297
133.339 15.372790161414297
133.34 15.372790161414297
133.341 15.372790161414297
133.342 15.372790161414297
133.343 15.372790161414297
133.344 15.372790161414297
133.345 15.372790161414297
133.346 15.372790161414297
133.347 15.372790161414297
133.348 15.372790161414297
133.349 15.372790161414297
133.35 15.372790161414297
133.351 15.372790161414297
133.352 15.372790161414297
133.353 15.372790161414297
133.354 15.372790161414297
133.355 15.372790161414297
133.356 15.372790161414297
133.357 15.372790161414297
133.358 15.372790161414297
133.359 15.372790161414297
133.36 15.372790161414297
133.361 15.372790161414297
133.362 15.372790161414297
133.363 15.372790161414297
133.364 15.372790161414297
133.365 15.372790161414297
133.366 15.372790161414297
133.367 15.372790161414297
133.368 15.372790161414297
133.369 15.372790161414297
133.37 15.372790161414297
133.371 15.372790161414297
133.372 15.372790161414297
133.373 15.372790161414297
133.374 15.372790161414297
133.375 15.372790161414297
133.376 15.372790161414297
133.377 15.372790161414297
133.37800000000001 15.372790161414297
133.379 15.372790161414297
133.38 15.372790161414297
133.381 15.372790161414297
133.382 15.372790161414297
133.383 15.372790161414297
133.38400000000001 15.372790161414297
133.385 15.372790161414297
133.386 15.372790161414297
133.387 15.372790161414297
133.388 15.372790161414297
133.389 15.372790161414297
133.39000000000001 15.372790161414297
133.391 15.372790161414297
133.392 15.372790161414297
133.393 15.372790161414297
133.394 15.372790161414297
133.395 15.372790161414297
133.39600000000002 15.372790161414297
133.397 15.372790161414297
133.398 15.372790161414297
133.399 15.372790161414297
133.4 15.372790161414297
133.401 15.372790161414297
133.40200000000002 15.372790161414297
133.403 15.372790161414297
133.404 15.372790161414297
133.405 15.372790161414297
133.406 15.372790161414297
133.407 15.372790161414297
133.40800000000002 15.372790161414297
133.409 15.372790161414297
133.41 15.372790161414297
133.411 15.372790161414297
133.412 15.372790161414297
133.413 15.372790161414297
133.41400000000002 15.372790161414297
133.415 15.372790161414297
133.416 15.372790161414297
133.417 15.372790161414297
133.418 15.372790161414297
133.419 15.372790161414297
133.42000000000002 15.372790161414297
133.421 15.372790161414297
133.422 15.372790161414297
133.423 15.372790161414297
133.424 15.372790161414297
133.425 15.372790161414297
133.42600000000002 15.372790161414297
133.427 15.372790161414297
133.428 15.372790161414297
133.429 15.372790161414297
133.43 15.372790161414297
133.431 15.372790161414297
133.43200000000002 15.372790161414297
133.433 15.372790161414297
133.434 15.372790161414297
133.435 15.372790161414297
133.436 15.372790161414297
133.437 15.372790161414297
133.43800000000002 15.372790161414297
133.439 15.372790161414297
133.44 15.372790161414297
133.441 15.372790161414297
133.442 15.372790161414297
133.443 15.372790161414297
133.44400000000002 15.372790161414297
133.445 15.372790161414297
133.446 15.372790161414297
133.447 15.372790161414297
133.448 15.372790161414297
133.449 15.372790161414297
133.45 15.372790161414297
133.451 15.372790161414297
133.452 15.372790161414297
133.453 15.372790161414297
133.454 15.372790161414297
133.455 15.372790161414297
133.456 15.372790161414297
133.457 15.372790161414297
133.458 15.372790161414297
133.459 15.372790161414297
133.46 15.372790161414297
133.461 15.372790161414297
133.462 15.372790161414297
133.463 15.372790161414297
133.464 15.372790161414297
133.465 15.372790161414297
133.466 15.372790161414297
133.467 15.372790161414297
133.468 15.372790161414297
133.469 15.372790161414297
133.47 15.372790161414297
133.471 15.372790161414297
133.472 15.372790161414297
133.473 15.372790161414297
133.474 15.372790161414297
133.475 15.372790161414297
133.476 15.372790161414297
133.477 15.372790161414297
133.478 15.372790161414297
133.479 15.372790161414297
133.48 15.372790161414297
133.481 15.372790161414297
133.482 15.372790161414297
133.483 15.372790161414297
133.484 15.372790161414297
133.485 15.372790161414297
133.486 15.372790161414297
133.487 15.372790161414297
133.488 15.372790161414297
133.489 15.372790161414297
133.49 15.372790161414297
133.491 15.372790161414297
133.492 15.372790161414297
133.493 15.372790161414297
133.494 15.372790161414297
133.495 15.372790161414297
133.496 15.372790161414297
133.497 15.372790161414297
133.498 15.372790161414297
133.499 15.372790161414297
133.5 15.372790161414297
133.501 15.372790161414297
133.502 15.372790161414297
133.50300000000001 15.372790161414297
133.504 15.372790161414297
133.505 15.372790161414297
133.506 15.372790161414297
133.507 15.372790161414297
133.508 15.372790161414297
133.50900000000001 15.372790161414297
133.51 15.372790161414297
133.511 15.372790161414297
133.512 15.372790161414297
133.513 15.372790161414297
133.514 15.372790161414297
133.51500000000001 15.372790161414297
133.516 15.372790161414297
133.517 15.372790161414297
133.518 15.372790161414297
133.519 15.372790161414297
133.52 15.372790161414297
133.52100000000002 15.372790161414297
133.522 15.372790161414297
133.523 15.372790161414297
133.524 15.372790161414297
133.525 15.372790161414297
133.526 15.372790161414297
133.52700000000002 15.372790161414297
133.528 15.372790161414297
133.529 15.372790161414297
133.53 15.372790161414297
133.531 15.372790161414297
133.532 15.372790161414297
133.53300000000002 15.372790161414297
133.534 15.372790161414297
133.535 15.372790161414297
133.536 15.372790161414297
133.537 15.372790161414297
133.538 15.372790161414297
133.53900000000002 15.372790161414297
133.54 15.372790161414297
133.541 15.372790161414297
133.542 15.372790161414297
133.543 15.372790161414297
133.544 15.372790161414297
133.54500000000002 15.372790161414297
133.546 15.372790161414297
133.547 15.372790161414297
133.548 15.372790161414297
133.549 15.372790161414297
133.55 15.372790161414297
133.55100000000002 15.372790161414297
133.552 15.372790161414297
133.553 15.372790161414297
133.554 15.372790161414297
133.555 15.372790161414297
133.556 15.372790161414297
133.55700000000002 15.372790161414297
133.558 15.372790161414297
133.559 15.372790161414297
133.56 15.372790161414297
133.561 15.372790161414297
133.562 15.372790161414297
133.56300000000002 15.372790161414297
133.564 15.372790161414297
133.565 15.372790161414297
133.566 15.372790161414297
133.567 15.372790161414297
133.568 15.372790161414297
133.56900000000002 15.372790161414297
133.57 15.372790161414297
133.571 15.372790161414297
133.572 15.372790161414297
133.573 15.372790161414297
133.574 15.372790161414297
133.575 15.372790161414297
133.576 15.372790161414297
133.577 15.372790161414297
133.578 15.372790161414297
133.579 15.372790161414297
133.58 15.372790161414297
133.581 15.372790161414297
133.582 15.372790161414297
133.583 15.372790161414297
133.584 15.372790161414297
133.585 15.372790161414297
133.586 15.372790161414297
133.587 15.372790161414297
133.588 15.372790161414297
133.589 15.372790161414297
133.59 15.372790161414297
133.591 15.372790161414297
133.592 15.372790161414297
133.593 15.372790161414297
133.594 15.372790161414297
133.595 15.372790161414297
133.596 15.372790161414297
133.597 15.372790161414297
133.598 15.372790161414297
133.599 15.372790161414297
133.6 15.372790161414297
133.601 15.372790161414297
133.602 15.372790161414297
133.603 15.372790161414297
133.604 15.372790161414297
133.605 15.372790161414297
133.606 15.372790161414297
133.607 15.372790161414297
133.608 15.372790161414297
133.609 15.372790161414297
133.61 15.372790161414297
133.611 15.372790161414297
133.612 15.372790161414297
133.613 15.372790161414297
133.614 15.372790161414297
133.615 15.372790161414297
133.616 15.372790161414297
133.617 15.372790161414297
133.618 15.372790161414297
133.619 15.372790161414297
133.62 15.372790161414297
133.621 15.372790161414297
133.622 15.372790161414297
133.623 15.372790161414297
133.624 15.372790161414297
133.625 15.372790161414297
133.626 15.372790161414297
133.627 15.372790161414297
133.62800000000001 15.372790161414297
133.629 15.372790161414297
133.63 15.372790161414297
133.631 15.372790161414297
133.632 15.372790161414297
133.633 15.372790161414297
133.63400000000001 15.372790161414297
133.635 15.372790161414297
133.636 15.372790161414297
133.637 15.372790161414297
133.638 15.372790161414297
133.639 15.372790161414297
133.64000000000001 15.372790161414297
133.641 15.372790161414297
133.642 15.372790161414297
133.643 15.372790161414297
133.644 15.372790161414297
133.645 15.372790161414297
133.64600000000002 15.372790161414297
133.647 15.372790161414297
133.648 15.372790161414297
133.649 15.372790161414297
133.65 15.372790161414297
133.651 15.372790161414297
133.65200000000002 15.372790161414297
133.653 15.372790161414297
133.654 15.372790161414297
133.655 15.372790161414297
133.656 15.372790161414297
133.657 15.372790161414297
133.65800000000002 15.372790161414297
133.659 15.372790161414297
133.66 15.372790161414297
133.661 15.372790161414297
133.662 15.372790161414297
133.663 15.372790161414297
133.66400000000002 15.372790161414297
133.665 15.372790161414297
133.666 15.372790161414297
133.667 15.372790161414297
133.668 15.372790161414297
133.669 15.372790161414297
133.67000000000002 15.372790161414297
133.671 15.372790161414297
133.672 15.372790161414297
133.673 15.372790161414297
133.674 15.372790161414297
133.675 15.372790161414297
133.67600000000002 15.372790161414297
133.677 15.372790161414297
133.678 15.372790161414297
133.679 15.372790161414297
133.68 15.372790161414297
133.681 15.372790161414297
133.68200000000002 15.372790161414297
133.683 15.372790161414297
133.684 15.372790161414297
133.685 15.372790161414297
133.686 15.372790161414297
133.687 15.372790161414297
133.68800000000002 15.372790161414297
133.689 15.372790161414297
133.69 15.372790161414297
133.691 15.372790161414297
133.692 15.372790161414297
133.693 15.372790161414297
133.69400000000002 15.372790161414297
133.695 15.372790161414297
133.696 15.372790161414297
133.697 15.372790161414297
133.698 15.372790161414297
133.699 15.372790161414297
133.7 15.372790161414297
133.701 15.372790161414297
133.702 15.372790161414297
133.703 15.372790161414297
133.704 15.372790161414297
133.705 15.372790161414297
133.706 15.372790161414297
133.707 15.372790161414297
133.708 15.372790161414297
133.709 15.372790161414297
133.71 15.372790161414297
133.711 15.372790161414297
133.712 15.372790161414297
133.713 15.372790161414297
133.714 15.372790161414297
133.715 15.372790161414297
133.716 15.372790161414297
133.717 15.372790161414297
133.718 15.372790161414297
133.719 15.372790161414297
133.72 15.372790161414297
133.721 15.372790161414297
133.722 15.372790161414297
133.723 15.372790161414297
133.724 15.372790161414297
133.725 15.372790161414297
133.726 15.372790161414297
133.727 15.372790161414297
133.728 15.372790161414297
133.729 15.372790161414297
133.73 15.372790161414297
133.731 15.372790161414297
133.732 15.372790161414297
133.733 15.372790161414297
133.734 15.372790161414297
133.735 15.372790161414297
133.736 15.372790161414297
133.737 15.372790161414297
133.738 15.372790161414297
133.739 15.372790161414297
133.74 15.372790161414297
133.741 15.372790161414297
133.742 15.372790161414297
133.743 15.372790161414297
133.744 15.372790161414297
133.745 15.372790161414297
133.746 15.372790161414297
133.747 15.372790161414297
133.748 15.372790161414297
133.749 15.372790161414297
133.75 15.372790161414297
133.751 15.372790161414297
133.752 15.372790161414297
133.75300000000001 15.372790161414297
133.754 15.372790161414297
133.755 15.372790161414297
133.756 15.372790161414297
133.757 15.372790161414297
133.758 15.372790161414297
133.75900000000001 15.372790161414297
133.76 15.372790161414297
133.761 15.372790161414297
133.762 15.372790161414297
133.763 15.372790161414297
133.764 15.372790161414297
133.76500000000001 15.372790161414297
133.766 15.372790161414297
133.767 15.372790161414297
133.768 15.372790161414297
133.769 15.372790161414297
133.77 15.372790161414297
133.77100000000002 15.372790161414297
133.772 15.372790161414297
133.773 15.372790161414297
133.774 15.372790161414297
133.775 15.372790161414297
133.776 15.372790161414297
133.77700000000002 15.372790161414297
133.778 15.372790161414297
133.779 15.372790161414297
133.78 15.372790161414297
133.781 15.372790161414297
133.782 15.372790161414297
133.78300000000002 15.372790161414297
133.784 15.372790161414297
133.785 15.372790161414297
133.786 15.372790161414297
133.787 15.372790161414297
133.788 15.372790161414297
133.78900000000002 15.372790161414297
133.79 15.372790161414297
133.791 15.372790161414297
133.792 15.372790161414297
133.793 15.372790161414297
133.794 15.372790161414297
133.79500000000002 15.372790161414297
133.796 15.372790161414297
133.797 15.372790161414297
133.798 15.372790161414297
133.799 15.372790161414297
133.8 15.372790161414297
133.80100000000002 15.372790161414297
133.802 15.372790161414297
133.803 15.372790161414297
133.804 15.372790161414297
133.805 15.372790161414297
133.806 15.372790161414297
133.80700000000002 15.372790161414297
133.808 15.372790161414297
133.809 15.372790161414297
133.81 15.372790161414297
133.811 15.372790161414297
133.812 15.372790161414297
133.81300000000002 15.372790161414297
133.814 15.372790161414297
133.815 15.372790161414297
133.816 15.372790161414297
133.817 15.372790161414297
133.818 15.372790161414297
133.81900000000002 15.372790161414297
133.82 15.372790161414297
133.821 15.372790161414297
133.822 15.372790161414297
133.823 15.372790161414297
133.824 15.372790161414297
133.825 15.372790161414297
133.826 15.372790161414297
133.827 15.372790161414297
133.828 15.372790161414297
133.829 15.372790161414297
133.83 15.372790161414297
133.831 15.372790161414297
133.832 15.372790161414297
133.833 15.372790161414297
133.834 15.372790161414297
133.835 15.372790161414297
133.836 15.372790161414297
133.837 15.372790161414297
133.838 15.372790161414297
133.839 15.372790161414297
133.84 15.372790161414297
133.841 15.372790161414297
133.842 15.372790161414297
133.843 15.372790161414297
133.844 15.372790161414297
133.845 15.372790161414297
133.846 15.372790161414297
133.847 15.372790161414297
133.848 15.372790161414297
133.849 15.372790161414297
133.85 15.372790161414297
133.851 15.372790161414297
133.852 15.372790161414297
133.853 15.372790161414297
133.854 15.372790161414297
133.855 15.372790161414297
133.856 15.372790161414297
133.857 15.372790161414297
133.858 15.372790161414297
133.859 15.372790161414297
133.86 15.372790161414297
133.861 15.372790161414297
133.862 15.372790161414297
133.863 15.372790161414297
133.864 15.372790161414297
133.865 15.372790161414297
133.866 15.372790161414297
133.867 15.372790161414297
133.868 15.372790161414297
133.869 15.372790161414297
133.87 15.372790161414297
133.871 15.372790161414297
133.872 15.372790161414297
133.873 15.372790161414297
133.874 15.372790161414297
133.875 15.372790161414297
133.876 15.372790161414297
133.877 15.372790161414297
133.87800000000001 15.372790161414297
133.879 15.372790161414297
133.88 15.372790161414297
133.881 15.372790161414297
133.882 15.372790161414297
133.883 15.372790161414297
133.88400000000001 15.372790161414297
133.885 15.372790161414297
133.886 15.372790161414297
133.887 15.372790161414297
133.888 15.372790161414297
133.889 15.372790161414297
133.89000000000001 15.372790161414297
133.891 15.372790161414297
133.892 15.372790161414297
133.893 15.372790161414297
133.894 15.372790161414297
133.895 15.372790161414297
133.89600000000002 15.372790161414297
133.897 15.372790161414297
133.898 15.372790161414297
133.899 15.372790161414297
133.9 15.372790161414297
133.901 15.372790161414297
133.90200000000002 15.372790161414297
133.903 15.372790161414297
133.904 15.372790161414297
133.905 15.372790161414297
133.906 15.372790161414297
133.907 15.372790161414297
133.90800000000002 15.372790161414297
133.909 15.372790161414297
133.91 15.372790161414297
133.911 15.372790161414297
133.912 15.372790161414297
133.913 15.372790161414297
133.91400000000002 15.372790161414297
133.915 15.372790161414297
133.916 15.372790161414297
133.917 15.372790161414297
133.918 15.372790161414297
133.919 15.372790161414297
133.92000000000002 15.372790161414297
133.921 15.372790161414297
133.922 15.372790161414297
133.923 15.372790161414297
133.924 15.372790161414297
133.925 15.372790161414297
133.92600000000002 15.372790161414297
133.927 15.372790161414297
133.928 15.372790161414297
133.929 15.372790161414297
133.93 15.372790161414297
133.931 15.372790161414297
133.93200000000002 15.372790161414297
133.933 15.372790161414297
133.934 15.372790161414297
133.935 15.372790161414297
133.936 15.372790161414297
133.937 15.372790161414297
133.93800000000002 15.372790161414297
133.939 15.372790161414297
133.94 15.372790161414297
133.941 15.372790161414297
133.942 15.372790161414297
133.943 15.372790161414297
133.94400000000002 15.372790161414297
133.945 15.372790161414297
133.946 15.372790161414297
133.947 15.372790161414297
133.948 15.372790161414297
133.949 15.372790161414297
133.95 15.372790161414297
133.951 15.372790161414297
133.952 15.372790161414297
133.953 15.372790161414297
133.954 15.372790161414297
133.955 15.372790161414297
133.956 15.372790161414297
133.957 15.372790161414297
133.958 15.372790161414297
133.959 15.372790161414297
133.96 15.372790161414297
133.961 15.372790161414297
133.962 15.372790161414297
133.963 15.372790161414297
133.964 15.372790161414297
133.965 15.372790161414297
133.966 15.372790161414297
133.967 15.372790161414297
133.968 15.372790161414297
133.969 15.372790161414297
133.97 15.372790161414297
133.971 15.372790161414297
133.972 15.372790161414297
133.973 15.372790161414297
133.974 15.372790161414297
133.975 15.372790161414297
133.976 15.372790161414297
133.977 15.372790161414297
133.978 15.372790161414297
133.979 15.372790161414297
133.98 15.372790161414297
133.981 15.372790161414297
133.982 15.372790161414297
133.983 15.372790161414297
133.984 15.372790161414297
133.985 15.372790161414297
133.986 15.372790161414297
133.987 15.372790161414297
133.988 15.372790161414297
133.989 15.372790161414297
133.99 15.372790161414297
133.991 15.372790161414297
133.992 15.372790161414297
133.993 15.372790161414297
133.994 15.372790161414297
133.995 15.372790161414297
133.996 15.372790161414297
133.997 15.372790161414297
133.998 15.372790161414297
133.999 15.372790161414297
134.0 15.372790161414297
134.001 15.372790161414297
134.002 15.372790161414297
134.00300000000001 15.372790161414297
134.004 15.372790161414297
134.005 15.372790161414297
134.006 15.372790161414297
134.007 15.372790161414297
134.008 15.372790161414297
134.00900000000001 15.372790161414297
134.01 15.372790161414297
134.011 15.372790161414297
134.012 15.372790161414297
134.013 15.372790161414297
134.014 15.372790161414297
134.01500000000001 15.372790161414297
134.016 15.372790161414297
134.017 15.372790161414297
134.018 15.372790161414297
134.019 15.372790161414297
134.02 15.372790161414297
134.02100000000002 15.372790161414297
134.022 15.372790161414297
134.023 15.372790161414297
134.024 15.372790161414297
134.025 15.372790161414297
134.026 15.372790161414297
134.02700000000002 15.372790161414297
134.028 15.372790161414297
134.029 15.372790161414297
134.03 15.372790161414297
134.031 15.372790161414297
134.032 15.372790161414297
134.03300000000002 15.372790161414297
134.034 15.372790161414297
134.035 15.372790161414297
134.036 15.372790161414297
134.037 15.372790161414297
134.038 15.372790161414297
134.03900000000002 15.372790161414297
134.04 15.372790161414297
134.041 15.372790161414297
134.042 15.372790161414297
134.043 15.372790161414297
134.044 15.372790161414297
134.04500000000002 15.372790161414297
134.046 15.372790161414297
134.047 15.372790161414297
134.048 15.372790161414297
134.049 15.372790161414297
134.05 15.372790161414297
134.05100000000002 15.372790161414297
134.052 15.372790161414297
134.053 15.372790161414297
134.054 15.372790161414297
134.055 15.372790161414297
134.056 15.372790161414297
134.05700000000002 15.372790161414297
134.058 15.372790161414297
134.059 15.372790161414297
134.06 15.372790161414297
134.061 15.372790161414297
134.062 15.372790161414297
134.06300000000002 15.372790161414297
134.064 15.372790161414297
134.065 15.372790161414297
134.066 15.372790161414297
134.067 15.372790161414297
134.068 15.372790161414297
134.06900000000002 15.372790161414297
134.07 15.372790161414297
134.071 15.372790161414297
134.072 15.372790161414297
134.073 15.372790161414297
134.074 15.372790161414297
134.075 15.372790161414297
134.076 15.372790161414297
134.077 15.372790161414297
134.078 15.372790161414297
134.079 15.372790161414297
134.08 15.372790161414297
134.081 15.372790161414297
134.082 15.372790161414297
134.083 15.372790161414297
134.084 15.372790161414297
134.085 15.372790161414297
134.086 15.372790161414297
134.087 15.372790161414297
134.088 15.372790161414297
134.089 15.372790161414297
134.09 15.372790161414297
134.091 15.372790161414297
134.092 15.372790161414297
134.093 15.372790161414297
134.094 15.372790161414297
134.095 15.372790161414297
134.096 15.372790161414297
134.097 15.372790161414297
134.098 15.372790161414297
134.099 15.372790161414297
134.1 15.372790161414297
134.101 15.372790161414297
134.102 15.372790161414297
134.103 15.372790161414297
134.104 15.372790161414297
134.105 15.372790161414297
134.106 15.372790161414297
134.107 15.372790161414297
134.108 15.372790161414297
134.109 15.372790161414297
134.11 15.372790161414297
134.111 15.372790161414297
134.112 15.372790161414297
134.113 15.372790161414297
134.114 15.372790161414297
134.115 15.372790161414297
134.116 15.372790161414297
134.117 15.372790161414297
134.118 15.372790161414297
134.119 15.372790161414297
134.12 15.372790161414297
134.121 15.372790161414297
134.122 15.372790161414297
134.123 15.372790161414297
134.124 15.372790161414297
134.125 15.372790161414297
134.126 15.372790161414297
134.127 15.372790161414297
134.12800000000001 15.372790161414297
134.129 15.372790161414297
134.13 15.372790161414297
134.131 15.372790161414297
134.132 15.372790161414297
134.133 15.372790161414297
134.13400000000001 15.372790161414297
134.135 15.372790161414297
134.136 15.372790161414297
134.137 15.372790161414297
134.138 15.372790161414297
134.139 15.372790161414297
134.14000000000001 15.372790161414297
134.141 15.372790161414297
134.142 15.372790161414297
134.143 15.372790161414297
134.144 15.372790161414297
134.145 15.372790161414297
134.14600000000002 15.372790161414297
134.147 15.372790161414297
134.148 15.372790161414297
134.149 15.372790161414297
134.15 15.372790161414297
134.151 15.372790161414297
134.15200000000002 15.372790161414297
134.153 15.372790161414297
134.154 15.372790161414297
134.155 15.372790161414297
134.156 15.372790161414297
134.157 15.372790161414297
134.15800000000002 15.372790161414297
134.159 15.372790161414297
134.16 15.372790161414297
134.161 15.372790161414297
134.162 15.372790161414297
134.163 15.372790161414297
134.16400000000002 15.372790161414297
134.165 15.372790161414297
134.166 15.372790161414297
134.167 15.372790161414297
134.168 15.372790161414297
134.169 15.372790161414297
134.17000000000002 15.372790161414297
134.171 15.372790161414297
134.172 15.372790161414297
134.173 15.372790161414297
134.174 15.372790161414297
134.175 15.372790161414297
134.17600000000002 15.372790161414297
134.177 15.372790161414297
134.178 15.372790161414297
134.179 15.372790161414297
134.18 15.372790161414297
134.181 15.372790161414297
134.18200000000002 15.372790161414297
134.183 15.372790161414297
134.184 15.372790161414297
134.185 15.372790161414297
134.186 15.372790161414297
134.187 15.372790161414297
134.18800000000002 15.372790161414297
134.189 15.372790161414297
134.19 15.372790161414297
134.191 15.372790161414297
134.192 15.372790161414297
134.193 15.372790161414297
134.19400000000002 15.372790161414297
134.195 15.372790161414297
134.196 15.372790161414297
134.197 15.372790161414297
134.198 15.372790161414297
134.199 15.372790161414297
134.2 15.372790161414297
134.201 15.372790161414297
134.202 15.372790161414297
134.203 15.372790161414297
134.204 15.372790161414297
134.205 15.372790161414297
134.206 15.372790161414297
134.207 15.372790161414297
134.208 15.372790161414297
134.209 15.372790161414297
134.21 15.372790161414297
134.211 15.372790161414297
134.212 15.372790161414297
134.213 15.372790161414297
134.214 15.372790161414297
134.215 15.372790161414297
134.216 15.372790161414297
134.217 15.372790161414297
134.218 15.372790161414297
134.219 15.372790161414297
134.22 15.372790161414297
134.221 15.372790161414297
134.222 15.372790161414297
134.223 15.372790161414297
134.224 15.372790161414297
134.225 15.372790161414297
134.226 15.372790161414297
134.227 15.372790161414297
134.228 15.372790161414297
134.229 15.372790161414297
134.23 15.372790161414297
134.231 15.372790161414297
134.232 15.372790161414297
134.233 15.372790161414297
134.234 15.372790161414297
134.235 15.372790161414297
134.236 15.372790161414297
134.237 15.372790161414297
134.238 15.372790161414297
134.239 15.372790161414297
134.24 15.372790161414297
134.241 15.372790161414297
134.242 15.372790161414297
134.243 15.372790161414297
134.244 15.372790161414297
134.245 15.372790161414297
134.246 15.372790161414297
134.247 15.372790161414297
134.248 15.372790161414297
134.249 15.372790161414297
134.25 15.372790161414297
134.251 15.372790161414297
134.252 15.372790161414297
134.25300000000001 15.372790161414297
134.254 15.372790161414297
134.255 15.372790161414297
134.256 15.372790161414297
134.257 15.372790161414297
134.258 15.372790161414297
134.25900000000001 15.372790161414297
134.26 15.372790161414297
134.261 15.372790161414297
134.262 15.372790161414297
134.263 15.372790161414297
134.264 15.372790161414297
134.26500000000001 15.372790161414297
134.266 15.372790161414297
134.267 15.372790161414297
134.268 15.372790161414297
134.269 15.372790161414297
134.27 15.372790161414297
134.27100000000002 15.372790161414297
134.272 15.372790161414297
134.273 15.372790161414297
134.274 15.372790161414297
134.275 15.372790161414297
134.276 15.372790161414297
134.27700000000002 15.372790161414297
134.278 15.372790161414297
134.279 15.372790161414297
134.28 15.372790161414297
134.281 15.372790161414297
134.282 15.372790161414297
134.28300000000002 15.372790161414297
134.284 15.372790161414297
134.285 15.372790161414297
134.286 15.372790161414297
134.287 15.372790161414297
134.288 15.372790161414297
134.28900000000002 15.372790161414297
134.29 15.372790161414297
134.291 15.372790161414297
134.292 15.372790161414297
134.293 15.372790161414297
134.294 15.372790161414297
134.29500000000002 15.372790161414297
134.296 15.372790161414297
134.297 15.372790161414297
134.298 15.372790161414297
134.299 15.372790161414297
134.3 15.372790161414297
134.30100000000002 15.372790161414297
134.302 15.372790161414297
134.303 15.372790161414297
134.304 15.372790161414297
134.305 15.372790161414297
134.306 15.372790161414297
134.30700000000002 15.372790161414297
134.308 15.372790161414297
134.309 15.372790161414297
134.31 15.372790161414297
134.311 15.372790161414297
134.312 15.372790161414297
134.31300000000002 15.372790161414297
134.314 15.372790161414297
134.315 15.372790161414297
134.316 15.372790161414297
134.317 15.372790161414297
134.318 15.372790161414297
134.31900000000002 15.372790161414297
134.32 15.372790161414297
134.321 15.372790161414297
134.322 15.372790161414297
134.323 15.372790161414297
134.324 15.372790161414297
134.325 15.372790161414297
134.326 15.372790161414297
134.327 15.372790161414297
134.328 15.372790161414297
134.329 15.372790161414297
134.33 15.372790161414297
134.331 15.372790161414297
134.332 15.372790161414297
134.333 15.372790161414297
134.334 15.372790161414297
134.335 15.372790161414297
134.336 15.372790161414297
134.337 15.372790161414297
134.338 15.372790161414297
134.339 15.372790161414297
134.34 15.372790161414297
134.341 15.372790161414297
134.342 15.372790161414297
134.343 15.372790161414297
134.344 15.372790161414297
134.345 15.372790161414297
134.346 15.372790161414297
134.347 15.372790161414297
134.348 15.372790161414297
134.349 15.372790161414297
134.35 15.372790161414297
134.351 15.372790161414297
134.352 15.372790161414297
134.353 15.372790161414297
134.354 15.372790161414297
134.355 15.372790161414297
134.356 15.372790161414297
134.357 15.372790161414297
134.358 15.372790161414297
134.359 15.372790161414297
134.36 15.372790161414297
134.361 15.372790161414297
134.362 15.372790161414297
134.363 15.372790161414297
134.364 15.372790161414297
134.365 15.372790161414297
134.366 15.372790161414297
134.367 15.372790161414297
134.368 15.372790161414297
134.369 15.372790161414297
134.37 15.372790161414297
134.371 15.372790161414297
134.372 15.372790161414297
134.373 15.372790161414297
134.374 15.372790161414297
134.375 15.372790161414297
134.376 15.372790161414297
134.377 15.372790161414297
134.37800000000001 15.372790161414297
134.379 15.372790161414297
134.38 15.372790161414297
134.381 15.372790161414297
134.382 15.372790161414297
134.383 15.372790161414297
134.38400000000001 15.372790161414297
134.385 15.372790161414297
134.386 15.372790161414297
134.387 15.372790161414297
134.388 15.372790161414297
134.389 15.372790161414297
134.39000000000001 15.372790161414297
134.391 15.372790161414297
134.392 15.372790161414297
134.393 15.372790161414297
134.394 15.372790161414297
134.395 15.372790161414297
134.39600000000002 15.372790161414297
134.397 15.372790161414297
134.398 15.372790161414297
134.399 15.372790161414297
134.4 15.372790161414297
134.401 15.372790161414297
134.40200000000002 15.372790161414297
134.403 15.372790161414297
134.404 15.372790161414297
134.405 15.372790161414297
134.406 15.372790161414297
134.407 15.372790161414297
134.40800000000002 15.372790161414297
134.409 15.372790161414297
134.41 15.372790161414297
134.411 15.372790161414297
134.412 15.372790161414297
134.413 15.372790161414297
134.41400000000002 15.372790161414297
134.415 15.372790161414297
134.416 15.372790161414297
134.417 15.372790161414297
134.418 15.372790161414297
134.419 15.372790161414297
134.42000000000002 15.372790161414297
134.421 15.372790161414297
134.422 15.372790161414297
134.423 15.372790161414297
134.424 15.372790161414297
134.425 15.372790161414297
134.42600000000002 15.372790161414297
134.427 15.372790161414297
134.428 15.372790161414297
134.429 15.372790161414297
134.43 15.372790161414297
134.431 15.372790161414297
134.43200000000002 15.372790161414297
134.433 15.372790161414297
134.434 15.372790161414297
134.435 15.372790161414297
134.436 15.372790161414297
134.437 15.372790161414297
134.43800000000002 15.372790161414297
134.439 15.372790161414297
134.44 15.372790161414297
134.441 15.372790161414297
134.442 15.372790161414297
134.443 15.372790161414297
134.44400000000002 15.372790161414297
134.445 15.372790161414297
134.446 15.372790161414297
134.447 15.372790161414297
134.448 15.372790161414297
134.449 15.372790161414297
134.45 15.372790161414297
134.451 15.372790161414297
134.452 15.372790161414297
134.453 15.372790161414297
134.454 15.372790161414297
134.455 15.372790161414297
134.456 15.372790161414297
134.457 15.372790161414297
134.458 15.372790161414297
134.459 15.372790161414297
134.46 15.372790161414297
134.461 15.372790161414297
134.462 15.372790161414297
134.463 15.372790161414297
134.464 15.372790161414297
134.465 15.372790161414297
134.466 15.372790161414297
134.467 15.372790161414297
134.468 15.372790161414297
134.469 15.372790161414297
134.47 15.372790161414297
134.471 15.372790161414297
134.472 15.372790161414297
134.473 15.372790161414297
134.474 15.372790161414297
134.475 15.372790161414297
134.476 15.372790161414297
134.477 15.372790161414297
134.478 15.372790161414297
134.479 15.372790161414297
134.48 15.372790161414297
134.481 15.372790161414297
134.482 15.372790161414297
134.483 15.372790161414297
134.484 15.372790161414297
134.485 15.372790161414297
134.486 15.372790161414297
134.487 15.372790161414297
134.488 15.372790161414297
134.489 15.372790161414297
134.49 15.372790161414297
134.491 15.372790161414297
134.492 15.372790161414297
134.493 15.372790161414297
134.494 15.372790161414297
134.495 15.372790161414297
134.496 15.372790161414297
134.497 15.372790161414297
134.498 15.372790161414297
134.499 15.372790161414297
134.5 15.372790161414297
134.501 15.372790161414297
134.502 15.372790161414297
134.50300000000001 15.372790161414297
134.504 15.372790161414297
134.505 15.372790161414297
134.506 15.372790161414297
134.507 15.372790161414297
134.508 15.372790161414297
134.50900000000001 15.372790161414297
134.51 15.372790161414297
134.511 15.372790161414297
134.512 15.372790161414297
134.513 15.372790161414297
134.514 15.372790161414297
134.51500000000001 15.372790161414297
134.516 15.372790161414297
134.517 15.372790161414297
134.518 15.372790161414297
134.519 15.372790161414297
134.52 15.372790161414297
134.52100000000002 15.372790161414297
134.522 15.372790161414297
134.523 15.372790161414297
134.524 15.372790161414297
134.525 15.372790161414297
134.526 15.372790161414297
134.52700000000002 15.372790161414297
134.528 15.372790161414297
134.529 15.372790161414297
134.53 15.372790161414297
134.531 15.372790161414297
134.532 15.372790161414297
134.53300000000002 15.372790161414297
134.534 15.372790161414297
134.535 15.372790161414297
134.536 15.372790161414297
134.537 15.372790161414297
134.538 15.372790161414297
134.53900000000002 15.372790161414297
134.54 15.372790161414297
134.541 15.372790161414297
134.542 15.372790161414297
134.543 15.372790161414297
134.544 15.372790161414297
134.54500000000002 15.372790161414297
134.546 15.372790161414297
134.547 15.372790161414297
134.548 15.372790161414297
134.549 15.372790161414297
134.55 15.372790161414297
134.55100000000002 15.372790161414297
134.552 15.372790161414297
134.553 15.372790161414297
134.554 15.372790161414297
134.555 15.372790161414297
134.556 15.372790161414297
134.55700000000002 15.372790161414297
134.558 15.372790161414297
134.559 15.372790161414297
134.56 15.372790161414297
134.561 15.372790161414297
134.562 15.372790161414297
134.56300000000002 15.372790161414297
134.564 15.372790161414297
134.565 15.372790161414297
134.566 15.372790161414297
134.567 15.372790161414297
134.568 15.372790161414297
134.56900000000002 15.372790161414297
134.57 15.372790161414297
134.571 15.372790161414297
134.572 15.372790161414297
134.573 15.372790161414297
134.574 15.372790161414297
134.575 15.372790161414297
134.576 15.372790161414297
134.577 15.372790161414297
134.578 15.372790161414297
134.579 15.372790161414297
134.58 15.372790161414297
134.581 15.372790161414297
134.582 15.372790161414297
134.583 15.372790161414297
134.584 15.372790161414297
134.585 15.372790161414297
134.586 15.372790161414297
134.587 15.372790161414297
134.588 15.372790161414297
134.589 15.372790161414297
134.59 15.372790161414297
134.591 15.372790161414297
134.592 15.372790161414297
134.593 15.372790161414297
134.594 15.372790161414297
134.595 15.372790161414297
134.596 15.372790161414297
134.597 15.372790161414297
134.598 15.372790161414297
134.599 15.372790161414297
134.6 15.372790161414297
134.601 15.372790161414297
134.602 15.372790161414297
134.603 15.372790161414297
134.604 15.372790161414297
134.605 15.372790161414297
134.606 15.372790161414297
134.607 15.372790161414297
134.608 15.372790161414297
134.609 15.372790161414297
134.61 15.372790161414297
134.611 15.372790161414297
134.612 15.372790161414297
134.613 15.372790161414297
134.614 15.372790161414297
134.615 15.372790161414297
134.616 15.372790161414297
134.617 15.372790161414297
134.618 15.372790161414297
134.619 15.372790161414297
134.62 15.372790161414297
134.621 15.372790161414297
134.622 15.372790161414297
134.623 15.372790161414297
134.624 15.372790161414297
134.625 15.372790161414297
134.626 15.372790161414297
134.627 15.372790161414297
134.62800000000001 15.372790161414297
134.629 15.372790161414297
134.63 15.372790161414297
134.631 15.372790161414297
134.632 15.372790161414297
134.633 15.372790161414297
134.63400000000001 15.372790161414297
134.635 15.372790161414297
134.636 15.372790161414297
134.637 15.372790161414297
134.638 15.372790161414297
134.639 15.372790161414297
134.64000000000001 15.372790161414297
134.641 15.372790161414297
134.642 15.372790161414297
134.643 15.372790161414297
134.644 15.372790161414297
134.645 15.372790161414297
134.64600000000002 15.372790161414297
134.647 15.372790161414297
134.648 15.372790161414297
134.649 15.372790161414297
134.65 15.372790161414297
134.651 15.372790161414297
134.65200000000002 15.372790161414297
134.653 15.372790161414297
134.654 15.372790161414297
134.655 15.372790161414297
134.656 15.372790161414297
134.657 15.372790161414297
134.65800000000002 15.372790161414297
134.659 15.372790161414297
134.66 15.372790161414297
134.661 15.372790161414297
134.662 15.372790161414297
134.663 15.372790161414297
134.66400000000002 15.372790161414297
134.665 15.372790161414297
134.666 15.372790161414297
134.667 15.372790161414297
134.668 15.372790161414297
134.669 15.372790161414297
134.67000000000002 15.372790161414297
134.671 15.372790161414297
134.672 15.372790161414297
134.673 15.372790161414297
134.674 15.372790161414297
134.675 15.372790161414297
134.67600000000002 15.372790161414297
134.677 15.372790161414297
134.678 15.372790161414297
134.679 15.372790161414297
134.68 15.372790161414297
134.681 15.372790161414297
134.68200000000002 15.372790161414297
134.683 15.372790161414297
134.684 15.372790161414297
134.685 15.372790161414297
134.686 15.372790161414297
134.687 15.372790161414297
134.68800000000002 15.372790161414297
134.689 15.372790161414297
134.69 15.372790161414297
134.691 15.372790161414297
134.692 15.372790161414297
134.693 15.372790161414297
134.69400000000002 15.372790161414297
134.695 15.372790161414297
134.696 15.372790161414297
134.697 15.372790161414297
134.698 15.372790161414297
134.699 15.372790161414297
134.7 15.372790161414297
134.701 15.372790161414297
134.702 15.372790161414297
134.703 15.372790161414297
134.704 15.372790161414297
134.705 15.372790161414297
134.706 15.372790161414297
134.707 15.372790161414297
134.708 15.372790161414297
134.709 15.372790161414297
134.71 15.372790161414297
134.711 15.372790161414297
134.712 15.372790161414297
134.713 15.372790161414297
134.714 15.372790161414297
134.715 15.372790161414297
134.716 15.372790161414297
134.717 15.372790161414297
134.718 15.372790161414297
134.719 15.372790161414297
134.72 15.372790161414297
134.721 15.372790161414297
134.722 15.372790161414297
134.723 15.372790161414297
134.724 15.372790161414297
134.725 15.372790161414297
134.726 15.372790161414297
134.727 15.372790161414297
134.728 15.372790161414297
134.729 15.372790161414297
134.73 15.372790161414297
134.731 15.372790161414297
134.732 15.372790161414297
134.733 15.372790161414297
134.734 15.372790161414297
134.735 15.372790161414297
134.736 15.372790161414297
134.737 15.372790161414297
134.738 15.372790161414297
134.739 15.372790161414297
134.74 15.372790161414297
134.741 15.372790161414297
134.742 15.372790161414297
134.743 15.372790161414297
134.744 15.372790161414297
134.745 15.372790161414297
134.746 15.372790161414297
134.747 15.372790161414297
134.748 15.372790161414297
134.749 15.372790161414297
134.75 15.372790161414297
134.751 15.372790161414297
134.752 15.372790161414297
134.75300000000001 15.372790161414297
134.754 15.372790161414297
134.755 15.372790161414297
134.756 15.372790161414297
134.757 15.372790161414297
134.758 15.372790161414297
134.75900000000001 15.372790161414297
134.76 15.372790161414297
134.761 15.372790161414297
134.762 15.372790161414297
134.763 15.372790161414297
134.764 15.372790161414297
134.76500000000001 15.372790161414297
134.766 15.372790161414297
134.767 15.372790161414297
134.768 15.372790161414297
134.769 15.372790161414297
134.77 15.372790161414297
134.77100000000002 15.372790161414297
134.772 15.372790161414297
134.773 15.372790161414297
134.774 15.372790161414297
134.775 15.372790161414297
134.776 15.372790161414297
134.77700000000002 15.372790161414297
134.778 15.372790161414297
134.779 15.372790161414297
134.78 15.372790161414297
134.781 15.372790161414297
134.782 15.372790161414297
134.78300000000002 15.372790161414297
134.784 15.372790161414297
134.785 15.372790161414297
134.786 15.372790161414297
134.787 15.372790161414297
134.788 15.372790161414297
134.78900000000002 15.372790161414297
134.79 15.372790161414297
134.791 15.372790161414297
134.792 15.372790161414297
134.793 15.372790161414297
134.794 15.372790161414297
134.79500000000002 15.372790161414297
134.796 15.372790161414297
134.797 15.372790161414297
134.798 15.372790161414297
134.799 15.372790161414297
134.8 15.372790161414297
134.80100000000002 15.372790161414297
134.802 15.372790161414297
134.803 15.372790161414297
134.804 15.372790161414297
134.805 15.372790161414297
134.806 15.372790161414297
134.80700000000002 15.372790161414297
134.808 15.372790161414297
134.809 15.372790161414297
134.81 15.372790161414297
134.811 15.372790161414297
134.812 15.372790161414297
134.81300000000002 15.372790161414297
134.814 15.372790161414297
134.815 15.372790161414297
134.816 15.372790161414297
134.817 15.372790161414297
134.818 15.372790161414297
134.81900000000002 15.372790161414297
134.82 15.372790161414297
134.821 15.372790161414297
134.822 15.372790161414297
134.823 15.372790161414297
134.824 15.372790161414297
134.825 15.372790161414297
134.826 15.372790161414297
134.827 15.372790161414297
134.828 15.372790161414297
134.829 15.372790161414297
134.83 15.372790161414297
134.831 15.372790161414297
134.832 15.372790161414297
134.833 15.372790161414297
134.834 15.372790161414297
134.835 15.372790161414297
134.836 15.372790161414297
134.837 15.372790161414297
134.838 15.372790161414297
134.839 15.372790161414297
134.84 15.372790161414297
134.841 15.372790161414297
134.842 15.372790161414297
134.843 15.372790161414297
134.844 15.372790161414297
134.845 15.372790161414297
134.846 15.372790161414297
134.847 15.372790161414297
134.848 15.372790161414297
134.849 15.372790161414297
134.85 15.372790161414297
134.851 15.372790161414297
134.852 15.372790161414297
134.853 15.372790161414297
134.854 15.372790161414297
134.855 15.372790161414297
134.856 15.372790161414297
134.857 15.372790161414297
134.858 15.372790161414297
134.859 15.372790161414297
134.86 15.372790161414297
134.861 15.372790161414297
134.862 15.372790161414297
134.863 15.372790161414297
134.864 15.372790161414297
134.865 15.372790161414297
134.866 15.372790161414297
134.867 15.372790161414297
134.868 15.372790161414297
134.869 15.372790161414297
134.87 15.372790161414297
134.871 15.372790161414297
134.872 15.372790161414297
134.873 15.372790161414297
134.874 15.372790161414297
134.875 15.372790161414297
134.876 15.372790161414297
134.877 15.372790161414297
134.87800000000001 15.372790161414297
134.879 15.372790161414297
134.88 15.372790161414297
134.881 15.372790161414297
134.882 15.372790161414297
134.883 15.372790161414297
134.88400000000001 15.372790161414297
134.885 15.372790161414297
134.886 15.372790161414297
134.887 15.372790161414297
134.888 15.372790161414297
134.889 15.372790161414297
134.89000000000001 15.372790161414297
134.891 15.372790161414297
134.892 15.372790161414297
134.893 15.372790161414297
134.894 15.372790161414297
134.895 15.372790161414297
134.89600000000002 15.372790161414297
134.897 15.372790161414297
134.898 15.372790161414297
134.899 15.372790161414297
134.9 15.372790161414297
134.901 15.372790161414297
134.90200000000002 15.372790161414297
134.903 15.372790161414297
134.904 15.372790161414297
134.905 15.372790161414297
134.906 15.372790161414297
134.907 15.372790161414297
134.90800000000002 15.372790161414297
134.909 15.372790161414297
134.91 15.372790161414297
134.911 15.372790161414297
134.912 15.372790161414297
134.913 15.372790161414297
134.91400000000002 15.372790161414297
134.915 15.372790161414297
134.916 15.372790161414297
134.917 15.372790161414297
134.918 15.372790161414297
134.919 15.372790161414297
134.92000000000002 15.372790161414297
134.921 15.372790161414297
134.922 15.372790161414297
134.923 15.372790161414297
134.924 15.372790161414297
134.925 15.372790161414297
134.92600000000002 15.372790161414297
134.927 15.372790161414297
134.928 15.372790161414297
134.929 15.372790161414297
134.93 15.372790161414297
134.931 15.372790161414297
134.93200000000002 15.372790161414297
134.933 15.372790161414297
134.934 15.372790161414297
134.935 15.372790161414297
134.936 15.372790161414297
134.937 15.372790161414297
134.93800000000002 15.372790161414297
134.939 15.372790161414297
134.94 15.372790161414297
134.941 15.372790161414297
134.942 15.372790161414297
134.943 15.372790161414297
134.94400000000002 15.372790161414297
134.945 15.372790161414297
134.946 15.372790161414297
134.947 15.372790161414297
134.948 15.372790161414297
134.949 15.372790161414297
134.95 15.372790161414297
134.951 15.372790161414297
134.952 15.372790161414297
134.953 15.372790161414297
134.954 15.372790161414297
134.955 15.372790161414297
134.956 15.372790161414297
134.957 15.372790161414297
134.958 15.372790161414297
134.959 15.372790161414297
134.96 15.372790161414297
134.961 15.372790161414297
134.962 15.372790161414297
134.963 15.372790161414297
134.964 15.372790161414297
134.965 15.372790161414297
134.966 15.372790161414297
134.967 15.372790161414297
134.968 15.372790161414297
134.969 15.372790161414297
134.97 15.372790161414297
134.971 15.372790161414297
134.972 15.372790161414297
134.973 15.372790161414297
134.974 15.372790161414297
134.975 15.372790161414297
134.976 15.372790161414297
134.977 15.372790161414297
134.978 15.372790161414297
134.979 15.372790161414297
134.98 15.372790161414297
134.981 15.372790161414297
134.982 15.372790161414297
134.983 15.372790161414297
134.984 15.372790161414297
134.985 15.372790161414297
134.986 15.372790161414297
134.987 15.372790161414297
134.988 15.372790161414297
134.989 15.372790161414297
134.99 15.372790161414297
134.991 15.372790161414297
134.992 15.372790161414297
134.993 15.372790161414297
134.994 15.372790161414297
134.995 15.372790161414297
134.996 15.372790161414297
134.997 15.372790161414297
134.998 15.372790161414297
134.999 15.372790161414297
135.0 15.372790161414297
135.001 15.372790161414297
135.002 15.372790161414297
135.00300000000001 15.372790161414297
135.004 15.372790161414297
135.005 15.372790161414297
135.006 15.372790161414297
135.007 15.372790161414297
135.008 15.372790161414297
135.00900000000001 15.372790161414297
135.01 15.372790161414297
135.011 15.372790161414297
135.012 15.372790161414297
135.013 15.372790161414297
135.014 15.372790161414297
135.01500000000001 15.372790161414297
135.016 15.372790161414297
135.017 15.372790161414297
135.018 15.372790161414297
135.019 15.372790161414297
135.02 15.372790161414297
135.02100000000002 15.372790161414297
135.022 15.372790161414297
135.023 15.372790161414297
135.024 15.372790161414297
135.025 15.372790161414297
135.026 15.372790161414297
135.02700000000002 15.372790161414297
135.028 15.372790161414297
135.029 15.372790161414297
135.03 15.372790161414297
135.031 15.372790161414297
135.032 15.372790161414297
135.03300000000002 15.372790161414297
135.034 15.372790161414297
135.035 15.372790161414297
135.036 15.372790161414297
135.037 15.372790161414297
135.038 15.372790161414297
135.03900000000002 15.372790161414297
135.04 15.372790161414297
135.041 15.372790161414297
135.042 15.372790161414297
135.043 15.372790161414297
135.044 15.372790161414297
135.04500000000002 15.372790161414297
135.046 15.372790161414297
135.047 15.372790161414297
135.048 15.372790161414297
135.049 15.372790161414297
135.05 15.372790161414297
135.05100000000002 15.372790161414297
135.052 15.372790161414297
135.053 15.372790161414297
135.054 15.372790161414297
135.055 15.372790161414297
135.056 15.372790161414297
135.05700000000002 15.372790161414297
135.058 15.372790161414297
135.059 15.372790161414297
135.06 15.372790161414297
135.061 15.372790161414297
135.062 15.372790161414297
135.06300000000002 15.372790161414297
135.064 15.372790161414297
135.065 15.372790161414297
135.066 15.372790161414297
135.067 15.372790161414297
135.068 15.372790161414297
135.06900000000002 15.372790161414297
135.07 15.372790161414297
135.071 15.372790161414297
135.072 15.372790161414297
135.073 15.372790161414297
135.074 15.372790161414297
135.075 15.372790161414297
135.076 15.372790161414297
135.077 15.372790161414297
135.078 15.372790161414297
135.079 15.372790161414297
135.08 15.372790161414297
135.081 15.372790161414297
135.082 15.372790161414297
135.083 15.372790161414297
135.084 15.372790161414297
135.085 15.372790161414297
135.086 15.372790161414297
135.087 15.372790161414297
135.088 15.372790161414297
135.089 15.372790161414297
135.09 15.372790161414297
135.091 15.372790161414297
135.092 15.372790161414297
135.093 15.372790161414297
135.094 15.372790161414297
135.095 15.372790161414297
135.096 15.372790161414297
135.097 15.372790161414297
135.098 15.372790161414297
135.099 15.372790161414297
135.1 15.372790161414297
135.101 15.372790161414297
135.102 15.372790161414297
135.103 15.372790161414297
135.104 15.372790161414297
135.105 15.372790161414297
135.106 15.372790161414297
135.107 15.372790161414297
135.108 15.372790161414297
135.109 15.372790161414297
135.11 15.372790161414297
135.111 15.372790161414297
135.112 15.372790161414297
135.113 15.372790161414297
135.114 15.372790161414297
135.115 15.372790161414297
135.116 15.372790161414297
135.117 15.372790161414297
135.118 15.372790161414297
135.119 15.372790161414297
135.12 15.372790161414297
135.121 15.372790161414297
135.122 15.372790161414297
135.123 15.372790161414297
135.124 15.372790161414297
135.125 15.372790161414297
135.126 15.372790161414297
135.127 15.372790161414297
135.12800000000001 15.372790161414297
135.129 15.372790161414297
135.13 15.372790161414297
135.131 15.372790161414297
135.132 15.372790161414297
135.133 15.372790161414297
135.13400000000001 15.372790161414297
135.135 15.372790161414297
135.136 15.372790161414297
135.137 15.372790161414297
135.138 15.372790161414297
135.139 15.372790161414297
135.14000000000001 15.372790161414297
135.141 15.372790161414297
135.142 15.372790161414297
135.143 15.372790161414297
135.144 15.372790161414297
135.145 15.372790161414297
135.14600000000002 15.372790161414297
135.147 15.372790161414297
135.148 15.372790161414297
135.149 15.372790161414297
135.15 15.372790161414297
135.151 15.372790161414297
135.15200000000002 15.372790161414297
135.153 15.372790161414297
135.154 15.372790161414297
135.155 15.372790161414297
135.156 15.372790161414297
135.157 15.372790161414297
135.15800000000002 15.372790161414297
135.159 15.372790161414297
135.16 15.372790161414297
135.161 15.372790161414297
135.162 15.372790161414297
135.163 15.372790161414297
135.16400000000002 15.372790161414297
135.165 15.372790161414297
135.166 15.372790161414297
135.167 15.372790161414297
135.168 15.372790161414297
135.169 15.372790161414297
135.17000000000002 15.372790161414297
135.171 15.372790161414297
135.172 15.372790161414297
135.173 15.372790161414297
135.174 15.372790161414297
135.175 15.372790161414297
135.17600000000002 15.372790161414297
135.177 15.372790161414297
135.178 15.372790161414297
135.179 15.372790161414297
135.18 15.372790161414297
135.181 15.372790161414297
135.18200000000002 15.372790161414297
135.183 15.372790161414297
135.184 15.372790161414297
135.185 15.372790161414297
135.186 15.372790161414297
135.187 15.372790161414297
135.18800000000002 15.372790161414297
135.189 15.372790161414297
135.19 15.372790161414297
135.191 15.372790161414297
135.192 15.372790161414297
135.193 15.372790161414297
135.19400000000002 15.372790161414297
135.195 15.372790161414297
135.196 15.372790161414297
135.197 15.372790161414297
135.198 15.372790161414297
135.199 15.372790161414297
135.2 15.372790161414297
135.201 15.372790161414297
135.202 15.372790161414297
135.203 15.372790161414297
135.204 15.372790161414297
135.205 15.372790161414297
135.206 15.372790161414297
135.207 15.372790161414297
135.208 15.372790161414297
135.209 15.372790161414297
135.21 15.372790161414297
135.211 15.372790161414297
135.212 15.372790161414297
135.213 15.372790161414297
135.214 15.372790161414297
135.215 15.372790161414297
135.216 15.372790161414297
135.217 15.372790161414297
135.218 15.372790161414297
135.219 15.372790161414297
135.22 15.372790161414297
135.221 15.372790161414297
135.222 15.372790161414297
135.223 15.372790161414297
135.224 15.372790161414297
135.225 15.372790161414297
135.226 15.372790161414297
135.227 15.372790161414297
135.228 15.372790161414297
135.229 15.372790161414297
135.23 15.372790161414297
135.231 15.372790161414297
135.232 15.372790161414297
135.233 15.372790161414297
135.234 15.372790161414297
135.235 15.372790161414297
135.236 15.372790161414297
135.237 15.372790161414297
135.238 15.372790161414297
135.239 15.372790161414297
135.24 15.372790161414297
135.241 15.372790161414297
135.242 15.372790161414297
135.243 15.372790161414297
135.244 15.372790161414297
135.245 15.372790161414297
135.246 15.372790161414297
135.247 15.372790161414297
135.248 15.372790161414297
135.249 15.372790161414297
135.25 15.372790161414297
135.251 15.372790161414297
135.252 15.372790161414297
135.25300000000001 15.372790161414297
135.254 15.372790161414297
135.255 15.372790161414297
135.256 15.372790161414297
135.257 15.372790161414297
135.258 15.372790161414297
135.25900000000001 15.372790161414297
135.26 15.372790161414297
135.261 15.372790161414297
135.262 15.372790161414297
135.263 15.372790161414297
135.264 15.372790161414297
135.26500000000001 15.372790161414297
135.266 15.372790161414297
135.267 15.372790161414297
135.268 15.372790161414297
135.269 15.372790161414297
135.27 15.372790161414297
135.27100000000002 15.372790161414297
135.272 15.372790161414297
135.273 15.372790161414297
135.274 15.372790161414297
135.275 15.372790161414297
135.276 15.372790161414297
135.27700000000002 15.372790161414297
135.278 15.372790161414297
135.279 15.372790161414297
135.28 15.372790161414297
135.281 15.372790161414297
135.282 15.372790161414297
135.28300000000002 15.372790161414297
135.284 15.372790161414297
135.285 15.372790161414297
135.286 15.372790161414297
135.287 15.372790161414297
135.288 15.372790161414297
135.28900000000002 15.372790161414297
135.29 15.372790161414297
135.291 15.372790161414297
135.292 15.372790161414297
135.293 15.372790161414297
135.294 15.372790161414297
135.29500000000002 15.372790161414297
135.296 15.372790161414297
135.297 15.372790161414297
135.298 15.372790161414297
135.299 15.372790161414297
135.3 15.372790161414297
135.30100000000002 15.372790161414297
135.302 15.372790161414297
135.303 15.372790161414297
135.304 15.372790161414297
135.305 15.372790161414297
135.306 15.372790161414297
135.30700000000002 15.372790161414297
135.308 15.372790161414297
135.309 15.372790161414297
135.31 15.372790161414297
135.311 15.372790161414297
135.312 15.372790161414297
135.31300000000002 15.372790161414297
135.314 15.372790161414297
135.315 15.372790161414297
135.316 15.372790161414297
135.317 15.372790161414297
135.318 15.372790161414297
135.31900000000002 15.372790161414297
135.32 15.372790161414297
135.321 15.372790161414297
135.322 15.372790161414297
135.323 15.372790161414297
135.324 15.372790161414297
135.325 15.372790161414297
135.326 15.372790161414297
135.327 15.372790161414297
135.328 15.372790161414297
135.329 15.372790161414297
135.33 15.372790161414297
135.331 15.372790161414297
135.332 15.372790161414297
135.333 15.372790161414297
135.334 15.372790161414297
135.335 15.372790161414297
135.336 15.372790161414297
135.337 15.372790161414297
135.338 15.372790161414297
135.339 15.372790161414297
135.34 15.372790161414297
135.341 15.372790161414297
135.342 15.372790161414297
135.343 15.372790161414297
135.344 15.372790161414297
135.345 15.372790161414297
135.346 15.372790161414297
135.347 15.372790161414297
135.348 15.372790161414297
135.349 15.372790161414297
135.35 15.372790161414297
135.351 15.372790161414297
135.352 15.372790161414297
135.353 15.372790161414297
135.354 15.372790161414297
135.355 15.372790161414297
135.356 15.372790161414297
135.357 15.372790161414297
135.358 15.372790161414297
135.359 15.372790161414297
135.36 15.372790161414297
135.361 15.372790161414297
135.362 15.372790161414297
135.363 15.372790161414297
135.364 15.372790161414297
135.365 15.372790161414297
135.366 15.372790161414297
135.367 15.372790161414297
135.368 15.372790161414297
135.369 15.372790161414297
135.37 15.372790161414297
135.371 15.372790161414297
135.372 15.372790161414297
135.373 15.372790161414297
135.374 15.372790161414297
135.375 15.372790161414297
135.376 15.372790161414297
135.377 15.372790161414297
135.37800000000001 15.372790161414297
135.379 15.372790161414297
135.38 15.372790161414297
135.381 15.372790161414297
135.382 15.372790161414297
135.383 15.372790161414297
135.38400000000001 15.372790161414297
135.385 15.372790161414297
135.386 15.372790161414297
135.387 15.372790161414297
135.388 15.372790161414297
135.389 15.372790161414297
135.39000000000001 15.372790161414297
135.391 22.4517287831163
135.392 22.4517287831163
135.393 22.4517287831163
135.394 22.4517287831163
135.395 22.4517287831163
135.39600000000002 22.4517287831163
135.397 22.4517287831163
135.398 22.4517287831163
135.399 22.4517287831163
135.4 22.4517287831163
135.401 22.4517287831163
135.40200000000002 22.4517287831163
135.403 22.4517287831163
135.404 22.4517287831163
135.405 22.4517287831163
135.406 22.4517287831163
135.407 22.4517287831163
135.40800000000002 22.4517287831163
135.409 22.4517287831163
135.41 22.4517287831163
135.411 22.4517287831163
135.412 22.4517287831163
135.413 22.4517287831163
135.41400000000002 22.4517287831163
135.415 22.4517287831163
135.416 22.4517287831163
135.417 22.4517287831163
135.418 22.4517287831163
135.419 22.4517287831163
135.42000000000002 22.4517287831163
135.421 22.4517287831163
135.422 22.4517287831163
135.423 22.4517287831163
135.424 22.4517287831163
135.425 22.4517287831163
135.42600000000002 22.4517287831163
135.427 22.4517287831163
135.428 22.4517287831163
135.429 22.4517287831163
135.43 22.4517287831163
135.431 22.4517287831163
135.43200000000002 22.4517287831163
135.433 22.4517287831163
135.434 22.4517287831163
135.435 22.4517287831163
135.436 22.4517287831163
135.437 22.4517287831163
135.43800000000002 22.4517287831163
135.439 22.4517287831163
135.44 22.4517287831163
135.441 22.4517287831163
135.442 22.4517287831163
135.443 22.4517287831163
135.44400000000002 22.4517287831163
135.445 22.4517287831163
135.446 22.4517287831163
135.447 22.4517287831163
135.448 22.4517287831163
135.449 22.4517287831163
135.45 22.4517287831163
135.451 22.4517287831163
135.452 22.4517287831163
135.453 22.4517287831163
135.454 22.4517287831163
135.455 22.4517287831163
135.456 22.4517287831163
135.457 22.4517287831163
135.458 22.4517287831163
135.459 22.4517287831163
135.46 22.4517287831163
135.461 22.4517287831163
135.462 22.4517287831163
135.463 22.4517287831163
135.464 22.4517287831163
135.465 22.4517287831163
135.466 22.4517287831163
135.467 22.4517287831163
135.468 22.4517287831163
135.469 22.4517287831163
135.47 22.4517287831163
135.471 22.4517287831163
135.472 22.4517287831163
135.473 22.4517287831163
135.474 22.4517287831163
135.475 22.4517287831163
135.476 22.4517287831163
135.477 22.4517287831163
135.478 22.4517287831163
135.479 22.4517287831163
135.48 22.4517287831163
135.481 22.4517287831163
135.482 22.4517287831163
135.483 22.4517287831163
135.484 22.4517287831163
135.485 22.4517287831163
135.486 22.4517287831163
135.487 22.4517287831163
135.488 22.4517287831163
135.489 22.4517287831163
135.49 22.4517287831163
135.491 22.4517287831163
135.492 22.4517287831163
135.493 22.4517287831163
135.494 22.4517287831163
135.495 22.4517287831163
135.496 22.4517287831163
135.497 22.4517287831163
135.498 22.4517287831163
135.499 22.4517287831163
135.5 22.4517287831163
135.501 22.4517287831163
135.502 22.4517287831163
135.50300000000001 22.4517287831163
135.504 22.4517287831163
135.505 22.4517287831163
135.506 22.4517287831163
135.507 22.4517287831163
135.508 22.4517287831163
135.50900000000001 22.4517287831163
135.51 22.4517287831163
135.511 22.4517287831163
135.512 22.4517287831163
135.513 22.4517287831163
135.514 22.4517287831163
135.51500000000001 22.4517287831163
135.516 22.4517287831163
135.517 22.4517287831163
135.518 22.4517287831163
135.519 22.4517287831163
135.52 22.4517287831163
135.52100000000002 22.4517287831163
135.522 22.4517287831163
135.523 22.4517287831163
135.524 22.4517287831163
135.525 22.4517287831163
135.526 22.4517287831163
135.52700000000002 22.4517287831163
135.528 22.4517287831163
135.529 22.4517287831163
135.53 22.4517287831163
135.531 22.4517287831163
135.532 22.4517287831163
135.53300000000002 22.4517287831163
135.534 22.4517287831163
135.535 22.4517287831163
135.536 22.4517287831163
135.537 22.4517287831163
135.538 22.4517287831163
135.53900000000002 22.4517287831163
135.54 22.4517287831163
135.541 22.4517287831163
135.542 22.4517287831163
135.543 22.4517287831163
135.544 22.4517287831163
135.54500000000002 22.4517287831163
135.546 22.4517287831163
135.547 22.4517287831163
135.548 22.4517287831163
135.549 22.4517287831163
135.55 22.4517287831163
135.55100000000002 22.4517287831163
135.552 22.4517287831163
135.553 22.4517287831163
135.554 22.4517287831163
135.555 22.4517287831163
135.556 22.4517287831163
135.55700000000002 22.4517287831163
135.558 22.4517287831163
135.559 22.4517287831163
135.56 22.4517287831163
135.561 22.4517287831163
135.562 22.4517287831163
135.56300000000002 22.4517287831163
135.564 22.4517287831163
135.565 22.4517287831163
135.566 22.4517287831163
135.567 22.4517287831163
135.568 22.4517287831163
135.56900000000002 22.4517287831163
135.57 22.4517287831163
135.571 22.4517287831163
135.572 22.4517287831163
135.573 22.4517287831163
135.574 22.4517287831163
135.575 22.4517287831163
135.576 22.4517287831163
135.577 22.4517287831163
135.578 22.4517287831163
135.579 22.4517287831163
135.58 22.4517287831163
135.581 22.4517287831163
135.582 22.4517287831163
135.583 22.4517287831163
135.584 22.4517287831163
135.585 22.4517287831163
135.586 22.4517287831163
135.587 22.4517287831163
135.588 22.4517287831163
135.589 22.4517287831163
135.59 22.4517287831163
135.591 22.4517287831163
135.592 22.4517287831163
135.593 22.4517287831163
135.594 22.4517287831163
135.595 22.4517287831163
135.596 22.4517287831163
135.597 22.4517287831163
135.598 22.4517287831163
135.599 22.4517287831163
135.6 22.4517287831163
135.601 22.4517287831163
135.602 22.4517287831163
135.603 22.4517287831163
135.604 22.4517287831163
135.605 22.4517287831163
135.606 22.4517287831163
135.607 22.4517287831163
135.608 22.4517287831163
135.609 22.4517287831163
135.61 22.4517287831163
135.611 22.4517287831163
135.612 22.4517287831163
135.613 22.4517287831163
135.614 22.4517287831163
135.615 22.4517287831163
135.616 22.4517287831163
135.617 22.4517287831163
135.618 22.4517287831163
135.619 22.4517287831163
135.62 22.4517287831163
135.621 22.4517287831163
135.622 22.4517287831163
135.623 22.4517287831163
135.624 22.4517287831163
135.625 22.4517287831163
135.626 22.4517287831163
135.627 22.4517287831163
135.62800000000001 22.4517287831163
135.629 22.4517287831163
135.63 22.4517287831163
135.631 22.4517287831163
135.632 22.4517287831163
135.633 22.4517287831163
135.63400000000001 22.4517287831163
135.635 22.4517287831163
135.636 22.4517287831163
135.637 22.4517287831163
135.638 22.4517287831163
135.639 22.4517287831163
135.64000000000001 22.4517287831163
135.641 22.4517287831163
135.642 22.4517287831163
135.643 22.4517287831163
135.644 22.4517287831163
135.645 22.4517287831163
135.64600000000002 22.4517287831163
135.647 22.4517287831163
135.648 22.4517287831163
135.649 22.4517287831163
135.65 22.4517287831163
135.651 22.4517287831163
135.65200000000002 22.4517287831163
135.653 22.4517287831163
135.654 22.4517287831163
135.655 22.4517287831163
135.656 22.4517287831163
135.657 22.4517287831163
135.65800000000002 22.4517287831163
135.659 22.4517287831163
135.66 22.4517287831163
135.661 22.4517287831163
135.662 22.4517287831163
135.663 22.4517287831163
135.66400000000002 22.4517287831163
135.665 22.4517287831163
135.666 22.4517287831163
135.667 22.4517287831163
135.668 22.4517287831163
135.669 22.4517287831163
135.67000000000002 22.4517287831163
135.671 22.4517287831163
135.672 22.4517287831163
135.673 22.4517287831163
135.674 22.4517287831163
135.675 22.4517287831163
135.67600000000002 22.4517287831163
135.677 22.4517287831163
135.678 22.4517287831163
135.679 22.4517287831163
135.68 22.4517287831163
135.681 22.4517287831163
135.68200000000002 22.4517287831163
135.683 22.4517287831163
135.684 22.4517287831163
135.685 22.4517287831163
135.686 22.4517287831163
135.687 22.4517287831163
135.68800000000002 22.4517287831163
135.689 22.4517287831163
135.69 22.4517287831163
135.691 22.4517287831163
135.692 22.4517287831163
135.693 22.4517287831163
135.69400000000002 22.4517287831163
135.695 22.4517287831163
135.696 22.4517287831163
135.697 22.4517287831163
135.698 22.4517287831163
135.699 22.4517287831163
135.7 22.4517287831163
135.701 22.4517287831163
135.702 22.4517287831163
135.703 22.4517287831163
135.704 22.4517287831163
135.705 22.4517287831163
135.706 22.4517287831163
135.707 22.4517287831163
135.708 22.4517287831163
135.709 22.4517287831163
135.71 22.4517287831163
135.711 22.4517287831163
135.712 22.4517287831163
135.713 22.4517287831163
135.714 22.4517287831163
135.715 22.4517287831163
135.716 22.4517287831163
135.717 22.4517287831163
135.718 22.4517287831163
135.719 22.4517287831163
135.72 22.4517287831163
135.721 22.4517287831163
135.722 22.4517287831163
135.723 22.4517287831163
135.724 22.4517287831163
135.725 22.4517287831163
135.726 22.4517287831163
135.727 22.4517287831163
135.728 22.4517287831163
135.729 22.4517287831163
135.73 22.4517287831163
135.731 22.4517287831163
135.732 22.4517287831163
135.733 22.4517287831163
135.734 22.4517287831163
135.735 22.4517287831163
135.736 22.4517287831163
135.737 22.4517287831163
135.738 22.4517287831163
135.739 22.4517287831163
135.74 22.4517287831163
135.741 22.4517287831163
135.742 22.4517287831163
135.743 22.4517287831163
135.744 22.4517287831163
135.745 22.4517287831163
135.746 22.4517287831163
135.747 22.4517287831163
135.748 22.4517287831163
135.749 22.4517287831163
135.75 22.4517287831163
135.751 22.4517287831163
135.752 22.4517287831163
135.75300000000001 22.4517287831163
135.754 22.4517287831163
135.755 22.4517287831163
135.756 22.4517287831163
135.757 22.4517287831163
135.758 22.4517287831163
135.75900000000001 22.4517287831163
135.76 22.4517287831163
135.761 22.4517287831163
135.762 22.4517287831163
135.763 22.4517287831163
135.764 22.4517287831163
135.76500000000001 22.4517287831163
135.766 22.4517287831163
135.767 22.4517287831163
135.768 22.4517287831163
135.769 22.4517287831163
135.77 22.4517287831163
135.77100000000002 22.4517287831163
135.772 22.4517287831163
135.773 22.4517287831163
135.774 22.4517287831163
135.775 22.4517287831163
135.776 22.4517287831163
135.77700000000002 22.4517287831163
135.778 22.4517287831163
135.779 22.4517287831163
135.78 22.4517287831163
135.781 22.4517287831163
135.782 22.4517287831163
135.78300000000002 22.4517287831163
135.784 22.4517287831163
135.785 22.4517287831163
135.786 22.4517287831163
135.787 22.4517287831163
135.788 22.4517287831163
135.78900000000002 22.4517287831163
135.79 22.4517287831163
135.791 22.4517287831163
135.792 22.4517287831163
135.793 22.4517287831163
135.794 22.4517287831163
135.79500000000002 22.4517287831163
135.796 22.4517287831163
135.797 22.4517287831163
135.798 22.4517287831163
135.799 22.4517287831163
135.8 22.4517287831163
135.80100000000002 22.4517287831163
135.802 22.4517287831163
135.803 22.4517287831163
135.804 22.4517287831163
135.805 22.4517287831163
135.806 22.4517287831163
135.80700000000002 22.4517287831163
135.808 22.4517287831163
135.809 22.4517287831163
135.81 22.4517287831163
135.811 22.4517287831163
135.812 22.4517287831163
135.81300000000002 22.4517287831163
135.814 22.4517287831163
135.815 22.4517287831163
135.816 22.4517287831163
135.817 22.4517287831163
135.818 22.4517287831163
135.81900000000002 22.4517287831163
135.82 22.4517287831163
135.821 22.4517287831163
135.822 22.4517287831163
135.823 22.4517287831163
135.824 22.4517287831163
135.825 22.4517287831163
135.826 22.4517287831163
135.827 22.4517287831163
135.828 22.4517287831163
135.829 22.4517287831163
135.83 22.4517287831163
135.831 22.4517287831163
135.832 22.4517287831163
135.833 22.4517287831163
135.834 22.4517287831163
135.835 22.4517287831163
135.836 22.4517287831163
135.837 22.4517287831163
135.838 22.4517287831163
135.839 22.4517287831163
135.84 22.4517287831163
135.841 22.4517287831163
135.842 22.4517287831163
135.843 22.4517287831163
135.844 22.4517287831163
135.845 22.4517287831163
135.846 22.4517287831163
135.847 22.4517287831163
135.848 22.4517287831163
135.849 22.4517287831163
135.85 22.4517287831163
135.851 22.4517287831163
135.852 22.4517287831163
135.853 22.4517287831163
135.854 22.4517287831163
135.855 22.4517287831163
135.856 22.4517287831163
135.857 22.4517287831163
135.858 22.4517287831163
135.859 22.4517287831163
135.86 22.4517287831163
135.861 22.4517287831163
135.862 22.4517287831163
135.863 22.4517287831163
135.864 22.4517287831163
135.865 22.4517287831163
135.866 22.4517287831163
135.867 22.4517287831163
135.868 22.4517287831163
135.869 22.4517287831163
135.87 22.4517287831163
135.871 22.4517287831163
135.872 22.4517287831163
135.873 22.4517287831163
135.874 22.4517287831163
135.875 22.4517287831163
135.876 22.4517287831163
135.877 22.4517287831163
135.87800000000001 22.4517287831163
135.879 22.4517287831163
135.88 22.4517287831163
135.881 22.4517287831163
135.882 22.4517287831163
135.883 22.4517287831163
135.88400000000001 22.4517287831163
135.885 22.4517287831163
135.886 22.4517287831163
135.887 22.4517287831163
135.888 22.4517287831163
135.889 22.4517287831163
135.89000000000001 22.4517287831163
135.891 22.4517287831163
135.892 22.4517287831163
135.893 22.4517287831163
135.894 22.4517287831163
135.895 22.4517287831163
135.89600000000002 22.4517287831163
135.897 22.4517287831163
135.898 22.4517287831163
135.899 22.4517287831163
135.9 22.4517287831163
135.901 22.4517287831163
135.90200000000002 22.4517287831163
135.903 22.4517287831163
135.904 22.4517287831163
135.905 22.4517287831163
135.906 22.4517287831163
135.907 22.4517287831163
135.90800000000002 22.4517287831163
135.909 22.4517287831163
135.91 22.4517287831163
135.911 22.4517287831163
135.912 22.4517287831163
135.913 22.4517287831163
135.91400000000002 22.4517287831163
135.915 22.4517287831163
135.916 22.4517287831163
135.917 22.4517287831163
135.918 22.4517287831163
135.919 22.4517287831163
135.92000000000002 22.4517287831163
135.921 22.4517287831163
135.922 22.4517287831163
135.923 22.4517287831163
135.924 22.4517287831163
135.925 22.4517287831163
135.92600000000002 22.4517287831163
135.927 22.4517287831163
135.928 22.4517287831163
135.929 22.4517287831163
135.93 22.4517287831163
135.931 22.4517287831163
135.93200000000002 22.4517287831163
135.933 22.4517287831163
135.934 22.4517287831163
135.935 22.4517287831163
135.936 22.4517287831163
135.937 22.4517287831163
135.93800000000002 22.4517287831163
135.939 22.4517287831163
135.94 22.4517287831163
135.941 22.4517287831163
135.942 22.4517287831163
135.943 22.4517287831163
135.94400000000002 22.4517287831163
135.945 22.4517287831163
135.946 22.4517287831163
135.947 22.4517287831163
135.948 22.4517287831163
135.949 22.4517287831163
135.95 22.4517287831163
135.951 22.4517287831163
135.952 22.4517287831163
135.953 22.4517287831163
135.954 22.4517287831163
135.955 22.4517287831163
135.956 22.4517287831163
135.957 22.4517287831163
135.958 22.4517287831163
135.959 22.4517287831163
135.96 22.4517287831163
135.961 22.4517287831163
135.962 22.4517287831163
135.963 22.4517287831163
135.964 22.4517287831163
135.965 22.4517287831163
135.966 22.4517287831163
135.967 22.4517287831163
135.968 22.4517287831163
135.969 22.4517287831163
135.97 22.4517287831163
135.971 22.4517287831163
135.972 22.4517287831163
135.973 22.4517287831163
135.974 22.4517287831163
135.975 22.4517287831163
135.976 22.4517287831163
135.977 22.4517287831163
135.978 22.4517287831163
135.979 22.4517287831163
135.98 22.4517287831163
135.981 22.4517287831163
135.982 22.4517287831163
135.983 22.4517287831163
135.984 22.4517287831163
135.985 22.4517287831163
135.986 22.4517287831163
135.987 22.4517287831163
135.988 22.4517287831163
135.989 22.4517287831163
135.99 22.4517287831163
135.991 22.4517287831163
135.992 22.4517287831163
135.993 22.4517287831163
135.994 22.4517287831163
135.995 22.4517287831163
135.996 22.4517287831163
135.997 22.4517287831163
135.998 22.4517287831163
135.999 22.4517287831163
136.0 22.4517287831163
136.001 22.4517287831163
136.002 22.4517287831163
136.00300000000001 22.4517287831163
136.004 22.4517287831163
136.005 22.4517287831163
136.006 22.4517287831163
136.007 22.4517287831163
136.008 22.4517287831163
136.00900000000001 22.4517287831163
136.01 22.4517287831163
136.011 22.4517287831163
136.012 22.4517287831163
136.013 22.4517287831163
136.014 22.4517287831163
136.01500000000001 22.4517287831163
136.016 22.4517287831163
136.017 22.4517287831163
136.018 22.4517287831163
136.019 22.4517287831163
136.02 22.4517287831163
136.02100000000002 22.4517287831163
136.022 22.4517287831163
136.023 22.4517287831163
136.024 22.4517287831163
136.025 22.4517287831163
136.026 22.4517287831163
136.02700000000002 22.4517287831163
136.028 22.4517287831163
136.029 22.4517287831163
136.03 22.4517287831163
136.031 22.4517287831163
136.032 22.4517287831163
136.03300000000002 22.4517287831163
136.034 22.4517287831163
136.035 22.4517287831163
136.036 22.4517287831163
136.037 22.4517287831163
136.038 22.4517287831163
136.03900000000002 22.4517287831163
136.04 22.4517287831163
136.041 22.4517287831163
136.042 22.4517287831163
136.043 22.4517287831163
136.044 22.4517287831163
136.04500000000002 22.4517287831163
136.046 22.4517287831163
136.047 22.4517287831163
136.048 22.4517287831163
136.049 22.4517287831163
136.05 22.4517287831163
136.05100000000002 22.4517287831163
136.052 22.4517287831163
136.053 22.4517287831163
136.054 22.4517287831163
136.055 22.4517287831163
136.056 22.4517287831163
136.05700000000002 22.4517287831163
136.058 22.4517287831163
136.059 22.4517287831163
136.06 22.4517287831163
136.061 22.4517287831163
136.062 22.4517287831163
136.06300000000002 22.4517287831163
136.064 22.4517287831163
136.065 22.4517287831163
136.066 22.4517287831163
136.067 22.4517287831163
136.068 22.4517287831163
136.06900000000002 22.4517287831163
136.07 22.4517287831163
136.071 22.4517287831163
136.072 22.4517287831163
136.073 22.4517287831163
136.074 22.4517287831163
136.075 22.4517287831163
136.076 22.4517287831163
136.077 22.4517287831163
136.078 22.4517287831163
136.079 22.4517287831163
136.08 22.4517287831163
136.081 22.4517287831163
136.082 22.4517287831163
136.083 22.4517287831163
136.084 22.4517287831163
136.085 22.4517287831163
136.086 22.4517287831163
136.087 22.4517287831163
136.088 22.4517287831163
136.089 22.4517287831163
136.09 22.4517287831163
136.091 22.4517287831163
136.092 22.4517287831163
136.093 22.4517287831163
136.094 22.4517287831163
136.095 22.4517287831163
136.096 22.4517287831163
136.097 22.4517287831163
136.098 22.4517287831163
136.099 22.4517287831163
136.1 22.4517287831163
136.101 22.4517287831163
136.102 22.4517287831163
136.103 22.4517287831163
136.104 22.4517287831163
136.105 22.4517287831163
136.106 22.4517287831163
136.107 22.4517287831163
136.108 22.4517287831163
136.109 22.4517287831163
136.11 22.4517287831163
136.111 22.4517287831163
136.112 22.4517287831163
136.113 22.4517287831163
136.114 22.4517287831163
136.115 22.4517287831163
136.116 22.4517287831163
136.117 22.4517287831163
136.118 22.4517287831163
136.119 22.4517287831163
136.12 22.4517287831163
136.121 22.4517287831163
136.122 22.4517287831163
136.123 22.4517287831163
136.124 22.4517287831163
136.125 22.4517287831163
136.126 22.4517287831163
136.127 22.4517287831163
136.12800000000001 22.4517287831163
136.129 22.4517287831163
136.13 22.4517287831163
136.131 22.4517287831163
136.132 22.4517287831163
136.133 22.4517287831163
136.13400000000001 22.4517287831163
136.135 22.4517287831163
136.136 22.4517287831163
136.137 22.4517287831163
136.138 22.4517287831163
136.139 22.4517287831163
136.14000000000001 22.4517287831163
136.141 22.4517287831163
136.142 22.4517287831163
136.143 22.4517287831163
136.144 22.4517287831163
136.145 22.4517287831163
136.14600000000002 22.4517287831163
136.147 22.4517287831163
136.148 22.4517287831163
136.149 22.4517287831163
136.15 22.4517287831163
136.151 22.4517287831163
136.15200000000002 22.4517287831163
136.153 22.4517287831163
136.154 22.4517287831163
136.155 22.4517287831163
136.156 22.4517287831163
136.157 22.4517287831163
136.15800000000002 22.4517287831163
136.159 22.4517287831163
136.16 22.4517287831163
136.161 22.4517287831163
136.162 22.4517287831163
136.163 22.4517287831163
136.16400000000002 22.4517287831163
136.165 22.4517287831163
136.166 22.4517287831163
136.167 22.4517287831163
136.168 22.4517287831163
136.169 22.4517287831163
136.17000000000002 22.4517287831163
136.171 22.4517287831163
136.172 22.4517287831163
136.173 22.4517287831163
136.174 22.4517287831163
136.175 22.4517287831163
136.17600000000002 22.4517287831163
136.177 22.4517287831163
136.178 22.4517287831163
136.179 22.4517287831163
136.18 22.4517287831163
136.181 22.4517287831163
136.18200000000002 22.4517287831163
136.183 22.4517287831163
136.184 22.4517287831163
136.185 22.4517287831163
136.186 22.4517287831163
136.187 22.4517287831163
136.18800000000002 22.4517287831163
136.189 22.4517287831163
136.19 22.4517287831163
136.191 22.4517287831163
136.192 22.4517287831163
136.193 22.4517287831163
136.19400000000002 22.4517287831163
136.195 22.4517287831163
136.196 22.4517287831163
136.197 22.4517287831163
136.198 22.4517287831163
136.199 22.4517287831163
136.2 22.4517287831163
136.201 22.4517287831163
136.202 22.4517287831163
136.203 22.4517287831163
136.204 22.4517287831163
136.205 22.4517287831163
136.206 22.4517287831163
136.207 22.4517287831163
136.208 22.4517287831163
136.209 22.4517287831163
136.21 22.4517287831163
136.211 22.4517287831163
136.212 22.4517287831163
136.213 22.4517287831163
136.214 22.4517287831163
136.215 22.4517287831163
136.216 22.4517287831163
136.217 22.4517287831163
136.218 22.4517287831163
136.219 22.4517287831163
136.22 22.4517287831163
136.221 22.4517287831163
136.222 22.4517287831163
136.223 22.4517287831163
136.224 22.4517287831163
136.225 22.4517287831163
136.226 22.4517287831163
136.227 22.4517287831163
136.228 22.4517287831163
136.229 22.4517287831163
136.23 22.4517287831163
136.231 22.4517287831163
136.232 22.4517287831163
136.233 22.4517287831163
136.234 22.4517287831163
136.235 22.4517287831163
136.236 22.4517287831163
136.237 22.4517287831163
136.238 22.4517287831163
136.239 22.4517287831163
136.24 22.4517287831163
136.241 22.4517287831163
136.242 22.4517287831163
136.243 22.4517287831163
136.244 22.4517287831163
136.245 22.4517287831163
136.246 22.4517287831163
136.247 22.4517287831163
136.248 22.4517287831163
136.249 22.4517287831163
136.25 22.4517287831163
136.251 22.4517287831163
136.252 22.4517287831163
136.25300000000001 22.4517287831163
136.254 22.4517287831163
136.255 22.4517287831163
136.256 22.4517287831163
136.257 22.4517287831163
136.258 22.4517287831163
136.25900000000001 22.4517287831163
136.26 22.4517287831163
136.261 22.4517287831163
136.262 22.4517287831163
136.263 22.4517287831163
136.264 22.4517287831163
136.26500000000001 22.4517287831163
136.266 22.4517287831163
136.267 22.4517287831163
136.268 22.4517287831163
136.269 22.4517287831163
136.27 22.4517287831163
136.27100000000002 22.4517287831163
136.272 22.4517287831163
136.273 22.4517287831163
136.274 22.4517287831163
136.275 22.4517287831163
136.276 22.4517287831163
136.27700000000002 22.4517287831163
136.278 22.4517287831163
136.279 22.4517287831163
136.28 22.4517287831163
136.281 22.4517287831163
136.282 22.4517287831163
136.28300000000002 22.4517287831163
136.284 22.4517287831163
136.285 22.4517287831163
136.286 22.4517287831163
136.287 22.4517287831163
136.288 22.4517287831163
136.28900000000002 22.4517287831163
136.29 22.4517287831163
136.291 22.4517287831163
136.292 22.4517287831163
136.293 22.4517287831163
136.294 22.4517287831163
136.29500000000002 22.4517287831163
136.296 22.4517287831163
136.297 22.4517287831163
136.298 22.4517287831163
136.299 22.4517287831163
136.3 22.4517287831163
136.30100000000002 22.4517287831163
136.302 22.4517287831163
136.303 22.4517287831163
136.304 22.4517287831163
136.305 22.4517287831163
136.306 22.4517287831163
136.30700000000002 22.4517287831163
136.308 22.4517287831163
136.309 22.4517287831163
136.31 22.4517287831163
136.311 22.4517287831163
136.312 22.4517287831163
136.31300000000002 22.4517287831163
136.314 22.4517287831163
136.315 22.4517287831163
136.316 22.4517287831163
136.317 22.4517287831163
136.318 22.4517287831163
136.31900000000002 22.4517287831163
136.32 22.4517287831163
136.321 22.4517287831163
136.322 22.4517287831163
136.323 22.4517287831163
136.324 22.4517287831163
136.325 22.4517287831163
136.326 22.4517287831163
136.327 22.4517287831163
136.328 22.4517287831163
136.329 22.4517287831163
136.33 22.4517287831163
136.331 22.4517287831163
136.332 22.4517287831163
136.333 22.4517287831163
136.334 22.4517287831163
136.335 22.4517287831163
136.336 22.4517287831163
136.337 22.4517287831163
136.338 22.4517287831163
136.339 22.4517287831163
136.34 22.4517287831163
136.341 22.4517287831163
136.342 22.4517287831163
136.343 22.4517287831163
136.344 22.4517287831163
136.345 22.4517287831163
136.346 22.4517287831163
136.347 22.4517287831163
136.348 22.4517287831163
136.349 22.4517287831163
136.35 22.4517287831163
136.351 22.4517287831163
136.352 22.4517287831163
136.353 22.4517287831163
136.354 22.4517287831163
136.355 22.4517287831163
136.356 22.4517287831163
136.357 22.4517287831163
136.358 22.4517287831163
136.359 22.4517287831163
136.36 22.4517287831163
136.361 22.4517287831163
136.362 22.4517287831163
136.363 22.4517287831163
136.364 22.4517287831163
136.365 22.4517287831163
136.366 22.4517287831163
136.367 22.4517287831163
136.368 22.4517287831163
136.369 22.4517287831163
136.37 22.4517287831163
136.371 22.4517287831163
136.372 22.4517287831163
136.373 22.4517287831163
136.374 22.4517287831163
136.375 22.4517287831163
136.376 22.4517287831163
136.377 22.4517287831163
136.37800000000001 22.4517287831163
136.379 22.4517287831163
136.38 22.4517287831163
136.381 22.4517287831163
136.382 22.4517287831163
136.383 22.4517287831163
136.38400000000001 22.4517287831163
136.385 22.4517287831163
136.386 22.4517287831163
136.387 22.4517287831163
136.388 22.4517287831163
136.389 22.4517287831163
136.39000000000001 22.4517287831163
136.391 22.4517287831163
136.392 22.4517287831163
136.393 22.4517287831163
136.394 22.4517287831163
136.395 22.4517287831163
136.39600000000002 22.4517287831163
136.397 22.4517287831163
136.398 22.4517287831163
136.399 22.4517287831163
136.4 22.4517287831163
136.401 22.4517287831163
136.40200000000002 22.4517287831163
136.403 22.4517287831163
136.404 22.4517287831163
136.405 22.4517287831163
136.406 22.4517287831163
136.407 22.4517287831163
136.40800000000002 22.4517287831163
136.409 22.4517287831163
136.41 22.4517287831163
136.411 22.4517287831163
136.412 22.4517287831163
136.413 22.4517287831163
136.41400000000002 22.4517287831163
136.415 22.4517287831163
136.416 22.4517287831163
136.417 22.4517287831163
136.418 22.4517287831163
136.419 22.4517287831163
136.42000000000002 22.4517287831163
136.421 22.4517287831163
136.422 22.4517287831163
136.423 22.4517287831163
136.424 22.4517287831163
136.425 22.4517287831163
136.42600000000002 22.4517287831163
136.427 22.4517287831163
136.428 22.4517287831163
136.429 22.4517287831163
136.43 22.4517287831163
136.431 22.4517287831163
136.43200000000002 22.4517287831163
136.433 22.4517287831163
136.434 22.4517287831163
136.435 22.4517287831163
136.436 22.4517287831163
136.437 22.4517287831163
136.43800000000002 22.4517287831163
136.439 22.4517287831163
136.44 22.4517287831163
136.441 22.4517287831163
136.442 22.4517287831163
136.443 22.4517287831163
136.44400000000002 22.4517287831163
136.445 22.4517287831163
136.446 22.4517287831163
136.447 22.4517287831163
136.448 22.4517287831163
136.449 22.4517287831163
136.45 22.4517287831163
136.451 22.4517287831163
136.452 22.4517287831163
136.453 22.4517287831163
136.454 22.4517287831163
136.455 22.4517287831163
136.456 22.4517287831163
136.457 22.4517287831163
136.458 22.4517287831163
136.459 22.4517287831163
136.46 22.4517287831163
136.461 22.4517287831163
136.462 22.4517287831163
136.463 22.4517287831163
136.464 22.4517287831163
136.465 22.4517287831163
136.466 22.4517287831163
136.467 22.4517287831163
136.468 22.4517287831163
136.469 22.4517287831163
136.47 22.4517287831163
136.471 22.4517287831163
136.472 22.4517287831163
136.473 22.4517287831163
136.474 22.4517287831163
136.475 22.4517287831163
136.476 22.4517287831163
136.477 22.4517287831163
136.478 22.4517287831163
136.479 22.4517287831163
136.48 22.4517287831163
136.481 22.4517287831163
136.482 22.4517287831163
136.483 22.4517287831163
136.484 22.4517287831163
136.485 22.4517287831163
136.486 22.4517287831163
136.487 22.4517287831163
136.488 22.4517287831163
136.489 22.4517287831163
136.49 22.4517287831163
136.491 22.4517287831163
136.492 22.4517287831163
136.493 22.4517287831163
136.494 22.4517287831163
136.495 22.4517287831163
136.496 22.4517287831163
136.497 22.4517287831163
136.498 22.4517287831163
136.499 22.4517287831163
136.5 22.4517287831163
136.501 22.4517287831163
136.502 22.4517287831163
136.50300000000001 22.4517287831163
136.504 22.4517287831163
136.505 22.4517287831163
136.506 22.4517287831163
136.507 22.4517287831163
136.508 22.4517287831163
136.50900000000001 22.4517287831163
136.51 22.4517287831163
136.511 22.4517287831163
136.512 22.4517287831163
136.513 22.4517287831163
136.514 22.4517287831163
136.51500000000001 22.4517287831163
136.516 22.4517287831163
136.517 22.4517287831163
136.518 22.4517287831163
136.519 22.4517287831163
136.52 22.4517287831163
136.52100000000002 22.4517287831163
136.522 22.4517287831163
136.523 22.4517287831163
136.524 22.4517287831163
136.525 22.4517287831163
136.526 22.4517287831163
136.52700000000002 22.4517287831163
136.528 22.4517287831163
136.529 22.4517287831163
136.53 22.4517287831163
136.531 22.4517287831163
136.532 22.4517287831163
136.53300000000002 22.4517287831163
136.534 22.4517287831163
136.535 22.4517287831163
136.536 22.4517287831163
136.537 22.4517287831163
136.538 22.4517287831163
136.53900000000002 22.4517287831163
136.54 22.4517287831163
136.541 22.4517287831163
136.542 22.4517287831163
136.543 22.4517287831163
136.544 22.4517287831163
136.54500000000002 22.4517287831163
136.546 22.4517287831163
136.547 22.4517287831163
136.548 22.4517287831163
136.549 22.4517287831163
136.55 22.4517287831163
136.55100000000002 22.4517287831163
136.552 22.4517287831163
136.553 22.4517287831163
136.554 22.4517287831163
136.555 22.4517287831163
136.556 22.4517287831163
136.55700000000002 22.4517287831163
136.558 22.4517287831163
136.559 22.4517287831163
136.56 22.4517287831163
136.561 22.4517287831163
136.562 22.4517287831163
136.56300000000002 22.4517287831163
136.564 22.4517287831163
136.565 22.4517287831163
136.566 22.4517287831163
136.567 22.4517287831163
136.568 22.4517287831163
136.56900000000002 22.4517287831163
136.57 22.4517287831163
136.571 22.4517287831163
136.572 22.4517287831163
136.573 22.4517287831163
136.574 22.4517287831163
136.57500000000002 22.4517287831163
136.576 22.4517287831163
136.577 22.4517287831163
136.578 22.4517287831163
136.579 22.4517287831163
136.58 22.4517287831163
136.581 22.4517287831163
136.582 22.4517287831163
136.583 22.4517287831163
136.584 22.4517287831163
136.585 22.4517287831163
136.586 22.4517287831163
136.587 22.4517287831163
136.588 22.4517287831163
136.589 22.4517287831163
136.59 22.4517287831163
136.591 22.4517287831163
136.592 22.4517287831163
136.593 22.4517287831163
136.594 22.4517287831163
136.595 22.4517287831163
136.596 22.4517287831163
136.597 22.4517287831163
136.598 22.4517287831163
136.599 22.4517287831163
136.6 22.4517287831163
136.601 22.4517287831163
136.602 22.4517287831163
136.603 22.4517287831163
136.604 22.4517287831163
136.605 22.4517287831163
136.606 22.4517287831163
136.607 22.4517287831163
136.608 22.4517287831163
136.609 22.4517287831163
136.61 22.4517287831163
136.611 22.4517287831163
136.612 22.4517287831163
136.613 22.4517287831163
136.614 22.4517287831163
136.615 22.4517287831163
136.616 22.4517287831163
136.617 22.4517287831163
136.618 22.4517287831163
136.619 22.4517287831163
136.62 22.4517287831163
136.621 22.4517287831163
136.622 22.4517287831163
136.623 22.4517287831163
136.624 22.4517287831163
136.625 22.4517287831163
136.626 22.4517287831163
136.627 22.4517287831163
136.62800000000001 22.4517287831163
136.629 22.4517287831163
136.63 22.4517287831163
136.631 22.4517287831163
136.632 22.4517287831163
136.633 22.4517287831163
136.63400000000001 22.4517287831163
136.635 22.4517287831163
136.636 22.4517287831163
136.637 22.4517287831163
136.638 22.4517287831163
136.639 22.4517287831163
136.64000000000001 22.4517287831163
136.641 22.4517287831163
136.642 22.4517287831163
136.643 22.4517287831163
136.644 22.4517287831163
136.645 22.4517287831163
136.64600000000002 22.4517287831163
136.647 22.4517287831163
136.648 22.4517287831163
136.649 22.4517287831163
136.65 22.4517287831163
136.651 22.4517287831163
136.65200000000002 22.4517287831163
136.653 22.4517287831163
136.654 22.4517287831163
136.655 22.4517287831163
136.656 22.4517287831163
136.657 22.4517287831163
136.65800000000002 22.4517287831163
136.659 22.4517287831163
136.66 22.4517287831163
136.661 22.4517287831163
136.662 22.4517287831163
136.663 22.4517287831163
136.66400000000002 22.4517287831163
136.665 22.4517287831163
136.666 22.4517287831163
136.667 22.4517287831163
136.668 22.4517287831163
136.669 22.4517287831163
136.67000000000002 22.4517287831163
136.671 22.4517287831163
136.672 22.4517287831163
136.673 22.4517287831163
136.674 22.4517287831163
136.675 22.4517287831163
136.67600000000002 22.4517287831163
136.677 22.4517287831163
136.678 22.4517287831163
136.679 22.4517287831163
136.68 22.4517287831163
136.681 22.4517287831163
136.68200000000002 22.4517287831163
136.683 22.4517287831163
136.684 22.4517287831163
136.685 22.4517287831163
136.686 22.4517287831163
136.687 22.4517287831163
136.68800000000002 22.4517287831163
136.689 22.4517287831163
136.69 22.4517287831163
136.691 22.4517287831163
136.692 22.4517287831163
136.693 22.4517287831163
136.69400000000002 22.4517287831163
136.695 22.4517287831163
136.696 22.4517287831163
136.697 22.4517287831163
136.698 22.4517287831163
136.699 22.4517287831163
136.70000000000002 22.4517287831163
136.701 22.4517287831163
136.702 22.4517287831163
136.703 22.4517287831163
136.704 22.4517287831163
136.705 22.4517287831163
136.706 22.4517287831163
136.707 22.4517287831163
136.708 22.4517287831163
136.709 22.4517287831163
136.71 22.4517287831163
136.711 22.4517287831163
136.712 22.4517287831163
136.713 22.4517287831163
136.714 22.4517287831163
136.715 22.4517287831163
136.716 22.4517287831163
136.717 22.4517287831163
136.718 22.4517287831163
136.719 22.4517287831163
136.72 22.4517287831163
136.721 22.4517287831163
136.722 22.4517287831163
136.723 22.4517287831163
136.724 22.4517287831163
136.725 22.4517287831163
136.726 22.4517287831163
136.727 22.4517287831163
136.728 22.4517287831163
136.729 22.4517287831163
136.73 22.4517287831163
136.731 22.4517287831163
136.732 22.4517287831163
136.733 22.4517287831163
136.734 22.4517287831163
136.735 22.4517287831163
136.736 22.4517287831163
136.737 22.4517287831163
136.738 22.4517287831163
136.739 22.4517287831163
136.74 22.4517287831163
136.741 22.4517287831163
136.742 22.4517287831163
136.743 22.4517287831163
136.744 22.4517287831163
136.745 22.4517287831163
136.746 22.4517287831163
136.747 22.4517287831163
136.748 22.4517287831163
136.749 22.4517287831163
136.75 22.4517287831163
136.751 22.4517287831163
136.752 22.4517287831163
136.75300000000001 22.4517287831163
136.754 22.4517287831163
136.755 22.4517287831163
136.756 22.4517287831163
136.757 22.4517287831163
136.758 22.4517287831163
136.75900000000001 22.4517287831163
136.76 22.4517287831163
136.761 22.4517287831163
136.762 22.4517287831163
136.763 22.4517287831163
136.764 22.4517287831163
136.76500000000001 22.4517287831163
136.766 22.4517287831163
136.767 22.4517287831163
136.768 22.4517287831163
136.769 22.4517287831163
136.77 22.4517287831163
136.77100000000002 22.4517287831163
136.772 22.4517287831163
136.773 22.4517287831163
136.774 22.4517287831163
136.775 22.4517287831163
136.776 22.4517287831163
136.77700000000002 22.4517287831163
136.778 22.4517287831163
136.779 22.4517287831163
136.78 22.4517287831163
136.781 22.4517287831163
136.782 22.4517287831163
136.78300000000002 22.4517287831163
136.784 22.4517287831163
136.785 22.4517287831163
136.786 22.4517287831163
136.787 22.4517287831163
136.788 22.4517287831163
136.78900000000002 22.4517287831163
136.79 22.4517287831163
136.791 22.4517287831163
136.792 22.4517287831163
136.793 22.4517287831163
136.794 22.4517287831163
136.79500000000002 22.4517287831163
136.796 22.4517287831163
136.797 22.4517287831163
136.798 22.4517287831163
136.799 22.4517287831163
136.8 22.4517287831163
136.80100000000002 22.4517287831163
136.802 22.4517287831163
136.803 22.4517287831163
136.804 22.4517287831163
136.805 22.4517287831163
136.806 22.4517287831163
136.80700000000002 22.4517287831163
136.808 22.4517287831163
136.809 22.4517287831163
136.81 22.4517287831163
136.811 22.4517287831163
136.812 22.4517287831163
136.81300000000002 22.4517287831163
136.814 22.4517287831163
136.815 22.4517287831163
136.816 22.4517287831163
136.817 22.4517287831163
136.818 22.4517287831163
136.81900000000002 22.4517287831163
136.82 22.4517287831163
136.821 22.4517287831163
136.822 22.4517287831163
136.823 22.4517287831163
136.824 22.4517287831163
136.82500000000002 22.4517287831163
136.826 22.4517287831163
136.827 22.4517287831163
136.828 22.4517287831163
136.829 22.4517287831163
136.83 22.4517287831163
136.831 22.4517287831163
136.832 22.4517287831163
136.833 22.4517287831163
136.834 22.4517287831163
136.835 22.4517287831163
136.836 22.4517287831163
136.837 22.4517287831163
136.838 22.4517287831163
136.839 22.4517287831163
136.84 22.4517287831163
136.841 22.4517287831163
136.842 22.4517287831163
136.843 22.4517287831163
136.844 22.4517287831163
136.845 22.4517287831163
136.846 22.4517287831163
136.847 22.4517287831163
136.848 22.4517287831163
136.849 22.4517287831163
136.85 22.4517287831163
136.851 22.4517287831163
136.852 22.4517287831163
136.853 22.4517287831163
136.854 22.4517287831163
136.855 22.4517287831163
136.856 22.4517287831163
136.857 22.4517287831163
136.858 22.4517287831163
136.859 22.4517287831163
136.86 22.4517287831163
136.861 22.4517287831163
136.862 22.4517287831163
136.863 22.4517287831163
136.864 22.4517287831163
136.865 22.4517287831163
136.866 22.4517287831163
136.867 22.4517287831163
136.868 22.4517287831163
136.869 22.4517287831163
136.87 22.4517287831163
136.871 22.4517287831163
136.872 22.4517287831163
136.873 22.4517287831163
136.874 22.4517287831163
136.875 22.4517287831163
136.876 22.4517287831163
136.877 22.4517287831163
136.87800000000001 22.4517287831163
136.879 22.4517287831163
136.88 22.4517287831163
136.881 22.4517287831163
136.882 22.4517287831163
136.883 22.4517287831163
136.88400000000001 22.4517287831163
136.885 22.4517287831163
136.886 22.4517287831163
136.887 22.4517287831163
136.888 22.4517287831163
136.889 22.4517287831163
136.89000000000001 22.4517287831163
136.891 22.4517287831163
136.892 22.4517287831163
136.893 22.4517287831163
136.894 22.4517287831163
136.895 22.4517287831163
136.89600000000002 22.4517287831163
136.897 22.4517287831163
136.898 22.4517287831163
136.899 22.4517287831163
136.9 22.4517287831163
136.901 22.4517287831163
136.90200000000002 22.4517287831163
136.903 22.4517287831163
136.904 22.4517287831163
136.905 22.4517287831163
136.906 22.4517287831163
136.907 22.4517287831163
136.90800000000002 22.4517287831163
136.909 22.4517287831163
136.91 22.4517287831163
136.911 22.4517287831163
136.912 22.4517287831163
136.913 22.4517287831163
136.91400000000002 22.4517287831163
136.915 22.4517287831163
136.916 22.4517287831163
136.917 22.4517287831163
136.918 22.4517287831163
136.919 22.4517287831163
136.92000000000002 22.4517287831163
136.921 22.4517287831163
136.922 22.4517287831163
136.923 22.4517287831163
136.924 22.4517287831163
136.925 22.4517287831163
136.92600000000002 22.4517287831163
136.927 22.4517287831163
136.928 22.4517287831163
136.929 22.4517287831163
136.93 22.4517287831163
136.931 22.4517287831163
136.93200000000002 22.4517287831163
136.933 22.4517287831163
136.934 22.4517287831163
136.935 22.4517287831163
136.936 22.4517287831163
136.937 22.4517287831163
136.93800000000002 22.4517287831163
136.939 22.4517287831163
136.94 22.4517287831163
136.941 22.4517287831163
136.942 22.4517287831163
136.943 22.4517287831163
136.94400000000002 22.4517287831163
136.945 22.4517287831163
136.946 22.4517287831163
136.947 22.4517287831163
136.948 22.4517287831163
136.949 22.4517287831163
136.95000000000002 22.4517287831163
136.951 22.4517287831163
136.952 22.4517287831163
136.953 22.4517287831163
136.954 22.4517287831163
136.955 22.4517287831163
136.956 22.4517287831163
136.957 22.4517287831163
136.958 22.4517287831163
136.959 22.4517287831163
136.96 22.4517287831163
136.961 22.4517287831163
136.962 22.4517287831163
136.963 22.4517287831163
136.964 22.4517287831163
136.965 22.4517287831163
136.966 22.4517287831163
136.967 22.4517287831163
136.968 22.4517287831163
136.969 22.4517287831163
136.97 22.4517287831163
136.971 22.4517287831163
136.972 22.4517287831163
136.973 22.4517287831163
136.974 22.4517287831163
136.975 22.4517287831163
136.976 22.4517287831163
136.977 22.4517287831163
136.978 22.4517287831163
136.979 22.4517287831163
136.98 22.4517287831163
136.981 22.4517287831163
136.982 22.4517287831163
136.983 22.4517287831163
136.984 22.4517287831163
136.985 22.4517287831163
136.986 22.4517287831163
136.987 22.4517287831163
136.988 22.4517287831163
136.989 22.4517287831163
136.99 22.4517287831163
136.991 22.4517287831163
136.992 22.4517287831163
136.993 22.4517287831163
136.994 22.4517287831163
136.995 22.4517287831163
136.996 22.4517287831163
136.997 22.4517287831163
136.998 22.4517287831163
136.999 22.4517287831163
137.0 22.4517287831163
137.001 22.4517287831163
137.002 22.4517287831163
137.00300000000001 22.4517287831163
137.004 22.4517287831163
137.005 22.4517287831163
137.006 22.4517287831163
137.007 22.4517287831163
137.008 22.4517287831163
137.00900000000001 22.4517287831163
137.01 22.4517287831163
137.011 22.4517287831163
137.012 22.4517287831163
137.013 22.4517287831163
137.014 22.4517287831163
137.01500000000001 22.4517287831163
137.016 22.4517287831163
137.017 22.4517287831163
137.018 22.4517287831163
137.019 22.4517287831163
137.02 22.4517287831163
137.02100000000002 22.4517287831163
137.022 22.4517287831163
137.023 22.4517287831163
137.024 22.4517287831163
137.025 22.4517287831163
137.026 22.4517287831163
137.02700000000002 22.4517287831163
137.028 22.4517287831163
137.029 22.4517287831163
137.03 22.4517287831163
137.031 22.4517287831163
137.032 22.4517287831163
137.03300000000002 22.4517287831163
137.034 22.4517287831163
137.035 22.4517287831163
137.036 22.4517287831163
137.037 22.4517287831163
137.038 22.4517287831163
137.03900000000002 22.4517287831163
137.04 22.4517287831163
137.041 22.4517287831163
137.042 22.4517287831163
137.043 22.4517287831163
137.044 22.4517287831163
137.04500000000002 22.4517287831163
137.046 22.4517287831163
137.047 22.4517287831163
137.048 22.4517287831163
137.049 22.4517287831163
137.05 22.4517287831163
137.05100000000002 22.4517287831163
137.052 22.4517287831163
137.053 22.4517287831163
137.054 22.4517287831163
137.055 22.4517287831163
137.056 22.4517287831163
137.05700000000002 22.4517287831163
137.058 22.4517287831163
137.059 22.4517287831163
137.06 22.4517287831163
137.061 22.4517287831163
137.062 22.4517287831163
137.06300000000002 22.4517287831163
137.064 22.4517287831163
137.065 22.4517287831163
137.066 22.4517287831163
137.067 22.4517287831163
137.068 22.4517287831163
137.06900000000002 22.4517287831163
137.07 22.4517287831163
137.071 22.4517287831163
137.072 22.4517287831163
137.073 22.4517287831163
137.074 22.4517287831163
137.07500000000002 22.4517287831163
137.076 22.4517287831163
137.077 22.4517287831163
137.078 22.4517287831163
137.079 22.4517287831163
137.08 22.4517287831163
137.081 22.4517287831163
137.082 22.4517287831163
137.083 22.4517287831163
137.084 22.4517287831163
137.085 22.4517287831163
137.086 22.4517287831163
137.087 22.4517287831163
137.088 22.4517287831163
137.089 22.4517287831163
137.09 22.4517287831163
137.091 22.4517287831163
137.092 22.4517287831163
137.093 22.4517287831163
137.094 22.4517287831163
137.095 22.4517287831163
137.096 22.4517287831163
137.097 22.4517287831163
137.098 22.4517287831163
137.099 22.4517287831163
137.1 22.4517287831163
137.101 22.4517287831163
137.102 22.4517287831163
137.103 22.4517287831163
137.104 22.4517287831163
137.105 22.4517287831163
137.106 22.4517287831163
137.107 22.4517287831163
137.108 22.4517287831163
137.109 22.4517287831163
137.11 22.4517287831163
137.111 22.4517287831163
137.112 22.4517287831163
137.113 22.4517287831163
137.114 22.4517287831163
137.115 22.4517287831163
137.116 22.4517287831163
137.117 22.4517287831163
137.118 22.4517287831163
137.119 22.4517287831163
137.12 22.4517287831163
137.121 22.4517287831163
137.122 22.4517287831163
137.123 22.4517287831163
137.124 22.4517287831163
137.125 22.4517287831163
137.126 22.4517287831163
137.127 22.4517287831163
137.12800000000001 22.4517287831163
137.129 22.4517287831163
137.13 22.4517287831163
137.131 22.4517287831163
137.132 22.4517287831163
137.133 22.4517287831163
137.13400000000001 22.4517287831163
137.135 22.4517287831163
137.136 22.4517287831163
137.137 22.4517287831163
137.138 22.4517287831163
137.139 22.4517287831163
137.14000000000001 22.4517287831163
137.141 22.4517287831163
137.142 22.4517287831163
137.143 22.4517287831163
137.144 22.4517287831163
137.145 22.4517287831163
137.14600000000002 22.4517287831163
137.147 22.4517287831163
137.148 22.4517287831163
137.149 22.4517287831163
137.15 22.4517287831163
137.151 22.4517287831163
137.15200000000002 22.4517287831163
137.153 22.4517287831163
137.154 22.4517287831163
137.155 22.4517287831163
137.156 22.4517287831163
137.157 22.4517287831163
137.15800000000002 22.4517287831163
137.159 22.4517287831163
137.16 22.4517287831163
137.161 22.4517287831163
137.162 22.4517287831163
137.163 22.4517287831163
137.16400000000002 22.4517287831163
137.165 22.4517287831163
137.166 22.4517287831163
137.167 22.4517287831163
137.168 22.4517287831163
137.169 22.4517287831163
137.17000000000002 22.4517287831163
137.171 22.4517287831163
137.172 22.4517287831163
137.173 22.4517287831163
137.174 22.4517287831163
137.175 22.4517287831163
137.17600000000002 22.4517287831163
137.177 22.4517287831163
137.178 22.4517287831163
137.179 22.4517287831163
137.18 22.4517287831163
137.181 22.4517287831163
137.18200000000002 22.4517287831163
137.183 22.4517287831163
137.184 22.4517287831163
137.185 22.4517287831163
137.186 22.4517287831163
137.187 22.4517287831163
137.18800000000002 22.4517287831163
137.189 22.4517287831163
137.19 22.4517287831163
137.191 22.4517287831163
137.192 22.4517287831163
137.193 22.4517287831163
137.19400000000002 22.4517287831163
137.195 22.4517287831163
137.196 22.4517287831163
137.197 22.4517287831163
137.198 22.4517287831163
137.199 22.4517287831163
137.20000000000002 22.4517287831163
137.201 22.4517287831163
137.202 22.4517287831163
137.203 22.4517287831163
137.204 22.4517287831163
137.205 22.4517287831163
137.206 22.4517287831163
137.207 22.4517287831163
137.208 22.4517287831163
137.209 22.4517287831163
137.21 22.4517287831163
137.211 22.4517287831163
137.212 22.4517287831163
137.213 22.4517287831163
137.214 22.4517287831163
137.215 22.4517287831163
137.216 22.4517287831163
137.217 22.4517287831163
137.218 22.4517287831163
137.219 22.4517287831163
137.22 22.4517287831163
137.221 22.4517287831163
137.222 22.4517287831163
137.223 22.4517287831163
137.224 22.4517287831163
137.225 22.4517287831163
137.226 22.4517287831163
137.227 22.4517287831163
137.228 22.4517287831163
137.229 22.4517287831163
137.23 22.4517287831163
137.231 22.4517287831163
137.232 22.4517287831163
137.233 22.4517287831163
137.234 22.4517287831163
137.235 22.4517287831163
137.236 22.4517287831163
137.237 22.4517287831163
137.238 22.4517287831163
137.239 22.4517287831163
137.24 22.4517287831163
137.241 22.4517287831163
137.242 22.4517287831163
137.243 22.4517287831163
137.244 22.4517287831163
137.245 22.4517287831163
137.246 22.4517287831163
137.247 22.4517287831163
137.248 22.4517287831163
137.249 22.4517287831163
137.25 22.4517287831163
137.251 22.4517287831163
137.252 22.4517287831163
137.25300000000001 22.4517287831163
137.254 22.4517287831163
137.255 22.4517287831163
137.256 22.4517287831163
137.257 22.4517287831163
137.258 22.4517287831163
137.25900000000001 22.4517287831163
137.26 22.4517287831163
137.261 22.4517287831163
137.262 22.4517287831163
137.263 22.4517287831163
137.264 22.4517287831163
137.26500000000001 22.4517287831163
137.266 22.4517287831163
137.267 22.4517287831163
137.268 22.4517287831163
137.269 22.4517287831163
137.27 22.4517287831163
137.27100000000002 22.4517287831163
137.272 22.4517287831163
137.273 22.4517287831163
137.274 22.4517287831163
137.275 22.4517287831163
137.276 22.4517287831163
137.27700000000002 22.4517287831163
137.278 22.4517287831163
137.279 22.4517287831163
137.28 22.4517287831163
137.281 22.4517287831163
137.282 22.4517287831163
137.28300000000002 22.4517287831163
137.284 22.4517287831163
137.285 22.4517287831163
137.286 22.4517287831163
137.287 22.4517287831163
137.288 22.4517287831163
137.28900000000002 22.4517287831163
137.29 22.4517287831163
137.291 22.4517287831163
137.292 22.4517287831163
137.293 22.4517287831163
137.294 22.4517287831163
137.29500000000002 22.4517287831163
137.296 22.4517287831163
137.297 22.4517287831163
137.298 22.4517287831163
137.299 22.4517287831163
137.3 22.4517287831163
137.30100000000002 22.4517287831163
137.302 22.4517287831163
137.303 22.4517287831163
137.304 22.4517287831163
137.305 22.4517287831163
137.306 22.4517287831163
137.30700000000002 22.4517287831163
137.308 22.4517287831163
137.309 22.4517287831163
137.31 22.4517287831163
137.311 22.4517287831163
137.312 22.4517287831163
137.31300000000002 22.4517287831163
137.314 22.4517287831163
137.315 22.4517287831163
137.316 22.4517287831163
137.317 22.4517287831163
137.318 22.4517287831163
137.31900000000002 22.4517287831163
137.32 22.4517287831163
137.321 22.4517287831163
137.322 22.4517287831163
137.323 22.4517287831163
137.324 22.4517287831163
137.32500000000002 22.4517287831163
137.326 22.4517287831163
137.327 22.4517287831163
137.328 22.4517287831163
137.329 22.4517287831163
137.33 22.4517287831163
137.331 22.4517287831163
137.332 22.4517287831163
137.333 22.4517287831163
137.334 22.4517287831163
137.335 22.4517287831163
137.336 22.4517287831163
137.337 22.4517287831163
137.338 22.4517287831163
137.339 22.4517287831163
137.34 22.4517287831163
137.341 22.4517287831163
137.342 22.4517287831163
137.343 22.4517287831163
137.344 22.4517287831163
137.345 22.4517287831163
137.346 22.4517287831163
137.347 22.4517287831163
137.348 22.4517287831163
137.349 22.4517287831163
137.35 22.4517287831163
137.351 22.4517287831163
137.352 22.4517287831163
137.353 22.4517287831163
137.354 22.4517287831163
137.355 22.4517287831163
137.356 22.4517287831163
137.357 22.4517287831163
137.358 22.4517287831163
137.359 22.4517287831163
137.36 22.4517287831163
137.361 22.4517287831163
137.362 22.4517287831163
137.363 22.4517287831163
137.364 22.4517287831163
137.365 22.4517287831163
137.366 22.4517287831163
137.367 22.4517287831163
137.368 22.4517287831163
137.369 22.4517287831163
137.37 22.4517287831163
137.371 22.4517287831163
137.372 22.4517287831163
137.373 22.4517287831163
137.374 22.4517287831163
137.375 22.4517287831163
137.376 22.4517287831163
137.377 22.4517287831163
137.37800000000001 22.4517287831163
137.379 22.4517287831163
137.38 22.4517287831163
137.381 22.4517287831163
137.382 22.4517287831163
137.383 22.4517287831163
137.38400000000001 22.4517287831163
137.385 22.4517287831163
137.386 22.4517287831163
137.387 22.4517287831163
137.388 22.4517287831163
137.389 22.4517287831163
137.39000000000001 22.4517287831163
137.391 22.4517287831163
137.392 22.4517287831163
137.393 22.4517287831163
137.394 22.4517287831163
137.395 22.4517287831163
137.39600000000002 22.4517287831163
137.397 22.4517287831163
137.398 22.4517287831163
137.399 22.4517287831163
137.4 22.4517287831163
137.401 22.4517287831163
137.40200000000002 22.4517287831163
137.403 22.4517287831163
137.404 22.4517287831163
137.405 22.4517287831163
137.406 22.4517287831163
137.407 22.4517287831163
137.40800000000002 22.4517287831163
137.409 22.4517287831163
137.41 22.4517287831163
137.411 22.4517287831163
137.412 22.4517287831163
137.413 22.4517287831163
137.41400000000002 22.4517287831163
137.415 22.4517287831163
137.416 22.4517287831163
137.417 22.4517287831163
137.418 22.4517287831163
137.419 22.4517287831163
137.42000000000002 22.4517287831163
137.421 22.4517287831163
137.422 22.4517287831163
137.423 22.4517287831163
137.424 22.4517287831163
137.425 22.4517287831163
137.42600000000002 22.4517287831163
137.427 22.4517287831163
137.428 22.4517287831163
137.429 22.4517287831163
137.43 22.4517287831163
137.431 22.4517287831163
137.43200000000002 22.4517287831163
137.433 22.4517287831163
137.434 22.4517287831163
137.435 22.4517287831163
137.436 22.4517287831163
137.437 22.4517287831163
137.43800000000002 22.4517287831163
137.439 22.4517287831163
137.44 22.4517287831163
137.441 22.4517287831163
137.442 22.4517287831163
137.443 22.4517287831163
137.44400000000002 22.4517287831163
137.445 22.4517287831163
137.446 22.4517287831163
137.447 22.4517287831163
137.448 22.4517287831163
137.449 22.4517287831163
137.45000000000002 22.4517287831163
137.451 22.4517287831163
137.452 22.4517287831163
137.453 22.4517287831163
137.454 22.4517287831163
137.455 22.4517287831163
137.456 22.4517287831163
137.457 22.4517287831163
137.458 22.4517287831163
137.459 22.4517287831163
137.46 22.4517287831163
137.461 22.4517287831163
137.462 22.4517287831163
137.463 22.4517287831163
137.464 22.4517287831163
137.465 22.4517287831163
137.466 22.4517287831163
137.467 22.4517287831163
137.468 22.4517287831163
137.469 22.4517287831163
137.47 22.4517287831163
137.471 22.4517287831163
137.472 22.4517287831163
137.473 22.4517287831163
137.474 22.4517287831163
137.475 22.4517287831163
137.476 22.4517287831163
137.477 22.4517287831163
137.478 22.4517287831163
137.479 22.4517287831163
137.48 22.4517287831163
137.481 22.4517287831163
137.482 22.4517287831163
137.483 22.4517287831163
137.484 22.4517287831163
137.485 22.4517287831163
137.486 22.4517287831163
137.487 22.4517287831163
137.488 22.4517287831163
137.489 22.4517287831163
137.49 22.4517287831163
137.491 22.4517287831163
137.492 22.4517287831163
137.493 22.4517287831163
137.494 22.4517287831163
137.495 22.4517287831163
137.496 22.4517287831163
137.497 22.4517287831163
137.498 22.4517287831163
137.499 22.4517287831163
137.5 22.4517287831163
137.501 22.4517287831163
137.502 22.4517287831163
137.50300000000001 22.4517287831163
137.504 22.4517287831163
137.505 22.4517287831163
137.506 22.4517287831163
137.507 22.4517287831163
137.508 22.4517287831163
137.50900000000001 22.4517287831163
137.51 22.4517287831163
137.511 22.4517287831163
137.512 22.4517287831163
137.513 22.4517287831163
137.514 22.4517287831163
137.51500000000001 22.4517287831163
137.516 22.4517287831163
137.517 22.4517287831163
137.518 22.4517287831163
137.519 22.4517287831163
137.52 22.4517287831163
137.52100000000002 22.4517287831163
137.522 22.4517287831163
137.523 22.4517287831163
137.524 22.4517287831163
137.525 22.4517287831163
137.526 22.4517287831163
137.52700000000002 22.4517287831163
137.528 22.4517287831163
137.529 22.4517287831163
137.53 22.4517287831163
137.531 22.4517287831163
137.532 22.4517287831163
137.53300000000002 22.4517287831163
137.534 22.4517287831163
137.535 22.4517287831163
137.536 22.4517287831163
137.537 22.4517287831163
137.538 22.4517287831163
137.53900000000002 22.4517287831163
137.54 22.4517287831163
137.541 22.4517287831163
137.542 22.4517287831163
137.543 22.4517287831163
137.544 22.4517287831163
137.54500000000002 22.4517287831163
137.546 22.4517287831163
137.547 22.4517287831163
137.548 22.4517287831163
137.549 22.4517287831163
137.55 22.4517287831163
137.55100000000002 22.4517287831163
137.552 22.4517287831163
137.553 22.4517287831163
137.554 22.4517287831163
137.555 22.4517287831163
137.556 22.4517287831163
137.55700000000002 22.4517287831163
137.558 22.4517287831163
137.559 22.4517287831163
137.56 22.4517287831163
137.561 22.4517287831163
137.562 22.4517287831163
137.56300000000002 22.4517287831163
137.564 22.4517287831163
137.565 22.4517287831163
137.566 22.4517287831163
137.567 22.4517287831163
137.568 22.4517287831163
137.56900000000002 22.4517287831163
137.57 22.4517287831163
137.571 22.4517287831163
137.572 22.4517287831163
137.573 22.4517287831163
137.574 22.4517287831163
137.57500000000002 22.4517287831163
137.576 22.4517287831163
137.577 22.4517287831163
137.578 22.4517287831163
137.579 22.4517287831163
137.58 22.4517287831163
137.581 22.4517287831163
137.582 22.4517287831163
137.583 22.4517287831163
137.584 22.4517287831163
137.585 22.4517287831163
137.586 22.4517287831163
137.587 22.4517287831163
137.588 22.4517287831163
137.589 22.4517287831163
137.59 22.4517287831163
137.591 22.4517287831163
137.592 22.4517287831163
137.593 22.4517287831163
137.594 22.4517287831163
137.595 22.4517287831163
137.596 22.4517287831163
137.597 22.4517287831163
137.598 22.4517287831163
137.599 22.4517287831163
137.6 22.4517287831163
137.601 22.4517287831163
137.602 22.4517287831163
137.603 22.4517287831163
137.604 22.4517287831163
137.605 22.4517287831163
137.606 22.4517287831163
137.607 22.4517287831163
137.608 22.4517287831163
137.609 22.4517287831163
137.61 22.4517287831163
137.611 22.4517287831163
137.612 22.4517287831163
137.613 22.4517287831163
137.614 22.4517287831163
137.615 22.4517287831163
137.616 22.4517287831163
137.617 22.4517287831163
137.618 22.4517287831163
137.619 22.4517287831163
137.62 22.4517287831163
137.621 22.4517287831163
137.622 22.4517287831163
137.623 22.4517287831163
137.624 22.4517287831163
137.625 22.4517287831163
137.626 22.4517287831163
137.627 22.4517287831163
137.62800000000001 22.4517287831163
137.629 22.4517287831163
137.63 22.4517287831163
137.631 22.4517287831163
137.632 22.4517287831163
137.633 22.4517287831163
137.63400000000001 22.4517287831163
137.635 22.4517287831163
137.636 22.4517287831163
137.637 22.4517287831163
137.638 22.4517287831163
137.639 22.4517287831163
137.64000000000001 22.4517287831163
137.641 22.4517287831163
137.642 22.4517287831163
137.643 22.4517287831163
137.644 22.4517287831163
137.645 22.4517287831163
137.64600000000002 22.4517287831163
137.647 22.4517287831163
137.648 22.4517287831163
137.649 22.4517287831163
137.65 22.4517287831163
137.651 22.4517287831163
137.65200000000002 22.4517287831163
137.653 22.4517287831163
137.654 22.4517287831163
137.655 22.4517287831163
137.656 22.4517287831163
137.657 22.4517287831163
137.65800000000002 22.4517287831163
137.659 22.4517287831163
137.66 22.4517287831163
137.661 22.4517287831163
137.662 22.4517287831163
137.663 22.4517287831163
137.66400000000002 22.4517287831163
137.665 22.4517287831163
137.666 22.4517287831163
137.667 22.4517287831163
137.668 22.4517287831163
137.669 22.4517287831163
137.67000000000002 22.4517287831163
137.671 22.4517287831163
137.672 22.4517287831163
137.673 22.4517287831163
137.674 22.4517287831163
137.675 22.4517287831163
137.67600000000002 22.4517287831163
137.677 22.4517287831163
137.678 22.4517287831163
137.679 22.4517287831163
137.68 22.4517287831163
137.681 22.4517287831163
137.68200000000002 22.4517287831163
137.683 22.4517287831163
137.684 22.4517287831163
137.685 22.4517287831163
137.686 22.4517287831163
137.687 22.4517287831163
137.68800000000002 22.4517287831163
137.689 22.4517287831163
137.69 22.4517287831163
137.691 22.4517287831163
137.692 22.4517287831163
137.693 22.4517287831163
137.69400000000002 22.4517287831163
137.695 22.4517287831163
137.696 22.4517287831163
137.697 22.4517287831163
137.698 22.4517287831163
137.699 22.4517287831163
137.70000000000002 22.4517287831163
137.701 22.4517287831163
137.702 22.4517287831163
137.703 22.4517287831163
137.704 22.4517287831163
137.705 22.4517287831163
137.706 22.4517287831163
137.707 22.4517287831163
137.708 22.4517287831163
137.709 22.4517287831163
137.71 22.4517287831163
137.711 22.4517287831163
137.712 22.4517287831163
137.713 22.4517287831163
137.714 22.4517287831163
137.715 22.4517287831163
137.716 22.4517287831163
137.717 22.4517287831163
137.718 22.4517287831163
137.719 22.4517287831163
137.72 22.4517287831163
137.721 22.4517287831163
137.722 22.4517287831163
137.723 22.4517287831163
137.724 22.4517287831163
137.725 22.4517287831163
137.726 22.4517287831163
137.727 22.4517287831163
137.728 22.4517287831163
137.729 22.4517287831163
137.73 22.4517287831163
137.731 22.4517287831163
137.732 22.4517287831163
137.733 22.4517287831163
137.734 22.4517287831163
137.735 22.4517287831163
137.736 22.4517287831163
137.737 22.4517287831163
137.738 22.4517287831163
137.739 22.4517287831163
137.74 22.4517287831163
137.741 22.4517287831163
137.742 22.4517287831163
137.743 22.4517287831163
137.744 22.4517287831163
137.745 22.4517287831163
137.746 22.4517287831163
137.747 22.4517287831163
137.748 22.4517287831163
137.749 22.4517287831163
137.75 22.4517287831163
137.751 22.4517287831163
137.752 22.4517287831163
137.75300000000001 22.4517287831163
137.754 22.4517287831163
137.755 22.4517287831163
137.756 22.4517287831163
137.757 22.4517287831163
137.758 22.4517287831163
137.75900000000001 22.4517287831163
137.76 22.4517287831163
137.761 22.4517287831163
137.762 22.4517287831163
137.763 22.4517287831163
137.764 22.4517287831163
137.76500000000001 22.4517287831163
137.766 22.4517287831163
137.767 22.4517287831163
137.768 22.4517287831163
137.769 22.4517287831163
137.77 22.4517287831163
137.77100000000002 22.4517287831163
137.772 22.4517287831163
137.773 22.4517287831163
137.774 22.4517287831163
137.775 22.4517287831163
137.776 22.4517287831163
137.77700000000002 22.4517287831163
137.778 22.4517287831163
137.779 22.4517287831163
137.78 22.4517287831163
137.781 22.4517287831163
137.782 22.4517287831163
137.78300000000002 22.4517287831163
137.784 22.4517287831163
137.785 22.4517287831163
137.786 22.4517287831163
137.787 22.4517287831163
137.788 22.4517287831163
137.78900000000002 22.4517287831163
137.79 22.4517287831163
137.791 22.4517287831163
137.792 22.4517287831163
137.793 22.4517287831163
137.794 22.4517287831163
137.79500000000002 22.4517287831163
137.796 22.4517287831163
137.797 22.4517287831163
137.798 22.4517287831163
137.799 22.4517287831163
137.8 22.4517287831163
137.80100000000002 22.4517287831163
137.802 22.4517287831163
137.803 22.4517287831163
137.804 22.4517287831163
137.805 22.4517287831163
137.806 22.4517287831163
137.80700000000002 22.4517287831163
137.808 22.4517287831163
137.809 22.4517287831163
137.81 22.4517287831163
137.811 22.4517287831163
137.812 22.4517287831163
137.81300000000002 22.4517287831163
137.814 22.4517287831163
137.815 22.4517287831163
137.816 22.4517287831163
137.817 22.4517287831163
137.818 22.4517287831163
137.81900000000002 22.4517287831163
137.82 22.4517287831163
137.821 22.4517287831163
137.822 22.4517287831163
137.823 22.4517287831163
137.824 22.4517287831163
137.82500000000002 22.4517287831163
137.826 22.4517287831163
137.827 22.4517287831163
137.828 22.4517287831163
137.829 22.4517287831163
137.83 22.4517287831163
137.831 22.4517287831163
137.832 22.4517287831163
137.833 22.4517287831163
137.834 22.4517287831163
137.835 22.4517287831163
137.836 22.4517287831163
137.837 22.4517287831163
137.838 22.4517287831163
137.839 22.4517287831163
137.84 22.4517287831163
137.841 22.4517287831163
137.842 22.4517287831163
137.843 22.4517287831163
137.844 22.4517287831163
137.845 22.4517287831163
137.846 22.4517287831163
137.847 22.4517287831163
137.848 22.4517287831163
137.849 22.4517287831163
137.85 22.4517287831163
137.851 22.4517287831163
137.852 22.4517287831163
137.853 22.4517287831163
137.854 22.4517287831163
137.855 22.4517287831163
137.856 22.4517287831163
137.857 22.4517287831163
137.858 22.4517287831163
137.859 22.4517287831163
137.86 22.4517287831163
137.861 22.4517287831163
137.862 22.4517287831163
137.863 22.4517287831163
137.864 22.4517287831163
137.865 22.4517287831163
137.866 22.4517287831163
137.867 22.4517287831163
137.868 22.4517287831163
137.869 22.4517287831163
137.87 22.4517287831163
137.871 22.4517287831163
137.872 22.4517287831163
137.873 22.4517287831163
137.874 22.4517287831163
137.875 22.4517287831163
137.876 22.4517287831163
137.877 22.4517287831163
137.87800000000001 22.4517287831163
137.879 22.4517287831163
137.88 22.4517287831163
137.881 22.4517287831163
137.882 22.4517287831163
137.883 22.4517287831163
137.88400000000001 22.4517287831163
137.885 22.4517287831163
137.886 22.4517287831163
137.887 22.4517287831163
137.888 22.4517287831163
137.889 22.4517287831163
137.89000000000001 22.4517287831163
137.891 22.4517287831163
137.892 22.4517287831163
137.893 22.4517287831163
137.894 22.4517287831163
137.895 22.4517287831163
137.89600000000002 22.4517287831163
137.897 22.4517287831163
137.898 22.4517287831163
137.899 22.4517287831163
137.9 22.4517287831163
137.901 22.4517287831163
137.90200000000002 22.4517287831163
137.903 22.4517287831163
137.904 22.4517287831163
137.905 22.4517287831163
137.906 22.4517287831163
137.907 22.4517287831163
137.90800000000002 22.4517287831163
137.909 22.4517287831163
137.91 22.4517287831163
137.911 22.4517287831163
137.912 22.4517287831163
137.913 22.4517287831163
137.91400000000002 22.4517287831163
137.915 22.4517287831163
137.916 22.4517287831163
137.917 22.4517287831163
137.918 22.4517287831163
137.919 22.4517287831163
137.92000000000002 22.4517287831163
137.921 22.4517287831163
137.922 22.4517287831163
137.923 22.4517287831163
137.924 22.4517287831163
137.925 22.4517287831163
137.92600000000002 22.4517287831163
137.927 22.4517287831163
137.928 22.4517287831163
137.929 22.4517287831163
137.93 22.4517287831163
137.931 22.4517287831163
137.93200000000002 22.4517287831163
137.933 22.4517287831163
137.934 22.4517287831163
137.935 22.4517287831163
137.936 22.4517287831163
137.937 22.4517287831163
137.93800000000002 22.4517287831163
137.939 22.4517287831163
137.94 22.4517287831163
137.941 22.4517287831163
137.942 22.4517287831163
137.943 22.4517287831163
137.94400000000002 22.4517287831163
137.945 22.4517287831163
137.946 22.4517287831163
137.947 22.4517287831163
137.948 22.4517287831163
137.949 22.4517287831163
137.95000000000002 22.4517287831163
137.951 22.4517287831163
137.952 22.4517287831163
137.953 22.4517287831163
137.954 22.4517287831163
137.955 22.4517287831163
137.956 22.4517287831163
137.957 22.4517287831163
137.958 22.4517287831163
137.959 22.4517287831163
137.96 22.4517287831163
137.961 22.4517287831163
137.962 22.4517287831163
137.963 22.4517287831163
137.964 22.4517287831163
137.965 22.4517287831163
137.966 22.4517287831163
137.967 22.4517287831163
137.968 22.4517287831163
137.969 22.4517287831163
137.97 22.4517287831163
137.971 22.4517287831163
137.972 22.4517287831163
137.973 22.4517287831163
137.974 22.4517287831163
137.975 22.4517287831163
137.976 22.4517287831163
137.977 22.4517287831163
137.978 22.4517287831163
137.979 22.4517287831163
137.98 22.4517287831163
137.981 22.4517287831163
137.982 22.4517287831163
137.983 22.4517287831163
137.984 22.4517287831163
137.985 22.4517287831163
137.986 22.4517287831163
137.987 22.4517287831163
137.988 22.4517287831163
137.989 22.4517287831163
137.99 22.4517287831163
137.991 22.4517287831163
137.992 22.4517287831163
137.993 22.4517287831163
137.994 22.4517287831163
137.995 22.4517287831163
137.996 22.4517287831163
137.997 22.4517287831163
137.998 22.4517287831163
137.999 22.4517287831163
138.0 22.4517287831163
138.001 22.4517287831163
138.002 22.4517287831163
138.00300000000001 22.4517287831163
138.004 22.4517287831163
138.005 22.4517287831163
138.006 22.4517287831163
138.007 22.4517287831163
138.008 22.4517287831163
138.00900000000001 22.4517287831163
138.01 22.4517287831163
138.011 22.4517287831163
138.012 22.4517287831163
138.013 22.4517287831163
138.014 22.4517287831163
138.01500000000001 22.4517287831163
138.016 22.4517287831163
138.017 22.4517287831163
138.018 22.4517287831163
138.019 22.4517287831163
138.02 22.4517287831163
138.02100000000002 22.4517287831163
138.022 22.4517287831163
138.023 22.4517287831163
138.024 22.4517287831163
138.025 22.4517287831163
138.026 22.4517287831163
138.02700000000002 22.4517287831163
138.028 22.4517287831163
138.029 22.4517287831163
138.03 22.4517287831163
138.031 22.4517287831163
138.032 22.4517287831163
138.03300000000002 22.4517287831163
138.034 22.4517287831163
138.035 22.4517287831163
138.036 22.4517287831163
138.037 22.4517287831163
138.038 22.4517287831163
138.03900000000002 22.4517287831163
138.04 22.4517287831163
138.041 22.4517287831163
138.042 22.4517287831163
138.043 22.4517287831163
138.044 22.4517287831163
138.04500000000002 22.4517287831163
138.046 22.4517287831163
138.047 22.4517287831163
138.048 22.4517287831163
138.049 22.4517287831163
138.05 22.4517287831163
138.05100000000002 22.4517287831163
138.052 22.4517287831163
138.053 22.4517287831163
138.054 22.4517287831163
138.055 22.4517287831163
138.056 22.4517287831163
138.05700000000002 22.4517287831163
138.058 22.4517287831163
138.059 22.4517287831163
138.06 22.4517287831163
138.061 22.4517287831163
138.062 22.4517287831163
138.06300000000002 22.4517287831163
138.064 22.4517287831163
138.065 22.4517287831163
138.066 22.4517287831163
138.067 22.4517287831163
138.068 22.4517287831163
138.06900000000002 22.4517287831163
138.07 22.4517287831163
138.071 22.4517287831163
138.072 22.4517287831163
138.073 22.4517287831163
138.074 22.4517287831163
138.07500000000002 22.4517287831163
138.076 22.4517287831163
138.077 22.4517287831163
138.078 22.4517287831163
138.079 22.4517287831163
138.08 22.4517287831163
138.081 22.4517287831163
138.082 22.4517287831163
138.083 22.4517287831163
138.084 22.4517287831163
138.085 22.4517287831163
138.086 22.4517287831163
138.087 22.4517287831163
138.088 22.4517287831163
138.089 22.4517287831163
138.09 22.4517287831163
138.091 22.4517287831163
138.092 22.4517287831163
138.093 22.4517287831163
138.094 22.4517287831163
138.095 22.4517287831163
138.096 22.4517287831163
138.097 22.4517287831163
138.098 22.4517287831163
138.099 22.4517287831163
138.1 22.4517287831163
138.101 22.4517287831163
138.102 22.4517287831163
138.103 22.4517287831163
138.104 22.4517287831163
138.105 22.4517287831163
138.106 22.4517287831163
138.107 22.4517287831163
138.108 22.4517287831163
138.109 22.4517287831163
138.11 22.4517287831163
138.111 22.4517287831163
138.112 22.4517287831163
138.113 22.4517287831163
138.114 22.4517287831163
138.115 22.4517287831163
138.116 22.4517287831163
138.117 22.4517287831163
138.118 22.4517287831163
138.119 22.4517287831163
138.12 22.4517287831163
138.121 22.4517287831163
138.122 22.4517287831163
138.123 22.4517287831163
138.124 22.4517287831163
138.125 22.4517287831163
138.126 22.4517287831163
138.127 22.4517287831163
138.12800000000001 22.4517287831163
138.129 22.4517287831163
138.13 22.4517287831163
138.131 22.4517287831163
138.132 22.4517287831163
138.133 22.4517287831163
138.13400000000001 22.4517287831163
138.135 22.4517287831163
138.136 22.4517287831163
138.137 22.4517287831163
138.138 22.4517287831163
138.139 22.4517287831163
138.14000000000001 22.4517287831163
138.141 22.4517287831163
138.142 22.4517287831163
138.143 22.4517287831163
138.144 22.4517287831163
138.145 22.4517287831163
138.14600000000002 22.4517287831163
138.147 22.4517287831163
138.148 22.4517287831163
138.149 22.4517287831163
138.15 22.4517287831163
138.151 22.4517287831163
138.15200000000002 22.4517287831163
138.153 22.4517287831163
138.154 22.4517287831163
138.155 22.4517287831163
138.156 22.4517287831163
138.157 22.4517287831163
138.15800000000002 22.4517287831163
138.159 22.4517287831163
138.16 22.4517287831163
138.161 22.4517287831163
138.162 22.4517287831163
138.163 22.4517287831163
138.16400000000002 22.4517287831163
138.165 22.4517287831163
138.166 22.4517287831163
138.167 22.4517287831163
138.168 22.4517287831163
138.169 22.4517287831163
138.17000000000002 22.4517287831163
138.171 22.4517287831163
138.172 22.4517287831163
138.173 22.4517287831163
138.174 22.4517287831163
138.175 22.4517287831163
138.17600000000002 22.4517287831163
138.177 22.4517287831163
138.178 22.4517287831163
138.179 22.4517287831163
138.18 22.4517287831163
138.181 22.4517287831163
138.18200000000002 22.4517287831163
138.183 22.4517287831163
138.184 22.4517287831163
138.185 22.4517287831163
138.186 22.4517287831163
138.187 22.4517287831163
138.18800000000002 22.4517287831163
138.189 22.4517287831163
138.19 22.4517287831163
138.191 22.4517287831163
138.192 22.4517287831163
138.193 22.4517287831163
138.19400000000002 22.4517287831163
138.195 22.4517287831163
138.196 22.4517287831163
138.197 22.4517287831163
138.198 22.4517287831163
138.199 22.4517287831163
138.20000000000002 22.4517287831163
138.201 22.4517287831163
138.202 22.4517287831163
138.203 22.4517287831163
138.204 22.4517287831163
138.205 22.4517287831163
138.206 22.4517287831163
138.207 22.4517287831163
138.208 22.4517287831163
138.209 22.4517287831163
138.21 22.4517287831163
138.211 22.4517287831163
138.212 22.4517287831163
138.213 22.4517287831163
138.214 22.4517287831163
138.215 22.4517287831163
138.216 22.4517287831163
138.217 22.4517287831163
138.218 22.4517287831163
138.219 22.4517287831163
138.22 22.4517287831163
138.221 22.4517287831163
138.222 22.4517287831163
138.223 22.4517287831163
138.224 22.4517287831163
138.225 22.4517287831163
138.226 22.4517287831163
138.227 22.4517287831163
138.228 22.4517287831163
138.229 22.4517287831163
138.23 22.4517287831163
138.231 22.4517287831163
138.232 22.4517287831163
138.233 22.4517287831163
138.234 22.4517287831163
138.235 22.4517287831163
138.236 22.4517287831163
138.237 22.4517287831163
138.238 22.4517287831163
138.239 22.4517287831163
138.24 22.4517287831163
138.241 22.4517287831163
138.242 22.4517287831163
138.243 22.4517287831163
138.244 22.4517287831163
138.245 22.4517287831163
138.246 22.4517287831163
138.247 22.4517287831163
138.248 22.4517287831163
138.249 22.4517287831163
138.25 22.4517287831163
138.251 22.4517287831163
138.252 22.4517287831163
138.25300000000001 22.4517287831163
138.254 22.4517287831163
138.255 22.4517287831163
138.256 22.4517287831163
138.257 22.4517287831163
138.258 22.4517287831163
138.25900000000001 22.4517287831163
138.26 22.4517287831163
138.261 22.4517287831163
138.262 22.4517287831163
138.263 22.4517287831163
138.264 22.4517287831163
138.26500000000001 22.4517287831163
138.266 22.4517287831163
138.267 22.4517287831163
138.268 22.4517287831163
138.269 22.4517287831163
138.27 22.4517287831163
138.27100000000002 22.4517287831163
138.272 22.4517287831163
138.273 22.4517287831163
138.274 22.4517287831163
138.275 22.4517287831163
138.276 22.4517287831163
138.27700000000002 22.4517287831163
138.278 22.4517287831163
138.279 22.4517287831163
138.28 22.4517287831163
138.281 22.4517287831163
138.282 22.4517287831163
138.28300000000002 22.4517287831163
138.284 22.4517287831163
138.285 22.4517287831163
138.286 22.4517287831163
138.287 22.4517287831163
138.288 22.4517287831163
138.28900000000002 22.4517287831163
138.29 22.4517287831163
138.291 22.4517287831163
138.292 22.4517287831163
138.293 22.4517287831163
138.294 22.4517287831163
138.29500000000002 22.4517287831163
138.296 22.4517287831163
138.297 22.4517287831163
138.298 22.4517287831163
138.299 22.4517287831163
138.3 22.4517287831163
138.30100000000002 22.4517287831163
138.302 22.4517287831163
138.303 22.4517287831163
138.304 22.4517287831163
138.305 22.4517287831163
138.306 22.4517287831163
138.30700000000002 22.4517287831163
138.308 22.4517287831163
138.309 22.4517287831163
138.31 22.4517287831163
138.311 22.4517287831163
138.312 22.4517287831163
138.31300000000002 22.4517287831163
138.314 22.4517287831163
138.315 22.4517287831163
138.316 22.4517287831163
138.317 22.4517287831163
138.318 22.4517287831163
138.31900000000002 22.4517287831163
138.32 22.4517287831163
138.321 22.4517287831163
138.322 22.4517287831163
138.323 22.4517287831163
138.324 22.4517287831163
138.32500000000002 22.4517287831163
138.326 22.4517287831163
138.327 22.4517287831163
138.328 22.4517287831163
138.329 22.4517287831163
138.33 22.4517287831163
138.331 22.4517287831163
138.332 22.4517287831163
138.333 22.4517287831163
138.334 22.4517287831163
138.335 22.4517287831163
138.336 22.4517287831163
138.337 22.4517287831163
138.338 22.4517287831163
138.339 22.4517287831163
138.34 22.4517287831163
138.341 22.4517287831163
138.342 22.4517287831163
138.343 22.4517287831163
138.344 22.4517287831163
138.345 22.4517287831163
138.346 22.4517287831163
138.347 22.4517287831163
138.348 22.4517287831163
138.349 22.4517287831163
138.35 22.4517287831163
138.351 22.4517287831163
138.352 22.4517287831163
138.353 22.4517287831163
138.354 22.4517287831163
138.355 22.4517287831163
138.356 22.4517287831163
138.357 22.4517287831163
138.358 22.4517287831163
138.359 22.4517287831163
138.36 22.4517287831163
138.361 22.4517287831163
138.362 22.4517287831163
138.363 22.4517287831163
138.364 22.4517287831163
138.365 22.4517287831163
138.366 22.4517287831163
138.367 22.4517287831163
138.368 22.4517287831163
138.369 22.4517287831163
138.37 22.4517287831163
138.371 22.4517287831163
138.372 22.4517287831163
138.373 22.4517287831163
138.374 22.4517287831163
138.375 22.4517287831163
138.376 22.4517287831163
138.377 22.4517287831163
138.37800000000001 22.4517287831163
138.379 22.4517287831163
138.38 22.4517287831163
138.381 22.4517287831163
138.382 22.4517287831163
138.383 22.4517287831163
138.38400000000001 22.4517287831163
138.385 22.4517287831163
138.386 22.4517287831163
138.387 22.4517287831163
138.388 22.4517287831163
138.389 22.4517287831163
138.39000000000001 22.4517287831163
138.391 22.4517287831163
138.392 22.4517287831163
138.393 22.4517287831163
138.394 22.4517287831163
138.395 22.4517287831163
138.39600000000002 22.4517287831163
138.397 22.4517287831163
138.398 22.4517287831163
138.399 22.4517287831163
138.4 22.4517287831163
138.401 22.4517287831163
138.40200000000002 22.4517287831163
138.403 22.4517287831163
138.404 22.4517287831163
138.405 22.4517287831163
138.406 22.4517287831163
138.407 22.4517287831163
138.40800000000002 22.4517287831163
138.409 22.4517287831163
138.41 22.4517287831163
138.411 22.4517287831163
138.412 22.4517287831163
138.413 22.4517287831163
138.41400000000002 22.4517287831163
138.415 22.4517287831163
138.416 22.4517287831163
138.417 22.4517287831163
138.418 22.4517287831163
138.419 22.4517287831163
138.42000000000002 22.4517287831163
138.421 22.4517287831163
138.422 22.4517287831163
138.423 22.4517287831163
138.424 22.4517287831163
138.425 22.4517287831163
138.42600000000002 22.4517287831163
138.427 22.4517287831163
138.428 22.4517287831163
138.429 22.4517287831163
138.43 22.4517287831163
138.431 22.4517287831163
138.43200000000002 22.4517287831163
138.433 22.4517287831163
138.434 22.4517287831163
138.435 22.4517287831163
138.436 22.4517287831163
138.437 22.4517287831163
138.43800000000002 22.4517287831163
138.439 22.4517287831163
138.44 22.4517287831163
138.441 22.4517287831163
138.442 22.4517287831163
138.443 22.4517287831163
138.44400000000002 22.4517287831163
138.445 22.4517287831163
138.446 22.4517287831163
138.447 22.4517287831163
138.448 22.4517287831163
138.449 22.4517287831163
138.45000000000002 22.4517287831163
138.451 22.4517287831163
138.452 22.4517287831163
138.453 22.4517287831163
138.454 22.4517287831163
138.455 22.4517287831163
138.456 22.4517287831163
138.457 22.4517287831163
138.458 22.4517287831163
138.459 22.4517287831163
138.46 22.4517287831163
138.461 22.4517287831163
138.462 22.4517287831163
138.463 22.4517287831163
138.464 22.4517287831163
138.465 22.4517287831163
138.466 22.4517287831163
138.467 22.4517287831163
138.468 22.4517287831163
138.469 22.4517287831163
138.47 22.4517287831163
138.471 22.4517287831163
138.472 22.4517287831163
138.473 22.4517287831163
138.474 22.4517287831163
138.475 22.4517287831163
138.476 22.4517287831163
138.477 22.4517287831163
138.478 22.4517287831163
138.479 22.4517287831163
138.48 22.4517287831163
138.481 22.4517287831163
138.482 22.4517287831163
138.483 22.4517287831163
138.484 22.4517287831163
138.485 22.4517287831163
138.486 22.4517287831163
138.487 22.4517287831163
138.488 22.4517287831163
138.489 22.4517287831163
138.49 22.4517287831163
138.491 22.4517287831163
138.492 22.4517287831163
138.493 22.4517287831163
138.494 22.4517287831163
138.495 22.4517287831163
138.496 22.4517287831163
138.497 22.4517287831163
138.498 22.4517287831163
138.499 22.4517287831163
138.5 22.4517287831163
138.501 22.4517287831163
138.502 22.4517287831163
138.50300000000001 22.4517287831163
138.504 22.4517287831163
138.505 22.4517287831163
138.506 22.4517287831163
138.507 22.4517287831163
138.508 22.4517287831163
138.50900000000001 22.4517287831163
138.51 22.4517287831163
138.511 22.4517287831163
138.512 22.4517287831163
138.513 22.4517287831163
138.514 22.4517287831163
138.51500000000001 22.4517287831163
138.516 22.4517287831163
138.517 22.4517287831163
138.518 22.4517287831163
138.519 22.4517287831163
138.52 22.4517287831163
138.52100000000002 22.4517287831163
138.522 22.4517287831163
138.523 22.4517287831163
138.524 22.4517287831163
138.525 22.4517287831163
138.526 22.4517287831163
138.52700000000002 22.4517287831163
138.528 22.4517287831163
138.529 22.4517287831163
138.53 22.4517287831163
138.531 22.4517287831163
138.532 22.4517287831163
138.53300000000002 22.4517287831163
138.534 22.4517287831163
138.535 22.4517287831163
138.536 22.4517287831163
138.537 22.4517287831163
138.538 22.4517287831163
138.53900000000002 22.4517287831163
138.54 22.4517287831163
138.541 22.4517287831163
138.542 22.4517287831163
138.543 22.4517287831163
138.544 22.4517287831163
138.54500000000002 22.4517287831163
138.546 22.4517287831163
138.547 22.4517287831163
138.548 22.4517287831163
138.549 22.4517287831163
138.55 22.4517287831163
138.55100000000002 22.4517287831163
138.552 22.4517287831163
138.553 22.4517287831163
138.554 22.4517287831163
138.555 22.4517287831163
138.556 22.4517287831163
138.55700000000002 22.4517287831163
138.558 22.4517287831163
138.559 22.4517287831163
138.56 22.4517287831163
138.561 22.4517287831163
138.562 22.4517287831163
138.56300000000002 22.4517287831163
138.564 22.4517287831163
138.565 22.4517287831163
138.566 22.4517287831163
138.567 22.4517287831163
138.568 22.4517287831163
138.56900000000002 22.4517287831163
138.57 22.4517287831163
138.571 22.4517287831163
138.572 22.4517287831163
138.573 22.4517287831163
138.574 22.4517287831163
138.57500000000002 22.4517287831163
138.576 22.4517287831163
138.577 22.4517287831163
138.578 22.4517287831163
138.579 22.4517287831163
138.58 22.4517287831163
138.581 22.4517287831163
138.582 22.4517287831163
138.583 22.4517287831163
138.584 22.4517287831163
138.585 22.4517287831163
138.586 22.4517287831163
138.587 22.4517287831163
138.588 22.4517287831163
138.589 22.4517287831163
138.59 22.4517287831163
138.591 22.4517287831163
138.592 22.4517287831163
138.593 22.4517287831163
138.594 22.4517287831163
138.595 22.4517287831163
138.596 22.4517287831163
138.597 22.4517287831163
138.598 22.4517287831163
138.599 22.4517287831163
138.6 22.4517287831163
138.601 22.4517287831163
138.602 22.4517287831163
138.603 22.4517287831163
138.604 22.4517287831163
138.605 22.4517287831163
138.606 22.4517287831163
138.607 22.4517287831163
138.608 22.4517287831163
138.609 22.4517287831163
138.61 22.4517287831163
138.611 22.4517287831163
138.612 22.4517287831163
138.613 22.4517287831163
138.614 22.4517287831163
138.615 22.4517287831163
138.616 22.4517287831163
138.617 22.4517287831163
138.618 22.4517287831163
138.619 22.4517287831163
138.62 22.4517287831163
138.621 22.4517287831163
138.622 22.4517287831163
138.623 22.4517287831163
138.624 22.4517287831163
138.625 22.4517287831163
138.626 22.4517287831163
138.627 22.4517287831163
138.62800000000001 22.4517287831163
138.629 22.4517287831163
138.63 22.4517287831163
138.631 22.4517287831163
138.632 22.4517287831163
138.633 22.4517287831163
138.63400000000001 22.4517287831163
138.635 22.4517287831163
138.636 22.4517287831163
138.637 22.4517287831163
138.638 22.4517287831163
138.639 22.4517287831163
138.64000000000001 22.4517287831163
138.641 22.4517287831163
138.642 22.4517287831163
138.643 22.4517287831163
138.644 22.4517287831163
138.645 22.4517287831163
138.64600000000002 22.4517287831163
138.647 22.4517287831163
138.648 22.4517287831163
138.649 22.4517287831163
138.65 22.4517287831163
138.651 22.4517287831163
138.65200000000002 22.4517287831163
138.653 22.4517287831163
138.654 22.4517287831163
138.655 22.4517287831163
138.656 22.4517287831163
138.657 22.4517287831163
138.65800000000002 22.4517287831163
138.659 22.4517287831163
138.66 22.4517287831163
138.661 22.4517287831163
138.662 22.4517287831163
138.663 22.4517287831163
138.66400000000002 22.4517287831163
138.665 22.4517287831163
138.666 22.4517287831163
138.667 22.4517287831163
138.668 22.4517287831163
138.669 22.4517287831163
138.67000000000002 22.4517287831163
138.671 22.4517287831163
138.672 22.4517287831163
138.673 22.4517287831163
138.674 22.4517287831163
138.675 22.4517287831163
138.67600000000002 22.4517287831163
138.677 22.4517287831163
138.678 22.4517287831163
138.679 22.4517287831163
138.68 22.4517287831163
138.681 22.4517287831163
138.68200000000002 22.4517287831163
138.683 22.4517287831163
138.684 22.4517287831163
138.685 22.4517287831163
138.686 22.4517287831163
138.687 22.4517287831163
138.68800000000002 22.4517287831163
138.689 22.4517287831163
138.69 22.4517287831163
138.691 22.4517287831163
138.692 22.4517287831163
138.693 22.4517287831163
138.69400000000002 22.4517287831163
138.695 22.4517287831163
138.696 22.4517287831163
138.697 22.4517287831163
138.698 22.4517287831163
138.699 22.4517287831163
138.70000000000002 22.4517287831163
138.701 22.4517287831163
138.702 22.4517287831163
138.703 22.4517287831163
138.704 22.4517287831163
138.705 22.4517287831163
138.706 22.4517287831163
138.707 22.4517287831163
138.708 22.4517287831163
138.709 22.4517287831163
138.71 22.4517287831163
138.711 22.4517287831163
138.712 22.4517287831163
138.713 22.4517287831163
138.714 22.4517287831163
138.715 22.4517287831163
138.716 22.4517287831163
138.717 22.4517287831163
138.718 22.4517287831163
138.719 22.4517287831163
138.72 22.4517287831163
138.721 22.4517287831163
138.722 22.4517287831163
138.723 22.4517287831163
138.724 22.4517287831163
138.725 22.4517287831163
138.726 22.4517287831163
138.727 22.4517287831163
138.728 22.4517287831163
138.729 22.4517287831163
138.73 22.4517287831163
138.731 22.4517287831163
138.732 22.4517287831163
138.733 22.4517287831163
138.734 22.4517287831163
138.735 22.4517287831163
138.736 22.4517287831163
138.737 22.4517287831163
138.738 22.4517287831163
138.739 22.4517287831163
138.74 22.4517287831163
138.741 22.4517287831163
138.742 22.4517287831163
138.743 22.4517287831163
138.744 22.4517287831163
138.745 22.4517287831163
138.746 22.4517287831163
138.747 22.4517287831163
138.748 22.4517287831163
138.749 22.4517287831163
138.75 22.4517287831163
138.751 22.4517287831163
138.752 22.4517287831163
138.75300000000001 22.4517287831163
138.754 22.4517287831163
138.755 22.4517287831163
138.756 22.4517287831163
138.757 22.4517287831163
138.758 22.4517287831163
138.75900000000001 22.4517287831163
138.76 22.4517287831163
138.761 22.4517287831163
138.762 22.4517287831163
138.763 22.4517287831163
138.764 22.4517287831163
138.76500000000001 22.4517287831163
138.766 22.4517287831163
138.767 22.4517287831163
138.768 22.4517287831163
138.769 22.4517287831163
138.77 22.4517287831163
138.77100000000002 22.4517287831163
138.772 22.4517287831163
138.773 22.4517287831163
138.774 22.4517287831163
138.775 22.4517287831163
138.776 22.4517287831163
138.77700000000002 22.4517287831163
138.778 22.4517287831163
138.779 22.4517287831163
138.78 22.4517287831163
138.781 22.4517287831163
138.782 22.4517287831163
138.78300000000002 22.4517287831163
138.784 22.4517287831163
138.785 22.4517287831163
138.786 22.4517287831163
138.787 22.4517287831163
138.788 22.4517287831163
138.78900000000002 22.4517287831163
138.79 22.4517287831163
138.791 22.4517287831163
138.792 22.4517287831163
138.793 22.4517287831163
138.794 22.4517287831163
138.79500000000002 22.4517287831163
138.796 22.4517287831163
138.797 22.4517287831163
138.798 22.4517287831163
138.799 22.4517287831163
138.8 22.4517287831163
138.80100000000002 22.4517287831163
138.802 22.4517287831163
138.803 22.4517287831163
138.804 22.4517287831163
138.805 22.4517287831163
138.806 22.4517287831163
138.80700000000002 22.4517287831163
138.808 22.4517287831163
138.809 22.4517287831163
138.81 22.4517287831163
138.811 22.4517287831163
138.812 22.4517287831163
138.81300000000002 22.4517287831163
138.814 22.4517287831163
138.815 22.4517287831163
138.816 22.4517287831163
138.817 22.4517287831163
138.818 22.4517287831163
138.81900000000002 22.4517287831163
138.82 22.4517287831163
138.821 22.4517287831163
138.822 22.4517287831163
138.823 22.4517287831163
138.824 22.4517287831163
138.82500000000002 22.4517287831163
138.826 22.4517287831163
138.827 22.4517287831163
138.828 22.4517287831163
138.829 22.4517287831163
138.83 22.4517287831163
138.831 22.4517287831163
138.832 22.4517287831163
138.833 22.4517287831163
138.834 22.4517287831163
138.835 22.4517287831163
138.836 22.4517287831163
138.837 22.4517287831163
138.838 22.4517287831163
138.839 22.4517287831163
138.84 22.4517287831163
138.841 22.4517287831163
138.842 22.4517287831163
138.843 22.4517287831163
138.844 22.4517287831163
138.845 22.4517287831163
138.846 22.4517287831163
138.847 22.4517287831163
138.848 22.4517287831163
138.849 22.4517287831163
138.85 22.4517287831163
138.851 22.4517287831163
138.852 22.4517287831163
138.853 22.4517287831163
138.854 22.4517287831163
138.855 22.4517287831163
138.856 22.4517287831163
138.857 22.4517287831163
138.858 22.4517287831163
138.859 22.4517287831163
138.86 22.4517287831163
138.861 22.4517287831163
138.862 22.4517287831163
138.863 22.4517287831163
138.864 22.4517287831163
138.865 22.4517287831163
138.866 22.4517287831163
138.867 22.4517287831163
138.868 22.4517287831163
138.869 22.4517287831163
138.87 22.4517287831163
138.871 22.4517287831163
138.872 22.4517287831163
138.873 22.4517287831163
138.874 22.4517287831163
138.875 22.4517287831163
138.876 22.4517287831163
138.877 22.4517287831163
138.87800000000001 22.4517287831163
138.879 22.4517287831163
138.88 22.4517287831163
138.881 22.4517287831163
138.882 22.4517287831163
138.883 22.4517287831163
138.88400000000001 22.4517287831163
138.885 22.4517287831163
138.886 22.4517287831163
138.887 22.4517287831163
138.888 22.4517287831163
138.889 22.4517287831163
138.89000000000001 22.4517287831163
138.891 22.4517287831163
138.892 22.4517287831163
138.893 22.4517287831163
138.894 22.4517287831163
138.895 22.4517287831163
138.89600000000002 22.4517287831163
138.897 22.4517287831163
138.898 22.4517287831163
138.899 22.4517287831163
138.9 22.4517287831163
138.901 22.4517287831163
138.90200000000002 22.4517287831163
138.903 22.4517287831163
138.904 22.4517287831163
138.905 22.4517287831163
138.906 22.4517287831163
138.907 22.4517287831163
138.90800000000002 22.4517287831163
138.909 22.4517287831163
138.91 22.4517287831163
138.911 22.4517287831163
138.912 22.4517287831163
138.913 22.4517287831163
138.91400000000002 22.4517287831163
138.915 22.4517287831163
138.916 22.4517287831163
138.917 22.4517287831163
138.918 22.4517287831163
138.919 22.4517287831163
138.92000000000002 22.4517287831163
138.921 22.4517287831163
138.922 22.4517287831163
138.923 22.4517287831163
138.924 22.4517287831163
138.925 22.4517287831163
138.92600000000002 22.4517287831163
138.927 22.4517287831163
138.928 22.4517287831163
138.929 22.4517287831163
138.93 22.4517287831163
138.931 22.4517287831163
138.93200000000002 22.4517287831163
138.933 22.4517287831163
138.934 22.4517287831163
138.935 22.4517287831163
138.936 22.4517287831163
138.937 22.4517287831163
138.93800000000002 22.4517287831163
138.939 22.4517287831163
138.94 22.4517287831163
138.941 22.4517287831163
138.942 22.4517287831163
138.943 22.4517287831163
138.94400000000002 22.4517287831163
138.945 22.4517287831163
138.946 22.4517287831163
138.947 22.4517287831163
138.948 22.4517287831163
138.949 22.4517287831163
138.95000000000002 22.4517287831163
138.951 22.4517287831163
138.952 22.4517287831163
138.953 22.4517287831163
138.954 22.4517287831163
138.955 22.4517287831163
138.956 22.4517287831163
138.957 22.4517287831163
138.958 22.4517287831163
138.959 22.4517287831163
138.96 22.4517287831163
138.961 22.4517287831163
138.962 22.4517287831163
138.963 22.4517287831163
138.964 22.4517287831163
138.965 22.4517287831163
138.966 22.4517287831163
138.967 22.4517287831163
138.968 22.4517287831163
138.969 22.4517287831163
138.97 22.4517287831163
138.971 22.4517287831163
138.972 22.4517287831163
138.973 22.4517287831163
138.974 22.4517287831163
138.975 22.4517287831163
138.976 22.4517287831163
138.977 22.4517287831163
138.978 22.4517287831163
138.979 22.4517287831163
138.98 22.4517287831163
138.981 22.4517287831163
138.982 22.4517287831163
138.983 22.4517287831163
138.984 22.4517287831163
138.985 22.4517287831163
138.986 22.4517287831163
138.987 22.4517287831163
138.988 22.4517287831163
138.989 22.4517287831163
138.99 22.4517287831163
138.991 22.4517287831163
138.992 22.4517287831163
138.993 22.4517287831163
138.994 22.4517287831163
138.995 22.4517287831163
138.996 22.4517287831163
138.997 22.4517287831163
138.998 22.4517287831163
138.999 22.4517287831163
139.0 22.4517287831163
139.001 22.4517287831163
139.002 22.4517287831163
139.00300000000001 22.4517287831163
139.004 22.4517287831163
139.005 22.4517287831163
139.006 22.4517287831163
139.007 22.4517287831163
139.008 22.4517287831163
139.00900000000001 22.4517287831163
139.01 22.4517287831163
139.011 22.4517287831163
139.012 22.4517287831163
139.013 22.4517287831163
139.014 22.4517287831163
139.01500000000001 22.4517287831163
139.016 22.4517287831163
139.017 22.4517287831163
139.018 22.4517287831163
139.019 22.4517287831163
139.02 22.4517287831163
139.02100000000002 22.4517287831163
139.022 22.4517287831163
139.023 22.4517287831163
139.024 22.4517287831163
139.025 22.4517287831163
139.026 22.4517287831163
139.02700000000002 22.4517287831163
139.028 22.4517287831163
139.029 22.4517287831163
139.03 22.4517287831163
139.031 22.4517287831163
139.032 22.4517287831163
139.03300000000002 22.4517287831163
139.034 22.4517287831163
139.035 22.4517287831163
139.036 22.4517287831163
139.037 22.4517287831163
139.038 22.4517287831163
139.03900000000002 22.4517287831163
139.04 22.4517287831163
139.041 22.4517287831163
139.042 22.4517287831163
139.043 22.4517287831163
139.044 22.4517287831163
139.04500000000002 22.4517287831163
139.046 22.4517287831163
139.047 22.4517287831163
139.048 22.4517287831163
139.049 22.4517287831163
139.05 22.4517287831163
139.05100000000002 22.4517287831163
139.052 22.4517287831163
139.053 22.4517287831163
139.054 22.4517287831163
139.055 22.4517287831163
139.056 22.4517287831163
139.05700000000002 22.4517287831163
139.058 22.4517287831163
139.059 22.4517287831163
139.06 22.4517287831163
139.061 22.4517287831163
139.062 22.4517287831163
139.06300000000002 22.4517287831163
139.064 22.4517287831163
139.065 22.4517287831163
139.066 22.4517287831163
139.067 22.4517287831163
139.068 22.4517287831163
139.06900000000002 22.4517287831163
139.07 22.4517287831163
139.071 22.4517287831163
139.072 22.4517287831163
139.073 22.4517287831163
139.074 22.4517287831163
139.07500000000002 22.4517287831163
139.076 22.4517287831163
139.077 22.4517287831163
139.078 22.4517287831163
139.079 22.4517287831163
139.08 22.4517287831163
139.081 22.4517287831163
139.082 22.4517287831163
139.083 22.4517287831163
139.084 22.4517287831163
139.085 22.4517287831163
139.086 22.4517287831163
139.087 22.4517287831163
139.088 22.4517287831163
139.089 22.4517287831163
139.09 22.4517287831163
139.091 22.4517287831163
139.092 22.4517287831163
139.093 22.4517287831163
139.094 22.4517287831163
139.095 22.4517287831163
139.096 22.4517287831163
139.097 22.4517287831163
139.098 22.4517287831163
139.099 22.4517287831163
139.1 22.4517287831163
139.101 22.4517287831163
139.102 22.4517287831163
139.103 22.4517287831163
139.104 22.4517287831163
139.105 22.4517287831163
139.106 22.4517287831163
139.107 22.4517287831163
139.108 22.4517287831163
139.109 22.4517287831163
139.11 22.4517287831163
139.111 22.4517287831163
139.112 22.4517287831163
139.113 22.4517287831163
139.114 22.4517287831163
139.115 22.4517287831163
139.116 22.4517287831163
139.117 22.4517287831163
139.118 22.4517287831163
139.119 22.4517287831163
139.12 22.4517287831163
139.121 22.4517287831163
139.122 22.4517287831163
139.123 22.4517287831163
139.124 22.4517287831163
139.125 22.4517287831163
139.126 22.4517287831163
139.127 22.4517287831163
139.12800000000001 22.4517287831163
139.129 22.4517287831163
139.13 22.4517287831163
139.131 22.4517287831163
139.132 22.4517287831163
139.133 22.4517287831163
139.13400000000001 22.4517287831163
139.135 22.4517287831163
139.136 22.4517287831163
139.137 22.4517287831163
139.138 22.4517287831163
139.139 22.4517287831163
139.14000000000001 22.4517287831163
139.141 22.4517287831163
139.142 22.4517287831163
139.143 22.4517287831163
139.144 22.4517287831163
139.145 22.4517287831163
139.14600000000002 22.4517287831163
139.147 22.4517287831163
139.148 22.4517287831163
139.149 22.4517287831163
139.15 22.4517287831163
139.151 22.4517287831163
139.15200000000002 22.4517287831163
139.153 22.4517287831163
139.154 22.4517287831163
139.155 22.4517287831163
139.156 22.4517287831163
139.157 22.4517287831163
139.15800000000002 22.4517287831163
139.159 22.4517287831163
139.16 22.4517287831163
139.161 22.4517287831163
139.162 22.4517287831163
139.163 22.4517287831163
139.16400000000002 22.4517287831163
139.165 22.4517287831163
139.166 22.4517287831163
139.167 22.4517287831163
139.168 22.4517287831163
139.169 22.4517287831163
139.17000000000002 22.4517287831163
139.171 22.4517287831163
139.172 22.4517287831163
139.173 22.4517287831163
139.174 22.4517287831163
139.175 22.4517287831163
139.17600000000002 22.4517287831163
139.177 22.4517287831163
139.178 22.4517287831163
139.179 22.4517287831163
139.18 22.4517287831163
139.181 22.4517287831163
139.18200000000002 22.4517287831163
139.183 22.4517287831163
139.184 22.4517287831163
139.185 22.4517287831163
139.186 22.4517287831163
139.187 22.4517287831163
139.18800000000002 22.4517287831163
139.189 22.4517287831163
139.19 22.4517287831163
139.191 22.4517287831163
139.192 22.4517287831163
139.193 22.4517287831163
139.19400000000002 22.4517287831163
139.195 22.4517287831163
139.196 22.4517287831163
139.197 22.4517287831163
139.198 22.4517287831163
139.199 22.4517287831163
139.20000000000002 22.4517287831163
139.201 22.4517287831163
139.202 22.4517287831163
139.203 22.4517287831163
139.204 22.4517287831163
139.205 22.4517287831163
139.206 22.4517287831163
139.207 22.4517287831163
139.208 22.4517287831163
139.209 22.4517287831163
139.21 22.4517287831163
139.211 22.4517287831163
139.212 22.4517287831163
139.213 22.4517287831163
139.214 22.4517287831163
139.215 22.4517287831163
139.216 22.4517287831163
139.217 22.4517287831163
139.218 22.4517287831163
139.219 22.4517287831163
139.22 22.4517287831163
139.221 22.4517287831163
139.222 22.4517287831163
139.223 22.4517287831163
139.224 22.4517287831163
139.225 22.4517287831163
139.226 22.4517287831163
139.227 22.4517287831163
139.228 22.4517287831163
139.229 22.4517287831163
139.23 22.4517287831163
139.231 22.4517287831163
139.232 22.4517287831163
139.233 22.4517287831163
139.234 22.4517287831163
139.235 22.4517287831163
139.236 22.4517287831163
139.237 22.4517287831163
139.238 22.4517287831163
139.239 22.4517287831163
139.24 22.4517287831163
139.241 22.4517287831163
139.242 22.4517287831163
139.243 22.4517287831163
139.244 22.4517287831163
139.245 22.4517287831163
139.246 22.4517287831163
139.247 22.4517287831163
139.248 22.4517287831163
139.249 22.4517287831163
139.25 22.4517287831163
139.251 22.4517287831163
139.252 22.4517287831163
139.25300000000001 22.4517287831163
139.254 22.4517287831163
139.255 22.4517287831163
139.256 22.4517287831163
139.257 22.4517287831163
139.258 22.4517287831163
139.25900000000001 22.4517287831163
139.26 22.4517287831163
139.261 22.4517287831163
139.262 22.4517287831163
139.263 22.4517287831163
139.264 22.4517287831163
139.26500000000001 22.4517287831163
139.266 22.4517287831163
139.267 22.4517287831163
139.268 22.4517287831163
139.269 22.4517287831163
139.27 22.4517287831163
139.27100000000002 22.4517287831163
139.272 22.4517287831163
139.273 22.4517287831163
139.274 22.4517287831163
139.275 22.4517287831163
139.276 22.4517287831163
139.27700000000002 22.4517287831163
139.278 22.4517287831163
139.279 22.4517287831163
139.28 22.4517287831163
139.281 22.4517287831163
139.282 22.4517287831163
139.28300000000002 22.4517287831163
139.284 22.4517287831163
139.285 22.4517287831163
139.286 22.4517287831163
139.287 22.4517287831163
139.288 22.4517287831163
139.28900000000002 22.4517287831163
139.29 22.4517287831163
139.291 22.4517287831163
139.292 22.4517287831163
139.293 22.4517287831163
139.294 22.4517287831163
139.29500000000002 22.4517287831163
139.296 22.4517287831163
139.297 22.4517287831163
139.298 22.4517287831163
139.299 22.4517287831163
139.3 22.4517287831163
139.30100000000002 22.4517287831163
139.302 22.4517287831163
139.303 22.4517287831163
139.304 22.4517287831163
139.305 22.4517287831163
139.306 22.4517287831163
139.30700000000002 22.4517287831163
139.308 22.4517287831163
139.309 22.4517287831163
139.31 22.4517287831163
139.311 22.4517287831163
139.312 22.4517287831163
139.31300000000002 22.4517287831163
139.314 22.4517287831163
139.315 22.4517287831163
139.316 22.4517287831163
139.317 22.4517287831163
139.318 22.4517287831163
139.31900000000002 22.4517287831163
139.32 22.4517287831163
139.321 22.4517287831163
139.322 22.4517287831163
139.323 22.4517287831163
139.324 22.4517287831163
139.32500000000002 22.4517287831163
139.326 22.4517287831163
139.327 22.4517287831163
139.328 22.4517287831163
139.329 22.4517287831163
139.33 22.4517287831163
139.331 22.4517287831163
139.332 22.4517287831163
139.333 22.4517287831163
139.334 22.4517287831163
139.335 22.4517287831163
139.336 22.4517287831163
139.337 22.4517287831163
139.338 22.4517287831163
139.339 22.4517287831163
139.34 22.4517287831163
139.341 22.4517287831163
139.342 22.4517287831163
139.343 22.4517287831163
139.344 22.4517287831163
139.345 22.4517287831163
139.346 22.4517287831163
139.347 22.4517287831163
139.348 22.4517287831163
139.349 22.4517287831163
139.35 22.4517287831163
139.351 22.4517287831163
139.352 22.4517287831163
139.353 22.4517287831163
139.354 22.4517287831163
139.355 22.4517287831163
139.356 22.4517287831163
139.357 22.4517287831163
139.358 22.4517287831163
139.359 22.4517287831163
139.36 22.4517287831163
139.361 22.4517287831163
139.362 22.4517287831163
139.363 22.4517287831163
139.364 22.4517287831163
139.365 22.4517287831163
139.366 22.4517287831163
139.367 22.4517287831163
139.368 22.4517287831163
139.369 22.4517287831163
139.37 22.4517287831163
139.371 22.4517287831163
139.372 22.4517287831163
139.373 22.4517287831163
139.374 22.4517287831163
139.375 22.4517287831163
139.376 22.4517287831163
139.377 22.4517287831163
139.37800000000001 22.4517287831163
139.379 22.4517287831163
139.38 22.4517287831163
139.381 22.4517287831163
139.382 22.4517287831163
139.383 22.4517287831163
139.38400000000001 22.4517287831163
139.385 22.4517287831163
139.386 22.4517287831163
139.387 22.4517287831163
139.388 22.4517287831163
139.389 22.4517287831163
139.39000000000001 22.4517287831163
139.391 22.4517287831163
139.392 22.4517287831163
139.393 22.4517287831163
139.394 22.4517287831163
139.395 22.4517287831163
139.39600000000002 22.4517287831163
139.397 22.4517287831163
139.398 22.4517287831163
139.399 22.4517287831163
139.4 22.4517287831163
139.401 22.4517287831163
139.40200000000002 22.4517287831163
139.403 22.4517287831163
139.404 22.4517287831163
139.405 22.4517287831163
139.406 22.4517287831163
139.407 22.4517287831163
139.40800000000002 22.4517287831163
139.409 22.4517287831163
139.41 22.4517287831163
139.411 22.4517287831163
139.412 22.4517287831163
139.413 22.4517287831163
139.41400000000002 22.4517287831163
139.415 22.4517287831163
139.416 22.4517287831163
139.417 22.4517287831163
139.418 22.4517287831163
139.419 22.4517287831163
139.42000000000002 22.4517287831163
139.421 22.4517287831163
139.422 22.4517287831163
139.423 22.4517287831163
139.424 22.4517287831163
139.425 22.4517287831163
139.42600000000002 22.4517287831163
139.427 22.4517287831163
139.428 22.4517287831163
139.429 22.4517287831163
139.43 22.4517287831163
139.431 22.4517287831163
139.43200000000002 22.4517287831163
139.433 22.4517287831163
139.434 22.4517287831163
139.435 22.4517287831163
139.436 22.4517287831163
139.437 22.4517287831163
139.43800000000002 22.4517287831163
139.439 22.4517287831163
139.44 22.4517287831163
139.441 22.4517287831163
139.442 22.4517287831163
139.443 22.4517287831163
139.44400000000002 22.4517287831163
139.445 22.4517287831163
139.446 22.4517287831163
139.447 22.4517287831163
139.448 22.4517287831163
139.449 22.4517287831163
139.45000000000002 22.4517287831163
139.451 22.4517287831163
139.452 22.4517287831163
139.453 22.4517287831163
139.454 22.4517287831163
139.455 22.4517287831163
139.456 22.4517287831163
139.457 22.4517287831163
139.458 22.4517287831163
139.459 22.4517287831163
139.46 22.4517287831163
139.461 22.4517287831163
139.462 22.4517287831163
139.463 22.4517287831163
139.464 22.4517287831163
139.465 22.4517287831163
139.466 22.4517287831163
139.467 22.4517287831163
139.468 22.4517287831163
139.469 22.4517287831163
139.47 22.4517287831163
139.471 22.4517287831163
139.472 22.4517287831163
139.473 22.4517287831163
139.474 22.4517287831163
139.475 22.4517287831163
139.476 22.4517287831163
139.477 22.4517287831163
139.478 22.4517287831163
139.479 22.4517287831163
139.48 22.4517287831163
139.481 22.4517287831163
139.482 22.4517287831163
139.483 22.4517287831163
139.484 22.4517287831163
139.485 22.4517287831163
139.486 22.4517287831163
139.487 22.4517287831163
139.488 22.4517287831163
139.489 22.4517287831163
139.49 22.4517287831163
139.491 22.4517287831163
139.492 22.4517287831163
139.493 22.4517287831163
139.494 22.4517287831163
139.495 22.4517287831163
139.496 22.4517287831163
139.497 22.4517287831163
139.498 22.4517287831163
139.499 22.4517287831163
139.5 22.4517287831163
139.501 22.4517287831163
139.502 22.4517287831163
139.50300000000001 22.4517287831163
139.504 22.4517287831163
139.505 22.4517287831163
139.506 22.4517287831163
139.507 22.4517287831163
139.508 22.4517287831163
139.50900000000001 22.4517287831163
139.51 22.4517287831163
139.511 22.4517287831163
139.512 22.4517287831163
139.513 22.4517287831163
139.514 22.4517287831163
139.51500000000001 22.4517287831163
139.516 22.4517287831163
139.517 22.4517287831163
139.518 22.4517287831163
139.519 22.4517287831163
139.52 22.4517287831163
139.52100000000002 22.4517287831163
139.522 22.4517287831163
139.523 22.4517287831163
139.524 22.4517287831163
139.525 22.4517287831163
139.526 22.4517287831163
139.52700000000002 22.4517287831163
139.528 22.4517287831163
139.529 22.4517287831163
139.53 22.4517287831163
139.531 22.4517287831163
139.532 22.4517287831163
139.53300000000002 22.4517287831163
139.534 22.4517287831163
139.535 22.4517287831163
139.536 22.4517287831163
139.537 22.4517287831163
139.538 22.4517287831163
139.53900000000002 22.4517287831163
139.54 22.4517287831163
139.541 22.4517287831163
139.542 22.4517287831163
139.543 22.4517287831163
139.544 22.4517287831163
139.54500000000002 22.4517287831163
139.546 22.4517287831163
139.547 22.4517287831163
139.548 22.4517287831163
139.549 22.4517287831163
139.55 22.4517287831163
139.55100000000002 22.4517287831163
139.552 22.4517287831163
139.553 22.4517287831163
139.554 22.4517287831163
139.555 22.4517287831163
139.556 22.4517287831163
139.55700000000002 22.4517287831163
139.558 22.4517287831163
139.559 22.4517287831163
139.56 22.4517287831163
139.561 22.4517287831163
139.562 22.4517287831163
139.56300000000002 22.4517287831163
139.564 22.4517287831163
139.565 22.4517287831163
139.566 22.4517287831163
139.567 22.4517287831163
139.568 22.4517287831163
139.56900000000002 22.4517287831163
139.57 22.4517287831163
139.571 22.4517287831163
139.572 22.4517287831163
139.573 22.4517287831163
139.574 22.4517287831163
139.57500000000002 22.4517287831163
139.576 22.4517287831163
139.577 22.4517287831163
139.578 22.4517287831163
139.579 22.4517287831163
139.58 22.4517287831163
139.581 22.4517287831163
139.582 22.4517287831163
139.583 22.4517287831163
139.584 22.4517287831163
139.585 22.4517287831163
139.586 22.4517287831163
139.587 22.4517287831163
139.588 22.4517287831163
139.589 22.4517287831163
139.59 22.4517287831163
139.591 22.4517287831163
139.592 22.4517287831163
139.593 22.4517287831163
139.594 22.4517287831163
139.595 22.4517287831163
139.596 22.4517287831163
139.597 22.4517287831163
139.598 22.4517287831163
139.599 22.4517287831163
139.6 22.4517287831163
139.601 22.4517287831163
139.602 22.4517287831163
139.603 22.4517287831163
139.604 22.4517287831163
139.605 22.4517287831163
139.606 22.4517287831163
139.607 22.4517287831163
139.608 22.4517287831163
139.609 22.4517287831163
139.61 22.4517287831163
139.611 22.4517287831163
139.612 22.4517287831163
139.613 22.4517287831163
139.614 22.4517287831163
139.615 22.4517287831163
139.616 22.4517287831163
139.617 22.4517287831163
139.618 22.4517287831163
139.619 22.4517287831163
139.62 22.4517287831163
139.621 22.4517287831163
139.622 22.4517287831163
139.623 22.4517287831163
139.624 22.4517287831163
139.625 22.4517287831163
139.626 22.4517287831163
139.627 22.4517287831163
139.62800000000001 22.4517287831163
139.629 22.4517287831163
139.63 22.4517287831163
139.631 22.4517287831163
139.632 22.4517287831163
139.633 22.4517287831163
139.63400000000001 22.4517287831163
139.635 22.4517287831163
139.636 22.4517287831163
139.637 22.4517287831163
139.638 22.4517287831163
139.639 22.4517287831163
139.64000000000001 22.4517287831163
139.641 22.4517287831163
139.642 22.4517287831163
139.643 22.4517287831163
139.644 22.4517287831163
139.645 22.4517287831163
139.64600000000002 22.4517287831163
139.647 22.4517287831163
139.648 22.4517287831163
139.649 22.4517287831163
139.65 22.4517287831163
139.651 22.4517287831163
139.65200000000002 22.4517287831163
139.653 22.4517287831163
139.654 22.4517287831163
139.655 22.4517287831163
139.656 22.4517287831163
139.657 22.4517287831163
139.65800000000002 22.4517287831163
139.659 22.4517287831163
139.66 22.4517287831163
139.661 22.4517287831163
139.662 22.4517287831163
139.663 22.4517287831163
139.66400000000002 22.4517287831163
139.665 22.4517287831163
139.666 22.4517287831163
139.667 22.4517287831163
139.668 22.4517287831163
139.669 22.4517287831163
139.67000000000002 22.4517287831163
139.671 22.4517287831163
139.672 22.4517287831163
139.673 22.4517287831163
139.674 22.4517287831163
139.675 22.4517287831163
139.67600000000002 22.4517287831163
139.677 22.4517287831163
139.678 22.4517287831163
139.679 22.4517287831163
139.68 22.4517287831163
139.681 22.4517287831163
139.68200000000002 22.4517287831163
139.683 22.4517287831163
139.684 22.4517287831163
139.685 22.4517287831163
139.686 22.4517287831163
139.687 22.4517287831163
139.68800000000002 22.4517287831163
139.689 22.4517287831163
139.69 22.4517287831163
139.691 22.4517287831163
139.692 22.4517287831163
139.693 22.4517287831163
139.69400000000002 22.4517287831163
139.695 22.4517287831163
139.696 22.4517287831163
139.697 22.4517287831163
139.698 22.4517287831163
139.699 22.4517287831163
139.70000000000002 22.4517287831163
139.701 22.4517287831163
139.702 22.4517287831163
139.703 22.4517287831163
139.704 22.4517287831163
139.705 22.4517287831163
139.706 22.4517287831163
139.707 22.4517287831163
139.708 22.4517287831163
139.709 22.4517287831163
139.71 22.4517287831163
139.711 22.4517287831163
139.712 22.4517287831163
139.713 22.4517287831163
139.714 22.4517287831163
139.715 22.4517287831163
139.716 22.4517287831163
139.717 22.4517287831163
139.718 22.4517287831163
139.719 22.4517287831163
139.72 22.4517287831163
139.721 22.4517287831163
139.722 22.4517287831163
139.723 22.4517287831163
139.724 22.4517287831163
139.725 22.4517287831163
139.726 22.4517287831163
139.727 22.4517287831163
139.728 22.4517287831163
139.729 22.4517287831163
139.73 22.4517287831163
139.731 22.4517287831163
139.732 22.4517287831163
139.733 22.4517287831163
139.734 22.4517287831163
139.735 22.4517287831163
139.736 22.4517287831163
139.737 22.4517287831163
139.738 22.4517287831163
139.739 22.4517287831163
139.74 22.4517287831163
139.741 22.4517287831163
139.742 22.4517287831163
139.743 22.4517287831163
139.744 22.4517287831163
139.745 22.4517287831163
139.746 22.4517287831163
139.747 22.4517287831163
139.748 22.4517287831163
139.749 22.4517287831163
139.75 22.4517287831163
139.751 22.4517287831163
139.752 22.4517287831163
139.75300000000001 22.4517287831163
139.754 22.4517287831163
139.755 22.4517287831163
139.756 22.4517287831163
139.757 22.4517287831163
139.758 22.4517287831163
139.75900000000001 22.4517287831163
139.76 22.4517287831163
139.761 22.4517287831163
139.762 22.4517287831163
139.763 22.4517287831163
139.764 22.4517287831163
139.76500000000001 22.4517287831163
139.766 22.4517287831163
139.767 22.4517287831163
139.768 22.4517287831163
139.769 22.4517287831163
139.77 22.4517287831163
139.77100000000002 22.4517287831163
139.772 22.4517287831163
139.773 22.4517287831163
139.774 22.4517287831163
139.775 22.4517287831163
139.776 22.4517287831163
139.77700000000002 22.4517287831163
139.778 22.4517287831163
139.779 22.4517287831163
139.78 22.4517287831163
139.781 22.4517287831163
139.782 22.4517287831163
139.78300000000002 22.4517287831163
139.784 22.4517287831163
139.785 22.4517287831163
139.786 22.4517287831163
139.787 22.4517287831163
139.788 22.4517287831163
139.78900000000002 22.4517287831163
139.79 22.4517287831163
139.791 22.4517287831163
139.792 22.4517287831163
139.793 22.4517287831163
139.794 22.4517287831163
139.79500000000002 22.4517287831163
139.796 22.4517287831163
139.797 22.4517287831163
139.798 22.4517287831163
139.799 22.4517287831163
139.8 22.4517287831163
139.80100000000002 22.4517287831163
139.802 22.4517287831163
139.803 22.4517287831163
139.804 22.4517287831163
139.805 22.4517287831163
139.806 22.4517287831163
139.80700000000002 22.4517287831163
139.808 22.4517287831163
139.809 22.4517287831163
139.81 22.4517287831163
139.811 22.4517287831163
139.812 22.4517287831163
139.81300000000002 22.4517287831163
139.814 22.4517287831163
139.815 22.4517287831163
139.816 22.4517287831163
139.817 22.4517287831163
139.818 22.4517287831163
139.81900000000002 22.4517287831163
139.82 22.4517287831163
139.821 22.4517287831163
139.822 22.4517287831163
139.823 22.4517287831163
139.824 22.4517287831163
139.82500000000002 22.4517287831163
139.826 22.4517287831163
139.827 22.4517287831163
139.828 22.4517287831163
139.829 22.4517287831163
139.83 22.4517287831163
139.831 22.4517287831163
139.832 22.4517287831163
139.833 22.4517287831163
139.834 22.4517287831163
139.835 22.4517287831163
139.836 22.4517287831163
139.837 22.4517287831163
139.838 22.4517287831163
139.839 22.4517287831163
139.84 22.4517287831163
139.841 22.4517287831163
139.842 22.4517287831163
139.843 22.4517287831163
139.844 22.4517287831163
139.845 26.81684097613301
139.846 26.81684097613301
139.847 26.81684097613301
139.848 26.81684097613301
139.849 26.81684097613301
139.85 26.81684097613301
139.851 26.81684097613301
139.852 26.81684097613301
139.853 26.81684097613301
139.854 26.81684097613301
139.855 26.81684097613301
139.856 26.81684097613301
139.857 26.81684097613301
139.858 26.81684097613301
139.859 26.81684097613301
139.86 26.81684097613301
139.861 26.81684097613301
139.862 26.81684097613301
139.863 26.81684097613301
139.864 26.81684097613301
139.865 26.81684097613301
139.866 26.81684097613301
139.867 26.81684097613301
139.868 26.81684097613301
139.869 26.81684097613301
139.87 26.81684097613301
139.871 26.81684097613301
139.872 26.81684097613301
139.873 26.81684097613301
139.874 26.81684097613301
139.875 26.81684097613301
139.876 26.81684097613301
139.877 26.81684097613301
139.87800000000001 26.81684097613301
139.879 26.81684097613301
139.88 26.81684097613301
139.881 26.81684097613301
139.882 26.81684097613301
139.883 26.81684097613301
139.88400000000001 26.81684097613301
139.885 26.81684097613301
139.886 26.81684097613301
139.887 26.81684097613301
139.888 26.81684097613301
139.889 26.81684097613301
139.89000000000001 26.81684097613301
139.891 26.81684097613301
139.892 26.81684097613301
139.893 26.81684097613301
139.894 26.81684097613301
139.895 26.81684097613301
139.89600000000002 26.81684097613301
139.897 26.81684097613301
139.898 26.81684097613301
139.899 26.81684097613301
139.9 26.81684097613301
139.901 26.81684097613301
139.90200000000002 26.81684097613301
139.903 26.81684097613301
139.904 26.81684097613301
139.905 26.81684097613301
139.906 26.81684097613301
139.907 26.81684097613301
139.90800000000002 26.81684097613301
139.909 26.81684097613301
139.91 26.81684097613301
139.911 26.81684097613301
139.912 26.81684097613301
139.913 26.81684097613301
139.91400000000002 26.81684097613301
139.915 26.81684097613301
139.916 26.81684097613301
139.917 26.81684097613301
139.918 26.81684097613301
139.919 26.81684097613301
139.92000000000002 26.81684097613301
139.921 26.81684097613301
139.922 26.81684097613301
139.923 26.81684097613301
139.924 26.81684097613301
139.925 26.81684097613301
139.92600000000002 26.81684097613301
139.927 26.81684097613301
139.928 26.81684097613301
139.929 26.81684097613301
139.93 26.81684097613301
139.931 26.81684097613301
139.93200000000002 26.81684097613301
139.933 26.81684097613301
139.934 26.81684097613301
139.935 26.81684097613301
139.936 26.81684097613301
139.937 26.81684097613301
139.93800000000002 26.81684097613301
139.939 26.81684097613301
139.94 26.81684097613301
139.941 26.81684097613301
139.942 26.81684097613301
139.943 26.81684097613301
139.94400000000002 26.81684097613301
139.945 26.81684097613301
139.946 26.81684097613301
139.947 26.81684097613301
139.948 26.81684097613301
139.949 26.81684097613301
139.95000000000002 26.81684097613301
139.951 26.81684097613301
139.952 26.81684097613301
139.953 26.81684097613301
139.954 26.81684097613301
139.955 26.81684097613301
139.956 26.81684097613301
139.957 26.81684097613301
139.958 26.81684097613301
139.959 26.81684097613301
139.96 26.81684097613301
139.961 26.81684097613301
139.962 26.81684097613301
139.963 26.81684097613301
139.964 26.81684097613301
139.965 26.81684097613301
139.966 26.81684097613301
139.967 26.81684097613301
139.968 26.81684097613301
139.969 26.81684097613301
139.97 26.81684097613301
139.971 26.81684097613301
139.972 26.81684097613301
139.973 26.81684097613301
139.974 26.81684097613301
139.975 26.81684097613301
139.976 26.81684097613301
139.977 26.81684097613301
139.978 26.81684097613301
139.979 26.81684097613301
139.98 26.81684097613301
139.981 26.81684097613301
139.982 26.81684097613301
139.983 26.81684097613301
139.984 26.81684097613301
139.985 26.81684097613301
139.986 26.81684097613301
139.987 26.81684097613301
139.988 26.81684097613301
139.989 26.81684097613301
139.99 26.81684097613301
139.991 26.81684097613301
139.992 26.81684097613301
139.993 26.81684097613301
139.994 26.81684097613301
139.995 26.81684097613301
139.996 26.81684097613301
139.997 26.81684097613301
139.998 26.81684097613301
139.999 26.81684097613301
140.0 26.81684097613301
140.001 26.81684097613301
140.002 26.81684097613301
140.00300000000001 26.81684097613301
140.004 26.81684097613301
140.005 26.81684097613301
140.006 26.81684097613301
140.007 26.81684097613301
140.008 26.81684097613301
140.00900000000001 26.81684097613301
140.01 26.81684097613301
140.011 26.81684097613301
140.012 26.81684097613301
140.013 26.81684097613301
140.014 26.81684097613301
140.01500000000001 26.81684097613301
140.016 26.81684097613301
140.017 26.81684097613301
140.018 26.81684097613301
140.019 26.81684097613301
140.02 26.81684097613301
140.02100000000002 26.81684097613301
140.022 26.81684097613301
140.023 26.81684097613301
140.024 26.81684097613301
140.025 26.81684097613301
140.026 26.81684097613301
140.02700000000002 26.81684097613301
140.028 26.81684097613301
140.029 26.81684097613301
140.03 26.81684097613301
140.031 26.81684097613301
140.032 26.81684097613301
140.03300000000002 26.81684097613301
140.034 26.81684097613301
140.035 26.81684097613301
140.036 26.81684097613301
140.037 26.81684097613301
140.038 26.81684097613301
140.03900000000002 26.81684097613301
140.04 26.81684097613301
140.041 26.81684097613301
140.042 26.81684097613301
140.043 26.81684097613301
140.044 26.81684097613301
140.04500000000002 26.81684097613301
140.046 26.81684097613301
140.047 26.81684097613301
140.048 26.81684097613301
140.049 26.81684097613301
140.05 26.81684097613301
140.05100000000002 26.81684097613301
140.052 26.81684097613301
140.053 26.81684097613301
140.054 26.81684097613301
140.055 26.81684097613301
140.056 26.81684097613301
140.05700000000002 26.81684097613301
140.058 26.81684097613301
140.059 26.81684097613301
140.06 26.81684097613301
140.061 26.81684097613301
140.062 26.81684097613301
140.06300000000002 26.81684097613301
140.064 26.81684097613301
140.065 26.81684097613301
140.066 26.81684097613301
140.067 26.81684097613301
140.068 26.81684097613301
140.06900000000002 26.81684097613301
140.07 26.81684097613301
140.071 26.81684097613301
140.072 26.81684097613301
140.073 26.81684097613301
140.074 26.81684097613301
140.07500000000002 26.81684097613301
140.076 26.81684097613301
140.077 26.81684097613301
140.078 26.81684097613301
140.079 26.81684097613301
140.08 26.81684097613301
140.081 26.81684097613301
140.082 26.81684097613301
140.083 26.81684097613301
140.084 26.81684097613301
140.085 26.81684097613301
140.086 26.81684097613301
140.087 26.81684097613301
140.088 26.81684097613301
140.089 26.81684097613301
140.09 26.81684097613301
140.091 26.81684097613301
140.092 26.81684097613301
140.093 26.81684097613301
140.094 26.81684097613301
140.095 26.81684097613301
140.096 26.81684097613301
140.097 26.81684097613301
140.098 26.81684097613301
140.099 26.81684097613301
140.1 26.81684097613301
140.101 26.81684097613301
140.102 26.81684097613301
140.103 26.81684097613301
140.104 26.81684097613301
140.105 26.81684097613301
140.106 26.81684097613301
140.107 26.81684097613301
140.108 26.81684097613301
140.109 26.81684097613301
140.11 26.81684097613301
140.111 26.81684097613301
140.112 26.81684097613301
140.113 26.81684097613301
140.114 26.81684097613301
140.115 26.81684097613301
140.116 26.81684097613301
140.117 26.81684097613301
140.118 26.81684097613301
140.119 26.81684097613301
140.12 26.81684097613301
140.121 26.81684097613301
140.122 26.81684097613301
140.123 26.81684097613301
140.124 26.81684097613301
140.125 26.81684097613301
140.126 26.81684097613301
140.127 26.81684097613301
140.12800000000001 26.81684097613301
140.129 26.81684097613301
140.13 26.81684097613301
140.131 26.81684097613301
140.132 26.81684097613301
140.133 26.81684097613301
140.13400000000001 26.81684097613301
140.135 26.81684097613301
140.136 26.81684097613301
140.137 26.81684097613301
140.138 26.81684097613301
140.139 26.81684097613301
140.14000000000001 26.81684097613301
140.141 26.81684097613301
140.142 26.81684097613301
140.143 26.81684097613301
140.144 26.81684097613301
140.145 26.81684097613301
140.14600000000002 26.81684097613301
140.147 26.81684097613301
140.148 26.81684097613301
140.149 26.81684097613301
140.15 26.81684097613301
140.151 26.81684097613301
140.15200000000002 26.81684097613301
140.153 26.81684097613301
140.154 26.81684097613301
140.155 26.81684097613301
140.156 26.81684097613301
140.157 26.81684097613301
140.15800000000002 26.81684097613301
140.159 26.81684097613301
140.16 26.81684097613301
140.161 26.81684097613301
140.162 26.81684097613301
140.163 26.81684097613301
140.16400000000002 26.81684097613301
140.165 26.81684097613301
140.166 26.81684097613301
140.167 26.81684097613301
140.168 26.81684097613301
140.169 26.81684097613301
140.17000000000002 26.81684097613301
140.171 26.81684097613301
140.172 26.81684097613301
140.173 26.81684097613301
140.174 26.81684097613301
140.175 26.81684097613301
140.17600000000002 26.81684097613301
140.177 26.81684097613301
140.178 26.81684097613301
140.179 26.81684097613301
140.18 26.81684097613301
140.181 26.81684097613301
140.18200000000002 26.81684097613301
140.183 26.81684097613301
140.184 26.81684097613301
140.185 26.81684097613301
140.186 26.81684097613301
140.187 26.81684097613301
140.18800000000002 26.81684097613301
140.189 26.81684097613301
140.19 26.81684097613301
140.191 26.81684097613301
140.192 26.81684097613301
140.193 26.81684097613301
140.19400000000002 26.81684097613301
140.195 26.81684097613301
140.196 26.81684097613301
140.197 26.81684097613301
140.198 26.81684097613301
140.199 26.81684097613301
140.20000000000002 26.81684097613301
140.201 26.81684097613301
140.202 26.81684097613301
140.203 26.81684097613301
140.204 26.81684097613301
140.205 26.81684097613301
140.206 26.81684097613301
140.207 26.81684097613301
140.208 26.81684097613301
140.209 26.81684097613301
140.21 26.81684097613301
140.211 26.81684097613301
140.212 26.81684097613301
140.213 26.81684097613301
140.214 26.81684097613301
140.215 26.81684097613301
140.216 26.81684097613301
140.217 26.81684097613301
140.218 26.81684097613301
140.219 26.81684097613301
140.22 26.81684097613301
140.221 26.81684097613301
140.222 26.81684097613301
140.223 26.81684097613301
140.224 26.81684097613301
140.225 26.81684097613301
140.226 26.81684097613301
140.227 26.81684097613301
140.228 26.81684097613301
140.229 26.81684097613301
140.23 26.81684097613301
140.231 26.81684097613301
140.232 26.81684097613301
140.233 26.81684097613301
140.234 26.81684097613301
140.235 26.81684097613301
140.236 26.81684097613301
140.237 26.81684097613301
140.238 26.81684097613301
140.239 26.81684097613301
140.24 26.81684097613301
140.241 26.81684097613301
140.242 26.81684097613301
140.243 26.81684097613301
140.244 26.81684097613301
140.245 26.81684097613301
140.246 26.81684097613301
140.247 26.81684097613301
140.248 26.81684097613301
140.249 26.81684097613301
140.25 26.81684097613301
140.251 26.81684097613301
140.252 26.81684097613301
140.25300000000001 26.81684097613301
140.254 26.81684097613301
140.255 26.81684097613301
140.256 26.81684097613301
140.257 26.81684097613301
140.258 26.81684097613301
140.25900000000001 26.81684097613301
140.26 26.81684097613301
140.261 26.81684097613301
140.262 26.81684097613301
140.263 26.81684097613301
140.264 26.81684097613301
140.26500000000001 26.81684097613301
140.266 26.81684097613301
140.267 26.81684097613301
140.268 26.81684097613301
140.269 26.81684097613301
140.27 26.81684097613301
140.27100000000002 26.81684097613301
140.272 26.81684097613301
140.273 26.81684097613301
140.274 26.81684097613301
140.275 26.81684097613301
140.276 26.81684097613301
140.27700000000002 26.81684097613301
140.278 26.81684097613301
140.279 26.81684097613301
140.28 26.81684097613301
140.281 26.81684097613301
140.282 26.81684097613301
140.28300000000002 26.81684097613301
140.284 26.81684097613301
140.285 26.81684097613301
140.286 26.81684097613301
140.287 26.81684097613301
140.288 26.81684097613301
140.28900000000002 26.81684097613301
140.29 26.81684097613301
140.291 26.81684097613301
140.292 26.81684097613301
140.293 26.81684097613301
140.294 26.81684097613301
140.29500000000002 26.81684097613301
140.296 26.81684097613301
140.297 26.81684097613301
140.298 26.81684097613301
140.299 26.81684097613301
140.3 26.81684097613301
140.30100000000002 26.81684097613301
140.302 26.81684097613301
140.303 26.81684097613301
140.304 26.81684097613301
140.305 26.81684097613301
140.306 26.81684097613301
140.30700000000002 26.81684097613301
140.308 26.81684097613301
140.309 26.81684097613301
140.31 26.81684097613301
140.311 26.81684097613301
140.312 26.81684097613301
140.31300000000002 26.81684097613301
140.314 26.81684097613301
140.315 26.81684097613301
140.316 26.81684097613301
140.317 26.81684097613301
140.318 26.81684097613301
140.31900000000002 26.81684097613301
140.32 26.81684097613301
140.321 26.81684097613301
140.322 26.81684097613301
140.323 26.81684097613301
140.324 26.81684097613301
140.32500000000002 26.81684097613301
140.326 26.81684097613301
140.327 26.81684097613301
140.328 26.81684097613301
140.329 26.81684097613301
140.33 26.81684097613301
140.331 26.81684097613301
140.332 26.81684097613301
140.333 26.81684097613301
140.334 26.81684097613301
140.335 26.81684097613301
140.336 26.81684097613301
140.337 26.81684097613301
140.338 26.81684097613301
140.339 26.81684097613301
140.34 26.81684097613301
140.341 26.81684097613301
140.342 26.81684097613301
140.343 26.81684097613301
140.344 26.81684097613301
140.345 26.81684097613301
140.346 26.81684097613301
140.347 26.81684097613301
140.348 26.81684097613301
140.349 26.81684097613301
140.35 26.81684097613301
140.351 26.81684097613301
140.352 26.81684097613301
140.353 26.81684097613301
140.354 26.81684097613301
140.355 26.81684097613301
140.356 26.81684097613301
140.357 26.81684097613301
140.358 26.81684097613301
140.359 26.81684097613301
140.36 26.81684097613301
140.361 26.81684097613301
140.362 26.81684097613301
140.363 26.81684097613301
140.364 26.81684097613301
140.365 26.81684097613301
140.366 26.81684097613301
140.367 26.81684097613301
140.368 26.81684097613301
140.369 26.81684097613301
140.37 26.81684097613301
140.371 26.81684097613301
140.372 26.81684097613301
140.373 26.81684097613301
140.374 26.81684097613301
140.375 26.81684097613301
140.376 26.81684097613301
140.377 26.81684097613301
140.37800000000001 26.81684097613301
140.379 26.81684097613301
140.38 26.81684097613301
140.381 26.81684097613301
140.382 26.81684097613301
140.383 26.81684097613301
140.38400000000001 26.81684097613301
140.385 26.81684097613301
140.386 26.81684097613301
140.387 26.81684097613301
140.388 26.81684097613301
140.389 26.81684097613301
140.39000000000001 26.81684097613301
140.391 26.81684097613301
140.392 26.81684097613301
140.393 26.81684097613301
140.394 26.81684097613301
140.395 26.81684097613301
140.39600000000002 26.81684097613301
140.397 26.81684097613301
140.398 26.81684097613301
140.399 26.81684097613301
140.4 26.81684097613301
140.401 26.81684097613301
140.40200000000002 26.81684097613301
140.403 26.81684097613301
140.404 26.81684097613301
140.405 26.81684097613301
140.406 26.81684097613301
140.407 26.81684097613301
140.40800000000002 26.81684097613301
140.409 26.81684097613301
140.41 26.81684097613301
140.411 26.81684097613301
140.412 26.81684097613301
140.413 26.81684097613301
140.41400000000002 26.81684097613301
140.415 26.81684097613301
140.416 26.81684097613301
140.417 26.81684097613301
140.418 26.81684097613301
140.419 26.81684097613301
140.42000000000002 26.81684097613301
140.421 26.81684097613301
140.422 26.81684097613301
140.423 26.81684097613301
140.424 26.81684097613301
140.425 26.81684097613301
140.42600000000002 26.81684097613301
140.427 26.81684097613301
140.428 26.81684097613301
140.429 26.81684097613301
140.43 26.81684097613301
140.431 26.81684097613301
140.43200000000002 26.81684097613301
140.433 26.81684097613301
140.434 26.81684097613301
140.435 26.81684097613301
140.436 26.81684097613301
140.437 26.81684097613301
140.43800000000002 26.81684097613301
140.439 26.81684097613301
140.44 26.81684097613301
140.441 26.81684097613301
140.442 26.81684097613301
140.443 26.81684097613301
140.44400000000002 26.81684097613301
140.445 26.81684097613301
140.446 26.81684097613301
140.447 26.81684097613301
140.448 26.81684097613301
140.449 26.81684097613301
140.45000000000002 26.81684097613301
140.451 26.81684097613301
140.452 26.81684097613301
140.453 26.81684097613301
140.454 26.81684097613301
140.455 26.81684097613301
140.456 26.81684097613301
140.457 26.81684097613301
140.458 26.81684097613301
140.459 26.81684097613301
140.46 26.81684097613301
140.461 26.81684097613301
140.462 26.81684097613301
140.463 26.81684097613301
140.464 26.81684097613301
140.465 26.81684097613301
140.466 26.81684097613301
140.467 26.81684097613301
140.468 26.81684097613301
140.469 26.81684097613301
140.47 26.81684097613301
140.471 26.81684097613301
140.472 26.81684097613301
140.473 26.81684097613301
140.474 26.81684097613301
140.475 26.81684097613301
140.476 26.81684097613301
140.477 26.81684097613301
140.478 26.81684097613301
140.479 26.81684097613301
140.48 26.81684097613301
140.481 26.81684097613301
140.482 26.81684097613301
140.483 26.81684097613301
140.484 26.81684097613301
140.485 26.81684097613301
140.486 26.81684097613301
140.487 26.81684097613301
140.488 26.81684097613301
140.489 26.81684097613301
140.49 26.81684097613301
140.491 26.81684097613301
140.492 26.81684097613301
140.493 26.81684097613301
140.494 26.81684097613301
140.495 26.81684097613301
140.496 26.81684097613301
140.497 26.81684097613301
140.498 26.81684097613301
140.499 26.81684097613301
140.5 26.81684097613301
140.501 26.81684097613301
140.502 26.81684097613301
140.50300000000001 26.81684097613301
140.504 26.81684097613301
140.505 26.81684097613301
140.506 26.81684097613301
140.507 26.81684097613301
140.508 26.81684097613301
140.50900000000001 26.81684097613301
140.51 26.81684097613301
140.511 26.81684097613301
140.512 26.81684097613301
140.513 26.81684097613301
140.514 26.81684097613301
140.51500000000001 26.81684097613301
140.516 26.81684097613301
140.517 26.81684097613301
140.518 26.81684097613301
140.519 26.81684097613301
140.52 26.81684097613301
140.52100000000002 26.81684097613301
140.522 26.81684097613301
140.523 26.81684097613301
140.524 26.81684097613301
140.525 26.81684097613301
140.526 26.81684097613301
140.52700000000002 26.81684097613301
140.528 26.81684097613301
140.529 26.81684097613301
140.53 26.81684097613301
140.531 26.81684097613301
140.532 26.81684097613301
140.53300000000002 26.81684097613301
140.534 26.81684097613301
140.535 26.81684097613301
140.536 26.81684097613301
140.537 26.81684097613301
140.538 26.81684097613301
140.53900000000002 26.81684097613301
140.54 26.81684097613301
140.541 26.81684097613301
140.542 26.81684097613301
140.543 26.81684097613301
140.544 26.81684097613301
140.54500000000002 26.81684097613301
140.546 26.81684097613301
140.547 26.81684097613301
140.548 26.81684097613301
140.549 26.81684097613301
140.55 26.81684097613301
140.55100000000002 26.81684097613301
140.552 26.81684097613301
140.553 26.81684097613301
140.554 26.81684097613301
140.555 26.81684097613301
140.556 26.81684097613301
140.55700000000002 26.81684097613301
140.558 26.81684097613301
140.559 26.81684097613301
140.56 26.81684097613301
140.561 26.81684097613301
140.562 26.81684097613301
140.56300000000002 26.81684097613301
140.564 26.81684097613301
140.565 26.81684097613301
140.566 26.81684097613301
140.567 26.81684097613301
140.568 26.81684097613301
140.56900000000002 26.81684097613301
140.57 26.81684097613301
140.571 26.81684097613301
140.572 26.81684097613301
140.573 26.81684097613301
140.574 26.81684097613301
140.57500000000002 26.81684097613301
140.576 26.81684097613301
140.577 26.81684097613301
140.578 26.81684097613301
140.579 26.81684097613301
140.58 26.81684097613301
140.581 26.81684097613301
140.582 26.81684097613301
140.583 26.81684097613301
140.584 26.81684097613301
140.585 26.81684097613301
140.586 26.81684097613301
140.587 26.81684097613301
140.588 26.81684097613301
140.589 26.81684097613301
140.59 26.81684097613301
140.591 26.81684097613301
140.592 26.81684097613301
140.593 26.81684097613301
140.594 26.81684097613301
140.595 26.81684097613301
140.596 26.81684097613301
140.597 26.81684097613301
140.598 26.81684097613301
140.599 26.81684097613301
140.6 26.81684097613301
140.601 26.81684097613301
140.602 26.81684097613301
140.603 26.81684097613301
140.604 26.81684097613301
140.605 26.81684097613301
140.606 26.81684097613301
140.607 26.81684097613301
140.608 26.81684097613301
140.609 26.81684097613301
140.61 26.81684097613301
140.611 26.81684097613301
140.612 26.81684097613301
140.613 26.81684097613301
140.614 26.81684097613301
140.615 26.81684097613301
140.616 26.81684097613301
140.617 26.81684097613301
140.618 26.81684097613301
140.619 26.81684097613301
140.62 26.81684097613301
140.621 26.81684097613301
140.622 26.81684097613301
140.623 26.81684097613301
140.624 26.81684097613301
140.625 26.81684097613301
140.626 26.81684097613301
140.627 26.81684097613301
140.62800000000001 26.81684097613301
140.629 26.81684097613301
140.63 26.81684097613301
140.631 26.81684097613301
140.632 26.81684097613301
140.633 26.81684097613301
140.63400000000001 26.81684097613301
140.635 26.81684097613301
140.636 26.81684097613301
140.637 26.81684097613301
140.638 26.81684097613301
140.639 26.81684097613301
140.64000000000001 26.81684097613301
140.641 26.81684097613301
140.642 26.81684097613301
140.643 26.81684097613301
140.644 26.81684097613301
140.645 26.81684097613301
140.64600000000002 26.81684097613301
140.647 26.81684097613301
140.648 26.81684097613301
140.649 26.81684097613301
140.65 26.81684097613301
140.651 26.81684097613301
140.65200000000002 26.81684097613301
140.653 26.81684097613301
140.654 26.81684097613301
140.655 26.81684097613301
140.656 26.81684097613301
140.657 26.81684097613301
140.65800000000002 26.81684097613301
140.659 26.81684097613301
140.66 26.81684097613301
140.661 26.81684097613301
140.662 26.81684097613301
140.663 26.81684097613301
140.66400000000002 26.81684097613301
140.665 26.81684097613301
140.666 26.81684097613301
140.667 26.81684097613301
140.668 26.81684097613301
140.669 26.81684097613301
140.67000000000002 26.81684097613301
140.671 26.81684097613301
140.672 26.81684097613301
140.673 26.81684097613301
140.674 26.81684097613301
140.675 26.81684097613301
140.67600000000002 26.81684097613301
140.677 26.81684097613301
140.678 26.81684097613301
140.679 26.81684097613301
140.68 26.81684097613301
140.681 26.81684097613301
140.68200000000002 26.81684097613301
140.683 26.81684097613301
140.684 26.81684097613301
140.685 26.81684097613301
140.686 26.81684097613301
140.687 26.81684097613301
140.68800000000002 26.81684097613301
140.689 26.81684097613301
140.69 26.81684097613301
140.691 26.81684097613301
140.692 26.81684097613301
140.693 26.81684097613301
140.69400000000002 26.81684097613301
140.695 26.81684097613301
140.696 26.81684097613301
140.697 26.81684097613301
140.698 26.81684097613301
140.699 26.81684097613301
140.70000000000002 26.81684097613301
140.701 26.81684097613301
140.702 26.81684097613301
140.703 26.81684097613301
140.704 26.81684097613301
140.705 26.81684097613301
140.706 26.81684097613301
140.707 26.81684097613301
140.708 26.81684097613301
140.709 26.81684097613301
140.71 26.81684097613301
140.711 26.81684097613301
140.712 26.81684097613301
140.713 26.81684097613301
140.714 26.81684097613301
140.715 26.81684097613301
140.716 26.81684097613301
140.717 26.81684097613301
140.718 26.81684097613301
140.719 26.81684097613301
140.72 26.81684097613301
140.721 26.81684097613301
140.722 26.81684097613301
140.723 26.81684097613301
140.724 26.81684097613301
140.725 26.81684097613301
140.726 26.81684097613301
140.727 26.81684097613301
140.728 26.81684097613301
140.729 26.81684097613301
140.73 26.81684097613301
140.731 26.81684097613301
140.732 26.81684097613301
140.733 26.81684097613301
140.734 26.81684097613301
140.735 26.81684097613301
140.736 26.81684097613301
140.737 26.81684097613301
140.738 26.81684097613301
140.739 26.81684097613301
140.74 26.81684097613301
140.741 26.81684097613301
140.742 26.81684097613301
140.743 26.81684097613301
140.744 26.81684097613301
140.745 26.81684097613301
140.746 26.81684097613301
140.747 26.81684097613301
140.748 26.81684097613301
140.749 26.81684097613301
140.75 26.81684097613301
140.751 26.81684097613301
140.752 26.81684097613301
140.75300000000001 26.81684097613301
140.754 26.81684097613301
140.755 26.81684097613301
140.756 26.81684097613301
140.757 26.81684097613301
140.758 26.81684097613301
140.75900000000001 26.81684097613301
140.76 26.81684097613301
140.761 26.81684097613301
140.762 26.81684097613301
140.763 26.81684097613301
140.764 26.81684097613301
140.76500000000001 26.81684097613301
140.766 26.81684097613301
140.767 26.81684097613301
140.768 26.81684097613301
140.769 26.81684097613301
140.77 26.81684097613301
140.77100000000002 26.81684097613301
140.772 26.81684097613301
140.773 26.81684097613301
140.774 26.81684097613301
140.775 26.81684097613301
140.776 26.81684097613301
140.77700000000002 26.81684097613301
140.778 26.81684097613301
140.779 26.81684097613301
140.78 26.81684097613301
140.781 26.81684097613301
140.782 26.81684097613301
140.78300000000002 26.81684097613301
140.784 26.81684097613301
140.785 26.81684097613301
140.786 26.81684097613301
140.787 26.81684097613301
140.788 26.81684097613301
140.78900000000002 26.81684097613301
140.79 26.81684097613301
140.791 26.81684097613301
140.792 26.81684097613301
140.793 26.81684097613301
140.794 26.81684097613301
140.79500000000002 26.81684097613301
140.796 26.81684097613301
140.797 26.81684097613301
140.798 26.81684097613301
140.799 26.81684097613301
140.8 26.81684097613301
140.80100000000002 26.81684097613301
140.802 26.81684097613301
140.803 26.81684097613301
140.804 26.81684097613301
140.805 26.81684097613301
140.806 26.81684097613301
140.80700000000002 26.81684097613301
140.808 26.81684097613301
140.809 26.81684097613301
140.81 26.81684097613301
140.811 26.81684097613301
140.812 26.81684097613301
140.81300000000002 26.81684097613301
140.814 26.81684097613301
140.815 26.81684097613301
140.816 26.81684097613301
140.817 26.81684097613301
140.818 26.81684097613301
140.81900000000002 26.81684097613301
140.82 26.81684097613301
140.821 26.81684097613301
140.822 26.81684097613301
140.823 26.81684097613301
140.824 26.81684097613301
140.82500000000002 26.81684097613301
140.826 26.81684097613301
140.827 26.81684097613301
140.828 26.81684097613301
140.829 26.81684097613301
140.83 26.81684097613301
140.831 26.81684097613301
140.832 26.81684097613301
140.833 26.81684097613301
140.834 26.81684097613301
140.835 26.81684097613301
140.836 26.81684097613301
140.837 26.81684097613301
140.838 26.81684097613301
140.839 26.81684097613301
140.84 26.81684097613301
140.841 26.81684097613301
140.842 26.81684097613301
140.843 26.81684097613301
140.844 26.81684097613301
140.845 26.81684097613301
140.846 26.81684097613301
140.847 26.81684097613301
140.848 26.81684097613301
140.849 26.81684097613301
140.85 26.81684097613301
140.851 26.81684097613301
140.852 26.81684097613301
140.853 26.81684097613301
140.854 26.81684097613301
140.855 26.81684097613301
140.856 26.81684097613301
140.857 26.81684097613301
140.858 26.81684097613301
140.859 26.81684097613301
140.86 26.81684097613301
140.861 26.81684097613301
140.862 26.81684097613301
140.863 26.81684097613301
140.864 26.81684097613301
140.865 26.81684097613301
140.866 26.81684097613301
140.867 26.81684097613301
140.868 26.81684097613301
140.869 26.81684097613301
140.87 26.81684097613301
140.871 26.81684097613301
140.872 26.81684097613301
140.873 26.81684097613301
140.874 26.81684097613301
140.875 26.81684097613301
140.876 26.81684097613301
140.877 26.81684097613301
140.87800000000001 26.81684097613301
140.879 26.81684097613301
140.88 26.81684097613301
140.881 26.81684097613301
140.882 26.81684097613301
140.883 26.81684097613301
140.88400000000001 26.81684097613301
140.885 26.81684097613301
140.886 26.81684097613301
140.887 26.81684097613301
140.888 26.81684097613301
140.889 26.81684097613301
140.89000000000001 26.81684097613301
140.891 26.81684097613301
140.892 26.81684097613301
140.893 26.81684097613301
140.894 26.81684097613301
140.895 26.81684097613301
140.89600000000002 26.81684097613301
140.897 26.81684097613301
140.898 26.81684097613301
140.899 26.81684097613301
140.9 26.81684097613301
140.901 26.81684097613301
140.90200000000002 26.81684097613301
140.903 26.81684097613301
140.904 26.81684097613301
140.905 26.81684097613301
140.906 26.81684097613301
140.907 26.81684097613301
140.90800000000002 26.81684097613301
140.909 26.81684097613301
140.91 26.81684097613301
140.911 26.81684097613301
140.912 26.81684097613301
140.913 26.81684097613301
140.91400000000002 26.81684097613301
140.915 26.81684097613301
140.916 26.81684097613301
140.917 26.81684097613301
140.918 26.81684097613301
140.919 26.81684097613301
140.92000000000002 26.81684097613301
140.921 26.81684097613301
140.922 26.81684097613301
140.923 26.81684097613301
140.924 26.81684097613301
140.925 26.81684097613301
140.92600000000002 26.81684097613301
140.927 26.81684097613301
140.928 26.81684097613301
140.929 26.81684097613301
140.93 26.81684097613301
140.931 26.81684097613301
140.93200000000002 26.81684097613301
140.933 26.81684097613301
140.934 26.81684097613301
140.935 26.81684097613301
140.936 26.81684097613301
140.937 26.81684097613301
140.93800000000002 26.81684097613301
140.939 26.81684097613301
140.94 26.81684097613301
140.941 26.81684097613301
140.942 26.81684097613301
140.943 26.81684097613301
140.94400000000002 26.81684097613301
140.945 26.81684097613301
140.946 26.81684097613301
140.947 26.81684097613301
140.948 26.81684097613301
140.949 26.81684097613301
140.95000000000002 26.81684097613301
140.951 26.81684097613301
140.952 26.81684097613301
140.953 26.81684097613301
140.954 26.81684097613301
140.955 26.81684097613301
140.956 26.81684097613301
140.957 26.81684097613301
140.958 26.81684097613301
140.959 26.81684097613301
140.96 26.81684097613301
140.961 26.81684097613301
140.962 26.81684097613301
140.963 26.81684097613301
140.964 26.81684097613301
140.965 26.81684097613301
140.966 26.81684097613301
140.967 26.81684097613301
140.968 26.81684097613301
140.969 26.81684097613301
140.97 26.81684097613301
140.971 26.81684097613301
140.972 26.81684097613301
140.973 26.81684097613301
140.974 26.81684097613301
140.975 26.81684097613301
140.976 26.81684097613301
140.977 26.81684097613301
140.978 26.81684097613301
140.979 26.81684097613301
140.98 26.81684097613301
140.981 26.81684097613301
140.982 26.81684097613301
140.983 26.81684097613301
140.984 26.81684097613301
140.985 26.81684097613301
140.986 26.81684097613301
140.987 26.81684097613301
140.988 26.81684097613301
140.989 26.81684097613301
140.99 26.81684097613301
140.991 26.81684097613301
140.992 26.81684097613301
140.993 26.81684097613301
140.994 26.81684097613301
140.995 26.81684097613301
140.996 26.81684097613301
140.997 26.81684097613301
140.998 26.81684097613301
140.999 26.81684097613301
141.0 26.81684097613301
141.001 26.81684097613301
141.002 26.81684097613301
141.00300000000001 26.81684097613301
141.004 26.81684097613301
141.005 26.81684097613301
141.006 26.81684097613301
141.007 26.81684097613301
141.008 26.81684097613301
141.00900000000001 26.81684097613301
141.01 26.81684097613301
141.011 26.81684097613301
141.012 26.81684097613301
141.013 26.81684097613301
141.014 26.81684097613301
141.01500000000001 26.81684097613301
141.016 26.81684097613301
141.017 26.81684097613301
141.018 26.81684097613301
141.019 26.81684097613301
141.02 26.81684097613301
141.02100000000002 26.81684097613301
141.022 26.81684097613301
141.023 26.81684097613301
141.024 26.81684097613301
141.025 26.81684097613301
141.026 26.81684097613301
141.02700000000002 26.81684097613301
141.028 26.81684097613301
141.029 26.81684097613301
141.03 26.81684097613301
141.031 26.81684097613301
141.032 26.81684097613301
141.03300000000002 26.81684097613301
141.034 26.81684097613301
141.035 26.81684097613301
141.036 26.81684097613301
141.037 26.81684097613301
141.038 26.81684097613301
141.03900000000002 26.81684097613301
141.04 26.81684097613301
141.041 26.81684097613301
141.042 26.81684097613301
141.043 26.81684097613301
141.044 26.81684097613301
141.04500000000002 26.81684097613301
141.046 26.81684097613301
141.047 26.81684097613301
141.048 26.81684097613301
141.049 26.81684097613301
141.05 26.81684097613301
141.05100000000002 26.81684097613301
141.052 26.81684097613301
141.053 26.81684097613301
141.054 26.81684097613301
141.055 26.81684097613301
141.056 26.81684097613301
141.05700000000002 26.81684097613301
141.058 26.81684097613301
141.059 26.81684097613301
141.06 26.81684097613301
141.061 26.81684097613301
141.062 26.81684097613301
141.06300000000002 26.81684097613301
141.064 26.81684097613301
141.065 26.81684097613301
141.066 26.81684097613301
141.067 26.81684097613301
141.068 26.81684097613301
141.06900000000002 26.81684097613301
141.07 26.81684097613301
141.071 26.81684097613301
141.072 26.81684097613301
141.073 26.81684097613301
141.074 26.81684097613301
141.07500000000002 26.81684097613301
141.076 26.81684097613301
141.077 26.81684097613301
141.078 26.81684097613301
141.079 26.81684097613301
141.08 26.81684097613301
141.081 26.81684097613301
141.082 26.81684097613301
141.083 26.81684097613301
141.084 26.81684097613301
141.085 26.81684097613301
141.086 26.81684097613301
141.087 26.81684097613301
141.088 26.81684097613301
141.089 26.81684097613301
141.09 26.81684097613301
141.091 26.81684097613301
141.092 26.81684097613301
141.093 26.81684097613301
141.094 26.81684097613301
141.095 26.81684097613301
141.096 26.81684097613301
141.097 26.81684097613301
141.098 26.81684097613301
141.099 26.81684097613301
141.1 26.81684097613301
141.101 26.81684097613301
141.102 26.81684097613301
141.103 26.81684097613301
141.104 26.81684097613301
141.105 26.81684097613301
141.106 26.81684097613301
141.107 26.81684097613301
141.108 26.81684097613301
141.109 26.81684097613301
141.11 26.81684097613301
141.111 26.81684097613301
141.112 26.81684097613301
141.113 26.81684097613301
141.114 26.81684097613301
141.115 26.81684097613301
141.116 26.81684097613301
141.117 26.81684097613301
141.118 26.81684097613301
141.119 26.81684097613301
141.12 26.81684097613301
141.121 26.81684097613301
141.122 26.81684097613301
141.123 26.81684097613301
141.124 26.81684097613301
141.125 26.81684097613301
141.126 26.81684097613301
141.127 26.81684097613301
141.12800000000001 26.81684097613301
141.129 26.81684097613301
141.13 26.81684097613301
141.131 26.81684097613301
141.132 26.81684097613301
141.133 26.81684097613301
141.13400000000001 26.81684097613301
141.135 26.81684097613301
141.136 26.81684097613301
141.137 26.81684097613301
141.138 26.81684097613301
141.139 26.81684097613301
141.14000000000001 26.81684097613301
141.141 26.81684097613301
141.142 26.81684097613301
141.143 26.81684097613301
141.144 26.81684097613301
141.145 26.81684097613301
141.14600000000002 26.81684097613301
141.147 26.81684097613301
141.148 26.81684097613301
141.149 26.81684097613301
141.15 26.81684097613301
141.151 26.81684097613301
141.15200000000002 26.81684097613301
141.153 26.81684097613301
141.154 26.81684097613301
141.155 26.81684097613301
141.156 26.81684097613301
141.157 26.81684097613301
141.15800000000002 26.81684097613301
141.159 26.81684097613301
141.16 26.81684097613301
141.161 26.81684097613301
141.162 26.81684097613301
141.163 26.81684097613301
141.16400000000002 26.81684097613301
141.165 26.81684097613301
141.166 26.81684097613301
141.167 26.81684097613301
141.168 26.81684097613301
141.169 26.81684097613301
141.17000000000002 26.81684097613301
141.171 26.81684097613301
141.172 26.81684097613301
141.173 26.81684097613301
141.174 26.81684097613301
141.175 26.81684097613301
141.17600000000002 26.81684097613301
141.177 26.81684097613301
141.178 26.81684097613301
141.179 26.81684097613301
141.18 26.81684097613301
141.181 26.81684097613301
141.18200000000002 26.81684097613301
141.183 26.81684097613301
141.184 26.81684097613301
141.185 26.81684097613301
141.186 26.81684097613301
141.187 26.81684097613301
141.18800000000002 26.81684097613301
141.189 26.81684097613301
141.19 26.81684097613301
141.191 26.81684097613301
141.192 26.81684097613301
141.193 26.81684097613301
141.19400000000002 26.81684097613301
141.195 26.81684097613301
141.196 26.81684097613301
141.197 26.81684097613301
141.198 26.81684097613301
141.199 26.81684097613301
141.20000000000002 26.81684097613301
141.201 26.81684097613301
141.202 26.81684097613301
141.203 26.81684097613301
141.204 26.81684097613301
141.205 26.81684097613301
141.206 26.81684097613301
141.207 26.81684097613301
141.208 26.81684097613301
141.209 26.81684097613301
141.21 26.81684097613301
141.211 26.81684097613301
141.212 26.81684097613301
141.213 26.81684097613301
141.214 26.81684097613301
141.215 26.81684097613301
141.216 26.81684097613301
141.217 26.81684097613301
141.218 26.81684097613301
141.219 26.81684097613301
141.22 26.81684097613301
141.221 26.81684097613301
141.222 26.81684097613301
141.223 26.81684097613301
141.224 26.81684097613301
141.225 26.81684097613301
141.226 26.81684097613301
141.227 26.81684097613301
141.228 26.81684097613301
141.229 26.81684097613301
141.23 26.81684097613301
141.231 26.81684097613301
141.232 26.81684097613301
141.233 26.81684097613301
141.234 26.81684097613301
141.235 26.81684097613301
141.236 26.81684097613301
141.237 26.81684097613301
141.238 26.81684097613301
141.239 26.81684097613301
141.24 26.81684097613301
141.241 26.81684097613301
141.242 26.81684097613301
141.243 26.81684097613301
141.244 26.81684097613301
141.245 26.81684097613301
141.246 26.81684097613301
141.247 26.81684097613301
141.248 26.81684097613301
141.249 26.81684097613301
141.25 26.81684097613301
141.251 26.81684097613301
141.252 26.81684097613301
141.25300000000001 26.81684097613301
141.254 26.81684097613301
141.255 26.81684097613301
141.256 26.81684097613301
141.257 26.81684097613301
141.258 26.81684097613301
141.25900000000001 26.81684097613301
141.26 26.81684097613301
141.261 26.81684097613301
141.262 26.81684097613301
141.263 26.81684097613301
141.264 26.81684097613301
141.26500000000001 26.81684097613301
141.266 26.81684097613301
141.267 26.81684097613301
141.268 26.81684097613301
141.269 26.81684097613301
141.27 26.81684097613301
141.27100000000002 26.81684097613301
141.272 26.81684097613301
141.273 26.81684097613301
141.274 26.81684097613301
141.275 26.81684097613301
141.276 26.81684097613301
141.27700000000002 26.81684097613301
141.278 26.81684097613301
141.279 26.81684097613301
141.28 26.81684097613301
141.281 26.81684097613301
141.282 26.81684097613301
141.28300000000002 26.81684097613301
141.284 26.81684097613301
141.285 26.81684097613301
141.286 26.81684097613301
141.287 26.81684097613301
141.288 26.81684097613301
141.28900000000002 26.81684097613301
141.29 26.81684097613301
141.291 26.81684097613301
141.292 26.81684097613301
141.293 26.81684097613301
141.294 26.81684097613301
141.29500000000002 26.81684097613301
141.296 26.81684097613301
141.297 26.81684097613301
141.298 26.81684097613301
141.299 26.81684097613301
141.3 26.81684097613301
141.30100000000002 26.81684097613301
141.302 26.81684097613301
141.303 26.81684097613301
141.304 26.81684097613301
141.305 26.81684097613301
141.306 26.81684097613301
141.30700000000002 26.81684097613301
141.308 26.81684097613301
141.309 26.81684097613301
141.31 26.81684097613301
141.311 26.81684097613301
141.312 26.81684097613301
141.31300000000002 26.81684097613301
141.314 26.81684097613301
141.315 26.81684097613301
141.316 26.81684097613301
141.317 26.81684097613301
141.318 26.81684097613301
141.31900000000002 26.81684097613301
141.32 26.81684097613301
141.321 26.81684097613301
141.322 26.81684097613301
141.323 26.81684097613301
141.324 26.81684097613301
141.32500000000002 26.81684097613301
141.326 26.81684097613301
141.327 26.81684097613301
141.328 26.81684097613301
141.329 26.81684097613301
141.33 26.81684097613301
141.331 26.81684097613301
141.332 26.81684097613301
141.333 26.81684097613301
141.334 26.81684097613301
141.335 26.81684097613301
141.336 26.81684097613301
141.337 26.81684097613301
141.338 26.81684097613301
141.339 26.81684097613301
141.34 26.81684097613301
141.341 26.81684097613301
141.342 26.81684097613301
141.343 26.81684097613301
141.344 26.81684097613301
141.345 26.81684097613301
141.346 26.81684097613301
141.347 26.81684097613301
141.348 26.81684097613301
141.349 26.81684097613301
141.35 26.81684097613301
141.351 26.81684097613301
141.352 26.81684097613301
141.353 26.81684097613301
141.354 26.81684097613301
141.355 26.81684097613301
141.356 26.81684097613301
141.357 26.81684097613301
141.358 26.81684097613301
141.359 26.81684097613301
141.36 26.81684097613301
141.361 26.81684097613301
141.362 26.81684097613301
141.363 26.81684097613301
141.364 26.81684097613301
141.365 26.81684097613301
141.366 26.81684097613301
141.367 26.81684097613301
141.368 26.81684097613301
141.369 26.81684097613301
141.37 26.81684097613301
141.371 26.81684097613301
141.372 26.81684097613301
141.373 26.81684097613301
141.374 26.81684097613301
141.375 26.81684097613301
141.376 26.81684097613301
141.377 26.81684097613301
141.37800000000001 26.81684097613301
141.379 26.81684097613301
141.38 26.81684097613301
141.381 26.81684097613301
141.382 26.81684097613301
141.383 26.81684097613301
141.38400000000001 26.81684097613301
141.385 26.81684097613301
141.386 26.81684097613301
141.387 26.81684097613301
141.388 26.81684097613301
141.389 26.81684097613301
141.39000000000001 26.81684097613301
141.391 26.81684097613301
141.392 26.81684097613301
141.393 26.81684097613301
141.394 26.81684097613301
141.395 26.81684097613301
141.39600000000002 26.81684097613301
141.397 26.81684097613301
141.398 26.81684097613301
141.399 26.81684097613301
141.4 26.81684097613301
141.401 26.81684097613301
141.40200000000002 26.81684097613301
141.403 26.81684097613301
141.404 26.81684097613301
141.405 26.81684097613301
141.406 26.81684097613301
141.407 26.81684097613301
141.40800000000002 26.81684097613301
141.409 26.81684097613301
141.41 26.81684097613301
141.411 26.81684097613301
141.412 26.81684097613301
141.413 26.81684097613301
141.41400000000002 26.81684097613301
141.415 26.81684097613301
141.416 26.81684097613301
141.417 26.81684097613301
141.418 26.81684097613301
141.419 26.81684097613301
141.42000000000002 26.81684097613301
141.421 26.81684097613301
141.422 26.81684097613301
141.423 26.81684097613301
141.424 26.81684097613301
141.425 26.81684097613301
141.42600000000002 26.81684097613301
141.427 26.81684097613301
141.428 26.81684097613301
141.429 26.81684097613301
141.43 26.81684097613301
141.431 26.81684097613301
141.43200000000002 26.81684097613301
141.433 26.81684097613301
141.434 26.81684097613301
141.435 26.81684097613301
141.436 26.81684097613301
141.437 26.81684097613301
141.43800000000002 26.81684097613301
141.439 26.81684097613301
141.44 26.81684097613301
141.441 26.81684097613301
141.442 26.81684097613301
141.443 26.81684097613301
141.44400000000002 26.81684097613301
141.445 26.81684097613301
141.446 26.81684097613301
141.447 26.81684097613301
141.448 26.81684097613301
141.449 26.81684097613301
141.45000000000002 26.81684097613301
141.451 26.81684097613301
141.452 26.81684097613301
141.453 26.81684097613301
141.454 26.81684097613301
141.455 26.81684097613301
141.456 26.81684097613301
141.457 26.81684097613301
141.458 26.81684097613301
141.459 26.81684097613301
141.46 26.81684097613301
141.461 26.81684097613301
141.462 26.81684097613301
141.463 26.81684097613301
141.464 26.81684097613301
141.465 26.81684097613301
141.466 26.81684097613301
141.467 26.81684097613301
141.468 26.81684097613301
141.469 26.81684097613301
141.47 26.81684097613301
141.471 26.81684097613301
141.472 26.81684097613301
141.473 26.81684097613301
141.474 26.81684097613301
141.475 26.81684097613301
141.476 26.81684097613301
141.477 26.81684097613301
141.478 26.81684097613301
141.479 26.81684097613301
141.48 26.81684097613301
141.481 26.81684097613301
141.482 26.81684097613301
141.483 26.81684097613301
141.484 26.81684097613301
141.485 26.81684097613301
141.486 26.81684097613301
141.487 26.81684097613301
141.488 26.81684097613301
141.489 26.81684097613301
141.49 26.81684097613301
141.491 26.81684097613301
141.492 26.81684097613301
141.493 26.81684097613301
141.494 26.81684097613301
141.495 26.81684097613301
141.496 26.81684097613301
141.497 26.81684097613301
141.498 26.81684097613301
141.499 26.81684097613301
141.5 26.81684097613301
141.501 26.81684097613301
141.502 26.81684097613301
141.50300000000001 26.81684097613301
141.504 26.81684097613301
141.505 26.81684097613301
141.506 26.81684097613301
141.507 26.81684097613301
141.508 26.81684097613301
141.50900000000001 26.81684097613301
141.51 26.81684097613301
141.511 26.81684097613301
141.512 26.81684097613301
141.513 26.81684097613301
141.514 26.81684097613301
141.51500000000001 26.81684097613301
141.516 26.81684097613301
141.517 26.81684097613301
141.518 26.81684097613301
141.519 26.81684097613301
141.52 26.81684097613301
141.52100000000002 26.81684097613301
141.522 26.81684097613301
141.523 26.81684097613301
141.524 26.81684097613301
141.525 26.81684097613301
141.526 26.81684097613301
141.52700000000002 26.81684097613301
141.528 26.81684097613301
141.529 26.81684097613301
141.53 26.81684097613301
141.531 26.81684097613301
141.532 26.81684097613301
141.53300000000002 26.81684097613301
141.534 26.81684097613301
141.535 26.81684097613301
141.536 26.81684097613301
141.537 26.81684097613301
141.538 26.81684097613301
141.53900000000002 26.81684097613301
141.54 26.81684097613301
141.541 26.81684097613301
141.542 26.81684097613301
141.543 26.81684097613301
141.544 26.81684097613301
141.54500000000002 26.81684097613301
141.546 26.81684097613301
141.547 26.81684097613301
141.548 26.81684097613301
141.549 26.81684097613301
141.55 26.81684097613301
141.55100000000002 26.81684097613301
141.552 26.81684097613301
141.553 26.81684097613301
141.554 26.81684097613301
141.555 26.81684097613301
141.556 26.81684097613301
141.55700000000002 26.81684097613301
141.558 26.81684097613301
141.559 26.81684097613301
141.56 26.81684097613301
141.561 26.81684097613301
141.562 26.81684097613301
141.56300000000002 26.81684097613301
141.564 26.81684097613301
141.565 26.81684097613301
141.566 26.81684097613301
141.567 26.81684097613301
141.568 26.81684097613301
141.56900000000002 26.81684097613301
141.57 26.81684097613301
141.571 26.81684097613301
141.572 26.81684097613301
141.573 26.81684097613301
141.574 26.81684097613301
141.57500000000002 26.81684097613301
141.576 26.81684097613301
141.577 26.81684097613301
141.578 26.81684097613301
141.579 26.81684097613301
141.58 26.81684097613301
141.581 26.81684097613301
141.582 26.81684097613301
141.583 26.81684097613301
141.584 26.81684097613301
141.585 26.81684097613301
141.586 26.81684097613301
141.587 26.81684097613301
141.588 26.81684097613301
141.589 26.81684097613301
141.59 26.81684097613301
141.591 26.81684097613301
141.592 26.81684097613301
141.593 26.81684097613301
141.594 26.81684097613301
141.595 26.81684097613301
141.596 26.81684097613301
141.597 26.81684097613301
141.598 26.81684097613301
141.599 26.81684097613301
141.6 26.81684097613301
141.601 26.81684097613301
141.602 26.81684097613301
141.603 26.81684097613301
141.604 26.81684097613301
141.605 26.81684097613301
141.606 26.81684097613301
141.607 26.81684097613301
141.608 26.81684097613301
141.609 26.81684097613301
141.61 26.81684097613301
141.611 26.81684097613301
141.612 26.81684097613301
141.613 26.81684097613301
141.614 26.81684097613301
141.615 26.81684097613301
141.616 26.81684097613301
141.617 26.81684097613301
141.618 26.81684097613301
141.619 26.81684097613301
141.62 26.81684097613301
141.621 26.81684097613301
141.622 26.81684097613301
141.623 26.81684097613301
141.624 26.81684097613301
141.625 26.81684097613301
141.626 26.81684097613301
141.627 26.81684097613301
141.62800000000001 26.81684097613301
141.629 26.81684097613301
141.63 26.81684097613301
141.631 26.81684097613301
141.632 26.81684097613301
141.633 26.81684097613301
141.63400000000001 26.81684097613301
141.635 26.81684097613301
141.636 26.81684097613301
141.637 26.81684097613301
141.638 26.81684097613301
141.639 26.81684097613301
141.64000000000001 26.81684097613301
141.641 26.81684097613301
141.642 26.81684097613301
141.643 26.81684097613301
141.644 26.81684097613301
141.645 26.81684097613301
141.64600000000002 26.81684097613301
141.647 26.81684097613301
141.648 26.81684097613301
141.649 26.81684097613301
141.65 26.81684097613301
141.651 26.81684097613301
141.65200000000002 26.81684097613301
141.653 26.81684097613301
141.654 26.81684097613301
141.655 26.81684097613301
141.656 26.81684097613301
141.657 26.81684097613301
141.65800000000002 26.81684097613301
141.659 26.81684097613301
141.66 26.81684097613301
141.661 26.81684097613301
141.662 26.81684097613301
141.663 26.81684097613301
141.66400000000002 26.81684097613301
141.665 26.81684097613301
141.666 26.81684097613301
141.667 26.81684097613301
141.668 26.81684097613301
141.669 26.81684097613301
141.67000000000002 26.81684097613301
141.671 26.81684097613301
141.672 26.81684097613301
141.673 26.81684097613301
141.674 26.81684097613301
141.675 26.81684097613301
141.67600000000002 26.81684097613301
141.677 26.81684097613301
141.678 26.81684097613301
141.679 26.81684097613301
141.68 26.81684097613301
141.681 26.81684097613301
141.68200000000002 26.81684097613301
141.683 26.81684097613301
141.684 26.81684097613301
141.685 26.81684097613301
141.686 26.81684097613301
141.687 26.81684097613301
141.68800000000002 26.81684097613301
141.689 26.81684097613301
141.69 26.81684097613301
141.691 26.81684097613301
141.692 26.81684097613301
141.693 26.81684097613301
141.69400000000002 26.81684097613301
141.695 26.81684097613301
141.696 26.81684097613301
141.697 26.81684097613301
141.698 26.81684097613301
141.699 26.81684097613301
141.70000000000002 26.81684097613301
141.701 26.81684097613301
141.702 26.81684097613301
141.703 26.81684097613301
141.704 26.81684097613301
141.705 26.81684097613301
141.706 26.81684097613301
141.707 26.81684097613301
141.708 26.81684097613301
141.709 26.81684097613301
141.71 26.81684097613301
141.711 26.81684097613301
141.712 26.81684097613301
141.713 26.81684097613301
141.714 26.81684097613301
141.715 26.81684097613301
141.716 26.81684097613301
141.717 26.81684097613301
141.718 26.81684097613301
141.719 26.81684097613301
141.72 26.81684097613301
141.721 26.81684097613301
141.722 26.81684097613301
141.723 26.81684097613301
141.724 26.81684097613301
141.725 26.81684097613301
141.726 26.81684097613301
141.727 26.81684097613301
141.728 26.81684097613301
141.729 26.81684097613301
141.73 26.81684097613301
141.731 26.81684097613301
141.732 26.81684097613301
141.733 26.81684097613301
141.734 26.81684097613301
141.735 26.81684097613301
141.736 26.81684097613301
141.737 26.81684097613301
141.738 26.81684097613301
141.739 26.81684097613301
141.74 26.81684097613301
141.741 26.81684097613301
141.742 26.81684097613301
141.743 26.81684097613301
141.744 26.81684097613301
141.745 26.81684097613301
141.746 26.81684097613301
141.747 26.81684097613301
141.748 26.81684097613301
141.749 26.81684097613301
141.75 26.81684097613301
141.751 26.81684097613301
141.752 26.81684097613301
141.75300000000001 26.81684097613301
141.754 26.81684097613301
141.755 26.81684097613301
141.756 26.81684097613301
141.757 26.81684097613301
141.758 26.81684097613301
141.75900000000001 26.81684097613301
141.76 26.81684097613301
141.761 26.81684097613301
141.762 26.81684097613301
141.763 26.81684097613301
141.764 26.81684097613301
141.76500000000001 26.81684097613301
141.766 26.81684097613301
141.767 26.81684097613301
141.768 26.81684097613301
141.769 26.81684097613301
141.77 26.81684097613301
141.77100000000002 26.81684097613301
141.772 26.81684097613301
141.773 26.81684097613301
141.774 26.81684097613301
141.775 26.81684097613301
141.776 26.81684097613301
141.77700000000002 26.81684097613301
141.778 26.81684097613301
141.779 26.81684097613301
141.78 26.81684097613301
141.781 26.81684097613301
141.782 26.81684097613301
141.78300000000002 26.81684097613301
141.784 26.81684097613301
141.785 26.81684097613301
141.786 26.81684097613301
141.787 26.81684097613301
141.788 26.81684097613301
141.78900000000002 26.81684097613301
141.79 26.81684097613301
141.791 26.81684097613301
141.792 26.81684097613301
141.793 26.81684097613301
141.794 26.81684097613301
141.79500000000002 26.81684097613301
141.796 26.81684097613301
141.797 26.81684097613301
141.798 26.81684097613301
141.799 26.81684097613301
141.8 26.81684097613301
141.80100000000002 26.81684097613301
141.802 26.81684097613301
141.803 26.81684097613301
141.804 26.81684097613301
141.805 26.81684097613301
141.806 26.81684097613301
141.80700000000002 26.81684097613301
141.808 26.81684097613301
141.809 26.81684097613301
141.81 26.81684097613301
141.811 26.81684097613301
141.812 26.81684097613301
141.81300000000002 26.81684097613301
141.814 26.81684097613301
141.815 26.81684097613301
141.816 26.81684097613301
141.817 26.81684097613301
141.818 26.81684097613301
141.81900000000002 26.81684097613301
141.82 26.81684097613301
141.821 26.81684097613301
141.822 26.81684097613301
141.823 26.81684097613301
141.824 26.81684097613301
141.82500000000002 26.81684097613301
141.826 26.81684097613301
141.827 26.81684097613301
141.828 26.81684097613301
141.829 26.81684097613301
141.83 26.81684097613301
141.831 26.81684097613301
141.832 26.81684097613301
141.833 26.81684097613301
141.834 26.81684097613301
141.835 26.81684097613301
141.836 26.81684097613301
141.837 26.81684097613301
141.838 26.81684097613301
141.839 26.81684097613301
141.84 26.81684097613301
141.841 26.81684097613301
141.842 26.81684097613301
141.843 26.81684097613301
141.844 26.81684097613301
141.845 26.81684097613301
141.846 26.81684097613301
141.847 26.81684097613301
141.848 26.81684097613301
141.849 26.81684097613301
141.85 26.81684097613301
141.851 26.81684097613301
141.852 26.81684097613301
141.853 26.81684097613301
141.854 26.81684097613301
141.855 26.81684097613301
141.856 26.81684097613301
141.857 26.81684097613301
141.858 26.81684097613301
141.859 26.81684097613301
141.86 26.81684097613301
141.861 26.81684097613301
141.862 26.81684097613301
141.863 26.81684097613301
141.864 26.81684097613301
141.865 26.81684097613301
141.866 26.81684097613301
141.867 26.81684097613301
141.868 26.81684097613301
141.869 26.81684097613301
141.87 26.81684097613301
141.871 26.81684097613301
141.872 26.81684097613301
141.873 26.81684097613301
141.874 26.81684097613301
141.875 26.81684097613301
141.876 26.81684097613301
141.877 26.81684097613301
141.87800000000001 26.81684097613301
141.879 26.81684097613301
141.88 26.81684097613301
141.881 26.81684097613301
141.882 26.81684097613301
141.883 26.81684097613301
141.88400000000001 26.81684097613301
141.885 26.81684097613301
141.886 26.81684097613301
141.887 26.81684097613301
141.888 26.81684097613301
141.889 26.81684097613301
141.89000000000001 26.81684097613301
141.891 26.81684097613301
141.892 26.81684097613301
141.893 26.81684097613301
141.894 26.81684097613301
141.895 26.81684097613301
141.89600000000002 26.81684097613301
141.897 26.81684097613301
141.898 26.81684097613301
141.899 26.81684097613301
141.9 26.81684097613301
141.901 26.81684097613301
141.90200000000002 26.81684097613301
141.903 26.81684097613301
141.904 26.81684097613301
141.905 26.81684097613301
141.906 26.81684097613301
141.907 26.81684097613301
141.90800000000002 26.81684097613301
141.909 26.81684097613301
141.91 26.81684097613301
141.911 26.81684097613301
141.912 26.81684097613301
141.913 26.81684097613301
141.91400000000002 26.81684097613301
141.915 26.81684097613301
141.916 26.81684097613301
141.917 26.81684097613301
141.918 26.81684097613301
141.919 26.81684097613301
141.92000000000002 26.81684097613301
141.921 26.81684097613301
141.922 26.81684097613301
141.923 26.81684097613301
141.924 26.81684097613301
141.925 26.81684097613301
141.92600000000002 26.81684097613301
141.927 26.81684097613301
141.928 26.81684097613301
141.929 26.81684097613301
141.93 26.81684097613301
141.931 26.81684097613301
141.93200000000002 26.81684097613301
141.933 26.81684097613301
141.934 26.81684097613301
141.935 26.81684097613301
141.936 26.81684097613301
141.937 26.81684097613301
141.93800000000002 26.81684097613301
141.939 26.81684097613301
141.94 26.81684097613301
141.941 26.81684097613301
141.942 26.81684097613301
141.943 26.81684097613301
141.94400000000002 26.81684097613301
141.945 26.81684097613301
141.946 26.81684097613301
141.947 26.81684097613301
141.948 26.81684097613301
141.949 26.81684097613301
141.95000000000002 26.81684097613301
141.951 26.81684097613301
141.952 26.81684097613301
141.953 26.81684097613301
141.954 26.81684097613301
141.955 26.81684097613301
141.956 26.81684097613301
141.957 26.81684097613301
141.958 26.81684097613301
141.959 26.81684097613301
141.96 26.81684097613301
141.961 26.81684097613301
141.962 26.81684097613301
141.963 26.81684097613301
141.964 26.81684097613301
141.965 26.81684097613301
141.966 26.81684097613301
141.967 26.81684097613301
141.968 26.81684097613301
141.969 26.81684097613301
141.97 26.81684097613301
141.971 26.81684097613301
141.972 26.81684097613301
141.973 26.81684097613301
141.974 26.81684097613301
141.975 26.81684097613301
141.976 26.81684097613301
141.977 26.81684097613301
141.978 26.81684097613301
141.979 26.81684097613301
141.98 26.81684097613301
141.981 26.81684097613301
141.982 26.81684097613301
141.983 26.81684097613301
141.984 26.81684097613301
141.985 26.81684097613301
141.986 26.81684097613301
141.987 26.81684097613301
141.988 26.81684097613301
141.989 26.81684097613301
141.99 26.81684097613301
141.991 26.81684097613301
141.992 26.81684097613301
141.993 26.81684097613301
141.994 26.81684097613301
141.995 26.81684097613301
141.996 26.81684097613301
141.997 26.81684097613301
141.998 26.81684097613301
141.999 26.81684097613301
142.0 26.81684097613301
142.001 26.81684097613301
142.002 26.81684097613301
142.00300000000001 26.81684097613301
142.004 26.81684097613301
142.005 26.81684097613301
142.006 26.81684097613301
142.007 26.81684097613301
142.008 26.81684097613301
142.00900000000001 26.81684097613301
142.01 26.81684097613301
142.011 26.81684097613301
142.012 26.81684097613301
142.013 26.81684097613301
142.014 26.81684097613301
142.01500000000001 26.81684097613301
142.016 26.81684097613301
142.017 26.81684097613301
142.018 26.81684097613301
142.019 26.81684097613301
142.02 26.81684097613301
142.02100000000002 26.81684097613301
142.022 26.81684097613301
142.023 26.81684097613301
142.024 26.81684097613301
142.025 26.81684097613301
142.026 26.81684097613301
142.02700000000002 26.81684097613301
142.028 26.81684097613301
142.029 26.81684097613301
142.03 26.81684097613301
142.031 26.81684097613301
142.032 26.81684097613301
142.03300000000002 26.81684097613301
142.034 26.81684097613301
142.035 26.81684097613301
142.036 26.81684097613301
142.037 26.81684097613301
142.038 26.81684097613301
142.03900000000002 26.81684097613301
142.04 26.81684097613301
142.041 26.81684097613301
142.042 26.81684097613301
142.043 26.81684097613301
142.044 26.81684097613301
142.04500000000002 26.81684097613301
142.046 26.81684097613301
142.047 26.81684097613301
142.048 26.81684097613301
142.049 26.81684097613301
142.05 26.81684097613301
142.05100000000002 26.81684097613301
142.052 26.81684097613301
142.053 26.81684097613301
142.054 26.81684097613301
142.055 26.81684097613301
142.056 26.81684097613301
142.05700000000002 26.81684097613301
142.058 26.81684097613301
142.059 26.81684097613301
142.06 26.81684097613301
142.061 26.81684097613301
142.062 26.81684097613301
142.06300000000002 26.81684097613301
142.064 26.81684097613301
142.065 26.81684097613301
142.066 26.81684097613301
142.067 26.81684097613301
142.068 26.81684097613301
142.06900000000002 26.81684097613301
142.07 26.81684097613301
142.071 26.81684097613301
142.072 26.81684097613301
142.073 26.81684097613301
142.074 26.81684097613301
142.07500000000002 26.81684097613301
142.076 26.81684097613301
142.077 26.81684097613301
142.078 26.81684097613301
142.079 26.81684097613301
142.08 26.81684097613301
142.081 26.81684097613301
142.082 26.81684097613301
142.083 26.81684097613301
142.084 26.81684097613301
142.085 26.81684097613301
142.086 26.81684097613301
142.087 26.81684097613301
142.088 26.81684097613301
142.089 26.81684097613301
142.09 26.81684097613301
142.091 26.81684097613301
142.092 26.81684097613301
142.093 26.81684097613301
142.094 26.81684097613301
142.095 26.81684097613301
142.096 26.81684097613301
142.097 26.81684097613301
142.098 26.81684097613301
142.099 26.81684097613301
142.1 26.81684097613301
142.101 26.81684097613301
142.102 26.81684097613301
142.103 26.81684097613301
142.104 26.81684097613301
142.105 26.81684097613301
142.106 26.81684097613301
142.107 26.81684097613301
142.108 26.81684097613301
142.109 26.81684097613301
142.11 26.81684097613301
142.111 26.81684097613301
142.112 26.81684097613301
142.113 26.81684097613301
142.114 26.81684097613301
142.115 26.81684097613301
142.116 26.81684097613301
142.117 26.81684097613301
142.118 26.81684097613301
142.119 26.81684097613301
142.12 26.81684097613301
142.121 26.81684097613301
142.122 26.81684097613301
142.123 26.81684097613301
142.124 26.81684097613301
142.125 26.81684097613301
142.126 26.81684097613301
142.127 26.81684097613301
142.12800000000001 26.81684097613301
142.129 26.81684097613301
142.13 26.81684097613301
142.131 26.81684097613301
142.132 26.81684097613301
142.133 26.81684097613301
142.13400000000001 26.81684097613301
142.135 26.81684097613301
142.136 26.81684097613301
142.137 26.81684097613301
142.138 26.81684097613301
142.139 26.81684097613301
142.14000000000001 26.81684097613301
142.141 26.81684097613301
142.142 26.81684097613301
142.143 26.81684097613301
142.144 26.81684097613301
142.145 26.81684097613301
142.14600000000002 26.81684097613301
142.147 26.81684097613301
142.148 26.81684097613301
142.149 26.81684097613301
142.15 26.81684097613301
142.151 26.81684097613301
142.15200000000002 26.81684097613301
142.153 26.81684097613301
142.154 26.81684097613301
142.155 26.81684097613301
142.156 26.81684097613301
142.157 26.81684097613301
142.15800000000002 26.81684097613301
142.159 26.81684097613301
142.16 26.81684097613301
142.161 26.81684097613301
142.162 26.81684097613301
142.163 26.81684097613301
142.16400000000002 26.81684097613301
142.165 26.81684097613301
142.166 26.81684097613301
142.167 26.81684097613301
142.168 26.81684097613301
142.169 26.81684097613301
142.17000000000002 26.81684097613301
142.171 26.81684097613301
142.172 26.81684097613301
142.173 26.81684097613301
142.174 26.81684097613301
142.175 26.81684097613301
142.17600000000002 26.81684097613301
142.177 26.81684097613301
142.178 26.81684097613301
142.179 26.81684097613301
142.18 26.81684097613301
142.181 26.81684097613301
142.18200000000002 26.81684097613301
142.183 26.81684097613301
142.184 26.81684097613301
142.185 26.81684097613301
142.186 26.81684097613301
142.187 26.81684097613301
142.18800000000002 26.81684097613301
142.189 26.81684097613301
142.19 26.81684097613301
142.191 26.81684097613301
142.192 26.81684097613301
142.193 26.81684097613301
142.19400000000002 26.81684097613301
142.195 26.81684097613301
142.196 26.81684097613301
142.197 26.81684097613301
142.198 26.81684097613301
142.199 26.81684097613301
142.20000000000002 26.81684097613301
142.201 26.81684097613301
142.202 26.81684097613301
142.203 26.81684097613301
142.204 26.81684097613301
142.205 26.81684097613301
142.206 26.81684097613301
142.207 26.81684097613301
142.208 26.81684097613301
142.209 26.81684097613301
142.21 26.81684097613301
142.211 26.81684097613301
142.212 26.81684097613301
142.213 26.81684097613301
142.214 26.81684097613301
142.215 26.81684097613301
142.216 26.81684097613301
142.217 26.81684097613301
142.218 26.81684097613301
142.219 26.81684097613301
142.22 26.81684097613301
142.221 26.81684097613301
142.222 26.81684097613301
142.223 26.81684097613301
142.224 26.81684097613301
142.225 26.81684097613301
142.226 26.81684097613301
142.227 26.81684097613301
142.228 26.81684097613301
142.229 26.81684097613301
142.23 26.81684097613301
142.231 26.81684097613301
142.232 26.81684097613301
142.233 26.81684097613301
142.234 26.81684097613301
142.235 26.81684097613301
142.236 26.81684097613301
142.237 26.81684097613301
142.238 26.81684097613301
142.239 26.81684097613301
142.24 26.81684097613301
142.241 26.81684097613301
142.242 26.81684097613301
142.243 26.81684097613301
142.244 26.81684097613301
142.245 26.81684097613301
142.246 26.81684097613301
142.247 26.81684097613301
142.248 26.81684097613301
142.249 26.81684097613301
142.25 26.81684097613301
142.251 26.81684097613301
142.252 26.81684097613301
142.25300000000001 26.81684097613301
142.254 26.81684097613301
142.255 26.81684097613301
142.256 26.81684097613301
142.257 26.81684097613301
142.258 26.81684097613301
142.25900000000001 26.81684097613301
142.26 26.81684097613301
142.261 26.81684097613301
142.262 26.81684097613301
142.263 26.81684097613301
142.264 26.81684097613301
142.26500000000001 26.81684097613301
142.266 26.81684097613301
142.267 26.81684097613301
142.268 26.81684097613301
142.269 26.81684097613301
142.27 26.81684097613301
142.27100000000002 26.81684097613301
142.272 26.81684097613301
142.273 26.81684097613301
142.274 26.81684097613301
142.275 26.81684097613301
142.276 26.81684097613301
142.27700000000002 26.81684097613301
142.278 26.81684097613301
142.279 26.81684097613301
142.28 26.81684097613301
142.281 26.81684097613301
142.282 26.81684097613301
142.28300000000002 26.81684097613301
142.284 26.81684097613301
142.285 26.81684097613301
142.286 26.81684097613301
142.287 26.81684097613301
142.288 26.81684097613301
142.28900000000002 26.81684097613301
142.29 26.81684097613301
142.291 26.81684097613301
142.292 26.81684097613301
142.293 26.81684097613301
142.294 26.81684097613301
142.29500000000002 26.81684097613301
142.296 26.81684097613301
142.297 26.81684097613301
142.298 26.81684097613301
142.299 26.81684097613301
142.3 26.81684097613301
142.30100000000002 26.81684097613301
142.302 26.81684097613301
142.303 26.81684097613301
142.304 26.81684097613301
142.305 26.81684097613301
142.306 26.81684097613301
142.30700000000002 26.81684097613301
142.308 26.81684097613301
142.309 26.81684097613301
142.31 26.81684097613301
142.311 26.81684097613301
142.312 26.81684097613301
142.31300000000002 26.81684097613301
142.314 26.81684097613301
142.315 26.81684097613301
142.316 26.81684097613301
142.317 26.81684097613301
142.318 26.81684097613301
142.31900000000002 26.81684097613301
142.32 26.81684097613301
142.321 26.81684097613301
142.322 26.81684097613301
142.323 26.81684097613301
142.324 26.81684097613301
142.32500000000002 26.81684097613301
142.326 26.81684097613301
142.327 26.81684097613301
142.328 26.81684097613301
142.329 26.81684097613301
142.33 26.81684097613301
142.331 26.81684097613301
142.332 26.81684097613301
142.333 26.81684097613301
142.334 26.81684097613301
142.335 26.81684097613301
142.336 26.81684097613301
142.337 26.81684097613301
142.338 26.81684097613301
142.339 26.81684097613301
142.34 26.81684097613301
142.341 26.81684097613301
142.342 26.81684097613301
142.343 26.81684097613301
142.344 26.81684097613301
142.345 26.81684097613301
142.346 26.81684097613301
142.347 26.81684097613301
142.348 26.81684097613301
142.349 26.81684097613301
142.35 26.81684097613301
142.351 26.81684097613301
142.352 26.81684097613301
142.353 26.81684097613301
142.354 26.81684097613301
142.355 26.81684097613301
142.356 26.81684097613301
142.357 26.81684097613301
142.358 26.81684097613301
142.359 26.81684097613301
142.36 26.81684097613301
142.361 26.81684097613301
142.362 26.81684097613301
142.363 26.81684097613301
142.364 26.81684097613301
142.365 26.81684097613301
142.366 26.81684097613301
142.367 26.81684097613301
142.368 26.81684097613301
142.369 26.81684097613301
142.37 26.81684097613301
142.371 26.81684097613301
142.372 26.81684097613301
142.373 26.81684097613301
142.374 26.81684097613301
142.375 26.81684097613301
142.376 26.81684097613301
142.377 26.81684097613301
142.37800000000001 26.81684097613301
142.379 26.81684097613301
142.38 26.81684097613301
142.381 26.81684097613301
142.382 26.81684097613301
142.383 26.81684097613301
142.38400000000001 26.81684097613301
142.385 26.81684097613301
142.386 26.81684097613301
142.387 26.81684097613301
142.388 26.81684097613301
142.389 26.81684097613301
142.39000000000001 26.81684097613301
142.391 26.81684097613301
142.392 26.81684097613301
142.393 26.81684097613301
142.394 26.81684097613301
142.395 26.81684097613301
142.39600000000002 26.81684097613301
142.397 26.81684097613301
142.398 26.81684097613301
142.399 26.81684097613301
142.4 26.81684097613301
142.401 26.81684097613301
142.40200000000002 26.81684097613301
142.403 26.81684097613301
142.404 26.81684097613301
142.405 26.81684097613301
142.406 26.81684097613301
142.407 26.81684097613301
142.40800000000002 26.81684097613301
142.409 26.81684097613301
142.41 26.81684097613301
142.411 26.81684097613301
142.412 26.81684097613301
142.413 26.81684097613301
142.41400000000002 26.81684097613301
142.415 26.81684097613301
142.416 26.81684097613301
142.417 26.81684097613301
142.418 26.81684097613301
142.419 26.81684097613301
142.42000000000002 26.81684097613301
142.421 26.81684097613301
142.422 26.81684097613301
142.423 26.81684097613301
142.424 26.81684097613301
142.425 26.81684097613301
142.42600000000002 26.81684097613301
142.427 26.81684097613301
142.428 26.81684097613301
142.429 26.81684097613301
142.43 26.81684097613301
142.431 26.81684097613301
142.43200000000002 26.81684097613301
142.433 26.81684097613301
142.434 26.81684097613301
142.435 26.81684097613301
142.436 26.81684097613301
142.437 26.81684097613301
142.43800000000002 26.81684097613301
142.439 26.81684097613301
142.44 26.81684097613301
142.441 26.81684097613301
142.442 26.81684097613301
142.443 26.81684097613301
142.44400000000002 26.81684097613301
142.445 26.81684097613301
142.446 26.81684097613301
142.447 26.81684097613301
142.448 26.81684097613301
142.449 26.81684097613301
142.45000000000002 26.81684097613301
142.451 26.81684097613301
142.452 26.81684097613301
142.453 26.81684097613301
142.454 26.81684097613301
142.455 26.81684097613301
142.456 26.81684097613301
142.457 26.81684097613301
142.458 26.81684097613301
142.459 26.81684097613301
142.46 26.81684097613301
142.461 26.81684097613301
142.462 26.81684097613301
142.463 26.81684097613301
142.464 26.81684097613301
142.465 26.81684097613301
142.466 26.81684097613301
142.467 26.81684097613301
142.468 26.81684097613301
142.469 26.81684097613301
142.47 26.81684097613301
142.471 26.81684097613301
142.472 26.81684097613301
142.473 26.81684097613301
142.474 26.81684097613301
142.475 26.81684097613301
142.476 26.81684097613301
142.477 26.81684097613301
142.478 26.81684097613301
142.479 26.81684097613301
142.48 26.81684097613301
142.481 26.81684097613301
142.482 26.81684097613301
142.483 26.81684097613301
142.484 26.81684097613301
142.485 26.81684097613301
142.486 26.81684097613301
142.487 26.81684097613301
142.488 26.81684097613301
142.489 26.81684097613301
142.49 26.81684097613301
142.491 26.81684097613301
142.492 26.81684097613301
142.493 26.81684097613301
142.494 26.81684097613301
142.495 26.81684097613301
142.496 26.81684097613301
142.497 26.81684097613301
142.498 26.81684097613301
142.499 26.81684097613301
142.5 26.81684097613301
142.501 26.81684097613301
142.502 26.81684097613301
142.50300000000001 26.81684097613301
142.504 26.81684097613301
142.505 26.81684097613301
142.506 26.81684097613301
142.507 26.81684097613301
142.508 26.81684097613301
142.50900000000001 26.81684097613301
142.51 26.81684097613301
142.511 26.81684097613301
142.512 26.81684097613301
142.513 26.81684097613301
142.514 26.81684097613301
142.51500000000001 26.81684097613301
142.516 26.81684097613301
142.517 26.81684097613301
142.518 26.81684097613301
142.519 26.81684097613301
142.52 26.81684097613301
142.52100000000002 26.81684097613301
142.522 26.81684097613301
142.523 26.81684097613301
142.524 26.81684097613301
142.525 26.81684097613301
142.526 26.81684097613301
142.52700000000002 26.81684097613301
142.528 26.81684097613301
142.529 26.81684097613301
142.53 26.81684097613301
142.531 26.81684097613301
142.532 26.81684097613301
142.53300000000002 26.81684097613301
142.534 26.81684097613301
142.535 26.81684097613301
142.536 26.81684097613301
142.537 26.81684097613301
142.538 26.81684097613301
142.53900000000002 26.81684097613301
142.54 26.81684097613301
142.541 26.81684097613301
142.542 26.81684097613301
142.543 26.81684097613301
142.544 26.81684097613301
142.54500000000002 26.81684097613301
142.546 26.81684097613301
142.547 26.81684097613301
142.548 26.81684097613301
142.549 26.81684097613301
142.55 26.81684097613301
142.55100000000002 26.81684097613301
142.552 26.81684097613301
142.553 26.81684097613301
142.554 26.81684097613301
142.555 26.81684097613301
142.556 26.81684097613301
142.55700000000002 26.81684097613301
142.558 26.81684097613301
142.559 26.81684097613301
142.56 26.81684097613301
142.561 26.81684097613301
142.562 26.81684097613301
142.56300000000002 26.81684097613301
142.564 26.81684097613301
142.565 26.81684097613301
142.566 26.81684097613301
142.567 26.81684097613301
142.568 26.81684097613301
142.56900000000002 26.81684097613301
142.57 26.81684097613301
142.571 26.81684097613301
142.572 26.81684097613301
142.573 26.81684097613301
142.574 26.81684097613301
142.57500000000002 26.81684097613301
142.576 26.81684097613301
142.577 26.81684097613301
142.578 26.81684097613301
142.579 26.81684097613301
142.58 26.81684097613301
142.581 26.81684097613301
142.582 26.81684097613301
142.583 26.81684097613301
142.584 26.81684097613301
142.585 26.81684097613301
142.586 26.81684097613301
142.587 26.81684097613301
142.588 26.81684097613301
142.589 26.81684097613301
142.59 26.81684097613301
142.591 26.81684097613301
142.592 26.81684097613301
142.593 26.81684097613301
142.594 26.81684097613301
142.595 26.81684097613301
142.596 26.81684097613301
142.597 26.81684097613301
142.598 26.81684097613301
142.599 26.81684097613301
142.6 26.81684097613301
142.601 26.81684097613301
142.602 26.81684097613301
142.603 26.81684097613301
142.604 26.81684097613301
142.605 26.81684097613301
142.606 26.81684097613301
142.607 26.81684097613301
142.608 26.81684097613301
142.609 26.81684097613301
142.61 26.81684097613301
142.611 26.81684097613301
142.612 26.81684097613301
142.613 26.81684097613301
142.614 26.81684097613301
142.615 26.81684097613301
142.616 26.81684097613301
142.617 26.81684097613301
142.618 26.81684097613301
142.619 26.81684097613301
142.62 26.81684097613301
142.621 26.81684097613301
142.622 26.81684097613301
142.623 26.81684097613301
142.624 26.81684097613301
142.625 26.81684097613301
142.626 26.81684097613301
142.627 26.81684097613301
142.62800000000001 26.81684097613301
142.629 26.81684097613301
142.63 26.81684097613301
142.631 26.81684097613301
142.632 26.81684097613301
142.633 26.81684097613301
142.63400000000001 26.81684097613301
142.635 26.81684097613301
142.636 26.81684097613301
142.637 26.81684097613301
142.638 26.81684097613301
142.639 26.81684097613301
142.64000000000001 26.81684097613301
142.641 26.81684097613301
142.642 26.81684097613301
142.643 26.81684097613301
142.644 26.81684097613301
142.645 26.81684097613301
142.64600000000002 26.81684097613301
142.647 26.81684097613301
142.648 26.81684097613301
142.649 26.81684097613301
142.65 26.81684097613301
142.651 26.81684097613301
142.65200000000002 26.81684097613301
142.653 26.81684097613301
142.654 26.81684097613301
142.655 26.81684097613301
142.656 26.81684097613301
142.657 26.81684097613301
142.65800000000002 26.81684097613301
142.659 26.81684097613301
142.66 26.81684097613301
142.661 26.81684097613301
142.662 26.81684097613301
142.663 26.81684097613301
142.66400000000002 26.81684097613301
142.665 26.81684097613301
142.666 26.81684097613301
142.667 26.81684097613301
142.668 26.81684097613301
142.669 26.81684097613301
142.67000000000002 26.81684097613301
142.671 26.81684097613301
142.672 26.81684097613301
142.673 26.81684097613301
142.674 26.81684097613301
142.675 26.81684097613301
142.67600000000002 26.81684097613301
142.677 26.81684097613301
142.678 26.81684097613301
142.679 26.81684097613301
142.68 26.81684097613301
142.681 26.81684097613301
142.68200000000002 26.81684097613301
142.683 26.81684097613301
142.684 26.81684097613301
142.685 26.81684097613301
142.686 26.81684097613301
142.687 26.81684097613301
142.68800000000002 26.81684097613301
142.689 26.81684097613301
142.69 26.81684097613301
142.691 26.81684097613301
142.692 26.81684097613301
142.693 26.81684097613301
142.69400000000002 26.81684097613301
142.695 26.81684097613301
142.696 26.81684097613301
142.697 26.81684097613301
142.698 26.81684097613301
142.699 26.81684097613301
142.70000000000002 26.81684097613301
142.701 26.81684097613301
142.702 26.81684097613301
142.703 26.81684097613301
142.704 26.81684097613301
142.705 26.81684097613301
142.706 26.81684097613301
142.707 26.81684097613301
142.708 26.81684097613301
142.709 26.81684097613301
142.71 26.81684097613301
142.711 26.81684097613301
142.712 26.81684097613301
142.713 26.81684097613301
142.714 26.81684097613301
142.715 26.81684097613301
142.716 26.81684097613301
142.717 26.81684097613301
142.718 26.81684097613301
142.719 26.81684097613301
142.72 26.81684097613301
142.721 26.81684097613301
142.722 26.81684097613301
142.723 26.81684097613301
142.724 26.81684097613301
142.725 26.81684097613301
142.726 26.81684097613301
142.727 26.81684097613301
142.728 26.81684097613301
142.729 26.81684097613301
142.73 26.81684097613301
142.731 26.81684097613301
142.732 26.81684097613301
142.733 26.81684097613301
142.734 26.81684097613301
142.735 26.81684097613301
142.736 26.81684097613301
142.737 26.81684097613301
142.738 26.81684097613301
142.739 26.81684097613301
142.74 26.81684097613301
142.741 26.81684097613301
142.742 26.81684097613301
142.743 26.81684097613301
142.744 26.81684097613301
142.745 26.81684097613301
142.746 26.81684097613301
142.747 26.81684097613301
142.748 26.81684097613301
142.749 26.81684097613301
142.75 26.81684097613301
142.751 26.81684097613301
142.752 26.81684097613301
142.75300000000001 26.81684097613301
142.754 26.81684097613301
142.755 26.81684097613301
142.756 26.81684097613301
142.757 26.81684097613301
142.758 26.81684097613301
142.75900000000001 26.81684097613301
142.76 26.81684097613301
142.761 26.81684097613301
142.762 26.81684097613301
142.763 26.81684097613301
142.764 26.81684097613301
142.76500000000001 26.81684097613301
142.766 26.81684097613301
142.767 26.81684097613301
142.768 26.81684097613301
142.769 26.81684097613301
142.77 26.81684097613301
142.77100000000002 26.81684097613301
142.772 26.81684097613301
142.773 26.81684097613301
142.774 26.81684097613301
142.775 26.81684097613301
142.776 26.81684097613301
142.77700000000002 26.81684097613301
142.778 26.81684097613301
142.779 26.81684097613301
142.78 26.81684097613301
142.781 26.81684097613301
142.782 26.81684097613301
142.78300000000002 26.81684097613301
142.784 26.81684097613301
142.785 26.81684097613301
142.786 26.81684097613301
142.787 26.81684097613301
142.788 26.81684097613301
142.78900000000002 26.81684097613301
142.79 26.81684097613301
142.791 26.81684097613301
142.792 26.81684097613301
142.793 26.81684097613301
142.794 26.81684097613301
142.79500000000002 26.81684097613301
142.796 26.81684097613301
142.797 26.81684097613301
142.798 26.81684097613301
142.799 26.81684097613301
142.8 26.81684097613301
142.80100000000002 26.81684097613301
142.802 26.81684097613301
142.803 26.81684097613301
142.804 26.81684097613301
142.805 26.81684097613301
142.806 26.81684097613301
142.80700000000002 26.81684097613301
142.808 26.81684097613301
142.809 26.81684097613301
142.81 26.81684097613301
142.811 26.81684097613301
142.812 26.81684097613301
142.81300000000002 26.81684097613301
142.814 26.81684097613301
142.815 26.81684097613301
142.816 26.81684097613301
142.817 26.81684097613301
142.818 26.81684097613301
142.81900000000002 26.81684097613301
142.82 26.81684097613301
142.821 26.81684097613301
142.822 26.81684097613301
142.823 26.81684097613301
142.824 26.81684097613301
142.82500000000002 26.81684097613301
142.826 26.81684097613301
142.827 26.81684097613301
142.828 26.81684097613301
142.829 26.81684097613301
142.83 26.81684097613301
142.831 26.81684097613301
142.832 26.81684097613301
142.833 26.81684097613301
142.834 26.81684097613301
142.835 26.81684097613301
142.836 26.81684097613301
142.837 26.81684097613301
142.838 26.81684097613301
142.839 26.81684097613301
142.84 26.81684097613301
142.841 26.81684097613301
142.842 26.81684097613301
142.843 26.81684097613301
142.844 26.81684097613301
142.845 26.81684097613301
142.846 26.81684097613301
142.847 26.81684097613301
142.848 26.81684097613301
142.849 26.81684097613301
142.85 26.81684097613301
142.851 26.81684097613301
142.852 26.81684097613301
142.853 26.81684097613301
142.854 26.81684097613301
142.855 26.81684097613301
142.856 26.81684097613301
142.857 26.81684097613301
142.858 26.81684097613301
142.859 26.81684097613301
142.86 26.81684097613301
142.861 26.81684097613301
142.862 26.81684097613301
142.863 26.81684097613301
142.864 26.81684097613301
142.865 26.81684097613301
142.866 26.81684097613301
142.867 26.81684097613301
142.868 26.81684097613301
142.869 26.81684097613301
142.87 26.81684097613301
142.871 26.81684097613301
142.872 26.81684097613301
142.873 26.81684097613301
142.874 26.81684097613301
142.875 26.81684097613301
142.876 26.81684097613301
142.877 26.81684097613301
142.87800000000001 26.81684097613301
142.879 26.81684097613301
142.88 26.81684097613301
142.881 26.81684097613301
142.882 26.81684097613301
142.883 26.81684097613301
142.88400000000001 26.81684097613301
142.885 26.81684097613301
142.886 26.81684097613301
142.887 26.81684097613301
142.888 26.81684097613301
142.889 26.81684097613301
142.89000000000001 26.81684097613301
142.891 26.81684097613301
142.892 26.81684097613301
142.893 26.81684097613301
142.894 26.81684097613301
142.895 26.81684097613301
142.89600000000002 26.81684097613301
142.897 26.81684097613301
142.898 26.81684097613301
142.899 26.81684097613301
142.9 26.81684097613301
142.901 26.81684097613301
142.90200000000002 26.81684097613301
142.903 26.81684097613301
142.904 26.81684097613301
142.905 26.81684097613301
142.906 26.81684097613301
142.907 26.81684097613301
142.90800000000002 26.81684097613301
142.909 26.81684097613301
142.91 26.81684097613301
142.911 26.81684097613301
142.912 26.81684097613301
142.913 26.81684097613301
142.91400000000002 26.81684097613301
142.915 26.81684097613301
142.916 26.81684097613301
142.917 26.81684097613301
142.918 26.81684097613301
142.919 26.81684097613301
142.92000000000002 26.81684097613301
142.921 26.81684097613301
142.922 26.81684097613301
142.923 26.81684097613301
142.924 26.81684097613301
142.925 26.81684097613301
142.92600000000002 26.81684097613301
142.927 26.81684097613301
142.928 26.81684097613301
142.929 26.81684097613301
142.93 26.81684097613301
142.931 26.81684097613301
142.93200000000002 26.81684097613301
142.933 26.81684097613301
142.934 26.81684097613301
142.935 26.81684097613301
142.936 26.81684097613301
142.937 26.81684097613301
142.93800000000002 26.81684097613301
142.939 26.81684097613301
142.94 26.81684097613301
142.941 26.81684097613301
142.942 26.81684097613301
142.943 26.81684097613301
142.94400000000002 26.81684097613301
142.945 26.81684097613301
142.946 26.81684097613301
142.947 26.81684097613301
142.948 26.81684097613301
142.949 26.81684097613301
142.95000000000002 26.81684097613301
142.951 26.81684097613301
142.952 26.81684097613301
142.953 26.81684097613301
142.954 26.81684097613301
142.955 26.81684097613301
142.956 26.81684097613301
142.957 26.81684097613301
142.958 26.81684097613301
142.959 26.81684097613301
142.96 26.81684097613301
142.961 26.81684097613301
142.962 26.81684097613301
142.963 26.81684097613301
142.964 26.81684097613301
142.965 26.81684097613301
142.966 26.81684097613301
142.967 26.81684097613301
142.968 26.81684097613301
142.969 26.81684097613301
142.97 26.81684097613301
142.971 26.81684097613301
142.972 26.81684097613301
142.973 26.81684097613301
142.974 26.81684097613301
142.975 26.81684097613301
142.976 26.81684097613301
142.977 26.81684097613301
142.978 26.81684097613301
142.979 26.81684097613301
142.98 26.81684097613301
142.981 26.81684097613301
142.982 26.81684097613301
142.983 26.81684097613301
142.984 26.81684097613301
142.985 26.81684097613301
142.986 26.81684097613301
142.987 26.81684097613301
142.988 26.81684097613301
142.989 26.81684097613301
142.99 26.81684097613301
142.991 26.81684097613301
142.992 26.81684097613301
142.993 26.81684097613301
142.994 26.81684097613301
142.995 26.81684097613301
142.996 26.81684097613301
142.997 26.81684097613301
142.998 26.81684097613301
142.999 26.81684097613301
143.0 26.81684097613301
143.001 26.81684097613301
143.002 26.81684097613301
143.00300000000001 26.81684097613301
143.004 26.81684097613301
143.005 26.81684097613301
143.006 26.81684097613301
143.007 26.81684097613301
143.008 26.81684097613301
143.00900000000001 26.81684097613301
143.01 26.81684097613301
143.011 26.81684097613301
143.012 26.81684097613301
143.013 26.81684097613301
143.014 26.81684097613301
143.01500000000001 26.81684097613301
143.016 26.81684097613301
143.017 26.81684097613301
143.018 26.81684097613301
143.019 26.81684097613301
143.02 26.81684097613301
143.02100000000002 26.81684097613301
143.022 26.81684097613301
143.023 26.81684097613301
143.024 26.81684097613301
143.025 26.81684097613301
143.026 26.81684097613301
143.02700000000002 26.81684097613301
143.028 26.81684097613301
143.029 26.81684097613301
143.03 26.81684097613301
143.031 26.81684097613301
143.032 26.81684097613301
143.03300000000002 26.81684097613301
143.034 26.81684097613301
143.035 26.81684097613301
143.036 26.81684097613301
143.037 26.81684097613301
143.038 26.81684097613301
143.03900000000002 26.81684097613301
143.04 26.81684097613301
143.041 26.81684097613301
143.042 26.81684097613301
143.043 26.81684097613301
143.044 26.81684097613301
143.04500000000002 26.81684097613301
143.046 26.81684097613301
143.047 26.81684097613301
143.048 26.81684097613301
143.049 26.81684097613301
143.05 26.81684097613301
143.05100000000002 26.81684097613301
143.052 26.81684097613301
143.053 26.81684097613301
143.054 26.81684097613301
143.055 26.81684097613301
143.056 26.81684097613301
143.05700000000002 26.81684097613301
143.058 26.81684097613301
143.059 26.81684097613301
143.06 26.81684097613301
143.061 26.81684097613301
143.062 26.81684097613301
143.06300000000002 26.81684097613301
143.064 26.81684097613301
143.065 26.81684097613301
143.066 26.81684097613301
143.067 26.81684097613301
143.068 26.81684097613301
143.06900000000002 26.81684097613301
143.07 26.81684097613301
143.071 26.81684097613301
143.072 26.81684097613301
143.073 26.81684097613301
143.074 26.81684097613301
143.07500000000002 26.81684097613301
143.076 26.81684097613301
143.077 26.81684097613301
143.078 26.81684097613301
143.079 26.81684097613301
143.08 26.81684097613301
143.081 26.81684097613301
143.082 26.81684097613301
143.083 26.81684097613301
143.084 26.81684097613301
143.085 26.81684097613301
143.086 26.81684097613301
143.087 26.81684097613301
143.088 26.81684097613301
143.089 26.81684097613301
143.09 26.81684097613301
143.091 26.81684097613301
143.092 26.81684097613301
143.093 26.81684097613301
143.094 26.81684097613301
143.095 26.81684097613301
143.096 26.81684097613301
143.097 26.81684097613301
143.098 26.81684097613301
143.099 26.81684097613301
143.1 26.81684097613301
143.101 26.81684097613301
143.102 26.81684097613301
143.103 26.81684097613301
143.104 26.81684097613301
143.105 26.81684097613301
143.106 26.81684097613301
143.107 26.81684097613301
143.108 26.81684097613301
143.109 26.81684097613301
143.11 26.81684097613301
143.111 26.81684097613301
143.112 26.81684097613301
143.113 26.81684097613301
143.114 26.81684097613301
143.115 26.81684097613301
143.116 26.81684097613301
143.117 26.81684097613301
143.118 26.81684097613301
143.119 26.81684097613301
143.12 26.81684097613301
143.121 26.81684097613301
143.122 26.81684097613301
143.123 26.81684097613301
143.124 26.81684097613301
143.125 26.81684097613301
143.126 26.81684097613301
143.127 26.81684097613301
143.12800000000001 26.81684097613301
143.129 26.81684097613301
143.13 26.81684097613301
143.131 26.81684097613301
143.132 26.81684097613301
143.133 26.81684097613301
143.13400000000001 26.81684097613301
143.135 26.81684097613301
143.136 26.81684097613301
143.137 26.81684097613301
143.138 26.81684097613301
143.139 26.81684097613301
143.14000000000001 26.81684097613301
143.141 26.81684097613301
143.142 26.81684097613301
143.143 26.81684097613301
143.144 26.81684097613301
143.145 26.81684097613301
143.14600000000002 26.81684097613301
143.147 26.81684097613301
143.148 26.81684097613301
143.149 26.81684097613301
143.15 26.81684097613301
143.151 26.81684097613301
143.15200000000002 26.81684097613301
143.153 26.81684097613301
143.154 26.81684097613301
143.155 26.81684097613301
143.156 26.81684097613301
143.157 26.81684097613301
143.15800000000002 26.81684097613301
143.159 26.81684097613301
143.16 26.81684097613301
143.161 26.81684097613301
143.162 26.81684097613301
143.163 26.81684097613301
143.16400000000002 26.81684097613301
143.165 26.81684097613301
143.166 26.81684097613301
143.167 26.81684097613301
143.168 26.81684097613301
143.169 26.81684097613301
143.17000000000002 26.81684097613301
143.171 26.81684097613301
143.172 26.81684097613301
143.173 26.81684097613301
143.174 26.81684097613301
143.175 26.81684097613301
143.17600000000002 26.81684097613301
143.177 26.81684097613301
143.178 26.81684097613301
143.179 26.81684097613301
143.18 26.81684097613301
143.181 26.81684097613301
143.18200000000002 26.81684097613301
143.183 26.81684097613301
143.184 26.81684097613301
143.185 26.81684097613301
143.186 26.81684097613301
143.187 26.81684097613301
143.18800000000002 26.81684097613301
143.189 26.81684097613301
143.19 26.81684097613301
143.191 26.81684097613301
143.192 26.81684097613301
143.193 26.81684097613301
143.19400000000002 26.81684097613301
143.195 26.81684097613301
143.196 26.81684097613301
143.197 26.81684097613301
143.198 26.81684097613301
143.199 26.81684097613301
143.20000000000002 26.81684097613301
143.201 26.81684097613301
143.202 26.81684097613301
143.203 26.81684097613301
143.204 26.81684097613301
143.205 26.81684097613301
143.206 26.81684097613301
143.207 26.81684097613301
143.208 26.81684097613301
143.209 26.81684097613301
143.21 26.81684097613301
143.211 26.81684097613301
143.212 26.81684097613301
143.213 26.81684097613301
143.214 26.81684097613301
143.215 26.81684097613301
143.216 26.81684097613301
143.217 26.81684097613301
143.218 26.81684097613301
143.219 26.81684097613301
143.22 26.81684097613301
143.221 26.81684097613301
143.222 26.81684097613301
143.223 26.81684097613301
143.224 26.81684097613301
143.225 26.81684097613301
143.226 26.81684097613301
143.227 26.81684097613301
143.228 26.81684097613301
143.229 26.81684097613301
143.23 26.81684097613301
143.231 26.81684097613301
143.232 26.81684097613301
143.233 26.81684097613301
143.234 26.81684097613301
143.235 26.81684097613301
143.236 26.81684097613301
143.237 26.81684097613301
143.238 26.81684097613301
143.239 26.81684097613301
143.24 26.81684097613301
143.241 26.81684097613301
143.242 26.81684097613301
143.243 26.81684097613301
143.244 26.81684097613301
143.245 26.81684097613301
143.246 26.81684097613301
143.247 26.81684097613301
143.248 26.81684097613301
143.249 26.81684097613301
143.25 26.81684097613301
143.251 26.81684097613301
143.252 26.81684097613301
143.25300000000001 26.81684097613301
143.254 26.81684097613301
143.255 26.81684097613301
143.256 26.81684097613301
143.257 26.81684097613301
143.258 26.81684097613301
143.25900000000001 26.81684097613301
143.26 26.81684097613301
143.261 26.81684097613301
143.262 26.81684097613301
143.263 26.81684097613301
143.264 26.81684097613301
143.26500000000001 26.81684097613301
143.266 26.81684097613301
143.267 26.81684097613301
143.268 26.81684097613301
143.269 26.81684097613301
143.27 26.81684097613301
143.27100000000002 26.81684097613301
143.272 26.81684097613301
143.273 26.81684097613301
143.274 26.81684097613301
143.275 26.81684097613301
143.276 26.81684097613301
143.27700000000002 26.81684097613301
143.278 26.81684097613301
143.279 26.81684097613301
143.28 26.81684097613301
143.281 26.81684097613301
143.282 26.81684097613301
143.28300000000002 26.81684097613301
143.284 26.81684097613301
143.285 26.81684097613301
143.286 26.81684097613301
143.287 26.81684097613301
143.288 26.81684097613301
143.28900000000002 26.81684097613301
143.29 26.81684097613301
143.291 26.81684097613301
143.292 26.81684097613301
143.293 26.81684097613301
143.294 26.81684097613301
143.29500000000002 26.81684097613301
143.296 26.81684097613301
143.297 26.81684097613301
143.298 26.81684097613301
143.299 26.81684097613301
143.3 26.81684097613301
143.30100000000002 26.81684097613301
143.302 26.81684097613301
143.303 26.81684097613301
143.304 26.81684097613301
143.305 26.81684097613301
143.306 26.81684097613301
143.30700000000002 26.81684097613301
143.308 26.81684097613301
143.309 26.81684097613301
143.31 26.81684097613301
143.311 26.81684097613301
143.312 26.81684097613301
143.31300000000002 26.81684097613301
143.314 26.81684097613301
143.315 26.81684097613301
143.316 26.81684097613301
143.317 26.81684097613301
143.318 26.81684097613301
143.31900000000002 26.81684097613301
143.32 26.81684097613301
143.321 26.81684097613301
143.322 26.81684097613301
143.323 26.81684097613301
143.324 26.81684097613301
143.32500000000002 26.81684097613301
143.326 26.81684097613301
143.327 26.81684097613301
143.328 26.81684097613301
143.329 26.81684097613301
143.33 26.81684097613301
143.331 26.81684097613301
143.332 26.81684097613301
143.333 26.81684097613301
143.334 26.81684097613301
143.335 26.81684097613301
143.336 26.81684097613301
143.337 26.81684097613301
143.338 26.81684097613301
143.339 26.81684097613301
143.34 26.81684097613301
143.341 26.81684097613301
143.342 26.81684097613301
143.343 26.81684097613301
143.344 26.81684097613301
143.345 26.81684097613301
143.346 26.81684097613301
143.347 26.81684097613301
143.348 26.81684097613301
143.349 26.81684097613301
143.35 26.81684097613301
143.351 26.81684097613301
143.352 26.81684097613301
143.353 26.81684097613301
143.354 26.81684097613301
143.355 26.81684097613301
143.356 26.81684097613301
143.357 26.81684097613301
143.358 26.81684097613301
143.359 26.81684097613301
143.36 26.81684097613301
143.361 26.81684097613301
143.362 26.81684097613301
143.363 26.81684097613301
143.364 26.81684097613301
143.365 26.81684097613301
143.366 26.81684097613301
143.367 26.81684097613301
143.368 26.81684097613301
143.369 26.81684097613301
143.37 26.81684097613301
143.371 26.81684097613301
143.372 26.81684097613301
143.373 26.81684097613301
143.374 26.81684097613301
143.375 26.81684097613301
143.376 26.81684097613301
143.377 26.81684097613301
143.37800000000001 26.81684097613301
143.379 26.81684097613301
143.38 26.81684097613301
143.381 26.81684097613301
143.382 26.81684097613301
143.383 26.81684097613301
143.38400000000001 26.81684097613301
143.385 26.81684097613301
143.386 26.81684097613301
143.387 26.81684097613301
143.388 26.81684097613301
143.389 26.81684097613301
143.39000000000001 26.81684097613301
143.391 26.81684097613301
143.392 26.81684097613301
143.393 26.81684097613301
143.394 26.81684097613301
143.395 26.81684097613301
143.39600000000002 26.81684097613301
143.397 26.81684097613301
143.398 26.81684097613301
143.399 26.81684097613301
143.4 26.81684097613301
143.401 26.81684097613301
143.40200000000002 26.81684097613301
143.403 26.81684097613301
143.404 26.81684097613301
143.405 26.81684097613301
143.406 26.81684097613301
143.407 26.81684097613301
143.40800000000002 26.81684097613301
143.409 26.81684097613301
143.41 26.81684097613301
143.411 26.81684097613301
143.412 26.81684097613301
143.413 26.81684097613301
143.41400000000002 26.81684097613301
143.415 26.81684097613301
143.416 26.81684097613301
143.417 26.81684097613301
143.418 26.81684097613301
143.419 26.81684097613301
143.42000000000002 26.81684097613301
143.421 26.81684097613301
143.422 26.81684097613301
143.423 26.81684097613301
143.424 26.81684097613301
143.425 26.81684097613301
143.42600000000002 26.81684097613301
143.427 26.81684097613301
143.428 26.81684097613301
143.429 26.81684097613301
143.43 26.81684097613301
143.431 26.81684097613301
143.43200000000002 26.81684097613301
143.433 26.81684097613301
143.434 26.81684097613301
143.435 26.81684097613301
143.436 26.81684097613301
143.437 26.81684097613301
143.43800000000002 26.81684097613301
143.439 26.81684097613301
143.44 26.81684097613301
143.441 26.81684097613301
143.442 26.81684097613301
143.443 26.81684097613301
143.44400000000002 26.81684097613301
143.445 26.81684097613301
143.446 26.81684097613301
143.447 26.81684097613301
143.448 26.81684097613301
143.449 26.81684097613301
143.45000000000002 26.81684097613301
143.451 26.81684097613301
143.452 26.81684097613301
143.453 26.81684097613301
143.454 26.81684097613301
143.455 26.81684097613301
143.456 26.81684097613301
143.457 26.81684097613301
143.458 26.81684097613301
143.459 26.81684097613301
143.46 26.81684097613301
143.461 26.81684097613301
143.462 26.81684097613301
143.463 26.81684097613301
143.464 26.81684097613301
143.465 26.81684097613301
143.466 26.81684097613301
143.467 26.81684097613301
143.468 26.81684097613301
143.469 26.81684097613301
143.47 26.81684097613301
143.471 26.81684097613301
143.472 26.81684097613301
143.473 26.81684097613301
143.474 26.81684097613301
143.475 26.81684097613301
143.476 26.81684097613301
143.477 26.81684097613301
143.478 26.81684097613301
143.479 26.81684097613301
143.48 26.81684097613301
143.481 26.81684097613301
143.482 26.81684097613301
143.483 26.81684097613301
143.484 26.81684097613301
143.485 26.81684097613301
143.486 26.81684097613301
143.487 26.81684097613301
143.488 26.81684097613301
143.489 26.81684097613301
143.49 26.81684097613301
143.491 26.81684097613301
143.492 26.81684097613301
143.493 26.81684097613301
143.494 26.81684097613301
143.495 26.81684097613301
143.496 26.81684097613301
143.497 26.81684097613301
143.498 26.81684097613301
143.499 26.81684097613301
143.5 26.81684097613301
143.501 26.81684097613301
143.502 26.81684097613301
143.50300000000001 26.81684097613301
143.504 26.81684097613301
143.505 26.81684097613301
143.506 26.81684097613301
143.507 26.81684097613301
143.508 26.81684097613301
143.50900000000001 26.81684097613301
143.51 26.81684097613301
143.511 26.81684097613301
143.512 26.81684097613301
143.513 26.81684097613301
143.514 26.81684097613301
143.51500000000001 26.81684097613301
143.516 26.81684097613301
143.517 26.81684097613301
143.518 26.81684097613301
143.519 26.81684097613301
143.52 26.81684097613301
143.52100000000002 26.81684097613301
143.522 26.81684097613301
143.523 26.81684097613301
143.524 26.81684097613301
143.525 26.81684097613301
143.526 26.81684097613301
143.52700000000002 26.81684097613301
143.528 26.81684097613301
143.529 26.81684097613301
143.53 26.81684097613301
143.531 26.81684097613301
143.532 26.81684097613301
143.53300000000002 26.81684097613301
143.534 26.81684097613301
143.535 26.81684097613301
143.536 26.81684097613301
143.537 26.81684097613301
143.538 26.81684097613301
143.53900000000002 26.81684097613301
143.54 26.81684097613301
143.541 26.81684097613301
143.542 26.81684097613301
143.543 26.81684097613301
143.544 26.81684097613301
143.54500000000002 26.81684097613301
143.546 26.81684097613301
143.547 26.81684097613301
143.548 26.81684097613301
143.549 26.81684097613301
143.55 26.81684097613301
143.55100000000002 26.81684097613301
143.552 26.81684097613301
143.553 26.81684097613301
143.554 26.81684097613301
143.555 26.81684097613301
143.556 26.81684097613301
143.55700000000002 26.81684097613301
143.558 26.81684097613301
143.559 26.81684097613301
143.56 26.81684097613301
143.561 26.81684097613301
143.562 26.81684097613301
143.56300000000002 26.81684097613301
143.564 26.81684097613301
143.565 26.81684097613301
143.566 26.81684097613301
143.567 26.81684097613301
143.568 26.81684097613301
143.56900000000002 26.81684097613301
143.57 26.81684097613301
143.571 26.81684097613301
143.572 26.81684097613301
143.573 26.81684097613301
143.574 33.15649867374005
143.57500000000002 33.15649867374005
143.576 33.15649867374005
143.577 33.15649867374005
143.578 33.15649867374005
143.579 33.15649867374005
143.58 33.15649867374005
143.581 33.15649867374005
143.582 33.15649867374005
143.583 33.15649867374005
143.584 33.15649867374005
143.585 33.15649867374005
143.586 33.15649867374005
143.587 33.15649867374005
143.588 33.15649867374005
143.589 33.15649867374005
143.59 33.15649867374005
143.591 33.15649867374005
143.592 33.15649867374005
143.593 33.15649867374005
143.594 33.15649867374005
143.595 33.15649867374005
143.596 33.15649867374005
143.597 33.15649867374005
143.598 33.15649867374005
143.599 33.15649867374005
143.6 33.15649867374005
143.601 33.15649867374005
143.602 33.15649867374005
143.603 33.15649867374005
143.604 33.15649867374005
143.605 33.15649867374005
143.606 33.15649867374005
143.607 33.15649867374005
143.608 33.15649867374005
143.609 33.15649867374005
143.61 33.15649867374005
143.611 33.15649867374005
143.612 33.15649867374005
143.613 33.15649867374005
143.614 33.15649867374005
143.615 33.15649867374005
143.616 33.15649867374005
143.617 33.15649867374005
143.618 33.15649867374005
143.619 33.15649867374005
143.62 33.15649867374005
143.621 33.15649867374005
143.622 33.15649867374005
143.623 33.15649867374005
143.624 33.15649867374005
143.625 33.15649867374005
143.626 33.15649867374005
143.627 33.15649867374005
143.62800000000001 33.15649867374005
143.629 33.15649867374005
143.63 33.15649867374005
143.631 33.15649867374005
143.632 33.15649867374005
143.633 33.15649867374005
143.63400000000001 33.15649867374005
143.635 33.15649867374005
143.636 33.15649867374005
143.637 33.15649867374005
143.638 33.15649867374005
143.639 33.15649867374005
143.64000000000001 33.15649867374005
143.641 33.15649867374005
143.642 33.15649867374005
143.643 33.15649867374005
143.644 33.15649867374005
143.645 33.15649867374005
143.64600000000002 33.15649867374005
143.647 33.15649867374005
143.648 33.15649867374005
143.649 33.15649867374005
143.65 33.15649867374005
143.651 33.15649867374005
143.65200000000002 33.15649867374005
143.653 33.15649867374005
143.654 33.15649867374005
143.655 33.15649867374005
143.656 33.15649867374005
143.657 33.15649867374005
143.65800000000002 33.15649867374005
143.659 33.15649867374005
143.66 33.15649867374005
143.661 33.15649867374005
143.662 33.15649867374005
143.663 33.15649867374005
143.66400000000002 33.15649867374005
143.665 33.15649867374005
143.666 33.15649867374005
143.667 33.15649867374005
143.668 33.15649867374005
143.669 33.15649867374005
143.67000000000002 33.15649867374005
143.671 33.15649867374005
143.672 33.15649867374005
143.673 33.15649867374005
143.674 33.15649867374005
143.675 33.15649867374005
143.67600000000002 33.15649867374005
143.677 33.15649867374005
143.678 33.15649867374005
143.679 33.15649867374005
143.68 33.15649867374005
143.681 33.15649867374005
143.68200000000002 33.15649867374005
143.683 33.15649867374005
143.684 33.15649867374005
143.685 33.15649867374005
143.686 33.15649867374005
143.687 33.15649867374005
143.68800000000002 33.15649867374005
143.689 33.15649867374005
143.69 33.15649867374005
143.691 33.15649867374005
143.692 33.15649867374005
143.693 33.15649867374005
143.69400000000002 33.15649867374005
143.695 33.15649867374005
143.696 33.15649867374005
143.697 33.15649867374005
143.698 33.15649867374005
143.699 33.15649867374005
143.70000000000002 33.15649867374005
143.701 33.15649867374005
143.702 33.15649867374005
143.703 33.15649867374005
143.704 33.15649867374005
143.705 33.15649867374005
143.706 33.15649867374005
143.707 33.15649867374005
143.708 33.15649867374005
143.709 33.15649867374005
143.71 33.15649867374005
143.711 33.15649867374005
143.712 33.15649867374005
143.713 33.15649867374005
143.714 33.15649867374005
143.715 33.15649867374005
143.716 33.15649867374005
143.717 33.15649867374005
143.718 33.15649867374005
143.719 33.15649867374005
143.72 33.15649867374005
143.721 33.15649867374005
143.722 33.15649867374005
143.723 33.15649867374005
143.724 33.15649867374005
143.725 33.15649867374005
143.726 33.15649867374005
143.727 33.15649867374005
143.728 33.15649867374005
143.729 33.15649867374005
143.73 33.15649867374005
143.731 33.15649867374005
143.732 33.15649867374005
143.733 33.15649867374005
143.734 33.15649867374005
143.735 33.15649867374005
143.736 33.15649867374005
143.737 33.15649867374005
143.738 33.15649867374005
143.739 33.15649867374005
143.74 33.15649867374005
143.741 33.15649867374005
143.742 33.15649867374005
143.743 33.15649867374005
143.744 33.15649867374005
143.745 33.15649867374005
143.746 33.15649867374005
143.747 33.15649867374005
143.748 33.15649867374005
143.749 33.15649867374005
143.75 33.15649867374005
143.751 33.15649867374005
143.752 33.15649867374005
143.75300000000001 33.15649867374005
143.754 33.15649867374005
143.755 33.15649867374005
143.756 33.15649867374005
143.757 33.15649867374005
143.758 33.15649867374005
143.75900000000001 33.15649867374005
143.76 33.15649867374005
143.761 33.15649867374005
143.762 33.15649867374005
143.763 33.15649867374005
143.764 33.15649867374005
143.76500000000001 33.15649867374005
143.766 33.15649867374005
143.767 33.15649867374005
143.768 33.15649867374005
143.769 33.15649867374005
143.77 33.15649867374005
143.77100000000002 33.15649867374005
143.772 33.15649867374005
143.773 33.15649867374005
143.774 33.15649867374005
143.775 33.15649867374005
143.776 33.15649867374005
143.77700000000002 33.15649867374005
143.778 33.15649867374005
143.779 33.15649867374005
143.78 33.15649867374005
143.781 33.15649867374005
143.782 33.15649867374005
143.78300000000002 33.15649867374005
143.784 33.15649867374005
143.785 33.15649867374005
143.786 33.15649867374005
143.787 33.15649867374005
143.788 33.15649867374005
143.78900000000002 33.15649867374005
143.79 33.15649867374005
143.791 33.15649867374005
143.792 33.15649867374005
143.793 33.15649867374005
143.794 33.15649867374005
143.79500000000002 33.15649867374005
143.796 33.15649867374005
143.797 33.15649867374005
143.798 33.15649867374005
143.799 33.15649867374005
143.8 33.15649867374005
143.80100000000002 33.15649867374005
143.802 33.15649867374005
143.803 33.15649867374005
143.804 33.15649867374005
143.805 33.15649867374005
143.806 33.15649867374005
143.80700000000002 33.15649867374005
143.808 33.15649867374005
143.809 33.15649867374005
143.81 33.15649867374005
143.811 33.15649867374005
143.812 33.15649867374005
143.81300000000002 33.15649867374005
143.814 33.15649867374005
143.815 33.15649867374005
143.816 33.15649867374005
143.817 33.15649867374005
143.818 33.15649867374005
143.81900000000002 33.15649867374005
143.82 33.15649867374005
143.821 33.15649867374005
143.822 33.15649867374005
143.823 33.15649867374005
143.824 33.15649867374005
143.82500000000002 33.15649867374005
143.826 33.15649867374005
143.827 33.15649867374005
143.828 33.15649867374005
143.829 33.15649867374005
143.83 33.15649867374005
143.831 33.15649867374005
143.832 33.15649867374005
143.833 33.15649867374005
143.834 33.15649867374005
143.835 33.15649867374005
143.836 33.15649867374005
143.837 33.15649867374005
143.838 33.15649867374005
143.839 33.15649867374005
143.84 33.15649867374005
143.841 33.15649867374005
143.842 33.15649867374005
143.843 33.15649867374005
143.844 33.15649867374005
143.845 33.15649867374005
143.846 33.15649867374005
143.847 33.15649867374005
143.848 33.15649867374005
143.849 33.15649867374005
143.85 33.15649867374005
143.851 33.15649867374005
143.852 33.15649867374005
143.853 33.15649867374005
143.854 33.15649867374005
143.855 33.15649867374005
143.856 33.15649867374005
143.857 33.15649867374005
143.858 33.15649867374005
143.859 33.15649867374005
143.86 33.15649867374005
143.861 33.15649867374005
143.862 33.15649867374005
143.863 33.15649867374005
143.864 33.15649867374005
143.865 33.15649867374005
143.866 33.15649867374005
143.867 33.15649867374005
143.868 33.15649867374005
143.869 33.15649867374005
143.87 33.15649867374005
143.871 33.15649867374005
143.872 33.15649867374005
143.873 33.15649867374005
143.874 33.15649867374005
143.875 33.15649867374005
143.876 33.15649867374005
143.877 33.15649867374005
143.87800000000001 33.15649867374005
143.879 33.15649867374005
143.88 33.15649867374005
143.881 33.15649867374005
143.882 33.15649867374005
143.883 33.15649867374005
143.88400000000001 33.15649867374005
143.885 33.15649867374005
143.886 33.15649867374005
143.887 33.15649867374005
143.888 33.15649867374005
143.889 33.15649867374005
143.89000000000001 33.15649867374005
143.891 33.15649867374005
143.892 33.15649867374005
143.893 33.15649867374005
143.894 33.15649867374005
143.895 33.15649867374005
143.89600000000002 33.15649867374005
143.897 33.15649867374005
143.898 33.15649867374005
143.899 33.15649867374005
143.9 33.15649867374005
143.901 33.15649867374005
143.90200000000002 33.15649867374005
143.903 33.15649867374005
143.904 33.15649867374005
143.905 33.15649867374005
143.906 33.15649867374005
143.907 33.15649867374005
143.90800000000002 33.15649867374005
143.909 33.15649867374005
143.91 33.15649867374005
143.911 33.15649867374005
143.912 33.15649867374005
143.913 33.15649867374005
143.91400000000002 33.15649867374005
143.915 33.15649867374005
143.916 33.15649867374005
143.917 33.15649867374005
143.918 33.15649867374005
143.919 33.15649867374005
143.92000000000002 33.15649867374005
143.921 33.15649867374005
143.922 33.15649867374005
143.923 33.15649867374005
143.924 33.15649867374005
143.925 33.15649867374005
143.92600000000002 33.15649867374005
143.927 33.15649867374005
143.928 33.15649867374005
143.929 33.15649867374005
143.93 33.15649867374005
143.931 33.15649867374005
143.93200000000002 33.15649867374005
143.933 33.15649867374005
143.934 33.15649867374005
143.935 33.15649867374005
143.936 33.15649867374005
143.937 33.15649867374005
143.93800000000002 33.15649867374005
143.939 33.15649867374005
143.94 33.15649867374005
143.941 33.15649867374005
143.942 33.15649867374005
143.943 33.15649867374005
143.94400000000002 33.15649867374005
143.945 33.15649867374005
143.946 33.15649867374005
143.947 33.15649867374005
143.948 33.15649867374005
143.949 33.15649867374005
143.95000000000002 33.15649867374005
143.951 33.15649867374005
143.952 33.15649867374005
143.953 33.15649867374005
143.954 33.15649867374005
143.955 33.15649867374005
143.956 33.15649867374005
143.957 33.15649867374005
143.958 33.15649867374005
143.959 33.15649867374005
143.96 33.15649867374005
143.961 33.15649867374005
143.962 33.15649867374005
143.963 33.15649867374005
143.964 33.15649867374005
143.965 33.15649867374005
143.966 33.15649867374005
143.967 33.15649867374005
143.968 33.15649867374005
143.969 33.15649867374005
143.97 33.15649867374005
143.971 33.15649867374005
143.972 33.15649867374005
143.973 33.15649867374005
143.974 33.15649867374005
143.975 33.15649867374005
143.976 33.15649867374005
143.977 33.15649867374005
143.978 33.15649867374005
143.979 33.15649867374005
143.98 33.15649867374005
143.981 33.15649867374005
143.982 33.15649867374005
143.983 33.15649867374005
143.984 33.15649867374005
143.985 33.15649867374005
143.986 33.15649867374005
143.987 33.15649867374005
143.988 33.15649867374005
143.989 33.15649867374005
143.99 33.15649867374005
143.991 33.15649867374005
143.992 33.15649867374005
143.993 33.15649867374005
143.994 33.15649867374005
143.995 33.15649867374005
143.996 33.15649867374005
143.997 33.15649867374005
143.998 33.15649867374005
143.999 33.15649867374005
144.0 33.15649867374005
144.001 33.15649867374005
144.002 33.15649867374005
144.00300000000001 33.15649867374005
144.004 33.15649867374005
144.005 33.15649867374005
144.006 33.15649867374005
144.007 33.15649867374005
144.008 33.15649867374005
144.00900000000001 33.15649867374005
144.01 33.15649867374005
144.011 33.15649867374005
144.012 33.15649867374005
144.013 33.15649867374005
144.014 33.15649867374005
144.01500000000001 33.15649867374005
144.016 33.15649867374005
144.017 33.15649867374005
144.018 33.15649867374005
144.019 33.15649867374005
144.02 33.15649867374005
144.02100000000002 33.15649867374005
144.022 33.15649867374005
144.023 33.15649867374005
144.024 33.15649867374005
144.025 33.15649867374005
144.026 33.15649867374005
144.02700000000002 33.15649867374005
144.028 33.15649867374005
144.029 33.15649867374005
144.03 33.15649867374005
144.031 33.15649867374005
144.032 33.15649867374005
144.03300000000002 33.15649867374005
144.034 33.15649867374005
144.035 33.15649867374005
144.036 33.15649867374005
144.037 33.15649867374005
144.038 33.15649867374005
144.03900000000002 33.15649867374005
144.04 33.15649867374005
144.041 33.15649867374005
144.042 33.15649867374005
144.043 33.15649867374005
144.044 33.15649867374005
144.04500000000002 33.15649867374005
144.046 33.15649867374005
144.047 33.15649867374005
144.048 33.15649867374005
144.049 33.15649867374005
144.05 33.15649867374005
144.05100000000002 33.15649867374005
144.052 33.15649867374005
144.053 33.15649867374005
144.054 33.15649867374005
144.055 33.15649867374005
144.056 33.15649867374005
144.05700000000002 33.15649867374005
144.058 33.15649867374005
144.059 33.15649867374005
144.06 33.15649867374005
144.061 33.15649867374005
144.062 33.15649867374005
144.06300000000002 33.15649867374005
144.064 33.15649867374005
144.065 33.15649867374005
144.066 33.15649867374005
144.067 33.15649867374005
144.068 33.15649867374005
144.06900000000002 33.15649867374005
144.07 33.15649867374005
144.071 33.15649867374005
144.072 33.15649867374005
144.073 33.15649867374005
144.074 33.15649867374005
144.07500000000002 33.15649867374005
144.076 33.15649867374005
144.077 33.15649867374005
144.078 33.15649867374005
144.079 33.15649867374005
144.08 33.15649867374005
144.081 33.15649867374005
144.082 33.15649867374005
144.083 33.15649867374005
144.084 33.15649867374005
144.085 33.15649867374005
144.086 33.15649867374005
144.087 33.15649867374005
144.088 33.15649867374005
144.089 33.15649867374005
144.09 33.15649867374005
144.091 33.15649867374005
144.092 33.15649867374005
144.093 33.15649867374005
144.094 33.15649867374005
144.095 33.15649867374005
144.096 33.15649867374005
144.097 33.15649867374005
144.098 33.15649867374005
144.099 33.15649867374005
144.1 33.15649867374005
144.101 33.15649867374005
144.102 33.15649867374005
144.103 33.15649867374005
144.104 33.15649867374005
144.105 33.15649867374005
144.106 33.15649867374005
144.107 33.15649867374005
144.108 33.15649867374005
144.109 33.15649867374005
144.11 33.15649867374005
144.111 33.15649867374005
144.112 33.15649867374005
144.113 33.15649867374005
144.114 33.15649867374005
144.115 33.15649867374005
144.116 33.15649867374005
144.117 33.15649867374005
144.118 33.15649867374005
144.119 33.15649867374005
144.12 33.15649867374005
144.121 33.15649867374005
144.122 33.15649867374005
144.123 33.15649867374005
144.124 33.15649867374005
144.125 33.15649867374005
144.126 33.15649867374005
144.127 33.15649867374005
144.12800000000001 33.15649867374005
144.129 33.15649867374005
144.13 33.15649867374005
144.131 33.15649867374005
144.132 33.15649867374005
144.133 33.15649867374005
144.13400000000001 33.15649867374005
144.135 33.15649867374005
144.136 33.15649867374005
144.137 33.15649867374005
144.138 33.15649867374005
144.139 33.15649867374005
144.14000000000001 33.15649867374005
144.141 33.15649867374005
144.142 33.15649867374005
144.143 33.15649867374005
144.144 33.15649867374005
144.145 33.15649867374005
144.14600000000002 33.15649867374005
144.147 33.15649867374005
144.148 33.15649867374005
144.149 33.15649867374005
144.15 33.15649867374005
144.151 33.15649867374005
144.15200000000002 33.15649867374005
144.153 33.15649867374005
144.154 33.15649867374005
144.155 33.15649867374005
144.156 33.15649867374005
144.157 33.15649867374005
144.15800000000002 33.15649867374005
144.159 33.15649867374005
144.16 33.15649867374005
144.161 33.15649867374005
144.162 33.15649867374005
144.163 33.15649867374005
144.16400000000002 33.15649867374005
144.165 33.15649867374005
144.166 33.15649867374005
144.167 33.15649867374005
144.168 33.15649867374005
144.169 33.15649867374005
144.17000000000002 33.15649867374005
144.171 33.15649867374005
144.172 33.15649867374005
144.173 33.15649867374005
144.174 33.15649867374005
144.175 33.15649867374005
144.17600000000002 33.15649867374005
144.177 33.15649867374005
144.178 33.15649867374005
144.179 33.15649867374005
144.18 33.15649867374005
144.181 33.15649867374005
144.18200000000002 33.15649867374005
144.183 33.15649867374005
144.184 33.15649867374005
144.185 33.15649867374005
144.186 33.15649867374005
144.187 33.15649867374005
144.18800000000002 33.15649867374005
144.189 33.15649867374005
144.19 33.15649867374005
144.191 33.15649867374005
144.192 33.15649867374005
144.193 33.15649867374005
144.19400000000002 33.15649867374005
144.195 33.15649867374005
144.196 33.15649867374005
144.197 33.15649867374005
144.198 33.15649867374005
144.199 33.15649867374005
144.20000000000002 33.15649867374005
144.201 33.15649867374005
144.202 33.15649867374005
144.203 33.15649867374005
144.204 33.15649867374005
144.205 33.15649867374005
144.206 33.15649867374005
144.207 33.15649867374005
144.208 33.15649867374005
144.209 33.15649867374005
144.21 33.15649867374005
144.211 33.15649867374005
144.212 33.15649867374005
144.213 33.15649867374005
144.214 33.15649867374005
144.215 33.15649867374005
144.216 33.15649867374005
144.217 33.15649867374005
144.218 33.15649867374005
144.219 33.15649867374005
144.22 33.15649867374005
144.221 33.15649867374005
144.222 33.15649867374005
144.223 33.15649867374005
144.224 33.15649867374005
144.225 33.15649867374005
144.226 33.15649867374005
144.227 33.15649867374005
144.228 33.15649867374005
144.229 33.15649867374005
144.23 33.15649867374005
144.231 33.15649867374005
144.232 33.15649867374005
144.233 33.15649867374005
144.234 33.15649867374005
144.235 33.15649867374005
144.236 33.15649867374005
144.237 33.15649867374005
144.238 33.15649867374005
144.239 33.15649867374005
144.24 33.15649867374005
144.241 33.15649867374005
144.242 33.15649867374005
144.243 33.15649867374005
144.244 33.15649867374005
144.245 33.15649867374005
144.246 33.15649867374005
144.247 33.15649867374005
144.248 33.15649867374005
144.249 33.15649867374005
144.25 33.15649867374005
144.251 33.15649867374005
144.252 33.15649867374005
144.25300000000001 33.15649867374005
144.254 33.15649867374005
144.255 33.15649867374005
144.256 33.15649867374005
144.257 33.15649867374005
144.258 33.15649867374005
144.25900000000001 33.15649867374005
144.26 33.15649867374005
144.261 33.15649867374005
144.262 33.15649867374005
144.263 33.15649867374005
144.264 33.15649867374005
144.26500000000001 33.15649867374005
144.266 33.15649867374005
144.267 33.15649867374005
144.268 33.15649867374005
144.269 33.15649867374005
144.27 33.15649867374005
144.27100000000002 33.15649867374005
144.272 33.15649867374005
144.273 33.15649867374005
144.274 33.15649867374005
144.275 33.15649867374005
144.276 33.15649867374005
144.27700000000002 33.15649867374005
144.278 33.15649867374005
144.279 33.15649867374005
144.28 33.15649867374005
144.281 33.15649867374005
144.282 33.15649867374005
144.28300000000002 33.15649867374005
144.284 33.15649867374005
144.285 33.15649867374005
144.286 33.15649867374005
144.287 33.15649867374005
144.288 33.15649867374005
144.28900000000002 33.15649867374005
144.29 33.15649867374005
144.291 33.15649867374005
144.292 33.15649867374005
144.293 33.15649867374005
144.294 33.15649867374005
144.29500000000002 33.15649867374005
144.296 33.15649867374005
144.297 33.15649867374005
144.298 33.15649867374005
144.299 33.15649867374005
144.3 33.15649867374005
144.30100000000002 33.15649867374005
144.302 33.15649867374005
144.303 33.15649867374005
144.304 33.15649867374005
144.305 33.15649867374005
144.306 33.15649867374005
144.30700000000002 33.15649867374005
144.308 33.15649867374005
144.309 33.15649867374005
144.31 33.15649867374005
144.311 33.15649867374005
144.312 33.15649867374005
144.31300000000002 33.15649867374005
144.314 33.15649867374005
144.315 33.15649867374005
144.316 33.15649867374005
144.317 33.15649867374005
144.318 33.15649867374005
144.31900000000002 33.15649867374005
144.32 33.15649867374005
144.321 33.15649867374005
144.322 33.15649867374005
144.323 33.15649867374005
144.324 33.15649867374005
144.32500000000002 33.15649867374005
144.326 33.15649867374005
144.327 33.15649867374005
144.328 33.15649867374005
144.329 33.15649867374005
144.33 33.15649867374005
144.331 33.15649867374005
144.332 33.15649867374005
144.333 33.15649867374005
144.334 33.15649867374005
144.335 33.15649867374005
144.336 33.15649867374005
144.337 33.15649867374005
144.338 33.15649867374005
144.339 33.15649867374005
144.34 33.15649867374005
144.341 33.15649867374005
144.342 33.15649867374005
144.343 33.15649867374005
144.344 33.15649867374005
144.345 33.15649867374005
144.346 33.15649867374005
144.347 33.15649867374005
144.348 33.15649867374005
144.349 33.15649867374005
144.35 33.15649867374005
144.351 33.15649867374005
144.352 33.15649867374005
144.353 33.15649867374005
144.354 33.15649867374005
144.355 33.15649867374005
144.356 33.15649867374005
144.357 33.15649867374005
144.358 33.15649867374005
144.359 33.15649867374005
144.36 33.15649867374005
144.361 33.15649867374005
144.362 33.15649867374005
144.363 33.15649867374005
144.364 33.15649867374005
144.365 33.15649867374005
144.366 33.15649867374005
144.367 33.15649867374005
144.368 33.15649867374005
144.369 33.15649867374005
144.37 33.15649867374005
144.371 33.15649867374005
144.372 33.15649867374005
144.373 33.15649867374005
144.374 33.15649867374005
144.375 33.15649867374005
144.376 33.15649867374005
144.377 33.15649867374005
144.37800000000001 33.15649867374005
144.379 33.15649867374005
144.38 33.15649867374005
144.381 33.15649867374005
144.382 33.15649867374005
144.383 33.15649867374005
144.38400000000001 33.15649867374005
144.385 33.15649867374005
144.386 33.15649867374005
144.387 33.15649867374005
144.388 33.15649867374005
144.389 33.15649867374005
144.39000000000001 33.15649867374005
144.391 33.15649867374005
144.392 33.15649867374005
144.393 33.15649867374005
144.394 33.15649867374005
144.395 33.15649867374005
144.39600000000002 33.15649867374005
144.397 33.15649867374005
144.398 33.15649867374005
144.399 33.15649867374005
144.4 33.15649867374005
144.401 33.15649867374005
144.40200000000002 33.15649867374005
144.403 33.15649867374005
144.404 33.15649867374005
144.405 33.15649867374005
144.406 33.15649867374005
144.407 33.15649867374005
144.40800000000002 33.15649867374005
144.409 33.15649867374005
144.41 33.15649867374005
144.411 33.15649867374005
144.412 33.15649867374005
144.413 33.15649867374005
144.41400000000002 33.15649867374005
144.415 33.15649867374005
144.416 33.15649867374005
144.417 33.15649867374005
144.418 33.15649867374005
144.419 33.15649867374005
144.42000000000002 33.15649867374005
144.421 33.15649867374005
144.422 33.15649867374005
144.423 33.15649867374005
144.424 33.15649867374005
144.425 33.15649867374005
144.42600000000002 33.15649867374005
144.427 33.15649867374005
144.428 33.15649867374005
144.429 33.15649867374005
144.43 33.15649867374005
144.431 33.15649867374005
144.43200000000002 33.15649867374005
144.433 33.15649867374005
144.434 33.15649867374005
144.435 33.15649867374005
144.436 33.15649867374005
144.437 33.15649867374005
144.43800000000002 33.15649867374005
144.439 33.15649867374005
144.44 33.15649867374005
144.441 33.15649867374005
144.442 33.15649867374005
144.443 33.15649867374005
144.44400000000002 33.15649867374005
144.445 33.15649867374005
144.446 33.15649867374005
144.447 33.15649867374005
144.448 33.15649867374005
144.449 33.15649867374005
144.45000000000002 33.15649867374005
144.451 33.15649867374005
144.452 33.15649867374005
144.453 33.15649867374005
144.454 33.15649867374005
144.455 33.15649867374005
144.456 33.15649867374005
144.457 33.15649867374005
144.458 33.15649867374005
144.459 33.15649867374005
144.46 33.15649867374005
144.461 33.15649867374005
144.462 33.15649867374005
144.463 33.15649867374005
144.464 33.15649867374005
144.465 33.15649867374005
144.466 33.15649867374005
144.467 33.15649867374005
144.468 33.15649867374005
144.469 33.15649867374005
144.47 33.15649867374005
144.471 33.15649867374005
144.472 33.15649867374005
144.473 33.15649867374005
144.474 33.15649867374005
144.475 33.15649867374005
144.476 33.15649867374005
144.477 33.15649867374005
144.478 33.15649867374005
144.479 33.15649867374005
144.48 33.15649867374005
144.481 33.15649867374005
144.482 33.15649867374005
144.483 33.15649867374005
144.484 33.15649867374005
144.485 33.15649867374005
144.486 33.15649867374005
144.487 33.15649867374005
144.488 33.15649867374005
144.489 33.15649867374005
144.49 33.15649867374005
144.491 33.15649867374005
144.492 33.15649867374005
144.493 33.15649867374005
144.494 33.15649867374005
144.495 33.15649867374005
144.496 33.15649867374005
144.497 33.15649867374005
144.498 33.15649867374005
144.499 33.15649867374005
144.5 33.15649867374005
144.501 33.15649867374005
144.502 33.15649867374005
144.50300000000001 33.15649867374005
144.504 33.15649867374005
144.505 33.15649867374005
144.506 33.15649867374005
144.507 33.15649867374005
144.508 33.15649867374005
144.50900000000001 33.15649867374005
144.51 33.15649867374005
144.511 33.15649867374005
144.512 33.15649867374005
144.513 33.15649867374005
144.514 33.15649867374005
144.51500000000001 33.15649867374005
144.516 33.15649867374005
144.517 33.15649867374005
144.518 33.15649867374005
144.519 33.15649867374005
144.52 33.15649867374005
144.52100000000002 33.15649867374005
144.522 33.15649867374005
144.523 33.15649867374005
144.524 33.15649867374005
144.525 33.15649867374005
144.526 33.15649867374005
144.52700000000002 33.15649867374005
144.528 33.15649867374005
144.529 33.15649867374005
144.53 33.15649867374005
144.531 33.15649867374005
144.532 33.15649867374005
144.53300000000002 33.15649867374005
144.534 33.15649867374005
144.535 33.15649867374005
144.536 33.15649867374005
144.537 33.15649867374005
144.538 33.15649867374005
144.53900000000002 33.15649867374005
144.54 33.15649867374005
144.541 33.15649867374005
144.542 33.15649867374005
144.543 33.15649867374005
144.544 33.15649867374005
144.54500000000002 33.15649867374005
144.546 33.15649867374005
144.547 33.15649867374005
144.548 33.15649867374005
144.549 33.15649867374005
144.55 33.15649867374005
144.55100000000002 33.15649867374005
144.552 33.15649867374005
144.553 33.15649867374005
144.554 33.15649867374005
144.555 33.15649867374005
144.556 33.15649867374005
144.55700000000002 33.15649867374005
144.558 33.15649867374005
144.559 33.15649867374005
144.56 33.15649867374005
144.561 33.15649867374005
144.562 33.15649867374005
144.56300000000002 33.15649867374005
144.564 33.15649867374005
144.565 33.15649867374005
144.566 33.15649867374005
144.567 33.15649867374005
144.568 33.15649867374005
144.56900000000002 33.15649867374005
144.57 33.15649867374005
144.571 33.15649867374005
144.572 33.15649867374005
144.573 33.15649867374005
144.574 33.15649867374005
144.57500000000002 33.15649867374005
144.576 33.15649867374005
144.577 33.15649867374005
144.578 33.15649867374005
144.579 33.15649867374005
144.58 33.15649867374005
144.581 33.15649867374005
144.582 33.15649867374005
144.583 33.15649867374005
144.584 33.15649867374005
144.585 33.15649867374005
144.586 33.15649867374005
144.587 33.15649867374005
144.588 33.15649867374005
144.589 33.15649867374005
144.59 33.15649867374005
144.591 33.15649867374005
144.592 33.15649867374005
144.593 33.15649867374005
144.594 33.15649867374005
144.595 33.15649867374005
144.596 33.15649867374005
144.597 33.15649867374005
144.598 33.15649867374005
144.599 33.15649867374005
144.6 33.15649867374005
144.601 33.15649867374005
144.602 33.15649867374005
144.603 33.15649867374005
144.604 33.15649867374005
144.605 33.15649867374005
144.606 33.15649867374005
144.607 33.15649867374005
144.608 33.15649867374005
144.609 33.15649867374005
144.61 33.15649867374005
144.611 33.15649867374005
144.612 33.15649867374005
144.613 33.15649867374005
144.614 33.15649867374005
144.615 33.15649867374005
144.616 33.15649867374005
144.617 33.15649867374005
144.618 33.15649867374005
144.619 33.15649867374005
144.62 33.15649867374005
144.621 33.15649867374005
144.622 33.15649867374005
144.623 33.15649867374005
144.624 33.15649867374005
144.625 33.15649867374005
144.626 33.15649867374005
144.627 33.15649867374005
144.62800000000001 33.15649867374005
144.629 33.15649867374005
144.63 33.15649867374005
144.631 33.15649867374005
144.632 33.15649867374005
144.633 33.15649867374005
144.63400000000001 33.15649867374005
144.635 33.15649867374005
144.636 33.15649867374005
144.637 33.15649867374005
144.638 33.15649867374005
144.639 33.15649867374005
144.64000000000001 33.15649867374005
144.641 33.15649867374005
144.642 33.15649867374005
144.643 33.15649867374005
144.644 33.15649867374005
144.645 33.15649867374005
144.64600000000002 33.15649867374005
144.647 33.15649867374005
144.648 33.15649867374005
144.649 33.15649867374005
144.65 33.15649867374005
144.651 33.15649867374005
144.65200000000002 33.15649867374005
144.653 33.15649867374005
144.654 33.15649867374005
144.655 33.15649867374005
144.656 33.15649867374005
144.657 33.15649867374005
144.65800000000002 33.15649867374005
144.659 33.15649867374005
144.66 33.15649867374005
144.661 33.15649867374005
144.662 33.15649867374005
144.663 33.15649867374005
144.66400000000002 33.15649867374005
144.665 33.15649867374005
144.666 33.15649867374005
144.667 33.15649867374005
144.668 33.15649867374005
144.669 33.15649867374005
144.67000000000002 33.15649867374005
144.671 33.15649867374005
144.672 33.15649867374005
144.673 33.15649867374005
144.674 33.15649867374005
144.675 33.15649867374005
144.67600000000002 33.15649867374005
144.677 33.15649867374005
144.678 33.15649867374005
144.679 33.15649867374005
144.68 33.15649867374005
144.681 33.15649867374005
144.68200000000002 33.15649867374005
144.683 33.15649867374005
144.684 33.15649867374005
144.685 33.15649867374005
144.686 33.15649867374005
144.687 33.15649867374005
144.68800000000002 33.15649867374005
144.689 33.15649867374005
144.69 33.15649867374005
144.691 33.15649867374005
144.692 33.15649867374005
144.693 33.15649867374005
144.69400000000002 33.15649867374005
144.695 33.15649867374005
144.696 33.15649867374005
144.697 33.15649867374005
144.698 33.15649867374005
144.699 33.15649867374005
144.70000000000002 33.15649867374005
144.701 33.15649867374005
144.702 33.15649867374005
144.703 33.15649867374005
144.704 33.15649867374005
144.705 33.15649867374005
144.706 33.15649867374005
144.707 33.15649867374005
144.708 33.15649867374005
144.709 33.15649867374005
144.71 33.15649867374005
144.711 33.15649867374005
144.712 33.15649867374005
144.713 33.15649867374005
144.714 33.15649867374005
144.715 33.15649867374005
144.716 33.15649867374005
144.717 33.15649867374005
144.718 33.15649867374005
144.719 33.15649867374005
144.72 33.15649867374005
144.721 33.15649867374005
144.722 33.15649867374005
144.723 33.15649867374005
144.724 33.15649867374005
144.725 33.15649867374005
144.726 33.15649867374005
144.727 33.15649867374005
144.728 33.15649867374005
144.729 33.15649867374005
144.73 33.15649867374005
144.731 33.15649867374005
144.732 33.15649867374005
144.733 33.15649867374005
144.734 33.15649867374005
144.735 33.15649867374005
144.736 33.15649867374005
144.737 33.15649867374005
144.738 33.15649867374005
144.739 33.15649867374005
144.74 33.15649867374005
144.741 33.15649867374005
144.742 33.15649867374005
144.743 33.15649867374005
144.744 33.15649867374005
144.745 33.15649867374005
144.746 33.15649867374005
144.747 33.15649867374005
144.748 33.15649867374005
144.749 33.15649867374005
144.75 33.15649867374005
144.751 33.15649867374005
144.752 33.15649867374005
144.75300000000001 33.15649867374005
144.754 33.15649867374005
144.755 33.15649867374005
144.756 33.15649867374005
144.757 33.15649867374005
144.758 33.15649867374005
144.75900000000001 33.15649867374005
144.76 33.15649867374005
144.761 33.15649867374005
144.762 33.15649867374005
144.763 33.15649867374005
144.764 33.15649867374005
144.76500000000001 33.15649867374005
144.766 33.15649867374005
144.767 33.15649867374005
144.768 33.15649867374005
144.769 33.15649867374005
144.77 33.15649867374005
144.77100000000002 33.15649867374005
144.772 33.15649867374005
144.773 33.15649867374005
144.774 33.15649867374005
144.775 33.15649867374005
144.776 33.15649867374005
144.77700000000002 33.15649867374005
144.778 33.15649867374005
144.779 33.15649867374005
144.78 33.15649867374005
144.781 33.15649867374005
144.782 33.15649867374005
144.78300000000002 33.15649867374005
144.784 33.15649867374005
144.785 33.15649867374005
144.786 33.15649867374005
144.787 33.15649867374005
144.788 33.15649867374005
144.78900000000002 33.15649867374005
144.79 33.15649867374005
144.791 33.15649867374005
144.792 33.15649867374005
144.793 33.15649867374005
144.794 33.15649867374005
144.79500000000002 33.15649867374005
144.796 33.15649867374005
144.797 33.15649867374005
144.798 33.15649867374005
144.799 33.15649867374005
144.8 33.15649867374005
144.80100000000002 33.15649867374005
144.802 33.15649867374005
144.803 33.15649867374005
144.804 33.15649867374005
144.805 33.15649867374005
144.806 33.15649867374005
144.80700000000002 33.15649867374005
144.808 33.15649867374005
144.809 33.15649867374005
144.81 33.15649867374005
144.811 33.15649867374005
144.812 33.15649867374005
144.81300000000002 33.15649867374005
144.814 33.15649867374005
144.815 33.15649867374005
144.816 33.15649867374005
144.817 33.15649867374005
144.818 33.15649867374005
144.81900000000002 33.15649867374005
144.82 33.15649867374005
144.821 33.15649867374005
144.822 33.15649867374005
144.823 33.15649867374005
144.824 33.15649867374005
144.82500000000002 33.15649867374005
144.826 33.15649867374005
144.827 33.15649867374005
144.828 33.15649867374005
144.829 33.15649867374005
144.83 33.15649867374005
144.831 33.15649867374005
144.832 33.15649867374005
144.833 33.15649867374005
144.834 33.15649867374005
144.835 33.15649867374005
144.836 33.15649867374005
144.837 33.15649867374005
144.838 33.15649867374005
144.839 33.15649867374005
144.84 33.15649867374005
144.841 33.15649867374005
144.842 33.15649867374005
144.843 33.15649867374005
144.844 33.15649867374005
144.845 33.15649867374005
144.846 33.15649867374005
144.847 33.15649867374005
144.848 33.15649867374005
144.849 33.15649867374005
144.85 33.15649867374005
144.851 33.15649867374005
144.852 33.15649867374005
144.853 33.15649867374005
144.854 33.15649867374005
144.855 33.15649867374005
144.856 33.15649867374005
144.857 33.15649867374005
144.858 33.15649867374005
144.859 33.15649867374005
144.86 33.15649867374005
144.861 33.15649867374005
144.862 33.15649867374005
144.863 33.15649867374005
144.864 33.15649867374005
144.865 33.15649867374005
144.866 33.15649867374005
144.867 33.15649867374005
144.868 33.15649867374005
144.869 33.15649867374005
144.87 33.15649867374005
144.871 33.15649867374005
144.872 33.15649867374005
144.873 33.15649867374005
144.874 33.15649867374005
144.875 33.15649867374005
144.876 33.15649867374005
144.877 33.15649867374005
144.87800000000001 33.15649867374005
144.879 33.15649867374005
144.88 33.15649867374005
144.881 33.15649867374005
144.882 33.15649867374005
144.883 33.15649867374005
144.88400000000001 33.15649867374005
144.885 33.15649867374005
144.886 33.15649867374005
144.887 33.15649867374005
144.888 33.15649867374005
144.889 33.15649867374005
144.89000000000001 33.15649867374005
144.891 33.15649867374005
144.892 33.15649867374005
144.893 33.15649867374005
144.894 33.15649867374005
144.895 33.15649867374005
144.89600000000002 33.15649867374005
144.897 33.15649867374005
144.898 33.15649867374005
144.899 33.15649867374005
144.9 33.15649867374005
144.901 33.15649867374005
144.90200000000002 33.15649867374005
144.903 33.15649867374005
144.904 33.15649867374005
144.905 33.15649867374005
144.906 33.15649867374005
144.907 33.15649867374005
144.90800000000002 33.15649867374005
144.909 33.15649867374005
144.91 33.15649867374005
144.911 33.15649867374005
144.912 33.15649867374005
144.913 33.15649867374005
144.91400000000002 33.15649867374005
144.915 33.15649867374005
144.916 33.15649867374005
144.917 33.15649867374005
144.918 33.15649867374005
144.919 33.15649867374005
144.92000000000002 33.15649867374005
144.921 33.15649867374005
144.922 33.15649867374005
144.923 33.15649867374005
144.924 33.15649867374005
144.925 33.15649867374005
144.92600000000002 33.15649867374005
144.927 33.15649867374005
144.928 33.15649867374005
144.929 33.15649867374005
144.93 33.15649867374005
144.931 33.15649867374005
144.93200000000002 33.15649867374005
144.933 33.15649867374005
144.934 33.15649867374005
144.935 33.15649867374005
144.936 33.15649867374005
144.937 33.15649867374005
144.93800000000002 33.15649867374005
144.939 33.15649867374005
144.94 33.15649867374005
144.941 33.15649867374005
144.942 33.15649867374005
144.943 33.15649867374005
144.94400000000002 33.15649867374005
144.945 33.15649867374005
144.946 33.15649867374005
144.947 33.15649867374005
144.948 33.15649867374005
144.949 33.15649867374005
144.95000000000002 33.15649867374005
144.951 33.15649867374005
144.952 33.15649867374005
144.953 33.15649867374005
144.954 33.15649867374005
144.955 33.15649867374005
144.956 33.15649867374005
144.957 33.15649867374005
144.958 33.15649867374005
144.959 33.15649867374005
144.96 33.15649867374005
144.961 33.15649867374005
144.962 33.15649867374005
144.963 33.15649867374005
144.964 33.15649867374005
144.965 33.15649867374005
144.966 33.15649867374005
144.967 33.15649867374005
144.968 33.15649867374005
144.969 33.15649867374005
144.97 33.15649867374005
144.971 33.15649867374005
144.972 33.15649867374005
144.973 33.15649867374005
144.974 33.15649867374005
144.975 33.15649867374005
144.976 33.15649867374005
144.977 33.15649867374005
144.978 33.15649867374005
144.979 33.15649867374005
144.98 33.15649867374005
144.981 33.15649867374005
144.982 33.15649867374005
144.983 33.15649867374005
144.984 33.15649867374005
144.985 33.15649867374005
144.986 33.15649867374005
144.987 33.15649867374005
144.988 33.15649867374005
144.989 33.15649867374005
144.99 33.15649867374005
144.991 33.15649867374005
144.992 33.15649867374005
144.993 33.15649867374005
144.994 33.15649867374005
144.995 33.15649867374005
144.996 33.15649867374005
144.997 33.15649867374005
144.998 33.15649867374005
144.999 33.15649867374005
145.0 33.15649867374005
145.001 33.15649867374005
145.002 33.15649867374005
145.00300000000001 33.15649867374005
145.004 33.15649867374005
145.005 33.15649867374005
145.006 33.15649867374005
145.007 33.15649867374005
145.008 33.15649867374005
145.00900000000001 33.15649867374005
145.01 33.15649867374005
145.011 33.15649867374005
145.012 33.15649867374005
145.013 33.15649867374005
145.014 33.15649867374005
145.01500000000001 33.15649867374005
145.016 33.15649867374005
145.017 33.15649867374005
145.018 33.15649867374005
145.019 33.15649867374005
145.02 33.15649867374005
145.02100000000002 33.15649867374005
145.022 33.15649867374005
145.023 33.15649867374005
145.024 33.15649867374005
145.025 33.15649867374005
145.026 33.15649867374005
145.02700000000002 33.15649867374005
145.028 33.15649867374005
145.029 33.15649867374005
145.03 33.15649867374005
145.031 33.15649867374005
145.032 33.15649867374005
145.03300000000002 33.15649867374005
145.034 33.15649867374005
145.035 33.15649867374005
145.036 33.15649867374005
145.037 33.15649867374005
145.038 33.15649867374005
145.03900000000002 33.15649867374005
145.04 33.15649867374005
145.041 33.15649867374005
145.042 33.15649867374005
145.043 33.15649867374005
145.044 33.15649867374005
145.04500000000002 33.15649867374005
145.046 33.15649867374005
145.047 33.15649867374005
145.048 33.15649867374005
145.049 33.15649867374005
145.05 33.15649867374005
145.05100000000002 33.15649867374005
145.052 33.15649867374005
145.053 33.15649867374005
145.054 33.15649867374005
145.055 33.15649867374005
145.056 33.15649867374005
145.05700000000002 33.15649867374005
145.058 33.15649867374005
145.059 33.15649867374005
145.06 33.15649867374005
145.061 33.15649867374005
145.062 33.15649867374005
145.06300000000002 33.15649867374005
145.064 33.15649867374005
145.065 33.15649867374005
145.066 33.15649867374005
145.067 33.15649867374005
145.068 33.15649867374005
145.06900000000002 33.15649867374005
145.07 33.15649867374005
145.071 33.15649867374005
145.072 33.15649867374005
145.073 33.15649867374005
145.074 33.15649867374005
145.07500000000002 33.15649867374005
145.076 33.15649867374005
145.077 33.15649867374005
145.078 33.15649867374005
145.079 33.15649867374005
145.08 33.15649867374005
145.081 33.15649867374005
145.082 33.15649867374005
145.083 33.15649867374005
145.084 33.15649867374005
145.085 33.15649867374005
145.086 33.15649867374005
145.087 33.15649867374005
145.088 33.15649867374005
145.089 33.15649867374005
145.09 33.15649867374005
145.091 33.15649867374005
145.092 33.15649867374005
145.093 33.15649867374005
145.094 33.15649867374005
145.095 33.15649867374005
145.096 33.15649867374005
145.097 33.15649867374005
145.098 33.15649867374005
145.099 33.15649867374005
145.1 33.15649867374005
145.101 33.15649867374005
145.102 33.15649867374005
145.103 33.15649867374005
145.104 33.15649867374005
145.105 33.15649867374005
145.106 33.15649867374005
145.107 33.15649867374005
145.108 33.15649867374005
145.109 33.15649867374005
145.11 33.15649867374005
145.111 33.15649867374005
145.112 33.15649867374005
145.113 33.15649867374005
145.114 33.15649867374005
145.115 33.15649867374005
145.116 33.15649867374005
145.117 33.15649867374005
145.118 33.15649867374005
145.119 33.15649867374005
145.12 33.15649867374005
145.121 33.15649867374005
145.122 33.15649867374005
145.123 33.15649867374005
145.124 33.15649867374005
145.125 33.15649867374005
145.126 33.15649867374005
145.127 33.15649867374005
145.12800000000001 33.15649867374005
145.129 33.15649867374005
145.13 33.15649867374005
145.131 33.15649867374005
145.132 33.15649867374005
145.133 33.15649867374005
145.13400000000001 33.15649867374005
145.135 33.15649867374005
145.136 33.15649867374005
145.137 33.15649867374005
145.138 33.15649867374005
145.139 33.15649867374005
145.14000000000001 33.15649867374005
145.141 33.15649867374005
145.142 33.15649867374005
145.143 33.15649867374005
145.144 33.15649867374005
145.145 33.15649867374005
145.14600000000002 33.15649867374005
145.147 33.15649867374005
145.148 33.15649867374005
145.149 33.15649867374005
145.15 33.15649867374005
145.151 33.15649867374005
145.15200000000002 33.15649867374005
145.153 33.15649867374005
145.154 33.15649867374005
145.155 33.15649867374005
145.156 33.15649867374005
145.157 33.15649867374005
145.15800000000002 33.15649867374005
145.159 33.15649867374005
145.16 33.15649867374005
145.161 33.15649867374005
145.162 33.15649867374005
145.163 33.15649867374005
145.16400000000002 33.15649867374005
145.165 33.15649867374005
145.166 33.15649867374005
145.167 33.15649867374005
145.168 33.15649867374005
145.169 33.15649867374005
145.17000000000002 33.15649867374005
145.171 33.15649867374005
145.172 33.15649867374005
145.173 33.15649867374005
145.174 33.15649867374005
145.175 33.15649867374005
145.17600000000002 33.15649867374005
145.177 33.15649867374005
145.178 33.15649867374005
145.179 33.15649867374005
145.18 33.15649867374005
145.181 33.15649867374005
145.18200000000002 33.15649867374005
145.183 33.15649867374005
145.184 33.15649867374005
145.185 33.15649867374005
145.186 33.15649867374005
145.187 33.15649867374005
145.18800000000002 33.15649867374005
145.189 33.15649867374005
145.19 33.15649867374005
145.191 33.15649867374005
145.192 33.15649867374005
145.193 33.15649867374005
145.19400000000002 33.15649867374005
145.195 33.15649867374005
145.196 33.15649867374005
145.197 33.15649867374005
145.198 33.15649867374005
145.199 33.15649867374005
145.20000000000002 33.15649867374005
145.201 33.15649867374005
145.202 33.15649867374005
145.203 33.15649867374005
145.204 33.15649867374005
145.205 33.15649867374005
145.206 33.15649867374005
145.207 33.15649867374005
145.208 33.15649867374005
145.209 33.15649867374005
145.21 33.15649867374005
145.211 33.15649867374005
145.212 33.15649867374005
145.213 33.15649867374005
145.214 33.15649867374005
145.215 33.15649867374005
145.216 33.15649867374005
145.217 33.15649867374005
145.218 33.15649867374005
145.219 33.15649867374005
145.22 33.15649867374005
145.221 33.15649867374005
145.222 33.15649867374005
145.223 33.15649867374005
145.224 33.15649867374005
145.225 33.15649867374005
145.226 33.15649867374005
145.227 33.15649867374005
145.228 33.15649867374005
145.229 33.15649867374005
145.23 33.15649867374005
145.231 33.15649867374005
145.232 33.15649867374005
145.233 33.15649867374005
145.234 33.15649867374005
145.235 33.15649867374005
145.236 33.15649867374005
145.237 33.15649867374005
145.238 33.15649867374005
145.239 33.15649867374005
145.24 33.15649867374005
145.241 33.15649867374005
145.242 33.15649867374005
145.243 33.15649867374005
145.244 33.15649867374005
145.245 33.15649867374005
145.246 33.15649867374005
145.247 33.15649867374005
145.248 33.15649867374005
145.249 33.15649867374005
145.25 33.15649867374005
145.251 33.15649867374005
145.252 33.15649867374005
145.25300000000001 33.15649867374005
145.254 33.15649867374005
145.255 33.15649867374005
145.256 33.15649867374005
145.257 33.15649867374005
145.258 33.15649867374005
145.25900000000001 33.15649867374005
145.26 33.15649867374005
145.261 33.15649867374005
145.262 33.15649867374005
145.263 33.15649867374005
145.264 33.15649867374005
145.26500000000001 33.15649867374005
145.266 33.15649867374005
145.267 33.15649867374005
145.268 33.15649867374005
145.269 33.15649867374005
145.27 33.15649867374005
145.27100000000002 33.15649867374005
145.272 33.15649867374005
145.273 33.15649867374005
145.274 33.15649867374005
145.275 33.15649867374005
145.276 33.15649867374005
145.27700000000002 33.15649867374005
145.278 33.15649867374005
145.279 33.15649867374005
145.28 33.15649867374005
145.281 33.15649867374005
145.282 33.15649867374005
145.28300000000002 33.15649867374005
145.284 33.15649867374005
145.285 33.15649867374005
145.286 33.15649867374005
145.287 33.15649867374005
145.288 33.15649867374005
145.28900000000002 33.15649867374005
145.29 33.15649867374005
145.291 33.15649867374005
145.292 33.15649867374005
145.293 33.15649867374005
145.294 33.15649867374005
145.29500000000002 33.15649867374005
145.296 33.15649867374005
145.297 33.15649867374005
145.298 33.15649867374005
145.299 33.15649867374005
145.3 33.15649867374005
145.30100000000002 33.15649867374005
145.302 33.15649867374005
145.303 33.15649867374005
145.304 33.15649867374005
145.305 33.15649867374005
145.306 33.15649867374005
145.30700000000002 33.15649867374005
145.308 33.15649867374005
145.309 33.15649867374005
145.31 33.15649867374005
145.311 33.15649867374005
145.312 33.15649867374005
145.31300000000002 33.15649867374005
145.314 33.15649867374005
145.315 33.15649867374005
145.316 33.15649867374005
145.317 33.15649867374005
145.318 33.15649867374005
145.31900000000002 33.15649867374005
145.32 33.15649867374005
145.321 33.15649867374005
145.322 33.15649867374005
145.323 33.15649867374005
145.324 33.15649867374005
145.32500000000002 33.15649867374005
145.326 33.15649867374005
145.327 33.15649867374005
145.328 33.15649867374005
145.329 33.15649867374005
145.33 33.15649867374005
145.331 33.15649867374005
145.332 33.15649867374005
145.333 33.15649867374005
145.334 33.15649867374005
145.335 33.15649867374005
145.336 33.15649867374005
145.337 33.15649867374005
145.338 33.15649867374005
145.339 33.15649867374005
145.34 33.15649867374005
145.341 33.15649867374005
145.342 33.15649867374005
145.343 33.15649867374005
145.344 33.15649867374005
145.345 33.15649867374005
145.346 33.15649867374005
145.347 33.15649867374005
145.348 33.15649867374005
145.349 33.15649867374005
145.35 33.15649867374005
145.351 33.15649867374005
145.352 33.15649867374005
145.353 33.15649867374005
145.354 33.15649867374005
145.355 33.15649867374005
145.356 33.15649867374005
145.357 33.15649867374005
145.358 33.15649867374005
145.359 33.15649867374005
145.36 33.15649867374005
145.361 33.15649867374005
145.362 33.15649867374005
145.363 33.15649867374005
145.364 33.15649867374005
145.365 33.15649867374005
145.366 33.15649867374005
145.367 33.15649867374005
145.368 33.15649867374005
145.369 33.15649867374005
145.37 33.15649867374005
145.371 33.15649867374005
145.372 33.15649867374005
145.373 33.15649867374005
145.374 33.15649867374005
145.375 33.15649867374005
145.376 33.15649867374005
145.377 33.15649867374005
145.37800000000001 33.15649867374005
145.379 33.15649867374005
145.38 33.15649867374005
145.381 33.15649867374005
145.382 33.15649867374005
145.383 33.15649867374005
145.38400000000001 33.15649867374005
145.385 33.15649867374005
145.386 33.15649867374005
145.387 33.15649867374005
145.388 33.15649867374005
145.389 33.15649867374005
145.39000000000001 33.15649867374005
145.391 33.15649867374005
145.392 33.15649867374005
145.393 33.15649867374005
145.394 33.15649867374005
145.395 33.15649867374005
145.39600000000002 33.15649867374005
145.397 33.15649867374005
145.398 33.15649867374005
145.399 33.15649867374005
145.4 33.15649867374005
145.401 33.15649867374005
145.40200000000002 33.15649867374005
145.403 33.15649867374005
145.404 33.15649867374005
145.405 33.15649867374005
145.406 33.15649867374005
145.407 33.15649867374005
145.40800000000002 33.15649867374005
145.409 33.15649867374005
145.41 33.15649867374005
145.411 33.15649867374005
145.412 33.15649867374005
145.413 33.15649867374005
145.41400000000002 33.15649867374005
145.415 33.15649867374005
145.416 33.15649867374005
145.417 33.15649867374005
145.418 33.15649867374005
145.419 33.15649867374005
145.42000000000002 33.15649867374005
145.421 33.15649867374005
145.422 33.15649867374005
145.423 33.15649867374005
145.424 33.15649867374005
145.425 33.15649867374005
145.42600000000002 33.15649867374005
145.427 33.15649867374005
145.428 33.15649867374005
145.429 33.15649867374005
145.43 33.15649867374005
145.431 33.15649867374005
145.43200000000002 33.15649867374005
145.433 33.15649867374005
145.434 33.15649867374005
145.435 33.15649867374005
145.436 33.15649867374005
145.437 33.15649867374005
145.43800000000002 33.15649867374005
145.439 33.15649867374005
145.44 33.15649867374005
145.441 33.15649867374005
145.442 33.15649867374005
145.443 33.15649867374005
145.44400000000002 33.15649867374005
145.445 33.15649867374005
145.446 33.15649867374005
145.447 33.15649867374005
145.448 33.15649867374005
145.449 33.15649867374005
145.45000000000002 33.15649867374005
145.451 33.15649867374005
145.452 33.15649867374005
145.453 33.15649867374005
145.454 33.15649867374005
145.455 33.15649867374005
145.456 33.15649867374005
145.457 33.15649867374005
145.458 33.15649867374005
145.459 33.15649867374005
145.46 33.15649867374005
145.461 33.15649867374005
145.462 33.15649867374005
145.463 33.15649867374005
145.464 33.15649867374005
145.465 33.15649867374005
145.466 33.15649867374005
145.467 33.15649867374005
145.468 33.15649867374005
145.469 33.15649867374005
145.47 33.15649867374005
145.471 33.15649867374005
145.472 33.15649867374005
145.473 33.15649867374005
145.474 33.15649867374005
145.475 33.15649867374005
145.476 33.15649867374005
145.477 33.15649867374005
145.478 33.15649867374005
145.479 33.15649867374005
145.48 33.15649867374005
145.481 33.15649867374005
145.482 33.15649867374005
145.483 33.15649867374005
145.484 33.15649867374005
145.485 33.15649867374005
145.486 33.15649867374005
145.487 33.15649867374005
145.488 33.15649867374005
145.489 33.15649867374005
145.49 33.15649867374005
145.491 33.15649867374005
145.492 33.15649867374005
145.493 33.15649867374005
145.494 33.15649867374005
145.495 33.15649867374005
145.496 33.15649867374005
145.497 33.15649867374005
145.498 33.15649867374005
145.499 33.15649867374005
145.5 33.15649867374005
145.501 33.15649867374005
145.502 33.15649867374005
145.50300000000001 33.15649867374005
145.504 33.15649867374005
145.505 33.15649867374005
145.506 33.15649867374005
145.507 33.15649867374005
145.508 33.15649867374005
145.50900000000001 33.15649867374005
145.51 33.15649867374005
145.511 33.15649867374005
145.512 33.15649867374005
145.513 33.15649867374005
145.514 33.15649867374005
145.51500000000001 33.15649867374005
145.516 33.15649867374005
145.517 33.15649867374005
145.518 33.15649867374005
145.519 33.15649867374005
145.52 33.15649867374005
145.52100000000002 33.15649867374005
145.522 33.15649867374005
145.523 33.15649867374005
145.524 33.15649867374005
145.525 33.15649867374005
145.526 33.15649867374005
145.52700000000002 33.15649867374005
145.528 33.15649867374005
145.529 33.15649867374005
145.53 33.15649867374005
145.531 33.15649867374005
145.532 33.15649867374005
145.53300000000002 33.15649867374005
145.534 33.15649867374005
145.535 33.15649867374005
145.536 33.15649867374005
145.537 33.15649867374005
145.538 33.15649867374005
145.53900000000002 33.15649867374005
145.54 33.15649867374005
145.541 33.15649867374005
145.542 33.15649867374005
145.543 33.15649867374005
145.544 33.15649867374005
145.54500000000002 33.15649867374005
145.546 33.15649867374005
145.547 33.15649867374005
145.548 33.15649867374005
145.549 33.15649867374005
145.55 33.15649867374005
145.55100000000002 33.15649867374005
145.552 33.15649867374005
145.553 33.15649867374005
145.554 33.15649867374005
145.555 33.15649867374005
145.556 33.15649867374005
145.55700000000002 33.15649867374005
145.558 33.15649867374005
145.559 33.15649867374005
145.56 33.15649867374005
145.561 33.15649867374005
145.562 33.15649867374005
145.56300000000002 33.15649867374005
145.564 33.15649867374005
145.565 33.15649867374005
145.566 33.15649867374005
145.567 33.15649867374005
145.568 33.15649867374005
145.56900000000002 33.15649867374005
145.57 33.15649867374005
145.571 33.15649867374005
145.572 33.15649867374005
145.573 33.15649867374005
145.574 33.15649867374005
145.57500000000002 33.15649867374005
145.576 33.15649867374005
145.577 33.15649867374005
145.578 33.15649867374005
145.579 33.15649867374005
145.58 33.15649867374005
145.581 33.15649867374005
145.582 33.15649867374005
145.583 33.15649867374005
145.584 33.15649867374005
145.585 33.15649867374005
145.586 33.15649867374005
145.587 33.15649867374005
145.588 33.15649867374005
145.589 33.15649867374005
145.59 33.15649867374005
145.591 33.15649867374005
145.592 33.15649867374005
145.593 33.15649867374005
145.594 33.15649867374005
145.595 33.15649867374005
145.596 33.15649867374005
145.597 33.15649867374005
145.598 33.15649867374005
145.599 33.15649867374005
145.6 33.15649867374005
145.601 33.15649867374005
145.602 33.15649867374005
145.603 33.15649867374005
145.604 33.15649867374005
145.605 33.15649867374005
145.606 33.15649867374005
145.607 33.15649867374005
145.608 33.15649867374005
145.609 33.15649867374005
145.61 33.15649867374005
145.611 33.15649867374005
145.612 33.15649867374005
145.613 33.15649867374005
145.614 33.15649867374005
145.615 33.15649867374005
145.616 33.15649867374005
145.617 33.15649867374005
145.618 33.15649867374005
145.619 33.15649867374005
145.62 33.15649867374005
145.621 33.15649867374005
145.622 33.15649867374005
145.623 33.15649867374005
145.624 33.15649867374005
145.625 33.15649867374005
145.626 33.15649867374005
145.627 33.15649867374005
145.62800000000001 33.15649867374005
145.629 33.15649867374005
145.63 33.15649867374005
145.631 33.15649867374005
145.632 33.15649867374005
145.633 33.15649867374005
145.63400000000001 33.15649867374005
145.635 33.15649867374005
145.636 33.15649867374005
145.637 33.15649867374005
145.638 33.15649867374005
145.639 33.15649867374005
145.64000000000001 33.15649867374005
145.641 33.15649867374005
145.642 33.15649867374005
145.643 33.15649867374005
145.644 33.15649867374005
145.645 33.15649867374005
145.64600000000002 33.15649867374005
145.647 33.15649867374005
145.648 33.15649867374005
145.649 33.15649867374005
145.65 33.15649867374005
145.651 33.15649867374005
145.65200000000002 33.15649867374005
145.653 33.15649867374005
145.654 33.15649867374005
145.655 33.15649867374005
145.656 33.15649867374005
145.657 33.15649867374005
145.65800000000002 33.15649867374005
145.659 33.15649867374005
145.66 33.15649867374005
145.661 33.15649867374005
145.662 33.15649867374005
145.663 33.15649867374005
145.66400000000002 33.15649867374005
145.665 33.15649867374005
145.666 33.15649867374005
145.667 33.15649867374005
145.668 33.15649867374005
145.669 33.15649867374005
145.67000000000002 33.15649867374005
145.671 33.15649867374005
145.672 33.15649867374005
145.673 33.15649867374005
145.674 33.15649867374005
145.675 33.15649867374005
145.67600000000002 33.15649867374005
145.677 33.15649867374005
145.678 33.15649867374005
145.679 33.15649867374005
145.68 33.15649867374005
145.681 33.15649867374005
145.68200000000002 33.15649867374005
145.683 33.15649867374005
145.684 33.15649867374005
145.685 33.15649867374005
145.686 33.15649867374005
145.687 33.15649867374005
145.68800000000002 33.15649867374005
145.689 33.15649867374005
145.69 33.15649867374005
145.691 33.15649867374005
145.692 33.15649867374005
145.693 33.15649867374005
145.69400000000002 33.15649867374005
145.695 33.15649867374005
145.696 33.15649867374005
145.697 33.15649867374005
145.698 33.15649867374005
145.699 33.15649867374005
145.70000000000002 33.15649867374005
145.701 33.15649867374005
145.702 33.15649867374005
145.703 33.15649867374005
145.704 33.15649867374005
145.705 33.15649867374005
145.706 33.15649867374005
145.707 33.15649867374005
145.708 33.15649867374005
145.709 33.15649867374005
145.71 33.15649867374005
145.711 33.15649867374005
145.712 33.15649867374005
145.713 33.15649867374005
145.714 33.15649867374005
145.715 33.15649867374005
145.716 33.15649867374005
145.717 33.15649867374005
145.718 33.15649867374005
145.719 33.15649867374005
145.72 33.15649867374005
145.721 33.15649867374005
145.722 33.15649867374005
145.723 33.15649867374005
145.724 33.15649867374005
145.725 33.15649867374005
145.726 33.15649867374005
145.727 33.15649867374005
145.728 33.15649867374005
145.729 33.15649867374005
145.73 33.15649867374005
145.731 33.15649867374005
145.732 33.15649867374005
145.733 33.15649867374005
145.734 33.15649867374005
145.735 33.15649867374005
145.736 33.15649867374005
145.737 33.15649867374005
145.738 33.15649867374005
145.739 33.15649867374005
145.74 33.15649867374005
145.741 33.15649867374005
145.742 33.15649867374005
145.743 33.15649867374005
145.744 33.15649867374005
145.745 33.15649867374005
145.746 33.15649867374005
145.747 33.15649867374005
145.748 33.15649867374005
145.749 33.15649867374005
145.75 33.15649867374005
145.751 33.15649867374005
145.752 33.15649867374005
145.75300000000001 33.15649867374005
145.754 33.15649867374005
145.755 33.15649867374005
145.756 33.15649867374005
145.757 33.15649867374005
145.758 33.15649867374005
145.75900000000001 33.15649867374005
145.76 33.15649867374005
145.761 33.15649867374005
145.762 33.15649867374005
145.763 33.15649867374005
145.764 33.15649867374005
145.76500000000001 33.15649867374005
145.766 33.15649867374005
145.767 33.15649867374005
145.768 33.15649867374005
145.769 33.15649867374005
145.77 33.15649867374005
145.77100000000002 33.15649867374005
145.772 33.15649867374005
145.773 33.15649867374005
145.774 33.15649867374005
145.775 33.15649867374005
145.776 33.15649867374005
145.77700000000002 33.15649867374005
145.778 33.15649867374005
145.779 33.15649867374005
145.78 33.15649867374005
145.781 33.15649867374005
145.782 33.15649867374005
145.78300000000002 33.15649867374005
145.784 33.15649867374005
145.785 33.15649867374005
145.786 33.15649867374005
145.787 33.15649867374005
145.788 33.15649867374005
145.78900000000002 33.15649867374005
145.79 33.15649867374005
145.791 33.15649867374005
145.792 33.15649867374005
145.793 33.15649867374005
145.794 33.15649867374005
145.79500000000002 33.15649867374005
145.796 33.15649867374005
145.797 33.15649867374005
145.798 33.15649867374005
145.799 33.15649867374005
145.8 33.15649867374005
145.80100000000002 33.15649867374005
145.802 33.15649867374005
145.803 33.15649867374005
145.804 33.15649867374005
145.805 33.15649867374005
145.806 33.15649867374005
145.80700000000002 33.15649867374005
145.808 33.15649867374005
145.809 33.15649867374005
145.81 33.15649867374005
145.811 33.15649867374005
145.812 33.15649867374005
145.81300000000002 33.15649867374005
145.814 33.15649867374005
145.815 33.15649867374005
145.816 33.15649867374005
145.817 33.15649867374005
145.818 33.15649867374005
145.81900000000002 33.15649867374005
145.82 33.15649867374005
145.821 33.15649867374005
145.822 33.15649867374005
145.823 33.15649867374005
145.824 33.15649867374005
145.82500000000002 33.15649867374005
145.826 33.15649867374005
145.827 33.15649867374005
145.828 33.15649867374005
145.829 33.15649867374005
145.83 33.15649867374005
145.831 33.15649867374005
145.832 33.15649867374005
145.833 33.15649867374005
145.834 33.15649867374005
145.835 33.15649867374005
145.836 33.15649867374005
145.837 33.15649867374005
145.838 33.15649867374005
145.839 33.15649867374005
145.84 33.15649867374005
145.841 33.15649867374005
145.842 33.15649867374005
145.843 33.15649867374005
145.844 33.15649867374005
145.845 33.15649867374005
145.846 33.15649867374005
145.847 33.15649867374005
145.848 33.15649867374005
145.849 33.15649867374005
145.85 33.15649867374005
145.851 33.15649867374005
145.852 33.15649867374005
145.853 33.15649867374005
145.854 33.15649867374005
145.855 33.15649867374005
145.856 33.15649867374005
145.857 33.15649867374005
145.858 33.15649867374005
145.859 33.15649867374005
145.86 33.15649867374005
145.861 33.15649867374005
145.862 33.15649867374005
145.863 33.15649867374005
145.864 33.15649867374005
145.865 33.15649867374005
145.866 33.15649867374005
145.867 33.15649867374005
145.868 33.15649867374005
145.869 33.15649867374005
145.87 33.15649867374005
145.871 33.15649867374005
145.872 33.15649867374005
145.873 33.15649867374005
145.874 33.15649867374005
145.875 33.15649867374005
145.876 33.15649867374005
145.877 33.15649867374005
145.87800000000001 33.15649867374005
145.879 33.15649867374005
145.88 33.15649867374005
145.881 33.15649867374005
145.882 33.15649867374005
145.883 33.15649867374005
145.88400000000001 33.15649867374005
145.885 33.15649867374005
145.886 33.15649867374005
145.887 33.15649867374005
145.888 33.15649867374005
145.889 33.15649867374005
145.89000000000001 33.15649867374005
145.891 33.15649867374005
145.892 33.15649867374005
145.893 33.15649867374005
145.894 33.15649867374005
145.895 33.15649867374005
145.89600000000002 33.15649867374005
145.897 33.15649867374005
145.898 33.15649867374005
145.899 33.15649867374005
145.9 33.15649867374005
145.901 33.15649867374005
145.90200000000002 33.15649867374005
145.903 33.15649867374005
145.904 33.15649867374005
145.905 33.15649867374005
145.906 33.15649867374005
145.907 33.15649867374005
145.90800000000002 33.15649867374005
145.909 33.15649867374005
145.91 33.15649867374005
145.911 33.15649867374005
145.912 33.15649867374005
145.913 33.15649867374005
145.91400000000002 33.15649867374005
145.915 33.15649867374005
145.916 33.15649867374005
145.917 33.15649867374005
145.918 33.15649867374005
145.919 33.15649867374005
145.92000000000002 33.15649867374005
145.921 33.15649867374005
145.922 33.15649867374005
145.923 33.15649867374005
145.924 33.15649867374005
145.925 33.15649867374005
145.92600000000002 33.15649867374005
145.927 33.15649867374005
145.928 33.15649867374005
145.929 33.15649867374005
145.93 33.15649867374005
145.931 33.15649867374005
145.93200000000002 33.15649867374005
145.933 33.15649867374005
145.934 33.15649867374005
145.935 33.15649867374005
145.936 33.15649867374005
145.937 33.15649867374005
145.93800000000002 33.15649867374005
145.939 33.15649867374005
145.94 33.15649867374005
145.941 33.15649867374005
145.942 33.15649867374005
145.943 33.15649867374005
145.94400000000002 33.15649867374005
145.945 33.15649867374005
145.946 33.15649867374005
145.947 33.15649867374005
145.948 33.15649867374005
145.949 33.15649867374005
145.95000000000002 33.15649867374005
145.951 33.15649867374005
145.952 33.15649867374005
145.953 33.15649867374005
145.954 33.15649867374005
145.955 33.15649867374005
145.956 33.15649867374005
145.957 33.15649867374005
145.958 33.15649867374005
145.959 33.15649867374005
145.96 33.15649867374005
145.961 33.15649867374005
145.962 33.15649867374005
145.963 33.15649867374005
145.964 33.15649867374005
145.965 33.15649867374005
145.966 33.15649867374005
145.967 33.15649867374005
145.968 33.15649867374005
145.969 33.15649867374005
145.97 33.15649867374005
145.971 33.15649867374005
145.972 33.15649867374005
145.973 33.15649867374005
145.974 33.15649867374005
145.975 33.15649867374005
145.976 33.15649867374005
145.977 33.15649867374005
145.978 33.15649867374005
145.979 33.15649867374005
145.98 33.15649867374005
145.981 33.15649867374005
145.982 33.15649867374005
145.983 33.15649867374005
145.984 33.15649867374005
145.985 33.15649867374005
145.986 33.15649867374005
145.987 33.15649867374005
145.988 33.15649867374005
145.989 33.15649867374005
145.99 33.15649867374005
145.991 33.15649867374005
145.992 33.15649867374005
145.993 33.15649867374005
145.994 33.15649867374005
145.995 33.15649867374005
145.996 33.15649867374005
145.997 33.15649867374005
145.998 33.15649867374005
145.999 33.15649867374005
146.0 33.15649867374005
146.001 33.15649867374005
146.002 33.15649867374005
146.00300000000001 33.15649867374005
146.004 33.15649867374005
146.005 33.15649867374005
146.006 33.15649867374005
146.007 33.15649867374005
146.008 33.15649867374005
146.00900000000001 33.15649867374005
146.01 33.15649867374005
146.011 33.15649867374005
146.012 33.15649867374005
146.013 33.15649867374005
146.014 33.15649867374005
146.01500000000001 33.15649867374005
146.016 33.15649867374005
146.017 33.15649867374005
146.018 33.15649867374005
146.019 33.15649867374005
146.02 33.15649867374005
146.02100000000002 33.15649867374005
146.022 33.15649867374005
146.023 33.15649867374005
146.024 33.15649867374005
146.025 33.15649867374005
146.026 33.15649867374005
146.02700000000002 33.15649867374005
146.028 33.15649867374005
146.029 33.15649867374005
146.03 33.15649867374005
146.031 33.15649867374005
146.032 33.15649867374005
146.03300000000002 33.15649867374005
146.034 33.15649867374005
146.035 33.15649867374005
146.036 33.15649867374005
146.037 33.15649867374005
146.038 33.15649867374005
146.03900000000002 33.15649867374005
146.04 33.15649867374005
146.041 33.15649867374005
146.042 33.15649867374005
146.043 33.15649867374005
146.044 33.15649867374005
146.04500000000002 33.15649867374005
146.046 33.15649867374005
146.047 33.15649867374005
146.048 33.15649867374005
146.049 33.15649867374005
146.05 33.15649867374005
146.05100000000002 33.15649867374005
146.052 33.15649867374005
146.053 33.15649867374005
146.054 33.15649867374005
146.055 33.15649867374005
146.056 33.15649867374005
146.05700000000002 33.15649867374005
146.058 33.15649867374005
146.059 33.15649867374005
146.06 33.15649867374005
146.061 33.15649867374005
146.062 33.15649867374005
146.06300000000002 33.15649867374005
146.064 33.15649867374005
146.065 33.15649867374005
146.066 33.15649867374005
146.067 33.15649867374005
146.068 33.15649867374005
146.06900000000002 33.15649867374005
146.07 33.15649867374005
146.071 33.15649867374005
146.072 33.15649867374005
146.073 33.15649867374005
146.074 33.15649867374005
146.07500000000002 33.15649867374005
146.076 33.15649867374005
146.077 33.15649867374005
146.078 33.15649867374005
146.079 33.15649867374005
146.08 33.15649867374005
146.081 33.15649867374005
146.082 33.15649867374005
146.083 33.15649867374005
146.084 33.15649867374005
146.085 33.15649867374005
146.086 33.15649867374005
146.087 33.15649867374005
146.088 33.15649867374005
146.089 33.15649867374005
146.09 33.15649867374005
146.091 33.15649867374005
146.092 33.15649867374005
146.093 33.15649867374005
146.094 33.15649867374005
146.095 33.15649867374005
146.096 33.15649867374005
146.097 33.15649867374005
146.098 33.15649867374005
146.099 33.15649867374005
146.1 33.15649867374005
146.101 33.15649867374005
146.102 33.15649867374005
146.103 33.15649867374005
146.104 33.15649867374005
146.105 33.15649867374005
146.106 33.15649867374005
146.107 33.15649867374005
146.108 33.15649867374005
146.109 33.15649867374005
146.11 33.15649867374005
146.111 33.15649867374005
146.112 33.15649867374005
146.113 33.15649867374005
146.114 33.15649867374005
146.115 33.15649867374005
146.116 33.15649867374005
146.117 33.15649867374005
146.118 33.15649867374005
146.119 33.15649867374005
146.12 33.15649867374005
146.121 33.15649867374005
146.122 33.15649867374005
146.123 33.15649867374005
146.124 33.15649867374005
146.125 33.15649867374005
146.126 33.15649867374005
146.127 33.15649867374005
146.12800000000001 33.15649867374005
146.129 33.15649867374005
146.13 33.15649867374005
146.131 33.15649867374005
146.132 33.15649867374005
146.133 33.15649867374005
146.13400000000001 33.15649867374005
146.135 33.15649867374005
146.136 33.15649867374005
146.137 33.15649867374005
146.138 33.15649867374005
146.139 33.15649867374005
146.14000000000001 33.15649867374005
146.141 33.15649867374005
146.142 33.15649867374005
146.143 33.15649867374005
146.144 33.15649867374005
146.145 33.15649867374005
146.14600000000002 33.15649867374005
146.147 33.15649867374005
146.148 33.15649867374005
146.149 33.15649867374005
146.15 33.15649867374005
146.151 33.15649867374005
146.15200000000002 33.15649867374005
146.153 33.15649867374005
146.154 33.15649867374005
146.155 33.15649867374005
146.156 33.15649867374005
146.157 33.15649867374005
146.15800000000002 33.15649867374005
146.159 33.15649867374005
146.16 33.15649867374005
146.161 33.15649867374005
146.162 33.15649867374005
146.163 33.15649867374005
146.16400000000002 33.15649867374005
146.165 33.15649867374005
146.166 33.15649867374005
146.167 33.15649867374005
146.168 33.15649867374005
146.169 33.15649867374005
146.17000000000002 33.15649867374005
146.171 33.15649867374005
146.172 33.15649867374005
146.173 33.15649867374005
146.174 33.15649867374005
146.175 33.15649867374005
146.17600000000002 33.15649867374005
146.177 33.15649867374005
146.178 33.15649867374005
146.179 33.15649867374005
146.18 33.15649867374005
146.181 33.15649867374005
146.18200000000002 33.15649867374005
146.183 33.15649867374005
146.184 33.15649867374005
146.185 33.15649867374005
146.186 33.15649867374005
146.187 33.15649867374005
146.18800000000002 33.15649867374005
146.189 33.15649867374005
146.19 33.15649867374005
146.191 33.15649867374005
146.192 33.15649867374005
146.193 33.15649867374005
146.19400000000002 33.15649867374005
146.195 33.15649867374005
146.196 33.15649867374005
146.197 33.15649867374005
146.198 33.15649867374005
146.199 33.15649867374005
146.20000000000002 33.15649867374005
146.201 33.15649867374005
146.202 33.15649867374005
146.203 33.15649867374005
146.204 33.15649867374005
146.205 33.15649867374005
146.206 33.15649867374005
146.207 33.15649867374005
146.208 33.15649867374005
146.209 33.15649867374005
146.21 33.15649867374005
146.211 33.15649867374005
146.212 33.15649867374005
146.213 33.15649867374005
146.214 33.15649867374005
146.215 33.15649867374005
146.216 33.15649867374005
146.217 33.15649867374005
146.218 33.15649867374005
146.219 33.15649867374005
146.22 33.15649867374005
146.221 33.15649867374005
146.222 33.15649867374005
146.223 33.15649867374005
146.224 33.15649867374005
146.225 33.15649867374005
146.226 33.15649867374005
146.227 33.15649867374005
146.228 33.15649867374005
146.229 33.15649867374005
146.23 33.15649867374005
146.231 33.15649867374005
146.232 33.15649867374005
146.233 33.15649867374005
146.234 33.15649867374005
146.235 33.15649867374005
146.236 33.15649867374005
146.237 33.15649867374005
146.238 33.15649867374005
146.239 33.15649867374005
146.24 33.15649867374005
146.241 33.15649867374005
146.242 33.15649867374005
146.243 33.15649867374005
146.244 33.15649867374005
146.245 33.15649867374005
146.246 33.15649867374005
146.247 33.15649867374005
146.248 33.15649867374005
146.249 33.15649867374005
146.25 33.15649867374005
146.251 33.15649867374005
146.252 33.15649867374005
146.25300000000001 33.15649867374005
146.254 33.15649867374005
146.255 33.15649867374005
146.256 33.15649867374005
146.257 33.15649867374005
146.258 33.15649867374005
146.25900000000001 33.15649867374005
146.26 33.15649867374005
146.261 33.15649867374005
146.262 33.15649867374005
146.263 33.15649867374005
146.264 33.15649867374005
146.26500000000001 33.15649867374005
146.266 33.15649867374005
146.267 33.15649867374005
146.268 33.15649867374005
146.269 33.15649867374005
146.27 33.15649867374005
146.27100000000002 33.15649867374005
146.272 33.15649867374005
146.273 33.15649867374005
146.274 33.15649867374005
146.275 33.15649867374005
146.276 33.15649867374005
146.27700000000002 33.15649867374005
146.278 33.15649867374005
146.279 33.15649867374005
146.28 33.15649867374005
146.281 33.15649867374005
146.282 33.15649867374005
146.28300000000002 33.15649867374005
146.284 33.15649867374005
146.285 33.15649867374005
146.286 33.15649867374005
146.287 33.15649867374005
146.288 33.15649867374005
146.28900000000002 33.15649867374005
146.29 33.15649867374005
146.291 33.15649867374005
146.292 33.15649867374005
146.293 33.15649867374005
146.294 33.15649867374005
146.29500000000002 33.15649867374005
146.296 33.15649867374005
146.297 33.15649867374005
146.298 33.15649867374005
146.299 33.15649867374005
146.3 33.15649867374005
146.30100000000002 33.15649867374005
146.302 33.15649867374005
146.303 33.15649867374005
146.304 33.15649867374005
146.305 33.15649867374005
146.306 33.15649867374005
146.30700000000002 33.15649867374005
146.308 33.15649867374005
146.309 33.15649867374005
146.31 33.15649867374005
146.311 33.15649867374005
146.312 33.15649867374005
146.31300000000002 33.15649867374005
146.314 33.15649867374005
146.315 33.15649867374005
146.316 33.15649867374005
146.317 33.15649867374005
146.318 33.15649867374005
146.31900000000002 33.15649867374005
146.32 33.15649867374005
146.321 33.15649867374005
146.322 33.15649867374005
146.323 33.15649867374005
146.324 33.15649867374005
146.32500000000002 33.15649867374005
146.326 33.15649867374005
146.327 33.15649867374005
146.328 33.15649867374005
146.329 33.15649867374005
146.33 33.15649867374005
146.331 33.15649867374005
146.332 33.15649867374005
146.333 33.15649867374005
146.334 33.15649867374005
146.335 33.15649867374005
146.336 33.15649867374005
146.337 33.15649867374005
146.338 33.15649867374005
146.339 33.15649867374005
146.34 33.15649867374005
146.341 33.15649867374005
146.342 33.15649867374005
146.343 33.15649867374005
146.344 33.15649867374005
146.345 33.15649867374005
146.346 33.15649867374005
146.347 33.15649867374005
146.348 33.15649867374005
146.349 33.15649867374005
146.35 33.15649867374005
146.351 33.15649867374005
146.352 33.15649867374005
146.353 33.15649867374005
146.354 33.15649867374005
146.355 33.15649867374005
146.356 33.15649867374005
146.357 33.15649867374005
146.358 33.15649867374005
146.359 33.15649867374005
146.36 33.15649867374005
146.361 33.15649867374005
146.362 33.15649867374005
146.363 33.15649867374005
146.364 33.15649867374005
146.365 33.15649867374005
146.366 33.15649867374005
146.367 33.15649867374005
146.368 33.15649867374005
146.369 33.15649867374005
146.37 33.15649867374005
146.371 33.15649867374005
146.372 33.15649867374005
146.373 33.15649867374005
146.374 33.15649867374005
146.375 33.15649867374005
146.376 33.15649867374005
146.377 33.15649867374005
146.37800000000001 33.15649867374005
146.379 33.15649867374005
146.38 33.15649867374005
146.381 33.15649867374005
146.382 33.15649867374005
146.383 33.15649867374005
146.38400000000001 33.15649867374005
146.385 33.15649867374005
146.386 33.15649867374005
146.387 33.15649867374005
146.388 33.15649867374005
146.389 33.15649867374005
146.39000000000001 33.15649867374005
146.391 33.15649867374005
146.392 33.15649867374005
146.393 33.15649867374005
146.394 33.15649867374005
146.395 33.15649867374005
146.39600000000002 33.15649867374005
146.397 33.15649867374005
146.398 33.15649867374005
146.399 33.15649867374005
146.4 33.15649867374005
146.401 33.15649867374005
146.40200000000002 33.15649867374005
146.403 33.15649867374005
146.404 33.15649867374005
146.405 33.15649867374005
146.406 33.15649867374005
146.407 33.15649867374005
146.40800000000002 33.15649867374005
146.409 33.15649867374005
146.41 33.15649867374005
146.411 33.15649867374005
146.412 33.15649867374005
146.413 33.15649867374005
146.41400000000002 33.15649867374005
146.415 33.15649867374005
146.416 33.15649867374005
146.417 33.15649867374005
146.418 33.15649867374005
146.419 33.15649867374005
146.42000000000002 33.15649867374005
146.421 33.15649867374005
146.422 33.15649867374005
146.423 33.15649867374005
146.424 33.15649867374005
146.425 33.15649867374005
146.42600000000002 33.15649867374005
146.427 33.15649867374005
146.428 33.15649867374005
146.429 33.15649867374005
146.43 33.15649867374005
146.431 33.15649867374005
146.43200000000002 33.15649867374005
146.433 33.15649867374005
146.434 33.15649867374005
146.435 33.15649867374005
146.436 33.15649867374005
146.437 33.15649867374005
146.43800000000002 33.15649867374005
146.439 33.15649867374005
146.44 33.15649867374005
146.441 33.15649867374005
146.442 33.15649867374005
146.443 33.15649867374005
146.44400000000002 33.15649867374005
146.445 33.15649867374005
146.446 33.15649867374005
146.447 33.15649867374005
146.448 33.15649867374005
146.449 33.15649867374005
146.45000000000002 33.15649867374005
146.451 33.15649867374005
146.452 33.15649867374005
146.453 33.15649867374005
146.454 33.15649867374005
146.455 33.15649867374005
146.456 33.15649867374005
146.457 33.15649867374005
146.458 33.15649867374005
146.459 33.15649867374005
146.46 33.15649867374005
146.461 33.15649867374005
146.462 33.15649867374005
146.463 33.15649867374005
146.464 33.15649867374005
146.465 33.15649867374005
146.466 33.15649867374005
146.467 33.15649867374005
146.468 33.15649867374005
146.469 33.15649867374005
146.47 33.15649867374005
146.471 33.15649867374005
146.472 33.15649867374005
146.473 33.15649867374005
146.474 33.15649867374005
146.475 33.15649867374005
146.476 33.15649867374005
146.477 33.15649867374005
146.478 33.15649867374005
146.479 33.15649867374005
146.48 33.15649867374005
146.481 33.15649867374005
146.482 33.15649867374005
146.483 33.15649867374005
146.484 33.15649867374005
146.485 33.15649867374005
146.486 33.15649867374005
146.487 33.15649867374005
146.488 33.15649867374005
146.489 33.15649867374005
146.49 33.15649867374005
146.491 33.15649867374005
146.492 33.15649867374005
146.493 33.15649867374005
146.494 33.15649867374005
146.495 33.15649867374005
146.496 33.15649867374005
146.497 33.15649867374005
146.498 33.15649867374005
146.499 33.15649867374005
146.5 33.15649867374005
146.501 33.15649867374005
146.502 33.15649867374005
146.50300000000001 33.15649867374005
146.504 33.15649867374005
146.505 33.15649867374005
146.506 33.15649867374005
146.507 33.15649867374005
146.508 33.15649867374005
146.50900000000001 33.15649867374005
146.51 33.15649867374005
146.511 33.15649867374005
146.512 33.15649867374005
146.513 33.15649867374005
146.514 33.15649867374005
146.51500000000001 33.15649867374005
146.516 33.15649867374005
146.517 33.15649867374005
146.518 33.15649867374005
146.519 33.15649867374005
146.52 33.15649867374005
146.52100000000002 33.15649867374005
146.522 33.15649867374005
146.523 33.15649867374005
146.524 33.15649867374005
146.525 33.15649867374005
146.526 33.15649867374005
146.52700000000002 33.15649867374005
146.528 33.15649867374005
146.529 33.15649867374005
146.53 33.15649867374005
146.531 33.15649867374005
146.532 33.15649867374005
146.53300000000002 33.15649867374005
146.534 33.15649867374005
146.535 33.15649867374005
146.536 33.15649867374005
146.537 33.15649867374005
146.538 33.15649867374005
146.53900000000002 33.15649867374005
146.54 33.15649867374005
146.541 33.15649867374005
146.542 33.15649867374005
146.543 33.15649867374005
146.544 33.15649867374005
146.54500000000002 33.15649867374005
146.546 33.15649867374005
146.547 33.15649867374005
146.548 33.15649867374005
146.549 33.15649867374005
146.55 33.15649867374005
146.55100000000002 33.15649867374005
146.552 33.15649867374005
146.553 33.15649867374005
146.554 33.15649867374005
146.555 33.15649867374005
146.556 33.15649867374005
146.55700000000002 33.15649867374005
146.558 33.15649867374005
146.559 33.15649867374005
146.56 33.15649867374005
146.561 33.15649867374005
146.562 33.15649867374005
146.56300000000002 33.15649867374005
146.564 33.15649867374005
146.565 33.15649867374005
146.566 33.15649867374005
146.567 33.15649867374005
146.568 33.15649867374005
146.56900000000002 33.15649867374005
146.57 33.15649867374005
146.571 33.15649867374005
146.572 33.15649867374005
146.573 33.15649867374005
146.574 33.15649867374005
146.57500000000002 33.15649867374005
146.576 33.15649867374005
146.577 33.15649867374005
146.578 33.15649867374005
146.579 33.15649867374005
146.58 33.15649867374005
146.581 33.15649867374005
146.582 33.15649867374005
146.583 33.15649867374005
146.584 33.15649867374005
146.585 33.15649867374005
146.586 33.15649867374005
146.587 33.15649867374005
146.588 33.15649867374005
146.589 33.15649867374005
146.59 33.15649867374005
146.591 33.15649867374005
146.592 33.15649867374005
146.593 33.15649867374005
146.594 33.15649867374005
146.595 33.15649867374005
146.596 33.15649867374005
146.597 33.15649867374005
146.598 33.15649867374005
146.599 33.15649867374005
146.6 33.15649867374005
146.601 33.15649867374005
146.602 33.15649867374005
146.603 33.15649867374005
146.604 33.15649867374005
146.605 33.15649867374005
146.606 33.15649867374005
146.607 33.15649867374005
146.608 33.15649867374005
146.609 33.15649867374005
146.61 33.15649867374005
146.611 33.15649867374005
146.612 33.15649867374005
146.613 33.15649867374005
146.614 33.15649867374005
146.615 33.15649867374005
146.616 33.15649867374005
146.617 33.15649867374005
146.618 33.15649867374005
146.619 33.15649867374005
146.62 33.15649867374005
146.621 33.15649867374005
146.622 33.15649867374005
146.623 33.15649867374005
146.624 33.15649867374005
146.625 33.15649867374005
146.626 33.15649867374005
146.627 33.15649867374005
146.62800000000001 33.15649867374005
146.629 33.15649867374005
146.63 33.15649867374005
146.631 33.15649867374005
146.632 33.15649867374005
146.633 33.15649867374005
146.63400000000001 33.15649867374005
146.635 33.15649867374005
146.636 33.15649867374005
146.637 33.15649867374005
146.638 33.15649867374005
146.639 33.15649867374005
146.64000000000001 33.15649867374005
146.641 33.15649867374005
146.642 33.15649867374005
146.643 33.15649867374005
146.644 33.15649867374005
146.645 33.15649867374005
146.64600000000002 33.15649867374005
146.647 33.15649867374005
146.648 33.15649867374005
146.649 33.15649867374005
146.65 33.15649867374005
146.651 33.15649867374005
146.65200000000002 33.15649867374005
146.653 33.15649867374005
146.654 33.15649867374005
146.655 33.15649867374005
146.656 33.15649867374005
146.657 33.15649867374005
146.65800000000002 33.15649867374005
146.659 33.15649867374005
146.66 33.15649867374005
146.661 33.15649867374005
146.662 33.15649867374005
146.663 33.15649867374005
146.66400000000002 33.15649867374005
146.665 33.15649867374005
146.666 33.15649867374005
146.667 33.15649867374005
146.668 33.15649867374005
146.669 33.15649867374005
146.67000000000002 33.15649867374005
146.671 33.15649867374005
146.672 33.15649867374005
146.673 33.15649867374005
146.674 33.15649867374005
146.675 33.15649867374005
146.67600000000002 33.15649867374005
146.677 33.15649867374005
146.678 33.15649867374005
146.679 33.15649867374005
146.68 33.15649867374005
146.681 33.15649867374005
146.68200000000002 33.15649867374005
146.683 33.15649867374005
146.684 33.15649867374005
146.685 33.15649867374005
146.686 33.15649867374005
146.687 33.15649867374005
146.68800000000002 33.15649867374005
146.689 33.15649867374005
146.69 33.15649867374005
146.691 33.15649867374005
146.692 33.15649867374005
146.693 33.15649867374005
146.69400000000002 33.15649867374005
146.695 33.15649867374005
146.696 33.15649867374005
146.697 33.15649867374005
146.698 33.15649867374005
146.699 33.15649867374005
146.70000000000002 33.15649867374005
146.701 33.15649867374005
146.702 33.15649867374005
146.703 33.15649867374005
146.704 33.15649867374005
146.705 33.15649867374005
146.706 33.15649867374005
146.707 33.15649867374005
146.708 33.15649867374005
146.709 33.15649867374005
146.71 33.15649867374005
146.711 33.15649867374005
146.712 33.15649867374005
146.713 33.15649867374005
146.714 33.15649867374005
146.715 33.15649867374005
146.716 33.15649867374005
146.717 33.15649867374005
146.718 33.15649867374005
146.719 33.15649867374005
146.72 33.15649867374005
146.721 33.15649867374005
146.722 33.15649867374005
146.723 33.15649867374005
146.724 33.15649867374005
146.725 33.15649867374005
146.726 33.15649867374005
146.727 33.15649867374005
146.728 33.15649867374005
146.729 33.15649867374005
146.73 33.15649867374005
146.731 33.15649867374005
146.732 33.15649867374005
146.733 33.15649867374005
146.734 33.15649867374005
146.735 33.15649867374005
146.736 33.15649867374005
146.737 33.15649867374005
146.738 33.15649867374005
146.739 33.15649867374005
146.74 33.15649867374005
146.741 33.15649867374005
146.742 33.15649867374005
146.743 33.15649867374005
146.744 33.15649867374005
146.745 33.15649867374005
146.746 33.15649867374005
146.747 33.15649867374005
146.748 33.15649867374005
146.749 33.15649867374005
146.75 33.15649867374005
146.751 33.15649867374005
146.752 33.15649867374005
146.75300000000001 33.15649867374005
146.754 33.15649867374005
146.755 33.15649867374005
146.756 33.15649867374005
146.757 33.15649867374005
146.758 33.15649867374005
146.75900000000001 33.15649867374005
146.76 33.15649867374005
146.761 33.15649867374005
146.762 33.15649867374005
146.763 33.15649867374005
146.764 33.15649867374005
146.76500000000001 33.15649867374005
146.766 33.15649867374005
146.767 33.15649867374005
146.768 33.15649867374005
146.769 33.15649867374005
146.77 33.15649867374005
146.77100000000002 33.15649867374005
146.772 33.15649867374005
146.773 33.15649867374005
146.774 33.15649867374005
146.775 33.15649867374005
146.776 33.15649867374005
146.77700000000002 33.15649867374005
146.778 33.15649867374005
146.779 33.15649867374005
146.78 33.15649867374005
146.781 33.15649867374005
146.782 33.15649867374005
146.78300000000002 33.15649867374005
146.784 33.15649867374005
146.785 33.15649867374005
146.786 33.15649867374005
146.787 33.15649867374005
146.788 33.15649867374005
146.78900000000002 33.15649867374005
146.79 33.15649867374005
146.791 33.15649867374005
146.792 33.15649867374005
146.793 33.15649867374005
146.794 33.15649867374005
146.79500000000002 33.15649867374005
146.796 33.15649867374005
146.797 33.15649867374005
146.798 33.15649867374005
146.799 33.15649867374005
146.8 33.15649867374005
146.80100000000002 33.15649867374005
146.802 33.15649867374005
146.803 33.15649867374005
146.804 33.15649867374005
146.805 33.15649867374005
146.806 33.15649867374005
146.80700000000002 33.15649867374005
146.808 33.15649867374005
146.809 33.15649867374005
146.81 33.15649867374005
146.811 33.15649867374005
146.812 33.15649867374005
146.81300000000002 33.15649867374005
146.814 33.15649867374005
146.815 33.15649867374005
146.816 33.15649867374005
146.817 33.15649867374005
146.818 33.15649867374005
146.81900000000002 33.15649867374005
146.82 33.15649867374005
146.821 33.15649867374005
146.822 33.15649867374005
146.823 33.15649867374005
146.824 33.15649867374005
146.82500000000002 33.15649867374005
146.826 33.15649867374005
146.827 33.15649867374005
146.828 33.15649867374005
146.829 33.15649867374005
146.83 33.15649867374005
146.831 33.15649867374005
146.832 33.15649867374005
146.833 33.15649867374005
146.834 33.15649867374005
146.835 33.15649867374005
146.836 33.15649867374005
146.837 33.15649867374005
146.838 33.15649867374005
146.839 33.15649867374005
146.84 33.15649867374005
146.841 33.15649867374005
146.842 33.15649867374005
146.843 33.15649867374005
146.844 33.15649867374005
146.845 33.15649867374005
146.846 33.15649867374005
146.847 33.15649867374005
146.848 33.15649867374005
146.849 33.15649867374005
146.85 33.15649867374005
146.851 33.15649867374005
146.852 33.15649867374005
146.853 33.15649867374005
146.854 33.15649867374005
146.855 33.15649867374005
146.856 33.15649867374005
146.857 33.15649867374005
146.858 33.15649867374005
146.859 33.15649867374005
146.86 33.15649867374005
146.861 33.15649867374005
146.862 33.15649867374005
146.863 33.15649867374005
146.864 33.15649867374005
146.865 33.15649867374005
146.866 33.15649867374005
146.867 33.15649867374005
146.868 33.15649867374005
146.869 33.15649867374005
146.87 33.15649867374005
146.871 33.15649867374005
146.872 33.15649867374005
146.873 33.15649867374005
146.874 33.15649867374005
146.875 33.15649867374005
146.876 33.15649867374005
146.877 33.15649867374005
146.87800000000001 33.15649867374005
146.879 33.15649867374005
146.88 33.15649867374005
146.881 33.15649867374005
146.882 33.15649867374005
146.883 33.15649867374005
146.88400000000001 33.15649867374005
146.885 33.15649867374005
146.886 33.15649867374005
146.887 33.15649867374005
146.888 33.15649867374005
146.889 33.15649867374005
146.89000000000001 33.15649867374005
146.891 33.15649867374005
146.892 33.15649867374005
146.893 33.15649867374005
146.894 33.15649867374005
146.895 33.15649867374005
146.89600000000002 33.15649867374005
146.897 33.15649867374005
146.898 33.15649867374005
146.899 33.15649867374005
146.9 33.15649867374005
146.901 33.15649867374005
146.90200000000002 33.15649867374005
146.903 33.15649867374005
146.904 33.15649867374005
146.905 33.15649867374005
146.906 33.15649867374005
146.907 33.15649867374005
146.90800000000002 33.15649867374005
146.909 33.15649867374005
146.91 33.15649867374005
146.911 33.15649867374005
146.912 33.15649867374005
146.913 33.15649867374005
146.91400000000002 33.15649867374005
146.915 33.15649867374005
146.916 33.15649867374005
146.917 33.15649867374005
146.918 33.15649867374005
146.919 33.15649867374005
146.92000000000002 33.15649867374005
146.921 33.15649867374005
146.922 33.15649867374005
146.923 33.15649867374005
146.924 33.15649867374005
146.925 33.15649867374005
146.92600000000002 33.15649867374005
146.927 33.15649867374005
146.928 33.15649867374005
146.929 33.15649867374005
146.93 33.15649867374005
146.931 33.15649867374005
146.93200000000002 33.15649867374005
146.933 33.15649867374005
146.934 33.15649867374005
146.935 33.15649867374005
146.936 33.15649867374005
146.937 33.15649867374005
146.93800000000002 33.15649867374005
146.939 33.15649867374005
146.94 33.15649867374005
146.941 33.15649867374005
146.942 33.15649867374005
146.943 33.15649867374005
146.94400000000002 33.15649867374005
146.945 33.15649867374005
146.946 33.15649867374005
146.947 33.15649867374005
146.948 33.15649867374005
146.949 33.15649867374005
146.95000000000002 33.15649867374005
146.951 33.15649867374005
146.952 33.15649867374005
146.953 33.15649867374005
146.954 33.15649867374005
146.955 33.15649867374005
146.956 33.15649867374005
146.957 33.15649867374005
146.958 33.15649867374005
146.959 33.15649867374005
146.96 33.15649867374005
146.961 33.15649867374005
146.962 33.15649867374005
146.963 33.15649867374005
146.964 33.15649867374005
146.965 33.15649867374005
146.966 33.15649867374005
146.967 33.15649867374005
146.968 33.15649867374005
146.969 33.15649867374005
146.97 33.15649867374005
146.971 33.15649867374005
146.972 33.15649867374005
146.973 33.15649867374005
146.974 33.15649867374005
146.975 33.15649867374005
146.976 33.15649867374005
146.977 33.15649867374005
146.978 33.15649867374005
146.979 33.15649867374005
146.98 33.15649867374005
146.981 33.15649867374005
146.982 33.15649867374005
146.983 33.15649867374005
146.984 33.15649867374005
146.985 33.15649867374005
146.986 33.15649867374005
146.987 33.15649867374005
146.988 33.15649867374005
146.989 33.15649867374005
146.99 33.15649867374005
146.991 33.15649867374005
146.992 33.15649867374005
146.993 33.15649867374005
146.994 33.15649867374005
146.995 33.15649867374005
146.996 33.15649867374005
146.997 33.15649867374005
146.998 33.15649867374005
146.999 33.15649867374005
147.0 33.15649867374005
147.001 33.15649867374005
147.002 33.15649867374005
147.00300000000001 33.15649867374005
147.004 33.15649867374005
147.005 33.15649867374005
147.006 33.15649867374005
147.007 33.15649867374005
147.008 33.15649867374005
147.00900000000001 33.15649867374005
147.01 33.15649867374005
147.011 33.15649867374005
147.012 33.15649867374005
147.013 33.15649867374005
147.014 33.15649867374005
147.01500000000001 33.15649867374005
147.016 33.15649867374005
147.017 33.15649867374005
147.018 33.15649867374005
147.019 33.15649867374005
147.02 33.15649867374005
147.02100000000002 33.15649867374005
147.022 33.15649867374005
147.023 33.15649867374005
147.024 33.15649867374005
147.025 33.15649867374005
147.026 33.15649867374005
147.02700000000002 33.15649867374005
147.028 33.15649867374005
147.029 33.15649867374005
147.03 33.15649867374005
147.031 33.15649867374005
147.032 33.15649867374005
147.03300000000002 33.15649867374005
147.034 33.15649867374005
147.035 33.15649867374005
147.036 33.15649867374005
147.037 33.15649867374005
147.038 33.15649867374005
147.03900000000002 33.15649867374005
147.04 33.15649867374005
147.041 33.15649867374005
147.042 33.15649867374005
147.043 33.15649867374005
147.044 33.15649867374005
147.04500000000002 33.15649867374005
147.046 33.15649867374005
147.047 33.15649867374005
147.048 33.15649867374005
147.049 33.15649867374005
147.05 33.15649867374005
147.05100000000002 33.15649867374005
147.052 33.15649867374005
147.053 33.15649867374005
147.054 33.15649867374005
147.055 33.15649867374005
147.056 33.15649867374005
147.05700000000002 33.15649867374005
147.058 33.15649867374005
147.059 33.15649867374005
147.06 33.15649867374005
147.061 33.15649867374005
147.062 33.15649867374005
147.06300000000002 33.15649867374005
147.064 33.15649867374005
147.065 33.15649867374005
147.066 33.15649867374005
147.067 33.15649867374005
147.068 33.15649867374005
147.06900000000002 33.15649867374005
147.07 33.15649867374005
147.071 33.15649867374005
147.072 33.15649867374005
147.073 33.15649867374005
147.074 33.15649867374005
147.07500000000002 33.15649867374005
147.076 33.15649867374005
147.077 33.15649867374005
147.078 33.15649867374005
147.079 33.15649867374005
147.08 33.15649867374005
147.081 33.15649867374005
147.082 33.15649867374005
147.083 33.15649867374005
147.084 33.15649867374005
147.085 33.15649867374005
147.086 33.15649867374005
147.087 33.15649867374005
147.088 33.15649867374005
147.089 33.15649867374005
147.09 33.15649867374005
147.091 33.15649867374005
147.092 33.15649867374005
147.093 33.15649867374005
147.094 33.15649867374005
147.095 33.15649867374005
147.096 33.15649867374005
147.097 33.15649867374005
147.098 33.15649867374005
147.099 33.15649867374005
147.1 33.15649867374005
147.101 33.15649867374005
147.102 33.15649867374005
147.103 33.15649867374005
147.104 33.15649867374005
147.105 33.15649867374005
147.106 33.15649867374005
147.107 33.15649867374005
147.108 33.15649867374005
147.109 33.15649867374005
147.11 33.15649867374005
147.111 33.15649867374005
147.112 33.15649867374005
147.113 33.15649867374005
147.114 33.15649867374005
147.115 33.15649867374005
147.116 33.15649867374005
147.117 33.15649867374005
147.118 33.15649867374005
147.119 33.15649867374005
147.12 33.15649867374005
147.121 33.15649867374005
147.122 33.15649867374005
147.123 33.15649867374005
147.124 33.15649867374005
147.125 33.15649867374005
147.126 33.15649867374005
147.127 33.15649867374005
147.12800000000001 33.15649867374005
147.129 33.15649867374005
147.13 33.15649867374005
147.131 33.15649867374005
147.132 33.15649867374005
147.133 33.15649867374005
147.13400000000001 33.15649867374005
147.135 33.15649867374005
147.136 33.15649867374005
147.137 33.15649867374005
147.138 33.15649867374005
147.139 33.15649867374005
147.14000000000001 33.15649867374005
147.141 33.15649867374005
147.142 33.15649867374005
147.143 33.15649867374005
147.144 33.15649867374005
147.145 33.15649867374005
147.14600000000002 33.15649867374005
147.147 33.15649867374005
147.148 33.15649867374005
147.149 33.15649867374005
147.15 33.15649867374005
147.151 33.15649867374005
147.15200000000002 33.15649867374005
147.153 33.15649867374005
147.154 33.15649867374005
147.155 33.15649867374005
147.156 33.15649867374005
147.157 33.15649867374005
147.15800000000002 33.15649867374005
147.159 33.15649867374005
147.16 33.15649867374005
147.161 33.15649867374005
147.162 33.15649867374005
147.163 33.15649867374005
147.16400000000002 33.15649867374005
147.165 33.15649867374005
147.166 33.15649867374005
147.167 33.15649867374005
147.168 33.15649867374005
147.169 33.15649867374005
147.17000000000002 33.15649867374005
147.171 33.15649867374005
147.172 33.15649867374005
147.173 33.15649867374005
147.174 33.15649867374005
147.175 33.15649867374005
147.17600000000002 33.15649867374005
147.177 33.15649867374005
147.178 33.15649867374005
147.179 33.15649867374005
147.18 33.15649867374005
147.181 33.15649867374005
147.18200000000002 33.15649867374005
147.183 33.15649867374005
147.184 33.15649867374005
147.185 33.15649867374005
147.186 33.15649867374005
147.187 33.15649867374005
147.18800000000002 33.15649867374005
147.189 33.15649867374005
147.19 33.15649867374005
147.191 33.15649867374005
147.192 33.15649867374005
147.193 33.15649867374005
147.19400000000002 33.15649867374005
147.195 33.15649867374005
147.196 33.15649867374005
147.197 33.15649867374005
147.198 33.15649867374005
147.199 33.15649867374005
147.20000000000002 33.15649867374005
147.201 33.15649867374005
147.202 33.15649867374005
147.203 33.15649867374005
147.204 33.15649867374005
147.205 33.15649867374005
147.206 33.15649867374005
147.207 33.15649867374005
147.208 33.15649867374005
147.209 33.15649867374005
147.21 33.15649867374005
147.211 33.15649867374005
147.212 33.15649867374005
147.213 33.15649867374005
147.214 33.15649867374005
147.215 33.15649867374005
147.216 33.15649867374005
147.217 33.15649867374005
147.218 33.15649867374005
147.219 33.15649867374005
147.22 33.15649867374005
147.221 33.15649867374005
147.222 33.15649867374005
147.223 33.15649867374005
147.224 33.15649867374005
147.225 33.15649867374005
147.226 33.15649867374005
147.227 33.15649867374005
147.228 33.15649867374005
147.229 33.15649867374005
147.23 33.15649867374005
147.231 33.15649867374005
147.232 33.15649867374005
147.233 33.15649867374005
147.234 33.15649867374005
147.235 33.15649867374005
147.236 33.15649867374005
147.237 33.15649867374005
147.238 33.15649867374005
147.239 33.15649867374005
147.24 33.15649867374005
147.241 33.15649867374005
147.242 33.15649867374005
147.243 33.15649867374005
147.244 33.15649867374005
147.245 33.15649867374005
147.246 33.15649867374005
147.247 33.15649867374005
147.248 33.15649867374005
147.249 33.15649867374005
147.25 33.15649867374005
147.251 33.15649867374005
147.252 33.15649867374005
147.25300000000001 33.15649867374005
147.254 33.15649867374005
147.255 33.15649867374005
147.256 33.15649867374005
147.257 33.15649867374005
147.258 33.15649867374005
147.25900000000001 33.15649867374005
147.26 33.15649867374005
147.261 33.15649867374005
147.262 33.15649867374005
147.263 33.15649867374005
147.264 33.15649867374005
147.26500000000001 33.15649867374005
147.266 33.15649867374005
147.267 33.15649867374005
147.268 33.15649867374005
147.269 33.15649867374005
147.27 33.15649867374005
147.27100000000002 33.15649867374005
147.272 33.15649867374005
147.273 33.15649867374005
147.274 33.15649867374005
147.275 33.15649867374005
147.276 33.15649867374005
147.27700000000002 33.15649867374005
147.278 33.15649867374005
147.279 33.15649867374005
147.28 33.15649867374005
147.281 33.15649867374005
147.282 33.15649867374005
147.28300000000002 33.15649867374005
147.284 33.15649867374005
147.285 33.15649867374005
147.286 33.15649867374005
147.287 33.15649867374005
147.288 33.15649867374005
147.28900000000002 33.15649867374005
147.29 33.15649867374005
147.291 33.15649867374005
147.292 33.15649867374005
147.293 33.15649867374005
147.294 33.15649867374005
147.29500000000002 33.15649867374005
147.296 33.15649867374005
147.297 33.15649867374005
147.298 33.15649867374005
147.299 33.15649867374005
147.3 33.15649867374005
147.30100000000002 33.15649867374005
147.302 33.15649867374005
147.303 33.15649867374005
147.304 33.15649867374005
147.305 33.15649867374005
147.306 33.15649867374005
147.30700000000002 33.15649867374005
147.308 33.15649867374005
147.309 33.15649867374005
147.31 33.15649867374005
147.311 33.15649867374005
147.312 33.15649867374005
147.31300000000002 33.15649867374005
147.314 33.15649867374005
147.315 33.15649867374005
147.316 33.15649867374005
147.317 33.15649867374005
147.318 33.15649867374005
147.31900000000002 33.15649867374005
147.32 33.15649867374005
147.321 33.15649867374005
147.322 33.15649867374005
147.323 33.15649867374005
147.324 33.15649867374005
147.32500000000002 33.15649867374005
147.326 33.15649867374005
147.327 33.15649867374005
147.328 33.15649867374005
147.329 33.15649867374005
147.33 33.15649867374005
147.331 33.15649867374005
147.332 33.15649867374005
147.333 33.15649867374005
147.334 33.15649867374005
147.335 33.15649867374005
147.336 33.15649867374005
147.337 33.15649867374005
147.338 33.15649867374005
147.339 33.15649867374005
147.34 33.15649867374005
147.341 33.15649867374005
147.342 33.15649867374005
147.343 33.15649867374005
147.344 33.15649867374005
147.345 33.15649867374005
147.346 33.15649867374005
147.347 33.15649867374005
147.348 33.15649867374005
147.349 33.15649867374005
147.35 33.15649867374005
147.351 33.15649867374005
147.352 33.15649867374005
147.353 33.15649867374005
147.354 33.15649867374005
147.355 33.15649867374005
147.356 33.15649867374005
147.357 33.15649867374005
147.358 33.15649867374005
147.359 33.15649867374005
147.36 33.15649867374005
147.361 33.15649867374005
147.362 33.15649867374005
147.363 33.15649867374005
147.364 33.15649867374005
147.365 33.15649867374005
147.366 33.15649867374005
147.367 33.15649867374005
147.368 33.15649867374005
147.369 33.15649867374005
147.37 33.15649867374005
147.371 33.15649867374005
147.372 33.15649867374005
147.373 33.15649867374005
147.374 33.15649867374005
147.375 33.15649867374005
147.376 33.15649867374005
147.377 33.15649867374005
147.37800000000001 33.15649867374005
147.379 33.15649867374005
147.38 33.15649867374005
147.381 33.15649867374005
147.382 33.15649867374005
147.383 33.15649867374005
147.38400000000001 33.15649867374005
147.385 33.15649867374005
147.386 33.15649867374005
147.387 33.15649867374005
147.388 33.15649867374005
147.389 33.15649867374005
147.39000000000001 33.15649867374005
147.391 33.15649867374005
147.392 33.15649867374005
147.393 33.15649867374005
147.394 33.15649867374005
147.395 33.15649867374005
147.39600000000002 33.15649867374005
147.397 33.15649867374005
147.398 33.15649867374005
147.399 33.15649867374005
147.4 33.15649867374005
147.401 33.15649867374005
147.40200000000002 33.15649867374005
147.403 33.15649867374005
147.404 33.15649867374005
147.405 33.15649867374005
147.406 33.15649867374005
147.407 33.15649867374005
147.40800000000002 33.15649867374005
147.409 33.15649867374005
147.41 33.15649867374005
147.411 33.15649867374005
147.412 33.15649867374005
147.413 33.15649867374005
147.41400000000002 33.15649867374005
147.415 33.15649867374005
147.416 33.15649867374005
147.417 33.15649867374005
147.418 33.15649867374005
147.419 33.15649867374005
147.42000000000002 33.15649867374005
147.421 33.15649867374005
147.422 33.15649867374005
147.423 33.15649867374005
147.424 33.15649867374005
147.425 33.15649867374005
147.42600000000002 33.15649867374005
147.427 33.15649867374005
147.428 33.15649867374005
147.429 33.15649867374005
147.43 33.15649867374005
147.431 33.15649867374005
147.43200000000002 33.15649867374005
147.433 33.15649867374005
147.434 33.15649867374005
147.435 33.15649867374005
147.436 33.15649867374005
147.437 33.15649867374005
147.43800000000002 33.15649867374005
147.439 33.15649867374005
147.44 33.15649867374005
147.441 33.15649867374005
147.442 33.15649867374005
147.443 33.15649867374005
147.44400000000002 33.15649867374005
147.445 33.15649867374005
147.446 33.15649867374005
147.447 33.15649867374005
147.448 33.15649867374005
147.449 33.15649867374005
147.45000000000002 33.15649867374005
147.451 33.15649867374005
147.452 33.15649867374005
147.453 33.15649867374005
147.454 33.15649867374005
147.455 33.15649867374005
147.45600000000002 33.15649867374005
147.457 33.15649867374005
147.458 33.15649867374005
147.459 33.15649867374005
147.46 33.15649867374005
147.461 33.15649867374005
147.462 33.15649867374005
147.463 33.15649867374005
147.464 33.15649867374005
147.465 33.15649867374005
147.466 33.15649867374005
147.467 33.15649867374005
147.468 33.15649867374005
147.469 33.15649867374005
147.47 33.15649867374005
147.471 33.15649867374005
147.472 33.15649867374005
147.473 33.15649867374005
147.474 33.15649867374005
147.475 33.15649867374005
147.476 33.15649867374005
147.477 33.15649867374005
147.478 33.15649867374005
147.479 33.15649867374005
147.48 33.15649867374005
147.481 33.15649867374005
147.482 33.15649867374005
147.483 33.15649867374005
147.484 33.15649867374005
147.485 33.15649867374005
147.486 33.15649867374005
147.487 33.15649867374005
147.488 33.15649867374005
147.489 33.15649867374005
147.49 33.15649867374005
147.491 33.15649867374005
147.492 33.15649867374005
147.493 33.15649867374005
147.494 33.15649867374005
147.495 33.15649867374005
147.496 33.15649867374005
147.497 33.15649867374005
147.498 33.15649867374005
147.499 33.15649867374005
147.5 33.15649867374005
147.501 33.15649867374005
147.502 33.15649867374005
147.50300000000001 33.15649867374005
147.504 33.15649867374005
147.505 33.15649867374005
147.506 33.15649867374005
147.507 33.15649867374005
147.508 33.15649867374005
147.50900000000001 33.15649867374005
147.51 33.15649867374005
147.511 33.15649867374005
147.512 33.15649867374005
147.513 33.15649867374005
147.514 33.15649867374005
147.51500000000001 33.15649867374005
147.516 33.15649867374005
147.517 33.15649867374005
147.518 33.15649867374005
147.519 33.15649867374005
147.52 33.15649867374005
147.52100000000002 33.15649867374005
147.522 33.15649867374005
147.523 33.15649867374005
147.524 33.15649867374005
147.525 33.15649867374005
147.526 33.15649867374005
147.52700000000002 33.15649867374005
147.528 33.15649867374005
147.529 33.15649867374005
147.53 33.15649867374005
147.531 33.15649867374005
147.532 33.15649867374005
147.53300000000002 33.15649867374005
147.534 33.15649867374005
147.535 33.15649867374005
147.536 33.15649867374005
147.537 33.15649867374005
147.538 33.15649867374005
147.53900000000002 33.15649867374005
147.54 33.15649867374005
147.541 33.15649867374005
147.542 33.15649867374005
147.543 33.15649867374005
147.544 33.15649867374005
147.54500000000002 33.15649867374005
147.546 33.15649867374005
147.547 33.15649867374005
147.548 33.15649867374005
147.549 33.15649867374005
147.55 33.15649867374005
147.55100000000002 33.15649867374005
147.552 33.15649867374005
147.553 33.15649867374005
147.554 33.15649867374005
147.555 33.15649867374005
147.556 33.15649867374005
147.55700000000002 33.15649867374005
147.558 33.15649867374005
147.559 33.15649867374005
147.56 33.15649867374005
147.561 33.15649867374005
147.562 33.15649867374005
147.56300000000002 33.15649867374005
147.564 33.15649867374005
147.565 33.15649867374005
147.566 33.15649867374005
147.567 33.15649867374005
147.568 33.15649867374005
147.56900000000002 33.15649867374005
147.57 33.15649867374005
147.571 33.15649867374005
147.572 33.15649867374005
147.573 33.15649867374005
147.574 33.15649867374005
147.57500000000002 33.15649867374005
147.576 33.15649867374005
147.577 33.15649867374005
147.578 33.15649867374005
147.579 33.15649867374005
147.58 33.15649867374005
147.58100000000002 33.15649867374005
147.582 33.15649867374005
147.583 33.15649867374005
147.584 33.15649867374005
147.585 33.15649867374005
147.586 33.15649867374005
147.587 33.15649867374005
147.588 33.15649867374005
147.589 33.15649867374005
147.59 33.15649867374005
147.591 33.15649867374005
147.592 33.15649867374005
147.593 33.15649867374005
147.594 33.15649867374005
147.595 33.15649867374005
147.596 33.15649867374005
147.597 33.15649867374005
147.598 33.15649867374005
147.599 33.15649867374005
147.6 33.15649867374005
147.601 33.15649867374005
147.602 33.15649867374005
147.603 33.15649867374005
147.604 33.15649867374005
147.605 33.15649867374005
147.606 33.15649867374005
147.607 33.15649867374005
147.608 33.15649867374005
147.609 33.15649867374005
147.61 33.15649867374005
147.611 33.15649867374005
147.612 33.15649867374005
147.613 33.15649867374005
147.614 33.15649867374005
147.615 33.15649867374005
147.616 33.15649867374005
147.617 33.15649867374005
147.618 33.15649867374005
147.619 33.15649867374005
147.62 33.15649867374005
147.621 33.15649867374005
147.622 33.15649867374005
147.623 33.15649867374005
147.624 33.15649867374005
147.625 33.15649867374005
147.626 33.15649867374005
147.627 33.15649867374005
147.62800000000001 33.15649867374005
147.629 33.15649867374005
147.63 33.15649867374005
147.631 33.15649867374005
147.632 33.15649867374005
147.633 33.15649867374005
147.63400000000001 33.15649867374005
147.635 33.15649867374005
147.636 33.15649867374005
147.637 33.15649867374005
147.638 33.15649867374005
147.639 33.15649867374005
147.64000000000001 33.15649867374005
147.641 33.15649867374005
147.642 33.15649867374005
147.643 33.15649867374005
147.644 33.15649867374005
147.645 33.15649867374005
147.64600000000002 33.15649867374005
147.647 33.15649867374005
147.648 33.15649867374005
147.649 33.15649867374005
147.65 33.15649867374005
147.651 33.15649867374005
147.65200000000002 33.15649867374005
147.653 33.15649867374005
147.654 33.15649867374005
147.655 33.15649867374005
147.656 33.15649867374005
147.657 33.15649867374005
147.65800000000002 33.15649867374005
147.659 33.15649867374005
147.66 33.15649867374005
147.661 33.15649867374005
147.662 33.15649867374005
147.663 33.15649867374005
147.66400000000002 33.15649867374005
147.665 33.15649867374005
147.666 33.15649867374005
147.667 33.15649867374005
147.668 33.15649867374005
147.669 33.15649867374005
147.67000000000002 33.15649867374005
147.671 33.15649867374005
147.672 33.15649867374005
147.673 33.15649867374005
147.674 33.15649867374005
147.675 33.15649867374005
147.67600000000002 33.15649867374005
147.677 33.15649867374005
147.678 33.15649867374005
147.679 33.15649867374005
147.68 33.15649867374005
147.681 33.15649867374005
147.68200000000002 33.15649867374005
147.683 33.15649867374005
147.684 33.15649867374005
147.685 33.15649867374005
147.686 33.15649867374005
147.687 33.15649867374005
147.68800000000002 33.15649867374005
147.689 33.15649867374005
147.69 33.15649867374005
147.691 33.15649867374005
147.692 33.15649867374005
147.693 33.15649867374005
147.69400000000002 33.15649867374005
147.695 33.15649867374005
147.696 33.15649867374005
147.697 33.15649867374005
147.698 33.15649867374005
147.699 33.15649867374005
147.70000000000002 33.15649867374005
147.701 33.15649867374005
147.702 33.15649867374005
147.703 33.15649867374005
147.704 33.15649867374005
147.705 33.15649867374005
147.70600000000002 33.15649867374005
147.707 33.15649867374005
147.708 33.15649867374005
147.709 33.15649867374005
147.71 33.15649867374005
147.711 33.15649867374005
147.712 33.15649867374005
147.713 33.15649867374005
147.714 33.15649867374005
147.715 33.15649867374005
147.716 33.15649867374005
147.717 33.15649867374005
147.718 33.15649867374005
147.719 33.15649867374005
147.72 33.15649867374005
147.721 33.15649867374005
147.722 33.15649867374005
147.723 33.15649867374005
147.724 33.15649867374005
147.725 33.15649867374005
147.726 33.15649867374005
147.727 33.15649867374005
147.728 33.15649867374005
147.729 33.15649867374005
147.73 33.15649867374005
147.731 33.15649867374005
147.732 33.15649867374005
147.733 33.15649867374005
147.734 33.15649867374005
147.735 33.15649867374005
147.736 33.15649867374005
147.737 33.15649867374005
147.738 33.15649867374005
147.739 33.15649867374005
147.74 33.15649867374005
147.741 33.15649867374005
147.742 33.15649867374005
147.743 33.15649867374005
147.744 33.15649867374005
147.745 33.15649867374005
147.746 33.15649867374005
147.747 33.15649867374005
147.748 33.15649867374005
147.749 33.15649867374005
147.75 33.15649867374005
147.751 33.15649867374005
147.752 33.15649867374005
147.75300000000001 33.15649867374005
147.754 33.15649867374005
147.755 33.15649867374005
147.756 33.15649867374005
147.757 33.15649867374005
147.758 33.15649867374005
147.75900000000001 33.15649867374005
147.76 33.15649867374005
147.761 33.15649867374005
147.762 33.15649867374005
147.763 33.15649867374005
147.764 33.15649867374005
147.76500000000001 33.15649867374005
147.766 33.15649867374005
147.767 33.15649867374005
147.768 33.15649867374005
147.769 33.15649867374005
147.77 33.15649867374005
147.77100000000002 33.15649867374005
147.772 33.15649867374005
147.773 33.15649867374005
147.774 33.15649867374005
147.775 33.15649867374005
147.776 33.15649867374005
147.77700000000002 33.15649867374005
147.778 33.15649867374005
147.779 33.15649867374005
147.78 33.15649867374005
147.781 33.15649867374005
147.782 33.15649867374005
147.78300000000002 33.15649867374005
147.784 33.15649867374005
147.785 33.15649867374005
147.786 33.15649867374005
147.787 33.15649867374005
147.788 33.15649867374005
147.78900000000002 33.15649867374005
147.79 33.15649867374005
147.791 33.15649867374005
147.792 33.15649867374005
147.793 33.15649867374005
147.794 33.15649867374005
147.79500000000002 33.15649867374005
147.796 33.15649867374005
147.797 33.15649867374005
147.798 33.15649867374005
147.799 33.15649867374005
147.8 33.15649867374005
147.80100000000002 33.15649867374005
147.802 33.15649867374005
147.803 33.15649867374005
147.804 33.15649867374005
147.805 33.15649867374005
147.806 33.15649867374005
147.80700000000002 33.15649867374005
147.808 33.15649867374005
147.809 33.15649867374005
147.81 33.15649867374005
147.811 33.15649867374005
147.812 33.15649867374005
147.81300000000002 33.15649867374005
147.814 33.15649867374005
147.815 33.15649867374005
147.816 33.15649867374005
147.817 33.15649867374005
147.818 33.15649867374005
147.81900000000002 33.15649867374005
147.82 33.15649867374005
147.821 33.15649867374005
147.822 33.15649867374005
147.823 33.15649867374005
147.824 33.15649867374005
147.82500000000002 33.15649867374005
147.826 33.15649867374005
147.827 33.15649867374005
147.828 33.15649867374005
147.829 33.15649867374005
147.83 33.15649867374005
147.83100000000002 33.15649867374005
147.832 33.15649867374005
147.833 33.15649867374005
147.834 33.15649867374005
147.835 33.15649867374005
147.836 33.15649867374005
147.837 33.15649867374005
147.838 33.15649867374005
147.839 33.15649867374005
147.84 33.15649867374005
147.841 33.15649867374005
147.842 33.15649867374005
147.843 33.15649867374005
147.844 33.15649867374005
147.845 33.15649867374005
147.846 33.15649867374005
147.847 33.15649867374005
147.848 33.15649867374005
147.849 33.15649867374005
147.85 33.15649867374005
147.851 33.15649867374005
147.852 33.15649867374005
147.853 33.15649867374005
147.854 33.15649867374005
147.855 33.15649867374005
147.856 33.15649867374005
147.857 33.15649867374005
147.858 33.15649867374005
147.859 33.15649867374005
147.86 33.15649867374005
147.861 33.15649867374005
147.862 33.15649867374005
147.863 33.15649867374005
147.864 33.15649867374005
147.865 33.15649867374005
147.866 33.15649867374005
147.867 33.15649867374005
147.868 33.15649867374005
147.869 33.15649867374005
147.87 33.15649867374005
147.871 33.15649867374005
147.872 33.15649867374005
147.873 33.15649867374005
147.874 33.15649867374005
147.875 33.15649867374005
147.876 33.15649867374005
147.877 33.15649867374005
147.87800000000001 33.15649867374005
147.879 33.15649867374005
147.88 33.15649867374005
147.881 33.15649867374005
147.882 33.15649867374005
147.883 33.15649867374005
147.88400000000001 33.15649867374005
147.885 33.15649867374005
147.886 33.15649867374005
147.887 33.15649867374005
147.888 33.15649867374005
147.889 33.15649867374005
147.89000000000001 33.15649867374005
147.891 33.15649867374005
147.892 33.15649867374005
147.893 33.15649867374005
147.894 33.15649867374005
147.895 33.15649867374005
147.89600000000002 33.15649867374005
147.897 33.15649867374005
147.898 33.15649867374005
147.899 33.15649867374005
147.9 33.15649867374005
147.901 33.15649867374005
147.90200000000002 33.15649867374005
147.903 33.15649867374005
147.904 33.15649867374005
147.905 33.15649867374005
147.906 33.15649867374005
147.907 33.15649867374005
147.90800000000002 33.15649867374005
147.909 33.15649867374005
147.91 33.15649867374005
147.911 33.15649867374005
147.912 33.15649867374005
147.913 33.15649867374005
147.91400000000002 33.15649867374005
147.915 33.15649867374005
147.916 33.15649867374005
147.917 33.15649867374005
147.918 33.15649867374005
147.919 33.15649867374005
147.92000000000002 33.15649867374005
147.921 33.15649867374005
147.922 33.15649867374005
147.923 33.15649867374005
147.924 33.15649867374005
147.925 33.15649867374005
147.92600000000002 33.15649867374005
147.927 33.15649867374005
147.928 33.15649867374005
147.929 33.15649867374005
147.93 33.15649867374005
147.931 33.15649867374005
147.93200000000002 33.15649867374005
147.933 33.15649867374005
147.934 33.15649867374005
147.935 33.15649867374005
147.936 33.15649867374005
147.937 33.15649867374005
147.93800000000002 33.15649867374005
147.939 33.15649867374005
147.94 33.15649867374005
147.941 33.15649867374005
147.942 33.15649867374005
147.943 33.15649867374005
147.94400000000002 33.15649867374005
147.945 33.15649867374005
147.946 33.15649867374005
147.947 33.15649867374005
147.948 33.15649867374005
147.949 33.15649867374005
147.95000000000002 33.15649867374005
147.951 33.15649867374005
147.952 33.15649867374005
147.953 33.15649867374005
147.954 33.15649867374005
147.955 33.15649867374005
147.95600000000002 33.15649867374005
147.957 33.15649867374005
147.958 33.15649867374005
147.959 33.15649867374005
147.96 33.15649867374005
147.961 33.15649867374005
147.962 33.15649867374005
147.963 33.15649867374005
147.964 33.15649867374005
147.965 33.15649867374005
147.966 33.15649867374005
147.967 33.15649867374005
147.968 33.15649867374005
147.969 33.15649867374005
147.97 33.15649867374005
147.971 33.15649867374005
147.972 33.15649867374005
147.973 33.15649867374005
147.974 33.15649867374005
147.975 33.15649867374005
147.976 33.15649867374005
147.977 33.15649867374005
147.978 33.15649867374005
147.979 33.15649867374005
147.98 33.15649867374005
147.981 33.15649867374005
147.982 33.15649867374005
147.983 33.15649867374005
147.984 33.15649867374005
147.985 33.15649867374005
147.986 33.15649867374005
147.987 33.15649867374005
147.988 33.15649867374005
147.989 33.15649867374005
147.99 33.15649867374005
147.991 33.15649867374005
147.992 33.15649867374005
147.993 33.15649867374005
147.994 33.15649867374005
147.995 33.15649867374005
147.996 33.15649867374005
147.997 33.15649867374005
147.998 33.15649867374005
147.999 33.15649867374005
148.0 33.15649867374005
148.001 33.15649867374005
148.002 33.15649867374005
148.00300000000001 33.15649867374005
148.004 33.15649867374005
148.005 33.15649867374005
148.006 33.15649867374005
148.007 33.15649867374005
148.008 33.15649867374005
148.00900000000001 33.15649867374005
148.01 33.15649867374005
148.011 33.15649867374005
148.012 33.15649867374005
148.013 33.15649867374005
148.014 33.15649867374005
148.01500000000001 33.15649867374005
148.016 33.15649867374005
148.017 33.15649867374005
148.018 33.15649867374005
148.019 33.15649867374005
148.02 33.15649867374005
148.02100000000002 33.15649867374005
148.022 33.15649867374005
148.023 33.15649867374005
148.024 33.15649867374005
148.025 33.15649867374005
148.026 33.15649867374005
148.02700000000002 33.15649867374005
148.028 33.15649867374005
148.029 33.15649867374005
148.03 33.15649867374005
148.031 33.15649867374005
148.032 33.15649867374005
148.03300000000002 33.15649867374005
148.034 33.15649867374005
148.035 33.15649867374005
148.036 33.15649867374005
148.037 33.15649867374005
148.038 33.15649867374005
148.03900000000002 33.15649867374005
148.04 33.15649867374005
148.041 33.15649867374005
148.042 33.15649867374005
148.043 33.15649867374005
148.044 33.15649867374005
148.04500000000002 33.15649867374005
148.046 33.15649867374005
148.047 33.15649867374005
148.048 33.15649867374005
148.049 33.15649867374005
148.05 33.15649867374005
148.05100000000002 33.15649867374005
148.052 33.15649867374005
148.053 33.15649867374005
148.054 33.15649867374005
148.055 33.15649867374005
148.056 33.15649867374005
148.05700000000002 33.15649867374005
148.058 33.15649867374005
148.059 33.15649867374005
148.06 33.15649867374005
148.061 33.15649867374005
148.062 33.15649867374005
148.06300000000002 33.15649867374005
148.064 33.15649867374005
148.065 33.15649867374005
148.066 33.15649867374005
148.067 33.15649867374005
148.068 33.15649867374005
148.06900000000002 33.15649867374005
148.07 33.15649867374005
148.071 33.15649867374005
148.072 33.15649867374005
148.073 33.15649867374005
148.074 33.15649867374005
148.07500000000002 33.15649867374005
148.076 33.15649867374005
148.077 33.15649867374005
148.078 33.15649867374005
148.079 33.15649867374005
148.08 33.15649867374005
148.08100000000002 33.15649867374005
148.082 33.15649867374005
148.083 33.15649867374005
148.084 33.15649867374005
148.085 33.15649867374005
148.086 33.15649867374005
148.087 33.15649867374005
148.088 33.15649867374005
148.089 33.15649867374005
148.09 33.15649867374005
148.091 33.15649867374005
148.092 33.15649867374005
148.093 33.15649867374005
148.094 33.15649867374005
148.095 33.15649867374005
148.096 33.15649867374005
148.097 33.15649867374005
148.098 33.15649867374005
148.099 33.15649867374005
148.1 33.15649867374005
148.101 33.15649867374005
148.102 33.15649867374005
148.103 33.15649867374005
148.104 33.15649867374005
148.105 33.15649867374005
148.106 33.15649867374005
148.107 33.15649867374005
148.108 33.15649867374005
148.109 33.15649867374005
148.11 33.15649867374005
148.111 33.15649867374005
148.112 33.15649867374005
148.113 33.15649867374005
148.114 33.15649867374005
148.115 33.15649867374005
148.116 33.15649867374005
148.117 33.15649867374005
148.118 33.15649867374005
148.119 33.15649867374005
148.12 33.15649867374005
148.121 33.15649867374005
148.122 33.15649867374005
148.123 33.15649867374005
148.124 33.15649867374005
148.125 33.15649867374005
148.126 33.15649867374005
148.127 33.15649867374005
148.12800000000001 33.15649867374005
148.129 33.15649867374005
148.13 33.15649867374005
148.131 33.15649867374005
148.132 33.15649867374005
148.133 33.15649867374005
148.13400000000001 33.15649867374005
148.135 33.15649867374005
148.136 33.15649867374005
148.137 33.15649867374005
148.138 33.15649867374005
148.139 33.15649867374005
148.14000000000001 33.15649867374005
148.141 33.15649867374005
148.142 33.15649867374005
148.143 33.15649867374005
148.144 33.15649867374005
148.145 33.15649867374005
148.14600000000002 33.15649867374005
148.147 33.15649867374005
148.148 33.15649867374005
148.149 33.15649867374005
148.15 33.15649867374005
148.151 33.15649867374005
148.15200000000002 33.15649867374005
148.153 33.15649867374005
148.154 33.15649867374005
148.155 33.15649867374005
148.156 33.15649867374005
148.157 33.15649867374005
148.15800000000002 33.15649867374005
148.159 33.15649867374005
148.16 33.15649867374005
148.161 33.15649867374005
148.162 33.15649867374005
148.163 33.15649867374005
148.16400000000002 33.15649867374005
148.165 33.15649867374005
148.166 33.15649867374005
148.167 33.15649867374005
148.168 33.15649867374005
148.169 33.15649867374005
148.17000000000002 33.15649867374005
148.171 33.15649867374005
148.172 33.15649867374005
148.173 33.15649867374005
148.174 33.15649867374005
148.175 33.15649867374005
148.17600000000002 33.15649867374005
148.177 33.15649867374005
148.178 33.15649867374005
148.179 33.15649867374005
148.18 33.15649867374005
148.181 33.15649867374005
148.18200000000002 33.15649867374005
148.183 33.15649867374005
148.184 33.15649867374005
148.185 33.15649867374005
148.186 33.15649867374005
148.187 33.15649867374005
148.18800000000002 33.15649867374005
148.189 33.15649867374005
148.19 33.15649867374005
148.191 33.15649867374005
148.192 33.15649867374005
148.193 33.15649867374005
148.19400000000002 33.15649867374005
148.195 33.15649867374005
148.196 33.15649867374005
148.197 33.15649867374005
148.198 33.15649867374005
148.199 33.15649867374005
148.20000000000002 33.15649867374005
148.201 33.15649867374005
148.202 33.15649867374005
148.203 33.15649867374005
148.204 33.15649867374005
148.205 33.15649867374005
148.20600000000002 33.15649867374005
148.207 33.15649867374005
148.208 33.15649867374005
148.209 33.15649867374005
148.21 33.15649867374005
148.211 33.15649867374005
148.212 33.15649867374005
148.213 33.15649867374005
148.214 33.15649867374005
148.215 33.15649867374005
148.216 33.15649867374005
148.217 33.15649867374005
148.218 33.15649867374005
148.219 33.15649867374005
148.22 33.15649867374005
148.221 33.15649867374005
148.222 33.15649867374005
148.223 33.15649867374005
148.224 33.15649867374005
148.225 33.15649867374005
148.226 33.15649867374005
148.227 33.15649867374005
148.228 33.15649867374005
148.229 33.15649867374005
148.23 33.15649867374005
148.231 33.15649867374005
148.232 33.15649867374005
148.233 33.15649867374005
148.234 33.15649867374005
148.235 33.15649867374005
148.236 33.15649867374005
148.237 33.15649867374005
148.238 33.15649867374005
148.239 33.15649867374005
148.24 33.15649867374005
148.241 33.15649867374005
148.242 33.15649867374005
148.243 33.15649867374005
148.244 33.15649867374005
148.245 33.15649867374005
148.246 33.15649867374005
148.247 33.15649867374005
148.248 33.15649867374005
148.249 33.15649867374005
148.25 33.15649867374005
148.251 33.15649867374005
148.252 33.15649867374005
148.25300000000001 33.15649867374005
148.254 33.15649867374005
148.255 33.15649867374005
148.256 33.15649867374005
148.257 33.15649867374005
148.258 33.15649867374005
148.25900000000001 33.15649867374005
148.26 33.15649867374005
148.261 33.15649867374005
148.262 33.15649867374005
148.263 33.15649867374005
148.264 33.15649867374005
148.26500000000001 33.15649867374005
148.266 33.15649867374005
148.267 33.15649867374005
148.268 33.15649867374005
148.269 33.15649867374005
148.27 33.15649867374005
148.27100000000002 33.15649867374005
148.272 33.15649867374005
148.273 33.15649867374005
148.274 33.15649867374005
148.275 33.15649867374005
148.276 33.15649867374005
148.27700000000002 33.15649867374005
148.278 33.15649867374005
148.279 33.15649867374005
148.28 33.15649867374005
148.281 33.15649867374005
148.282 33.15649867374005
148.28300000000002 33.15649867374005
148.284 33.15649867374005
148.285 33.15649867374005
148.286 33.15649867374005
148.287 33.15649867374005
148.288 33.15649867374005
148.28900000000002 33.15649867374005
148.29 33.15649867374005
148.291 33.15649867374005
148.292 33.15649867374005
148.293 33.15649867374005
148.294 33.15649867374005
148.29500000000002 33.15649867374005
148.296 33.15649867374005
148.297 33.15649867374005
148.298 33.15649867374005
148.299 33.15649867374005
148.3 33.15649867374005
148.30100000000002 33.15649867374005
148.302 33.15649867374005
148.303 33.15649867374005
148.304 33.15649867374005
148.305 33.15649867374005
148.306 33.15649867374005
148.30700000000002 33.15649867374005
148.308 33.15649867374005
148.309 33.15649867374005
148.31 33.15649867374005
148.311 33.15649867374005
148.312 33.15649867374005
148.31300000000002 33.15649867374005
148.314 33.15649867374005
148.315 33.15649867374005
148.316 33.15649867374005
148.317 33.15649867374005
148.318 33.15649867374005
148.31900000000002 33.15649867374005
148.32 33.15649867374005
148.321 33.15649867374005
148.322 33.15649867374005
148.323 33.15649867374005
148.324 33.15649867374005
148.32500000000002 33.15649867374005
148.326 33.15649867374005
148.327 33.15649867374005
148.328 33.15649867374005
148.329 33.15649867374005
148.33 33.15649867374005
148.33100000000002 33.15649867374005
148.332 33.15649867374005
148.333 33.15649867374005
148.334 33.15649867374005
148.335 33.15649867374005
148.336 33.15649867374005
148.337 33.15649867374005
148.338 33.15649867374005
148.339 33.15649867374005
148.34 33.15649867374005
148.341 33.15649867374005
148.342 33.15649867374005
148.343 33.15649867374005
148.344 33.15649867374005
148.345 33.15649867374005
148.346 33.15649867374005
148.347 33.15649867374005
148.348 33.15649867374005
148.349 33.15649867374005
148.35 33.15649867374005
148.351 33.15649867374005
148.352 33.15649867374005
148.353 33.15649867374005
148.354 33.15649867374005
148.355 33.15649867374005
148.356 33.15649867374005
148.357 33.15649867374005
148.358 33.15649867374005
148.359 33.15649867374005
148.36 33.15649867374005
148.361 33.15649867374005
148.362 33.15649867374005
148.363 33.15649867374005
148.364 33.15649867374005
148.365 33.15649867374005
148.366 33.15649867374005
148.367 33.15649867374005
148.368 33.15649867374005
148.369 33.15649867374005
148.37 33.15649867374005
148.371 33.15649867374005
148.372 33.15649867374005
148.373 33.15649867374005
148.374 33.15649867374005
148.375 33.15649867374005
148.376 33.15649867374005
148.377 33.15649867374005
148.37800000000001 33.15649867374005
148.379 33.15649867374005
148.38 33.15649867374005
148.381 33.15649867374005
148.382 33.15649867374005
148.383 33.15649867374005
148.38400000000001 33.15649867374005
148.385 33.15649867374005
148.386 33.15649867374005
148.387 33.15649867374005
148.388 33.15649867374005
148.389 33.15649867374005
148.39000000000001 33.15649867374005
148.391 33.15649867374005
148.392 33.15649867374005
148.393 33.15649867374005
148.394 33.15649867374005
148.395 33.15649867374005
148.39600000000002 33.15649867374005
148.397 33.15649867374005
148.398 33.15649867374005
148.399 33.15649867374005
148.4 33.15649867374005
148.401 33.15649867374005
148.40200000000002 33.15649867374005
148.403 33.15649867374005
148.404 33.15649867374005
148.405 33.15649867374005
148.406 33.15649867374005
148.407 33.15649867374005
148.40800000000002 33.15649867374005
148.409 33.15649867374005
148.41 33.15649867374005
148.411 33.15649867374005
148.412 33.15649867374005
148.413 33.15649867374005
148.41400000000002 33.15649867374005
148.415 33.15649867374005
148.416 33.15649867374005
148.417 33.15649867374005
148.418 33.15649867374005
148.419 33.15649867374005
148.42000000000002 33.15649867374005
148.421 33.15649867374005
148.422 33.15649867374005
148.423 33.15649867374005
148.424 33.15649867374005
148.425 33.15649867374005
148.42600000000002 33.15649867374005
148.427 33.15649867374005
148.428 33.15649867374005
148.429 33.15649867374005
148.43 33.15649867374005
148.431 33.15649867374005
148.43200000000002 33.15649867374005
148.433 33.15649867374005
148.434 33.15649867374005
148.435 33.15649867374005
148.436 33.15649867374005
148.437 33.15649867374005
148.43800000000002 33.15649867374005
148.439 33.15649867374005
148.44 33.15649867374005
148.441 33.15649867374005
148.442 33.15649867374005
148.443 33.15649867374005
148.44400000000002 33.15649867374005
148.445 33.15649867374005
148.446 33.15649867374005
148.447 33.15649867374005
148.448 33.15649867374005
148.449 33.15649867374005
148.45000000000002 33.15649867374005
148.451 33.15649867374005
148.452 33.15649867374005
148.453 33.15649867374005
148.454 33.15649867374005
148.455 33.15649867374005
148.45600000000002 33.15649867374005
148.457 33.15649867374005
148.458 33.15649867374005
148.459 33.15649867374005
148.46 33.15649867374005
148.461 33.15649867374005
148.462 33.15649867374005
148.463 33.15649867374005
148.464 33.15649867374005
148.465 33.15649867374005
148.466 33.15649867374005
148.467 33.15649867374005
148.468 33.15649867374005
148.469 33.15649867374005
148.47 33.15649867374005
148.471 33.15649867374005
148.472 33.15649867374005
148.473 33.15649867374005
148.474 33.15649867374005
148.475 33.15649867374005
148.476 33.15649867374005
148.477 33.15649867374005
148.478 33.15649867374005
148.479 33.15649867374005
148.48 33.15649867374005
148.481 33.15649867374005
148.482 33.15649867374005
148.483 33.15649867374005
148.484 33.15649867374005
148.485 33.15649867374005
148.486 33.15649867374005
148.487 33.15649867374005
148.488 33.15649867374005
148.489 33.15649867374005
148.49 33.15649867374005
148.491 33.15649867374005
148.492 33.15649867374005
148.493 33.15649867374005
148.494 33.15649867374005
148.495 33.15649867374005
148.496 33.15649867374005
148.497 33.15649867374005
148.498 33.15649867374005
148.499 33.15649867374005
148.5 33.15649867374005
148.501 33.15649867374005
148.502 33.15649867374005
148.50300000000001 33.15649867374005
148.504 33.15649867374005
148.505 33.15649867374005
148.506 33.15649867374005
148.507 33.15649867374005
148.508 33.15649867374005
148.50900000000001 33.15649867374005
148.51 33.15649867374005
148.511 33.15649867374005
148.512 33.15649867374005
148.513 33.15649867374005
148.514 33.15649867374005
148.51500000000001 33.15649867374005
148.516 33.15649867374005
148.517 33.15649867374005
148.518 33.15649867374005
148.519 33.15649867374005
148.52 33.15649867374005
148.52100000000002 33.15649867374005
148.522 33.15649867374005
148.523 33.15649867374005
148.524 33.15649867374005
148.525 33.15649867374005
148.526 33.15649867374005
148.52700000000002 33.15649867374005
148.528 33.15649867374005
148.529 33.15649867374005
148.53 33.15649867374005
148.531 33.15649867374005
148.532 33.15649867374005
148.53300000000002 33.15649867374005
148.534 33.15649867374005
148.535 33.15649867374005
148.536 33.15649867374005
148.537 33.15649867374005
148.538 33.15649867374005
148.53900000000002 33.15649867374005
148.54 33.15649867374005
148.541 33.15649867374005
148.542 33.15649867374005
148.543 33.15649867374005
148.544 33.15649867374005
148.54500000000002 33.15649867374005
148.546 33.15649867374005
148.547 33.15649867374005
148.548 33.15649867374005
148.549 33.15649867374005
148.55 33.15649867374005
148.55100000000002 33.15649867374005
148.552 33.15649867374005
148.553 33.15649867374005
148.554 33.15649867374005
148.555 33.15649867374005
148.556 33.15649867374005
148.55700000000002 33.15649867374005
148.558 33.15649867374005
148.559 33.15649867374005
148.56 33.15649867374005
148.561 33.15649867374005
148.562 33.15649867374005
148.56300000000002 33.15649867374005
148.564 33.15649867374005
148.565 33.15649867374005
148.566 33.15649867374005
148.567 33.15649867374005
148.568 33.15649867374005
148.56900000000002 33.15649867374005
148.57 33.15649867374005
148.571 33.15649867374005
148.572 33.15649867374005
148.573 33.15649867374005
148.574 33.15649867374005
148.57500000000002 33.15649867374005
148.576 33.15649867374005
148.577 33.15649867374005
148.578 33.15649867374005
148.579 33.15649867374005
148.58 33.15649867374005
148.58100000000002 33.15649867374005
148.582 33.15649867374005
148.583 33.15649867374005
148.584 33.15649867374005
148.585 33.15649867374005
148.586 33.15649867374005
148.587 33.15649867374005
148.588 33.15649867374005
148.589 33.15649867374005
148.59 33.15649867374005
148.591 33.15649867374005
148.592 33.15649867374005
148.593 33.15649867374005
148.594 33.15649867374005
148.595 33.15649867374005
148.596 33.15649867374005
148.597 33.15649867374005
148.598 33.15649867374005
148.599 33.15649867374005
148.6 33.15649867374005
148.601 33.15649867374005
148.602 33.15649867374005
148.603 33.15649867374005
148.604 33.15649867374005
148.605 33.15649867374005
148.606 33.15649867374005
148.607 33.15649867374005
148.608 33.15649867374005
148.609 33.15649867374005
148.61 33.15649867374005
148.611 33.15649867374005
148.612 33.15649867374005
148.613 33.15649867374005
148.614 33.15649867374005
148.615 33.15649867374005
148.616 33.15649867374005
148.617 33.15649867374005
148.618 33.15649867374005
148.619 33.15649867374005
148.62 33.15649867374005
148.621 33.15649867374005
148.622 33.15649867374005
148.623 33.15649867374005
148.624 33.15649867374005
148.625 33.15649867374005
148.626 33.15649867374005
148.627 33.15649867374005
148.62800000000001 33.15649867374005
148.629 33.15649867374005
148.63 33.15649867374005
148.631 33.15649867374005
148.632 33.15649867374005
148.633 33.15649867374005
148.63400000000001 33.15649867374005
148.635 33.15649867374005
148.636 33.15649867374005
148.637 33.15649867374005
148.638 33.15649867374005
148.639 33.15649867374005
148.64000000000001 33.15649867374005
148.641 33.15649867374005
148.642 33.15649867374005
148.643 33.15649867374005
148.644 33.15649867374005
148.645 33.15649867374005
148.64600000000002 33.15649867374005
148.647 33.15649867374005
148.648 33.15649867374005
148.649 33.15649867374005
148.65 33.15649867374005
148.651 33.15649867374005
148.65200000000002 33.15649867374005
148.653 33.15649867374005
148.654 33.15649867374005
148.655 33.15649867374005
148.656 33.15649867374005
148.657 33.15649867374005
148.65800000000002 33.15649867374005
148.659 33.15649867374005
148.66 33.15649867374005
148.661 33.15649867374005
148.662 33.15649867374005
148.663 33.15649867374005
148.66400000000002 33.15649867374005
148.665 33.15649867374005
148.666 33.15649867374005
148.667 33.15649867374005
148.668 33.15649867374005
148.669 33.15649867374005
148.67000000000002 33.15649867374005
148.671 33.15649867374005
148.672 33.15649867374005
148.673 33.15649867374005
148.674 33.15649867374005
148.675 33.15649867374005
148.67600000000002 33.15649867374005
148.677 33.15649867374005
148.678 33.15649867374005
148.679 33.15649867374005
148.68 33.15649867374005
148.681 33.15649867374005
148.68200000000002 33.15649867374005
148.683 33.15649867374005
148.684 33.15649867374005
148.685 33.15649867374005
148.686 33.15649867374005
148.687 33.15649867374005
148.68800000000002 33.15649867374005
148.689 33.15649867374005
148.69 33.15649867374005
148.691 33.15649867374005
148.692 33.15649867374005
148.693 33.15649867374005
148.69400000000002 33.15649867374005
148.695 33.15649867374005
148.696 33.15649867374005
148.697 33.15649867374005
148.698 33.15649867374005
148.699 33.15649867374005
148.70000000000002 33.15649867374005
148.701 33.15649867374005
148.702 33.15649867374005
148.703 33.15649867374005
148.704 33.15649867374005
148.705 33.15649867374005
148.70600000000002 33.15649867374005
148.707 33.15649867374005
148.708 33.15649867374005
148.709 33.15649867374005
148.71 33.15649867374005
148.711 33.15649867374005
148.712 33.15649867374005
148.713 33.15649867374005
148.714 33.15649867374005
148.715 33.15649867374005
148.716 33.15649867374005
148.717 33.15649867374005
148.718 33.15649867374005
148.719 33.15649867374005
148.72 33.15649867374005
148.721 33.15649867374005
148.722 33.15649867374005
148.723 33.15649867374005
148.724 33.15649867374005
148.725 33.15649867374005
148.726 33.15649867374005
148.727 33.15649867374005
148.728 33.15649867374005
148.729 33.15649867374005
148.73 33.15649867374005
148.731 33.15649867374005
148.732 33.15649867374005
148.733 33.15649867374005
148.734 33.15649867374005
148.735 33.15649867374005
148.736 33.15649867374005
148.737 33.15649867374005
148.738 33.15649867374005
148.739 33.15649867374005
148.74 33.15649867374005
148.741 33.15649867374005
148.742 33.15649867374005
148.743 33.15649867374005
148.744 33.15649867374005
148.745 33.15649867374005
148.746 33.15649867374005
148.747 33.15649867374005
148.748 33.15649867374005
148.749 33.15649867374005
148.75 33.15649867374005
148.751 33.15649867374005
148.752 33.15649867374005
148.75300000000001 33.15649867374005
148.754 33.15649867374005
148.755 33.15649867374005
148.756 33.15649867374005
148.757 33.15649867374005
148.758 33.15649867374005
148.75900000000001 33.15649867374005
148.76 33.15649867374005
148.761 33.15649867374005
148.762 33.15649867374005
148.763 33.15649867374005
148.764 33.15649867374005
148.76500000000001 33.15649867374005
148.766 33.15649867374005
148.767 33.15649867374005
148.768 33.15649867374005
148.769 33.15649867374005
148.77 33.15649867374005
148.77100000000002 33.15649867374005
148.772 33.15649867374005
148.773 33.15649867374005
148.774 33.15649867374005
148.775 33.15649867374005
148.776 33.15649867374005
148.77700000000002 33.15649867374005
148.778 33.15649867374005
148.779 33.15649867374005
148.78 33.15649867374005
148.781 33.15649867374005
148.782 33.15649867374005
148.78300000000002 33.15649867374005
148.784 33.15649867374005
148.785 33.15649867374005
148.786 33.15649867374005
148.787 33.15649867374005
148.788 33.15649867374005
148.78900000000002 33.15649867374005
148.79 33.15649867374005
148.791 33.15649867374005
148.792 33.15649867374005
148.793 33.15649867374005
148.794 33.15649867374005
148.79500000000002 33.15649867374005
148.796 33.15649867374005
148.797 33.15649867374005
148.798 33.15649867374005
148.799 33.15649867374005
148.8 33.15649867374005
148.80100000000002 33.15649867374005
148.802 33.15649867374005
148.803 33.15649867374005
148.804 33.15649867374005
148.805 33.15649867374005
148.806 33.15649867374005
148.80700000000002 33.15649867374005
148.808 33.15649867374005
148.809 33.15649867374005
148.81 33.15649867374005
148.811 33.15649867374005
148.812 33.15649867374005
148.81300000000002 33.15649867374005
148.814 33.15649867374005
148.815 33.15649867374005
148.816 33.15649867374005
148.817 33.15649867374005
148.818 33.15649867374005
148.81900000000002 33.15649867374005
148.82 33.15649867374005
148.821 33.15649867374005
148.822 33.15649867374005
148.823 33.15649867374005
148.824 33.15649867374005
148.82500000000002 33.15649867374005
148.826 33.15649867374005
148.827 33.15649867374005
148.828 33.15649867374005
148.829 33.15649867374005
148.83 33.15649867374005
148.83100000000002 33.15649867374005
148.832 33.15649867374005
148.833 33.15649867374005
148.834 33.15649867374005
148.835 33.15649867374005
148.836 33.15649867374005
148.837 33.15649867374005
148.838 33.15649867374005
148.839 33.15649867374005
148.84 33.15649867374005
148.841 33.15649867374005
148.842 33.15649867374005
148.843 33.15649867374005
148.844 33.15649867374005
148.845 33.15649867374005
148.846 33.15649867374005
148.847 33.15649867374005
148.848 33.15649867374005
148.849 33.15649867374005
148.85 33.15649867374005
148.851 33.15649867374005
148.852 33.15649867374005
148.853 33.15649867374005
148.854 33.15649867374005
148.855 33.15649867374005
148.856 33.15649867374005
148.857 33.15649867374005
148.858 33.15649867374005
148.859 33.15649867374005
148.86 33.15649867374005
148.861 33.15649867374005
148.862 33.15649867374005
148.863 33.15649867374005
148.864 33.15649867374005
148.865 33.15649867374005
148.866 33.15649867374005
148.867 33.15649867374005
148.868 33.15649867374005
148.869 33.15649867374005
148.87 33.15649867374005
148.871 33.15649867374005
148.872 33.15649867374005
148.873 33.15649867374005
148.874 33.15649867374005
148.875 33.15649867374005
148.876 33.15649867374005
148.877 33.15649867374005
148.87800000000001 33.15649867374005
148.879 33.15649867374005
148.88 33.15649867374005
148.881 33.15649867374005
148.882 33.15649867374005
148.883 33.15649867374005
148.88400000000001 33.15649867374005
148.885 33.15649867374005
148.886 33.15649867374005
148.887 33.15649867374005
148.888 33.15649867374005
148.889 33.15649867374005
148.89000000000001 33.15649867374005
148.891 33.15649867374005
148.892 33.15649867374005
148.893 33.15649867374005
148.894 33.15649867374005
148.895 33.15649867374005
148.89600000000002 33.15649867374005
148.897 33.15649867374005
148.898 33.15649867374005
148.899 33.15649867374005
148.9 33.15649867374005
148.901 33.15649867374005
148.90200000000002 33.15649867374005
148.903 33.15649867374005
148.904 33.15649867374005
148.905 33.15649867374005
148.906 33.15649867374005
148.907 33.15649867374005
148.90800000000002 33.15649867374005
148.909 33.15649867374005
148.91 33.15649867374005
148.911 33.15649867374005
148.912 33.15649867374005
148.913 33.15649867374005
148.91400000000002 33.15649867374005
148.915 33.15649867374005
148.916 33.15649867374005
148.917 33.15649867374005
148.918 33.15649867374005
148.919 33.15649867374005
148.92000000000002 33.15649867374005
148.921 33.15649867374005
148.922 33.15649867374005
148.923 33.15649867374005
148.924 33.15649867374005
148.925 33.15649867374005
148.92600000000002 33.15649867374005
148.927 33.15649867374005
148.928 33.15649867374005
148.929 33.15649867374005
148.93 33.15649867374005
148.931 33.15649867374005
148.93200000000002 33.15649867374005
148.933 33.15649867374005
148.934 33.15649867374005
148.935 33.15649867374005
148.936 33.15649867374005
148.937 33.15649867374005
148.93800000000002 33.15649867374005
148.939 33.15649867374005
148.94 33.15649867374005
148.941 33.15649867374005
148.942 33.15649867374005
148.943 33.15649867374005
148.94400000000002 33.15649867374005
148.945 33.15649867374005
148.946 33.15649867374005
148.947 33.15649867374005
148.948 33.15649867374005
148.949 33.15649867374005
148.95000000000002 33.15649867374005
148.951 33.15649867374005
148.952 33.15649867374005
148.953 33.15649867374005
148.954 33.15649867374005
148.955 33.15649867374005
148.95600000000002 33.15649867374005
148.957 33.15649867374005
148.958 33.15649867374005
148.959 33.15649867374005
148.96 33.15649867374005
148.961 33.15649867374005
148.962 33.15649867374005
148.963 33.15649867374005
148.964 33.15649867374005
148.965 33.15649867374005
148.966 33.15649867374005
148.967 33.15649867374005
148.968 33.15649867374005
148.969 33.15649867374005
148.97 33.15649867374005
148.971 33.15649867374005
148.972 33.15649867374005
148.973 33.15649867374005
148.974 33.15649867374005
148.975 33.15649867374005
148.976 33.15649867374005
148.977 33.15649867374005
148.978 33.15649867374005
148.979 33.15649867374005
148.98 33.15649867374005
148.981 33.15649867374005
148.982 33.15649867374005
148.983 33.15649867374005
148.984 33.15649867374005
148.985 33.15649867374005
148.986 33.15649867374005
148.987 33.15649867374005
148.988 33.15649867374005
148.989 33.15649867374005
148.99 33.15649867374005
148.991 33.15649867374005
148.992 33.15649867374005
148.993 33.15649867374005
148.994 33.15649867374005
148.995 33.15649867374005
148.996 33.15649867374005
148.997 33.15649867374005
148.998 33.15649867374005
148.999 33.15649867374005
149.0 33.15649867374005
149.001 33.15649867374005
149.002 33.15649867374005
149.00300000000001 33.15649867374005
149.004 33.15649867374005
149.005 33.15649867374005
149.006 33.15649867374005
149.007 33.15649867374005
149.008 33.15649867374005
149.00900000000001 33.15649867374005
149.01 33.15649867374005
149.011 33.15649867374005
149.012 33.15649867374005
149.013 33.15649867374005
149.014 33.15649867374005
149.01500000000001 33.15649867374005
149.016 33.15649867374005
149.017 33.15649867374005
149.018 33.15649867374005
149.019 33.15649867374005
149.02 33.15649867374005
149.02100000000002 33.15649867374005
149.022 33.15649867374005
149.023 33.15649867374005
149.024 33.15649867374005
149.025 33.15649867374005
149.026 33.15649867374005
149.02700000000002 33.15649867374005
149.028 33.15649867374005
149.029 33.15649867374005
149.03 33.15649867374005
149.031 33.15649867374005
149.032 33.15649867374005
149.03300000000002 33.15649867374005
149.034 33.15649867374005
149.035 33.15649867374005
149.036 33.15649867374005
149.037 33.15649867374005
149.038 33.15649867374005
149.03900000000002 33.15649867374005
149.04 33.15649867374005
149.041 33.15649867374005
149.042 33.15649867374005
149.043 33.15649867374005
149.044 33.15649867374005
149.04500000000002 33.15649867374005
149.046 33.15649867374005
149.047 33.15649867374005
149.048 33.15649867374005
149.049 33.15649867374005
149.05 33.15649867374005
149.05100000000002 33.15649867374005
149.052 33.15649867374005
149.053 33.15649867374005
149.054 33.15649867374005
149.055 33.15649867374005
149.056 33.15649867374005
149.05700000000002 33.15649867374005
149.058 33.15649867374005
149.059 33.15649867374005
149.06 33.15649867374005
149.061 33.15649867374005
149.062 33.15649867374005
149.06300000000002 33.15649867374005
149.064 33.15649867374005
149.065 33.15649867374005
149.066 33.15649867374005
149.067 33.15649867374005
149.068 33.15649867374005
149.06900000000002 33.15649867374005
149.07 33.15649867374005
149.071 33.15649867374005
149.072 33.15649867374005
149.073 33.15649867374005
149.074 33.15649867374005
149.07500000000002 33.15649867374005
149.076 33.15649867374005
149.077 33.15649867374005
149.078 33.15649867374005
149.079 33.15649867374005
149.08 33.15649867374005
149.08100000000002 33.15649867374005
149.082 33.15649867374005
149.083 33.15649867374005
149.084 33.15649867374005
149.085 33.15649867374005
149.086 33.15649867374005
149.087 33.15649867374005
149.088 33.15649867374005
149.089 33.15649867374005
149.09 33.15649867374005
149.091 33.15649867374005
149.092 33.15649867374005
149.093 33.15649867374005
149.094 33.15649867374005
149.095 33.15649867374005
149.096 33.15649867374005
149.097 33.15649867374005
149.098 33.15649867374005
149.099 33.15649867374005
149.1 33.15649867374005
149.101 33.15649867374005
149.102 33.15649867374005
149.103 33.15649867374005
149.104 33.15649867374005
149.105 33.15649867374005
149.106 33.15649867374005
149.107 33.15649867374005
149.108 33.15649867374005
149.109 33.15649867374005
149.11 33.15649867374005
149.111 33.15649867374005
149.112 33.15649867374005
149.113 33.15649867374005
149.114 33.15649867374005
149.115 33.15649867374005
149.116 33.15649867374005
149.117 33.15649867374005
149.118 33.15649867374005
149.119 33.15649867374005
149.12 33.15649867374005
149.121 33.15649867374005
149.122 33.15649867374005
149.123 33.15649867374005
149.124 33.15649867374005
149.125 33.15649867374005
149.126 33.15649867374005
149.127 33.15649867374005
149.12800000000001 33.15649867374005
149.129 33.15649867374005
149.13 33.15649867374005
149.131 33.15649867374005
149.132 33.15649867374005
149.133 33.15649867374005
149.13400000000001 33.15649867374005
149.135 33.15649867374005
149.136 33.15649867374005
149.137 33.15649867374005
149.138 33.15649867374005
149.139 33.15649867374005
149.14000000000001 33.15649867374005
149.141 33.15649867374005
149.142 33.15649867374005
149.143 33.15649867374005
149.144 33.15649867374005
149.145 33.15649867374005
149.14600000000002 33.15649867374005
149.147 33.15649867374005
149.148 33.15649867374005
149.149 33.15649867374005
149.15 33.15649867374005
149.151 33.15649867374005
149.15200000000002 33.15649867374005
149.153 33.15649867374005
149.154 33.15649867374005
149.155 33.15649867374005
149.156 33.15649867374005
149.157 33.15649867374005
149.15800000000002 33.15649867374005
149.159 33.15649867374005
149.16 33.15649867374005
149.161 33.15649867374005
149.162 33.15649867374005
149.163 33.15649867374005
149.16400000000002 33.15649867374005
149.165 33.15649867374005
149.166 33.15649867374005
149.167 33.15649867374005
149.168 33.15649867374005
149.169 33.15649867374005
149.17000000000002 33.15649867374005
149.171 33.15649867374005
149.172 33.15649867374005
149.173 33.15649867374005
149.174 33.15649867374005
149.175 33.15649867374005
149.17600000000002 33.15649867374005
149.177 33.15649867374005
149.178 33.15649867374005
149.179 33.15649867374005
149.18 33.15649867374005
149.181 33.15649867374005
149.18200000000002 33.15649867374005
149.183 33.15649867374005
149.184 33.15649867374005
149.185 33.15649867374005
149.186 33.15649867374005
149.187 33.15649867374005
149.18800000000002 33.15649867374005
149.189 33.15649867374005
149.19 33.15649867374005
149.191 33.15649867374005
149.192 33.15649867374005
149.193 33.15649867374005
149.19400000000002 33.15649867374005
149.195 33.15649867374005
149.196 33.15649867374005
149.197 33.15649867374005
149.198 33.15649867374005
149.199 33.15649867374005
149.20000000000002 33.15649867374005
149.201 33.15649867374005
149.202 33.15649867374005
149.203 33.15649867374005
149.204 33.15649867374005
149.205 33.15649867374005
149.20600000000002 33.15649867374005
149.207 33.15649867374005
149.208 33.15649867374005
149.209 33.15649867374005
149.21 33.15649867374005
149.211 33.15649867374005
149.212 33.15649867374005
149.213 33.15649867374005
149.214 33.15649867374005
149.215 33.15649867374005
149.216 33.15649867374005
149.217 33.15649867374005
149.218 33.15649867374005
149.219 33.15649867374005
149.22 33.15649867374005
149.221 33.15649867374005
149.222 33.15649867374005
149.223 33.15649867374005
149.224 33.15649867374005
149.225 33.15649867374005
149.226 33.15649867374005
149.227 33.15649867374005
149.228 33.15649867374005
149.229 33.15649867374005
149.23 33.15649867374005
149.231 33.15649867374005
149.232 33.15649867374005
149.233 33.15649867374005
149.234 33.15649867374005
149.235 33.15649867374005
149.236 33.15649867374005
149.237 33.15649867374005
149.238 33.15649867374005
149.239 33.15649867374005
149.24 33.15649867374005
149.241 33.15649867374005
149.242 33.15649867374005
149.243 33.15649867374005
149.244 33.15649867374005
149.245 33.15649867374005
149.246 33.15649867374005
149.247 33.15649867374005
149.248 33.15649867374005
149.249 33.15649867374005
149.25 33.15649867374005
149.251 33.15649867374005
149.252 33.15649867374005
149.25300000000001 33.15649867374005
149.254 33.15649867374005
149.255 33.15649867374005
149.256 33.15649867374005
149.257 33.15649867374005
149.258 33.15649867374005
149.25900000000001 33.15649867374005
149.26 33.15649867374005
149.261 33.15649867374005
149.262 33.15649867374005
149.263 33.15649867374005
149.264 33.15649867374005
149.26500000000001 33.15649867374005
149.266 33.15649867374005
149.267 33.15649867374005
149.268 33.15649867374005
149.269 33.15649867374005
149.27 33.15649867374005
149.27100000000002 33.15649867374005
149.272 33.15649867374005
149.273 33.15649867374005
149.274 33.15649867374005
149.275 33.15649867374005
149.276 33.15649867374005
149.27700000000002 33.15649867374005
149.278 33.15649867374005
149.279 33.15649867374005
149.28 33.15649867374005
149.281 33.15649867374005
149.282 33.15649867374005
149.28300000000002 33.15649867374005
149.284 33.15649867374005
149.285 33.15649867374005
149.286 33.15649867374005
149.287 33.15649867374005
149.288 33.15649867374005
149.28900000000002 33.15649867374005
149.29 33.15649867374005
149.291 33.15649867374005
149.292 33.15649867374005
149.293 33.15649867374005
149.294 33.15649867374005
149.29500000000002 33.15649867374005
149.296 33.15649867374005
149.297 33.15649867374005
149.298 33.15649867374005
149.299 33.15649867374005
149.3 33.15649867374005
149.30100000000002 33.15649867374005
149.302 33.15649867374005
149.303 33.15649867374005
149.304 33.15649867374005
149.305 33.15649867374005
149.306 33.15649867374005
149.30700000000002 33.15649867374005
149.308 33.15649867374005
149.309 33.15649867374005
149.31 33.15649867374005
149.311 33.15649867374005
149.312 33.15649867374005
149.31300000000002 33.15649867374005
149.314 33.15649867374005
149.315 33.15649867374005
149.316 33.15649867374005
149.317 33.15649867374005
149.318 33.15649867374005
149.31900000000002 33.15649867374005
149.32 33.15649867374005
149.321 33.15649867374005
149.322 33.15649867374005
149.323 33.15649867374005
149.324 33.15649867374005
149.32500000000002 33.15649867374005
149.326 33.15649867374005
149.327 33.15649867374005
149.328 33.15649867374005
149.329 33.15649867374005
149.33 33.15649867374005
149.33100000000002 33.15649867374005
149.332 33.15649867374005
149.333 33.15649867374005
149.334 33.15649867374005
149.335 33.15649867374005
149.336 33.15649867374005
149.337 33.15649867374005
149.338 33.15649867374005
149.339 33.15649867374005
149.34 33.15649867374005
149.341 33.15649867374005
149.342 33.15649867374005
149.343 33.15649867374005
149.344 33.15649867374005
149.345 33.15649867374005
149.346 33.15649867374005
149.347 33.15649867374005
149.348 33.15649867374005
149.349 33.15649867374005
149.35 33.15649867374005
149.351 33.15649867374005
149.352 33.15649867374005
149.353 33.15649867374005
149.354 33.15649867374005
149.355 33.15649867374005
149.356 33.15649867374005
149.357 33.15649867374005
149.358 33.15649867374005
149.359 33.15649867374005
149.36 33.15649867374005
149.361 33.15649867374005
149.362 33.15649867374005
149.363 33.15649867374005
149.364 33.15649867374005
149.365 33.15649867374005
149.366 33.15649867374005
149.367 33.15649867374005
149.368 33.15649867374005
149.369 33.15649867374005
149.37 33.15649867374005
149.371 33.15649867374005
149.372 33.15649867374005
149.373 33.15649867374005
149.374 33.15649867374005
149.375 33.15649867374005
149.376 33.15649867374005
149.377 33.15649867374005
149.37800000000001 33.15649867374005
149.379 33.15649867374005
149.38 33.15649867374005
149.381 33.15649867374005
149.382 33.15649867374005
149.383 33.15649867374005
149.38400000000001 33.15649867374005
149.385 33.15649867374005
149.386 33.15649867374005
149.387 33.15649867374005
149.388 33.15649867374005
149.389 33.15649867374005
149.39000000000001 33.15649867374005
149.391 33.15649867374005
149.392 33.15649867374005
149.393 33.15649867374005
149.394 33.15649867374005
149.395 33.15649867374005
149.39600000000002 33.15649867374005
149.397 33.15649867374005
149.398 33.15649867374005
149.399 33.15649867374005
149.4 33.15649867374005
149.401 33.15649867374005
149.40200000000002 33.15649867374005
149.403 33.15649867374005
149.404 33.15649867374005
149.405 33.15649867374005
149.406 33.15649867374005
149.407 33.15649867374005
149.40800000000002 33.15649867374005
149.409 33.15649867374005
149.41 33.15649867374005
149.411 33.15649867374005
149.412 33.15649867374005
149.413 33.15649867374005
149.41400000000002 33.15649867374005
149.415 33.15649867374005
149.416 33.15649867374005
149.417 33.15649867374005
149.418 33.15649867374005
149.419 33.15649867374005
149.42000000000002 33.15649867374005
149.421 33.15649867374005
149.422 33.15649867374005
149.423 33.15649867374005
149.424 33.15649867374005
149.425 33.15649867374005
149.42600000000002 33.15649867374005
149.427 33.15649867374005
149.428 33.15649867374005
149.429 33.15649867374005
149.43 33.15649867374005
149.431 33.15649867374005
149.43200000000002 33.15649867374005
149.433 33.15649867374005
149.434 33.15649867374005
149.435 33.15649867374005
149.436 33.15649867374005
149.437 33.15649867374005
149.43800000000002 33.15649867374005
149.439 33.15649867374005
149.44 33.15649867374005
149.441 33.15649867374005
149.442 33.15649867374005
149.443 33.15649867374005
149.44400000000002 33.15649867374005
149.445 33.15649867374005
149.446 33.15649867374005
149.447 33.15649867374005
149.448 33.15649867374005
149.449 33.15649867374005
149.45000000000002 33.15649867374005
149.451 33.15649867374005
149.452 33.15649867374005
149.453 33.15649867374005
149.454 33.15649867374005
149.455 33.15649867374005
149.45600000000002 33.15649867374005
149.457 33.15649867374005
149.458 33.15649867374005
149.459 33.15649867374005
149.46 33.15649867374005
149.461 33.15649867374005
149.462 33.15649867374005
149.463 33.15649867374005
149.464 33.15649867374005
149.465 33.15649867374005
149.466 33.15649867374005
149.467 33.15649867374005
149.468 33.15649867374005
149.469 33.15649867374005
149.47 33.15649867374005
149.471 33.15649867374005
149.472 33.15649867374005
149.473 33.15649867374005
149.474 33.15649867374005
149.475 33.15649867374005
149.476 33.15649867374005
149.477 33.15649867374005
149.478 33.15649867374005
149.479 33.15649867374005
149.48 33.15649867374005
149.481 33.15649867374005
149.482 33.15649867374005
149.483 33.15649867374005
149.484 33.15649867374005
149.485 33.15649867374005
149.486 33.15649867374005
149.487 33.15649867374005
149.488 33.15649867374005
149.489 33.15649867374005
149.49 33.15649867374005
149.491 33.15649867374005
149.492 33.15649867374005
149.493 33.15649867374005
149.494 33.15649867374005
149.495 33.15649867374005
149.496 33.15649867374005
149.497 33.15649867374005
149.498 33.15649867374005
149.499 33.15649867374005
149.5 33.15649867374005
149.501 33.15649867374005
149.502 33.15649867374005
149.50300000000001 33.15649867374005
149.504 33.15649867374005
149.505 33.15649867374005
149.506 33.15649867374005
149.507 33.15649867374005
149.508 33.15649867374005
149.50900000000001 33.15649867374005
149.51 33.15649867374005
149.511 33.15649867374005
149.512 33.15649867374005
149.513 33.15649867374005
149.514 33.15649867374005
149.51500000000001 33.15649867374005
149.516 33.15649867374005
149.517 33.15649867374005
149.518 33.15649867374005
149.519 33.15649867374005
149.52 33.15649867374005
149.52100000000002 33.15649867374005
149.522 33.15649867374005
149.523 33.15649867374005
149.524 33.15649867374005
149.525 33.15649867374005
149.526 33.15649867374005
149.52700000000002 33.15649867374005
149.528 33.15649867374005
149.529 33.15649867374005
149.53 33.15649867374005
149.531 33.15649867374005
149.532 33.15649867374005
149.53300000000002 33.15649867374005
149.534 33.15649867374005
149.535 33.15649867374005
149.536 33.15649867374005
149.537 33.15649867374005
149.538 33.15649867374005
149.53900000000002 33.15649867374005
149.54 33.15649867374005
149.541 33.15649867374005
149.542 33.15649867374005
149.543 33.15649867374005
149.544 33.15649867374005
149.54500000000002 33.15649867374005
149.546 33.15649867374005
149.547 33.15649867374005
149.548 33.15649867374005
149.549 33.15649867374005
149.55 33.15649867374005
149.55100000000002 33.15649867374005
149.552 33.15649867374005
149.553 33.15649867374005
149.554 33.15649867374005
149.555 33.15649867374005
149.556 33.15649867374005
149.55700000000002 33.15649867374005
149.558 33.15649867374005
149.559 33.15649867374005
149.56 33.15649867374005
149.561 33.15649867374005
149.562 33.15649867374005
149.56300000000002 33.15649867374005
149.564 33.15649867374005
149.565 33.15649867374005
149.566 33.15649867374005
149.567 33.15649867374005
149.568 33.15649867374005
149.56900000000002 33.15649867374005
149.57 33.15649867374005
149.571 33.15649867374005
149.572 33.15649867374005
149.573 33.15649867374005
149.574 33.15649867374005
149.57500000000002 33.15649867374005
149.576 33.15649867374005
149.577 33.15649867374005
149.578 33.15649867374005
149.579 33.15649867374005
149.58 33.15649867374005
149.58100000000002 33.15649867374005
149.582 33.15649867374005
149.583 33.15649867374005
149.584 33.15649867374005
149.585 33.15649867374005
149.586 33.15649867374005
149.587 33.15649867374005
149.588 33.15649867374005
149.589 33.15649867374005
149.59 33.15649867374005
149.591 33.15649867374005
149.592 33.15649867374005
149.593 33.15649867374005
149.594 33.15649867374005
149.595 33.15649867374005
149.596 33.15649867374005
149.597 33.15649867374005
149.598 33.15649867374005
149.599 33.15649867374005
149.6 33.15649867374005
149.601 33.15649867374005
149.602 33.15649867374005
149.603 33.15649867374005
149.604 33.15649867374005
149.605 33.15649867374005
149.606 32.010243277848915
149.607 32.010243277848915
149.608 32.010243277848915
149.609 32.010243277848915
149.61 32.010243277848915
149.611 32.010243277848915
149.612 32.010243277848915
149.613 32.010243277848915
149.614 32.010243277848915
149.615 32.010243277848915
149.616 32.010243277848915
149.617 32.010243277848915
149.618 32.010243277848915
149.619 32.010243277848915
149.62 32.010243277848915
149.621 32.010243277848915
149.622 32.010243277848915
149.623 32.010243277848915
149.624 32.010243277848915
149.625 32.010243277848915
149.626 32.010243277848915
149.627 32.010243277848915
149.62800000000001 32.010243277848915
149.629 32.010243277848915
149.63 32.010243277848915
149.631 32.010243277848915
149.632 32.010243277848915
149.633 32.010243277848915
149.63400000000001 32.010243277848915
149.635 32.010243277848915
149.636 32.010243277848915
149.637 32.010243277848915
149.638 32.010243277848915
149.639 32.010243277848915
149.64000000000001 32.010243277848915
149.641 32.010243277848915
149.642 32.010243277848915
149.643 32.010243277848915
149.644 32.010243277848915
149.645 32.010243277848915
149.64600000000002 32.010243277848915
149.647 32.010243277848915
149.648 32.010243277848915
149.649 32.010243277848915
149.65 32.010243277848915
149.651 32.010243277848915
149.65200000000002 32.010243277848915
149.653 32.010243277848915
149.654 32.010243277848915
149.655 32.010243277848915
149.656 32.010243277848915
149.657 32.010243277848915
149.65800000000002 32.010243277848915
149.659 32.010243277848915
149.66 32.010243277848915
149.661 32.010243277848915
149.662 32.010243277848915
149.663 32.010243277848915
149.66400000000002 32.010243277848915
149.665 32.010243277848915
149.666 32.010243277848915
149.667 32.010243277848915
149.668 32.010243277848915
149.669 32.010243277848915
149.67000000000002 32.010243277848915
149.671 32.010243277848915
149.672 32.010243277848915
149.673 32.010243277848915
149.674 32.010243277848915
149.675 32.010243277848915
149.67600000000002 32.010243277848915
149.677 32.010243277848915
149.678 32.010243277848915
149.679 32.010243277848915
149.68 32.010243277848915
149.681 32.010243277848915
149.68200000000002 32.010243277848915
149.683 32.010243277848915
149.684 32.010243277848915
149.685 32.010243277848915
149.686 32.010243277848915
149.687 32.010243277848915
149.68800000000002 32.010243277848915
149.689 32.010243277848915
149.69 32.010243277848915
149.691 32.010243277848915
149.692 32.010243277848915
149.693 32.010243277848915
149.69400000000002 32.010243277848915
149.695 32.010243277848915
149.696 32.010243277848915
149.697 32.010243277848915
149.698 32.010243277848915
149.699 32.010243277848915
149.70000000000002 32.010243277848915
149.701 32.010243277848915
149.702 32.010243277848915
149.703 32.010243277848915
149.704 32.010243277848915
149.705 32.010243277848915
149.70600000000002 32.010243277848915
149.707 32.010243277848915
149.708 32.010243277848915
149.709 32.010243277848915
149.71 32.010243277848915
149.711 32.010243277848915
149.712 32.010243277848915
149.713 32.010243277848915
149.714 32.010243277848915
149.715 32.010243277848915
149.716 32.010243277848915
149.717 32.010243277848915
149.718 32.010243277848915
149.719 32.010243277848915
149.72 32.010243277848915
149.721 32.010243277848915
149.722 32.010243277848915
149.723 32.010243277848915
149.724 32.010243277848915
149.725 32.010243277848915
149.726 32.010243277848915
149.727 32.010243277848915
149.728 32.010243277848915
149.729 32.010243277848915
149.73 32.010243277848915
149.731 32.010243277848915
149.732 32.010243277848915
149.733 32.010243277848915
149.734 32.010243277848915
149.735 32.010243277848915
149.736 32.010243277848915
149.737 32.010243277848915
149.738 32.010243277848915
149.739 32.010243277848915
149.74 32.010243277848915
149.741 32.010243277848915
149.742 32.010243277848915
149.743 32.010243277848915
149.744 32.010243277848915
149.745 32.010243277848915
149.746 32.010243277848915
149.747 32.010243277848915
149.748 32.010243277848915
149.749 32.010243277848915
149.75 32.010243277848915
149.751 32.010243277848915
149.752 32.010243277848915
149.75300000000001 32.010243277848915
149.754 32.010243277848915
149.755 32.010243277848915
149.756 32.010243277848915
149.757 32.010243277848915
149.758 32.010243277848915
149.75900000000001 32.010243277848915
149.76 32.010243277848915
149.761 32.010243277848915
149.762 32.010243277848915
149.763 32.010243277848915
149.764 32.010243277848915
149.76500000000001 32.010243277848915
149.766 32.010243277848915
149.767 32.010243277848915
149.768 32.010243277848915
149.769 32.010243277848915
149.77 32.010243277848915
149.77100000000002 32.010243277848915
149.772 32.010243277848915
149.773 32.010243277848915
149.774 32.010243277848915
149.775 32.010243277848915
149.776 32.010243277848915
149.77700000000002 32.010243277848915
149.778 32.010243277848915
149.779 32.010243277848915
149.78 32.010243277848915
149.781 32.010243277848915
149.782 32.010243277848915
149.78300000000002 32.010243277848915
149.784 32.010243277848915
149.785 32.010243277848915
149.786 32.010243277848915
149.787 32.010243277848915
149.788 32.010243277848915
149.78900000000002 32.010243277848915
149.79 32.010243277848915
149.791 32.010243277848915
149.792 32.010243277848915
149.793 32.010243277848915
149.794 32.010243277848915
149.79500000000002 32.010243277848915
149.796 32.010243277848915
149.797 32.010243277848915
149.798 32.010243277848915
149.799 32.010243277848915
149.8 32.010243277848915
149.80100000000002 32.010243277848915
149.802 32.010243277848915
149.803 32.010243277848915
149.804 32.010243277848915
149.805 32.010243277848915
149.806 32.010243277848915
149.80700000000002 32.010243277848915
149.808 32.010243277848915
149.809 32.010243277848915
149.81 32.010243277848915
149.811 32.010243277848915
149.812 32.010243277848915
149.81300000000002 32.010243277848915
149.814 32.010243277848915
149.815 32.010243277848915
149.816 32.010243277848915
149.817 32.010243277848915
149.818 32.010243277848915
149.81900000000002 32.010243277848915
149.82 32.010243277848915
149.821 32.010243277848915
149.822 32.010243277848915
149.823 32.010243277848915
149.824 32.010243277848915
149.82500000000002 32.010243277848915
149.826 32.010243277848915
149.827 32.010243277848915
149.828 32.010243277848915
149.829 32.010243277848915
149.83 32.010243277848915
149.83100000000002 32.010243277848915
149.832 32.010243277848915
149.833 32.010243277848915
149.834 32.010243277848915
149.835 32.010243277848915
149.836 32.010243277848915
149.837 32.010243277848915
149.838 32.010243277848915
149.839 32.010243277848915
149.84 32.010243277848915
149.841 32.010243277848915
149.842 32.010243277848915
149.843 32.010243277848915
149.844 32.010243277848915
149.845 32.010243277848915
149.846 32.010243277848915
149.847 32.010243277848915
149.848 32.010243277848915
149.849 32.010243277848915
149.85 32.010243277848915
149.851 32.010243277848915
149.852 32.010243277848915
149.853 32.010243277848915
149.854 32.010243277848915
149.855 32.010243277848915
149.856 32.010243277848915
149.857 32.010243277848915
149.858 32.010243277848915
149.859 32.010243277848915
149.86 32.010243277848915
149.861 32.010243277848915
149.862 32.010243277848915
149.863 32.010243277848915
149.864 32.010243277848915
149.865 32.010243277848915
149.866 32.010243277848915
149.867 32.010243277848915
149.868 32.010243277848915
149.869 32.010243277848915
149.87 32.010243277848915
149.871 32.010243277848915
149.872 32.010243277848915
149.873 32.010243277848915
149.874 32.010243277848915
149.875 32.010243277848915
149.876 32.010243277848915
149.877 32.010243277848915
149.87800000000001 32.010243277848915
149.879 32.010243277848915
149.88 32.010243277848915
149.881 32.010243277848915
149.882 32.010243277848915
149.883 32.010243277848915
149.88400000000001 32.010243277848915
149.885 32.010243277848915
149.886 32.010243277848915
149.887 32.010243277848915
149.888 32.010243277848915
149.889 32.010243277848915
149.89000000000001 32.010243277848915
149.891 32.010243277848915
149.892 32.010243277848915
149.893 32.010243277848915
149.894 32.010243277848915
149.895 32.010243277848915
149.89600000000002 32.010243277848915
149.897 32.010243277848915
149.898 32.010243277848915
149.899 32.010243277848915
149.9 32.010243277848915
149.901 32.010243277848915
149.90200000000002 32.010243277848915
149.903 32.010243277848915
149.904 32.010243277848915
149.905 32.010243277848915
149.906 32.010243277848915
149.907 32.010243277848915
149.90800000000002 32.010243277848915
149.909 32.010243277848915
149.91 32.010243277848915
149.911 32.010243277848915
149.912 32.010243277848915
149.913 32.010243277848915
149.91400000000002 32.010243277848915
149.915 32.010243277848915
149.916 32.010243277848915
149.917 32.010243277848915
149.918 32.010243277848915
149.919 32.010243277848915
149.92000000000002 32.010243277848915
149.921 32.010243277848915
149.922 32.010243277848915
149.923 32.010243277848915
149.924 32.010243277848915
149.925 32.010243277848915
149.92600000000002 32.010243277848915
149.927 32.010243277848915
149.928 32.010243277848915
149.929 32.010243277848915
149.93 32.010243277848915
149.931 32.010243277848915
149.93200000000002 32.010243277848915
149.933 32.010243277848915
149.934 32.010243277848915
149.935 32.010243277848915
149.936 32.010243277848915
149.937 32.010243277848915
149.93800000000002 32.010243277848915
149.939 32.010243277848915
149.94 32.010243277848915
149.941 32.010243277848915
149.942 32.010243277848915
149.943 32.010243277848915
149.94400000000002 32.010243277848915
149.945 32.010243277848915
149.946 32.010243277848915
149.947 32.010243277848915
149.948 32.010243277848915
149.949 32.010243277848915
149.95000000000002 32.010243277848915
149.951 32.010243277848915
149.952 32.010243277848915
149.953 32.010243277848915
149.954 32.010243277848915
149.955 32.010243277848915
149.95600000000002 32.010243277848915
149.957 32.010243277848915
149.958 32.010243277848915
149.959 32.010243277848915
149.96 32.010243277848915
149.961 32.010243277848915
149.962 32.010243277848915
149.963 32.010243277848915
149.964 32.010243277848915
149.965 32.010243277848915
149.966 32.010243277848915
149.967 32.010243277848915
149.968 32.010243277848915
149.969 32.010243277848915
149.97 32.010243277848915
149.971 32.010243277848915
149.972 32.010243277848915
149.973 32.010243277848915
149.974 32.010243277848915
149.975 32.010243277848915
149.976 32.010243277848915
149.977 32.010243277848915
149.978 32.010243277848915
149.979 32.010243277848915
149.98 32.010243277848915
149.981 32.010243277848915
149.982 32.010243277848915
149.983 32.010243277848915
149.984 32.010243277848915
149.985 32.010243277848915
149.986 32.010243277848915
149.987 32.010243277848915
149.988 32.010243277848915
149.989 32.010243277848915
149.99 32.010243277848915
149.991 32.010243277848915
149.992 32.010243277848915
149.993 32.010243277848915
149.994 32.010243277848915
149.995 32.010243277848915
149.996 32.010243277848915
149.997 32.010243277848915
149.998 32.010243277848915
149.999 32.010243277848915
150.0 32.010243277848915
150.001 32.010243277848915
150.002 32.010243277848915
150.00300000000001 32.010243277848915
150.004 32.010243277848915
150.005 32.010243277848915
150.006 32.010243277848915
150.007 32.010243277848915
150.008 32.010243277848915
150.00900000000001 32.010243277848915
150.01 32.010243277848915
150.011 32.010243277848915
150.012 32.010243277848915
150.013 32.010243277848915
150.014 32.010243277848915
150.01500000000001 32.010243277848915
150.016 32.010243277848915
150.017 32.010243277848915
150.018 32.010243277848915
150.019 32.010243277848915
150.02 32.010243277848915
150.02100000000002 32.010243277848915
150.022 32.010243277848915
150.023 32.010243277848915
150.024 32.010243277848915
150.025 32.010243277848915
150.026 32.010243277848915
150.02700000000002 32.010243277848915
150.028 32.010243277848915
150.029 32.010243277848915
150.03 32.010243277848915
150.031 32.010243277848915
150.032 32.010243277848915
150.03300000000002 32.010243277848915
150.034 32.010243277848915
150.035 32.010243277848915
150.036 32.010243277848915
150.037 32.010243277848915
150.038 32.010243277848915
150.03900000000002 32.010243277848915
150.04 32.010243277848915
150.041 32.010243277848915
150.042 32.010243277848915
150.043 32.010243277848915
150.044 32.010243277848915
150.04500000000002 32.010243277848915
150.046 32.010243277848915
150.047 32.010243277848915
150.048 32.010243277848915
150.049 32.010243277848915
150.05 32.010243277848915
150.05100000000002 32.010243277848915
150.052 32.010243277848915
150.053 32.010243277848915
150.054 32.010243277848915
150.055 32.010243277848915
150.056 32.010243277848915
150.05700000000002 32.010243277848915
150.058 32.010243277848915
150.059 32.010243277848915
150.06 32.010243277848915
150.061 32.010243277848915
150.062 32.010243277848915
150.06300000000002 32.010243277848915
150.064 32.010243277848915
150.065 32.010243277848915
150.066 32.010243277848915
150.067 32.010243277848915
150.068 32.010243277848915
150.06900000000002 32.010243277848915
150.07 32.010243277848915
150.071 32.010243277848915
150.072 32.010243277848915
150.073 32.010243277848915
150.074 32.010243277848915
150.07500000000002 32.010243277848915
150.076 32.010243277848915
150.077 32.010243277848915
150.078 32.010243277848915
150.079 32.010243277848915
150.08 32.010243277848915
150.08100000000002 32.010243277848915
150.082 32.010243277848915
150.083 32.010243277848915
150.084 32.010243277848915
150.085 32.010243277848915
150.086 32.010243277848915
150.087 32.010243277848915
150.088 32.010243277848915
150.089 32.010243277848915
150.09 32.010243277848915
150.091 32.010243277848915
150.092 32.010243277848915
150.093 32.010243277848915
150.094 32.010243277848915
150.095 32.010243277848915
150.096 32.010243277848915
150.097 32.010243277848915
150.098 32.010243277848915
150.099 32.010243277848915
150.1 32.010243277848915
150.101 32.010243277848915
150.102 32.010243277848915
150.103 32.010243277848915
150.104 32.010243277848915
150.105 32.010243277848915
150.106 32.010243277848915
150.107 32.010243277848915
150.108 32.010243277848915
150.109 32.010243277848915
150.11 32.010243277848915
150.111 32.010243277848915
150.112 32.010243277848915
150.113 32.010243277848915
150.114 32.010243277848915
150.115 32.010243277848915
150.116 32.010243277848915
150.117 32.010243277848915
150.118 32.010243277848915
150.119 32.010243277848915
150.12 32.010243277848915
150.121 32.010243277848915
150.122 32.010243277848915
150.123 32.010243277848915
150.124 32.010243277848915
150.125 32.010243277848915
150.126 32.010243277848915
150.127 32.010243277848915
150.12800000000001 32.010243277848915
150.129 32.010243277848915
150.13 32.010243277848915
150.131 32.010243277848915
150.132 32.010243277848915
150.133 32.010243277848915
150.13400000000001 32.010243277848915
150.135 32.010243277848915
150.136 32.010243277848915
150.137 32.010243277848915
150.138 32.010243277848915
150.139 32.010243277848915
150.14000000000001 32.010243277848915
150.141 32.010243277848915
150.142 32.010243277848915
150.143 32.010243277848915
150.144 32.010243277848915
150.145 32.010243277848915
150.14600000000002 32.010243277848915
150.147 32.010243277848915
150.148 32.010243277848915
150.149 32.010243277848915
150.15 32.010243277848915
150.151 32.010243277848915
150.15200000000002 32.010243277848915
150.153 32.010243277848915
150.154 32.010243277848915
150.155 32.010243277848915
150.156 32.010243277848915
150.157 32.010243277848915
150.15800000000002 32.010243277848915
150.159 32.010243277848915
150.16 32.010243277848915
150.161 32.010243277848915
150.162 32.010243277848915
150.163 32.010243277848915
150.16400000000002 32.010243277848915
150.165 32.010243277848915
150.166 32.010243277848915
150.167 32.010243277848915
150.168 32.010243277848915
150.169 32.010243277848915
150.17000000000002 32.010243277848915
150.171 32.010243277848915
150.172 32.010243277848915
150.173 32.010243277848915
150.174 32.010243277848915
150.175 32.010243277848915
150.17600000000002 32.010243277848915
150.177 32.010243277848915
150.178 32.010243277848915
150.179 32.010243277848915
150.18 32.010243277848915
150.181 32.010243277848915
150.18200000000002 32.010243277848915
150.183 32.010243277848915
150.184 32.010243277848915
150.185 32.010243277848915
150.186 32.010243277848915
150.187 32.010243277848915
150.18800000000002 32.010243277848915
150.189 32.010243277848915
150.19 32.010243277848915
150.191 32.010243277848915
150.192 32.010243277848915
150.193 32.010243277848915
150.19400000000002 32.010243277848915
150.195 32.010243277848915
150.196 32.010243277848915
150.197 32.010243277848915
150.198 32.010243277848915
150.199 32.010243277848915
150.20000000000002 32.010243277848915
150.201 32.010243277848915
150.202 32.010243277848915
150.203 32.010243277848915
150.204 32.010243277848915
150.205 32.010243277848915
150.20600000000002 32.010243277848915
150.207 32.010243277848915
150.208 32.010243277848915
150.209 32.010243277848915
150.21 32.010243277848915
150.211 32.010243277848915
150.212 32.010243277848915
150.213 32.010243277848915
150.214 32.010243277848915
150.215 32.010243277848915
150.216 32.010243277848915
150.217 32.010243277848915
150.218 32.010243277848915
150.219 32.010243277848915
150.22 32.010243277848915
150.221 32.010243277848915
150.222 32.010243277848915
150.223 32.010243277848915
150.224 32.010243277848915
150.225 32.010243277848915
150.226 32.010243277848915
150.227 32.010243277848915
150.228 32.010243277848915
150.229 32.010243277848915
150.23 32.010243277848915
150.231 32.010243277848915
150.232 32.010243277848915
150.233 32.010243277848915
150.234 32.010243277848915
150.235 32.010243277848915
150.236 32.010243277848915
150.237 32.010243277848915
150.238 32.010243277848915
150.239 32.010243277848915
150.24 32.010243277848915
150.241 32.010243277848915
150.242 32.010243277848915
150.243 32.010243277848915
150.244 32.010243277848915
150.245 32.010243277848915
150.246 32.010243277848915
150.247 32.010243277848915
150.248 32.010243277848915
150.249 32.010243277848915
150.25 32.010243277848915
150.251 32.010243277848915
150.252 32.010243277848915
150.25300000000001 32.010243277848915
150.254 32.010243277848915
150.255 32.010243277848915
150.256 32.010243277848915
150.257 32.010243277848915
150.258 32.010243277848915
150.25900000000001 32.010243277848915
150.26 32.010243277848915
150.261 32.010243277848915
150.262 32.010243277848915
150.263 32.010243277848915
150.264 32.010243277848915
150.26500000000001 32.010243277848915
150.266 32.010243277848915
150.267 32.010243277848915
150.268 32.010243277848915
150.269 32.010243277848915
150.27 32.010243277848915
150.27100000000002 32.010243277848915
150.272 32.010243277848915
150.273 32.010243277848915
150.274 32.010243277848915
150.275 32.010243277848915
150.276 32.010243277848915
150.27700000000002 32.010243277848915
150.278 32.010243277848915
150.279 32.010243277848915
150.28 32.010243277848915
150.281 32.010243277848915
150.282 32.010243277848915
150.28300000000002 32.010243277848915
150.284 32.010243277848915
150.285 32.010243277848915
150.286 32.010243277848915
150.287 32.010243277848915
150.288 32.010243277848915
150.28900000000002 32.010243277848915
150.29 32.010243277848915
150.291 32.010243277848915
150.292 32.010243277848915
150.293 32.010243277848915
150.294 32.010243277848915
150.29500000000002 32.010243277848915
150.296 32.010243277848915
150.297 32.010243277848915
150.298 32.010243277848915
150.299 32.010243277848915
150.3 32.010243277848915
150.30100000000002 32.010243277848915
150.302 32.010243277848915
150.303 32.010243277848915
150.304 32.010243277848915
150.305 32.010243277848915
150.306 32.010243277848915
150.30700000000002 32.010243277848915
150.308 32.010243277848915
150.309 32.010243277848915
150.31 32.010243277848915
150.311 32.010243277848915
150.312 32.010243277848915
150.31300000000002 32.010243277848915
150.314 32.010243277848915
150.315 32.010243277848915
150.316 32.010243277848915
150.317 32.010243277848915
150.318 32.010243277848915
150.31900000000002 32.010243277848915
150.32 32.010243277848915
150.321 32.010243277848915
150.322 32.010243277848915
150.323 32.010243277848915
150.324 32.010243277848915
150.32500000000002 32.010243277848915
150.326 32.010243277848915
150.327 32.010243277848915
150.328 32.010243277848915
150.329 32.010243277848915
150.33 32.010243277848915
150.33100000000002 32.010243277848915
150.332 32.010243277848915
150.333 32.010243277848915
150.334 32.010243277848915
150.335 32.010243277848915
150.336 32.010243277848915
150.337 32.010243277848915
150.338 32.010243277848915
150.339 32.010243277848915
150.34 32.010243277848915
150.341 32.010243277848915
150.342 32.010243277848915
150.343 32.010243277848915
150.344 32.010243277848915
150.345 32.010243277848915
150.346 32.010243277848915
150.347 32.010243277848915
150.348 32.010243277848915
150.349 32.010243277848915
150.35 32.010243277848915
150.351 32.010243277848915
150.352 32.010243277848915
150.353 32.010243277848915
150.354 32.010243277848915
150.355 32.010243277848915
150.356 32.010243277848915
150.357 32.010243277848915
150.358 32.010243277848915
150.359 32.010243277848915
150.36 32.010243277848915
150.361 32.010243277848915
150.362 32.010243277848915
150.363 32.010243277848915
150.364 32.010243277848915
150.365 32.010243277848915
150.366 32.010243277848915
150.367 32.010243277848915
150.368 32.010243277848915
150.369 32.010243277848915
150.37 32.010243277848915
150.371 32.010243277848915
150.372 32.010243277848915
150.373 32.010243277848915
150.374 32.010243277848915
150.375 32.010243277848915
150.376 32.010243277848915
150.377 32.010243277848915
150.37800000000001 32.010243277848915
150.379 32.010243277848915
150.38 32.010243277848915
150.381 32.010243277848915
150.382 32.010243277848915
150.383 32.010243277848915
150.38400000000001 32.010243277848915
150.385 32.010243277848915
150.386 32.010243277848915
150.387 32.010243277848915
150.388 32.010243277848915
150.389 32.010243277848915
150.39000000000001 32.010243277848915
150.391 32.010243277848915
150.392 32.010243277848915
150.393 32.010243277848915
150.394 32.010243277848915
150.395 32.010243277848915
150.39600000000002 32.010243277848915
150.397 32.010243277848915
150.398 32.010243277848915
150.399 32.010243277848915
150.4 32.010243277848915
150.401 32.010243277848915
150.40200000000002 32.010243277848915
150.403 32.010243277848915
150.404 32.010243277848915
150.405 32.010243277848915
150.406 32.010243277848915
150.407 32.010243277848915
150.40800000000002 32.010243277848915
150.409 32.010243277848915
150.41 32.010243277848915
150.411 32.010243277848915
150.412 32.010243277848915
150.413 32.010243277848915
150.41400000000002 32.010243277848915
150.415 32.010243277848915
150.416 32.010243277848915
150.417 32.010243277848915
150.418 32.010243277848915
150.419 32.010243277848915
150.42000000000002 32.010243277848915
150.421 32.010243277848915
150.422 32.010243277848915
150.423 32.010243277848915
150.424 32.010243277848915
150.425 32.010243277848915
150.42600000000002 32.010243277848915
150.427 32.010243277848915
150.428 32.010243277848915
150.429 32.010243277848915
150.43 32.010243277848915
150.431 32.010243277848915
150.43200000000002 32.010243277848915
150.433 32.010243277848915
150.434 32.010243277848915
150.435 32.010243277848915
150.436 32.010243277848915
150.437 32.010243277848915
150.43800000000002 32.010243277848915
150.439 32.010243277848915
150.44 32.010243277848915
150.441 32.010243277848915
150.442 32.010243277848915
150.443 32.010243277848915
150.44400000000002 32.010243277848915
150.445 32.010243277848915
150.446 32.010243277848915
150.447 32.010243277848915
150.448 32.010243277848915
150.449 32.010243277848915
150.45000000000002 32.010243277848915
150.451 32.010243277848915
150.452 32.010243277848915
150.453 32.010243277848915
150.454 32.010243277848915
150.455 32.010243277848915
150.45600000000002 32.010243277848915
150.457 32.010243277848915
150.458 32.010243277848915
150.459 32.010243277848915
150.46 32.010243277848915
150.461 32.010243277848915
150.462 32.010243277848915
150.463 32.010243277848915
150.464 32.010243277848915
150.465 32.010243277848915
150.466 32.010243277848915
150.467 32.010243277848915
150.468 32.010243277848915
150.469 32.010243277848915
150.47 32.010243277848915
150.471 32.010243277848915
150.472 32.010243277848915
150.473 32.010243277848915
150.474 32.010243277848915
150.475 32.010243277848915
150.476 32.010243277848915
150.477 32.010243277848915
150.478 32.010243277848915
150.479 32.010243277848915
150.48 32.010243277848915
150.481 32.010243277848915
150.482 32.010243277848915
150.483 32.010243277848915
150.484 32.010243277848915
150.485 32.010243277848915
150.486 32.010243277848915
150.487 32.010243277848915
150.488 32.010243277848915
150.489 32.010243277848915
150.49 32.010243277848915
150.491 32.010243277848915
150.492 32.010243277848915
150.493 32.010243277848915
150.494 32.010243277848915
150.495 32.010243277848915
150.496 32.010243277848915
150.497 32.010243277848915
150.498 32.010243277848915
150.499 32.010243277848915
150.5 32.010243277848915
150.501 32.010243277848915
150.502 32.010243277848915
150.50300000000001 32.010243277848915
150.504 32.010243277848915
150.505 32.010243277848915
150.506 32.010243277848915
150.507 32.010243277848915
150.508 32.010243277848915
150.50900000000001 32.010243277848915
150.51 32.010243277848915
150.511 32.010243277848915
150.512 32.010243277848915
150.513 32.010243277848915
150.514 32.010243277848915
150.51500000000001 32.010243277848915
150.516 32.010243277848915
150.517 32.010243277848915
150.518 32.010243277848915
150.519 32.010243277848915
150.52 32.010243277848915
150.52100000000002 32.010243277848915
150.522 32.010243277848915
150.523 32.010243277848915
150.524 32.010243277848915
150.525 32.010243277848915
150.526 32.010243277848915
150.52700000000002 32.010243277848915
150.528 32.010243277848915
150.529 32.010243277848915
150.53 32.010243277848915
150.531 32.010243277848915
150.532 32.010243277848915
150.53300000000002 32.010243277848915
150.534 32.010243277848915
150.535 32.010243277848915
150.536 32.010243277848915
150.537 32.010243277848915
150.538 32.010243277848915
150.53900000000002 32.010243277848915
150.54 32.010243277848915
150.541 32.010243277848915
150.542 32.010243277848915
150.543 32.010243277848915
150.544 32.010243277848915
150.54500000000002 32.010243277848915
150.546 32.010243277848915
150.547 32.010243277848915
150.548 32.010243277848915
150.549 32.010243277848915
150.55 32.010243277848915
150.55100000000002 32.010243277848915
150.552 32.010243277848915
150.553 32.010243277848915
150.554 32.010243277848915
150.555 32.010243277848915
150.556 32.010243277848915
150.55700000000002 32.010243277848915
150.558 32.010243277848915
150.559 32.010243277848915
150.56 32.010243277848915
150.561 32.010243277848915
150.562 32.010243277848915
150.56300000000002 32.010243277848915
150.564 32.010243277848915
150.565 32.010243277848915
150.566 32.010243277848915
150.567 32.010243277848915
150.568 32.010243277848915
150.56900000000002 32.010243277848915
150.57 32.010243277848915
150.571 32.010243277848915
150.572 32.010243277848915
150.573 32.010243277848915
150.574 32.010243277848915
150.57500000000002 32.010243277848915
150.576 32.010243277848915
150.577 32.010243277848915
150.578 32.010243277848915
150.579 32.010243277848915
150.58 32.010243277848915
150.58100000000002 32.010243277848915
150.582 32.010243277848915
150.583 32.010243277848915
150.584 32.010243277848915
150.585 32.010243277848915
150.586 32.010243277848915
150.587 32.010243277848915
150.588 32.010243277848915
150.589 32.010243277848915
150.59 32.010243277848915
150.591 32.010243277848915
150.592 32.010243277848915
150.593 32.010243277848915
150.594 32.010243277848915
150.595 32.010243277848915
150.596 32.010243277848915
150.597 32.010243277848915
150.598 32.010243277848915
150.599 32.010243277848915
150.6 32.010243277848915
150.601 32.010243277848915
150.602 32.010243277848915
150.603 32.010243277848915
150.604 32.010243277848915
150.605 32.010243277848915
150.606 32.010243277848915
150.607 32.010243277848915
150.608 32.010243277848915
150.609 32.010243277848915
150.61 32.010243277848915
150.611 32.010243277848915
150.612 32.010243277848915
150.613 32.010243277848915
150.614 32.010243277848915
150.615 32.010243277848915
150.616 32.010243277848915
150.617 32.010243277848915
150.618 32.010243277848915
150.619 32.010243277848915
150.62 32.010243277848915
150.621 32.010243277848915
150.622 32.010243277848915
150.623 32.010243277848915
150.624 32.010243277848915
150.625 32.010243277848915
150.626 32.010243277848915
150.627 32.010243277848915
150.62800000000001 32.010243277848915
150.629 32.010243277848915
150.63 32.010243277848915
150.631 32.010243277848915
150.632 32.010243277848915
150.633 32.010243277848915
150.63400000000001 32.010243277848915
150.635 32.010243277848915
150.636 32.010243277848915
150.637 32.010243277848915
150.638 32.010243277848915
150.639 32.010243277848915
150.64000000000001 32.010243277848915
150.641 32.010243277848915
150.642 32.010243277848915
150.643 32.010243277848915
150.644 32.010243277848915
150.645 32.010243277848915
150.64600000000002 32.010243277848915
150.647 32.010243277848915
150.648 32.010243277848915
150.649 32.010243277848915
150.65 32.010243277848915
150.651 32.010243277848915
150.65200000000002 32.010243277848915
150.653 32.010243277848915
150.654 32.010243277848915
150.655 32.010243277848915
150.656 32.010243277848915
150.657 32.010243277848915
150.65800000000002 32.010243277848915
150.659 32.010243277848915
150.66 32.010243277848915
150.661 32.010243277848915
150.662 32.010243277848915
150.663 32.010243277848915
150.66400000000002 32.010243277848915
150.665 32.010243277848915
150.666 32.010243277848915
150.667 32.010243277848915
150.668 32.010243277848915
150.669 32.010243277848915
150.67000000000002 32.010243277848915
150.671 32.010243277848915
150.672 32.010243277848915
150.673 32.010243277848915
150.674 32.010243277848915
150.675 32.010243277848915
150.67600000000002 32.010243277848915
150.677 32.010243277848915
150.678 32.010243277848915
150.679 32.010243277848915
150.68 32.010243277848915
150.681 32.010243277848915
150.68200000000002 32.010243277848915
150.683 32.010243277848915
150.684 32.010243277848915
150.685 32.010243277848915
150.686 32.010243277848915
150.687 32.010243277848915
150.68800000000002 32.010243277848915
150.689 32.010243277848915
150.69 32.010243277848915
150.691 32.010243277848915
150.692 32.010243277848915
150.693 32.010243277848915
150.69400000000002 32.010243277848915
150.695 32.010243277848915
150.696 32.010243277848915
150.697 32.010243277848915
150.698 32.010243277848915
150.699 32.010243277848915
150.70000000000002 32.010243277848915
150.701 32.010243277848915
150.702 32.010243277848915
150.703 32.010243277848915
150.704 32.010243277848915
150.705 32.010243277848915
150.70600000000002 32.010243277848915
150.707 32.010243277848915
150.708 32.010243277848915
150.709 32.010243277848915
150.71 32.010243277848915
150.711 32.010243277848915
150.712 32.010243277848915
150.713 32.010243277848915
150.714 32.010243277848915
150.715 32.010243277848915
150.716 32.010243277848915
150.717 32.010243277848915
150.718 32.010243277848915
150.719 32.010243277848915
150.72 32.010243277848915
150.721 32.010243277848915
150.722 32.010243277848915
150.723 32.010243277848915
150.724 32.010243277848915
150.725 32.010243277848915
150.726 32.010243277848915
150.727 32.010243277848915
150.728 32.010243277848915
150.729 32.010243277848915
150.73 32.010243277848915
150.731 32.010243277848915
150.732 32.010243277848915
150.733 32.010243277848915
150.734 32.010243277848915
150.735 32.010243277848915
150.736 32.010243277848915
150.737 32.010243277848915
150.738 32.010243277848915
150.739 32.010243277848915
150.74 32.010243277848915
150.741 32.010243277848915
150.742 32.010243277848915
150.743 32.010243277848915
150.744 32.010243277848915
150.745 32.010243277848915
150.746 32.010243277848915
150.747 32.010243277848915
150.748 32.010243277848915
150.749 32.010243277848915
150.75 32.010243277848915
150.751 32.010243277848915
150.752 32.010243277848915
150.75300000000001 32.010243277848915
150.754 32.010243277848915
150.755 32.010243277848915
150.756 32.010243277848915
150.757 32.010243277848915
150.758 32.010243277848915
150.75900000000001 32.010243277848915
150.76 32.010243277848915
150.761 32.010243277848915
150.762 32.010243277848915
150.763 32.010243277848915
150.764 32.010243277848915
150.76500000000001 32.010243277848915
150.766 32.010243277848915
150.767 32.010243277848915
150.768 32.010243277848915
150.769 32.010243277848915
150.77 32.010243277848915
150.77100000000002 32.010243277848915
150.772 32.010243277848915
150.773 32.010243277848915
150.774 32.010243277848915
150.775 32.010243277848915
150.776 32.010243277848915
150.77700000000002 32.010243277848915
150.778 32.010243277848915
150.779 32.010243277848915
150.78 32.010243277848915
150.781 32.010243277848915
150.782 32.010243277848915
150.78300000000002 32.010243277848915
150.784 32.010243277848915
150.785 32.010243277848915
150.786 32.010243277848915
150.787 32.010243277848915
150.788 32.010243277848915
150.78900000000002 32.010243277848915
150.79 32.010243277848915
150.791 32.010243277848915
150.792 32.010243277848915
150.793 32.010243277848915
150.794 32.010243277848915
150.79500000000002 32.010243277848915
150.796 32.010243277848915
150.797 32.010243277848915
150.798 32.010243277848915
150.799 32.010243277848915
150.8 32.010243277848915
150.80100000000002 32.010243277848915
150.802 32.010243277848915
150.803 32.010243277848915
150.804 32.010243277848915
150.805 32.010243277848915
150.806 32.010243277848915
150.80700000000002 32.010243277848915
150.808 32.010243277848915
150.809 32.010243277848915
150.81 32.010243277848915
150.811 32.010243277848915
150.812 32.010243277848915
150.81300000000002 32.010243277848915
150.814 32.010243277848915
150.815 32.010243277848915
150.816 32.010243277848915
150.817 32.010243277848915
150.818 32.010243277848915
150.81900000000002 32.010243277848915
150.82 32.010243277848915
150.821 32.010243277848915
150.822 32.010243277848915
150.823 32.010243277848915
150.824 32.010243277848915
150.82500000000002 32.010243277848915
150.826 32.010243277848915
150.827 32.010243277848915
150.828 32.010243277848915
150.829 32.010243277848915
150.83 32.010243277848915
150.83100000000002 32.010243277848915
150.832 32.010243277848915
150.833 32.010243277848915
150.834 32.010243277848915
150.835 32.010243277848915
150.836 32.010243277848915
150.837 32.010243277848915
150.838 32.010243277848915
150.839 32.010243277848915
150.84 32.010243277848915
150.841 32.010243277848915
150.842 32.010243277848915
150.843 32.010243277848915
150.844 32.010243277848915
150.845 32.010243277848915
150.846 32.010243277848915
150.847 32.010243277848915
150.848 32.010243277848915
150.849 32.010243277848915
150.85 32.010243277848915
150.851 32.010243277848915
150.852 32.010243277848915
150.853 32.010243277848915
150.854 32.010243277848915
150.855 32.010243277848915
150.856 32.010243277848915
150.857 32.010243277848915
150.858 32.010243277848915
150.859 32.010243277848915
150.86 32.010243277848915
150.861 32.010243277848915
150.862 32.010243277848915
150.863 32.010243277848915
150.864 32.010243277848915
150.865 32.010243277848915
150.866 32.010243277848915
150.867 32.010243277848915
150.868 32.010243277848915
150.869 32.010243277848915
150.87 32.010243277848915
150.871 32.010243277848915
150.872 32.010243277848915
150.873 32.010243277848915
150.874 32.010243277848915
150.875 32.010243277848915
150.876 32.010243277848915
150.877 32.010243277848915
150.87800000000001 32.010243277848915
150.879 32.010243277848915
150.88 32.010243277848915
150.881 32.010243277848915
150.882 32.010243277848915
150.883 32.010243277848915
150.88400000000001 32.010243277848915
150.885 32.010243277848915
150.886 32.010243277848915
150.887 32.010243277848915
150.888 32.010243277848915
150.889 32.010243277848915
150.89000000000001 32.010243277848915
150.891 32.010243277848915
150.892 32.010243277848915
150.893 32.010243277848915
150.894 32.010243277848915
150.895 32.010243277848915
150.89600000000002 32.010243277848915
150.897 32.010243277848915
150.898 32.010243277848915
150.899 32.010243277848915
150.9 32.010243277848915
150.901 32.010243277848915
150.90200000000002 32.010243277848915
150.903 32.010243277848915
150.904 32.010243277848915
150.905 32.010243277848915
150.906 32.010243277848915
150.907 32.010243277848915
150.90800000000002 32.010243277848915
150.909 32.010243277848915
150.91 32.010243277848915
150.911 32.010243277848915
150.912 32.010243277848915
150.913 32.010243277848915
150.91400000000002 32.010243277848915
150.915 32.010243277848915
150.916 32.010243277848915
150.917 32.010243277848915
150.918 32.010243277848915
150.919 32.010243277848915
150.92000000000002 32.010243277848915
150.921 32.010243277848915
150.922 32.010243277848915
150.923 32.010243277848915
150.924 32.010243277848915
150.925 32.010243277848915
150.92600000000002 32.010243277848915
150.927 32.010243277848915
150.928 32.010243277848915
150.929 32.010243277848915
150.93 32.010243277848915
150.931 32.010243277848915
150.93200000000002 32.010243277848915
150.933 32.010243277848915
150.934 32.010243277848915
150.935 32.010243277848915
150.936 32.010243277848915
150.937 32.010243277848915
150.93800000000002 32.010243277848915
150.939 32.010243277848915
150.94 32.010243277848915
150.941 32.010243277848915
150.942 32.010243277848915
150.943 32.010243277848915
150.94400000000002 32.010243277848915
150.945 32.010243277848915
150.946 32.010243277848915
150.947 32.010243277848915
150.948 32.010243277848915
150.949 32.010243277848915
150.95000000000002 32.010243277848915
150.951 32.010243277848915
150.952 32.010243277848915
150.953 32.010243277848915
150.954 32.010243277848915
150.955 32.010243277848915
150.95600000000002 32.010243277848915
150.957 32.010243277848915
150.958 32.010243277848915
150.959 32.010243277848915
150.96 32.010243277848915
150.961 32.010243277848915
150.962 32.010243277848915
150.963 32.010243277848915
150.964 32.010243277848915
150.965 32.010243277848915
150.966 32.010243277848915
150.967 32.010243277848915
150.968 32.010243277848915
150.969 32.010243277848915
150.97 32.010243277848915
150.971 32.010243277848915
150.972 32.010243277848915
150.973 32.010243277848915
150.974 32.010243277848915
150.975 32.010243277848915
150.976 32.010243277848915
150.977 32.010243277848915
150.978 32.010243277848915
150.979 32.010243277848915
150.98 32.010243277848915
150.981 32.010243277848915
150.982 32.010243277848915
150.983 32.010243277848915
150.984 32.010243277848915
150.985 32.010243277848915
150.986 32.010243277848915
150.987 32.010243277848915
150.988 32.010243277848915
150.989 32.010243277848915
150.99 32.010243277848915
150.991 32.010243277848915
150.992 32.010243277848915
150.993 32.010243277848915
150.994 32.010243277848915
150.995 32.010243277848915
150.996 32.010243277848915
150.997 32.010243277848915
150.998 32.010243277848915
150.999 32.010243277848915
151.0 32.010243277848915
151.001 32.010243277848915
151.002 32.010243277848915
151.00300000000001 32.010243277848915
151.004 32.010243277848915
151.005 32.010243277848915
151.006 32.010243277848915
151.007 32.010243277848915
151.008 32.010243277848915
151.00900000000001 32.010243277848915
151.01 32.010243277848915
151.011 32.010243277848915
151.012 32.010243277848915
151.013 32.010243277848915
151.014 32.010243277848915
151.01500000000001 32.010243277848915
151.016 32.010243277848915
151.017 32.010243277848915
151.018 32.010243277848915
151.019 32.010243277848915
151.02 32.010243277848915
151.02100000000002 32.010243277848915
151.022 32.010243277848915
151.023 32.010243277848915
151.024 32.010243277848915
151.025 32.010243277848915
151.026 32.010243277848915
151.02700000000002 32.010243277848915
151.028 32.010243277848915
151.029 32.010243277848915
151.03 32.010243277848915
151.031 32.010243277848915
151.032 32.010243277848915
151.03300000000002 32.010243277848915
151.034 32.010243277848915
151.035 32.010243277848915
151.036 32.010243277848915
151.037 32.010243277848915
151.038 32.010243277848915
151.03900000000002 32.010243277848915
151.04 32.010243277848915
151.041 32.010243277848915
151.042 32.010243277848915
151.043 32.010243277848915
151.044 32.010243277848915
151.04500000000002 32.010243277848915
151.046 32.010243277848915
151.047 32.010243277848915
151.048 32.010243277848915
151.049 32.010243277848915
151.05 32.010243277848915
151.05100000000002 32.010243277848915
151.052 32.010243277848915
151.053 32.010243277848915
151.054 32.010243277848915
151.055 32.010243277848915
151.056 32.010243277848915
151.05700000000002 32.010243277848915
151.058 32.010243277848915
151.059 32.010243277848915
151.06 32.010243277848915
151.061 32.010243277848915
151.062 32.010243277848915
151.06300000000002 32.010243277848915
151.064 32.010243277848915
151.065 32.010243277848915
151.066 32.010243277848915
151.067 32.010243277848915
151.068 32.010243277848915
151.06900000000002 32.010243277848915
151.07 32.010243277848915
151.071 32.010243277848915
151.072 32.010243277848915
151.073 32.010243277848915
151.074 32.010243277848915
151.07500000000002 32.010243277848915
151.076 32.010243277848915
151.077 32.010243277848915
151.078 32.010243277848915
151.079 32.010243277848915
151.08 32.010243277848915
151.08100000000002 32.010243277848915
151.082 32.010243277848915
151.083 32.010243277848915
151.084 32.010243277848915
151.085 32.010243277848915
151.086 32.010243277848915
151.087 32.010243277848915
151.088 32.010243277848915
151.089 32.010243277848915
151.09 32.010243277848915
151.091 32.010243277848915
151.092 32.010243277848915
151.093 32.010243277848915
151.094 32.010243277848915
151.095 32.010243277848915
151.096 32.010243277848915
151.097 32.010243277848915
151.098 32.010243277848915
151.099 32.010243277848915
151.1 32.010243277848915
151.101 32.010243277848915
151.102 32.010243277848915
151.103 32.010243277848915
151.104 32.010243277848915
151.105 32.010243277848915
151.106 32.010243277848915
151.107 32.010243277848915
151.108 32.010243277848915
151.109 32.010243277848915
151.11 32.010243277848915
151.111 32.010243277848915
151.112 32.010243277848915
151.113 32.010243277848915
151.114 32.010243277848915
151.115 32.010243277848915
151.116 32.010243277848915
151.117 32.010243277848915
151.118 32.010243277848915
151.119 32.010243277848915
151.12 32.010243277848915
151.121 32.010243277848915
151.122 32.010243277848915
151.123 32.010243277848915
151.124 32.010243277848915
151.125 32.010243277848915
151.126 32.010243277848915
151.127 32.010243277848915
151.12800000000001 32.010243277848915
151.129 32.010243277848915
151.13 32.010243277848915
151.131 32.010243277848915
151.132 32.010243277848915
151.133 32.010243277848915
151.13400000000001 32.010243277848915
151.135 32.010243277848915
151.136 32.010243277848915
151.137 32.010243277848915
151.138 32.010243277848915
151.139 32.010243277848915
151.14000000000001 32.010243277848915
151.141 32.010243277848915
151.142 32.010243277848915
151.143 32.010243277848915
151.144 32.010243277848915
151.145 32.010243277848915
151.14600000000002 32.010243277848915
151.147 32.010243277848915
151.148 32.010243277848915
151.149 32.010243277848915
151.15 32.010243277848915
151.151 32.010243277848915
151.15200000000002 32.010243277848915
151.153 32.010243277848915
151.154 32.010243277848915
151.155 32.010243277848915
151.156 32.010243277848915
151.157 32.010243277848915
151.15800000000002 32.010243277848915
151.159 32.010243277848915
151.16 32.010243277848915
151.161 32.010243277848915
151.162 32.010243277848915
151.163 32.010243277848915
151.16400000000002 32.010243277848915
151.165 32.010243277848915
151.166 32.010243277848915
151.167 32.010243277848915
151.168 32.010243277848915
151.169 32.010243277848915
151.17000000000002 32.010243277848915
151.171 32.010243277848915
151.172 32.010243277848915
151.173 32.010243277848915
151.174 32.010243277848915
151.175 32.010243277848915
151.17600000000002 32.010243277848915
151.177 32.010243277848915
151.178 32.010243277848915
151.179 32.010243277848915
151.18 32.010243277848915
151.181 32.010243277848915
151.18200000000002 32.010243277848915
151.183 32.010243277848915
151.184 32.010243277848915
151.185 32.010243277848915
151.186 32.010243277848915
151.187 32.010243277848915
151.18800000000002 32.010243277848915
151.189 32.010243277848915
151.19 32.010243277848915
151.191 32.010243277848915
151.192 32.010243277848915
151.193 32.010243277848915
151.19400000000002 32.010243277848915
151.195 32.010243277848915
151.196 32.010243277848915
151.197 32.010243277848915
151.198 32.010243277848915
151.199 32.010243277848915
151.20000000000002 32.010243277848915
151.201 32.010243277848915
151.202 32.010243277848915
151.203 32.010243277848915
151.204 32.010243277848915
151.205 32.010243277848915
151.20600000000002 32.010243277848915
151.207 32.010243277848915
151.208 32.010243277848915
151.209 32.010243277848915
151.21 32.010243277848915
151.211 32.010243277848915
151.212 32.010243277848915
151.213 32.010243277848915
151.214 32.010243277848915
151.215 32.010243277848915
151.216 32.010243277848915
151.217 32.010243277848915
151.218 32.010243277848915
151.219 32.010243277848915
151.22 32.010243277848915
151.221 32.010243277848915
151.222 32.010243277848915
151.223 32.010243277848915
151.224 32.010243277848915
151.225 32.010243277848915
151.226 32.010243277848915
151.227 32.010243277848915
151.228 32.010243277848915
151.229 32.010243277848915
151.23 32.010243277848915
151.231 32.010243277848915
151.232 32.010243277848915
151.233 32.010243277848915
151.234 32.010243277848915
151.235 32.010243277848915
151.236 32.010243277848915
151.237 32.010243277848915
151.238 32.010243277848915
151.239 32.010243277848915
151.24 32.010243277848915
151.241 32.010243277848915
151.242 32.010243277848915
151.243 32.010243277848915
151.244 32.010243277848915
151.245 32.010243277848915
151.246 32.010243277848915
151.247 32.010243277848915
151.248 32.010243277848915
151.249 32.010243277848915
151.25 32.010243277848915
151.251 32.010243277848915
151.252 32.010243277848915
151.25300000000001 32.010243277848915
151.254 32.010243277848915
151.255 32.010243277848915
151.256 32.010243277848915
151.257 32.010243277848915
151.258 32.010243277848915
151.25900000000001 32.010243277848915
151.26 32.010243277848915
151.261 32.010243277848915
151.262 32.010243277848915
151.263 32.010243277848915
151.264 32.010243277848915
151.26500000000001 32.010243277848915
151.266 32.010243277848915
151.267 32.010243277848915
151.268 32.010243277848915
151.269 32.010243277848915
151.27 32.010243277848915
151.27100000000002 32.010243277848915
151.272 32.010243277848915
151.273 32.010243277848915
151.274 32.010243277848915
151.275 32.010243277848915
151.276 32.010243277848915
151.27700000000002 32.010243277848915
151.278 32.010243277848915
151.279 32.010243277848915
151.28 32.010243277848915
151.281 32.010243277848915
151.282 32.010243277848915
151.28300000000002 32.010243277848915
151.284 32.010243277848915
151.285 32.010243277848915
151.286 32.010243277848915
151.287 32.010243277848915
151.288 32.010243277848915
151.28900000000002 32.010243277848915
151.29 32.010243277848915
151.291 32.010243277848915
151.292 32.010243277848915
151.293 32.010243277848915
151.294 32.010243277848915
151.29500000000002 32.010243277848915
151.296 32.010243277848915
151.297 32.010243277848915
151.298 32.010243277848915
151.299 32.010243277848915
151.3 32.010243277848915
151.30100000000002 32.010243277848915
151.302 32.010243277848915
151.303 32.010243277848915
151.304 32.010243277848915
151.305 32.010243277848915
151.306 32.010243277848915
151.30700000000002 32.010243277848915
151.308 32.010243277848915
151.309 32.010243277848915
151.31 32.010243277848915
151.311 32.010243277848915
151.312 32.010243277848915
151.31300000000002 32.010243277848915
151.314 32.010243277848915
151.315 32.010243277848915
151.316 32.010243277848915
151.317 32.010243277848915
151.318 32.010243277848915
151.31900000000002 32.010243277848915
151.32 32.010243277848915
151.321 32.010243277848915
151.322 32.010243277848915
151.323 32.010243277848915
151.324 32.010243277848915
151.32500000000002 32.010243277848915
151.326 32.010243277848915
151.327 32.010243277848915
151.328 32.010243277848915
151.329 32.010243277848915
151.33 32.010243277848915
151.33100000000002 32.010243277848915
151.332 32.010243277848915
151.333 32.010243277848915
151.334 32.010243277848915
151.335 32.010243277848915
151.336 32.010243277848915
151.337 32.010243277848915
151.338 32.010243277848915
151.339 32.010243277848915
151.34 32.010243277848915
151.341 32.010243277848915
151.342 32.010243277848915
151.343 32.010243277848915
151.344 32.010243277848915
151.345 32.010243277848915
151.346 32.010243277848915
151.347 32.010243277848915
151.348 32.010243277848915
151.349 32.010243277848915
151.35 32.010243277848915
151.351 32.010243277848915
151.352 32.010243277848915
151.353 32.010243277848915
151.354 32.010243277848915
151.355 32.010243277848915
151.356 32.010243277848915
151.357 32.010243277848915
151.358 32.010243277848915
151.359 32.010243277848915
151.36 32.010243277848915
151.361 32.010243277848915
151.362 32.010243277848915
151.363 32.010243277848915
151.364 32.010243277848915
151.365 32.010243277848915
151.366 32.010243277848915
151.367 32.010243277848915
151.368 32.010243277848915
151.369 32.010243277848915
151.37 32.010243277848915
151.371 32.010243277848915
151.372 32.010243277848915
151.373 32.010243277848915
151.374 32.010243277848915
151.375 32.010243277848915
151.376 32.010243277848915
151.377 32.010243277848915
151.37800000000001 32.010243277848915
151.379 32.010243277848915
151.38 32.010243277848915
151.381 32.010243277848915
151.382 32.010243277848915
151.383 32.010243277848915
151.38400000000001 32.010243277848915
151.385 32.010243277848915
151.386 32.010243277848915
151.387 32.010243277848915
151.388 32.010243277848915
151.389 32.010243277848915
151.39000000000001 32.010243277848915
151.391 32.010243277848915
151.392 32.010243277848915
151.393 32.010243277848915
151.394 32.010243277848915
151.395 32.010243277848915
151.39600000000002 32.010243277848915
151.397 32.010243277848915
151.398 32.010243277848915
151.399 32.010243277848915
151.4 32.010243277848915
151.401 32.010243277848915
151.40200000000002 32.010243277848915
151.403 32.010243277848915
151.404 32.010243277848915
151.405 32.010243277848915
151.406 32.010243277848915
151.407 32.010243277848915
151.40800000000002 32.010243277848915
151.409 32.010243277848915
151.41 32.010243277848915
151.411 32.010243277848915
151.412 32.010243277848915
151.413 32.010243277848915
151.41400000000002 32.010243277848915
151.415 32.010243277848915
151.416 32.010243277848915
151.417 32.010243277848915
151.418 32.010243277848915
151.419 32.010243277848915
151.42000000000002 32.010243277848915
151.421 32.010243277848915
151.422 32.010243277848915
151.423 32.010243277848915
151.424 32.010243277848915
151.425 32.010243277848915
151.42600000000002 32.010243277848915
151.427 32.010243277848915
151.428 32.010243277848915
151.429 32.010243277848915
151.43 32.010243277848915
151.431 32.010243277848915
151.43200000000002 32.010243277848915
151.433 32.010243277848915
151.434 32.010243277848915
151.435 32.010243277848915
151.436 32.010243277848915
151.437 32.010243277848915
151.43800000000002 32.010243277848915
151.439 32.010243277848915
151.44 32.010243277848915
151.441 32.010243277848915
151.442 32.010243277848915
151.443 32.010243277848915
151.44400000000002 32.010243277848915
151.445 32.010243277848915
151.446 32.010243277848915
151.447 32.010243277848915
151.448 32.010243277848915
151.449 32.010243277848915
151.45000000000002 32.010243277848915
151.451 32.010243277848915
151.452 32.010243277848915
151.453 32.010243277848915
151.454 32.010243277848915
151.455 32.010243277848915
151.45600000000002 32.010243277848915
151.457 32.010243277848915
151.458 32.010243277848915
151.459 32.010243277848915
151.46 32.010243277848915
151.461 32.010243277848915
151.462 32.010243277848915
151.463 32.010243277848915
151.464 32.010243277848915
151.465 32.010243277848915
151.466 32.010243277848915
151.467 32.010243277848915
151.468 32.010243277848915
151.469 32.010243277848915
151.47 32.010243277848915
151.471 32.010243277848915
151.472 32.010243277848915
151.473 32.010243277848915
151.474 32.010243277848915
151.475 32.010243277848915
151.476 32.010243277848915
151.477 32.010243277848915
151.478 32.010243277848915
151.479 32.010243277848915
151.48 32.010243277848915
151.481 32.010243277848915
151.482 32.010243277848915
151.483 32.010243277848915
151.484 32.010243277848915
151.485 32.010243277848915
151.486 32.010243277848915
151.487 32.010243277848915
151.488 32.010243277848915
151.489 32.010243277848915
151.49 32.010243277848915
151.491 32.010243277848915
151.492 32.010243277848915
151.493 32.010243277848915
151.494 32.010243277848915
151.495 32.010243277848915
151.496 32.010243277848915
151.497 32.010243277848915
151.498 32.010243277848915
151.499 32.010243277848915
151.5 32.010243277848915
151.501 32.010243277848915
151.502 32.010243277848915
151.50300000000001 32.010243277848915
151.504 32.010243277848915
151.505 32.010243277848915
151.506 32.010243277848915
151.507 32.010243277848915
151.508 32.010243277848915
151.50900000000001 32.010243277848915
151.51 32.010243277848915
151.511 32.010243277848915
151.512 32.010243277848915
151.513 32.010243277848915
151.514 32.010243277848915
151.51500000000001 32.010243277848915
151.516 32.010243277848915
151.517 32.010243277848915
151.518 32.010243277848915
151.519 32.010243277848915
151.52 32.010243277848915
151.52100000000002 32.010243277848915
151.522 32.010243277848915
151.523 32.010243277848915
151.524 32.010243277848915
151.525 32.010243277848915
151.526 32.010243277848915
151.52700000000002 32.010243277848915
151.528 32.010243277848915
151.529 32.010243277848915
151.53 32.010243277848915
151.531 32.010243277848915
151.532 32.010243277848915
151.53300000000002 32.010243277848915
151.534 32.010243277848915
151.535 32.010243277848915
151.536 32.010243277848915
151.537 32.010243277848915
151.538 32.010243277848915
151.53900000000002 32.010243277848915
151.54 32.010243277848915
151.541 32.010243277848915
151.542 32.010243277848915
151.543 32.010243277848915
151.544 32.010243277848915
151.54500000000002 32.010243277848915
151.546 32.010243277848915
151.547 32.010243277848915
151.548 32.010243277848915
151.549 32.010243277848915
151.55 32.010243277848915
151.55100000000002 32.010243277848915
151.552 32.010243277848915
151.553 32.010243277848915
151.554 32.010243277848915
151.555 32.010243277848915
151.556 32.010243277848915
151.55700000000002 32.010243277848915
151.558 32.010243277848915
151.559 32.010243277848915
151.56 32.010243277848915
151.561 32.010243277848915
151.562 32.010243277848915
151.56300000000002 32.010243277848915
151.564 32.010243277848915
151.565 32.010243277848915
151.566 32.010243277848915
151.567 32.010243277848915
151.568 32.010243277848915
151.56900000000002 32.010243277848915
151.57 32.010243277848915
151.571 32.010243277848915
151.572 32.010243277848915
151.573 32.010243277848915
151.574 32.010243277848915
151.57500000000002 32.010243277848915
151.576 32.010243277848915
151.577 32.010243277848915
151.578 32.010243277848915
151.579 32.010243277848915
151.58 32.010243277848915
151.58100000000002 32.010243277848915
151.582 32.010243277848915
151.583 32.010243277848915
151.584 32.010243277848915
151.585 32.010243277848915
151.586 32.010243277848915
151.587 32.010243277848915
151.588 32.010243277848915
151.589 32.010243277848915
151.59 32.010243277848915
151.591 32.010243277848915
151.592 32.010243277848915
151.593 32.010243277848915
151.594 32.010243277848915
151.595 32.010243277848915
151.596 32.010243277848915
151.597 32.010243277848915
151.598 32.010243277848915
151.599 32.010243277848915
151.6 32.010243277848915
151.601 32.010243277848915
151.602 32.010243277848915
151.603 32.010243277848915
151.604 32.010243277848915
151.605 32.010243277848915
151.606 32.010243277848915
151.607 32.010243277848915
151.608 32.010243277848915
151.609 32.010243277848915
151.61 32.010243277848915
151.611 32.010243277848915
151.612 32.010243277848915
151.613 32.010243277848915
151.614 32.010243277848915
151.615 32.010243277848915
151.616 32.010243277848915
151.617 32.010243277848915
151.618 32.010243277848915
151.619 32.010243277848915
151.62 32.010243277848915
151.621 32.010243277848915
151.622 32.010243277848915
151.623 32.010243277848915
151.624 32.010243277848915
151.625 32.010243277848915
151.626 32.010243277848915
151.627 32.010243277848915
151.62800000000001 32.010243277848915
151.629 32.010243277848915
151.63 32.010243277848915
151.631 32.010243277848915
151.632 32.010243277848915
151.633 32.010243277848915
151.63400000000001 32.010243277848915
151.635 32.010243277848915
151.636 32.010243277848915
151.637 32.010243277848915
151.638 32.010243277848915
151.639 32.010243277848915
151.64000000000001 32.010243277848915
151.641 32.010243277848915
151.642 32.010243277848915
151.643 32.010243277848915
151.644 32.010243277848915
151.645 32.010243277848915
151.64600000000002 32.010243277848915
151.647 32.010243277848915
151.648 32.010243277848915
151.649 32.010243277848915
151.65 32.010243277848915
151.651 32.010243277848915
151.65200000000002 32.010243277848915
151.653 32.010243277848915
151.654 32.010243277848915
151.655 32.010243277848915
151.656 32.010243277848915
151.657 32.010243277848915
151.65800000000002 32.010243277848915
151.659 32.010243277848915
151.66 32.010243277848915
151.661 32.010243277848915
151.662 32.010243277848915
151.663 32.010243277848915
151.66400000000002 32.010243277848915
151.665 32.010243277848915
151.666 32.010243277848915
151.667 32.010243277848915
151.668 32.010243277848915
151.669 32.010243277848915
151.67000000000002 32.010243277848915
151.671 32.010243277848915
151.672 32.010243277848915
151.673 32.010243277848915
151.674 32.010243277848915
151.675 32.010243277848915
151.67600000000002 32.010243277848915
151.677 32.010243277848915
151.678 32.010243277848915
151.679 32.010243277848915
151.68 32.010243277848915
151.681 32.010243277848915
151.68200000000002 32.010243277848915
151.683 32.010243277848915
151.684 32.010243277848915
151.685 32.010243277848915
151.686 32.010243277848915
151.687 32.010243277848915
151.68800000000002 32.010243277848915
151.689 32.010243277848915
151.69 32.010243277848915
151.691 32.010243277848915
151.692 32.010243277848915
151.693 32.010243277848915
151.69400000000002 32.010243277848915
151.695 32.010243277848915
151.696 32.010243277848915
151.697 32.010243277848915
151.698 32.010243277848915
151.699 32.010243277848915
151.70000000000002 32.010243277848915
151.701 32.010243277848915
151.702 32.010243277848915
151.703 32.010243277848915
151.704 32.010243277848915
151.705 32.010243277848915
151.70600000000002 32.010243277848915
151.707 32.010243277848915
151.708 32.010243277848915
151.709 32.010243277848915
151.71 32.010243277848915
151.711 32.010243277848915
151.712 32.010243277848915
151.713 32.010243277848915
151.714 32.010243277848915
151.715 32.010243277848915
151.716 32.010243277848915
151.717 32.010243277848915
151.718 32.010243277848915
151.719 32.010243277848915
151.72 32.010243277848915
151.721 32.010243277848915
151.722 32.010243277848915
151.723 32.010243277848915
151.724 32.010243277848915
151.725 32.010243277848915
151.726 32.010243277848915
151.727 32.010243277848915
151.728 32.010243277848915
151.729 32.010243277848915
151.73 32.010243277848915
151.731 32.010243277848915
151.732 32.010243277848915
151.733 32.010243277848915
151.734 32.010243277848915
151.735 32.010243277848915
151.736 32.010243277848915
151.737 32.010243277848915
151.738 32.010243277848915
151.739 32.010243277848915
151.74 32.010243277848915
151.741 32.010243277848915
151.742 32.010243277848915
151.743 32.010243277848915
151.744 32.010243277848915
151.745 32.010243277848915
151.746 32.010243277848915
151.747 32.010243277848915
151.748 32.010243277848915
151.749 32.010243277848915
151.75 32.010243277848915
151.751 32.010243277848915
151.752 32.010243277848915
151.75300000000001 32.010243277848915
151.754 32.010243277848915
151.755 32.010243277848915
151.756 32.010243277848915
151.757 32.010243277848915
151.758 32.010243277848915
151.75900000000001 32.010243277848915
151.76 32.010243277848915
151.761 32.010243277848915
151.762 32.010243277848915
151.763 32.010243277848915
151.764 32.010243277848915
151.76500000000001 32.010243277848915
151.766 32.010243277848915
151.767 32.010243277848915
151.768 32.010243277848915
151.769 32.010243277848915
151.77 32.010243277848915
151.77100000000002 32.010243277848915
151.772 32.010243277848915
151.773 32.010243277848915
151.774 32.010243277848915
151.775 32.010243277848915
151.776 32.010243277848915
151.77700000000002 32.010243277848915
151.778 32.010243277848915
151.779 32.010243277848915
151.78 32.010243277848915
151.781 32.010243277848915
151.782 32.010243277848915
151.78300000000002 32.010243277848915
151.784 32.010243277848915
151.785 32.010243277848915
151.786 32.010243277848915
151.787 32.010243277848915
151.788 32.010243277848915
151.78900000000002 32.010243277848915
151.79 32.010243277848915
151.791 32.010243277848915
151.792 32.010243277848915
151.793 32.010243277848915
151.794 32.010243277848915
151.79500000000002 32.010243277848915
151.796 32.010243277848915
151.797 32.010243277848915
151.798 32.010243277848915
151.799 32.010243277848915
151.8 32.010243277848915
151.80100000000002 32.010243277848915
151.802 32.010243277848915
151.803 32.010243277848915
151.804 32.010243277848915
151.805 32.010243277848915
151.806 32.010243277848915
151.80700000000002 32.010243277848915
151.808 32.010243277848915
151.809 32.010243277848915
151.81 32.010243277848915
151.811 32.010243277848915
151.812 32.010243277848915
151.81300000000002 32.010243277848915
151.814 32.010243277848915
151.815 32.010243277848915
151.816 32.010243277848915
151.817 32.010243277848915
151.818 32.010243277848915
151.81900000000002 32.010243277848915
151.82 32.010243277848915
151.821 32.010243277848915
151.822 32.010243277848915
151.823 32.010243277848915
151.824 32.010243277848915
151.82500000000002 32.010243277848915
151.826 32.010243277848915
151.827 32.010243277848915
151.828 32.010243277848915
151.829 32.010243277848915
151.83 32.010243277848915
151.83100000000002 32.010243277848915
151.832 32.010243277848915
151.833 32.010243277848915
151.834 32.010243277848915
151.835 32.010243277848915
151.836 32.010243277848915
151.837 32.010243277848915
151.838 32.010243277848915
151.839 32.010243277848915
151.84 32.010243277848915
151.841 32.010243277848915
151.842 32.010243277848915
151.843 32.010243277848915
151.844 32.010243277848915
151.845 32.010243277848915
151.846 32.010243277848915
151.847 32.010243277848915
151.848 32.010243277848915
151.849 32.010243277848915
151.85 32.010243277848915
151.851 32.010243277848915
151.852 32.010243277848915
151.853 32.010243277848915
151.854 32.010243277848915
151.855 32.010243277848915
151.856 32.010243277848915
151.857 32.010243277848915
151.858 32.010243277848915
151.859 32.010243277848915
151.86 32.010243277848915
151.861 32.010243277848915
151.862 32.010243277848915
151.863 32.010243277848915
151.864 32.010243277848915
151.865 32.010243277848915
151.866 32.010243277848915
151.867 32.010243277848915
151.868 32.010243277848915
151.869 32.010243277848915
151.87 32.010243277848915
151.871 32.010243277848915
151.872 32.010243277848915
151.873 32.010243277848915
151.874 32.010243277848915
151.875 32.010243277848915
151.876 32.010243277848915
151.877 32.010243277848915
151.87800000000001 32.010243277848915
151.879 32.010243277848915
151.88 32.010243277848915
151.881 32.010243277848915
151.882 32.010243277848915
151.883 32.010243277848915
151.88400000000001 32.010243277848915
151.885 32.010243277848915
151.886 32.010243277848915
151.887 32.010243277848915
151.888 32.010243277848915
151.889 32.010243277848915
151.89000000000001 32.010243277848915
151.891 32.010243277848915
151.892 32.010243277848915
151.893 32.010243277848915
151.894 32.010243277848915
151.895 32.010243277848915
151.89600000000002 32.010243277848915
151.897 32.010243277848915
151.898 32.010243277848915
151.899 32.010243277848915
151.9 32.010243277848915
151.901 32.010243277848915
151.90200000000002 32.010243277848915
151.903 32.010243277848915
151.904 32.010243277848915
151.905 32.010243277848915
151.906 32.010243277848915
151.907 32.010243277848915
151.90800000000002 32.010243277848915
151.909 32.010243277848915
151.91 32.010243277848915
151.911 32.010243277848915
151.912 32.010243277848915
151.913 32.010243277848915
151.91400000000002 32.010243277848915
151.915 32.010243277848915
151.916 32.010243277848915
151.917 32.010243277848915
151.918 32.010243277848915
151.919 32.010243277848915
151.92000000000002 32.010243277848915
151.921 32.010243277848915
151.922 32.010243277848915
151.923 32.010243277848915
151.924 32.010243277848915
151.925 32.010243277848915
151.92600000000002 32.010243277848915
151.927 32.010243277848915
151.928 32.010243277848915
151.929 32.010243277848915
151.93 32.010243277848915
151.931 32.010243277848915
151.93200000000002 32.010243277848915
151.933 32.010243277848915
151.934 32.010243277848915
151.935 32.010243277848915
151.936 32.010243277848915
151.937 32.010243277848915
151.93800000000002 32.010243277848915
151.939 32.010243277848915
151.94 32.010243277848915
151.941 32.010243277848915
151.942 32.010243277848915
151.943 32.010243277848915
151.94400000000002 32.010243277848915
151.945 32.010243277848915
151.946 32.010243277848915
151.947 32.010243277848915
151.948 32.010243277848915
151.949 32.010243277848915
151.95000000000002 32.010243277848915
151.951 32.010243277848915
151.952 32.010243277848915
151.953 32.010243277848915
151.954 32.010243277848915
151.955 32.010243277848915
151.95600000000002 32.010243277848915
151.957 32.010243277848915
151.958 32.010243277848915
151.959 32.010243277848915
151.96 32.010243277848915
151.961 32.010243277848915
151.962 32.010243277848915
151.963 32.010243277848915
151.964 32.010243277848915
151.965 32.010243277848915
151.966 32.010243277848915
151.967 32.010243277848915
151.968 32.010243277848915
151.969 32.010243277848915
151.97 32.010243277848915
151.971 32.010243277848915
151.972 32.010243277848915
151.973 32.010243277848915
151.974 32.010243277848915
151.975 32.010243277848915
151.976 32.010243277848915
151.977 32.010243277848915
151.978 32.010243277848915
151.979 32.010243277848915
151.98 32.010243277848915
151.981 32.010243277848915
151.982 32.010243277848915
151.983 32.010243277848915
151.984 32.010243277848915
151.985 32.010243277848915
151.986 32.010243277848915
151.987 32.010243277848915
151.988 32.010243277848915
151.989 32.010243277848915
151.99 32.010243277848915
151.991 32.010243277848915
151.992 32.010243277848915
151.993 32.010243277848915
151.994 32.010243277848915
151.995 32.010243277848915
151.996 32.010243277848915
151.997 32.010243277848915
151.998 32.010243277848915
151.999 32.010243277848915
152.0 32.010243277848915
152.001 32.010243277848915
152.002 32.010243277848915
152.00300000000001 32.010243277848915
152.004 32.010243277848915
152.005 32.010243277848915
152.006 32.010243277848915
152.007 32.010243277848915
152.008 32.010243277848915
152.00900000000001 32.010243277848915
152.01 32.010243277848915
152.011 32.010243277848915
152.012 32.010243277848915
152.013 32.010243277848915
152.014 32.010243277848915
152.01500000000001 32.010243277848915
152.016 32.010243277848915
152.017 32.010243277848915
152.018 32.010243277848915
152.019 32.010243277848915
152.02 32.010243277848915
152.02100000000002 32.010243277848915
152.022 32.010243277848915
152.023 32.010243277848915
152.024 32.010243277848915
152.025 32.010243277848915
152.026 32.010243277848915
152.02700000000002 32.010243277848915
152.028 32.010243277848915
152.029 32.010243277848915
152.03 32.010243277848915
152.031 32.010243277848915
152.032 32.010243277848915
152.03300000000002 32.010243277848915
152.034 32.010243277848915
152.035 32.010243277848915
152.036 32.010243277848915
152.037 32.010243277848915
152.038 32.010243277848915
152.03900000000002 32.010243277848915
152.04 32.010243277848915
152.041 32.010243277848915
152.042 32.010243277848915
152.043 32.010243277848915
152.044 32.010243277848915
152.04500000000002 32.010243277848915
152.046 32.010243277848915
152.047 32.010243277848915
152.048 32.010243277848915
152.049 32.010243277848915
152.05 32.010243277848915
152.05100000000002 32.010243277848915
152.052 32.010243277848915
152.053 32.010243277848915
152.054 32.010243277848915
152.055 32.010243277848915
152.056 32.010243277848915
152.05700000000002 32.010243277848915
152.058 32.010243277848915
152.059 32.010243277848915
152.06 32.010243277848915
152.061 32.010243277848915
152.062 32.010243277848915
152.06300000000002 32.010243277848915
152.064 32.010243277848915
152.065 32.010243277848915
152.066 32.010243277848915
152.067 32.010243277848915
152.068 32.010243277848915
152.06900000000002 32.010243277848915
152.07 32.010243277848915
152.071 32.010243277848915
152.072 32.010243277848915
152.073 32.010243277848915
152.074 32.010243277848915
152.07500000000002 32.010243277848915
152.076 32.010243277848915
152.077 32.010243277848915
152.078 32.010243277848915
152.079 32.010243277848915
152.08 32.010243277848915
152.08100000000002 32.010243277848915
152.082 32.010243277848915
152.083 32.010243277848915
152.084 32.010243277848915
152.085 32.010243277848915
152.086 32.010243277848915
152.087 32.010243277848915
152.088 32.010243277848915
152.089 32.010243277848915
152.09 32.010243277848915
152.091 32.010243277848915
152.092 32.010243277848915
152.093 32.010243277848915
152.094 32.010243277848915
152.095 32.010243277848915
152.096 32.010243277848915
152.097 32.010243277848915
152.098 32.010243277848915
152.099 32.010243277848915
152.1 32.010243277848915
152.101 32.010243277848915
152.102 32.010243277848915
152.103 32.010243277848915
152.104 32.010243277848915
152.105 32.010243277848915
152.106 32.010243277848915
152.107 32.010243277848915
152.108 32.010243277848915
152.109 32.010243277848915
152.11 32.010243277848915
152.111 32.010243277848915
152.112 32.010243277848915
152.113 32.010243277848915
152.114 32.010243277848915
152.115 32.010243277848915
152.116 32.010243277848915
152.117 32.010243277848915
152.118 32.010243277848915
152.119 32.010243277848915
152.12 32.010243277848915
152.121 32.010243277848915
152.122 32.010243277848915
152.123 32.010243277848915
152.124 32.010243277848915
152.125 32.010243277848915
152.126 32.010243277848915
152.127 32.010243277848915
152.12800000000001 32.010243277848915
152.129 32.010243277848915
152.13 32.010243277848915
152.131 32.010243277848915
152.132 32.010243277848915
152.133 32.010243277848915
152.13400000000001 32.010243277848915
152.135 32.010243277848915
152.136 32.010243277848915
152.137 32.010243277848915
152.138 32.010243277848915
152.139 32.010243277848915
152.14000000000001 32.010243277848915
152.141 32.010243277848915
152.142 32.010243277848915
152.143 32.010243277848915
152.144 32.010243277848915
152.145 32.010243277848915
152.14600000000002 32.010243277848915
152.147 32.010243277848915
152.148 32.010243277848915
152.149 32.010243277848915
152.15 32.010243277848915
152.151 32.010243277848915
152.15200000000002 32.010243277848915
152.153 32.010243277848915
152.154 32.010243277848915
152.155 32.010243277848915
152.156 32.010243277848915
152.157 32.010243277848915
152.15800000000002 32.010243277848915
152.159 32.010243277848915
152.16 32.010243277848915
152.161 32.010243277848915
152.162 32.010243277848915
152.163 32.010243277848915
152.16400000000002 32.010243277848915
152.165 32.010243277848915
152.166 32.010243277848915
152.167 32.010243277848915
152.168 32.010243277848915
152.169 32.010243277848915
152.17000000000002 32.010243277848915
152.171 32.010243277848915
152.172 32.010243277848915
152.173 32.010243277848915
152.174 32.010243277848915
152.175 32.010243277848915
152.17600000000002 32.010243277848915
152.177 32.010243277848915
152.178 32.010243277848915
152.179 32.010243277848915
152.18 32.010243277848915
152.181 32.010243277848915
152.18200000000002 32.010243277848915
152.183 32.010243277848915
152.184 32.010243277848915
152.185 32.010243277848915
152.186 32.010243277848915
152.187 32.010243277848915
152.18800000000002 32.010243277848915
152.189 32.010243277848915
152.19 32.010243277848915
152.191 32.010243277848915
152.192 32.010243277848915
152.193 32.010243277848915
152.19400000000002 32.010243277848915
152.195 32.010243277848915
152.196 32.010243277848915
152.197 32.010243277848915
152.198 32.010243277848915
152.199 32.010243277848915
152.20000000000002 32.010243277848915
152.201 32.010243277848915
152.202 32.010243277848915
152.203 32.010243277848915
152.204 32.010243277848915
152.205 32.010243277848915
152.20600000000002 32.010243277848915
152.207 32.010243277848915
152.208 32.010243277848915
152.209 32.010243277848915
152.21 32.010243277848915
152.211 32.010243277848915
152.212 32.010243277848915
152.213 32.010243277848915
152.214 32.010243277848915
152.215 32.010243277848915
152.216 32.010243277848915
152.217 32.010243277848915
152.218 32.010243277848915
152.219 32.010243277848915
152.22 32.010243277848915
152.221 32.010243277848915
152.222 32.010243277848915
152.223 32.010243277848915
152.224 32.010243277848915
152.225 32.010243277848915
152.226 32.010243277848915
152.227 32.010243277848915
152.228 32.010243277848915
152.229 32.010243277848915
152.23 32.010243277848915
152.231 32.010243277848915
152.232 32.010243277848915
152.233 32.010243277848915
152.234 32.010243277848915
152.235 32.010243277848915
152.236 32.010243277848915
152.237 32.010243277848915
152.238 32.010243277848915
152.239 32.010243277848915
152.24 32.010243277848915
152.241 32.010243277848915
152.242 32.010243277848915
152.243 32.010243277848915
152.244 32.010243277848915
152.245 32.010243277848915
152.246 32.010243277848915
152.247 32.010243277848915
152.248 32.010243277848915
152.249 32.010243277848915
152.25 32.010243277848915
152.251 32.010243277848915
152.252 32.010243277848915
152.25300000000001 32.010243277848915
152.254 32.010243277848915
152.255 32.010243277848915
152.256 32.010243277848915
152.257 32.010243277848915
152.258 32.010243277848915
152.25900000000001 32.010243277848915
152.26 32.010243277848915
152.261 32.010243277848915
152.262 32.010243277848915
152.263 32.010243277848915
152.264 32.010243277848915
152.26500000000001 32.010243277848915
152.266 32.010243277848915
152.267 32.010243277848915
152.268 32.010243277848915
152.269 32.010243277848915
152.27 32.010243277848915
152.27100000000002 32.010243277848915
152.272 32.010243277848915
152.273 32.010243277848915
152.274 32.010243277848915
152.275 32.010243277848915
152.276 32.010243277848915
152.27700000000002 32.010243277848915
152.278 32.010243277848915
152.279 32.010243277848915
152.28 32.010243277848915
152.281 32.010243277848915
152.282 32.010243277848915
152.28300000000002 32.010243277848915
152.284 32.010243277848915
152.285 32.010243277848915
152.286 32.010243277848915
152.287 32.010243277848915
152.288 32.010243277848915
152.28900000000002 32.010243277848915
152.29 32.010243277848915
152.291 32.010243277848915
152.292 32.010243277848915
152.293 32.010243277848915
152.294 32.010243277848915
152.29500000000002 32.010243277848915
152.296 32.010243277848915
152.297 32.010243277848915
152.298 32.010243277848915
152.299 32.010243277848915
152.3 32.010243277848915
152.30100000000002 32.010243277848915
152.302 32.010243277848915
152.303 32.010243277848915
152.304 32.010243277848915
152.305 32.010243277848915
152.306 32.010243277848915
152.30700000000002 32.010243277848915
152.308 32.010243277848915
152.309 32.010243277848915
152.31 32.010243277848915
152.311 32.010243277848915
152.312 32.010243277848915
152.31300000000002 32.010243277848915
152.314 32.010243277848915
152.315 32.010243277848915
152.316 32.010243277848915
152.317 32.010243277848915
152.318 32.010243277848915
152.31900000000002 32.010243277848915
152.32 32.010243277848915
152.321 32.010243277848915
152.322 32.010243277848915
152.323 32.010243277848915
152.324 32.010243277848915
152.32500000000002 32.010243277848915
152.326 32.010243277848915
152.327 32.010243277848915
152.328 32.010243277848915
152.329 32.010243277848915
152.33 32.010243277848915
152.33100000000002 32.010243277848915
152.332 32.010243277848915
152.333 32.010243277848915
152.334 32.010243277848915
152.335 32.010243277848915
152.336 32.010243277848915
152.337 32.010243277848915
152.338 32.010243277848915
152.339 32.010243277848915
152.34 32.010243277848915
152.341 32.010243277848915
152.342 32.010243277848915
152.343 32.010243277848915
152.344 32.010243277848915
152.345 32.010243277848915
152.346 32.010243277848915
152.347 32.010243277848915
152.348 32.010243277848915
152.349 32.010243277848915
152.35 32.010243277848915
152.351 32.010243277848915
152.352 32.010243277848915
152.353 32.010243277848915
152.354 32.010243277848915
152.355 32.010243277848915
152.356 32.010243277848915
152.357 32.010243277848915
152.358 32.010243277848915
152.359 32.010243277848915
152.36 32.010243277848915
152.361 32.010243277848915
152.362 32.010243277848915
152.363 32.010243277848915
152.364 32.010243277848915
152.365 32.010243277848915
152.366 32.010243277848915
152.367 32.010243277848915
152.368 32.010243277848915
152.369 32.010243277848915
152.37 32.010243277848915
152.371 32.010243277848915
152.372 32.010243277848915
152.373 32.010243277848915
152.374 32.010243277848915
152.375 32.010243277848915
152.376 32.010243277848915
152.377 32.010243277848915
152.37800000000001 32.010243277848915
152.379 32.010243277848915
152.38 32.010243277848915
152.381 32.010243277848915
152.382 32.010243277848915
152.383 32.010243277848915
152.38400000000001 32.010243277848915
152.385 32.010243277848915
152.386 32.010243277848915
152.387 32.010243277848915
152.388 32.010243277848915
152.389 32.010243277848915
152.39000000000001 32.010243277848915
152.391 32.010243277848915
152.392 32.010243277848915
152.393 32.010243277848915
152.394 32.010243277848915
152.395 32.010243277848915
152.39600000000002 32.010243277848915
152.397 32.010243277848915
152.398 32.010243277848915
152.399 32.010243277848915
152.4 32.010243277848915
152.401 32.010243277848915
152.40200000000002 32.010243277848915
152.403 32.010243277848915
152.404 32.010243277848915
152.405 32.010243277848915
152.406 32.010243277848915
152.407 32.010243277848915
152.40800000000002 32.010243277848915
152.409 32.010243277848915
152.41 32.010243277848915
152.411 32.010243277848915
152.412 32.010243277848915
152.413 32.010243277848915
152.41400000000002 32.010243277848915
152.415 32.010243277848915
152.416 32.010243277848915
152.417 32.010243277848915
152.418 32.010243277848915
152.419 32.010243277848915
152.42000000000002 32.010243277848915
152.421 32.010243277848915
152.422 32.010243277848915
152.423 32.010243277848915
152.424 32.010243277848915
152.425 32.010243277848915
152.42600000000002 32.010243277848915
152.427 32.010243277848915
152.428 32.010243277848915
152.429 32.010243277848915
152.43 32.010243277848915
152.431 32.010243277848915
152.43200000000002 32.010243277848915
152.433 32.010243277848915
152.434 32.010243277848915
152.435 32.010243277848915
152.436 32.010243277848915
152.437 32.010243277848915
152.43800000000002 32.010243277848915
152.439 32.010243277848915
152.44 32.010243277848915
152.441 32.010243277848915
152.442 32.010243277848915
152.443 32.010243277848915
152.44400000000002 32.010243277848915
152.445 32.010243277848915
152.446 32.010243277848915
152.447 32.010243277848915
152.448 32.010243277848915
152.449 32.010243277848915
152.45000000000002 32.010243277848915
152.451 32.010243277848915
152.452 32.010243277848915
152.453 32.010243277848915
152.454 32.010243277848915
152.455 32.010243277848915
152.45600000000002 32.010243277848915
152.457 32.010243277848915
152.458 32.010243277848915
152.459 32.010243277848915
152.46 32.010243277848915
152.461 32.010243277848915
152.462 32.010243277848915
152.463 32.010243277848915
152.464 32.010243277848915
152.465 32.010243277848915
152.466 32.010243277848915
152.467 32.010243277848915
152.468 32.010243277848915
152.469 32.010243277848915
152.47 32.010243277848915
152.471 32.010243277848915
152.472 32.010243277848915
152.473 32.010243277848915
152.474 32.010243277848915
152.475 32.010243277848915
152.476 32.010243277848915
152.477 32.010243277848915
152.478 32.010243277848915
152.479 32.010243277848915
152.48 32.010243277848915
152.481 32.010243277848915
152.482 32.010243277848915
152.483 32.010243277848915
152.484 32.010243277848915
152.485 32.010243277848915
152.486 32.010243277848915
152.487 32.010243277848915
152.488 32.010243277848915
152.489 32.010243277848915
152.49 32.010243277848915
152.491 32.010243277848915
152.492 32.010243277848915
152.493 32.010243277848915
152.494 32.010243277848915
152.495 32.010243277848915
152.496 32.010243277848915
152.497 32.010243277848915
152.498 32.010243277848915
152.499 32.010243277848915
152.5 32.010243277848915
152.501 32.010243277848915
152.502 32.010243277848915
152.50300000000001 32.010243277848915
152.504 32.010243277848915
152.505 32.010243277848915
152.506 32.010243277848915
152.507 32.010243277848915
152.508 32.010243277848915
152.50900000000001 32.010243277848915
152.51 32.010243277848915
152.511 32.010243277848915
152.512 32.010243277848915
152.513 32.010243277848915
152.514 32.010243277848915
152.51500000000001 32.010243277848915
152.516 32.010243277848915
152.517 32.010243277848915
152.518 32.010243277848915
152.519 32.010243277848915
152.52 32.010243277848915
152.52100000000002 32.010243277848915
152.522 32.010243277848915
152.523 32.010243277848915
152.524 32.010243277848915
152.525 32.010243277848915
152.526 32.010243277848915
152.52700000000002 32.010243277848915
152.528 32.010243277848915
152.529 32.010243277848915
152.53 32.010243277848915
152.531 32.010243277848915
152.532 32.010243277848915
152.53300000000002 32.010243277848915
152.534 32.010243277848915
152.535 32.010243277848915
152.536 32.010243277848915
152.537 32.010243277848915
152.538 32.010243277848915
152.53900000000002 32.010243277848915
152.54 32.010243277848915
152.541 32.010243277848915
152.542 32.010243277848915
152.543 32.010243277848915
152.544 32.010243277848915
152.54500000000002 32.010243277848915
152.546 32.010243277848915
152.547 32.010243277848915
152.548 32.010243277848915
152.549 32.010243277848915
152.55 32.010243277848915
152.55100000000002 32.010243277848915
152.552 32.010243277848915
152.553 32.010243277848915
152.554 32.010243277848915
152.555 32.010243277848915
152.556 32.010243277848915
152.55700000000002 32.010243277848915
152.558 32.010243277848915
152.559 32.010243277848915
152.56 32.010243277848915
152.561 32.010243277848915
152.562 32.010243277848915
152.56300000000002 32.010243277848915
152.564 32.010243277848915
152.565 32.010243277848915
152.566 32.010243277848915
152.567 32.010243277848915
152.568 32.010243277848915
152.56900000000002 32.010243277848915
152.57 32.010243277848915
152.571 32.010243277848915
152.572 32.010243277848915
152.573 32.010243277848915
152.574 32.010243277848915
152.57500000000002 32.010243277848915
152.576 32.010243277848915
152.577 32.010243277848915
152.578 32.010243277848915
152.579 32.010243277848915
152.58 32.010243277848915
152.58100000000002 32.010243277848915
152.582 32.010243277848915
152.583 32.010243277848915
152.584 32.010243277848915
152.585 32.010243277848915
152.586 32.010243277848915
152.587 32.010243277848915
152.588 32.010243277848915
152.589 32.010243277848915
152.59 32.010243277848915
152.591 32.010243277848915
152.592 32.010243277848915
152.593 32.010243277848915
152.594 32.010243277848915
152.595 32.010243277848915
152.596 32.010243277848915
152.597 32.010243277848915
152.598 32.010243277848915
152.599 32.010243277848915
152.6 32.010243277848915
152.601 32.010243277848915
152.602 32.010243277848915
152.603 32.010243277848915
152.604 32.010243277848915
152.605 32.010243277848915
152.606 32.010243277848915
152.607 32.010243277848915
152.608 32.010243277848915
152.609 32.010243277848915
152.61 32.010243277848915
152.611 32.010243277848915
152.612 32.010243277848915
152.613 32.010243277848915
152.614 32.010243277848915
152.615 32.010243277848915
152.616 32.010243277848915
152.617 32.010243277848915
152.618 32.010243277848915
152.619 32.010243277848915
152.62 32.010243277848915
152.621 32.010243277848915
152.622 32.010243277848915
152.623 32.010243277848915
152.624 32.010243277848915
152.625 32.010243277848915
152.626 32.010243277848915
152.627 32.010243277848915
152.62800000000001 32.010243277848915
152.629 32.010243277848915
152.63 32.010243277848915
152.631 32.010243277848915
152.632 32.010243277848915
152.633 32.010243277848915
152.63400000000001 32.010243277848915
152.635 32.010243277848915
152.636 32.010243277848915
152.637 32.010243277848915
152.638 32.010243277848915
152.639 32.010243277848915
152.64000000000001 32.010243277848915
152.641 32.010243277848915
152.642 32.010243277848915
152.643 32.010243277848915
152.644 32.010243277848915
152.645 32.010243277848915
152.64600000000002 32.010243277848915
152.647 32.010243277848915
152.648 32.010243277848915
152.649 32.010243277848915
152.65 32.010243277848915
152.651 32.010243277848915
152.65200000000002 32.010243277848915
152.653 32.010243277848915
152.654 32.010243277848915
152.655 32.010243277848915
152.656 32.010243277848915
152.657 32.010243277848915
152.65800000000002 32.010243277848915
152.659 32.010243277848915
152.66 32.010243277848915
152.661 32.010243277848915
152.662 32.010243277848915
152.663 32.010243277848915
152.66400000000002 32.010243277848915
152.665 32.010243277848915
152.666 32.010243277848915
152.667 32.010243277848915
152.668 32.010243277848915
152.669 32.010243277848915
152.67000000000002 32.010243277848915
152.671 32.010243277848915
152.672 32.010243277848915
152.673 32.010243277848915
152.674 32.010243277848915
152.675 32.010243277848915
152.67600000000002 32.010243277848915
152.677 32.010243277848915
152.678 32.010243277848915
152.679 32.010243277848915
152.68 32.010243277848915
152.681 32.010243277848915
152.68200000000002 32.010243277848915
152.683 32.010243277848915
152.684 32.010243277848915
152.685 32.010243277848915
152.686 32.010243277848915
152.687 32.010243277848915
152.68800000000002 32.010243277848915
152.689 32.010243277848915
152.69 32.010243277848915
152.691 32.010243277848915
152.692 32.010243277848915
152.693 32.010243277848915
152.69400000000002 32.010243277848915
152.695 32.010243277848915
152.696 32.010243277848915
152.697 32.010243277848915
152.698 32.010243277848915
152.699 32.010243277848915
152.70000000000002 32.010243277848915
152.701 32.010243277848915
152.702 32.010243277848915
152.703 32.010243277848915
152.704 32.010243277848915
152.705 32.010243277848915
152.70600000000002 32.010243277848915
152.707 32.010243277848915
152.708 32.010243277848915
152.709 32.010243277848915
152.71 32.010243277848915
152.711 32.010243277848915
152.712 32.010243277848915
152.713 32.010243277848915
152.714 32.010243277848915
152.715 32.010243277848915
152.716 32.010243277848915
152.717 32.010243277848915
152.718 32.010243277848915
152.719 32.010243277848915
152.72 32.010243277848915
152.721 32.010243277848915
152.722 32.010243277848915
152.723 32.010243277848915
152.724 32.010243277848915
152.725 32.010243277848915
152.726 32.010243277848915
152.727 32.010243277848915
152.728 32.010243277848915
152.729 32.010243277848915
152.73 33.3889816360601
152.731 33.3889816360601
152.732 33.3889816360601
152.733 33.3889816360601
152.734 33.3889816360601
152.735 33.3889816360601
152.736 33.3889816360601
152.737 33.3889816360601
152.738 33.3889816360601
152.739 33.3889816360601
152.74 33.3889816360601
152.741 33.3889816360601
152.742 33.3889816360601
152.743 33.3889816360601
152.744 33.3889816360601
152.745 33.3889816360601
152.746 33.3889816360601
152.747 33.3889816360601
152.748 33.3889816360601
152.749 33.3889816360601
152.75 33.3889816360601
152.751 33.3889816360601
152.752 33.3889816360601
152.75300000000001 33.3889816360601
152.754 33.3889816360601
152.755 33.3889816360601
152.756 33.3889816360601
152.757 33.3889816360601
152.758 33.3889816360601
152.75900000000001 33.3889816360601
152.76 33.3889816360601
152.761 33.3889816360601
152.762 33.3889816360601
152.763 33.3889816360601
152.764 33.3889816360601
152.76500000000001 33.3889816360601
152.766 33.3889816360601
152.767 33.3889816360601
152.768 33.3889816360601
152.769 33.3889816360601
152.77 33.3889816360601
152.77100000000002 33.3889816360601
152.772 33.3889816360601
152.773 33.3889816360601
152.774 33.3889816360601
152.775 33.3889816360601
152.776 33.3889816360601
152.77700000000002 33.3889816360601
152.778 33.3889816360601
152.779 33.3889816360601
152.78 33.3889816360601
152.781 33.3889816360601
152.782 33.3889816360601
152.78300000000002 33.3889816360601
152.784 33.3889816360601
152.785 33.3889816360601
152.786 33.3889816360601
152.787 33.3889816360601
152.788 33.3889816360601
152.78900000000002 33.3889816360601
152.79 33.3889816360601
152.791 33.3889816360601
152.792 33.3889816360601
152.793 33.3889816360601
152.794 33.3889816360601
152.79500000000002 33.3889816360601
152.796 33.3889816360601
152.797 33.3889816360601
152.798 33.3889816360601
152.799 33.3889816360601
152.8 33.3889816360601
152.80100000000002 33.3889816360601
152.802 33.3889816360601
152.803 33.3889816360601
152.804 33.3889816360601
152.805 33.3889816360601
152.806 33.3889816360601
152.80700000000002 33.3889816360601
152.808 33.3889816360601
152.809 33.3889816360601
152.81 33.3889816360601
152.811 33.3889816360601
152.812 33.3889816360601
152.81300000000002 33.3889816360601
152.814 33.3889816360601
152.815 33.3889816360601
152.816 33.3889816360601
152.817 33.3889816360601
152.818 33.3889816360601
152.81900000000002 33.3889816360601
152.82 33.3889816360601
152.821 33.3889816360601
152.822 33.3889816360601
152.823 33.3889816360601
152.824 33.3889816360601
152.82500000000002 33.3889816360601
152.826 33.3889816360601
152.827 33.3889816360601
152.828 33.3889816360601
152.829 33.3889816360601
152.83 33.3889816360601
152.83100000000002 33.3889816360601
152.832 33.3889816360601
152.833 33.3889816360601
152.834 33.3889816360601
152.835 33.3889816360601
152.836 33.3889816360601
152.837 33.3889816360601
152.838 33.3889816360601
152.839 33.3889816360601
152.84 33.3889816360601
152.841 33.3889816360601
152.842 33.3889816360601
152.843 33.3889816360601
152.844 33.3889816360601
152.845 33.3889816360601
152.846 33.3889816360601
152.847 33.3889816360601
152.848 33.3889816360601
152.849 33.3889816360601
152.85 33.3889816360601
152.851 33.3889816360601
152.852 33.3889816360601
152.853 33.3889816360601
152.854 33.3889816360601
152.855 33.3889816360601
152.856 33.3889816360601
152.857 33.3889816360601
152.858 33.3889816360601
152.859 33.3889816360601
152.86 33.3889816360601
152.861 33.3889816360601
152.862 33.3889816360601
152.863 33.3889816360601
152.864 33.3889816360601
152.865 33.3889816360601
152.866 33.3889816360601
152.867 33.3889816360601
152.868 33.3889816360601
152.869 33.3889816360601
152.87 33.3889816360601
152.871 33.3889816360601
152.872 33.3889816360601
152.873 33.3889816360601
152.874 33.3889816360601
152.875 33.3889816360601
152.876 33.3889816360601
152.877 33.3889816360601
152.87800000000001 33.3889816360601
152.879 33.3889816360601
152.88 33.3889816360601
152.881 33.3889816360601
152.882 33.3889816360601
152.883 33.3889816360601
152.88400000000001 33.3889816360601
152.885 33.3889816360601
152.886 33.3889816360601
152.887 33.3889816360601
152.888 33.3889816360601
152.889 33.3889816360601
152.89000000000001 33.3889816360601
152.891 33.3889816360601
152.892 33.3889816360601
152.893 33.3889816360601
152.894 33.3889816360601
152.895 33.3889816360601
152.89600000000002 33.3889816360601
152.897 33.3889816360601
152.898 33.3889816360601
152.899 33.3889816360601
152.9 33.3889816360601
152.901 33.3889816360601
152.90200000000002 33.3889816360601
152.903 33.3889816360601
152.904 33.3889816360601
152.905 33.3889816360601
152.906 33.3889816360601
152.907 33.3889816360601
152.90800000000002 33.3889816360601
152.909 33.3889816360601
152.91 33.3889816360601
152.911 33.3889816360601
152.912 33.3889816360601
152.913 33.3889816360601
152.91400000000002 33.3889816360601
152.915 33.3889816360601
152.916 33.3889816360601
152.917 33.3889816360601
152.918 33.3889816360601
152.919 33.3889816360601
152.92000000000002 33.3889816360601
152.921 33.3889816360601
152.922 33.3889816360601
152.923 33.3889816360601
152.924 33.3889816360601
152.925 33.3889816360601
152.92600000000002 33.3889816360601
152.927 33.3889816360601
152.928 33.3889816360601
152.929 33.3889816360601
152.93 33.3889816360601
152.931 33.3889816360601
152.93200000000002 33.3889816360601
152.933 33.3889816360601
152.934 33.3889816360601
152.935 33.3889816360601
152.936 33.3889816360601
152.937 33.3889816360601
152.93800000000002 33.3889816360601
152.939 33.3889816360601
152.94 33.3889816360601
152.941 33.3889816360601
152.942 33.3889816360601
152.943 33.3889816360601
152.94400000000002 33.3889816360601
152.945 33.3889816360601
152.946 33.3889816360601
152.947 33.3889816360601
152.948 33.3889816360601
152.949 33.3889816360601
152.95000000000002 33.3889816360601
152.951 33.3889816360601
152.952 33.3889816360601
152.953 33.3889816360601
152.954 33.3889816360601
152.955 33.3889816360601
152.95600000000002 33.3889816360601
152.957 33.3889816360601
152.958 33.3889816360601
152.959 33.3889816360601
152.96 33.3889816360601
152.961 33.3889816360601
152.962 33.3889816360601
152.963 33.3889816360601
152.964 33.3889816360601
152.965 33.3889816360601
152.966 33.3889816360601
152.967 33.3889816360601
152.968 33.3889816360601
152.969 33.3889816360601
152.97 33.3889816360601
152.971 33.3889816360601
152.972 33.3889816360601
152.973 33.3889816360601
152.974 33.3889816360601
152.975 33.3889816360601
152.976 33.3889816360601
152.977 33.3889816360601
152.978 33.3889816360601
152.979 33.3889816360601
152.98 33.3889816360601
152.981 33.3889816360601
152.982 33.3889816360601
152.983 33.3889816360601
152.984 33.3889816360601
152.985 33.3889816360601
152.986 33.3889816360601
152.987 33.3889816360601
152.988 33.3889816360601
152.989 33.3889816360601
152.99 33.3889816360601
152.991 33.3889816360601
152.992 33.3889816360601
152.993 33.3889816360601
152.994 33.3889816360601
152.995 33.3889816360601
152.996 33.3889816360601
152.997 33.3889816360601
152.998 33.3889816360601
152.999 33.3889816360601
153.0 33.3889816360601
153.001 33.3889816360601
153.002 33.3889816360601
153.00300000000001 33.3889816360601
153.004 33.3889816360601
153.005 33.3889816360601
153.006 33.3889816360601
153.007 33.3889816360601
153.008 33.3889816360601
153.00900000000001 33.3889816360601
153.01 33.3889816360601
153.011 33.3889816360601
153.012 33.3889816360601
153.013 33.3889816360601
153.014 33.3889816360601
153.01500000000001 33.3889816360601
153.016 33.3889816360601
153.017 33.3889816360601
153.018 33.3889816360601
153.019 33.3889816360601
153.02 33.3889816360601
153.02100000000002 33.3889816360601
153.022 33.3889816360601
153.023 33.3889816360601
153.024 33.3889816360601
153.025 33.3889816360601
153.026 33.3889816360601
153.02700000000002 33.3889816360601
153.028 33.3889816360601
153.029 33.3889816360601
153.03 33.3889816360601
153.031 33.3889816360601
153.032 33.3889816360601
153.03300000000002 33.3889816360601
153.034 33.3889816360601
153.035 33.3889816360601
153.036 33.3889816360601
153.037 33.3889816360601
153.038 33.3889816360601
153.03900000000002 33.3889816360601
153.04 33.3889816360601
153.041 33.3889816360601
153.042 33.3889816360601
153.043 33.3889816360601
153.044 33.3889816360601
153.04500000000002 33.3889816360601
153.046 33.3889816360601
153.047 33.3889816360601
153.048 33.3889816360601
153.049 33.3889816360601
153.05 33.3889816360601
153.05100000000002 33.3889816360601
153.052 33.3889816360601
153.053 33.3889816360601
153.054 33.3889816360601
153.055 33.3889816360601
153.056 33.3889816360601
153.05700000000002 33.3889816360601
153.058 33.3889816360601
153.059 33.3889816360601
153.06 33.3889816360601
153.061 33.3889816360601
153.062 33.3889816360601
153.06300000000002 33.3889816360601
153.064 33.3889816360601
153.065 33.3889816360601
153.066 33.3889816360601
153.067 33.3889816360601
153.068 33.3889816360601
153.06900000000002 33.3889816360601
153.07 33.3889816360601
153.071 33.3889816360601
153.072 33.3889816360601
153.073 33.3889816360601
153.074 33.3889816360601
153.07500000000002 33.3889816360601
153.076 33.3889816360601
153.077 33.3889816360601
153.078 33.3889816360601
153.079 33.3889816360601
153.08 33.3889816360601
153.08100000000002 33.3889816360601
153.082 33.3889816360601
153.083 33.3889816360601
153.084 33.3889816360601
153.085 33.3889816360601
153.086 33.3889816360601
153.087 33.3889816360601
153.088 33.3889816360601
153.089 33.3889816360601
153.09 33.3889816360601
153.091 33.3889816360601
153.092 33.3889816360601
153.093 33.3889816360601
153.094 33.3889816360601
153.095 33.3889816360601
153.096 33.3889816360601
153.097 33.3889816360601
153.098 33.3889816360601
153.099 33.3889816360601
153.1 33.3889816360601
153.101 33.3889816360601
153.102 33.3889816360601
153.103 33.3889816360601
153.104 33.3889816360601
153.105 33.3889816360601
153.106 33.3889816360601
153.107 33.3889816360601
153.108 33.3889816360601
153.109 33.3889816360601
153.11 33.3889816360601
153.111 33.3889816360601
153.112 33.3889816360601
153.113 33.3889816360601
153.114 33.3889816360601
153.115 33.3889816360601
153.116 33.3889816360601
153.117 33.3889816360601
153.118 33.3889816360601
153.119 33.3889816360601
153.12 33.3889816360601
153.121 33.3889816360601
153.122 33.3889816360601
153.123 33.3889816360601
153.124 33.3889816360601
153.125 33.3889816360601
153.126 33.3889816360601
153.127 33.3889816360601
153.12800000000001 33.3889816360601
153.129 33.3889816360601
153.13 33.3889816360601
153.131 33.3889816360601
153.132 33.3889816360601
153.133 33.3889816360601
153.13400000000001 33.3889816360601
153.135 33.3889816360601
153.136 33.3889816360601
153.137 33.3889816360601
153.138 33.3889816360601
153.139 33.3889816360601
153.14000000000001 33.3889816360601
153.141 33.3889816360601
153.142 33.3889816360601
153.143 33.3889816360601
153.144 33.3889816360601
153.145 33.3889816360601
153.14600000000002 33.3889816360601
153.147 33.3889816360601
153.148 33.3889816360601
153.149 33.3889816360601
153.15 33.3889816360601
153.151 33.3889816360601
153.15200000000002 33.3889816360601
153.153 33.3889816360601
153.154 33.3889816360601
153.155 33.3889816360601
153.156 33.3889816360601
153.157 33.3889816360601
153.15800000000002 33.3889816360601
153.159 33.3889816360601
153.16 33.3889816360601
153.161 33.3889816360601
153.162 33.3889816360601
153.163 33.3889816360601
153.16400000000002 33.3889816360601
153.165 33.3889816360601
153.166 33.3889816360601
153.167 33.3889816360601
153.168 33.3889816360601
153.169 33.3889816360601
153.17000000000002 33.3889816360601
153.171 33.3889816360601
153.172 33.3889816360601
153.173 33.3889816360601
153.174 33.3889816360601
153.175 33.3889816360601
153.17600000000002 33.3889816360601
153.177 33.3889816360601
153.178 33.3889816360601
153.179 33.3889816360601
153.18 33.3889816360601
153.181 33.3889816360601
153.18200000000002 33.3889816360601
153.183 33.3889816360601
153.184 33.3889816360601
153.185 33.3889816360601
153.186 33.3889816360601
153.187 33.3889816360601
153.18800000000002 33.3889816360601
153.189 33.3889816360601
153.19 33.3889816360601
153.191 33.3889816360601
153.192 33.3889816360601
153.193 33.3889816360601
153.19400000000002 33.3889816360601
153.195 33.3889816360601
153.196 33.3889816360601
153.197 33.3889816360601
153.198 33.3889816360601
153.199 33.3889816360601
153.20000000000002 33.3889816360601
153.201 33.3889816360601
153.202 33.3889816360601
153.203 33.3889816360601
153.204 33.3889816360601
153.205 33.3889816360601
153.20600000000002 33.3889816360601
153.207 33.3889816360601
153.208 33.3889816360601
153.209 33.3889816360601
153.21 33.3889816360601
153.211 33.3889816360601
153.212 33.3889816360601
153.213 33.3889816360601
153.214 33.3889816360601
153.215 33.3889816360601
153.216 33.3889816360601
153.217 33.3889816360601
153.218 33.3889816360601
153.219 33.3889816360601
153.22 33.3889816360601
153.221 33.3889816360601
153.222 33.3889816360601
153.223 33.3889816360601
153.224 33.3889816360601
153.225 33.3889816360601
153.226 33.3889816360601
153.227 33.3889816360601
153.228 33.3889816360601
153.229 33.3889816360601
153.23 33.3889816360601
153.231 33.3889816360601
153.232 33.3889816360601
153.233 33.3889816360601
153.234 33.3889816360601
153.235 33.3889816360601
153.236 33.3889816360601
153.237 33.3889816360601
153.238 33.3889816360601
153.239 33.3889816360601
153.24 33.3889816360601
153.241 33.3889816360601
153.242 33.3889816360601
153.243 33.3889816360601
153.244 33.3889816360601
153.245 33.3889816360601
153.246 33.3889816360601
153.247 33.3889816360601
153.248 33.3889816360601
153.249 33.3889816360601
153.25 33.3889816360601
153.251 33.3889816360601
153.252 33.3889816360601
153.25300000000001 33.3889816360601
153.254 33.3889816360601
153.255 33.3889816360601
153.256 33.3889816360601
153.257 33.3889816360601
153.258 33.3889816360601
153.25900000000001 33.3889816360601
153.26 33.3889816360601
153.261 33.3889816360601
153.262 33.3889816360601
153.263 33.3889816360601
153.264 33.3889816360601
153.26500000000001 33.3889816360601
153.266 33.3889816360601
153.267 33.3889816360601
153.268 33.3889816360601
153.269 33.3889816360601
153.27 33.3889816360601
153.27100000000002 33.3889816360601
153.272 33.3889816360601
153.273 33.3889816360601
153.274 33.3889816360601
153.275 33.3889816360601
153.276 33.3889816360601
153.27700000000002 33.3889816360601
153.278 33.3889816360601
153.279 33.3889816360601
153.28 33.3889816360601
153.281 33.3889816360601
153.282 33.3889816360601
153.28300000000002 33.3889816360601
153.284 33.3889816360601
153.285 33.3889816360601
153.286 33.3889816360601
153.287 33.3889816360601
153.288 33.3889816360601
153.28900000000002 33.3889816360601
153.29 33.3889816360601
153.291 33.3889816360601
153.292 33.3889816360601
153.293 33.3889816360601
153.294 33.3889816360601
153.29500000000002 33.3889816360601
153.296 33.3889816360601
153.297 33.3889816360601
153.298 33.3889816360601
153.299 33.3889816360601
153.3 33.3889816360601
153.30100000000002 33.3889816360601
153.302 33.3889816360601
153.303 33.3889816360601
153.304 33.3889816360601
153.305 33.3889816360601
153.306 33.3889816360601
153.30700000000002 33.3889816360601
153.308 33.3889816360601
153.309 33.3889816360601
153.31 33.3889816360601
153.311 33.3889816360601
153.312 33.3889816360601
153.31300000000002 33.3889816360601
153.314 33.3889816360601
153.315 33.3889816360601
153.316 33.3889816360601
153.317 33.3889816360601
153.318 33.3889816360601
153.31900000000002 33.3889816360601
153.32 33.3889816360601
153.321 33.3889816360601
153.322 33.3889816360601
153.323 33.3889816360601
153.324 33.3889816360601
153.32500000000002 33.3889816360601
153.326 33.3889816360601
153.327 33.3889816360601
153.328 33.3889816360601
153.329 33.3889816360601
153.33 33.3889816360601
153.33100000000002 33.3889816360601
153.332 33.3889816360601
153.333 33.3889816360601
153.334 33.3889816360601
153.335 33.3889816360601
153.336 33.3889816360601
153.337 33.3889816360601
153.338 33.3889816360601
153.339 33.3889816360601
153.34 33.3889816360601
153.341 33.3889816360601
153.342 33.3889816360601
153.343 33.3889816360601
153.344 33.3889816360601
153.345 33.3889816360601
153.346 33.3889816360601
153.347 33.3889816360601
153.348 33.3889816360601
153.349 33.3889816360601
153.35 33.3889816360601
153.351 33.3889816360601
153.352 33.3889816360601
153.353 33.3889816360601
153.354 33.3889816360601
153.355 33.3889816360601
153.356 33.3889816360601
153.357 33.3889816360601
153.358 33.3889816360601
153.359 33.3889816360601
153.36 33.3889816360601
153.361 33.3889816360601
153.362 33.3889816360601
153.363 33.3889816360601
153.364 33.3889816360601
153.365 33.3889816360601
153.366 33.3889816360601
153.367 33.3889816360601
153.368 33.3889816360601
153.369 33.3889816360601
153.37 33.3889816360601
153.371 33.3889816360601
153.372 33.3889816360601
153.373 33.3889816360601
153.374 33.3889816360601
153.375 33.3889816360601
153.376 33.3889816360601
153.377 33.3889816360601
153.37800000000001 33.3889816360601
153.379 33.3889816360601
153.38 33.3889816360601
153.381 33.3889816360601
153.382 33.3889816360601
153.383 33.3889816360601
153.38400000000001 33.3889816360601
153.385 33.3889816360601
153.386 33.3889816360601
153.387 33.3889816360601
153.388 33.3889816360601
153.389 33.3889816360601
153.39000000000001 33.3889816360601
153.391 33.3889816360601
153.392 33.3889816360601
153.393 33.3889816360601
153.394 33.3889816360601
153.395 33.3889816360601
153.39600000000002 33.3889816360601
153.397 33.3889816360601
153.398 33.3889816360601
153.399 33.3889816360601
153.4 33.3889816360601
153.401 33.3889816360601
153.40200000000002 33.3889816360601
153.403 33.3889816360601
153.404 33.3889816360601
153.405 33.3889816360601
153.406 33.3889816360601
153.407 33.3889816360601
153.40800000000002 33.3889816360601
153.409 33.3889816360601
153.41 33.3889816360601
153.411 33.3889816360601
153.412 33.3889816360601
153.413 33.3889816360601
153.41400000000002 33.3889816360601
153.415 33.3889816360601
153.416 33.3889816360601
153.417 33.3889816360601
153.418 33.3889816360601
153.419 33.3889816360601
153.42000000000002 33.3889816360601
153.421 33.3889816360601
153.422 33.3889816360601
153.423 33.3889816360601
153.424 33.3889816360601
153.425 33.3889816360601
153.42600000000002 33.3889816360601
153.427 33.3889816360601
153.428 33.3889816360601
153.429 33.3889816360601
153.43 33.3889816360601
153.431 33.3889816360601
153.43200000000002 33.3889816360601
153.433 33.3889816360601
153.434 33.3889816360601
153.435 33.3889816360601
153.436 33.3889816360601
153.437 33.3889816360601
153.43800000000002 33.3889816360601
153.439 33.3889816360601
153.44 33.3889816360601
153.441 33.3889816360601
153.442 33.3889816360601
153.443 33.3889816360601
153.44400000000002 33.3889816360601
153.445 33.3889816360601
153.446 33.3889816360601
153.447 33.3889816360601
153.448 33.3889816360601
153.449 33.3889816360601
153.45000000000002 33.3889816360601
153.451 33.3889816360601
153.452 33.3889816360601
153.453 33.3889816360601
153.454 33.3889816360601
153.455 33.3889816360601
153.45600000000002 33.3889816360601
153.457 33.3889816360601
153.458 33.3889816360601
153.459 33.3889816360601
153.46 33.3889816360601
153.461 33.3889816360601
153.462 33.3889816360601
153.463 33.3889816360601
153.464 33.3889816360601
153.465 33.3889816360601
153.466 33.3889816360601
153.467 33.3889816360601
153.468 33.3889816360601
153.469 33.3889816360601
153.47 33.3889816360601
153.471 33.3889816360601
153.472 33.3889816360601
153.473 33.3889816360601
153.474 33.3889816360601
153.475 33.3889816360601
153.476 33.3889816360601
153.477 33.3889816360601
153.478 33.3889816360601
153.479 33.3889816360601
153.48 33.3889816360601
153.481 33.3889816360601
153.482 33.3889816360601
153.483 33.3889816360601
153.484 33.3889816360601
153.485 33.3889816360601
153.486 33.3889816360601
153.487 33.3889816360601
153.488 33.3889816360601
153.489 33.3889816360601
153.49 33.3889816360601
153.491 33.3889816360601
153.492 33.3889816360601
153.493 33.3889816360601
153.494 33.3889816360601
153.495 33.3889816360601
153.496 33.3889816360601
153.497 33.3889816360601
153.498 33.3889816360601
153.499 33.3889816360601
153.5 33.3889816360601
153.501 33.3889816360601
153.502 33.3889816360601
153.50300000000001 33.3889816360601
153.504 33.3889816360601
153.505 33.3889816360601
153.506 33.3889816360601
153.507 33.3889816360601
153.508 33.3889816360601
153.50900000000001 33.3889816360601
153.51 33.3889816360601
153.511 33.3889816360601
153.512 33.3889816360601
153.513 33.3889816360601
153.514 33.3889816360601
153.51500000000001 33.3889816360601
153.516 33.3889816360601
153.517 33.3889816360601
153.518 33.3889816360601
153.519 33.3889816360601
153.52 33.3889816360601
153.52100000000002 33.3889816360601
153.522 33.3889816360601
153.523 33.3889816360601
153.524 33.3889816360601
153.525 33.3889816360601
153.526 33.3889816360601
153.52700000000002 33.3889816360601
153.528 33.3889816360601
153.529 33.3889816360601
153.53 33.3889816360601
153.531 33.3889816360601
153.532 33.3889816360601
153.53300000000002 33.3889816360601
153.534 33.3889816360601
153.535 33.3889816360601
153.536 33.3889816360601
153.537 33.3889816360601
153.538 33.3889816360601
153.53900000000002 33.3889816360601
153.54 33.3889816360601
153.541 33.3889816360601
153.542 33.3889816360601
153.543 33.3889816360601
153.544 33.3889816360601
153.54500000000002 33.3889816360601
153.546 33.3889816360601
153.547 33.3889816360601
153.548 33.3889816360601
153.549 33.3889816360601
153.55 33.3889816360601
153.55100000000002 33.3889816360601
153.552 33.3889816360601
153.553 33.3889816360601
153.554 33.3889816360601
153.555 33.3889816360601
153.556 33.3889816360601
153.55700000000002 33.3889816360601
153.558 33.3889816360601
153.559 33.3889816360601
153.56 33.3889816360601
153.561 33.3889816360601
153.562 33.3889816360601
153.56300000000002 33.3889816360601
153.564 33.3889816360601
153.565 33.3889816360601
153.566 33.3889816360601
153.567 33.3889816360601
153.568 33.3889816360601
153.56900000000002 33.3889816360601
153.57 33.3889816360601
153.571 33.3889816360601
153.572 33.3889816360601
153.573 33.3889816360601
153.574 33.3889816360601
153.57500000000002 33.3889816360601
153.576 33.3889816360601
153.577 33.3889816360601
153.578 33.3889816360601
153.579 33.3889816360601
153.58 33.3889816360601
153.58100000000002 33.3889816360601
153.582 33.3889816360601
153.583 33.3889816360601
153.584 33.3889816360601
153.585 33.3889816360601
153.586 33.3889816360601
153.587 33.3889816360601
153.588 33.3889816360601
153.589 33.3889816360601
153.59 33.3889816360601
153.591 33.3889816360601
153.592 33.3889816360601
153.593 33.3889816360601
153.594 33.3889816360601
153.595 33.3889816360601
153.596 33.3889816360601
153.597 33.3889816360601
153.598 33.3889816360601
153.599 33.3889816360601
153.6 33.3889816360601
153.601 33.3889816360601
153.602 33.3889816360601
153.603 33.3889816360601
153.604 33.3889816360601
153.605 33.3889816360601
153.606 33.3889816360601
153.607 33.3889816360601
153.608 33.3889816360601
153.609 33.3889816360601
153.61 33.3889816360601
153.611 33.3889816360601
153.612 33.3889816360601
153.613 33.3889816360601
153.614 33.3889816360601
153.615 33.3889816360601
153.616 33.3889816360601
153.617 33.3889816360601
153.618 33.3889816360601
153.619 33.3889816360601
153.62 33.3889816360601
153.621 33.3889816360601
153.622 33.3889816360601
153.623 33.3889816360601
153.624 33.3889816360601
153.625 33.3889816360601
153.626 33.3889816360601
153.627 33.3889816360601
153.62800000000001 33.3889816360601
153.629 33.3889816360601
153.63 33.3889816360601
153.631 33.3889816360601
153.632 33.3889816360601
153.633 33.3889816360601
153.63400000000001 33.3889816360601
153.635 33.3889816360601
153.636 33.3889816360601
153.637 33.3889816360601
153.638 33.3889816360601
153.639 33.3889816360601
153.64000000000001 33.3889816360601
153.641 33.3889816360601
153.642 33.3889816360601
153.643 33.3889816360601
153.644 33.3889816360601
153.645 33.3889816360601
153.64600000000002 33.3889816360601
153.647 33.3889816360601
153.648 33.3889816360601
153.649 33.3889816360601
153.65 33.3889816360601
153.651 33.3889816360601
153.65200000000002 33.3889816360601
153.653 33.3889816360601
153.654 33.3889816360601
153.655 33.3889816360601
153.656 33.3889816360601
153.657 33.3889816360601
153.65800000000002 33.3889816360601
153.659 33.3889816360601
153.66 33.3889816360601
153.661 33.3889816360601
153.662 33.3889816360601
153.663 33.3889816360601
153.66400000000002 33.3889816360601
153.665 33.3889816360601
153.666 33.3889816360601
153.667 33.3889816360601
153.668 33.3889816360601
153.669 33.3889816360601
153.67000000000002 33.3889816360601
153.671 33.3889816360601
153.672 33.3889816360601
153.673 33.3889816360601
153.674 33.3889816360601
153.675 33.3889816360601
153.67600000000002 33.3889816360601
153.677 33.3889816360601
153.678 33.3889816360601
153.679 33.3889816360601
153.68 33.3889816360601
153.681 33.3889816360601
153.68200000000002 33.3889816360601
153.683 33.3889816360601
153.684 33.3889816360601
153.685 33.3889816360601
153.686 33.3889816360601
153.687 33.3889816360601
153.68800000000002 33.3889816360601
153.689 33.3889816360601
153.69 33.3889816360601
153.691 33.3889816360601
153.692 33.3889816360601
153.693 33.3889816360601
153.69400000000002 33.3889816360601
153.695 33.3889816360601
153.696 33.3889816360601
153.697 33.3889816360601
153.698 33.3889816360601
153.699 33.3889816360601
153.70000000000002 33.3889816360601
153.701 33.3889816360601
153.702 33.3889816360601
153.703 33.3889816360601
153.704 33.3889816360601
153.705 33.3889816360601
153.70600000000002 33.3889816360601
153.707 33.3889816360601
153.708 33.3889816360601
153.709 33.3889816360601
153.71 33.3889816360601
153.711 33.3889816360601
153.712 33.3889816360601
153.713 33.3889816360601
153.714 33.3889816360601
153.715 33.3889816360601
153.716 33.3889816360601
153.717 33.3889816360601
153.718 33.3889816360601
153.719 33.3889816360601
153.72 33.3889816360601
153.721 33.3889816360601
153.722 33.3889816360601
153.723 33.3889816360601
153.724 33.3889816360601
153.725 33.3889816360601
153.726 33.3889816360601
153.727 33.3889816360601
153.728 33.3889816360601
153.729 33.3889816360601
153.73 33.3889816360601
153.731 33.3889816360601
153.732 33.3889816360601
153.733 33.3889816360601
153.734 33.3889816360601
153.735 33.3889816360601
153.736 33.3889816360601
153.737 33.3889816360601
153.738 33.3889816360601
153.739 33.3889816360601
153.74 33.3889816360601
153.741 33.3889816360601
153.742 33.3889816360601
153.743 33.3889816360601
153.744 33.3889816360601
153.745 33.3889816360601
153.746 33.3889816360601
153.747 33.3889816360601
153.748 33.3889816360601
153.749 33.3889816360601
153.75 33.3889816360601
153.751 33.3889816360601
153.752 33.3889816360601
153.75300000000001 33.3889816360601
153.754 33.3889816360601
153.755 33.3889816360601
153.756 33.3889816360601
153.757 33.3889816360601
153.758 33.3889816360601
153.75900000000001 33.3889816360601
153.76 33.3889816360601
153.761 33.3889816360601
153.762 33.3889816360601
153.763 33.3889816360601
153.764 33.3889816360601
153.76500000000001 33.3889816360601
153.766 33.3889816360601
153.767 33.3889816360601
153.768 33.3889816360601
153.769 33.3889816360601
153.77 33.3889816360601
153.77100000000002 33.3889816360601
153.772 33.3889816360601
153.773 33.3889816360601
153.774 33.3889816360601
153.775 33.3889816360601
153.776 33.3889816360601
153.77700000000002 33.3889816360601
153.778 33.3889816360601
153.779 33.3889816360601
153.78 33.3889816360601
153.781 33.3889816360601
153.782 33.3889816360601
153.78300000000002 33.3889816360601
153.784 33.3889816360601
153.785 33.3889816360601
153.786 33.3889816360601
153.787 33.3889816360601
153.788 33.3889816360601
153.78900000000002 33.3889816360601
153.79 33.3889816360601
153.791 33.3889816360601
153.792 33.3889816360601
153.793 33.3889816360601
153.794 33.3889816360601
153.79500000000002 33.3889816360601
153.796 33.3889816360601
153.797 33.3889816360601
153.798 33.3889816360601
153.799 33.3889816360601
153.8 33.3889816360601
153.80100000000002 33.3889816360601
153.802 33.3889816360601
153.803 33.3889816360601
153.804 33.3889816360601
153.805 33.3889816360601
153.806 33.3889816360601
153.80700000000002 33.3889816360601
153.808 33.3889816360601
153.809 33.3889816360601
153.81 33.3889816360601
153.811 33.3889816360601
153.812 33.3889816360601
153.81300000000002 33.3889816360601
153.814 33.3889816360601
153.815 33.3889816360601
153.816 33.3889816360601
153.817 33.3889816360601
153.818 33.3889816360601
153.81900000000002 33.3889816360601
153.82 33.3889816360601
153.821 33.3889816360601
153.822 33.3889816360601
153.823 33.3889816360601
153.824 33.3889816360601
153.82500000000002 33.3889816360601
153.826 33.3889816360601
153.827 33.3889816360601
153.828 33.3889816360601
153.829 33.3889816360601
153.83 33.3889816360601
153.83100000000002 33.3889816360601
153.832 33.3889816360601
153.833 33.3889816360601
153.834 33.3889816360601
153.835 33.3889816360601
153.836 33.3889816360601
153.837 33.3889816360601
153.838 33.3889816360601
153.839 33.3889816360601
153.84 33.3889816360601
153.841 33.3889816360601
153.842 33.3889816360601
153.843 33.3889816360601
153.844 33.3889816360601
153.845 33.3889816360601
153.846 33.3889816360601
153.847 33.3889816360601
153.848 33.3889816360601
153.849 33.3889816360601
153.85 33.3889816360601
153.851 33.3889816360601
153.852 33.3889816360601
153.853 33.3889816360601
153.854 33.3889816360601
153.855 33.3889816360601
153.856 33.3889816360601
153.857 33.3889816360601
153.858 33.3889816360601
153.859 33.3889816360601
153.86 33.3889816360601
153.861 33.3889816360601
153.862 33.3889816360601
153.863 33.3889816360601
153.864 33.3889816360601
153.865 33.3889816360601
153.866 33.3889816360601
153.867 33.3889816360601
153.868 33.3889816360601
153.869 33.3889816360601
153.87 33.3889816360601
153.871 33.3889816360601
153.872 33.3889816360601
153.873 33.3889816360601
153.874 33.3889816360601
153.875 33.3889816360601
153.876 33.3889816360601
153.877 33.3889816360601
153.87800000000001 33.3889816360601
153.879 33.3889816360601
153.88 33.3889816360601
153.881 33.3889816360601
153.882 33.3889816360601
153.883 33.3889816360601
153.88400000000001 33.3889816360601
153.885 33.3889816360601
153.886 33.3889816360601
153.887 33.3889816360601
153.888 33.3889816360601
153.889 33.3889816360601
153.89000000000001 33.3889816360601
153.891 33.3889816360601
153.892 33.3889816360601
153.893 33.3889816360601
153.894 33.3889816360601
153.895 33.3889816360601
153.89600000000002 33.3889816360601
153.897 33.3889816360601
153.898 33.3889816360601
153.899 33.3889816360601
153.9 33.3889816360601
153.901 33.3889816360601
153.90200000000002 33.3889816360601
153.903 33.3889816360601
153.904 33.3889816360601
153.905 33.3889816360601
153.906 33.3889816360601
153.907 33.3889816360601
153.90800000000002 33.3889816360601
153.909 33.3889816360601
153.91 33.3889816360601
153.911 33.3889816360601
153.912 33.3889816360601
153.913 33.3889816360601
153.91400000000002 33.3889816360601
153.915 33.3889816360601
153.916 33.3889816360601
153.917 33.3889816360601
153.918 33.3889816360601
153.919 33.3889816360601
153.92000000000002 33.3889816360601
153.921 33.3889816360601
153.922 33.3889816360601
153.923 33.3889816360601
153.924 33.3889816360601
153.925 33.3889816360601
153.92600000000002 33.3889816360601
153.927 33.3889816360601
153.928 33.3889816360601
153.929 33.3889816360601
153.93 33.3889816360601
153.931 33.3889816360601
153.93200000000002 33.3889816360601
153.933 33.3889816360601
153.934 33.3889816360601
153.935 33.3889816360601
153.936 33.3889816360601
153.937 33.3889816360601
153.93800000000002 33.3889816360601
153.939 33.3889816360601
153.94 33.3889816360601
153.941 33.3889816360601
153.942 33.3889816360601
153.943 33.3889816360601
153.94400000000002 33.3889816360601
153.945 33.3889816360601
153.946 33.3889816360601
153.947 33.3889816360601
153.948 33.3889816360601
153.949 33.3889816360601
153.95000000000002 33.3889816360601
153.951 33.3889816360601
153.952 33.3889816360601
153.953 33.3889816360601
153.954 33.3889816360601
153.955 33.3889816360601
153.95600000000002 33.3889816360601
153.957 33.3889816360601
153.958 33.3889816360601
153.959 33.3889816360601
153.96 33.3889816360601
153.961 33.3889816360601
153.962 33.3889816360601
153.963 33.3889816360601
153.964 33.3889816360601
153.965 33.3889816360601
153.966 33.3889816360601
153.967 33.3889816360601
153.968 33.3889816360601
153.969 33.3889816360601
153.97 33.3889816360601
153.971 33.3889816360601
153.972 33.3889816360601
153.973 33.3889816360601
153.974 33.3889816360601
153.975 33.3889816360601
153.976 33.3889816360601
153.977 33.3889816360601
153.978 33.3889816360601
153.979 33.3889816360601
153.98 33.3889816360601
153.981 33.3889816360601
153.982 33.3889816360601
153.983 33.3889816360601
153.984 33.3889816360601
153.985 33.3889816360601
153.986 33.3889816360601
153.987 33.3889816360601
153.988 33.3889816360601
153.989 33.3889816360601
153.99 33.3889816360601
153.991 33.3889816360601
153.992 33.3889816360601
153.993 33.3889816360601
153.994 33.3889816360601
153.995 33.3889816360601
153.996 33.3889816360601
153.997 33.3889816360601
153.998 33.3889816360601
153.999 33.3889816360601
154.0 33.3889816360601
154.001 33.3889816360601
154.002 33.3889816360601
154.00300000000001 33.3889816360601
154.004 33.3889816360601
154.005 33.3889816360601
154.006 33.3889816360601
154.007 33.3889816360601
154.008 33.3889816360601
154.00900000000001 33.3889816360601
154.01 33.3889816360601
154.011 33.3889816360601
154.012 33.3889816360601
154.013 33.3889816360601
154.014 33.3889816360601
154.01500000000001 33.3889816360601
154.016 33.3889816360601
154.017 33.3889816360601
154.018 33.3889816360601
154.019 33.3889816360601
154.02 33.3889816360601
154.02100000000002 33.3889816360601
154.022 33.3889816360601
154.023 33.3889816360601
154.024 33.3889816360601
154.025 33.3889816360601
154.026 33.3889816360601
154.02700000000002 33.3889816360601
154.028 33.3889816360601
154.029 33.3889816360601
154.03 33.3889816360601
154.031 33.3889816360601
154.032 33.3889816360601
154.03300000000002 33.3889816360601
154.034 33.3889816360601
154.035 33.3889816360601
154.036 33.3889816360601
154.037 33.3889816360601
154.038 33.3889816360601
154.03900000000002 33.3889816360601
154.04 33.3889816360601
154.041 33.3889816360601
154.042 33.3889816360601
154.043 33.3889816360601
154.044 33.3889816360601
154.04500000000002 33.3889816360601
154.046 33.3889816360601
154.047 33.3889816360601
154.048 33.3889816360601
154.049 33.3889816360601
154.05 33.3889816360601
154.05100000000002 33.3889816360601
154.052 33.3889816360601
154.053 33.3889816360601
154.054 33.3889816360601
154.055 33.3889816360601
154.056 33.3889816360601
154.05700000000002 33.3889816360601
154.058 33.3889816360601
154.059 33.3889816360601
154.06 33.3889816360601
154.061 33.3889816360601
154.062 33.3889816360601
154.06300000000002 33.3889816360601
154.064 33.3889816360601
154.065 33.3889816360601
154.066 33.3889816360601
154.067 33.3889816360601
154.068 33.3889816360601
154.06900000000002 33.3889816360601
154.07 33.3889816360601
154.071 33.3889816360601
154.072 33.3889816360601
154.073 33.3889816360601
154.074 33.3889816360601
154.07500000000002 33.3889816360601
154.076 33.3889816360601
154.077 33.3889816360601
154.078 33.3889816360601
154.079 33.3889816360601
154.08 33.3889816360601
154.08100000000002 33.3889816360601
154.082 33.3889816360601
154.083 33.3889816360601
154.084 33.3889816360601
154.085 33.3889816360601
154.086 33.3889816360601
154.087 33.3889816360601
154.088 33.3889816360601
154.089 33.3889816360601
154.09 33.3889816360601
154.091 33.3889816360601
154.092 33.3889816360601
154.093 33.3889816360601
154.094 33.3889816360601
154.095 33.3889816360601
154.096 33.3889816360601
154.097 33.3889816360601
154.098 33.3889816360601
154.099 33.3889816360601
154.1 33.3889816360601
154.101 33.3889816360601
154.102 33.3889816360601
154.103 33.3889816360601
154.104 33.3889816360601
154.105 33.3889816360601
154.106 33.3889816360601
154.107 33.3889816360601
154.108 33.3889816360601
154.109 33.3889816360601
154.11 33.3889816360601
154.111 33.3889816360601
154.112 33.3889816360601
154.113 33.3889816360601
154.114 33.3889816360601
154.115 33.3889816360601
154.116 33.3889816360601
154.117 33.3889816360601
154.118 33.3889816360601
154.119 33.3889816360601
154.12 33.3889816360601
154.121 33.3889816360601
154.122 33.3889816360601
154.123 33.3889816360601
154.124 33.3889816360601
154.125 33.3889816360601
154.126 33.3889816360601
154.127 33.3889816360601
154.12800000000001 33.3889816360601
154.129 33.3889816360601
154.13 33.3889816360601
154.131 33.3889816360601
154.132 33.3889816360601
154.133 33.3889816360601
154.13400000000001 33.3889816360601
154.135 33.3889816360601
154.136 33.3889816360601
154.137 33.3889816360601
154.138 33.3889816360601
154.139 33.3889816360601
154.14000000000001 33.3889816360601
154.141 33.3889816360601
154.142 33.3889816360601
154.143 33.3889816360601
154.144 33.3889816360601
154.145 33.3889816360601
154.14600000000002 33.3889816360601
154.147 33.3889816360601
154.148 33.3889816360601
154.149 33.3889816360601
154.15 33.3889816360601
154.151 33.3889816360601
154.15200000000002 33.3889816360601
154.153 33.3889816360601
154.154 33.3889816360601
154.155 33.3889816360601
154.156 33.3889816360601
154.157 33.3889816360601
154.15800000000002 33.3889816360601
154.159 33.3889816360601
154.16 33.3889816360601
154.161 33.3889816360601
154.162 33.3889816360601
154.163 33.3889816360601
154.16400000000002 33.3889816360601
154.165 33.3889816360601
154.166 33.3889816360601
154.167 33.3889816360601
154.168 33.3889816360601
154.169 33.3889816360601
154.17000000000002 33.3889816360601
154.171 33.3889816360601
154.172 33.3889816360601
154.173 33.3889816360601
154.174 33.3889816360601
154.175 33.3889816360601
154.17600000000002 33.3889816360601
154.177 33.3889816360601
154.178 33.3889816360601
154.179 33.3889816360601
154.18 33.3889816360601
154.181 33.3889816360601
154.18200000000002 33.3889816360601
154.183 33.3889816360601
154.184 33.3889816360601
154.185 33.3889816360601
154.186 33.3889816360601
154.187 33.3889816360601
154.18800000000002 33.3889816360601
154.189 33.3889816360601
154.19 33.3889816360601
154.191 33.3889816360601
154.192 33.3889816360601
154.193 33.3889816360601
154.19400000000002 33.3889816360601
154.195 33.3889816360601
154.196 33.3889816360601
154.197 33.3889816360601
154.198 33.3889816360601
154.199 33.3889816360601
154.20000000000002 33.3889816360601
154.201 33.3889816360601
154.202 33.3889816360601
154.203 33.3889816360601
154.204 33.3889816360601
154.205 33.3889816360601
154.20600000000002 33.3889816360601
154.207 33.3889816360601
154.208 33.3889816360601
154.209 33.3889816360601
154.21 33.3889816360601
154.211 33.3889816360601
154.212 33.3889816360601
154.213 33.3889816360601
154.214 33.3889816360601
154.215 33.3889816360601
154.216 33.3889816360601
154.217 33.3889816360601
154.218 33.3889816360601
154.219 33.3889816360601
154.22 33.3889816360601
154.221 33.3889816360601
154.222 33.3889816360601
154.223 33.3889816360601
154.224 33.3889816360601
154.225 33.3889816360601
154.226 33.3889816360601
154.227 33.3889816360601
154.228 33.3889816360601
154.229 33.3889816360601
154.23 33.3889816360601
154.231 33.3889816360601
154.232 33.3889816360601
154.233 33.3889816360601
154.234 33.3889816360601
154.235 33.3889816360601
154.236 33.3889816360601
154.237 33.3889816360601
154.238 33.3889816360601
154.239 33.3889816360601
154.24 33.3889816360601
154.241 33.3889816360601
154.242 33.3889816360601
154.243 33.3889816360601
154.244 33.3889816360601
154.245 33.3889816360601
154.246 33.3889816360601
154.247 33.3889816360601
154.248 33.3889816360601
154.249 33.3889816360601
154.25 33.3889816360601
154.251 33.3889816360601
154.252 33.3889816360601
154.25300000000001 33.3889816360601
154.254 33.3889816360601
154.255 33.3889816360601
154.256 33.3889816360601
154.257 33.3889816360601
154.258 33.3889816360601
154.25900000000001 33.3889816360601
154.26 33.3889816360601
154.261 33.3889816360601
154.262 33.3889816360601
154.263 33.3889816360601
154.264 33.3889816360601
154.26500000000001 33.3889816360601
154.266 33.3889816360601
154.267 33.3889816360601
154.268 33.3889816360601
154.269 33.3889816360601
154.27 33.3889816360601
154.27100000000002 33.3889816360601
154.272 33.3889816360601
154.273 33.3889816360601
154.274 33.3889816360601
154.275 33.3889816360601
154.276 33.3889816360601
154.27700000000002 33.3889816360601
154.278 33.3889816360601
154.279 33.3889816360601
154.28 33.3889816360601
154.281 33.3889816360601
154.282 33.3889816360601
154.28300000000002 33.3889816360601
154.284 33.3889816360601
154.285 33.3889816360601
154.286 33.3889816360601
154.287 33.3889816360601
154.288 33.3889816360601
154.28900000000002 33.3889816360601
154.29 33.3889816360601
154.291 33.3889816360601
154.292 33.3889816360601
154.293 33.3889816360601
154.294 33.3889816360601
154.29500000000002 33.3889816360601
154.296 33.3889816360601
154.297 33.3889816360601
154.298 33.3889816360601
154.299 33.3889816360601
154.3 33.3889816360601
154.30100000000002 33.3889816360601
154.302 33.3889816360601
154.303 33.3889816360601
154.304 33.3889816360601
154.305 33.3889816360601
154.306 33.3889816360601
154.30700000000002 33.3889816360601
154.308 33.3889816360601
154.309 33.3889816360601
154.31 33.3889816360601
154.311 33.3889816360601
154.312 33.3889816360601
154.31300000000002 33.3889816360601
154.314 33.3889816360601
154.315 33.3889816360601
154.316 33.3889816360601
154.317 33.3889816360601
154.318 33.3889816360601
154.31900000000002 33.3889816360601
154.32 33.3889816360601
154.321 33.3889816360601
154.322 33.3889816360601
154.323 33.3889816360601
154.324 33.3889816360601
154.32500000000002 33.3889816360601
154.326 33.3889816360601
154.327 33.3889816360601
154.328 33.3889816360601
154.329 33.3889816360601
154.33 33.3889816360601
154.33100000000002 33.3889816360601
154.332 33.3889816360601
154.333 33.3889816360601
154.334 33.3889816360601
154.335 33.3889816360601
154.336 33.3889816360601
154.337 33.3889816360601
154.338 33.3889816360601
154.339 33.3889816360601
154.34 33.3889816360601
154.341 33.3889816360601
154.342 33.3889816360601
154.343 33.3889816360601
154.344 33.3889816360601
154.345 33.3889816360601
154.346 33.3889816360601
154.347 33.3889816360601
154.348 33.3889816360601
154.349 33.3889816360601
154.35 33.3889816360601
154.351 33.3889816360601
154.352 33.3889816360601
154.353 33.3889816360601
154.354 33.3889816360601
154.355 33.3889816360601
154.356 33.3889816360601
154.357 33.3889816360601
154.358 33.3889816360601
154.359 33.3889816360601
154.36 33.3889816360601
154.361 33.3889816360601
154.362 33.3889816360601
154.363 33.3889816360601
154.364 33.3889816360601
154.365 33.3889816360601
154.366 33.3889816360601
154.367 33.3889816360601
154.368 33.3889816360601
154.369 33.3889816360601
154.37 33.3889816360601
154.371 33.3889816360601
154.372 33.3889816360601
154.373 33.3889816360601
154.374 33.3889816360601
154.375 33.3889816360601
154.376 33.3889816360601
154.377 33.3889816360601
154.37800000000001 33.3889816360601
154.379 33.3889816360601
154.38 33.3889816360601
154.381 33.3889816360601
154.382 33.3889816360601
154.383 33.3889816360601
154.38400000000001 33.3889816360601
154.385 33.3889816360601
154.386 33.3889816360601
154.387 33.3889816360601
154.388 33.3889816360601
154.389 33.3889816360601
154.39000000000001 33.3889816360601
154.391 33.3889816360601
154.392 33.3889816360601
154.393 33.3889816360601
154.394 33.3889816360601
154.395 33.3889816360601
154.39600000000002 33.3889816360601
154.397 33.3889816360601
154.398 33.3889816360601
154.399 33.3889816360601
154.4 33.3889816360601
154.401 33.3889816360601
154.40200000000002 33.3889816360601
154.403 33.3889816360601
154.404 33.3889816360601
154.405 33.3889816360601
154.406 33.3889816360601
154.407 33.3889816360601
154.40800000000002 33.3889816360601
154.409 33.3889816360601
154.41 33.3889816360601
154.411 33.3889816360601
154.412 33.3889816360601
154.413 33.3889816360601
154.41400000000002 33.3889816360601
154.415 33.3889816360601
154.416 33.3889816360601
154.417 33.3889816360601
154.418 33.3889816360601
154.419 33.3889816360601
154.42000000000002 33.3889816360601
154.421 33.3889816360601
154.422 33.3889816360601
154.423 33.3889816360601
154.424 33.3889816360601
154.425 33.3889816360601
154.42600000000002 33.3889816360601
154.427 33.3889816360601
154.428 33.3889816360601
154.429 33.3889816360601
154.43 33.3889816360601
154.431 33.3889816360601
154.43200000000002 33.3889816360601
154.433 33.3889816360601
154.434 33.3889816360601
154.435 33.3889816360601
154.436 33.3889816360601
154.437 33.3889816360601
154.43800000000002 33.3889816360601
154.439 33.3889816360601
154.44 33.3889816360601
154.441 33.3889816360601
154.442 33.3889816360601
154.443 33.3889816360601
154.44400000000002 33.3889816360601
154.445 33.3889816360601
154.446 33.3889816360601
154.447 33.3889816360601
154.448 33.3889816360601
154.449 33.3889816360601
154.45000000000002 33.3889816360601
154.451 33.3889816360601
154.452 33.3889816360601
154.453 33.3889816360601
154.454 33.3889816360601
154.455 33.3889816360601
154.45600000000002 33.3889816360601
154.457 33.3889816360601
154.458 33.3889816360601
154.459 33.3889816360601
154.46 33.3889816360601
154.461 33.3889816360601
154.462 33.3889816360601
154.463 33.3889816360601
154.464 33.3889816360601
154.465 33.3889816360601
154.466 33.3889816360601
154.467 33.3889816360601
154.468 33.3889816360601
154.469 33.3889816360601
154.47 33.3889816360601
154.471 33.3889816360601
154.472 33.3889816360601
154.473 33.3889816360601
154.474 33.3889816360601
154.475 33.3889816360601
154.476 33.3889816360601
154.477 33.3889816360601
154.478 33.3889816360601
154.479 33.3889816360601
154.48 33.3889816360601
154.481 33.3889816360601
154.482 33.3889816360601
154.483 33.3889816360601
154.484 33.3889816360601
154.485 33.3889816360601
154.486 33.3889816360601
154.487 33.3889816360601
154.488 33.3889816360601
154.489 33.3889816360601
154.49 33.3889816360601
154.491 33.3889816360601
154.492 33.3889816360601
154.493 33.3889816360601
154.494 33.3889816360601
154.495 33.3889816360601
154.496 33.3889816360601
154.497 33.3889816360601
154.498 33.3889816360601
154.499 33.3889816360601
154.5 33.3889816360601
154.501 33.3889816360601
154.502 33.3889816360601
154.50300000000001 33.3889816360601
154.504 33.3889816360601
154.505 33.3889816360601
154.506 33.3889816360601
154.507 33.3889816360601
154.508 33.3889816360601
154.50900000000001 33.3889816360601
154.51 33.3889816360601
154.511 33.3889816360601
154.512 33.3889816360601
154.513 33.3889816360601
154.514 33.3889816360601
154.51500000000001 33.3889816360601
154.516 33.3889816360601
154.517 33.3889816360601
154.518 33.3889816360601
154.519 33.3889816360601
154.52 33.3889816360601
154.52100000000002 33.3889816360601
154.522 33.3889816360601
154.523 33.3889816360601
154.524 33.3889816360601
154.525 33.3889816360601
154.526 33.3889816360601
154.52700000000002 33.3889816360601
154.528 33.3889816360601
154.529 33.3889816360601
154.53 33.3889816360601
154.531 33.3889816360601
154.532 33.3889816360601
154.53300000000002 33.3889816360601
154.534 33.3889816360601
154.535 33.3889816360601
154.536 33.3889816360601
154.537 33.3889816360601
154.538 33.3889816360601
154.53900000000002 33.3889816360601
154.54 33.3889816360601
154.541 33.3889816360601
154.542 33.3889816360601
154.543 33.3889816360601
154.544 33.3889816360601
154.54500000000002 33.3889816360601
154.546 33.3889816360601
154.547 33.3889816360601
154.548 33.3889816360601
154.549 33.3889816360601
154.55 33.3889816360601
154.55100000000002 33.3889816360601
154.552 33.3889816360601
154.553 33.3889816360601
154.554 33.3889816360601
154.555 33.3889816360601
154.556 33.3889816360601
154.55700000000002 33.3889816360601
154.558 33.3889816360601
154.559 33.3889816360601
154.56 33.3889816360601
154.561 33.3889816360601
154.562 33.3889816360601
154.56300000000002 33.3889816360601
154.564 33.3889816360601
154.565 33.3889816360601
154.566 33.3889816360601
154.567 33.3889816360601
154.568 33.3889816360601
154.56900000000002 33.3889816360601
154.57 33.3889816360601
154.571 33.3889816360601
154.572 33.3889816360601
154.573 33.3889816360601
154.574 33.3889816360601
154.57500000000002 33.3889816360601
154.576 33.3889816360601
154.577 33.3889816360601
154.578 33.3889816360601
154.579 33.3889816360601
154.58 33.3889816360601
154.58100000000002 33.3889816360601
154.582 33.3889816360601
154.583 33.3889816360601
154.584 33.3889816360601
154.585 33.3889816360601
154.586 33.3889816360601
154.587 33.3889816360601
154.588 33.3889816360601
154.589 33.3889816360601
154.59 33.3889816360601
154.591 33.3889816360601
154.592 33.3889816360601
154.593 33.3889816360601
154.594 33.3889816360601
154.595 33.3889816360601
154.596 33.3889816360601
154.597 33.3889816360601
154.598 33.3889816360601
154.599 33.3889816360601
154.6 33.3889816360601
154.601 33.3889816360601
154.602 33.3889816360601
154.603 33.3889816360601
154.604 33.3889816360601
154.605 33.3889816360601
154.606 33.3889816360601
154.607 33.3889816360601
154.608 33.3889816360601
154.609 33.3889816360601
154.61 33.3889816360601
154.611 33.3889816360601
154.612 33.3889816360601
154.613 33.3889816360601
154.614 33.3889816360601
154.615 33.3889816360601
154.616 33.3889816360601
154.617 33.3889816360601
154.618 33.3889816360601
154.619 33.3889816360601
154.62 33.3889816360601
154.621 33.3889816360601
154.622 33.3889816360601
154.623 33.3889816360601
154.624 33.3889816360601
154.625 33.3889816360601
154.626 33.3889816360601
154.627 33.3889816360601
154.62800000000001 33.3889816360601
154.629 33.3889816360601
154.63 33.3889816360601
154.631 33.3889816360601
154.632 33.3889816360601
154.633 33.3889816360601
154.63400000000001 33.3889816360601
154.635 33.3889816360601
154.636 33.3889816360601
154.637 33.3889816360601
154.638 33.3889816360601
154.639 33.3889816360601
154.64000000000001 33.3889816360601
154.641 33.3889816360601
154.642 33.3889816360601
154.643 33.3889816360601
154.644 33.3889816360601
154.645 33.3889816360601
154.64600000000002 33.3889816360601
154.647 33.3889816360601
154.648 33.3889816360601
154.649 33.3889816360601
154.65 33.3889816360601
154.651 33.3889816360601
154.65200000000002 33.3889816360601
154.653 33.3889816360601
154.654 33.3889816360601
154.655 33.3889816360601
154.656 33.3889816360601
154.657 33.3889816360601
154.65800000000002 33.3889816360601
154.659 33.3889816360601
154.66 33.3889816360601
154.661 33.3889816360601
154.662 33.3889816360601
154.663 33.3889816360601
154.66400000000002 33.3889816360601
154.665 33.3889816360601
154.666 33.3889816360601
154.667 33.3889816360601
154.668 33.3889816360601
154.669 33.3889816360601
154.67000000000002 33.3889816360601
154.671 33.3889816360601
154.672 33.3889816360601
154.673 33.3889816360601
154.674 33.3889816360601
154.675 33.3889816360601
154.67600000000002 33.3889816360601
154.677 33.3889816360601
154.678 33.3889816360601
154.679 33.3889816360601
154.68 33.3889816360601
154.681 33.3889816360601
154.68200000000002 33.3889816360601
154.683 33.3889816360601
154.684 33.3889816360601
154.685 33.3889816360601
154.686 33.3889816360601
154.687 33.3889816360601
154.68800000000002 33.3889816360601
154.689 33.3889816360601
154.69 33.3889816360601
154.691 33.3889816360601
154.692 33.3889816360601
154.693 33.3889816360601
154.69400000000002 33.3889816360601
154.695 33.3889816360601
154.696 33.3889816360601
154.697 33.3889816360601
154.698 33.3889816360601
154.699 33.3889816360601
154.70000000000002 33.3889816360601
154.701 33.3889816360601
154.702 33.3889816360601
154.703 33.3889816360601
154.704 33.3889816360601
154.705 33.3889816360601
154.70600000000002 33.3889816360601
154.707 33.3889816360601
154.708 33.3889816360601
154.709 33.3889816360601
154.71 33.3889816360601
154.711 33.3889816360601
154.712 33.3889816360601
154.713 33.3889816360601
154.714 33.3889816360601
154.715 33.3889816360601
154.716 33.3889816360601
154.717 33.3889816360601
154.718 33.3889816360601
154.719 33.3889816360601
154.72 33.3889816360601
154.721 33.3889816360601
154.722 33.3889816360601
154.723 33.3889816360601
154.724 33.3889816360601
154.725 33.3889816360601
154.726 33.3889816360601
154.727 33.3889816360601
154.728 33.3889816360601
154.729 33.3889816360601
154.73 33.3889816360601
154.731 33.3889816360601
154.732 33.3889816360601
154.733 33.3889816360601
154.734 33.3889816360601
154.735 33.3889816360601
154.736 33.3889816360601
154.737 33.3889816360601
154.738 33.3889816360601
154.739 33.3889816360601
154.74 33.3889816360601
154.741 33.3889816360601
154.742 33.3889816360601
154.743 33.3889816360601
154.744 33.3889816360601
154.745 33.3889816360601
154.746 33.3889816360601
154.747 33.3889816360601
154.748 33.3889816360601
154.749 33.3889816360601
154.75 33.3889816360601
154.751 33.3889816360601
154.752 33.3889816360601
154.75300000000001 33.3889816360601
154.754 33.3889816360601
154.755 33.3889816360601
154.756 33.3889816360601
154.757 33.3889816360601
154.758 33.3889816360601
154.75900000000001 33.3889816360601
154.76 33.3889816360601
154.761 33.3889816360601
154.762 33.3889816360601
154.763 33.3889816360601
154.764 33.3889816360601
154.76500000000001 33.3889816360601
154.766 33.3889816360601
154.767 33.3889816360601
154.768 33.3889816360601
154.769 33.3889816360601
154.77 33.3889816360601
154.77100000000002 33.3889816360601
154.772 33.3889816360601
154.773 33.3889816360601
154.774 33.3889816360601
154.775 33.3889816360601
154.776 33.3889816360601
154.77700000000002 33.3889816360601
154.778 33.3889816360601
154.779 33.3889816360601
154.78 33.3889816360601
154.781 33.3889816360601
154.782 33.3889816360601
154.78300000000002 33.3889816360601
154.784 33.3889816360601
154.785 33.3889816360601
154.786 33.3889816360601
154.787 33.3889816360601
154.788 33.3889816360601
154.78900000000002 33.3889816360601
154.79 33.3889816360601
154.791 33.3889816360601
154.792 33.3889816360601
154.793 33.3889816360601
154.794 33.3889816360601
154.79500000000002 33.3889816360601
154.796 33.3889816360601
154.797 33.3889816360601
154.798 33.3889816360601
154.799 33.3889816360601
154.8 33.3889816360601
154.80100000000002 33.3889816360601
154.802 33.3889816360601
154.803 33.3889816360601
154.804 33.3889816360601
154.805 33.3889816360601
154.806 33.3889816360601
154.80700000000002 33.3889816360601
154.808 33.3889816360601
154.809 33.3889816360601
154.81 33.3889816360601
154.811 33.3889816360601
154.812 33.3889816360601
154.81300000000002 33.3889816360601
154.814 33.3889816360601
154.815 33.3889816360601
154.816 33.3889816360601
154.817 33.3889816360601
154.818 33.3889816360601
154.81900000000002 33.3889816360601
154.82 33.3889816360601
154.821 33.3889816360601
154.822 33.3889816360601
154.823 33.3889816360601
154.824 33.3889816360601
154.82500000000002 33.3889816360601
154.826 33.3889816360601
154.827 33.3889816360601
154.828 33.3889816360601
154.829 33.3889816360601
154.83 33.3889816360601
154.83100000000002 33.3889816360601
154.832 33.3889816360601
154.833 33.3889816360601
154.834 33.3889816360601
154.835 33.3889816360601
154.836 33.3889816360601
154.837 33.3889816360601
154.838 33.3889816360601
154.839 33.3889816360601
154.84 33.3889816360601
154.841 33.3889816360601
154.842 33.3889816360601
154.843 33.3889816360601
154.844 33.3889816360601
154.845 33.3889816360601
154.846 33.3889816360601
154.847 33.3889816360601
154.848 33.3889816360601
154.849 33.3889816360601
154.85 33.3889816360601
154.851 33.3889816360601
154.852 33.3889816360601
154.853 33.3889816360601
154.854 33.3889816360601
154.855 33.3889816360601
154.856 33.3889816360601
154.857 33.3889816360601
154.858 33.3889816360601
154.859 33.3889816360601
154.86 33.3889816360601
154.861 33.3889816360601
154.862 33.3889816360601
154.863 33.3889816360601
154.864 33.3889816360601
154.865 33.3889816360601
154.866 33.3889816360601
154.867 33.3889816360601
154.868 33.3889816360601
154.869 33.3889816360601
154.87 33.3889816360601
154.871 33.3889816360601
154.872 33.3889816360601
154.873 33.3889816360601
154.874 33.3889816360601
154.875 33.3889816360601
154.876 33.3889816360601
154.877 33.3889816360601
154.87800000000001 33.3889816360601
154.879 33.3889816360601
154.88 33.3889816360601
154.881 33.3889816360601
154.882 33.3889816360601
154.883 33.3889816360601
154.88400000000001 33.3889816360601
154.885 33.3889816360601
154.886 33.3889816360601
154.887 33.3889816360601
154.888 33.3889816360601
154.889 33.3889816360601
154.89000000000001 33.3889816360601
154.891 33.3889816360601
154.892 33.3889816360601
154.893 33.3889816360601
154.894 33.3889816360601
154.895 33.3889816360601
154.89600000000002 33.3889816360601
154.897 33.3889816360601
154.898 33.3889816360601
154.899 33.3889816360601
154.9 33.3889816360601
154.901 33.3889816360601
154.90200000000002 33.3889816360601
154.903 33.3889816360601
154.904 33.3889816360601
154.905 33.3889816360601
154.906 33.3889816360601
154.907 33.3889816360601
154.90800000000002 33.3889816360601
154.909 33.3889816360601
154.91 33.3889816360601
154.911 33.3889816360601
154.912 33.3889816360601
154.913 33.3889816360601
154.91400000000002 33.3889816360601
154.915 33.3889816360601
154.916 33.3889816360601
154.917 33.3889816360601
154.918 33.3889816360601
154.919 33.3889816360601
154.92000000000002 33.3889816360601
154.921 33.3889816360601
154.922 33.3889816360601
154.923 33.3889816360601
154.924 33.3889816360601
154.925 33.3889816360601
154.92600000000002 33.3889816360601
154.927 33.3889816360601
154.928 33.3889816360601
154.929 33.3889816360601
154.93 33.3889816360601
154.931 33.3889816360601
154.93200000000002 33.3889816360601
154.933 33.3889816360601
154.934 33.3889816360601
154.935 33.3889816360601
154.936 33.3889816360601
154.937 33.3889816360601
154.93800000000002 33.3889816360601
154.939 33.3889816360601
154.94 33.3889816360601
154.941 33.3889816360601
154.942 33.3889816360601
154.943 33.3889816360601
154.94400000000002 33.3889816360601
154.945 33.3889816360601
154.946 33.3889816360601
154.947 33.3889816360601
154.948 33.3889816360601
154.949 33.3889816360601
154.95000000000002 33.3889816360601
154.951 33.3889816360601
154.952 33.3889816360601
154.953 33.3889816360601
154.954 33.3889816360601
154.955 33.3889816360601
154.95600000000002 33.3889816360601
154.957 33.3889816360601
154.958 33.3889816360601
154.959 33.3889816360601
154.96 33.3889816360601
154.961 33.3889816360601
154.962 33.3889816360601
154.963 33.3889816360601
154.964 33.3889816360601
154.965 33.3889816360601
154.966 33.3889816360601
154.967 33.3889816360601
154.968 33.3889816360601
154.969 33.3889816360601
154.97 33.3889816360601
154.971 33.3889816360601
154.972 33.3889816360601
154.973 33.3889816360601
154.974 33.3889816360601
154.975 33.3889816360601
154.976 33.3889816360601
154.977 33.3889816360601
154.978 33.3889816360601
154.979 33.3889816360601
154.98 33.3889816360601
154.981 33.3889816360601
154.982 33.3889816360601
154.983 33.3889816360601
154.984 33.3889816360601
154.985 33.3889816360601
154.986 33.3889816360601
154.987 33.3889816360601
154.988 33.3889816360601
154.989 33.3889816360601
154.99 33.3889816360601
154.991 33.3889816360601
154.992 33.3889816360601
154.993 33.3889816360601
154.994 33.3889816360601
154.995 33.3889816360601
154.996 33.3889816360601
154.997 33.3889816360601
154.998 33.3889816360601
154.999 33.3889816360601
155.0 33.3889816360601
155.001 33.3889816360601
155.002 33.3889816360601
155.00300000000001 33.3889816360601
155.004 33.3889816360601
155.005 33.3889816360601
155.006 33.3889816360601
155.007 33.3889816360601
155.008 33.3889816360601
155.00900000000001 33.3889816360601
155.01 33.3889816360601
155.011 33.3889816360601
155.012 33.3889816360601
155.013 33.3889816360601
155.014 33.3889816360601
155.01500000000001 33.3889816360601
155.016 33.3889816360601
155.017 33.3889816360601
155.018 33.3889816360601
155.019 33.3889816360601
155.02 33.3889816360601
155.02100000000002 33.3889816360601
155.022 33.3889816360601
155.023 33.3889816360601
155.024 33.3889816360601
155.025 33.3889816360601
155.026 33.3889816360601
155.02700000000002 33.3889816360601
155.028 33.3889816360601
155.029 33.3889816360601
155.03 33.3889816360601
155.031 33.3889816360601
155.032 33.3889816360601
155.03300000000002 33.3889816360601
155.034 33.3889816360601
155.035 33.3889816360601
155.036 33.3889816360601
155.037 33.3889816360601
155.038 33.3889816360601
155.03900000000002 33.3889816360601
155.04 33.3889816360601
155.041 33.3889816360601
155.042 33.3889816360601
155.043 33.3889816360601
155.044 33.3889816360601
155.04500000000002 33.3889816360601
155.046 33.3889816360601
155.047 33.3889816360601
155.048 33.3889816360601
155.049 33.3889816360601
155.05 33.3889816360601
155.05100000000002 33.3889816360601
155.052 33.3889816360601
155.053 33.3889816360601
155.054 33.3889816360601
155.055 33.3889816360601
155.056 33.3889816360601
155.05700000000002 33.3889816360601
155.058 33.3889816360601
155.059 33.3889816360601
155.06 33.3889816360601
155.061 33.3889816360601
155.062 33.3889816360601
155.06300000000002 33.3889816360601
155.064 33.3889816360601
155.065 33.3889816360601
155.066 33.3889816360601
155.067 33.3889816360601
155.068 33.3889816360601
155.06900000000002 33.3889816360601
155.07 33.3889816360601
155.071 33.3889816360601
155.072 33.3889816360601
155.073 33.3889816360601
155.074 33.3889816360601
155.07500000000002 33.3889816360601
155.076 33.3889816360601
155.077 33.3889816360601
155.078 33.3889816360601
155.079 33.3889816360601
155.08 33.3889816360601
155.08100000000002 33.3889816360601
155.082 33.3889816360601
155.083 33.3889816360601
155.084 33.3889816360601
155.085 33.3889816360601
155.086 33.3889816360601
155.087 33.3889816360601
155.088 33.3889816360601
155.089 33.3889816360601
155.09 33.3889816360601
155.091 33.3889816360601
155.092 33.3889816360601
155.093 33.3889816360601
155.094 33.3889816360601
155.095 33.3889816360601
155.096 33.3889816360601
155.097 33.3889816360601
155.098 33.3889816360601
155.099 33.3889816360601
155.1 33.3889816360601
155.101 33.3889816360601
155.102 33.3889816360601
155.103 33.3889816360601
155.104 33.3889816360601
155.105 33.3889816360601
155.106 33.3889816360601
155.107 33.3889816360601
155.108 33.3889816360601
155.109 33.3889816360601
155.11 33.3889816360601
155.111 33.3889816360601
155.112 33.3889816360601
155.113 33.3889816360601
155.114 33.3889816360601
155.115 33.3889816360601
155.116 33.3889816360601
155.117 33.3889816360601
155.118 33.3889816360601
155.119 33.3889816360601
155.12 33.3889816360601
155.121 33.3889816360601
155.122 33.3889816360601
155.123 33.3889816360601
155.124 33.3889816360601
155.125 33.3889816360601
155.126 33.3889816360601
155.127 33.3889816360601
155.12800000000001 33.3889816360601
155.129 33.3889816360601
155.13 33.3889816360601
155.131 33.3889816360601
155.132 33.3889816360601
155.133 33.3889816360601
155.13400000000001 33.3889816360601
155.135 33.3889816360601
155.136 33.3889816360601
155.137 33.3889816360601
155.138 33.3889816360601
155.139 33.3889816360601
155.14000000000001 33.3889816360601
155.141 33.3889816360601
155.142 33.3889816360601
155.143 33.3889816360601
155.144 33.3889816360601
155.145 33.3889816360601
155.14600000000002 33.3889816360601
155.147 33.3889816360601
155.148 33.3889816360601
155.149 33.3889816360601
155.15 33.3889816360601
155.151 33.3889816360601
155.15200000000002 33.3889816360601
155.153 33.3889816360601
155.154 33.3889816360601
155.155 33.3889816360601
155.156 33.3889816360601
155.157 33.3889816360601
155.15800000000002 33.3889816360601
155.159 33.3889816360601
155.16 33.3889816360601
155.161 33.3889816360601
155.162 33.3889816360601
155.163 33.3889816360601
155.16400000000002 33.3889816360601
155.165 33.3889816360601
155.166 33.3889816360601
155.167 33.3889816360601
155.168 33.3889816360601
155.169 33.3889816360601
155.17000000000002 33.3889816360601
155.171 33.3889816360601
155.172 33.3889816360601
155.173 33.3889816360601
155.174 33.3889816360601
155.175 33.3889816360601
155.17600000000002 33.3889816360601
155.177 33.3889816360601
155.178 33.3889816360601
155.179 33.3889816360601
155.18 33.3889816360601
155.181 33.3889816360601
155.18200000000002 33.3889816360601
155.183 33.3889816360601
155.184 33.3889816360601
155.185 33.3889816360601
155.186 33.3889816360601
155.187 33.3889816360601
155.18800000000002 33.3889816360601
155.189 33.3889816360601
155.19 33.3889816360601
155.191 33.3889816360601
155.192 33.3889816360601
155.193 33.3889816360601
155.19400000000002 33.3889816360601
155.195 33.3889816360601
155.196 33.3889816360601
155.197 33.3889816360601
155.198 33.3889816360601
155.199 33.3889816360601
155.20000000000002 33.3889816360601
155.201 33.3889816360601
155.202 33.3889816360601
155.203 33.3889816360601
155.204 33.3889816360601
155.205 33.3889816360601
155.20600000000002 33.3889816360601
155.207 33.3889816360601
155.208 33.3889816360601
155.209 33.3889816360601
155.21 33.3889816360601
155.211 33.3889816360601
155.212 33.3889816360601
155.213 33.3889816360601
155.214 33.3889816360601
155.215 33.3889816360601
155.216 33.3889816360601
155.217 33.3889816360601
155.218 33.3889816360601
155.219 33.3889816360601
155.22 33.3889816360601
155.221 33.3889816360601
155.222 33.3889816360601
155.223 33.3889816360601
155.224 33.3889816360601
155.225 33.3889816360601
155.226 33.3889816360601
155.227 33.3889816360601
155.228 33.3889816360601
155.229 33.3889816360601
155.23 33.3889816360601
155.231 33.3889816360601
155.232 33.3889816360601
155.233 33.3889816360601
155.234 33.3889816360601
155.235 33.3889816360601
155.236 33.3889816360601
155.237 33.3889816360601
155.238 33.3889816360601
155.239 33.3889816360601
155.24 33.3889816360601
155.241 33.3889816360601
155.242 33.3889816360601
155.243 33.3889816360601
155.244 33.3889816360601
155.245 33.3889816360601
155.246 33.3889816360601
155.247 33.3889816360601
155.248 33.3889816360601
155.249 33.3889816360601
155.25 33.3889816360601
155.251 33.3889816360601
155.252 33.3889816360601
155.25300000000001 33.3889816360601
155.254 33.3889816360601
155.255 33.3889816360601
155.256 33.3889816360601
155.257 33.3889816360601
155.258 33.3889816360601
155.25900000000001 33.3889816360601
155.26 33.3889816360601
155.261 33.3889816360601
155.262 33.3889816360601
155.263 33.3889816360601
155.264 33.3889816360601
155.26500000000001 33.3889816360601
155.266 33.3889816360601
155.267 33.3889816360601
155.268 33.3889816360601
155.269 33.3889816360601
155.27 33.3889816360601
155.27100000000002 33.3889816360601
155.272 33.3889816360601
155.273 33.3889816360601
155.274 33.3889816360601
155.275 33.3889816360601
155.276 33.3889816360601
155.27700000000002 33.3889816360601
155.278 33.3889816360601
155.279 33.3889816360601
155.28 33.3889816360601
155.281 33.3889816360601
155.282 33.3889816360601
155.28300000000002 33.3889816360601
155.284 33.3889816360601
155.285 33.3889816360601
155.286 33.3889816360601
155.287 33.3889816360601
155.288 33.3889816360601
155.28900000000002 33.3889816360601
155.29 33.3889816360601
155.291 33.3889816360601
155.292 33.3889816360601
155.293 33.3889816360601
155.294 33.3889816360601
155.29500000000002 33.3889816360601
155.296 33.3889816360601
155.297 33.3889816360601
155.298 33.3889816360601
155.299 33.3889816360601
155.3 33.3889816360601
155.30100000000002 33.3889816360601
155.302 33.3889816360601
155.303 33.3889816360601
155.304 33.3889816360601
155.305 33.3889816360601
155.306 33.3889816360601
155.30700000000002 33.3889816360601
155.308 33.3889816360601
155.309 33.3889816360601
155.31 33.3889816360601
155.311 33.3889816360601
155.312 33.3889816360601
155.31300000000002 33.3889816360601
155.314 33.3889816360601
155.315 33.3889816360601
155.316 33.3889816360601
155.317 33.3889816360601
155.318 33.3889816360601
155.31900000000002 33.3889816360601
155.32 33.3889816360601
155.321 33.3889816360601
155.322 33.3889816360601
155.323 33.3889816360601
155.324 33.3889816360601
155.32500000000002 33.3889816360601
155.326 33.3889816360601
155.327 33.3889816360601
155.328 33.3889816360601
155.329 33.3889816360601
155.33 33.3889816360601
155.33100000000002 33.3889816360601
155.332 33.3889816360601
155.333 33.3889816360601
155.334 33.3889816360601
155.335 33.3889816360601
155.336 33.3889816360601
155.337 33.3889816360601
155.338 33.3889816360601
155.339 33.3889816360601
155.34 33.3889816360601
155.341 33.3889816360601
155.342 33.3889816360601
155.343 33.3889816360601
155.344 33.3889816360601
155.345 33.3889816360601
155.346 33.3889816360601
155.347 33.3889816360601
155.348 33.3889816360601
155.349 33.3889816360601
155.35 33.3889816360601
155.351 33.3889816360601
155.352 33.3889816360601
155.353 33.3889816360601
155.354 33.3889816360601
155.355 33.3889816360601
155.356 33.3889816360601
155.357 33.3889816360601
155.358 33.3889816360601
155.359 33.3889816360601
155.36 33.3889816360601
155.361 33.3889816360601
155.362 33.3889816360601
155.363 33.3889816360601
155.364 33.3889816360601
155.365 33.3889816360601
155.366 33.3889816360601
155.367 33.3889816360601
155.368 33.3889816360601
155.369 33.3889816360601
155.37 33.3889816360601
155.371 33.3889816360601
155.372 33.3889816360601
155.373 33.3889816360601
155.374 33.3889816360601
155.375 33.3889816360601
155.376 33.3889816360601
155.377 33.3889816360601
155.37800000000001 33.3889816360601
155.379 33.3889816360601
155.38 33.3889816360601
155.381 33.3889816360601
155.382 33.3889816360601
155.383 33.3889816360601
155.38400000000001 33.3889816360601
155.385 33.3889816360601
155.386 33.3889816360601
155.387 33.3889816360601
155.388 33.3889816360601
155.389 33.3889816360601
155.39000000000001 33.3889816360601
155.391 33.3889816360601
155.392 33.3889816360601
155.393 33.3889816360601
155.394 33.3889816360601
155.395 33.3889816360601
155.39600000000002 33.3889816360601
155.397 33.3889816360601
155.398 33.3889816360601
155.399 33.3889816360601
155.4 33.3889816360601
155.401 33.3889816360601
155.40200000000002 33.3889816360601
155.403 33.3889816360601
155.404 33.3889816360601
155.405 33.3889816360601
155.406 33.3889816360601
155.407 33.3889816360601
155.40800000000002 33.3889816360601
155.409 33.3889816360601
155.41 33.3889816360601
155.411 33.3889816360601
155.412 33.3889816360601
155.413 33.3889816360601
155.41400000000002 33.3889816360601
155.415 33.3889816360601
155.416 33.3889816360601
155.417 33.3889816360601
155.418 33.3889816360601
155.419 33.3889816360601
155.42000000000002 33.3889816360601
155.421 33.3889816360601
155.422 33.3889816360601
155.423 33.3889816360601
155.424 33.3889816360601
155.425 33.3889816360601
155.42600000000002 33.3889816360601
155.427 33.3889816360601
155.428 33.3889816360601
155.429 33.3889816360601
155.43 33.3889816360601
155.431 33.3889816360601
155.43200000000002 33.3889816360601
155.433 33.3889816360601
155.434 33.3889816360601
155.435 33.3889816360601
155.436 33.3889816360601
155.437 33.3889816360601
155.43800000000002 33.3889816360601
155.439 33.3889816360601
155.44 33.3889816360601
155.441 33.3889816360601
155.442 33.3889816360601
155.443 33.3889816360601
155.44400000000002 33.3889816360601
155.445 33.3889816360601
155.446 33.3889816360601
155.447 33.3889816360601
155.448 33.3889816360601
155.449 33.3889816360601
155.45000000000002 33.3889816360601
155.451 33.3889816360601
155.452 33.3889816360601
155.453 33.3889816360601
155.454 33.3889816360601
155.455 33.3889816360601
155.45600000000002 33.3889816360601
155.457 33.3889816360601
155.458 33.3889816360601
155.459 33.3889816360601
155.46 33.3889816360601
155.461 33.3889816360601
155.462 33.3889816360601
155.463 33.3889816360601
155.464 33.3889816360601
155.465 33.3889816360601
155.466 33.3889816360601
155.467 33.3889816360601
155.468 33.3889816360601
155.469 33.3889816360601
155.47 33.3889816360601
155.471 33.3889816360601
155.472 33.3889816360601
155.473 33.3889816360601
155.474 33.3889816360601
155.475 33.3889816360601
155.476 33.3889816360601
155.477 33.3889816360601
155.478 33.3889816360601
155.479 33.3889816360601
155.48 33.3889816360601
155.481 33.3889816360601
155.482 33.3889816360601
155.483 33.3889816360601
155.484 33.3889816360601
155.485 33.3889816360601
155.486 33.3889816360601
155.487 33.3889816360601
155.488 33.3889816360601
155.489 33.3889816360601
155.49 33.3889816360601
155.491 33.3889816360601
155.492 33.3889816360601
155.493 33.3889816360601
155.494 33.3889816360601
155.495 33.3889816360601
155.496 33.3889816360601
155.497 33.3889816360601
155.498 33.3889816360601
155.499 33.3889816360601
155.5 33.3889816360601
155.501 33.3889816360601
155.502 33.3889816360601
155.50300000000001 33.3889816360601
155.504 33.3889816360601
155.505 33.3889816360601
155.506 33.3889816360601
155.507 33.3889816360601
155.508 33.3889816360601
155.50900000000001 33.3889816360601
155.51 33.3889816360601
155.511 33.3889816360601
155.512 33.3889816360601
155.513 33.3889816360601
155.514 33.3889816360601
155.51500000000001 33.3889816360601
155.516 33.3889816360601
155.517 33.3889816360601
155.518 33.3889816360601
155.519 33.3889816360601
155.52 33.3889816360601
155.52100000000002 33.3889816360601
155.522 33.3889816360601
155.523 33.3889816360601
155.524 33.3889816360601
155.525 33.3889816360601
155.526 33.3889816360601
155.52700000000002 33.3889816360601
155.528 33.3889816360601
155.529 33.3889816360601
155.53 33.3889816360601
155.531 33.3889816360601
155.532 33.3889816360601
155.53300000000002 33.3889816360601
155.534 33.3889816360601
155.535 33.3889816360601
155.536 33.3889816360601
155.537 33.3889816360601
155.538 33.3889816360601
155.53900000000002 33.3889816360601
155.54 33.3889816360601
155.541 33.3889816360601
155.542 33.3889816360601
155.543 33.3889816360601
155.544 33.3889816360601
155.54500000000002 33.3889816360601
155.546 33.3889816360601
155.547 33.3889816360601
155.548 33.3889816360601
155.549 33.3889816360601
155.55 33.3889816360601
155.55100000000002 33.3889816360601
155.552 33.3889816360601
155.553 33.3889816360601
155.554 33.3889816360601
155.555 33.3889816360601
155.556 33.3889816360601
155.55700000000002 33.3889816360601
155.558 33.3889816360601
155.559 33.3889816360601
155.56 33.3889816360601
155.561 33.3889816360601
155.562 33.3889816360601
155.56300000000002 33.3889816360601
155.564 33.3889816360601
155.565 33.3889816360601
155.566 33.3889816360601
155.567 33.3889816360601
155.568 33.3889816360601
155.56900000000002 33.3889816360601
155.57 33.3889816360601
155.571 33.3889816360601
155.572 33.3889816360601
155.573 33.3889816360601
155.574 33.3889816360601
155.57500000000002 33.3889816360601
155.576 33.3889816360601
155.577 33.3889816360601
155.578 33.3889816360601
155.579 33.3889816360601
155.58 33.3889816360601
155.58100000000002 33.3889816360601
155.582 33.3889816360601
155.583 33.3889816360601
155.584 33.3889816360601
155.585 33.3889816360601
155.586 33.3889816360601
155.587 33.3889816360601
155.588 33.3889816360601
155.589 33.3889816360601
155.59 33.3889816360601
155.591 33.3889816360601
155.592 33.3889816360601
155.593 33.3889816360601
155.594 33.3889816360601
155.595 33.3889816360601
155.596 33.3889816360601
155.597 33.3889816360601
155.598 33.3889816360601
155.599 33.3889816360601
155.6 33.3889816360601
155.601 33.3889816360601
155.602 33.3889816360601
155.603 33.3889816360601
155.604 33.3889816360601
155.605 33.3889816360601
155.606 33.3889816360601
155.607 33.3889816360601
155.608 33.3889816360601
155.609 33.3889816360601
155.61 33.3889816360601
155.611 33.3889816360601
155.612 33.3889816360601
155.613 33.3889816360601
155.614 33.3889816360601
155.615 33.3889816360601
155.616 33.3889816360601
155.617 33.3889816360601
155.618 33.3889816360601
155.619 33.3889816360601
155.62 33.3889816360601
155.621 33.3889816360601
155.622 33.3889816360601
155.623 33.3889816360601
155.624 33.3889816360601
155.625 33.3889816360601
155.626 33.3889816360601
155.627 33.3889816360601
155.62800000000001 33.3889816360601
155.629 33.3889816360601
155.63 33.3889816360601
155.631 33.3889816360601
155.632 33.3889816360601
155.633 33.3889816360601
155.63400000000001 33.3889816360601
155.635 33.3889816360601
155.636 33.3889816360601
155.637 33.3889816360601
155.638 33.3889816360601
155.639 33.3889816360601
155.64000000000001 33.3889816360601
155.641 33.3889816360601
155.642 33.3889816360601
155.643 33.3889816360601
155.644 33.3889816360601
155.645 33.3889816360601
155.64600000000002 33.3889816360601
155.647 33.3889816360601
155.648 33.3889816360601
155.649 33.3889816360601
155.65 33.3889816360601
155.651 33.3889816360601
155.65200000000002 33.3889816360601
155.653 33.3889816360601
155.654 33.3889816360601
155.655 33.3889816360601
155.656 33.3889816360601
155.657 33.3889816360601
155.65800000000002 33.3889816360601
155.659 33.3889816360601
155.66 33.3889816360601
155.661 33.3889816360601
155.662 33.3889816360601
155.663 33.3889816360601
155.66400000000002 33.3889816360601
155.665 33.3889816360601
155.666 33.3889816360601
155.667 33.3889816360601
155.668 33.3889816360601
155.669 33.3889816360601
155.67000000000002 33.3889816360601
155.671 33.3889816360601
155.672 33.3889816360601
155.673 33.3889816360601
155.674 33.3889816360601
155.675 33.3889816360601
155.67600000000002 33.3889816360601
155.677 33.3889816360601
155.678 33.3889816360601
155.679 33.3889816360601
155.68 33.3889816360601
155.681 33.3889816360601
155.68200000000002 33.3889816360601
155.683 33.3889816360601
155.684 33.3889816360601
155.685 33.3889816360601
155.686 33.3889816360601
155.687 33.3889816360601
155.68800000000002 33.3889816360601
155.689 33.3889816360601
155.69 33.3889816360601
155.691 33.3889816360601
155.692 33.3889816360601
155.693 33.3889816360601
155.69400000000002 33.3889816360601
155.695 33.3889816360601
155.696 33.3889816360601
155.697 33.3889816360601
155.698 33.3889816360601
155.699 33.3889816360601
155.70000000000002 33.3889816360601
155.701 33.3889816360601
155.702 33.3889816360601
155.703 33.3889816360601
155.704 33.3889816360601
155.705 33.3889816360601
155.70600000000002 33.3889816360601
155.707 33.3889816360601
155.708 33.3889816360601
155.709 33.3889816360601
155.71 33.3889816360601
155.711 33.3889816360601
155.712 33.3889816360601
155.713 33.3889816360601
155.714 33.3889816360601
155.715 33.3889816360601
155.716 33.3889816360601
155.717 33.3889816360601
155.718 33.3889816360601
155.719 33.3889816360601
155.72 33.3889816360601
155.721 33.3889816360601
155.722 33.3889816360601
155.723 33.3889816360601
155.724 33.3889816360601
155.725 33.28894806924101
155.726 33.28894806924101
155.727 33.28894806924101
155.728 33.28894806924101
155.729 33.28894806924101
155.73 33.28894806924101
155.731 33.28894806924101
155.732 33.28894806924101
155.733 33.28894806924101
155.734 33.28894806924101
155.735 33.28894806924101
155.736 33.28894806924101
155.737 33.28894806924101
155.738 33.28894806924101
155.739 33.28894806924101
155.74 33.28894806924101
155.741 33.28894806924101
155.742 33.28894806924101
155.743 33.28894806924101
155.744 33.28894806924101
155.745 33.28894806924101
155.746 33.28894806924101
155.747 33.28894806924101
155.748 33.28894806924101
155.749 33.28894806924101
155.75 33.28894806924101
155.751 33.28894806924101
155.752 33.28894806924101
155.75300000000001 33.28894806924101
155.754 33.28894806924101
155.755 33.28894806924101
155.756 33.28894806924101
155.757 33.28894806924101
155.758 33.28894806924101
155.75900000000001 33.28894806924101
155.76 33.28894806924101
155.761 33.28894806924101
155.762 33.28894806924101
155.763 33.28894806924101
155.764 33.28894806924101
155.76500000000001 33.28894806924101
155.766 33.28894806924101
155.767 33.28894806924101
155.768 33.28894806924101
155.769 33.28894806924101
155.77 33.28894806924101
155.77100000000002 33.28894806924101
155.772 33.28894806924101
155.773 33.28894806924101
155.774 33.28894806924101
155.775 33.28894806924101
155.776 33.28894806924101
155.77700000000002 33.28894806924101
155.778 33.28894806924101
155.779 33.28894806924101
155.78 33.28894806924101
155.781 33.28894806924101
155.782 33.28894806924101
155.78300000000002 33.28894806924101
155.784 33.28894806924101
155.785 33.28894806924101
155.786 33.28894806924101
155.787 33.28894806924101
155.788 33.28894806924101
155.78900000000002 33.28894806924101
155.79 33.28894806924101
155.791 33.28894806924101
155.792 33.28894806924101
155.793 33.28894806924101
155.794 33.28894806924101
155.79500000000002 33.28894806924101
155.796 33.28894806924101
155.797 33.28894806924101
155.798 33.28894806924101
155.799 33.28894806924101
155.8 33.28894806924101
155.80100000000002 33.28894806924101
155.802 33.28894806924101
155.803 33.28894806924101
155.804 33.28894806924101
155.805 33.28894806924101
155.806 33.28894806924101
155.80700000000002 33.28894806924101
155.808 33.28894806924101
155.809 33.28894806924101
155.81 33.28894806924101
155.811 33.28894806924101
155.812 33.28894806924101
155.81300000000002 33.28894806924101
155.814 33.28894806924101
155.815 33.28894806924101
155.816 33.28894806924101
155.817 33.28894806924101
155.818 33.28894806924101
155.81900000000002 33.28894806924101
155.82 33.28894806924101
155.821 33.28894806924101
155.822 33.28894806924101
155.823 33.28894806924101
155.824 33.28894806924101
155.82500000000002 33.28894806924101
155.826 33.28894806924101
155.827 33.28894806924101
155.828 33.28894806924101
155.829 33.28894806924101
155.83 33.28894806924101
155.83100000000002 33.28894806924101
155.832 33.28894806924101
155.833 33.28894806924101
155.834 33.28894806924101
155.835 33.28894806924101
155.836 33.28894806924101
155.837 33.28894806924101
155.838 33.28894806924101
155.839 33.28894806924101
155.84 33.28894806924101
155.841 33.28894806924101
155.842 33.28894806924101
155.843 33.28894806924101
155.844 33.28894806924101
155.845 33.28894806924101
155.846 33.28894806924101
155.847 33.28894806924101
155.848 33.28894806924101
155.849 33.28894806924101
155.85 33.28894806924101
155.851 33.28894806924101
155.852 33.28894806924101
155.853 33.28894806924101
155.854 33.28894806924101
155.855 33.28894806924101
155.856 33.28894806924101
155.857 33.28894806924101
155.858 33.28894806924101
155.859 33.28894806924101
155.86 33.28894806924101
155.861 33.28894806924101
155.862 33.28894806924101
155.863 33.28894806924101
155.864 33.28894806924101
155.865 33.28894806924101
155.866 33.28894806924101
155.867 33.28894806924101
155.868 33.28894806924101
155.869 33.28894806924101
155.87 33.28894806924101
155.871 33.28894806924101
155.872 33.28894806924101
155.873 33.28894806924101
155.874 33.28894806924101
155.875 33.28894806924101
155.876 33.28894806924101
155.877 33.28894806924101
155.87800000000001 33.28894806924101
155.879 33.28894806924101
155.88 33.28894806924101
155.881 33.28894806924101
155.882 33.28894806924101
155.883 33.28894806924101
155.88400000000001 33.28894806924101
155.885 33.28894806924101
155.886 33.28894806924101
155.887 33.28894806924101
155.888 33.28894806924101
155.889 33.28894806924101
155.89000000000001 33.28894806924101
155.891 33.28894806924101
155.892 33.28894806924101
155.893 33.28894806924101
155.894 33.28894806924101
155.895 33.28894806924101
155.89600000000002 33.28894806924101
155.897 33.28894806924101
155.898 33.28894806924101
155.899 33.28894806924101
155.9 33.28894806924101
155.901 33.28894806924101
155.90200000000002 33.28894806924101
155.903 33.28894806924101
155.904 33.28894806924101
155.905 33.28894806924101
155.906 33.28894806924101
155.907 33.28894806924101
155.90800000000002 33.28894806924101
155.909 33.28894806924101
155.91 33.28894806924101
155.911 33.28894806924101
155.912 33.28894806924101
155.913 33.28894806924101
155.91400000000002 33.28894806924101
155.915 33.28894806924101
155.916 33.28894806924101
155.917 33.28894806924101
155.918 33.28894806924101
155.919 33.28894806924101
155.92000000000002 33.28894806924101
155.921 33.28894806924101
155.922 33.28894806924101
155.923 33.28894806924101
155.924 33.28894806924101
155.925 33.28894806924101
155.92600000000002 33.28894806924101
155.927 33.28894806924101
155.928 33.28894806924101
155.929 33.28894806924101
155.93 33.28894806924101
155.931 33.28894806924101
155.93200000000002 33.28894806924101
155.933 33.28894806924101
155.934 33.28894806924101
155.935 33.28894806924101
155.936 33.28894806924101
155.937 33.28894806924101
155.93800000000002 33.28894806924101
155.939 33.28894806924101
155.94 33.28894806924101
155.941 33.28894806924101
155.942 33.28894806924101
155.943 33.28894806924101
155.94400000000002 33.28894806924101
155.945 33.28894806924101
155.946 33.28894806924101
155.947 33.28894806924101
155.948 33.28894806924101
155.949 33.28894806924101
155.95000000000002 33.28894806924101
155.951 33.28894806924101
155.952 33.28894806924101
155.953 33.28894806924101
155.954 33.28894806924101
155.955 33.28894806924101
155.95600000000002 33.28894806924101
155.957 33.28894806924101
155.958 33.28894806924101
155.959 33.28894806924101
155.96 33.28894806924101
155.961 33.28894806924101
155.962 33.28894806924101
155.963 33.28894806924101
155.964 33.28894806924101
155.965 33.28894806924101
155.966 33.28894806924101
155.967 33.28894806924101
155.968 33.28894806924101
155.969 33.28894806924101
155.97 33.28894806924101
155.971 33.28894806924101
155.972 33.28894806924101
155.973 33.28894806924101
155.974 33.28894806924101
155.975 33.28894806924101
155.976 33.28894806924101
155.977 33.28894806924101
155.978 33.28894806924101
155.979 33.28894806924101
155.98 33.28894806924101
155.981 33.28894806924101
155.982 33.28894806924101
155.983 33.28894806924101
155.984 33.28894806924101
155.985 33.28894806924101
155.986 33.28894806924101
155.987 33.28894806924101
155.988 33.28894806924101
155.989 33.28894806924101
155.99 33.28894806924101
155.991 33.28894806924101
155.992 33.28894806924101
155.993 33.28894806924101
155.994 33.28894806924101
155.995 33.28894806924101
155.996 33.28894806924101
155.997 33.28894806924101
155.998 33.28894806924101
155.999 33.28894806924101
156.0 33.28894806924101
156.001 33.28894806924101
156.002 33.28894806924101
156.00300000000001 33.28894806924101
156.004 33.28894806924101
156.005 33.28894806924101
156.006 33.28894806924101
156.007 33.28894806924101
156.008 33.28894806924101
156.00900000000001 33.28894806924101
156.01 33.28894806924101
156.011 33.28894806924101
156.012 33.28894806924101
156.013 33.28894806924101
156.014 33.28894806924101
156.01500000000001 33.28894806924101
156.016 33.28894806924101
156.017 33.28894806924101
156.018 33.28894806924101
156.019 33.28894806924101
156.02 33.28894806924101
156.02100000000002 33.28894806924101
156.022 33.28894806924101
156.023 33.28894806924101
156.024 33.28894806924101
156.025 33.28894806924101
156.026 33.28894806924101
156.02700000000002 33.28894806924101
156.028 33.28894806924101
156.029 33.28894806924101
156.03 33.28894806924101
156.031 33.28894806924101
156.032 33.28894806924101
156.03300000000002 33.28894806924101
156.034 33.28894806924101
156.035 33.28894806924101
156.036 33.28894806924101
156.037 33.28894806924101
156.038 33.28894806924101
156.03900000000002 33.28894806924101
156.04 33.28894806924101
156.041 33.28894806924101
156.042 33.28894806924101
156.043 33.28894806924101
156.044 33.28894806924101
156.04500000000002 33.28894806924101
156.046 33.28894806924101
156.047 33.28894806924101
156.048 33.28894806924101
156.049 33.28894806924101
156.05 33.28894806924101
156.05100000000002 33.28894806924101
156.052 33.28894806924101
156.053 33.28894806924101
156.054 33.28894806924101
156.055 33.28894806924101
156.056 33.28894806924101
156.05700000000002 33.28894806924101
156.058 33.28894806924101
156.059 33.28894806924101
156.06 33.28894806924101
156.061 33.28894806924101
156.062 33.28894806924101
156.06300000000002 33.28894806924101
156.064 33.28894806924101
156.065 33.28894806924101
156.066 33.28894806924101
156.067 33.28894806924101
156.068 33.28894806924101
156.06900000000002 33.28894806924101
156.07 33.28894806924101
156.071 33.28894806924101
156.072 33.28894806924101
156.073 33.28894806924101
156.074 33.28894806924101
156.07500000000002 33.28894806924101
156.076 33.28894806924101
156.077 33.28894806924101
156.078 33.28894806924101
156.079 33.28894806924101
156.08 33.28894806924101
156.08100000000002 33.28894806924101
156.082 33.28894806924101
156.083 33.28894806924101
156.084 33.28894806924101
156.085 33.28894806924101
156.086 33.28894806924101
156.087 33.28894806924101
156.088 33.28894806924101
156.089 33.28894806924101
156.09 33.28894806924101
156.091 33.28894806924101
156.092 33.28894806924101
156.093 33.28894806924101
156.094 33.28894806924101
156.095 33.28894806924101
156.096 33.28894806924101
156.097 33.28894806924101
156.098 33.28894806924101
156.099 33.28894806924101
156.1 33.28894806924101
156.101 33.28894806924101
156.102 33.28894806924101
156.103 33.28894806924101
156.104 33.28894806924101
156.105 33.28894806924101
156.106 33.28894806924101
156.107 33.28894806924101
156.108 33.28894806924101
156.109 33.28894806924101
156.11 33.28894806924101
156.111 33.28894806924101
156.112 33.28894806924101
156.113 33.28894806924101
156.114 33.28894806924101
156.115 33.28894806924101
156.116 33.28894806924101
156.117 33.28894806924101
156.118 33.28894806924101
156.119 33.28894806924101
156.12 33.28894806924101
156.121 33.28894806924101
156.122 33.28894806924101
156.123 33.28894806924101
156.124 33.28894806924101
156.125 33.28894806924101
156.126 33.28894806924101
156.127 33.28894806924101
156.12800000000001 33.28894806924101
156.129 33.28894806924101
156.13 33.28894806924101
156.131 33.28894806924101
156.132 33.28894806924101
156.133 33.28894806924101
156.13400000000001 33.28894806924101
156.135 33.28894806924101
156.136 33.28894806924101
156.137 33.28894806924101
156.138 33.28894806924101
156.139 33.28894806924101
156.14000000000001 33.28894806924101
156.141 33.28894806924101
156.142 33.28894806924101
156.143 33.28894806924101
156.144 33.28894806924101
156.145 33.28894806924101
156.14600000000002 33.28894806924101
156.147 33.28894806924101
156.148 33.28894806924101
156.149 33.28894806924101
156.15 33.28894806924101
156.151 33.28894806924101
156.15200000000002 33.28894806924101
156.153 33.28894806924101
156.154 33.28894806924101
156.155 33.28894806924101
156.156 33.28894806924101
156.157 33.28894806924101
156.15800000000002 33.28894806924101
156.159 33.28894806924101
156.16 33.28894806924101
156.161 33.28894806924101
156.162 33.28894806924101
156.163 33.28894806924101
156.16400000000002 33.28894806924101
156.165 33.28894806924101
156.166 33.28894806924101
156.167 33.28894806924101
156.168 33.28894806924101
156.169 33.28894806924101
156.17000000000002 33.28894806924101
156.171 33.28894806924101
156.172 33.28894806924101
156.173 33.28894806924101
156.174 33.28894806924101
156.175 33.28894806924101
156.17600000000002 33.28894806924101
156.177 33.28894806924101
156.178 33.28894806924101
156.179 33.28894806924101
156.18 33.28894806924101
156.181 33.28894806924101
156.18200000000002 33.28894806924101
156.183 33.28894806924101
156.184 33.28894806924101
156.185 33.28894806924101
156.186 33.28894806924101
156.187 33.28894806924101
156.18800000000002 33.28894806924101
156.189 33.28894806924101
156.19 33.28894806924101
156.191 33.28894806924101
156.192 33.28894806924101
156.193 33.28894806924101
156.19400000000002 33.28894806924101
156.195 33.28894806924101
156.196 33.28894806924101
156.197 33.28894806924101
156.198 33.28894806924101
156.199 33.28894806924101
156.20000000000002 33.28894806924101
156.201 33.28894806924101
156.202 33.28894806924101
156.203 33.28894806924101
156.204 33.28894806924101
156.205 33.28894806924101
156.20600000000002 33.28894806924101
156.207 33.28894806924101
156.208 33.28894806924101
156.209 33.28894806924101
156.21 33.28894806924101
156.211 33.28894806924101
156.212 33.28894806924101
156.213 33.28894806924101
156.214 33.28894806924101
156.215 33.28894806924101
156.216 33.28894806924101
156.217 33.28894806924101
156.218 33.28894806924101
156.219 33.28894806924101
156.22 33.28894806924101
156.221 33.28894806924101
156.222 33.28894806924101
156.223 33.28894806924101
156.224 33.28894806924101
156.225 33.28894806924101
156.226 33.28894806924101
156.227 33.28894806924101
156.228 33.28894806924101
156.229 33.28894806924101
156.23 33.28894806924101
156.231 33.28894806924101
156.232 33.28894806924101
156.233 33.28894806924101
156.234 33.28894806924101
156.235 33.28894806924101
156.236 33.28894806924101
156.237 33.28894806924101
156.238 33.28894806924101
156.239 33.28894806924101
156.24 33.28894806924101
156.241 33.28894806924101
156.242 33.28894806924101
156.243 33.28894806924101
156.244 33.28894806924101
156.245 33.28894806924101
156.246 33.28894806924101
156.247 33.28894806924101
156.248 33.28894806924101
156.249 33.28894806924101
156.25 33.28894806924101
156.251 33.28894806924101
156.252 33.28894806924101
156.25300000000001 33.28894806924101
156.254 33.28894806924101
156.255 33.28894806924101
156.256 33.28894806924101
156.257 33.28894806924101
156.258 33.28894806924101
156.25900000000001 33.28894806924101
156.26 33.28894806924101
156.261 33.28894806924101
156.262 33.28894806924101
156.263 33.28894806924101
156.264 33.28894806924101
156.26500000000001 33.28894806924101
156.266 33.28894806924101
156.267 33.28894806924101
156.268 33.28894806924101
156.269 33.28894806924101
156.27 33.28894806924101
156.27100000000002 33.28894806924101
156.272 33.28894806924101
156.273 33.28894806924101
156.274 33.28894806924101
156.275 33.28894806924101
156.276 33.28894806924101
156.27700000000002 33.28894806924101
156.278 33.28894806924101
156.279 33.28894806924101
156.28 33.28894806924101
156.281 33.28894806924101
156.282 33.28894806924101
156.28300000000002 33.28894806924101
156.284 33.28894806924101
156.285 33.28894806924101
156.286 33.28894806924101
156.287 33.28894806924101
156.288 33.28894806924101
156.28900000000002 33.28894806924101
156.29 33.28894806924101
156.291 33.28894806924101
156.292 33.28894806924101
156.293 33.28894806924101
156.294 33.28894806924101
156.29500000000002 33.28894806924101
156.296 33.28894806924101
156.297 33.28894806924101
156.298 33.28894806924101
156.299 33.28894806924101
156.3 33.28894806924101
156.30100000000002 33.28894806924101
156.302 33.28894806924101
156.303 33.28894806924101
156.304 33.28894806924101
156.305 33.28894806924101
156.306 33.28894806924101
156.30700000000002 33.28894806924101
156.308 33.28894806924101
156.309 33.28894806924101
156.31 33.28894806924101
156.311 33.28894806924101
156.312 33.28894806924101
156.31300000000002 33.28894806924101
156.314 33.28894806924101
156.315 33.28894806924101
156.316 33.28894806924101
156.317 33.28894806924101
156.318 33.28894806924101
156.31900000000002 33.28894806924101
156.32 33.28894806924101
156.321 33.28894806924101
156.322 33.28894806924101
156.323 33.28894806924101
156.324 33.28894806924101
156.32500000000002 33.28894806924101
156.326 33.28894806924101
156.327 33.28894806924101
156.328 33.28894806924101
156.329 33.28894806924101
156.33 33.28894806924101
156.33100000000002 33.28894806924101
156.332 33.28894806924101
156.333 33.28894806924101
156.334 33.28894806924101
156.335 33.28894806924101
156.336 33.28894806924101
156.337 33.28894806924101
156.338 33.28894806924101
156.339 33.28894806924101
156.34 33.28894806924101
156.341 33.28894806924101
156.342 33.28894806924101
156.343 33.28894806924101
156.344 33.28894806924101
156.345 33.28894806924101
156.346 33.28894806924101
156.347 33.28894806924101
156.348 33.28894806924101
156.349 33.28894806924101
156.35 33.28894806924101
156.351 33.28894806924101
156.352 33.28894806924101
156.353 33.28894806924101
156.354 33.28894806924101
156.355 33.28894806924101
156.356 33.28894806924101
156.357 33.28894806924101
156.358 33.28894806924101
156.359 33.28894806924101
156.36 33.28894806924101
156.361 33.28894806924101
156.362 33.28894806924101
156.363 33.28894806924101
156.364 33.28894806924101
156.365 33.28894806924101
156.366 33.28894806924101
156.367 33.28894806924101
156.368 33.28894806924101
156.369 33.28894806924101
156.37 33.28894806924101
156.371 33.28894806924101
156.372 33.28894806924101
156.373 33.28894806924101
156.374 33.28894806924101
156.375 33.28894806924101
156.376 33.28894806924101
156.377 33.28894806924101
156.37800000000001 33.28894806924101
156.379 33.28894806924101
156.38 33.28894806924101
156.381 33.28894806924101
156.382 33.28894806924101
156.383 33.28894806924101
156.38400000000001 33.28894806924101
156.385 33.28894806924101
156.386 33.28894806924101
156.387 33.28894806924101
156.388 33.28894806924101
156.389 33.28894806924101
156.39000000000001 33.28894806924101
156.391 33.28894806924101
156.392 33.28894806924101
156.393 33.28894806924101
156.394 33.28894806924101
156.395 33.28894806924101
156.39600000000002 33.28894806924101
156.397 33.28894806924101
156.398 33.28894806924101
156.399 33.28894806924101
156.4 33.28894806924101
156.401 33.28894806924101
156.40200000000002 33.28894806924101
156.403 33.28894806924101
156.404 33.28894806924101
156.405 33.28894806924101
156.406 33.28894806924101
156.407 33.28894806924101
156.40800000000002 33.28894806924101
156.409 33.28894806924101
156.41 33.28894806924101
156.411 33.28894806924101
156.412 33.28894806924101
156.413 33.28894806924101
156.41400000000002 33.28894806924101
156.415 33.28894806924101
156.416 33.28894806924101
156.417 33.28894806924101
156.418 33.28894806924101
156.419 33.28894806924101
156.42000000000002 33.28894806924101
156.421 33.28894806924101
156.422 33.28894806924101
156.423 33.28894806924101
156.424 33.28894806924101
156.425 33.28894806924101
156.42600000000002 33.28894806924101
156.427 33.28894806924101
156.428 33.28894806924101
156.429 33.28894806924101
156.43 33.28894806924101
156.431 33.28894806924101
156.43200000000002 33.28894806924101
156.433 33.28894806924101
156.434 33.28894806924101
156.435 33.28894806924101
156.436 33.28894806924101
156.437 33.28894806924101
156.43800000000002 33.28894806924101
156.439 33.28894806924101
156.44 33.28894806924101
156.441 33.28894806924101
156.442 33.28894806924101
156.443 33.28894806924101
156.44400000000002 33.28894806924101
156.445 33.28894806924101
156.446 33.28894806924101
156.447 33.28894806924101
156.448 33.28894806924101
156.449 33.28894806924101
156.45000000000002 33.28894806924101
156.451 33.28894806924101
156.452 33.28894806924101
156.453 33.28894806924101
156.454 33.28894806924101
156.455 33.28894806924101
156.45600000000002 33.28894806924101
156.457 33.28894806924101
156.458 33.28894806924101
156.459 33.28894806924101
156.46 33.28894806924101
156.461 33.28894806924101
156.462 33.28894806924101
156.463 33.28894806924101
156.464 33.28894806924101
156.465 33.28894806924101
156.466 33.28894806924101
156.467 33.28894806924101
156.468 33.28894806924101
156.469 33.28894806924101
156.47 33.28894806924101
156.471 33.28894806924101
156.472 33.28894806924101
156.473 33.28894806924101
156.474 33.28894806924101
156.475 33.28894806924101
156.476 33.28894806924101
156.477 33.28894806924101
156.478 33.28894806924101
156.479 33.28894806924101
156.48 33.28894806924101
156.481 33.28894806924101
156.482 33.28894806924101
156.483 33.28894806924101
156.484 33.28894806924101
156.485 33.28894806924101
156.486 33.28894806924101
156.487 33.28894806924101
156.488 33.28894806924101
156.489 33.28894806924101
156.49 33.28894806924101
156.491 33.28894806924101
156.492 33.28894806924101
156.493 33.28894806924101
156.494 33.28894806924101
156.495 33.28894806924101
156.496 33.28894806924101
156.497 33.28894806924101
156.498 33.28894806924101
156.499 33.28894806924101
156.5 33.28894806924101
156.501 33.28894806924101
156.502 33.28894806924101
156.50300000000001 33.28894806924101
156.504 33.28894806924101
156.505 33.28894806924101
156.506 33.28894806924101
156.507 33.28894806924101
156.508 33.28894806924101
156.50900000000001 33.28894806924101
156.51 33.28894806924101
156.511 33.28894806924101
156.512 33.28894806924101
156.513 33.28894806924101
156.514 33.28894806924101
156.51500000000001 33.28894806924101
156.516 33.28894806924101
156.517 33.28894806924101
156.518 33.28894806924101
156.519 33.28894806924101
156.52 33.28894806924101
156.52100000000002 33.28894806924101
156.522 33.28894806924101
156.523 33.28894806924101
156.524 33.28894806924101
156.525 33.28894806924101
156.526 33.28894806924101
156.52700000000002 33.28894806924101
156.528 33.28894806924101
156.529 33.28894806924101
156.53 33.28894806924101
156.531 33.28894806924101
156.532 33.28894806924101
156.53300000000002 33.28894806924101
156.534 33.28894806924101
156.535 33.28894806924101
156.536 33.28894806924101
156.537 33.28894806924101
156.538 33.28894806924101
156.53900000000002 33.28894806924101
156.54 33.28894806924101
156.541 33.28894806924101
156.542 33.28894806924101
156.543 33.28894806924101
156.544 33.28894806924101
156.54500000000002 33.28894806924101
156.546 33.28894806924101
156.547 33.28894806924101
156.548 33.28894806924101
156.549 33.28894806924101
156.55 33.28894806924101
156.55100000000002 33.28894806924101
156.552 33.28894806924101
156.553 33.28894806924101
156.554 33.28894806924101
156.555 33.28894806924101
156.556 33.28894806924101
156.55700000000002 33.28894806924101
156.558 33.28894806924101
156.559 33.28894806924101
156.56 33.28894806924101
156.561 33.28894806924101
156.562 33.28894806924101
156.56300000000002 33.28894806924101
156.564 33.28894806924101
156.565 33.28894806924101
156.566 33.28894806924101
156.567 33.28894806924101
156.568 33.28894806924101
156.56900000000002 33.28894806924101
156.57 33.28894806924101
156.571 33.28894806924101
156.572 33.28894806924101
156.573 33.28894806924101
156.574 33.28894806924101
156.57500000000002 33.28894806924101
156.576 33.28894806924101
156.577 33.28894806924101
156.578 33.28894806924101
156.579 33.28894806924101
156.58 33.28894806924101
156.58100000000002 33.28894806924101
156.582 33.28894806924101
156.583 33.28894806924101
156.584 33.28894806924101
156.585 33.28894806924101
156.586 33.28894806924101
156.587 33.28894806924101
156.588 33.28894806924101
156.589 33.28894806924101
156.59 33.28894806924101
156.591 33.28894806924101
156.592 33.28894806924101
156.593 33.28894806924101
156.594 33.28894806924101
156.595 33.28894806924101
156.596 33.28894806924101
156.597 33.28894806924101
156.598 33.28894806924101
156.599 33.28894806924101
156.6 33.28894806924101
156.601 33.28894806924101
156.602 33.28894806924101
156.603 33.28894806924101
156.604 33.28894806924101
156.605 33.28894806924101
156.606 33.28894806924101
156.607 33.28894806924101
156.608 33.28894806924101
156.609 33.28894806924101
156.61 33.28894806924101
156.611 33.28894806924101
156.612 33.28894806924101
156.613 33.28894806924101
156.614 33.28894806924101
156.615 33.28894806924101
156.616 33.28894806924101
156.617 33.28894806924101
156.618 33.28894806924101
156.619 33.28894806924101
156.62 33.28894806924101
156.621 33.28894806924101
156.622 33.28894806924101
156.623 33.28894806924101
156.624 33.28894806924101
156.625 33.28894806924101
156.626 33.28894806924101
156.627 33.28894806924101
156.62800000000001 33.28894806924101
156.629 33.28894806924101
156.63 33.28894806924101
156.631 33.28894806924101
156.632 33.28894806924101
156.633 33.28894806924101
156.63400000000001 33.28894806924101
156.635 33.28894806924101
156.636 33.28894806924101
156.637 33.28894806924101
156.638 33.28894806924101
156.639 33.28894806924101
156.64000000000001 33.28894806924101
156.641 33.28894806924101
156.642 33.28894806924101
156.643 33.28894806924101
156.644 33.28894806924101
156.645 33.28894806924101
156.64600000000002 33.28894806924101
156.647 33.28894806924101
156.648 33.28894806924101
156.649 33.28894806924101
156.65 33.28894806924101
156.651 33.28894806924101
156.65200000000002 33.28894806924101
156.653 33.28894806924101
156.654 33.28894806924101
156.655 33.28894806924101
156.656 33.28894806924101
156.657 33.28894806924101
156.65800000000002 33.28894806924101
156.659 33.28894806924101
156.66 33.28894806924101
156.661 33.28894806924101
156.662 33.28894806924101
156.663 33.28894806924101
156.66400000000002 33.28894806924101
156.665 33.28894806924101
156.666 33.28894806924101
156.667 33.28894806924101
156.668 33.28894806924101
156.669 33.28894806924101
156.67000000000002 33.28894806924101
156.671 33.28894806924101
156.672 33.28894806924101
156.673 33.28894806924101
156.674 33.28894806924101
156.675 33.28894806924101
156.67600000000002 33.28894806924101
156.677 33.28894806924101
156.678 33.28894806924101
156.679 33.28894806924101
156.68 33.28894806924101
156.681 33.28894806924101
156.68200000000002 33.28894806924101
156.683 33.28894806924101
156.684 33.28894806924101
156.685 33.28894806924101
156.686 33.28894806924101
156.687 33.28894806924101
156.68800000000002 33.28894806924101
156.689 33.28894806924101
156.69 33.28894806924101
156.691 33.28894806924101
156.692 33.28894806924101
156.693 33.28894806924101
156.69400000000002 33.28894806924101
156.695 33.28894806924101
156.696 33.28894806924101
156.697 33.28894806924101
156.698 33.28894806924101
156.699 33.28894806924101
156.70000000000002 33.28894806924101
156.701 33.28894806924101
156.702 33.28894806924101
156.703 33.28894806924101
156.704 33.28894806924101
156.705 33.28894806924101
156.70600000000002 33.28894806924101
156.707 33.28894806924101
156.708 33.28894806924101
156.709 33.28894806924101
156.71 33.28894806924101
156.711 33.28894806924101
156.712 33.28894806924101
156.713 33.28894806924101
156.714 33.28894806924101
156.715 33.28894806924101
156.716 33.28894806924101
156.717 33.28894806924101
156.718 33.28894806924101
156.719 33.28894806924101
156.72 33.28894806924101
156.721 33.28894806924101
156.722 33.28894806924101
156.723 33.28894806924101
156.724 33.28894806924101
156.725 33.28894806924101
156.726 33.28894806924101
156.727 33.28894806924101
156.728 33.28894806924101
156.729 33.28894806924101
156.73 33.28894806924101
156.731 33.28894806924101
156.732 33.28894806924101
156.733 33.28894806924101
156.734 33.28894806924101
156.735 33.28894806924101
156.736 33.28894806924101
156.737 33.28894806924101
156.738 33.28894806924101
156.739 33.28894806924101
156.74 33.28894806924101
156.741 33.28894806924101
156.742 33.28894806924101
156.743 33.28894806924101
156.744 33.28894806924101
156.745 33.28894806924101
156.746 33.28894806924101
156.747 33.28894806924101
156.748 33.28894806924101
156.749 33.28894806924101
156.75 33.28894806924101
156.751 33.28894806924101
156.752 33.28894806924101
156.75300000000001 33.28894806924101
156.754 33.28894806924101
156.755 33.28894806924101
156.756 33.28894806924101
156.757 33.28894806924101
156.758 33.28894806924101
156.75900000000001 33.28894806924101
156.76 33.28894806924101
156.761 33.28894806924101
156.762 33.28894806924101
156.763 33.28894806924101
156.764 33.28894806924101
156.76500000000001 33.28894806924101
156.766 33.28894806924101
156.767 33.28894806924101
156.768 33.28894806924101
156.769 33.28894806924101
156.77 33.28894806924101
156.77100000000002 33.28894806924101
156.772 33.28894806924101
156.773 33.28894806924101
156.774 33.28894806924101
156.775 33.28894806924101
156.776 33.28894806924101
156.77700000000002 33.28894806924101
156.778 33.28894806924101
156.779 33.28894806924101
156.78 33.28894806924101
156.781 33.28894806924101
156.782 33.28894806924101
156.78300000000002 33.28894806924101
156.784 33.28894806924101
156.785 33.28894806924101
156.786 33.28894806924101
156.787 33.28894806924101
156.788 33.28894806924101
156.78900000000002 33.28894806924101
156.79 33.28894806924101
156.791 33.28894806924101
156.792 33.28894806924101
156.793 33.28894806924101
156.794 33.28894806924101
156.79500000000002 33.28894806924101
156.796 33.28894806924101
156.797 33.28894806924101
156.798 33.28894806924101
156.799 33.28894806924101
156.8 33.28894806924101
156.80100000000002 33.28894806924101
156.802 33.28894806924101
156.803 33.28894806924101
156.804 33.28894806924101
156.805 33.28894806924101
156.806 33.28894806924101
156.80700000000002 33.28894806924101
156.808 33.28894806924101
156.809 33.28894806924101
156.81 33.28894806924101
156.811 33.28894806924101
156.812 33.28894806924101
156.81300000000002 33.28894806924101
156.814 33.28894806924101
156.815 33.28894806924101
156.816 33.28894806924101
156.817 33.28894806924101
156.818 33.28894806924101
156.81900000000002 33.28894806924101
156.82 33.28894806924101
156.821 33.28894806924101
156.822 33.28894806924101
156.823 33.28894806924101
156.824 33.28894806924101
156.82500000000002 33.28894806924101
156.826 33.28894806924101
156.827 33.28894806924101
156.828 33.28894806924101
156.829 33.28894806924101
156.83 33.28894806924101
156.83100000000002 33.28894806924101
156.832 33.28894806924101
156.833 33.28894806924101
156.834 33.28894806924101
156.835 33.28894806924101
156.836 33.28894806924101
156.837 33.28894806924101
156.838 33.28894806924101
156.839 33.28894806924101
156.84 33.28894806924101
156.841 33.28894806924101
156.842 33.28894806924101
156.843 33.28894806924101
156.844 33.28894806924101
156.845 33.28894806924101
156.846 33.28894806924101
156.847 33.28894806924101
156.848 33.28894806924101
156.849 33.28894806924101
156.85 33.28894806924101
156.851 33.28894806924101
156.852 33.28894806924101
156.853 33.28894806924101
156.854 33.28894806924101
156.855 33.28894806924101
156.856 33.28894806924101
156.857 33.28894806924101
156.858 33.28894806924101
156.859 33.28894806924101
156.86 33.28894806924101
156.861 33.28894806924101
156.862 33.28894806924101
156.863 33.28894806924101
156.864 33.28894806924101
156.865 33.28894806924101
156.866 33.28894806924101
156.867 33.28894806924101
156.868 33.28894806924101
156.869 33.28894806924101
156.87 33.28894806924101
156.871 33.28894806924101
156.872 33.28894806924101
156.873 33.28894806924101
156.874 33.28894806924101
156.875 33.28894806924101
156.876 33.28894806924101
156.877 33.28894806924101
156.87800000000001 33.28894806924101
156.879 33.28894806924101
156.88 33.28894806924101
156.881 33.28894806924101
156.882 33.28894806924101
156.883 33.28894806924101
156.88400000000001 33.28894806924101
156.885 33.28894806924101
156.886 33.28894806924101
156.887 33.28894806924101
156.888 33.28894806924101
156.889 33.28894806924101
156.89000000000001 33.28894806924101
156.891 33.28894806924101
156.892 33.28894806924101
156.893 33.28894806924101
156.894 33.28894806924101
156.895 33.28894806924101
156.89600000000002 33.28894806924101
156.897 33.28894806924101
156.898 33.28894806924101
156.899 33.28894806924101
156.9 33.28894806924101
156.901 33.28894806924101
156.90200000000002 33.28894806924101
156.903 33.28894806924101
156.904 33.28894806924101
156.905 33.28894806924101
156.906 33.28894806924101
156.907 33.28894806924101
156.90800000000002 33.28894806924101
156.909 33.28894806924101
156.91 33.28894806924101
156.911 33.28894806924101
156.912 33.28894806924101
156.913 33.28894806924101
156.91400000000002 33.28894806924101
156.915 33.28894806924101
156.916 33.28894806924101
156.917 33.28894806924101
156.918 33.28894806924101
156.919 33.28894806924101
156.92000000000002 33.28894806924101
156.921 33.28894806924101
156.922 33.28894806924101
156.923 33.28894806924101
156.924 33.28894806924101
156.925 33.28894806924101
156.92600000000002 33.28894806924101
156.927 33.28894806924101
156.928 33.28894806924101
156.929 33.28894806924101
156.93 33.28894806924101
156.931 33.28894806924101
156.93200000000002 33.28894806924101
156.933 33.28894806924101
156.934 33.28894806924101
156.935 33.28894806924101
156.936 33.28894806924101
156.937 33.28894806924101
156.93800000000002 33.28894806924101
156.939 33.28894806924101
156.94 33.28894806924101
156.941 33.28894806924101
156.942 33.28894806924101
156.943 33.28894806924101
156.94400000000002 33.28894806924101
156.945 33.28894806924101
156.946 33.28894806924101
156.947 33.28894806924101
156.948 33.28894806924101
156.949 33.28894806924101
156.95000000000002 33.28894806924101
156.951 33.28894806924101
156.952 33.28894806924101
156.953 33.28894806924101
156.954 33.28894806924101
156.955 33.28894806924101
156.95600000000002 33.28894806924101
156.957 33.28894806924101
156.958 33.28894806924101
156.959 33.28894806924101
156.96 33.28894806924101
156.961 33.28894806924101
156.962 33.28894806924101
156.963 33.28894806924101
156.964 33.28894806924101
156.965 33.28894806924101
156.966 33.28894806924101
156.967 33.28894806924101
156.968 33.28894806924101
156.969 33.28894806924101
156.97 33.28894806924101
156.971 33.28894806924101
156.972 33.28894806924101
156.973 33.28894806924101
156.974 33.28894806924101
156.975 33.28894806924101
156.976 33.28894806924101
156.977 33.28894806924101
156.978 33.28894806924101
156.979 33.28894806924101
156.98 33.28894806924101
156.981 33.28894806924101
156.982 33.28894806924101
156.983 33.28894806924101
156.984 33.28894806924101
156.985 33.28894806924101
156.986 33.28894806924101
156.987 33.28894806924101
156.988 33.28894806924101
156.989 33.28894806924101
156.99 33.28894806924101
156.991 33.28894806924101
156.992 33.28894806924101
156.993 33.28894806924101
156.994 33.28894806924101
156.995 33.28894806924101
156.996 33.28894806924101
156.997 33.28894806924101
156.998 33.28894806924101
156.999 33.28894806924101
157.0 33.28894806924101
157.001 33.28894806924101
157.002 33.28894806924101
157.00300000000001 33.28894806924101
157.004 33.28894806924101
157.005 33.28894806924101
157.006 33.28894806924101
157.007 33.28894806924101
157.008 33.28894806924101
157.00900000000001 33.28894806924101
157.01 33.28894806924101
157.011 33.28894806924101
157.012 33.28894806924101
157.013 33.28894806924101
157.014 33.28894806924101
157.01500000000001 33.28894806924101
157.016 33.28894806924101
157.017 33.28894806924101
157.018 33.28894806924101
157.019 33.28894806924101
157.02 33.28894806924101
157.02100000000002 33.28894806924101
157.022 33.28894806924101
157.023 33.28894806924101
157.024 33.28894806924101
157.025 33.28894806924101
157.026 33.28894806924101
157.02700000000002 33.28894806924101
157.028 33.28894806924101
157.029 33.28894806924101
157.03 33.28894806924101
157.031 33.28894806924101
157.032 33.28894806924101
157.03300000000002 33.28894806924101
157.034 33.28894806924101
157.035 33.28894806924101
157.036 33.28894806924101
157.037 33.28894806924101
157.038 33.28894806924101
157.03900000000002 33.28894806924101
157.04 33.28894806924101
157.041 33.28894806924101
157.042 33.28894806924101
157.043 33.28894806924101
157.044 33.28894806924101
157.04500000000002 33.28894806924101
157.046 33.28894806924101
157.047 33.28894806924101
157.048 33.28894806924101
157.049 33.28894806924101
157.05 33.28894806924101
157.05100000000002 33.28894806924101
157.052 33.28894806924101
157.053 33.28894806924101
157.054 33.28894806924101
157.055 33.28894806924101
157.056 33.28894806924101
157.05700000000002 33.28894806924101
157.058 33.28894806924101
157.059 33.28894806924101
157.06 33.28894806924101
157.061 33.28894806924101
157.062 33.28894806924101
157.06300000000002 33.28894806924101
157.064 33.28894806924101
157.065 33.28894806924101
157.066 33.28894806924101
157.067 33.28894806924101
157.068 33.28894806924101
157.06900000000002 33.28894806924101
157.07 33.28894806924101
157.071 33.28894806924101
157.072 33.28894806924101
157.073 33.28894806924101
157.074 33.28894806924101
157.07500000000002 33.28894806924101
157.076 33.28894806924101
157.077 33.28894806924101
157.078 33.28894806924101
157.079 33.28894806924101
157.08 33.28894806924101
157.08100000000002 33.28894806924101
157.082 33.28894806924101
157.083 33.28894806924101
157.084 33.28894806924101
157.085 33.28894806924101
157.086 33.28894806924101
157.087 33.28894806924101
157.088 33.28894806924101
157.089 33.28894806924101
157.09 33.28894806924101
157.091 33.28894806924101
157.092 33.28894806924101
157.093 33.28894806924101
157.094 33.28894806924101
157.095 33.28894806924101
157.096 33.28894806924101
157.097 33.28894806924101
157.098 33.28894806924101
157.099 33.28894806924101
157.1 33.28894806924101
157.101 33.28894806924101
157.102 33.28894806924101
157.103 33.28894806924101
157.104 33.28894806924101
157.105 33.28894806924101
157.106 33.28894806924101
157.107 33.28894806924101
157.108 33.28894806924101
157.109 33.28894806924101
157.11 33.28894806924101
157.111 33.28894806924101
157.112 33.28894806924101
157.113 33.28894806924101
157.114 33.28894806924101
157.115 33.28894806924101
157.116 33.28894806924101
157.117 33.28894806924101
157.118 33.28894806924101
157.119 33.28894806924101
157.12 33.28894806924101
157.121 33.28894806924101
157.122 33.28894806924101
157.123 33.28894806924101
157.124 33.28894806924101
157.125 33.28894806924101
157.126 33.28894806924101
157.127 33.28894806924101
157.12800000000001 33.28894806924101
157.129 33.28894806924101
157.13 33.28894806924101
157.131 33.28894806924101
157.132 33.28894806924101
157.133 33.28894806924101
157.13400000000001 33.28894806924101
157.135 33.28894806924101
157.136 33.28894806924101
157.137 33.28894806924101
157.138 33.28894806924101
157.139 33.28894806924101
157.14000000000001 33.28894806924101
157.141 33.28894806924101
157.142 33.28894806924101
157.143 33.28894806924101
157.144 33.28894806924101
157.145 33.28894806924101
157.14600000000002 33.28894806924101
157.147 33.28894806924101
157.148 33.28894806924101
157.149 33.28894806924101
157.15 33.28894806924101
157.151 33.28894806924101
157.15200000000002 33.28894806924101
157.153 33.28894806924101
157.154 33.28894806924101
157.155 33.28894806924101
157.156 33.28894806924101
157.157 33.28894806924101
157.15800000000002 33.28894806924101
157.159 33.28894806924101
157.16 33.28894806924101
157.161 33.28894806924101
157.162 33.28894806924101
157.163 33.28894806924101
157.16400000000002 33.28894806924101
157.165 33.28894806924101
157.166 33.28894806924101
157.167 33.28894806924101
157.168 33.28894806924101
157.169 33.28894806924101
157.17000000000002 33.28894806924101
157.171 33.28894806924101
157.172 33.28894806924101
157.173 33.28894806924101
157.174 33.28894806924101
157.175 33.28894806924101
157.17600000000002 33.28894806924101
157.177 33.28894806924101
157.178 33.28894806924101
157.179 33.28894806924101
157.18 33.28894806924101
157.181 33.28894806924101
157.18200000000002 33.28894806924101
157.183 33.28894806924101
157.184 33.28894806924101
157.185 33.28894806924101
157.186 33.28894806924101
157.187 33.28894806924101
157.18800000000002 33.28894806924101
157.189 33.28894806924101
157.19 33.28894806924101
157.191 33.28894806924101
157.192 33.28894806924101
157.193 33.28894806924101
157.19400000000002 33.28894806924101
157.195 33.28894806924101
157.196 33.28894806924101
157.197 33.28894806924101
157.198 33.28894806924101
157.199 33.28894806924101
157.20000000000002 33.28894806924101
157.201 33.28894806924101
157.202 33.28894806924101
157.203 33.28894806924101
157.204 33.28894806924101
157.205 33.28894806924101
157.20600000000002 33.28894806924101
157.207 33.28894806924101
157.208 33.28894806924101
157.209 33.28894806924101
157.21 33.28894806924101
157.211 33.28894806924101
157.212 33.28894806924101
157.213 33.28894806924101
157.214 33.28894806924101
157.215 33.28894806924101
157.216 33.28894806924101
157.217 33.28894806924101
157.218 33.28894806924101
157.219 33.28894806924101
157.22 33.28894806924101
157.221 33.28894806924101
157.222 33.28894806924101
157.223 33.28894806924101
157.224 33.28894806924101
157.225 33.28894806924101
157.226 33.28894806924101
157.227 33.28894806924101
157.228 33.28894806924101
157.229 33.28894806924101
157.23 33.28894806924101
157.231 33.28894806924101
157.232 33.28894806924101
157.233 33.28894806924101
157.234 33.28894806924101
157.235 33.28894806924101
157.236 33.28894806924101
157.237 33.28894806924101
157.238 33.28894806924101
157.239 33.28894806924101
157.24 33.28894806924101
157.241 33.28894806924101
157.242 33.28894806924101
157.243 33.28894806924101
157.244 33.28894806924101
157.245 33.28894806924101
157.246 33.28894806924101
157.247 33.28894806924101
157.248 33.28894806924101
157.249 33.28894806924101
157.25 33.28894806924101
157.251 33.28894806924101
157.252 33.28894806924101
157.25300000000001 33.28894806924101
157.254 33.28894806924101
157.255 33.28894806924101
157.256 33.28894806924101
157.257 33.28894806924101
157.258 33.28894806924101
157.25900000000001 33.28894806924101
157.26 33.28894806924101
157.261 33.28894806924101
157.262 33.28894806924101
157.263 33.28894806924101
157.264 33.28894806924101
157.26500000000001 33.28894806924101
157.266 33.28894806924101
157.267 33.28894806924101
157.268 33.28894806924101
157.269 33.28894806924101
157.27 33.28894806924101
157.27100000000002 33.28894806924101
157.272 33.28894806924101
157.273 33.28894806924101
157.274 33.28894806924101
157.275 33.28894806924101
157.276 33.28894806924101
157.27700000000002 33.28894806924101
157.278 33.28894806924101
157.279 33.28894806924101
157.28 33.28894806924101
157.281 33.28894806924101
157.282 33.28894806924101
157.28300000000002 33.28894806924101
157.284 33.28894806924101
157.285 33.28894806924101
157.286 33.28894806924101
157.287 33.28894806924101
157.288 33.28894806924101
157.28900000000002 33.28894806924101
157.29 33.28894806924101
157.291 33.28894806924101
157.292 33.28894806924101
157.293 33.28894806924101
157.294 33.28894806924101
157.29500000000002 33.28894806924101
157.296 33.28894806924101
157.297 33.28894806924101
157.298 33.28894806924101
157.299 33.28894806924101
157.3 33.28894806924101
157.30100000000002 33.28894806924101
157.302 33.28894806924101
157.303 33.28894806924101
157.304 33.28894806924101
157.305 33.28894806924101
157.306 33.28894806924101
157.30700000000002 33.28894806924101
157.308 33.28894806924101
157.309 33.28894806924101
157.31 33.28894806924101
157.311 33.28894806924101
157.312 33.28894806924101
157.31300000000002 33.28894806924101
157.314 33.28894806924101
157.315 33.28894806924101
157.316 33.28894806924101
157.317 33.28894806924101
157.318 33.28894806924101
157.31900000000002 33.28894806924101
157.32 33.28894806924101
157.321 33.28894806924101
157.322 33.28894806924101
157.323 33.28894806924101
157.324 33.28894806924101
157.32500000000002 33.28894806924101
157.326 33.28894806924101
157.327 33.28894806924101
157.328 33.28894806924101
157.329 33.28894806924101
157.33 33.28894806924101
157.33100000000002 33.28894806924101
157.332 33.28894806924101
157.333 33.28894806924101
157.334 33.28894806924101
157.335 33.28894806924101
157.336 33.28894806924101
157.337 33.28894806924101
157.338 33.28894806924101
157.339 33.28894806924101
157.34 33.28894806924101
157.341 33.28894806924101
157.342 33.28894806924101
157.343 33.28894806924101
157.344 33.28894806924101
157.345 33.28894806924101
157.346 33.28894806924101
157.347 33.28894806924101
157.348 33.28894806924101
157.349 33.28894806924101
157.35 33.28894806924101
157.351 33.28894806924101
157.352 33.28894806924101
157.353 33.28894806924101
157.354 33.28894806924101
157.355 33.28894806924101
157.356 33.28894806924101
157.357 33.28894806924101
157.358 33.28894806924101
157.359 33.28894806924101
157.36 33.28894806924101
157.361 33.28894806924101
157.362 33.28894806924101
157.363 33.28894806924101
157.364 33.28894806924101
157.365 33.28894806924101
157.366 33.28894806924101
157.367 33.28894806924101
157.368 33.28894806924101
157.369 33.28894806924101
157.37 33.28894806924101
157.371 33.28894806924101
157.372 33.28894806924101
157.373 33.28894806924101
157.374 33.28894806924101
157.375 33.28894806924101
157.376 33.28894806924101
157.377 33.28894806924101
157.37800000000001 33.28894806924101
157.379 33.28894806924101
157.38 33.28894806924101
157.381 33.28894806924101
157.382 33.28894806924101
157.383 33.28894806924101
157.38400000000001 33.28894806924101
157.385 33.28894806924101
157.386 33.28894806924101
157.387 33.28894806924101
157.388 33.28894806924101
157.389 33.28894806924101
157.39000000000001 33.28894806924101
157.391 33.28894806924101
157.392 33.28894806924101
157.393 33.28894806924101
157.394 33.28894806924101
157.395 33.28894806924101
157.39600000000002 33.28894806924101
157.397 33.28894806924101
157.398 33.28894806924101
157.399 33.28894806924101
157.4 33.28894806924101
157.401 33.28894806924101
157.40200000000002 33.28894806924101
157.403 33.28894806924101
157.404 33.28894806924101
157.405 33.28894806924101
157.406 33.28894806924101
157.407 33.28894806924101
157.40800000000002 33.28894806924101
157.409 33.28894806924101
157.41 33.28894806924101
157.411 33.28894806924101
157.412 33.28894806924101
157.413 33.28894806924101
157.41400000000002 33.28894806924101
157.415 33.28894806924101
157.416 33.28894806924101
157.417 33.28894806924101
157.418 33.28894806924101
157.419 33.28894806924101
157.42000000000002 33.28894806924101
157.421 33.28894806924101
157.422 33.28894806924101
157.423 33.28894806924101
157.424 33.28894806924101
157.425 33.28894806924101
157.42600000000002 33.28894806924101
157.427 33.28894806924101
157.428 33.28894806924101
157.429 33.28894806924101
157.43 33.28894806924101
157.431 33.28894806924101
157.43200000000002 33.28894806924101
157.433 33.28894806924101
157.434 33.28894806924101
157.435 33.28894806924101
157.436 33.28894806924101
157.437 33.28894806924101
157.43800000000002 33.28894806924101
157.439 33.28894806924101
157.44 33.28894806924101
157.441 33.28894806924101
157.442 33.28894806924101
157.443 33.28894806924101
157.44400000000002 33.28894806924101
157.445 33.28894806924101
157.446 33.28894806924101
157.447 33.28894806924101
157.448 33.28894806924101
157.449 33.28894806924101
157.45000000000002 33.28894806924101
157.451 33.28894806924101
157.452 33.28894806924101
157.453 33.28894806924101
157.454 33.28894806924101
157.455 33.28894806924101
157.45600000000002 33.28894806924101
157.457 33.28894806924101
157.458 33.28894806924101
157.459 33.28894806924101
157.46 33.28894806924101
157.461 33.28894806924101
157.462 33.28894806924101
157.463 33.28894806924101
157.464 33.28894806924101
157.465 33.28894806924101
157.466 33.28894806924101
157.467 33.28894806924101
157.468 33.28894806924101
157.469 33.28894806924101
157.47 33.28894806924101
157.471 33.28894806924101
157.472 33.28894806924101
157.473 33.28894806924101
157.474 33.28894806924101
157.475 33.28894806924101
157.476 33.28894806924101
157.477 33.28894806924101
157.478 33.28894806924101
157.479 33.28894806924101
157.48 33.28894806924101
157.481 33.28894806924101
157.482 33.28894806924101
157.483 33.28894806924101
157.484 33.28894806924101
157.485 33.28894806924101
157.486 33.28894806924101
157.487 33.28894806924101
157.488 33.28894806924101
157.489 33.28894806924101
157.49 33.28894806924101
157.491 33.28894806924101
157.492 33.28894806924101
157.493 33.28894806924101
157.494 33.28894806924101
157.495 33.28894806924101
157.496 33.28894806924101
157.497 33.28894806924101
157.498 33.28894806924101
157.499 33.28894806924101
157.5 33.28894806924101
157.501 33.28894806924101
157.502 33.28894806924101
157.50300000000001 33.28894806924101
157.504 33.28894806924101
157.505 33.28894806924101
157.506 33.28894806924101
157.507 33.28894806924101
157.508 33.28894806924101
157.50900000000001 33.28894806924101
157.51 33.28894806924101
157.511 33.28894806924101
157.512 33.28894806924101
157.513 33.28894806924101
157.514 33.28894806924101
157.51500000000001 33.28894806924101
157.516 33.28894806924101
157.517 33.28894806924101
157.518 33.28894806924101
157.519 33.28894806924101
157.52 33.28894806924101
157.52100000000002 33.28894806924101
157.522 33.28894806924101
157.523 33.28894806924101
157.524 33.28894806924101
157.525 33.28894806924101
157.526 33.28894806924101
157.52700000000002 33.28894806924101
157.528 33.28894806924101
157.529 33.28894806924101
157.53 33.28894806924101
157.531 33.28894806924101
157.532 33.28894806924101
157.53300000000002 33.28894806924101
157.534 33.28894806924101
157.535 33.28894806924101
157.536 33.28894806924101
157.537 33.28894806924101
157.538 33.28894806924101
157.53900000000002 33.28894806924101
157.54 33.28894806924101
157.541 33.28894806924101
157.542 33.28894806924101
157.543 33.28894806924101
157.544 33.28894806924101
157.54500000000002 33.28894806924101
157.546 33.28894806924101
157.547 33.28894806924101
157.548 33.28894806924101
157.549 33.28894806924101
157.55 33.28894806924101
157.55100000000002 33.28894806924101
157.552 33.28894806924101
157.553 33.28894806924101
157.554 33.28894806924101
157.555 33.28894806924101
157.556 33.28894806924101
157.55700000000002 33.28894806924101
157.558 33.28894806924101
157.559 33.28894806924101
157.56 33.28894806924101
157.561 33.28894806924101
157.562 33.28894806924101
157.56300000000002 33.28894806924101
157.564 33.28894806924101
157.565 33.28894806924101
157.566 33.28894806924101
157.567 33.28894806924101
157.568 33.28894806924101
157.56900000000002 33.28894806924101
157.57 33.28894806924101
157.571 33.28894806924101
157.572 33.28894806924101
157.573 33.28894806924101
157.574 33.28894806924101
157.57500000000002 33.28894806924101
157.576 33.28894806924101
157.577 33.28894806924101
157.578 33.28894806924101
157.579 33.28894806924101
157.58 33.28894806924101
157.58100000000002 33.28894806924101
157.582 33.28894806924101
157.583 33.28894806924101
157.584 33.28894806924101
157.585 33.28894806924101
157.586 33.28894806924101
157.587 33.28894806924101
157.588 33.28894806924101
157.589 33.28894806924101
157.59 33.28894806924101
157.591 33.28894806924101
157.592 33.28894806924101
157.593 33.28894806924101
157.594 33.28894806924101
157.595 33.28894806924101
157.596 33.28894806924101
157.597 33.28894806924101
157.598 33.28894806924101
157.599 33.28894806924101
157.6 33.28894806924101
157.601 33.28894806924101
157.602 33.28894806924101
157.603 33.28894806924101
157.604 33.28894806924101
157.605 33.28894806924101
157.606 33.28894806924101
157.607 33.28894806924101
157.608 33.28894806924101
157.609 33.28894806924101
157.61 33.28894806924101
157.611 33.28894806924101
157.612 33.28894806924101
157.613 33.28894806924101
157.614 33.28894806924101
157.615 33.28894806924101
157.616 33.28894806924101
157.617 33.28894806924101
157.618 33.28894806924101
157.619 33.28894806924101
157.62 33.28894806924101
157.621 33.28894806924101
157.622 33.28894806924101
157.623 33.28894806924101
157.624 33.28894806924101
157.625 33.28894806924101
157.626 33.28894806924101
157.627 33.28894806924101
157.62800000000001 33.28894806924101
157.629 33.28894806924101
157.63 33.28894806924101
157.631 33.28894806924101
157.632 33.28894806924101
157.633 33.28894806924101
157.63400000000001 33.28894806924101
157.635 33.28894806924101
157.636 33.28894806924101
157.637 33.28894806924101
157.638 33.28894806924101
157.639 33.28894806924101
157.64000000000001 33.28894806924101
157.641 33.28894806924101
157.642 33.28894806924101
157.643 33.28894806924101
157.644 33.28894806924101
157.645 33.28894806924101
157.64600000000002 33.28894806924101
157.647 33.28894806924101
157.648 33.28894806924101
157.649 33.28894806924101
157.65 33.28894806924101
157.651 33.28894806924101
157.65200000000002 33.28894806924101
157.653 33.28894806924101
157.654 33.28894806924101
157.655 33.28894806924101
157.656 33.28894806924101
157.657 33.28894806924101
157.65800000000002 33.28894806924101
157.659 33.28894806924101
157.66 33.28894806924101
157.661 33.28894806924101
157.662 33.28894806924101
157.663 33.28894806924101
157.66400000000002 33.28894806924101
157.665 33.28894806924101
157.666 33.28894806924101
157.667 33.28894806924101
157.668 33.28894806924101
157.669 33.28894806924101
157.67000000000002 33.28894806924101
157.671 33.28894806924101
157.672 33.28894806924101
157.673 33.28894806924101
157.674 33.28894806924101
157.675 33.28894806924101
157.67600000000002 33.28894806924101
157.677 33.28894806924101
157.678 33.28894806924101
157.679 33.28894806924101
157.68 33.28894806924101
157.681 33.28894806924101
157.68200000000002 33.28894806924101
157.683 33.28894806924101
157.684 33.28894806924101
157.685 33.28894806924101
157.686 33.28894806924101
157.687 33.28894806924101
157.68800000000002 33.28894806924101
157.689 33.28894806924101
157.69 33.28894806924101
157.691 33.28894806924101
157.692 33.28894806924101
157.693 33.28894806924101
157.69400000000002 33.28894806924101
157.695 33.28894806924101
157.696 33.28894806924101
157.697 33.28894806924101
157.698 33.28894806924101
157.699 33.28894806924101
157.70000000000002 33.28894806924101
157.701 33.28894806924101
157.702 33.28894806924101
157.703 33.28894806924101
157.704 33.28894806924101
157.705 33.28894806924101
157.70600000000002 33.28894806924101
157.707 33.28894806924101
157.708 33.28894806924101
157.709 33.28894806924101
157.71 33.28894806924101
157.711 33.28894806924101
157.712 33.28894806924101
157.713 33.28894806924101
157.714 33.28894806924101
157.715 33.28894806924101
157.716 33.28894806924101
157.717 33.28894806924101
157.718 33.28894806924101
157.719 33.28894806924101
157.72 33.28894806924101
157.721 33.28894806924101
157.722 33.28894806924101
157.723 33.28894806924101
157.724 33.28894806924101
157.725 33.28894806924101
157.726 33.28894806924101
157.727 33.28894806924101
157.728 33.28894806924101
157.729 33.28894806924101
157.73 33.28894806924101
157.731 33.28894806924101
157.732 33.28894806924101
157.733 33.28894806924101
157.734 33.28894806924101
157.735 33.28894806924101
157.736 33.28894806924101
157.737 33.28894806924101
157.738 33.28894806924101
157.739 33.28894806924101
157.74 33.28894806924101
157.741 33.28894806924101
157.742 33.28894806924101
157.743 33.28894806924101
157.744 33.28894806924101
157.745 33.28894806924101
157.746 33.28894806924101
157.747 33.28894806924101
157.748 33.28894806924101
157.749 33.28894806924101
157.75 33.28894806924101
157.751 33.28894806924101
157.752 33.28894806924101
157.75300000000001 33.28894806924101
157.754 33.28894806924101
157.755 33.28894806924101
157.756 33.28894806924101
157.757 33.28894806924101
157.758 33.28894806924101
157.75900000000001 33.28894806924101
157.76 33.28894806924101
157.761 33.28894806924101
157.762 33.28894806924101
157.763 33.28894806924101
157.764 33.28894806924101
157.76500000000001 33.28894806924101
157.766 33.28894806924101
157.767 33.28894806924101
157.768 33.28894806924101
157.769 33.28894806924101
157.77 33.28894806924101
157.77100000000002 33.28894806924101
157.772 33.28894806924101
157.773 33.28894806924101
157.774 33.28894806924101
157.775 33.28894806924101
157.776 33.28894806924101
157.77700000000002 33.28894806924101
157.778 33.28894806924101
157.779 33.28894806924101
157.78 33.28894806924101
157.781 33.28894806924101
157.782 33.28894806924101
157.78300000000002 33.28894806924101
157.784 33.28894806924101
157.785 33.28894806924101
157.786 33.28894806924101
157.787 33.28894806924101
157.788 33.28894806924101
157.78900000000002 33.28894806924101
157.79 33.28894806924101
157.791 33.28894806924101
157.792 33.28894806924101
157.793 33.28894806924101
157.794 33.28894806924101
157.79500000000002 33.28894806924101
157.796 33.28894806924101
157.797 33.28894806924101
157.798 33.28894806924101
157.799 33.28894806924101
157.8 33.28894806924101
157.80100000000002 33.28894806924101
157.802 33.28894806924101
157.803 33.28894806924101
157.804 33.28894806924101
157.805 33.28894806924101
157.806 33.28894806924101
157.80700000000002 33.28894806924101
157.808 33.28894806924101
157.809 33.28894806924101
157.81 33.28894806924101
157.811 33.28894806924101
157.812 33.28894806924101
157.81300000000002 33.28894806924101
157.814 33.28894806924101
157.815 33.28894806924101
157.816 33.28894806924101
157.817 33.28894806924101
157.818 33.28894806924101
157.81900000000002 33.28894806924101
157.82 33.28894806924101
157.821 33.28894806924101
157.822 33.28894806924101
157.823 33.28894806924101
157.824 33.28894806924101
157.82500000000002 33.28894806924101
157.826 33.28894806924101
157.827 33.28894806924101
157.828 33.28894806924101
157.829 33.28894806924101
157.83 33.28894806924101
157.83100000000002 33.28894806924101
157.832 33.28894806924101
157.833 33.28894806924101
157.834 33.28894806924101
157.835 33.28894806924101
157.836 33.28894806924101
157.837 33.28894806924101
157.838 33.28894806924101
157.839 33.28894806924101
157.84 33.28894806924101
157.841 33.28894806924101
157.842 33.28894806924101
157.843 33.28894806924101
157.844 33.28894806924101
157.845 33.28894806924101
157.846 33.28894806924101
157.847 33.28894806924101
157.848 33.28894806924101
157.849 33.28894806924101
157.85 33.28894806924101
157.851 33.28894806924101
157.852 33.28894806924101
157.853 33.28894806924101
157.854 33.28894806924101
157.855 33.28894806924101
157.856 33.28894806924101
157.857 33.28894806924101
157.858 33.28894806924101
157.859 33.28894806924101
157.86 33.28894806924101
157.861 33.28894806924101
157.862 33.28894806924101
157.863 33.28894806924101
157.864 33.28894806924101
157.865 33.28894806924101
157.866 33.28894806924101
157.867 33.28894806924101
157.868 33.28894806924101
157.869 33.28894806924101
157.87 33.28894806924101
157.871 33.28894806924101
157.872 33.28894806924101
157.873 33.28894806924101
157.874 33.28894806924101
157.875 33.28894806924101
157.876 33.28894806924101
157.877 33.28894806924101
157.87800000000001 33.28894806924101
157.879 33.28894806924101
157.88 33.28894806924101
157.881 33.28894806924101
157.882 33.28894806924101
157.883 33.28894806924101
157.88400000000001 33.28894806924101
157.885 33.28894806924101
157.886 33.28894806924101
157.887 33.28894806924101
157.888 33.28894806924101
157.889 33.28894806924101
157.89000000000001 33.28894806924101
157.891 33.28894806924101
157.892 33.28894806924101
157.893 33.28894806924101
157.894 33.28894806924101
157.895 33.28894806924101
157.89600000000002 33.28894806924101
157.897 33.28894806924101
157.898 33.28894806924101
157.899 33.28894806924101
157.9 33.28894806924101
157.901 33.28894806924101
157.90200000000002 33.28894806924101
157.903 33.28894806924101
157.904 33.28894806924101
157.905 33.28894806924101
157.906 33.28894806924101
157.907 33.28894806924101
157.90800000000002 33.28894806924101
157.909 33.28894806924101
157.91 33.28894806924101
157.911 33.28894806924101
157.912 33.28894806924101
157.913 33.28894806924101
157.91400000000002 33.28894806924101
157.915 33.28894806924101
157.916 33.28894806924101
157.917 33.28894806924101
157.918 33.28894806924101
157.919 33.28894806924101
157.92000000000002 33.28894806924101
157.921 33.28894806924101
157.922 33.28894806924101
157.923 33.28894806924101
157.924 33.28894806924101
157.925 33.28894806924101
157.92600000000002 33.28894806924101
157.927 33.28894806924101
157.928 33.28894806924101
157.929 33.28894806924101
157.93 33.28894806924101
157.931 33.28894806924101
157.93200000000002 33.28894806924101
157.933 33.28894806924101
157.934 33.28894806924101
157.935 33.28894806924101
157.936 33.28894806924101
157.937 33.28894806924101
157.93800000000002 33.28894806924101
157.939 33.28894806924101
157.94 33.28894806924101
157.941 33.28894806924101
157.942 33.28894806924101
157.943 33.28894806924101
157.94400000000002 33.28894806924101
157.945 33.28894806924101
157.946 33.28894806924101
157.947 33.28894806924101
157.948 33.28894806924101
157.949 33.28894806924101
157.95000000000002 33.28894806924101
157.951 33.28894806924101
157.952 33.28894806924101
157.953 33.28894806924101
157.954 33.28894806924101
157.955 33.28894806924101
157.95600000000002 33.28894806924101
157.957 33.28894806924101
157.958 33.28894806924101
157.959 33.28894806924101
157.96 33.28894806924101
157.961 33.28894806924101
157.962 33.28894806924101
157.963 33.28894806924101
157.964 33.28894806924101
157.965 33.28894806924101
157.966 33.28894806924101
157.967 33.28894806924101
157.968 33.28894806924101
157.969 33.28894806924101
157.97 33.28894806924101
157.971 33.28894806924101
157.972 33.28894806924101
157.973 33.28894806924101
157.974 33.28894806924101
157.975 33.28894806924101
157.976 33.28894806924101
157.977 33.28894806924101
157.978 33.28894806924101
157.979 33.28894806924101
157.98 33.28894806924101
157.981 33.28894806924101
157.982 33.28894806924101
157.983 33.28894806924101
157.984 33.28894806924101
157.985 33.28894806924101
157.986 33.28894806924101
157.987 33.28894806924101
157.988 33.28894806924101
157.989 33.28894806924101
157.99 33.28894806924101
157.991 33.28894806924101
157.992 33.28894806924101
157.993 33.28894806924101
157.994 33.28894806924101
157.995 33.28894806924101
157.996 33.28894806924101
157.997 33.28894806924101
157.998 33.28894806924101
157.999 33.28894806924101
158.0 33.28894806924101
158.001 33.28894806924101
158.002 33.28894806924101
158.00300000000001 33.28894806924101
158.004 33.28894806924101
158.005 33.28894806924101
158.006 33.28894806924101
158.007 33.28894806924101
158.008 33.28894806924101
158.00900000000001 33.28894806924101
158.01 33.28894806924101
158.011 33.28894806924101
158.012 33.28894806924101
158.013 33.28894806924101
158.014 33.28894806924101
158.01500000000001 33.28894806924101
158.016 33.28894806924101
158.017 33.28894806924101
158.018 33.28894806924101
158.019 33.28894806924101
158.02 33.28894806924101
158.02100000000002 33.28894806924101
158.022 33.28894806924101
158.023 33.28894806924101
158.024 33.28894806924101
158.025 33.28894806924101
158.026 33.28894806924101
158.02700000000002 33.28894806924101
158.028 33.28894806924101
158.029 33.28894806924101
158.03 33.28894806924101
158.031 33.28894806924101
158.032 33.28894806924101
158.03300000000002 33.28894806924101
158.034 33.28894806924101
158.035 33.28894806924101
158.036 33.28894806924101
158.037 33.28894806924101
158.038 33.28894806924101
158.03900000000002 33.28894806924101
158.04 33.28894806924101
158.041 33.28894806924101
158.042 33.28894806924101
158.043 33.28894806924101
158.044 33.28894806924101
158.04500000000002 33.28894806924101
158.046 33.28894806924101
158.047 33.28894806924101
158.048 33.28894806924101
158.049 33.28894806924101
158.05 33.28894806924101
158.05100000000002 33.28894806924101
158.052 33.28894806924101
158.053 33.28894806924101
158.054 33.28894806924101
158.055 33.28894806924101
158.056 33.28894806924101
158.05700000000002 33.28894806924101
158.058 33.28894806924101
158.059 33.28894806924101
158.06 33.28894806924101
158.061 33.28894806924101
158.062 33.28894806924101
158.06300000000002 33.28894806924101
158.064 33.28894806924101
158.065 33.28894806924101
158.066 33.28894806924101
158.067 33.28894806924101
158.068 33.28894806924101
158.06900000000002 33.28894806924101
158.07 33.28894806924101
158.071 33.28894806924101
158.072 33.28894806924101
158.073 33.28894806924101
158.074 33.28894806924101
158.07500000000002 33.28894806924101
158.076 33.28894806924101
158.077 33.28894806924101
158.078 33.28894806924101
158.079 33.28894806924101
158.08 33.28894806924101
158.08100000000002 33.28894806924101
158.082 33.28894806924101
158.083 33.28894806924101
158.084 33.28894806924101
158.085 33.28894806924101
158.086 33.28894806924101
158.087 33.28894806924101
158.088 33.28894806924101
158.089 33.28894806924101
158.09 33.28894806924101
158.091 33.28894806924101
158.092 33.28894806924101
158.093 33.28894806924101
158.094 33.28894806924101
158.095 33.28894806924101
158.096 33.28894806924101
158.097 33.28894806924101
158.098 33.28894806924101
158.099 33.28894806924101
158.1 33.28894806924101
158.101 33.28894806924101
158.102 33.28894806924101
158.103 33.28894806924101
158.104 33.28894806924101
158.105 33.28894806924101
158.106 33.28894806924101
158.107 33.28894806924101
158.108 33.28894806924101
158.109 33.28894806924101
158.11 33.28894806924101
158.111 33.28894806924101
158.112 33.28894806924101
158.113 33.28894806924101
158.114 33.28894806924101
158.115 33.28894806924101
158.116 33.28894806924101
158.117 33.28894806924101
158.118 33.28894806924101
158.119 33.28894806924101
158.12 33.28894806924101
158.121 33.28894806924101
158.122 33.28894806924101
158.123 33.28894806924101
158.124 33.28894806924101
158.125 33.28894806924101
158.126 33.28894806924101
158.127 33.28894806924101
158.12800000000001 33.28894806924101
158.129 33.28894806924101
158.13 33.28894806924101
158.131 33.28894806924101
158.132 33.28894806924101
158.133 33.28894806924101
158.13400000000001 33.28894806924101
158.135 33.28894806924101
158.136 33.28894806924101
158.137 33.28894806924101
158.138 33.28894806924101
158.139 33.28894806924101
158.14000000000001 33.28894806924101
158.141 33.28894806924101
158.142 33.28894806924101
158.143 33.28894806924101
158.144 33.28894806924101
158.145 33.28894806924101
158.14600000000002 33.28894806924101
158.147 33.28894806924101
158.148 33.28894806924101
158.149 33.28894806924101
158.15 33.28894806924101
158.151 33.28894806924101
158.15200000000002 33.28894806924101
158.153 33.28894806924101
158.154 33.28894806924101
158.155 33.28894806924101
158.156 33.28894806924101
158.157 33.28894806924101
158.15800000000002 33.28894806924101
158.159 33.28894806924101
158.16 33.28894806924101
158.161 33.28894806924101
158.162 33.28894806924101
158.163 33.28894806924101
158.16400000000002 33.28894806924101
158.165 33.28894806924101
158.166 33.28894806924101
158.167 33.28894806924101
158.168 33.28894806924101
158.169 33.28894806924101
158.17000000000002 33.28894806924101
158.171 33.28894806924101
158.172 33.28894806924101
158.173 33.28894806924101
158.174 33.28894806924101
158.175 33.28894806924101
158.17600000000002 33.28894806924101
158.177 33.28894806924101
158.178 33.28894806924101
158.179 33.28894806924101
158.18 33.28894806924101
158.181 33.28894806924101
158.18200000000002 33.28894806924101
158.183 33.28894806924101
158.184 33.28894806924101
158.185 33.28894806924101
158.186 33.28894806924101
158.187 33.28894806924101
158.18800000000002 33.28894806924101
158.189 33.28894806924101
158.19 33.28894806924101
158.191 33.28894806924101
158.192 33.28894806924101
158.193 33.28894806924101
158.19400000000002 33.28894806924101
158.195 33.28894806924101
158.196 33.28894806924101
158.197 33.28894806924101
158.198 33.28894806924101
158.199 33.28894806924101
158.20000000000002 33.28894806924101
158.201 33.28894806924101
158.202 33.28894806924101
158.203 33.28894806924101
158.204 33.28894806924101
158.205 33.28894806924101
158.20600000000002 33.28894806924101
158.207 33.28894806924101
158.208 33.28894806924101
158.209 33.28894806924101
158.21 33.28894806924101
158.211 33.28894806924101
158.212 33.28894806924101
158.213 33.28894806924101
158.214 33.28894806924101
158.215 33.28894806924101
158.216 33.28894806924101
158.217 33.28894806924101
158.218 33.28894806924101
158.219 33.28894806924101
158.22 33.28894806924101
158.221 33.28894806924101
158.222 33.28894806924101
158.223 33.28894806924101
158.224 33.28894806924101
158.225 33.28894806924101
158.226 33.28894806924101
158.227 33.28894806924101
158.228 33.28894806924101
158.229 33.28894806924101
158.23 33.28894806924101
158.231 33.28894806924101
158.232 33.28894806924101
158.233 33.28894806924101
158.234 33.28894806924101
158.235 33.28894806924101
158.236 33.28894806924101
158.237 33.28894806924101
158.238 33.28894806924101
158.239 33.28894806924101
158.24 33.28894806924101
158.241 33.28894806924101
158.242 33.28894806924101
158.243 33.28894806924101
158.244 33.28894806924101
158.245 33.28894806924101
158.246 33.28894806924101
158.247 33.28894806924101
158.248 33.28894806924101
158.249 33.28894806924101
158.25 33.28894806924101
158.251 33.28894806924101
158.252 33.28894806924101
158.25300000000001 33.28894806924101
158.254 33.28894806924101
158.255 33.28894806924101
158.256 33.28894806924101
158.257 33.28894806924101
158.258 33.28894806924101
158.25900000000001 33.28894806924101
158.26 33.28894806924101
158.261 33.28894806924101
158.262 33.28894806924101
158.263 33.28894806924101
158.264 33.28894806924101
158.26500000000001 33.28894806924101
158.266 33.28894806924101
158.267 33.28894806924101
158.268 33.28894806924101
158.269 33.28894806924101
158.27 33.28894806924101
158.27100000000002 33.28894806924101
158.272 33.28894806924101
158.273 33.28894806924101
158.274 33.28894806924101
158.275 33.28894806924101
158.276 33.28894806924101
158.27700000000002 33.28894806924101
158.278 33.28894806924101
158.279 33.28894806924101
158.28 33.28894806924101
158.281 33.28894806924101
158.282 33.28894806924101
158.28300000000002 33.28894806924101
158.284 33.28894806924101
158.285 33.28894806924101
158.286 33.28894806924101
158.287 33.28894806924101
158.288 33.28894806924101
158.28900000000002 33.28894806924101
158.29 33.28894806924101
158.291 33.28894806924101
158.292 33.28894806924101
158.293 33.28894806924101
158.294 33.28894806924101
158.29500000000002 33.28894806924101
158.296 33.28894806924101
158.297 33.28894806924101
158.298 33.28894806924101
158.299 33.28894806924101
158.3 33.28894806924101
158.30100000000002 33.28894806924101
158.302 33.28894806924101
158.303 33.28894806924101
158.304 33.28894806924101
158.305 33.28894806924101
158.306 33.28894806924101
158.30700000000002 33.28894806924101
158.308 33.28894806924101
158.309 33.28894806924101
158.31 33.28894806924101
158.311 33.28894806924101
158.312 33.28894806924101
158.31300000000002 33.28894806924101
158.314 33.28894806924101
158.315 33.28894806924101
158.316 33.28894806924101
158.317 33.28894806924101
158.318 33.28894806924101
158.31900000000002 33.28894806924101
158.32 33.28894806924101
158.321 33.28894806924101
158.322 33.28894806924101
158.323 33.28894806924101
158.324 33.28894806924101
158.32500000000002 33.28894806924101
158.326 33.28894806924101
158.327 33.28894806924101
158.328 33.28894806924101
158.329 33.28894806924101
158.33 33.28894806924101
158.33100000000002 33.28894806924101
158.332 33.28894806924101
158.333 33.28894806924101
158.334 33.28894806924101
158.335 33.28894806924101
158.336 33.28894806924101
158.337 33.28894806924101
158.338 33.28894806924101
158.339 33.28894806924101
158.34 33.28894806924101
158.341 33.28894806924101
158.342 33.28894806924101
158.343 33.28894806924101
158.344 33.28894806924101
158.345 33.28894806924101
158.346 33.28894806924101
158.347 33.28894806924101
158.348 33.28894806924101
158.349 33.28894806924101
158.35 33.28894806924101
158.351 33.28894806924101
158.352 33.28894806924101
158.353 33.28894806924101
158.354 33.28894806924101
158.355 33.28894806924101
158.356 33.28894806924101
158.357 33.28894806924101
158.358 33.28894806924101
158.359 33.28894806924101
158.36 33.28894806924101
158.361 33.28894806924101
158.362 33.28894806924101
158.363 33.28894806924101
158.364 33.28894806924101
158.365 33.28894806924101
158.366 33.28894806924101
158.367 33.28894806924101
158.368 33.28894806924101
158.369 33.28894806924101
158.37 33.28894806924101
158.371 33.28894806924101
158.372 33.28894806924101
158.373 33.28894806924101
158.374 33.28894806924101
158.375 33.28894806924101
158.376 33.28894806924101
158.377 33.28894806924101
158.37800000000001 33.28894806924101
158.379 33.28894806924101
158.38 33.28894806924101
158.381 33.28894806924101
158.382 33.28894806924101
158.383 33.28894806924101
158.38400000000001 33.28894806924101
158.385 33.28894806924101
158.386 33.28894806924101
158.387 33.28894806924101
158.388 33.28894806924101
158.389 33.28894806924101
158.39000000000001 33.28894806924101
158.391 33.28894806924101
158.392 33.28894806924101
158.393 33.28894806924101
158.394 33.28894806924101
158.395 33.28894806924101
158.39600000000002 33.28894806924101
158.397 33.28894806924101
158.398 33.28894806924101
158.399 33.28894806924101
158.4 33.28894806924101
158.401 33.28894806924101
158.40200000000002 33.28894806924101
158.403 33.28894806924101
158.404 33.28894806924101
158.405 33.28894806924101
158.406 33.28894806924101
158.407 33.28894806924101
158.40800000000002 33.28894806924101
158.409 33.28894806924101
158.41 33.28894806924101
158.411 33.28894806924101
158.412 33.28894806924101
158.413 33.28894806924101
158.41400000000002 33.28894806924101
158.415 33.28894806924101
158.416 33.28894806924101
158.417 33.28894806924101
158.418 33.28894806924101
158.419 33.28894806924101
158.42000000000002 33.28894806924101
158.421 33.28894806924101
158.422 33.28894806924101
158.423 33.28894806924101
158.424 33.28894806924101
158.425 33.28894806924101
158.42600000000002 33.28894806924101
158.427 33.28894806924101
158.428 33.28894806924101
158.429 33.28894806924101
158.43 33.28894806924101
158.431 33.28894806924101
158.43200000000002 33.28894806924101
158.433 33.28894806924101
158.434 33.28894806924101
158.435 33.28894806924101
158.436 33.28894806924101
158.437 33.28894806924101
158.43800000000002 33.28894806924101
158.439 33.28894806924101
158.44 33.28894806924101
158.441 33.28894806924101
158.442 33.28894806924101
158.443 33.28894806924101
158.44400000000002 33.28894806924101
158.445 33.28894806924101
158.446 33.28894806924101
158.447 33.28894806924101
158.448 33.28894806924101
158.449 33.28894806924101
158.45000000000002 33.28894806924101
158.451 33.28894806924101
158.452 33.28894806924101
158.453 33.28894806924101
158.454 33.28894806924101
158.455 33.28894806924101
158.45600000000002 33.28894806924101
158.457 33.28894806924101
158.458 33.28894806924101
158.459 33.28894806924101
158.46 33.28894806924101
158.461 33.28894806924101
158.46200000000002 33.28894806924101
158.463 33.28894806924101
158.464 33.28894806924101
158.465 33.28894806924101
158.466 33.28894806924101
158.467 33.28894806924101
158.468 33.28894806924101
158.469 33.28894806924101
158.47 33.28894806924101
158.471 33.28894806924101
158.472 33.28894806924101
158.473 33.28894806924101
158.474 33.28894806924101
158.475 33.28894806924101
158.476 33.28894806924101
158.477 33.28894806924101
158.478 33.28894806924101
158.479 33.28894806924101
158.48 33.28894806924101
158.481 33.28894806924101
158.482 33.28894806924101
158.483 33.28894806924101
158.484 33.28894806924101
158.485 33.28894806924101
158.486 33.28894806924101
158.487 33.28894806924101
158.488 33.28894806924101
158.489 33.28894806924101
158.49 33.28894806924101
158.491 33.28894806924101
158.492 33.28894806924101
158.493 33.28894806924101
158.494 33.28894806924101
158.495 33.28894806924101
158.496 33.28894806924101
158.497 33.28894806924101
158.498 33.28894806924101
158.499 33.28894806924101
158.5 33.28894806924101
158.501 33.28894806924101
158.502 33.28894806924101
158.50300000000001 33.28894806924101
158.504 33.28894806924101
158.505 33.28894806924101
158.506 33.28894806924101
158.507 33.28894806924101
158.508 33.28894806924101
158.50900000000001 33.28894806924101
158.51 33.28894806924101
158.511 33.28894806924101
158.512 33.28894806924101
158.513 33.28894806924101
158.514 33.28894806924101
158.51500000000001 33.28894806924101
158.516 33.28894806924101
158.517 33.28894806924101
158.518 33.28894806924101
158.519 33.28894806924101
158.52 33.28894806924101
158.52100000000002 33.28894806924101
158.522 33.28894806924101
158.523 33.28894806924101
158.524 33.28894806924101
158.525 33.28894806924101
158.526 33.28894806924101
158.52700000000002 33.28894806924101
158.528 33.28894806924101
158.529 33.28894806924101
158.53 33.28894806924101
158.531 33.28894806924101
158.532 33.28894806924101
158.53300000000002 33.28894806924101
158.534 33.28894806924101
158.535 33.28894806924101
158.536 33.28894806924101
158.537 33.28894806924101
158.538 33.28894806924101
158.53900000000002 33.28894806924101
158.54 33.28894806924101
158.541 33.28894806924101
158.542 33.28894806924101
158.543 33.28894806924101
158.544 33.28894806924101
158.54500000000002 33.28894806924101
158.546 33.28894806924101
158.547 33.28894806924101
158.548 33.28894806924101
158.549 33.28894806924101
158.55 33.28894806924101
158.55100000000002 33.28894806924101
158.552 33.28894806924101
158.553 33.28894806924101
158.554 33.28894806924101
158.555 33.28894806924101
158.556 33.28894806924101
158.55700000000002 33.28894806924101
158.558 33.28894806924101
158.559 33.28894806924101
158.56 33.28894806924101
158.561 33.28894806924101
158.562 33.28894806924101
158.56300000000002 33.28894806924101
158.564 33.28894806924101
158.565 33.28894806924101
158.566 33.28894806924101
158.567 33.28894806924101
158.568 33.28894806924101
158.56900000000002 33.28894806924101
158.57 33.28894806924101
158.571 33.28894806924101
158.572 33.28894806924101
158.573 33.28894806924101
158.574 33.28894806924101
158.57500000000002 33.28894806924101
158.576 33.28894806924101
158.577 33.28894806924101
158.578 33.28894806924101
158.579 33.28894806924101
158.58 33.28894806924101
158.58100000000002 33.28894806924101
158.582 33.28894806924101
158.583 33.28894806924101
158.584 33.28894806924101
158.585 33.28894806924101
158.586 33.28894806924101
158.58700000000002 33.28894806924101
158.588 33.28894806924101
158.589 33.28894806924101
158.59 33.28894806924101
158.591 33.28894806924101
158.592 33.28894806924101
158.593 33.28894806924101
158.594 33.28894806924101
158.595 33.28894806924101
158.596 33.28894806924101
158.597 33.28894806924101
158.598 33.28894806924101
158.599 33.28894806924101
158.6 33.28894806924101
158.601 33.28894806924101
158.602 33.28894806924101
158.603 33.28894806924101
158.604 33.28894806924101
158.605 33.28894806924101
158.606 33.28894806924101
158.607 33.28894806924101
158.608 33.28894806924101
158.609 33.28894806924101
158.61 33.28894806924101
158.611 33.28894806924101
158.612 33.28894806924101
158.613 33.28894806924101
158.614 33.28894806924101
158.615 33.28894806924101
158.616 33.28894806924101
158.617 33.28894806924101
158.618 33.28894806924101
158.619 33.28894806924101
158.62 33.28894806924101
158.621 33.28894806924101
158.622 33.28894806924101
158.623 33.28894806924101
158.624 33.28894806924101
158.625 33.28894806924101
158.626 33.28894806924101
158.627 33.28894806924101
158.62800000000001 33.28894806924101
158.629 33.28894806924101
158.63 33.28894806924101
158.631 33.28894806924101
158.632 33.28894806924101
158.633 33.28894806924101
158.63400000000001 33.28894806924101
158.635 33.28894806924101
158.636 33.28894806924101
158.637 33.28894806924101
158.638 33.28894806924101
158.639 33.28894806924101
158.64000000000001 33.28894806924101
158.641 33.28894806924101
158.642 33.28894806924101
158.643 33.28894806924101
158.644 33.28894806924101
158.645 33.28894806924101
158.64600000000002 33.28894806924101
158.647 33.28894806924101
158.648 33.28894806924101
158.649 33.28894806924101
158.65 33.28894806924101
158.651 33.28894806924101
158.65200000000002 33.28894806924101
158.653 33.28894806924101
158.654 33.28894806924101
158.655 33.28894806924101
158.656 33.28894806924101
158.657 33.28894806924101
158.65800000000002 33.28894806924101
158.659 33.28894806924101
158.66 33.28894806924101
158.661 33.28894806924101
158.662 33.28894806924101
158.663 33.28894806924101
158.66400000000002 33.28894806924101
158.665 33.28894806924101
158.666 33.28894806924101
158.667 33.28894806924101
158.668 33.28894806924101
158.669 33.28894806924101
158.67000000000002 33.28894806924101
158.671 33.28894806924101
158.672 33.28894806924101
158.673 33.28894806924101
158.674 33.28894806924101
158.675 33.28894806924101
158.67600000000002 33.28894806924101
158.677 33.28894806924101
158.678 33.28894806924101
158.679 33.28894806924101
158.68 33.28894806924101
158.681 33.28894806924101
158.68200000000002 33.28894806924101
158.683 33.28894806924101
158.684 33.28894806924101
158.685 33.28894806924101
158.686 33.28894806924101
158.687 33.28894806924101
158.68800000000002 33.28894806924101
158.689 33.28894806924101
158.69 33.28894806924101
158.691 33.28894806924101
158.692 33.28894806924101
158.693 33.28894806924101
158.69400000000002 33.28894806924101
158.695 33.28894806924101
158.696 33.28894806924101
158.697 33.28894806924101
158.698 33.28894806924101
158.699 33.28894806924101
158.70000000000002 33.28894806924101
158.701 33.28894806924101
158.702 33.28894806924101
158.703 33.28894806924101
158.704 33.28894806924101
158.705 33.28894806924101
158.70600000000002 33.28894806924101
158.707 33.28894806924101
158.708 33.28894806924101
158.709 33.28894806924101
158.71 33.28894806924101
158.711 33.28894806924101
158.71200000000002 33.28894806924101
158.713 33.28894806924101
158.714 33.28894806924101
158.715 33.28894806924101
158.716 33.28894806924101
158.717 33.28894806924101
158.718 33.28894806924101
158.719 33.28894806924101
158.72 33.28894806924101
158.721 33.28894806924101
158.722 33.28894806924101
158.723 33.28894806924101
158.724 33.28894806924101
158.725 33.28894806924101
158.726 33.28894806924101
158.727 33.28894806924101
158.728 33.28894806924101
158.729 33.62474781439139
158.73 33.62474781439139
158.731 33.62474781439139
158.732 33.62474781439139
158.733 33.62474781439139
158.734 33.62474781439139
158.735 33.62474781439139
158.736 33.62474781439139
158.737 33.62474781439139
158.738 33.62474781439139
158.739 33.62474781439139
158.74 33.62474781439139
158.741 33.62474781439139
158.742 33.62474781439139
158.743 33.62474781439139
158.744 33.62474781439139
158.745 33.62474781439139
158.746 33.62474781439139
158.747 33.62474781439139
158.748 33.62474781439139
158.749 33.62474781439139
158.75 33.62474781439139
158.751 33.62474781439139
158.752 33.62474781439139
158.75300000000001 33.62474781439139
158.754 33.62474781439139
158.755 33.62474781439139
158.756 33.62474781439139
158.757 33.62474781439139
158.758 33.62474781439139
158.75900000000001 33.62474781439139
158.76 33.62474781439139
158.761 33.62474781439139
158.762 33.62474781439139
158.763 33.62474781439139
158.764 33.62474781439139
158.76500000000001 33.62474781439139
158.766 33.62474781439139
158.767 33.62474781439139
158.768 33.62474781439139
158.769 33.62474781439139
158.77 33.62474781439139
158.77100000000002 33.62474781439139
158.772 33.62474781439139
158.773 33.62474781439139
158.774 33.62474781439139
158.775 33.62474781439139
158.776 33.62474781439139
158.77700000000002 33.62474781439139
158.778 33.62474781439139
158.779 33.62474781439139
158.78 33.62474781439139
158.781 33.62474781439139
158.782 33.62474781439139
158.78300000000002 33.62474781439139
158.784 33.62474781439139
158.785 33.62474781439139
158.786 33.62474781439139
158.787 33.62474781439139
158.788 33.62474781439139
158.78900000000002 33.62474781439139
158.79 33.62474781439139
158.791 33.62474781439139
158.792 33.62474781439139
158.793 33.62474781439139
158.794 33.62474781439139
158.79500000000002 33.62474781439139
158.796 33.62474781439139
158.797 33.62474781439139
158.798 33.62474781439139
158.799 33.62474781439139
158.8 33.62474781439139
158.80100000000002 33.62474781439139
158.802 33.62474781439139
158.803 33.62474781439139
158.804 33.62474781439139
158.805 33.62474781439139
158.806 33.62474781439139
158.80700000000002 33.62474781439139
158.808 33.62474781439139
158.809 33.62474781439139
158.81 33.62474781439139
158.811 33.62474781439139
158.812 33.62474781439139
158.81300000000002 33.62474781439139
158.814 33.62474781439139
158.815 33.62474781439139
158.816 33.62474781439139
158.817 33.62474781439139
158.818 33.62474781439139
158.81900000000002 33.62474781439139
158.82 33.62474781439139
158.821 33.62474781439139
158.822 33.62474781439139
158.823 33.62474781439139
158.824 33.62474781439139
158.82500000000002 33.62474781439139
158.826 33.62474781439139
158.827 33.62474781439139
158.828 33.62474781439139
158.829 33.62474781439139
158.83 33.62474781439139
158.83100000000002 33.62474781439139
158.832 33.62474781439139
158.833 33.62474781439139
158.834 33.62474781439139
158.835 33.62474781439139
158.836 33.62474781439139
158.83700000000002 33.62474781439139
158.838 33.62474781439139
158.839 33.62474781439139
158.84 33.62474781439139
158.841 33.62474781439139
158.842 33.62474781439139
158.843 33.62474781439139
158.844 33.62474781439139
158.845 33.62474781439139
158.846 33.62474781439139
158.847 33.62474781439139
158.848 33.62474781439139
158.849 33.62474781439139
158.85 33.62474781439139
158.851 33.62474781439139
158.852 33.62474781439139
158.853 33.62474781439139
158.854 33.62474781439139
158.855 33.62474781439139
158.856 33.62474781439139
158.857 33.62474781439139
158.858 33.62474781439139
158.859 33.62474781439139
158.86 33.62474781439139
158.861 33.62474781439139
158.862 33.62474781439139
158.863 33.62474781439139
158.864 33.62474781439139
158.865 33.62474781439139
158.866 33.62474781439139
158.867 33.62474781439139
158.868 33.62474781439139
158.869 33.62474781439139
158.87 33.62474781439139
158.871 33.62474781439139
158.872 33.62474781439139
158.873 33.62474781439139
158.874 33.62474781439139
158.875 33.62474781439139
158.876 33.62474781439139
158.877 33.62474781439139
158.87800000000001 33.62474781439139
158.879 33.62474781439139
158.88 33.62474781439139
158.881 33.62474781439139
158.882 33.62474781439139
158.883 33.62474781439139
158.88400000000001 33.62474781439139
158.885 33.62474781439139
158.886 33.62474781439139
158.887 33.62474781439139
158.888 33.62474781439139
158.889 33.62474781439139
158.89000000000001 33.62474781439139
158.891 33.62474781439139
158.892 33.62474781439139
158.893 33.62474781439139
158.894 33.62474781439139
158.895 33.62474781439139
158.89600000000002 33.62474781439139
158.897 33.62474781439139
158.898 33.62474781439139
158.899 33.62474781439139
158.9 33.62474781439139
158.901 33.62474781439139
158.90200000000002 33.62474781439139
158.903 33.62474781439139
158.904 33.62474781439139
158.905 33.62474781439139
158.906 33.62474781439139
158.907 33.62474781439139
158.90800000000002 33.62474781439139
158.909 33.62474781439139
158.91 33.62474781439139
158.911 33.62474781439139
158.912 33.62474781439139
158.913 33.62474781439139
158.91400000000002 33.62474781439139
158.915 33.62474781439139
158.916 33.62474781439139
158.917 33.62474781439139
158.918 33.62474781439139
158.919 33.62474781439139
158.92000000000002 33.62474781439139
158.921 33.62474781439139
158.922 33.62474781439139
158.923 33.62474781439139
158.924 33.62474781439139
158.925 33.62474781439139
158.92600000000002 33.62474781439139
158.927 33.62474781439139
158.928 33.62474781439139
158.929 33.62474781439139
158.93 33.62474781439139
158.931 33.62474781439139
158.93200000000002 33.62474781439139
158.933 33.62474781439139
158.934 33.62474781439139
158.935 33.62474781439139
158.936 33.62474781439139
158.937 33.62474781439139
158.93800000000002 33.62474781439139
158.939 33.62474781439139
158.94 33.62474781439139
158.941 33.62474781439139
158.942 33.62474781439139
158.943 33.62474781439139
158.94400000000002 33.62474781439139
158.945 33.62474781439139
158.946 33.62474781439139
158.947 33.62474781439139
158.948 33.62474781439139
158.949 33.62474781439139
158.95000000000002 33.62474781439139
158.951 33.62474781439139
158.952 33.62474781439139
158.953 33.62474781439139
158.954 33.62474781439139
158.955 33.62474781439139
158.95600000000002 33.62474781439139
158.957 33.62474781439139
158.958 33.62474781439139
158.959 33.62474781439139
158.96 33.62474781439139
158.961 33.62474781439139
158.96200000000002 33.62474781439139
158.963 33.62474781439139
158.964 33.62474781439139
158.965 33.62474781439139
158.966 33.62474781439139
158.967 33.62474781439139
158.968 33.62474781439139
158.969 33.62474781439139
158.97 33.62474781439139
158.971 33.62474781439139
158.972 33.62474781439139
158.973 33.62474781439139
158.974 33.62474781439139
158.975 33.62474781439139
158.976 33.62474781439139
158.977 33.62474781439139
158.978 33.62474781439139
158.979 33.62474781439139
158.98 33.62474781439139
158.981 33.62474781439139
158.982 33.62474781439139
158.983 33.62474781439139
158.984 33.62474781439139
158.985 33.62474781439139
158.986 33.62474781439139
158.987 33.62474781439139
158.988 33.62474781439139
158.989 33.62474781439139
158.99 33.62474781439139
158.991 33.62474781439139
158.992 33.62474781439139
158.993 33.62474781439139
158.994 33.62474781439139
158.995 33.62474781439139
158.996 33.62474781439139
158.997 33.62474781439139
158.998 33.62474781439139
158.999 33.62474781439139
159.0 33.62474781439139
159.001 33.62474781439139
159.002 33.62474781439139
159.00300000000001 33.62474781439139
159.004 33.62474781439139
159.005 33.62474781439139
159.006 33.62474781439139
159.007 33.62474781439139
159.008 33.62474781439139
159.00900000000001 33.62474781439139
159.01 33.62474781439139
159.011 33.62474781439139
159.012 33.62474781439139
159.013 33.62474781439139
159.014 33.62474781439139
159.01500000000001 33.62474781439139
159.016 33.62474781439139
159.017 33.62474781439139
159.018 33.62474781439139
159.019 33.62474781439139
159.02 33.62474781439139
159.02100000000002 33.62474781439139
159.022 33.62474781439139
159.023 33.62474781439139
159.024 33.62474781439139
159.025 33.62474781439139
159.026 33.62474781439139
159.02700000000002 33.62474781439139
159.028 33.62474781439139
159.029 33.62474781439139
159.03 33.62474781439139
159.031 33.62474781439139
159.032 33.62474781439139
159.03300000000002 33.62474781439139
159.034 33.62474781439139
159.035 33.62474781439139
159.036 33.62474781439139
159.037 33.62474781439139
159.038 33.62474781439139
159.03900000000002 33.62474781439139
159.04 33.62474781439139
159.041 33.62474781439139
159.042 33.62474781439139
159.043 33.62474781439139
159.044 33.62474781439139
159.04500000000002 33.62474781439139
159.046 33.62474781439139
159.047 33.62474781439139
159.048 33.62474781439139
159.049 33.62474781439139
159.05 33.62474781439139
159.05100000000002 33.62474781439139
159.052 33.62474781439139
159.053 33.62474781439139
159.054 33.62474781439139
159.055 33.62474781439139
159.056 33.62474781439139
159.05700000000002 33.62474781439139
159.058 33.62474781439139
159.059 33.62474781439139
159.06 33.62474781439139
159.061 33.62474781439139
159.062 33.62474781439139
159.06300000000002 33.62474781439139
159.064 33.62474781439139
159.065 33.62474781439139
159.066 33.62474781439139
159.067 33.62474781439139
159.068 33.62474781439139
159.06900000000002 33.62474781439139
159.07 33.62474781439139
159.071 33.62474781439139
159.072 33.62474781439139
159.073 33.62474781439139
159.074 33.62474781439139
159.07500000000002 33.62474781439139
159.076 33.62474781439139
159.077 33.62474781439139
159.078 33.62474781439139
159.079 33.62474781439139
159.08 33.62474781439139
159.08100000000002 33.62474781439139
159.082 33.62474781439139
159.083 33.62474781439139
159.084 33.62474781439139
159.085 33.62474781439139
159.086 33.62474781439139
159.08700000000002 33.62474781439139
159.088 33.62474781439139
159.089 33.62474781439139
159.09 33.62474781439139
159.091 33.62474781439139
159.092 33.62474781439139
159.093 33.62474781439139
159.094 33.62474781439139
159.095 33.62474781439139
159.096 33.62474781439139
159.097 33.62474781439139
159.098 33.62474781439139
159.099 33.62474781439139
159.1 33.62474781439139
159.101 33.62474781439139
159.102 33.62474781439139
159.103 33.62474781439139
159.104 33.62474781439139
159.105 33.62474781439139
159.106 33.62474781439139
159.107 33.62474781439139
159.108 33.62474781439139
159.109 33.62474781439139
159.11 33.62474781439139
159.111 33.62474781439139
159.112 33.62474781439139
159.113 33.62474781439139
159.114 33.62474781439139
159.115 33.62474781439139
159.116 33.62474781439139
159.117 33.62474781439139
159.118 33.62474781439139
159.119 33.62474781439139
159.12 33.62474781439139
159.121 33.62474781439139
159.122 33.62474781439139
159.123 33.62474781439139
159.124 33.62474781439139
159.125 33.62474781439139
159.126 33.62474781439139
159.127 33.62474781439139
159.12800000000001 33.62474781439139
159.129 33.62474781439139
159.13 33.62474781439139
159.131 33.62474781439139
159.132 33.62474781439139
159.133 33.62474781439139
159.13400000000001 33.62474781439139
159.135 33.62474781439139
159.136 33.62474781439139
159.137 33.62474781439139
159.138 33.62474781439139
159.139 33.62474781439139
159.14000000000001 33.62474781439139
159.141 33.62474781439139
159.142 33.62474781439139
159.143 33.62474781439139
159.144 33.62474781439139
159.145 33.62474781439139
159.14600000000002 33.62474781439139
159.147 33.62474781439139
159.148 33.62474781439139
159.149 33.62474781439139
159.15 33.62474781439139
159.151 33.62474781439139
159.15200000000002 33.62474781439139
159.153 33.62474781439139
159.154 33.62474781439139
159.155 33.62474781439139
159.156 33.62474781439139
159.157 33.62474781439139
159.15800000000002 33.62474781439139
159.159 33.62474781439139
159.16 33.62474781439139
159.161 33.62474781439139
159.162 33.62474781439139
159.163 33.62474781439139
159.16400000000002 33.62474781439139
159.165 33.62474781439139
159.166 33.62474781439139
159.167 33.62474781439139
159.168 33.62474781439139
159.169 33.62474781439139
159.17000000000002 33.62474781439139
159.171 33.62474781439139
159.172 33.62474781439139
159.173 33.62474781439139
159.174 33.62474781439139
159.175 33.62474781439139
159.17600000000002 33.62474781439139
159.177 33.62474781439139
159.178 33.62474781439139
159.179 33.62474781439139
159.18 33.62474781439139
159.181 33.62474781439139
159.18200000000002 33.62474781439139
159.183 33.62474781439139
159.184 33.62474781439139
159.185 33.62474781439139
159.186 33.62474781439139
159.187 33.62474781439139
159.18800000000002 33.62474781439139
159.189 33.62474781439139
159.19 33.62474781439139
159.191 33.62474781439139
159.192 33.62474781439139
159.193 33.62474781439139
159.19400000000002 33.62474781439139
159.195 33.62474781439139
159.196 33.62474781439139
159.197 33.62474781439139
159.198 33.62474781439139
159.199 33.62474781439139
159.20000000000002 33.62474781439139
159.201 33.62474781439139
159.202 33.62474781439139
159.203 33.62474781439139
159.204 33.62474781439139
159.205 33.62474781439139
159.20600000000002 33.62474781439139
159.207 33.62474781439139
159.208 33.62474781439139
159.209 33.62474781439139
159.21 33.62474781439139
159.211 33.62474781439139
159.21200000000002 33.62474781439139
159.213 33.62474781439139
159.214 33.62474781439139
159.215 33.62474781439139
159.216 33.62474781439139
159.217 33.62474781439139
159.218 33.62474781439139
159.219 33.62474781439139
159.22 33.62474781439139
159.221 33.62474781439139
159.222 33.62474781439139
159.223 33.62474781439139
159.224 33.62474781439139
159.225 33.62474781439139
159.226 33.62474781439139
159.227 33.62474781439139
159.228 33.62474781439139
159.229 33.62474781439139
159.23 33.62474781439139
159.231 33.62474781439139
159.232 33.62474781439139
159.233 33.62474781439139
159.234 33.62474781439139
159.235 33.62474781439139
159.236 33.62474781439139
159.237 33.62474781439139
159.238 33.62474781439139
159.239 33.62474781439139
159.24 33.62474781439139
159.241 33.62474781439139
159.242 33.62474781439139
159.243 33.62474781439139
159.244 33.62474781439139
159.245 33.62474781439139
159.246 33.62474781439139
159.247 33.62474781439139
159.248 33.62474781439139
159.249 33.62474781439139
159.25 33.62474781439139
159.251 33.62474781439139
159.252 33.62474781439139
159.25300000000001 33.62474781439139
159.254 33.62474781439139
159.255 33.62474781439139
159.256 33.62474781439139
159.257 33.62474781439139
159.258 33.62474781439139
159.25900000000001 33.62474781439139
159.26 33.62474781439139
159.261 33.62474781439139
159.262 33.62474781439139
159.263 33.62474781439139
159.264 33.62474781439139
159.26500000000001 33.62474781439139
159.266 33.62474781439139
159.267 33.62474781439139
159.268 33.62474781439139
159.269 33.62474781439139
159.27 33.62474781439139
159.27100000000002 33.62474781439139
159.272 33.62474781439139
159.273 33.62474781439139
159.274 33.62474781439139
159.275 33.62474781439139
159.276 33.62474781439139
159.27700000000002 33.62474781439139
159.278 33.62474781439139
159.279 33.62474781439139
159.28 33.62474781439139
159.281 33.62474781439139
159.282 33.62474781439139
159.28300000000002 33.62474781439139
159.284 33.62474781439139
159.285 33.62474781439139
159.286 33.62474781439139
159.287 33.62474781439139
159.288 33.62474781439139
159.28900000000002 33.62474781439139
159.29 33.62474781439139
159.291 33.62474781439139
159.292 33.62474781439139
159.293 33.62474781439139
159.294 33.62474781439139
159.29500000000002 33.62474781439139
159.296 33.62474781439139
159.297 33.62474781439139
159.298 33.62474781439139
159.299 33.62474781439139
159.3 33.62474781439139
159.30100000000002 33.62474781439139
159.302 33.62474781439139
159.303 33.62474781439139
159.304 33.62474781439139
159.305 33.62474781439139
159.306 33.62474781439139
159.30700000000002 33.62474781439139
159.308 33.62474781439139
159.309 33.62474781439139
159.31 33.62474781439139
159.311 33.62474781439139
159.312 33.62474781439139
159.31300000000002 33.62474781439139
159.314 33.62474781439139
159.315 33.62474781439139
159.316 33.62474781439139
159.317 33.62474781439139
159.318 33.62474781439139
159.31900000000002 33.62474781439139
159.32 33.62474781439139
159.321 33.62474781439139
159.322 33.62474781439139
159.323 33.62474781439139
159.324 33.62474781439139
159.32500000000002 33.62474781439139
159.326 33.62474781439139
159.327 33.62474781439139
159.328 33.62474781439139
159.329 33.62474781439139
159.33 33.62474781439139
159.33100000000002 33.62474781439139
159.332 33.62474781439139
159.333 33.62474781439139
159.334 33.62474781439139
159.335 33.62474781439139
159.336 33.62474781439139
159.33700000000002 33.62474781439139
159.338 33.62474781439139
159.339 33.62474781439139
159.34 33.62474781439139
159.341 33.62474781439139
159.342 33.62474781439139
159.343 33.62474781439139
159.344 33.62474781439139
159.345 33.62474781439139
159.346 33.62474781439139
159.347 33.62474781439139
159.348 33.62474781439139
159.349 33.62474781439139
159.35 33.62474781439139
159.351 33.62474781439139
159.352 33.62474781439139
159.353 33.62474781439139
159.354 33.62474781439139
159.355 33.62474781439139
159.356 33.62474781439139
159.357 33.62474781439139
159.358 33.62474781439139
159.359 33.62474781439139
159.36 33.62474781439139
159.361 33.62474781439139
159.362 33.62474781439139
159.363 33.62474781439139
159.364 33.62474781439139
159.365 33.62474781439139
159.366 33.62474781439139
159.367 33.62474781439139
159.368 33.62474781439139
159.369 33.62474781439139
159.37 33.62474781439139
159.371 33.62474781439139
159.372 33.62474781439139
159.373 33.62474781439139
159.374 33.62474781439139
159.375 33.62474781439139
159.376 33.62474781439139
159.377 33.62474781439139
159.37800000000001 33.62474781439139
159.379 33.62474781439139
159.38 33.62474781439139
159.381 33.62474781439139
159.382 33.62474781439139
159.383 33.62474781439139
159.38400000000001 33.62474781439139
159.385 33.62474781439139
159.386 33.62474781439139
159.387 33.62474781439139
159.388 33.62474781439139
159.389 33.62474781439139
159.39000000000001 33.62474781439139
159.391 33.62474781439139
159.392 33.62474781439139
159.393 33.62474781439139
159.394 33.62474781439139
159.395 33.62474781439139
159.39600000000002 33.62474781439139
159.397 33.62474781439139
159.398 33.62474781439139
159.399 33.62474781439139
159.4 33.62474781439139
159.401 33.62474781439139
159.40200000000002 33.62474781439139
159.403 33.62474781439139
159.404 33.62474781439139
159.405 33.62474781439139
159.406 33.62474781439139
159.407 33.62474781439139
159.40800000000002 33.62474781439139
159.409 33.62474781439139
159.41 33.62474781439139
159.411 33.62474781439139
159.412 33.62474781439139
159.413 33.62474781439139
159.41400000000002 33.62474781439139
159.415 33.62474781439139
159.416 33.62474781439139
159.417 33.62474781439139
159.418 33.62474781439139
159.419 33.62474781439139
159.42000000000002 33.62474781439139
159.421 33.62474781439139
159.422 33.62474781439139
159.423 33.62474781439139
159.424 33.62474781439139
159.425 33.62474781439139
159.42600000000002 33.62474781439139
159.427 33.62474781439139
159.428 33.62474781439139
159.429 33.62474781439139
159.43 33.62474781439139
159.431 33.62474781439139
159.43200000000002 33.62474781439139
159.433 33.62474781439139
159.434 33.62474781439139
159.435 33.62474781439139
159.436 33.62474781439139
159.437 33.62474781439139
159.43800000000002 33.62474781439139
159.439 33.62474781439139
159.44 33.62474781439139
159.441 33.62474781439139
159.442 33.62474781439139
159.443 33.62474781439139
159.44400000000002 33.62474781439139
159.445 33.62474781439139
159.446 33.62474781439139
159.447 33.62474781439139
159.448 33.62474781439139
159.449 33.62474781439139
159.45000000000002 33.62474781439139
159.451 33.62474781439139
159.452 33.62474781439139
159.453 33.62474781439139
159.454 33.62474781439139
159.455 33.62474781439139
159.45600000000002 33.62474781439139
159.457 33.62474781439139
159.458 33.62474781439139
159.459 33.62474781439139
159.46 33.62474781439139
159.461 33.62474781439139
159.46200000000002 33.62474781439139
159.463 33.62474781439139
159.464 33.62474781439139
159.465 33.62474781439139
159.466 33.62474781439139
159.467 33.62474781439139
159.468 33.62474781439139
159.469 33.62474781439139
159.47 33.62474781439139
159.471 33.62474781439139
159.472 33.62474781439139
159.473 33.62474781439139
159.474 33.62474781439139
159.475 33.62474781439139
159.476 33.62474781439139
159.477 33.62474781439139
159.478 33.62474781439139
159.479 33.62474781439139
159.48 33.62474781439139
159.481 33.62474781439139
159.482 33.62474781439139
159.483 33.62474781439139
159.484 33.62474781439139
159.485 33.62474781439139
159.486 33.62474781439139
159.487 33.62474781439139
159.488 33.62474781439139
159.489 33.62474781439139
159.49 33.62474781439139
159.491 33.62474781439139
159.492 33.62474781439139
159.493 33.62474781439139
159.494 33.62474781439139
159.495 33.62474781439139
159.496 33.62474781439139
159.497 33.62474781439139
159.498 33.62474781439139
159.499 33.62474781439139
159.5 33.62474781439139
159.501 33.62474781439139
159.502 33.62474781439139
159.50300000000001 33.62474781439139
159.504 33.62474781439139
159.505 33.62474781439139
159.506 33.62474781439139
159.507 33.62474781439139
159.508 33.62474781439139
159.50900000000001 33.62474781439139
159.51 33.62474781439139
159.511 33.62474781439139
159.512 33.62474781439139
159.513 33.62474781439139
159.514 33.62474781439139
159.51500000000001 33.62474781439139
159.516 33.62474781439139
159.517 33.62474781439139
159.518 33.62474781439139
159.519 33.62474781439139
159.52 33.62474781439139
159.52100000000002 33.62474781439139
159.522 33.62474781439139
159.523 33.62474781439139
159.524 33.62474781439139
159.525 33.62474781439139
159.526 33.62474781439139
159.52700000000002 33.62474781439139
159.528 33.62474781439139
159.529 33.62474781439139
159.53 33.62474781439139
159.531 33.62474781439139
159.532 33.62474781439139
159.53300000000002 33.62474781439139
159.534 33.62474781439139
159.535 33.62474781439139
159.536 33.62474781439139
159.537 33.62474781439139
159.538 33.62474781439139
159.53900000000002 33.62474781439139
159.54 33.62474781439139
159.541 33.62474781439139
159.542 33.62474781439139
159.543 33.62474781439139
159.544 33.62474781439139
159.54500000000002 33.62474781439139
159.546 33.62474781439139
159.547 33.62474781439139
159.548 33.62474781439139
159.549 33.62474781439139
159.55 33.62474781439139
159.55100000000002 33.62474781439139
159.552 33.62474781439139
159.553 33.62474781439139
159.554 33.62474781439139
159.555 33.62474781439139
159.556 33.62474781439139
159.55700000000002 33.62474781439139
159.558 33.62474781439139
159.559 33.62474781439139
159.56 33.62474781439139
159.561 33.62474781439139
159.562 33.62474781439139
159.56300000000002 33.62474781439139
159.564 33.62474781439139
159.565 33.62474781439139
159.566 33.62474781439139
159.567 33.62474781439139
159.568 33.62474781439139
159.56900000000002 33.62474781439139
159.57 33.62474781439139
159.571 33.62474781439139
159.572 33.62474781439139
159.573 33.62474781439139
159.574 33.62474781439139
159.57500000000002 33.62474781439139
159.576 33.62474781439139
159.577 33.62474781439139
159.578 33.62474781439139
159.579 33.62474781439139
159.58 33.62474781439139
159.58100000000002 33.62474781439139
159.582 33.62474781439139
159.583 33.62474781439139
159.584 33.62474781439139
159.585 33.62474781439139
159.586 33.62474781439139
159.58700000000002 33.62474781439139
159.588 33.62474781439139
159.589 33.62474781439139
159.59 33.62474781439139
159.591 33.62474781439139
159.592 33.62474781439139
159.593 33.62474781439139
159.594 33.62474781439139
159.595 33.62474781439139
159.596 33.62474781439139
159.597 33.62474781439139
159.598 33.62474781439139
159.599 33.62474781439139
159.6 33.62474781439139
159.601 33.62474781439139
159.602 33.62474781439139
159.603 33.62474781439139
159.604 33.62474781439139
159.605 33.62474781439139
159.606 33.62474781439139
159.607 33.62474781439139
159.608 33.62474781439139
159.609 33.62474781439139
159.61 33.62474781439139
159.611 33.62474781439139
159.612 33.62474781439139
159.613 33.62474781439139
159.614 33.62474781439139
159.615 33.62474781439139
159.616 33.62474781439139
159.617 33.62474781439139
159.618 33.62474781439139
159.619 33.62474781439139
159.62 33.62474781439139
159.621 33.62474781439139
159.622 33.62474781439139
159.623 33.62474781439139
159.624 33.62474781439139
159.625 33.62474781439139
159.626 33.62474781439139
159.627 33.62474781439139
159.62800000000001 33.62474781439139
159.629 33.62474781439139
159.63 33.62474781439139
159.631 33.62474781439139
159.632 33.62474781439139
159.633 33.62474781439139
159.63400000000001 33.62474781439139
159.635 33.62474781439139
159.636 33.62474781439139
159.637 33.62474781439139
159.638 33.62474781439139
159.639 33.62474781439139
159.64000000000001 33.62474781439139
159.641 33.62474781439139
159.642 33.62474781439139
159.643 33.62474781439139
159.644 33.62474781439139
159.645 33.62474781439139
159.64600000000002 33.62474781439139
159.647 33.62474781439139
159.648 33.62474781439139
159.649 33.62474781439139
159.65 33.62474781439139
159.651 33.62474781439139
159.65200000000002 33.62474781439139
159.653 33.62474781439139
159.654 33.62474781439139
159.655 33.62474781439139
159.656 33.62474781439139
159.657 33.62474781439139
159.65800000000002 33.62474781439139
159.659 33.62474781439139
159.66 33.62474781439139
159.661 33.62474781439139
159.662 33.62474781439139
159.663 33.62474781439139
159.66400000000002 33.62474781439139
159.665 33.62474781439139
159.666 33.62474781439139
159.667 33.62474781439139
159.668 33.62474781439139
159.669 33.62474781439139
159.67000000000002 33.62474781439139
159.671 33.62474781439139
159.672 33.62474781439139
159.673 33.62474781439139
159.674 33.62474781439139
159.675 33.62474781439139
159.67600000000002 33.62474781439139
159.677 33.62474781439139
159.678 33.62474781439139
159.679 33.62474781439139
159.68 33.62474781439139
159.681 33.62474781439139
159.68200000000002 33.62474781439139
159.683 33.62474781439139
159.684 33.62474781439139
159.685 33.62474781439139
159.686 33.62474781439139
159.687 33.62474781439139
159.68800000000002 33.62474781439139
159.689 33.62474781439139
159.69 33.62474781439139
159.691 33.62474781439139
159.692 33.62474781439139
159.693 33.62474781439139
159.69400000000002 33.62474781439139
159.695 33.62474781439139
159.696 33.62474781439139
159.697 33.62474781439139
159.698 33.62474781439139
159.699 33.62474781439139
159.70000000000002 33.62474781439139
159.701 33.62474781439139
159.702 33.62474781439139
159.703 33.62474781439139
159.704 33.62474781439139
159.705 33.62474781439139
159.70600000000002 33.62474781439139
159.707 33.62474781439139
159.708 33.62474781439139
159.709 33.62474781439139
159.71 33.62474781439139
159.711 33.62474781439139
159.71200000000002 33.62474781439139
159.713 33.62474781439139
159.714 33.62474781439139
159.715 33.62474781439139
159.716 33.62474781439139
159.717 33.62474781439139
159.718 33.62474781439139
159.719 33.62474781439139
159.72 33.62474781439139
159.721 33.62474781439139
159.722 33.62474781439139
159.723 33.62474781439139
159.724 33.62474781439139
159.725 33.62474781439139
159.726 33.62474781439139
159.727 33.62474781439139
159.728 33.62474781439139
159.729 33.62474781439139
159.73 33.62474781439139
159.731 33.62474781439139
159.732 33.62474781439139
159.733 33.62474781439139
159.734 33.62474781439139
159.735 33.62474781439139
159.736 33.62474781439139
159.737 33.62474781439139
159.738 33.62474781439139
159.739 33.62474781439139
159.74 33.62474781439139
159.741 33.62474781439139
159.742 33.62474781439139
159.743 33.62474781439139
159.744 33.62474781439139
159.745 33.62474781439139
159.746 33.62474781439139
159.747 33.62474781439139
159.748 33.62474781439139
159.749 33.62474781439139
159.75 33.62474781439139
159.751 33.62474781439139
159.752 33.62474781439139
159.75300000000001 33.62474781439139
159.754 33.62474781439139
159.755 33.62474781439139
159.756 33.62474781439139
159.757 33.62474781439139
159.758 33.62474781439139
159.75900000000001 33.62474781439139
159.76 33.62474781439139
159.761 33.62474781439139
159.762 33.62474781439139
159.763 33.62474781439139
159.764 33.62474781439139
159.76500000000001 33.62474781439139
159.766 33.62474781439139
159.767 33.62474781439139
159.768 33.62474781439139
159.769 33.62474781439139
159.77 33.62474781439139
159.77100000000002 33.62474781439139
159.772 33.62474781439139
159.773 33.62474781439139
159.774 33.62474781439139
159.775 33.62474781439139
159.776 33.62474781439139
159.77700000000002 33.62474781439139
159.778 33.62474781439139
159.779 33.62474781439139
159.78 33.62474781439139
159.781 33.62474781439139
159.782 33.62474781439139
159.78300000000002 33.62474781439139
159.784 33.62474781439139
159.785 33.62474781439139
159.786 33.62474781439139
159.787 33.62474781439139
159.788 33.62474781439139
159.78900000000002 33.62474781439139
159.79 33.62474781439139
159.791 33.62474781439139
159.792 33.62474781439139
159.793 33.62474781439139
159.794 33.62474781439139
159.79500000000002 33.62474781439139
159.796 33.62474781439139
159.797 33.62474781439139
159.798 33.62474781439139
159.799 33.62474781439139
159.8 33.62474781439139
159.80100000000002 33.62474781439139
159.802 33.62474781439139
159.803 33.62474781439139
159.804 33.62474781439139
159.805 33.62474781439139
159.806 33.62474781439139
159.80700000000002 33.62474781439139
159.808 33.62474781439139
159.809 33.62474781439139
159.81 33.62474781439139
159.811 33.62474781439139
159.812 33.62474781439139
159.81300000000002 33.62474781439139
159.814 33.62474781439139
159.815 33.62474781439139
159.816 33.62474781439139
159.817 33.62474781439139
159.818 33.62474781439139
159.81900000000002 33.62474781439139
159.82 33.62474781439139
159.821 33.62474781439139
159.822 33.62474781439139
159.823 33.62474781439139
159.824 33.62474781439139
159.82500000000002 33.62474781439139
159.826 33.62474781439139
159.827 33.62474781439139
159.828 33.62474781439139
159.829 33.62474781439139
159.83 33.62474781439139
159.83100000000002 33.62474781439139
159.832 33.62474781439139
159.833 33.62474781439139
159.834 33.62474781439139
159.835 33.62474781439139
159.836 33.62474781439139
159.83700000000002 33.62474781439139
159.838 33.62474781439139
159.839 33.62474781439139
159.84 33.62474781439139
159.841 33.62474781439139
159.842 33.62474781439139
159.843 33.62474781439139
159.844 33.62474781439139
159.845 33.62474781439139
159.846 33.62474781439139
159.847 33.62474781439139
159.848 33.62474781439139
159.849 33.62474781439139
159.85 33.62474781439139
159.851 33.62474781439139
159.852 33.62474781439139
159.853 33.62474781439139
159.854 33.62474781439139
159.855 33.62474781439139
159.856 33.62474781439139
159.857 33.62474781439139
159.858 33.62474781439139
159.859 33.62474781439139
159.86 33.62474781439139
159.861 33.62474781439139
159.862 33.62474781439139
159.863 33.62474781439139
159.864 33.62474781439139
159.865 33.62474781439139
159.866 33.62474781439139
159.867 33.62474781439139
159.868 33.62474781439139
159.869 33.62474781439139
159.87 33.62474781439139
159.871 33.62474781439139
159.872 33.62474781439139
159.873 33.62474781439139
159.874 33.62474781439139
159.875 33.62474781439139
159.876 33.62474781439139
159.877 33.62474781439139
159.87800000000001 33.62474781439139
159.879 33.62474781439139
159.88 33.62474781439139
159.881 33.62474781439139
159.882 33.62474781439139
159.883 33.62474781439139
159.88400000000001 33.62474781439139
159.885 33.62474781439139
159.886 33.62474781439139
159.887 33.62474781439139
159.888 33.62474781439139
159.889 33.62474781439139
159.89000000000001 33.62474781439139
159.891 33.62474781439139
159.892 33.62474781439139
159.893 33.62474781439139
159.894 33.62474781439139
159.895 33.62474781439139
159.89600000000002 33.62474781439139
159.897 33.62474781439139
159.898 33.62474781439139
159.899 33.62474781439139
159.9 33.62474781439139
159.901 33.62474781439139
159.90200000000002 33.62474781439139
159.903 33.62474781439139
159.904 33.62474781439139
159.905 33.62474781439139
159.906 33.62474781439139
159.907 33.62474781439139
159.90800000000002 33.62474781439139
159.909 33.62474781439139
159.91 33.62474781439139
159.911 33.62474781439139
159.912 33.62474781439139
159.913 33.62474781439139
159.91400000000002 33.62474781439139
159.915 33.62474781439139
159.916 33.62474781439139
159.917 33.62474781439139
159.918 33.62474781439139
159.919 33.62474781439139
159.92000000000002 33.62474781439139
159.921 33.62474781439139
159.922 33.62474781439139
159.923 33.62474781439139
159.924 33.62474781439139
159.925 33.62474781439139
159.92600000000002 33.62474781439139
159.927 33.62474781439139
159.928 33.62474781439139
159.929 33.62474781439139
159.93 33.62474781439139
159.931 33.62474781439139
159.93200000000002 33.62474781439139
159.933 33.62474781439139
159.934 33.62474781439139
159.935 33.62474781439139
159.936 33.62474781439139
159.937 33.62474781439139
159.93800000000002 33.62474781439139
159.939 33.62474781439139
159.94 33.62474781439139
159.941 33.62474781439139
159.942 33.62474781439139
159.943 33.62474781439139
159.94400000000002 33.62474781439139
159.945 33.62474781439139
159.946 33.62474781439139
159.947 33.62474781439139
159.948 33.62474781439139
159.949 33.62474781439139
159.95000000000002 33.62474781439139
159.951 33.62474781439139
159.952 33.62474781439139
159.953 33.62474781439139
159.954 33.62474781439139
159.955 33.62474781439139
159.95600000000002 33.62474781439139
159.957 33.62474781439139
159.958 33.62474781439139
159.959 33.62474781439139
159.96 33.62474781439139
159.961 33.62474781439139
159.96200000000002 33.62474781439139
159.963 33.62474781439139
159.964 33.62474781439139
159.965 33.62474781439139
159.966 33.62474781439139
159.967 33.62474781439139
159.968 33.62474781439139
159.969 33.62474781439139
159.97 33.62474781439139
159.971 33.62474781439139
159.972 33.62474781439139
159.973 33.62474781439139
159.974 33.62474781439139
159.975 33.62474781439139
159.976 33.62474781439139
159.977 33.62474781439139
159.978 33.62474781439139
159.979 33.62474781439139
159.98 33.62474781439139
159.981 33.62474781439139
159.982 33.62474781439139
159.983 33.62474781439139
159.984 33.62474781439139
159.985 33.62474781439139
159.986 33.62474781439139
159.987 33.62474781439139
159.988 33.62474781439139
159.989 33.62474781439139
159.99 33.62474781439139
159.991 33.62474781439139
159.992 33.62474781439139
159.993 33.62474781439139
159.994 33.62474781439139
159.995 33.62474781439139
159.996 33.62474781439139
159.997 33.62474781439139
159.998 33.62474781439139
159.999 33.62474781439139
160.0 33.62474781439139
160.001 33.62474781439139
160.002 33.62474781439139
160.00300000000001 33.62474781439139
160.004 33.62474781439139
160.005 33.62474781439139
160.006 33.62474781439139
160.007 33.62474781439139
160.008 33.62474781439139
160.00900000000001 33.62474781439139
160.01 33.62474781439139
160.011 33.62474781439139
160.012 33.62474781439139
160.013 33.62474781439139
160.014 33.62474781439139
160.01500000000001 33.62474781439139
160.016 33.62474781439139
160.017 33.62474781439139
160.018 33.62474781439139
160.019 33.62474781439139
160.02 33.62474781439139
160.02100000000002 33.62474781439139
160.022 33.62474781439139
160.023 33.62474781439139
160.024 33.62474781439139
160.025 33.62474781439139
160.026 33.62474781439139
160.02700000000002 33.62474781439139
160.028 33.62474781439139
160.029 33.62474781439139
160.03 33.62474781439139
160.031 33.62474781439139
160.032 33.62474781439139
160.03300000000002 33.62474781439139
160.034 33.62474781439139
160.035 33.62474781439139
160.036 33.62474781439139
160.037 33.62474781439139
160.038 33.62474781439139
160.03900000000002 33.62474781439139
160.04 33.62474781439139
160.041 33.62474781439139
160.042 33.62474781439139
160.043 33.62474781439139
160.044 33.62474781439139
160.04500000000002 33.62474781439139
160.046 33.62474781439139
160.047 33.62474781439139
160.048 33.62474781439139
160.049 33.62474781439139
160.05 33.62474781439139
160.05100000000002 33.62474781439139
160.052 33.62474781439139
160.053 33.62474781439139
160.054 33.62474781439139
160.055 33.62474781439139
160.056 33.62474781439139
160.05700000000002 33.62474781439139
160.058 33.62474781439139
160.059 33.62474781439139
160.06 33.62474781439139
160.061 33.62474781439139
160.062 33.62474781439139
160.06300000000002 33.62474781439139
160.064 33.62474781439139
160.065 33.62474781439139
160.066 33.62474781439139
160.067 33.62474781439139
160.068 33.62474781439139
160.06900000000002 33.62474781439139
160.07 33.62474781439139
160.071 33.62474781439139
160.072 33.62474781439139
160.073 33.62474781439139
160.074 33.62474781439139
160.07500000000002 33.62474781439139
160.076 33.62474781439139
160.077 33.62474781439139
160.078 33.62474781439139
160.079 33.62474781439139
160.08 33.62474781439139
160.08100000000002 33.62474781439139
160.082 33.62474781439139
160.083 33.62474781439139
160.084 33.62474781439139
160.085 33.62474781439139
160.086 33.62474781439139
160.08700000000002 33.62474781439139
160.088 33.62474781439139
160.089 33.62474781439139
160.09 33.62474781439139
160.091 33.62474781439139
160.092 33.62474781439139
160.093 33.62474781439139
160.094 33.62474781439139
160.095 33.62474781439139
160.096 33.62474781439139
160.097 33.62474781439139
160.098 33.62474781439139
160.099 33.62474781439139
160.1 33.62474781439139
160.101 33.62474781439139
160.102 33.62474781439139
160.103 33.62474781439139
160.104 33.62474781439139
160.105 33.62474781439139
160.106 33.62474781439139
160.107 33.62474781439139
160.108 33.62474781439139
160.109 33.62474781439139
160.11 33.62474781439139
160.111 33.62474781439139
160.112 33.62474781439139
160.113 33.62474781439139
160.114 33.62474781439139
160.115 33.62474781439139
160.116 33.62474781439139
160.117 33.62474781439139
160.118 33.62474781439139
160.119 33.62474781439139
160.12 33.62474781439139
160.121 33.62474781439139
160.122 33.62474781439139
160.123 33.62474781439139
160.124 33.62474781439139
160.125 33.62474781439139
160.126 33.62474781439139
160.127 33.62474781439139
160.12800000000001 33.62474781439139
160.129 33.62474781439139
160.13 33.62474781439139
160.131 33.62474781439139
160.132 33.62474781439139
160.133 33.62474781439139
160.13400000000001 33.62474781439139
160.135 33.62474781439139
160.136 33.62474781439139
160.137 33.62474781439139
160.138 33.62474781439139
160.139 33.62474781439139
160.14000000000001 33.62474781439139
160.141 33.62474781439139
160.142 33.62474781439139
160.143 33.62474781439139
160.144 33.62474781439139
160.145 33.62474781439139
160.14600000000002 33.62474781439139
160.147 33.62474781439139
160.148 33.62474781439139
160.149 33.62474781439139
160.15 33.62474781439139
160.151 33.62474781439139
160.15200000000002 33.62474781439139
160.153 33.62474781439139
160.154 33.62474781439139
160.155 33.62474781439139
160.156 33.62474781439139
160.157 33.62474781439139
160.15800000000002 33.62474781439139
160.159 33.62474781439139
160.16 33.62474781439139
160.161 33.62474781439139
160.162 33.62474781439139
160.163 33.62474781439139
160.16400000000002 33.62474781439139
160.165 33.62474781439139
160.166 33.62474781439139
160.167 33.62474781439139
160.168 33.62474781439139
160.169 33.62474781439139
160.17000000000002 33.62474781439139
160.171 33.62474781439139
160.172 33.62474781439139
160.173 33.62474781439139
160.174 33.62474781439139
160.175 33.62474781439139
160.17600000000002 33.62474781439139
160.177 33.62474781439139
160.178 33.62474781439139
160.179 33.62474781439139
160.18 33.62474781439139
160.181 33.62474781439139
160.18200000000002 33.62474781439139
160.183 33.62474781439139
160.184 33.62474781439139
160.185 33.62474781439139
160.186 33.62474781439139
160.187 33.62474781439139
160.18800000000002 33.62474781439139
160.189 33.62474781439139
160.19 33.62474781439139
160.191 33.62474781439139
160.192 33.62474781439139
160.193 33.62474781439139
160.19400000000002 33.62474781439139
160.195 33.62474781439139
160.196 33.62474781439139
160.197 33.62474781439139
160.198 33.62474781439139
160.199 33.62474781439139
160.20000000000002 33.62474781439139
160.201 33.62474781439139
160.202 33.62474781439139
160.203 33.62474781439139
160.204 33.62474781439139
160.205 33.62474781439139
160.20600000000002 33.62474781439139
160.207 33.62474781439139
160.208 33.62474781439139
160.209 33.62474781439139
160.21 33.62474781439139
160.211 33.62474781439139
160.21200000000002 33.62474781439139
160.213 33.62474781439139
160.214 33.62474781439139
160.215 33.62474781439139
160.216 33.62474781439139
160.217 33.62474781439139
160.218 33.62474781439139
160.219 33.62474781439139
160.22 33.62474781439139
160.221 33.62474781439139
160.222 33.62474781439139
160.223 33.62474781439139
160.224 33.62474781439139
160.225 33.62474781439139
160.226 33.62474781439139
160.227 33.62474781439139
160.228 33.62474781439139
160.229 33.62474781439139
160.23 33.62474781439139
160.231 33.62474781439139
160.232 33.62474781439139
160.233 33.62474781439139
160.234 33.62474781439139
160.235 33.62474781439139
160.236 33.62474781439139
160.237 33.62474781439139
160.238 33.62474781439139
160.239 33.62474781439139
160.24 33.62474781439139
160.241 33.62474781439139
160.242 33.62474781439139
160.243 33.62474781439139
160.244 33.62474781439139
160.245 33.62474781439139
160.246 33.62474781439139
160.247 33.62474781439139
160.248 33.62474781439139
160.249 33.62474781439139
160.25 33.62474781439139
160.251 33.62474781439139
160.252 33.62474781439139
160.25300000000001 33.62474781439139
160.254 33.62474781439139
160.255 33.62474781439139
160.256 33.62474781439139
160.257 33.62474781439139
160.258 33.62474781439139
160.25900000000001 33.62474781439139
160.26 33.62474781439139
160.261 33.62474781439139
160.262 33.62474781439139
160.263 33.62474781439139
160.264 33.62474781439139
160.26500000000001 33.62474781439139
160.266 33.62474781439139
160.267 33.62474781439139
160.268 33.62474781439139
160.269 33.62474781439139
160.27 33.62474781439139
160.27100000000002 33.62474781439139
160.272 33.62474781439139
160.273 33.62474781439139
160.274 33.62474781439139
160.275 33.62474781439139
160.276 33.62474781439139
160.27700000000002 33.62474781439139
160.278 33.62474781439139
160.279 33.62474781439139
160.28 33.62474781439139
160.281 33.62474781439139
160.282 33.62474781439139
160.28300000000002 33.62474781439139
160.284 33.62474781439139
160.285 33.62474781439139
160.286 33.62474781439139
160.287 33.62474781439139
160.288 33.62474781439139
160.28900000000002 33.62474781439139
160.29 33.62474781439139
160.291 33.62474781439139
160.292 33.62474781439139
160.293 33.62474781439139
160.294 33.62474781439139
160.29500000000002 33.62474781439139
160.296 33.62474781439139
160.297 33.62474781439139
160.298 33.62474781439139
160.299 33.62474781439139
160.3 33.62474781439139
160.30100000000002 33.62474781439139
160.302 33.62474781439139
160.303 33.62474781439139
160.304 33.62474781439139
160.305 33.62474781439139
160.306 33.62474781439139
160.30700000000002 33.62474781439139
160.308 33.62474781439139
160.309 33.62474781439139
160.31 33.62474781439139
160.311 33.62474781439139
160.312 33.62474781439139
160.31300000000002 33.62474781439139
160.314 33.62474781439139
160.315 33.62474781439139
160.316 33.62474781439139
160.317 33.62474781439139
160.318 33.62474781439139
160.31900000000002 33.62474781439139
160.32 33.62474781439139
160.321 33.62474781439139
160.322 33.62474781439139
160.323 33.62474781439139
160.324 33.62474781439139
160.32500000000002 33.62474781439139
160.326 33.62474781439139
160.327 33.62474781439139
160.328 33.62474781439139
160.329 33.62474781439139
160.33 33.62474781439139
160.33100000000002 33.62474781439139
160.332 33.62474781439139
160.333 33.62474781439139
160.334 33.62474781439139
160.335 33.62474781439139
160.336 33.62474781439139
160.33700000000002 33.62474781439139
160.338 33.62474781439139
160.339 33.62474781439139
160.34 33.62474781439139
160.341 33.62474781439139
160.342 33.62474781439139
160.343 33.62474781439139
160.344 33.62474781439139
160.345 33.62474781439139
160.346 33.62474781439139
160.347 33.62474781439139
160.348 33.62474781439139
160.349 33.62474781439139
160.35 33.62474781439139
160.351 33.62474781439139
160.352 33.62474781439139
160.353 33.62474781439139
160.354 33.62474781439139
160.355 33.62474781439139
160.356 33.62474781439139
160.357 33.62474781439139
160.358 33.62474781439139
160.359 33.62474781439139
160.36 33.62474781439139
160.361 33.62474781439139
160.362 33.62474781439139
160.363 33.62474781439139
160.364 33.62474781439139
160.365 33.62474781439139
160.366 33.62474781439139
160.367 33.62474781439139
160.368 33.62474781439139
160.369 33.62474781439139
160.37 33.62474781439139
160.371 33.62474781439139
160.372 33.62474781439139
160.373 33.62474781439139
160.374 33.62474781439139
160.375 33.62474781439139
160.376 33.62474781439139
160.377 33.62474781439139
160.37800000000001 33.62474781439139
160.379 33.62474781439139
160.38 33.62474781439139
160.381 33.62474781439139
160.382 33.62474781439139
160.383 33.62474781439139
160.38400000000001 33.62474781439139
160.385 33.62474781439139
160.386 33.62474781439139
160.387 33.62474781439139
160.388 33.62474781439139
160.389 33.62474781439139
160.39000000000001 33.62474781439139
160.391 33.62474781439139
160.392 33.62474781439139
160.393 33.62474781439139
160.394 33.62474781439139
160.395 33.62474781439139
160.39600000000002 33.62474781439139
160.397 33.62474781439139
160.398 33.62474781439139
160.399 33.62474781439139
160.4 33.62474781439139
160.401 33.62474781439139
160.40200000000002 33.62474781439139
160.403 33.62474781439139
160.404 33.62474781439139
160.405 33.62474781439139
160.406 33.62474781439139
160.407 33.62474781439139
160.40800000000002 33.62474781439139
160.409 33.62474781439139
160.41 33.62474781439139
160.411 33.62474781439139
160.412 33.62474781439139
160.413 33.62474781439139
160.41400000000002 33.62474781439139
160.415 33.62474781439139
160.416 33.62474781439139
160.417 33.62474781439139
160.418 33.62474781439139
160.419 33.62474781439139
160.42000000000002 33.62474781439139
160.421 33.62474781439139
160.422 33.62474781439139
160.423 33.62474781439139
160.424 33.62474781439139
160.425 33.62474781439139
160.42600000000002 33.62474781439139
160.427 33.62474781439139
160.428 33.62474781439139
160.429 33.62474781439139
160.43 33.62474781439139
160.431 33.62474781439139
160.43200000000002 33.62474781439139
160.433 33.62474781439139
160.434 33.62474781439139
160.435 33.62474781439139
160.436 33.62474781439139
160.437 33.62474781439139
160.43800000000002 33.62474781439139
160.439 33.62474781439139
160.44 33.62474781439139
160.441 33.62474781439139
160.442 33.62474781439139
160.443 33.62474781439139
160.44400000000002 33.62474781439139
160.445 33.62474781439139
160.446 33.62474781439139
160.447 33.62474781439139
160.448 33.62474781439139
160.449 33.62474781439139
160.45000000000002 33.62474781439139
160.451 33.62474781439139
160.452 33.62474781439139
160.453 33.62474781439139
160.454 33.62474781439139
160.455 33.62474781439139
160.45600000000002 33.62474781439139
160.457 33.62474781439139
160.458 33.62474781439139
160.459 33.62474781439139
160.46 33.62474781439139
160.461 33.62474781439139
160.46200000000002 33.62474781439139
160.463 33.62474781439139
160.464 33.62474781439139
160.465 33.62474781439139
160.466 33.62474781439139
160.467 33.62474781439139
160.468 33.62474781439139
160.469 33.62474781439139
160.47 33.62474781439139
160.471 33.62474781439139
160.472 33.62474781439139
160.473 33.62474781439139
160.474 33.62474781439139
160.475 33.62474781439139
160.476 33.62474781439139
160.477 33.62474781439139
160.478 33.62474781439139
160.479 33.62474781439139
160.48 33.62474781439139
160.481 33.62474781439139
160.482 33.62474781439139
160.483 33.62474781439139
160.484 33.62474781439139
160.485 33.62474781439139
160.486 33.62474781439139
160.487 33.62474781439139
160.488 33.62474781439139
160.489 33.62474781439139
160.49 33.62474781439139
160.491 33.62474781439139
160.492 33.62474781439139
160.493 33.62474781439139
160.494 33.62474781439139
160.495 33.62474781439139
160.496 33.62474781439139
160.497 33.62474781439139
160.498 33.62474781439139
160.499 33.62474781439139
160.5 33.62474781439139
160.501 33.62474781439139
160.502 33.62474781439139
160.50300000000001 33.62474781439139
160.504 33.62474781439139
160.505 33.62474781439139
160.506 33.62474781439139
160.507 33.62474781439139
160.508 33.62474781439139
160.50900000000001 33.62474781439139
160.51 33.62474781439139
160.511 33.62474781439139
160.512 33.62474781439139
160.513 33.62474781439139
160.514 33.62474781439139
160.51500000000001 33.62474781439139
160.516 33.62474781439139
160.517 33.62474781439139
160.518 33.62474781439139
160.519 33.62474781439139
160.52 33.62474781439139
160.52100000000002 33.62474781439139
160.522 33.62474781439139
160.523 33.62474781439139
160.524 33.62474781439139
160.525 33.62474781439139
160.526 33.62474781439139
160.52700000000002 33.62474781439139
160.528 33.62474781439139
160.529 33.62474781439139
160.53 33.62474781439139
160.531 33.62474781439139
160.532 33.62474781439139
160.53300000000002 33.62474781439139
160.534 33.62474781439139
160.535 33.62474781439139
160.536 33.62474781439139
160.537 33.62474781439139
160.538 33.62474781439139
160.53900000000002 33.62474781439139
160.54 33.62474781439139
160.541 33.62474781439139
160.542 33.62474781439139
160.543 33.62474781439139
160.544 33.62474781439139
160.54500000000002 33.62474781439139
160.546 33.62474781439139
160.547 33.62474781439139
160.548 33.62474781439139
160.549 33.62474781439139
160.55 33.62474781439139
160.55100000000002 33.62474781439139
160.552 33.62474781439139
160.553 33.62474781439139
160.554 33.62474781439139
160.555 33.62474781439139
160.556 33.62474781439139
160.55700000000002 33.62474781439139
160.558 33.62474781439139
160.559 33.62474781439139
160.56 33.62474781439139
160.561 33.62474781439139
160.562 33.62474781439139
160.56300000000002 33.62474781439139
160.564 33.62474781439139
160.565 33.62474781439139
160.566 33.62474781439139
160.567 33.62474781439139
160.568 33.62474781439139
160.56900000000002 33.62474781439139
160.57 33.62474781439139
160.571 33.62474781439139
160.572 33.62474781439139
160.573 33.62474781439139
160.574 33.62474781439139
160.57500000000002 33.62474781439139
160.576 33.62474781439139
160.577 33.62474781439139
160.578 33.62474781439139
160.579 33.62474781439139
160.58 33.62474781439139
160.58100000000002 33.62474781439139
160.582 33.62474781439139
160.583 33.62474781439139
160.584 33.62474781439139
160.585 33.62474781439139
160.586 33.62474781439139
160.58700000000002 33.62474781439139
160.588 33.62474781439139
160.589 33.62474781439139
160.59 33.62474781439139
160.591 33.62474781439139
160.592 33.62474781439139
160.593 33.62474781439139
160.594 33.62474781439139
160.595 33.62474781439139
160.596 33.62474781439139
160.597 33.62474781439139
160.598 33.62474781439139
160.599 33.62474781439139
160.6 33.62474781439139
160.601 33.62474781439139
160.602 33.62474781439139
160.603 33.62474781439139
160.604 33.62474781439139
160.605 33.62474781439139
160.606 33.62474781439139
160.607 33.62474781439139
160.608 33.62474781439139
160.609 33.62474781439139
160.61 33.62474781439139
160.611 33.62474781439139
160.612 33.62474781439139
160.613 33.62474781439139
160.614 33.62474781439139
160.615 33.62474781439139
160.616 33.62474781439139
160.617 33.62474781439139
160.618 33.62474781439139
160.619 33.62474781439139
160.62 33.62474781439139
160.621 33.62474781439139
160.622 33.62474781439139
160.623 33.62474781439139
160.624 33.62474781439139
160.625 33.62474781439139
160.626 33.62474781439139
160.627 33.62474781439139
160.62800000000001 33.62474781439139
160.629 33.62474781439139
160.63 33.62474781439139
160.631 33.62474781439139
160.632 33.62474781439139
160.633 33.62474781439139
160.63400000000001 33.62474781439139
160.635 33.62474781439139
160.636 33.62474781439139
160.637 33.62474781439139
160.638 33.62474781439139
160.639 33.62474781439139
160.64000000000001 33.62474781439139
160.641 33.62474781439139
160.642 33.62474781439139
160.643 33.62474781439139
160.644 33.62474781439139
160.645 33.62474781439139
160.64600000000002 33.62474781439139
160.647 33.62474781439139
160.648 33.62474781439139
160.649 33.62474781439139
160.65 33.62474781439139
160.651 33.62474781439139
160.65200000000002 33.62474781439139
160.653 33.62474781439139
160.654 33.62474781439139
160.655 33.62474781439139
160.656 33.62474781439139
160.657 33.62474781439139
160.65800000000002 33.62474781439139
160.659 33.62474781439139
160.66 33.62474781439139
160.661 33.62474781439139
160.662 33.62474781439139
160.663 33.62474781439139
160.66400000000002 33.62474781439139
160.665 33.62474781439139
160.666 33.62474781439139
160.667 33.62474781439139
160.668 33.62474781439139
160.669 33.62474781439139
160.67000000000002 33.62474781439139
160.671 33.62474781439139
160.672 33.62474781439139
160.673 33.62474781439139
160.674 33.62474781439139
160.675 33.62474781439139
160.67600000000002 33.62474781439139
160.677 33.62474781439139
160.678 33.62474781439139
160.679 33.62474781439139
160.68 33.62474781439139
160.681 33.62474781439139
160.68200000000002 33.62474781439139
160.683 33.62474781439139
160.684 33.62474781439139
160.685 33.62474781439139
160.686 33.62474781439139
160.687 33.62474781439139
160.68800000000002 33.62474781439139
160.689 33.62474781439139
160.69 33.62474781439139
160.691 33.62474781439139
160.692 33.62474781439139
160.693 33.62474781439139
160.69400000000002 33.62474781439139
160.695 33.62474781439139
160.696 33.62474781439139
160.697 33.62474781439139
160.698 33.62474781439139
160.699 33.62474781439139
160.70000000000002 33.62474781439139
160.701 33.62474781439139
160.702 33.62474781439139
160.703 33.62474781439139
160.704 33.62474781439139
160.705 33.62474781439139
160.70600000000002 33.62474781439139
160.707 33.62474781439139
160.708 33.62474781439139
160.709 33.62474781439139
160.71 33.62474781439139
160.711 33.62474781439139
160.71200000000002 33.62474781439139
160.713 33.62474781439139
160.714 33.62474781439139
160.715 33.62474781439139
160.716 33.62474781439139
160.717 33.62474781439139
160.718 33.62474781439139
160.719 33.62474781439139
160.72 33.62474781439139
160.721 33.62474781439139
160.722 33.62474781439139
160.723 33.62474781439139
160.724 33.62474781439139
160.725 33.62474781439139
160.726 33.62474781439139
160.727 33.62474781439139
160.728 33.62474781439139
160.729 33.62474781439139
160.73 33.62474781439139
160.731 33.62474781439139
160.732 33.62474781439139
160.733 33.62474781439139
160.734 33.62474781439139
160.735 33.62474781439139
160.736 33.62474781439139
160.737 33.62474781439139
160.738 33.62474781439139
160.739 33.62474781439139
160.74 33.62474781439139
160.741 33.62474781439139
160.742 33.62474781439139
160.743 33.62474781439139
160.744 33.62474781439139
160.745 33.62474781439139
160.746 33.62474781439139
160.747 33.62474781439139
160.748 33.62474781439139
160.749 33.62474781439139
160.75 33.62474781439139
160.751 33.62474781439139
160.752 33.62474781439139
160.75300000000001 33.62474781439139
160.754 33.62474781439139
160.755 33.62474781439139
160.756 33.62474781439139
160.757 33.62474781439139
160.758 33.62474781439139
160.75900000000001 33.62474781439139
160.76 33.62474781439139
160.761 33.62474781439139
160.762 33.62474781439139
160.763 33.62474781439139
160.764 33.62474781439139
160.76500000000001 33.62474781439139
160.766 33.62474781439139
160.767 33.62474781439139
160.768 33.62474781439139
160.769 33.62474781439139
160.77 33.62474781439139
160.77100000000002 33.62474781439139
160.772 33.62474781439139
160.773 33.62474781439139
160.774 33.62474781439139
160.775 33.62474781439139
160.776 33.62474781439139
160.77700000000002 33.62474781439139
160.778 33.62474781439139
160.779 33.62474781439139
160.78 33.62474781439139
160.781 33.62474781439139
160.782 33.62474781439139
160.78300000000002 33.62474781439139
160.784 33.62474781439139
160.785 33.62474781439139
160.786 33.62474781439139
160.787 33.62474781439139
160.788 33.62474781439139
160.78900000000002 33.62474781439139
160.79 33.62474781439139
160.791 33.62474781439139
160.792 33.62474781439139
160.793 33.62474781439139
160.794 33.62474781439139
160.79500000000002 33.62474781439139
160.796 33.62474781439139
160.797 33.62474781439139
160.798 33.62474781439139
160.799 33.62474781439139
160.8 33.62474781439139
160.80100000000002 33.62474781439139
160.802 33.62474781439139
160.803 33.62474781439139
160.804 33.62474781439139
160.805 33.62474781439139
160.806 33.62474781439139
160.80700000000002 33.62474781439139
160.808 33.62474781439139
160.809 33.62474781439139
160.81 33.62474781439139
160.811 33.62474781439139
160.812 33.62474781439139
160.81300000000002 33.62474781439139
160.814 33.62474781439139
160.815 33.62474781439139
160.816 33.62474781439139
160.817 33.62474781439139
160.818 33.62474781439139
160.81900000000002 33.62474781439139
160.82 33.62474781439139
160.821 33.62474781439139
160.822 33.62474781439139
160.823 33.62474781439139
160.824 33.62474781439139
160.82500000000002 33.62474781439139
160.826 33.62474781439139
160.827 33.62474781439139
160.828 33.62474781439139
160.829 33.62474781439139
160.83 33.62474781439139
160.83100000000002 33.62474781439139
160.832 33.62474781439139
160.833 33.62474781439139
160.834 33.62474781439139
160.835 33.62474781439139
160.836 33.62474781439139
160.83700000000002 33.62474781439139
160.838 33.62474781439139
160.839 33.62474781439139
160.84 33.62474781439139
160.841 33.62474781439139
160.842 33.62474781439139
160.843 33.62474781439139
160.844 33.62474781439139
160.845 33.62474781439139
160.846 33.62474781439139
160.847 33.62474781439139
160.848 33.62474781439139
160.849 33.62474781439139
160.85 33.62474781439139
160.851 33.62474781439139
160.852 33.62474781439139
160.853 33.62474781439139
160.854 33.62474781439139
160.855 33.62474781439139
160.856 33.62474781439139
160.857 33.62474781439139
160.858 33.62474781439139
160.859 33.62474781439139
160.86 33.62474781439139
160.861 33.62474781439139
160.862 33.62474781439139
160.863 33.62474781439139
160.864 33.62474781439139
160.865 33.62474781439139
160.866 33.62474781439139
160.867 33.62474781439139
160.868 33.62474781439139
160.869 33.62474781439139
160.87 33.62474781439139
160.871 33.62474781439139
160.872 33.62474781439139
160.873 33.62474781439139
160.874 33.62474781439139
160.875 33.62474781439139
160.876 33.62474781439139
160.877 33.62474781439139
160.87800000000001 33.62474781439139
160.879 33.62474781439139
160.88 33.62474781439139
160.881 33.62474781439139
160.882 33.62474781439139
160.883 33.62474781439139
160.88400000000001 33.62474781439139
160.885 33.62474781439139
160.886 33.62474781439139
160.887 33.62474781439139
160.888 33.62474781439139
160.889 33.62474781439139
160.89000000000001 33.62474781439139
160.891 33.62474781439139
160.892 33.62474781439139
160.893 33.62474781439139
160.894 33.62474781439139
160.895 33.62474781439139
160.89600000000002 33.62474781439139
160.897 33.62474781439139
160.898 33.62474781439139
160.899 33.62474781439139
160.9 33.62474781439139
160.901 33.62474781439139
160.90200000000002 33.62474781439139
160.903 33.62474781439139
160.904 33.62474781439139
160.905 33.62474781439139
160.906 33.62474781439139
160.907 33.62474781439139
160.90800000000002 33.62474781439139
160.909 33.62474781439139
160.91 33.62474781439139
160.911 33.62474781439139
160.912 33.62474781439139
160.913 33.62474781439139
160.91400000000002 33.62474781439139
160.915 33.62474781439139
160.916 33.62474781439139
160.917 33.62474781439139
160.918 33.62474781439139
160.919 33.62474781439139
160.92000000000002 33.62474781439139
160.921 33.62474781439139
160.922 33.62474781439139
160.923 33.62474781439139
160.924 33.62474781439139
160.925 33.62474781439139
160.92600000000002 33.62474781439139
160.927 33.62474781439139
160.928 33.62474781439139
160.929 33.62474781439139
160.93 33.62474781439139
160.931 33.62474781439139
160.93200000000002 33.62474781439139
160.933 33.62474781439139
160.934 33.62474781439139
160.935 33.62474781439139
160.936 33.62474781439139
160.937 33.62474781439139
160.93800000000002 33.62474781439139
160.939 33.62474781439139
160.94 33.62474781439139
160.941 33.62474781439139
160.942 33.62474781439139
160.943 33.62474781439139
160.94400000000002 33.62474781439139
160.945 33.62474781439139
160.946 33.62474781439139
160.947 33.62474781439139
160.948 33.62474781439139
160.949 33.62474781439139
160.95000000000002 33.62474781439139
160.951 33.62474781439139
160.952 33.62474781439139
160.953 33.62474781439139
160.954 33.62474781439139
160.955 33.62474781439139
160.95600000000002 33.62474781439139
160.957 33.62474781439139
160.958 33.62474781439139
160.959 33.62474781439139
160.96 33.62474781439139
160.961 33.62474781439139
160.96200000000002 33.62474781439139
160.963 33.62474781439139
160.964 33.62474781439139
160.965 33.62474781439139
160.966 33.62474781439139
160.967 33.62474781439139
160.968 33.62474781439139
160.969 33.62474781439139
160.97 33.62474781439139
160.971 33.62474781439139
160.972 33.62474781439139
160.973 33.62474781439139
160.974 33.62474781439139
160.975 33.62474781439139
160.976 33.62474781439139
160.977 33.62474781439139
160.978 33.62474781439139
160.979 33.62474781439139
160.98 33.62474781439139
160.981 33.62474781439139
160.982 33.62474781439139
160.983 33.62474781439139
160.984 33.62474781439139
160.985 33.62474781439139
160.986 33.62474781439139
160.987 33.62474781439139
160.988 33.62474781439139
160.989 33.62474781439139
160.99 33.62474781439139
160.991 33.62474781439139
160.992 33.62474781439139
160.993 33.62474781439139
160.994 33.62474781439139
160.995 33.62474781439139
160.996 33.62474781439139
160.997 33.62474781439139
160.998 33.62474781439139
160.999 33.62474781439139
161.0 33.62474781439139
161.001 33.62474781439139
161.002 33.62474781439139
161.00300000000001 33.62474781439139
161.004 33.62474781439139
161.005 33.62474781439139
161.006 33.62474781439139
161.007 33.62474781439139
161.008 33.62474781439139
161.00900000000001 33.62474781439139
161.01 33.62474781439139
161.011 33.62474781439139
161.012 33.62474781439139
161.013 33.62474781439139
161.014 33.62474781439139
161.01500000000001 33.62474781439139
161.016 33.62474781439139
161.017 33.62474781439139
161.018 33.62474781439139
161.019 33.62474781439139
161.02 33.62474781439139
161.02100000000002 33.62474781439139
161.022 33.62474781439139
161.023 33.62474781439139
161.024 33.62474781439139
161.025 33.62474781439139
161.026 33.62474781439139
161.02700000000002 33.62474781439139
161.028 33.62474781439139
161.029 33.62474781439139
161.03 33.62474781439139
161.031 33.62474781439139
161.032 33.62474781439139
161.03300000000002 33.62474781439139
161.034 33.62474781439139
161.035 33.62474781439139
161.036 33.62474781439139
161.037 33.62474781439139
161.038 33.62474781439139
161.03900000000002 33.62474781439139
161.04 33.62474781439139
161.041 33.62474781439139
161.042 33.62474781439139
161.043 33.62474781439139
161.044 33.62474781439139
161.04500000000002 33.62474781439139
161.046 33.62474781439139
161.047 33.62474781439139
161.048 33.62474781439139
161.049 33.62474781439139
161.05 33.62474781439139
161.05100000000002 33.62474781439139
161.052 33.62474781439139
161.053 33.62474781439139
161.054 33.62474781439139
161.055 33.62474781439139
161.056 33.62474781439139
161.05700000000002 33.62474781439139
161.058 33.62474781439139
161.059 33.62474781439139
161.06 33.62474781439139
161.061 33.62474781439139
161.062 33.62474781439139
161.06300000000002 33.62474781439139
161.064 33.62474781439139
161.065 33.62474781439139
161.066 33.62474781439139
161.067 33.62474781439139
161.068 33.62474781439139
161.06900000000002 33.62474781439139
161.07 33.62474781439139
161.071 33.62474781439139
161.072 33.62474781439139
161.073 33.62474781439139
161.074 33.62474781439139
161.07500000000002 33.62474781439139
161.076 33.62474781439139
161.077 33.62474781439139
161.078 33.62474781439139
161.079 33.62474781439139
161.08 33.62474781439139
161.08100000000002 33.62474781439139
161.082 33.62474781439139
161.083 33.62474781439139
161.084 33.62474781439139
161.085 33.62474781439139
161.086 33.62474781439139
161.08700000000002 33.62474781439139
161.088 33.62474781439139
161.089 33.62474781439139
161.09 33.62474781439139
161.091 33.62474781439139
161.092 33.62474781439139
161.093 33.62474781439139
161.094 33.62474781439139
161.095 33.62474781439139
161.096 33.62474781439139
161.097 33.62474781439139
161.098 33.62474781439139
161.099 33.62474781439139
161.1 33.62474781439139
161.101 33.62474781439139
161.102 33.62474781439139
161.103 33.62474781439139
161.104 33.62474781439139
161.105 33.62474781439139
161.106 33.62474781439139
161.107 33.62474781439139
161.108 33.62474781439139
161.109 33.62474781439139
161.11 33.62474781439139
161.111 33.62474781439139
161.112 33.62474781439139
161.113 33.62474781439139
161.114 33.62474781439139
161.115 33.62474781439139
161.116 33.62474781439139
161.117 33.62474781439139
161.118 33.62474781439139
161.119 33.62474781439139
161.12 33.62474781439139
161.121 33.62474781439139
161.122 33.62474781439139
161.123 33.62474781439139
161.124 33.62474781439139
161.125 33.62474781439139
161.126 33.62474781439139
161.127 33.62474781439139
161.12800000000001 33.62474781439139
161.129 33.62474781439139
161.13 33.62474781439139
161.131 33.62474781439139
161.132 33.62474781439139
161.133 33.62474781439139
161.13400000000001 33.62474781439139
161.135 33.62474781439139
161.136 33.62474781439139
161.137 33.62474781439139
161.138 33.62474781439139
161.139 33.62474781439139
161.14000000000001 33.62474781439139
161.141 33.62474781439139
161.142 33.62474781439139
161.143 33.62474781439139
161.144 33.62474781439139
161.145 33.62474781439139
161.14600000000002 33.62474781439139
161.147 33.62474781439139
161.148 33.62474781439139
161.149 33.62474781439139
161.15 33.62474781439139
161.151 33.62474781439139
161.15200000000002 33.62474781439139
161.153 33.62474781439139
161.154 33.62474781439139
161.155 33.62474781439139
161.156 33.62474781439139
161.157 33.62474781439139
161.15800000000002 33.62474781439139
161.159 33.62474781439139
161.16 33.62474781439139
161.161 33.62474781439139
161.162 33.62474781439139
161.163 33.62474781439139
161.16400000000002 33.62474781439139
161.165 33.62474781439139
161.166 33.62474781439139
161.167 33.62474781439139
161.168 33.62474781439139
161.169 33.62474781439139
161.17000000000002 33.62474781439139
161.171 33.62474781439139
161.172 33.62474781439139
161.173 33.62474781439139
161.174 33.62474781439139
161.175 33.62474781439139
161.17600000000002 33.62474781439139
161.177 33.62474781439139
161.178 33.62474781439139
161.179 33.62474781439139
161.18 33.62474781439139
161.181 33.62474781439139
161.18200000000002 33.62474781439139
161.183 33.62474781439139
161.184 33.62474781439139
161.185 33.62474781439139
161.186 33.62474781439139
161.187 33.62474781439139
161.18800000000002 33.62474781439139
161.189 33.62474781439139
161.19 33.62474781439139
161.191 33.62474781439139
161.192 33.62474781439139
161.193 33.62474781439139
161.19400000000002 33.62474781439139
161.195 33.62474781439139
161.196 33.62474781439139
161.197 33.62474781439139
161.198 33.62474781439139
161.199 33.62474781439139
161.20000000000002 33.62474781439139
161.201 33.62474781439139
161.202 33.62474781439139
161.203 33.62474781439139
161.204 33.62474781439139
161.205 33.62474781439139
161.20600000000002 33.62474781439139
161.207 33.62474781439139
161.208 33.62474781439139
161.209 33.62474781439139
161.21 33.62474781439139
161.211 33.62474781439139
161.21200000000002 33.62474781439139
161.213 33.62474781439139
161.214 33.62474781439139
161.215 33.62474781439139
161.216 33.62474781439139
161.217 33.62474781439139
161.218 33.62474781439139
161.219 33.62474781439139
161.22 33.62474781439139
161.221 33.62474781439139
161.222 33.62474781439139
161.223 33.62474781439139
161.224 33.62474781439139
161.225 33.62474781439139
161.226 33.62474781439139
161.227 33.62474781439139
161.228 33.62474781439139
161.229 33.62474781439139
161.23 33.62474781439139
161.231 33.62474781439139
161.232 33.62474781439139
161.233 33.62474781439139
161.234 33.62474781439139
161.235 33.62474781439139
161.236 33.62474781439139
161.237 33.62474781439139
161.238 33.62474781439139
161.239 33.62474781439139
161.24 33.62474781439139
161.241 33.62474781439139
161.242 33.62474781439139
161.243 33.62474781439139
161.244 33.62474781439139
161.245 33.62474781439139
161.246 33.62474781439139
161.247 33.62474781439139
161.248 33.62474781439139
161.249 33.62474781439139
161.25 33.62474781439139
161.251 33.62474781439139
161.252 33.62474781439139
161.25300000000001 33.62474781439139
161.254 33.62474781439139
161.255 33.62474781439139
161.256 33.62474781439139
161.257 33.62474781439139
161.258 33.62474781439139
161.25900000000001 33.62474781439139
161.26 33.62474781439139
161.261 33.62474781439139
161.262 33.62474781439139
161.263 33.62474781439139
161.264 33.62474781439139
161.26500000000001 33.62474781439139
161.266 33.62474781439139
161.267 33.62474781439139
161.268 33.62474781439139
161.269 33.62474781439139
161.27 33.62474781439139
161.27100000000002 33.62474781439139
161.272 33.62474781439139
161.273 33.62474781439139
161.274 33.62474781439139
161.275 33.62474781439139
161.276 33.62474781439139
161.27700000000002 33.62474781439139
161.278 33.62474781439139
161.279 33.62474781439139
161.28 33.62474781439139
161.281 33.62474781439139
161.282 33.62474781439139
161.28300000000002 33.62474781439139
161.284 33.62474781439139
161.285 33.62474781439139
161.286 33.62474781439139
161.287 33.62474781439139
161.288 33.62474781439139
161.28900000000002 33.62474781439139
161.29 33.62474781439139
161.291 33.62474781439139
161.292 33.62474781439139
161.293 33.62474781439139
161.294 33.62474781439139
161.29500000000002 33.62474781439139
161.296 33.62474781439139
161.297 33.62474781439139
161.298 33.62474781439139
161.299 33.62474781439139
161.3 33.62474781439139
161.30100000000002 33.62474781439139
161.302 33.62474781439139
161.303 33.62474781439139
161.304 33.62474781439139
161.305 33.62474781439139
161.306 33.62474781439139
161.30700000000002 33.62474781439139
161.308 33.62474781439139
161.309 33.62474781439139
161.31 33.62474781439139
161.311 33.62474781439139
161.312 33.62474781439139
161.31300000000002 33.62474781439139
161.314 33.62474781439139
161.315 33.62474781439139
161.316 33.62474781439139
161.317 33.62474781439139
161.318 33.62474781439139
161.31900000000002 33.62474781439139
161.32 33.62474781439139
161.321 33.62474781439139
161.322 33.62474781439139
161.323 33.62474781439139
161.324 33.62474781439139
161.32500000000002 33.62474781439139
161.326 33.62474781439139
161.327 33.62474781439139
161.328 33.62474781439139
161.329 33.62474781439139
161.33 33.62474781439139
161.33100000000002 33.62474781439139
161.332 33.62474781439139
161.333 33.62474781439139
161.334 33.62474781439139
161.335 33.62474781439139
161.336 33.62474781439139
161.33700000000002 33.62474781439139
161.338 33.62474781439139
161.339 33.62474781439139
161.34 33.62474781439139
161.341 33.62474781439139
161.342 33.62474781439139
161.343 33.62474781439139
161.344 33.62474781439139
161.345 33.62474781439139
161.346 33.62474781439139
161.347 33.62474781439139
161.348 33.62474781439139
161.349 33.62474781439139
161.35 33.62474781439139
161.351 33.62474781439139
161.352 33.62474781439139
161.353 33.62474781439139
161.354 33.62474781439139
161.355 33.62474781439139
161.356 33.62474781439139
161.357 33.62474781439139
161.358 33.62474781439139
161.359 33.62474781439139
161.36 33.62474781439139
161.361 33.62474781439139
161.362 33.62474781439139
161.363 33.62474781439139
161.364 33.62474781439139
161.365 33.62474781439139
161.366 33.62474781439139
161.367 33.62474781439139
161.368 33.62474781439139
161.369 33.62474781439139
161.37 33.62474781439139
161.371 33.62474781439139
161.372 33.62474781439139
161.373 33.62474781439139
161.374 33.62474781439139
161.375 33.62474781439139
161.376 33.62474781439139
161.377 33.62474781439139
161.37800000000001 33.62474781439139
161.379 33.62474781439139
161.38 33.62474781439139
161.381 33.62474781439139
161.382 33.62474781439139
161.383 33.62474781439139
161.38400000000001 33.62474781439139
161.385 33.62474781439139
161.386 33.62474781439139
161.387 33.62474781439139
161.388 33.62474781439139
161.389 33.62474781439139
161.39000000000001 33.62474781439139
161.391 33.62474781439139
161.392 33.62474781439139
161.393 33.62474781439139
161.394 33.62474781439139
161.395 33.62474781439139
161.39600000000002 33.62474781439139
161.397 33.62474781439139
161.398 33.62474781439139
161.399 33.62474781439139
161.4 33.62474781439139
161.401 33.62474781439139
161.40200000000002 33.62474781439139
161.403 33.62474781439139
161.404 33.62474781439139
161.405 33.62474781439139
161.406 33.62474781439139
161.407 33.62474781439139
161.40800000000002 33.62474781439139
161.409 33.62474781439139
161.41 33.62474781439139
161.411 33.62474781439139
161.412 33.62474781439139
161.413 33.62474781439139
161.41400000000002 33.62474781439139
161.415 33.62474781439139
161.416 33.62474781439139
161.417 33.62474781439139
161.418 33.62474781439139
161.419 33.62474781439139
161.42000000000002 33.62474781439139
161.421 33.62474781439139
161.422 33.62474781439139
161.423 33.62474781439139
161.424 33.62474781439139
161.425 33.62474781439139
161.42600000000002 33.62474781439139
161.427 33.62474781439139
161.428 33.62474781439139
161.429 33.62474781439139
161.43 33.62474781439139
161.431 33.62474781439139
161.43200000000002 33.62474781439139
161.433 33.62474781439139
161.434 33.62474781439139
161.435 33.62474781439139
161.436 33.62474781439139
161.437 33.62474781439139
161.43800000000002 33.62474781439139
161.439 33.62474781439139
161.44 33.62474781439139
161.441 33.62474781439139
161.442 33.62474781439139
161.443 33.62474781439139
161.44400000000002 33.62474781439139
161.445 33.62474781439139
161.446 33.62474781439139
161.447 33.62474781439139
161.448 33.62474781439139
161.449 33.62474781439139
161.45000000000002 33.62474781439139
161.451 33.62474781439139
161.452 33.62474781439139
161.453 33.62474781439139
161.454 33.62474781439139
161.455 33.62474781439139
161.45600000000002 33.62474781439139
161.457 33.62474781439139
161.458 33.62474781439139
161.459 33.62474781439139
161.46 33.62474781439139
161.461 33.62474781439139
161.46200000000002 33.62474781439139
161.463 33.62474781439139
161.464 33.62474781439139
161.465 33.62474781439139
161.466 33.62474781439139
161.467 33.62474781439139
161.468 33.62474781439139
161.469 33.62474781439139
161.47 33.62474781439139
161.471 33.62474781439139
161.472 33.62474781439139
161.473 33.62474781439139
161.474 33.62474781439139
161.475 33.62474781439139
161.476 33.62474781439139
161.477 33.62474781439139
161.478 33.62474781439139
161.479 33.62474781439139
161.48 33.62474781439139
161.481 33.62474781439139
161.482 33.62474781439139
161.483 33.62474781439139
161.484 33.62474781439139
161.485 33.62474781439139
161.486 33.62474781439139
161.487 33.62474781439139
161.488 33.62474781439139
161.489 33.62474781439139
161.49 33.62474781439139
161.491 33.62474781439139
161.492 33.62474781439139
161.493 33.62474781439139
161.494 33.62474781439139
161.495 33.62474781439139
161.496 33.62474781439139
161.497 33.62474781439139
161.498 33.62474781439139
161.499 33.62474781439139
161.5 33.62474781439139
161.501 33.62474781439139
161.502 33.62474781439139
161.50300000000001 33.62474781439139
161.504 33.62474781439139
161.505 33.62474781439139
161.506 33.62474781439139
161.507 33.62474781439139
161.508 33.62474781439139
161.50900000000001 33.62474781439139
161.51 33.62474781439139
161.511 33.62474781439139
161.512 33.62474781439139
161.513 33.62474781439139
161.514 33.62474781439139
161.51500000000001 33.62474781439139
161.516 33.62474781439139
161.517 33.62474781439139
161.518 33.62474781439139
161.519 33.62474781439139
161.52 33.62474781439139
161.52100000000002 33.62474781439139
161.522 33.62474781439139
161.523 33.62474781439139
161.524 33.62474781439139
161.525 33.62474781439139
161.526 33.62474781439139
161.52700000000002 33.62474781439139
161.528 33.62474781439139
161.529 33.62474781439139
161.53 33.62474781439139
161.531 33.62474781439139
161.532 33.62474781439139
161.53300000000002 33.62474781439139
161.534 33.62474781439139
161.535 33.62474781439139
161.536 33.62474781439139
161.537 33.62474781439139
161.538 33.62474781439139
161.53900000000002 33.62474781439139
161.54 33.62474781439139
161.541 33.62474781439139
161.542 33.62474781439139
161.543 33.62474781439139
161.544 33.62474781439139
161.54500000000002 33.62474781439139
161.546 33.62474781439139
161.547 33.62474781439139
161.548 33.62474781439139
161.549 33.62474781439139
161.55 33.62474781439139
161.55100000000002 33.62474781439139
161.552 33.62474781439139
161.553 33.62474781439139
161.554 33.62474781439139
161.555 33.62474781439139
161.556 33.62474781439139
161.55700000000002 33.62474781439139
161.558 33.62474781439139
161.559 33.62474781439139
161.56 33.62474781439139
161.561 33.62474781439139
161.562 33.62474781439139
161.56300000000002 33.62474781439139
161.564 33.62474781439139
161.565 33.62474781439139
161.566 33.62474781439139
161.567 33.62474781439139
161.568 33.62474781439139
161.56900000000002 33.62474781439139
161.57 33.62474781439139
161.571 33.62474781439139
161.572 33.62474781439139
161.573 33.62474781439139
161.574 33.62474781439139
161.57500000000002 33.62474781439139
161.576 33.62474781439139
161.577 33.62474781439139
161.578 33.62474781439139
161.579 33.62474781439139
161.58 33.62474781439139
161.58100000000002 33.62474781439139
161.582 33.62474781439139
161.583 33.62474781439139
161.584 33.62474781439139
161.585 33.62474781439139
161.586 33.62474781439139
161.58700000000002 33.62474781439139
161.588 33.62474781439139
161.589 33.62474781439139
161.59 33.62474781439139
161.591 33.62474781439139
161.592 33.62474781439139
161.593 33.62474781439139
161.594 33.62474781439139
161.595 33.62474781439139
161.596 33.62474781439139
161.597 33.62474781439139
161.598 33.62474781439139
161.599 33.62474781439139
161.6 33.62474781439139
161.601 33.62474781439139
161.602 33.62474781439139
161.603 33.62474781439139
161.604 33.62474781439139
161.605 33.62474781439139
161.606 33.62474781439139
161.607 33.62474781439139
161.608 33.62474781439139
161.609 33.62474781439139
161.61 33.62474781439139
161.611 33.62474781439139
161.612 33.62474781439139
161.613 33.62474781439139
161.614 33.62474781439139
161.615 33.62474781439139
161.616 33.62474781439139
161.617 33.62474781439139
161.618 33.62474781439139
161.619 33.62474781439139
161.62 33.62474781439139
161.621 33.62474781439139
161.622 33.62474781439139
161.623 33.62474781439139
161.624 33.62474781439139
161.625 33.62474781439139
161.626 33.62474781439139
161.627 33.62474781439139
161.62800000000001 33.62474781439139
161.629 33.62474781439139
161.63 33.62474781439139
161.631 33.62474781439139
161.632 33.62474781439139
161.633 33.62474781439139
161.63400000000001 33.62474781439139
161.635 33.62474781439139
161.636 33.62474781439139
161.637 33.62474781439139
161.638 33.62474781439139
161.639 33.62474781439139
161.64000000000001 33.62474781439139
161.641 33.62474781439139
161.642 33.62474781439139
161.643 33.62474781439139
161.644 33.62474781439139
161.645 33.62474781439139
161.64600000000002 33.62474781439139
161.647 33.62474781439139
161.648 33.62474781439139
161.649 33.62474781439139
161.65 33.62474781439139
161.651 33.62474781439139
161.65200000000002 33.62474781439139
161.653 33.62474781439139
161.654 33.62474781439139
161.655 33.62474781439139
161.656 33.62474781439139
161.657 33.62474781439139
161.65800000000002 33.62474781439139
161.659 33.62474781439139
161.66 33.62474781439139
161.661 33.62474781439139
161.662 33.62474781439139
161.663 33.62474781439139
161.66400000000002 33.62474781439139
161.665 33.62474781439139
161.666 33.62474781439139
161.667 33.62474781439139
161.668 33.62474781439139
161.669 33.62474781439139
161.67000000000002 33.62474781439139
161.671 33.62474781439139
161.672 33.62474781439139
161.673 33.62474781439139
161.674 33.62474781439139
161.675 33.62474781439139
161.67600000000002 33.62474781439139
161.677 33.62474781439139
161.678 33.62474781439139
161.679 33.62474781439139
161.68 33.62474781439139
161.681 33.62474781439139
161.68200000000002 33.62474781439139
161.683 33.62474781439139
161.684 33.62474781439139
161.685 33.62474781439139
161.686 33.62474781439139
161.687 33.62474781439139
161.68800000000002 33.62474781439139
161.689 33.62474781439139
161.69 33.62474781439139
161.691 33.62474781439139
161.692 33.62474781439139
161.693 33.62474781439139
161.69400000000002 33.62474781439139
161.695 33.62474781439139
161.696 33.62474781439139
161.697 33.62474781439139
161.698 33.62474781439139
161.699 33.62474781439139
161.70000000000002 33.62474781439139
161.701 33.62474781439139
161.702 33.62474781439139
161.703 32.927230819888045
161.704 32.927230819888045
161.705 32.927230819888045
161.70600000000002 32.927230819888045
161.707 32.927230819888045
161.708 32.927230819888045
161.709 32.927230819888045
161.71 32.927230819888045
161.711 32.927230819888045
161.71200000000002 32.927230819888045
161.713 32.927230819888045
161.714 32.927230819888045
161.715 32.927230819888045
161.716 32.927230819888045
161.717 32.927230819888045
161.718 32.927230819888045
161.719 32.927230819888045
161.72 32.927230819888045
161.721 32.927230819888045
161.722 32.927230819888045
161.723 32.927230819888045
161.724 32.927230819888045
161.725 32.927230819888045
161.726 32.927230819888045
161.727 32.927230819888045
161.728 32.927230819888045
161.729 32.927230819888045
161.73 32.927230819888045
161.731 32.927230819888045
161.732 32.927230819888045
161.733 32.927230819888045
161.734 32.927230819888045
161.735 32.927230819888045
161.736 32.927230819888045
161.737 32.927230819888045
161.738 32.927230819888045
161.739 32.927230819888045
161.74 32.927230819888045
161.741 32.927230819888045
161.742 32.927230819888045
161.743 32.927230819888045
161.744 32.927230819888045
161.745 32.927230819888045
161.746 32.927230819888045
161.747 32.927230819888045
161.748 32.927230819888045
161.749 32.927230819888045
161.75 32.927230819888045
161.751 32.927230819888045
161.752 32.927230819888045
161.75300000000001 32.927230819888045
161.754 32.927230819888045
161.755 32.927230819888045
161.756 32.927230819888045
161.757 32.927230819888045
161.758 32.927230819888045
161.75900000000001 32.927230819888045
161.76 32.927230819888045
161.761 32.927230819888045
161.762 32.927230819888045
161.763 32.927230819888045
161.764 32.927230819888045
161.76500000000001 32.927230819888045
161.766 32.927230819888045
161.767 32.927230819888045
161.768 32.927230819888045
161.769 32.927230819888045
161.77 32.927230819888045
161.77100000000002 32.927230819888045
161.772 32.927230819888045
161.773 32.927230819888045
161.774 32.927230819888045
161.775 32.927230819888045
161.776 32.927230819888045
161.77700000000002 32.927230819888045
161.778 32.927230819888045
161.779 32.927230819888045
161.78 32.927230819888045
161.781 32.927230819888045
161.782 32.927230819888045
161.78300000000002 32.927230819888045
161.784 32.927230819888045
161.785 32.927230819888045
161.786 32.927230819888045
161.787 32.927230819888045
161.788 32.927230819888045
161.78900000000002 32.927230819888045
161.79 32.927230819888045
161.791 32.927230819888045
161.792 32.927230819888045
161.793 32.927230819888045
161.794 32.927230819888045
161.79500000000002 32.927230819888045
161.796 32.927230819888045
161.797 32.927230819888045
161.798 32.927230819888045
161.799 32.927230819888045
161.8 32.927230819888045
161.80100000000002 32.927230819888045
161.802 32.927230819888045
161.803 32.927230819888045
161.804 32.927230819888045
161.805 32.927230819888045
161.806 32.927230819888045
161.80700000000002 32.927230819888045
161.808 32.927230819888045
161.809 32.927230819888045
161.81 32.927230819888045
161.811 32.927230819888045
161.812 32.927230819888045
161.81300000000002 32.927230819888045
161.814 32.927230819888045
161.815 32.927230819888045
161.816 32.927230819888045
161.817 32.927230819888045
161.818 32.927230819888045
161.81900000000002 32.927230819888045
161.82 32.927230819888045
161.821 32.927230819888045
161.822 32.927230819888045
161.823 32.927230819888045
161.824 32.927230819888045
161.82500000000002 32.927230819888045
161.826 32.927230819888045
161.827 32.927230819888045
161.828 32.927230819888045
161.829 32.927230819888045
161.83 32.927230819888045
161.83100000000002 32.927230819888045
161.832 32.927230819888045
161.833 32.927230819888045
161.834 32.927230819888045
161.835 32.927230819888045
161.836 32.927230819888045
161.83700000000002 32.927230819888045
161.838 32.927230819888045
161.839 32.927230819888045
161.84 32.927230819888045
161.841 32.927230819888045
161.842 32.927230819888045
161.843 32.927230819888045
161.844 32.927230819888045
161.845 32.927230819888045
161.846 32.927230819888045
161.847 32.927230819888045
161.848 32.927230819888045
161.849 32.927230819888045
161.85 32.927230819888045
161.851 32.927230819888045
161.852 32.927230819888045
161.853 32.927230819888045
161.854 32.927230819888045
161.855 32.927230819888045
161.856 32.927230819888045
161.857 32.927230819888045
161.858 32.927230819888045
161.859 32.927230819888045
161.86 32.927230819888045
161.861 32.927230819888045
161.862 32.927230819888045
161.863 32.927230819888045
161.864 32.927230819888045
161.865 32.927230819888045
161.866 32.927230819888045
161.867 32.927230819888045
161.868 32.927230819888045
161.869 32.927230819888045
161.87 32.927230819888045
161.871 32.927230819888045
161.872 32.927230819888045
161.873 32.927230819888045
161.874 32.927230819888045
161.875 32.927230819888045
161.876 32.927230819888045
161.877 32.927230819888045
161.87800000000001 32.927230819888045
161.879 32.927230819888045
161.88 32.927230819888045
161.881 32.927230819888045
161.882 32.927230819888045
161.883 32.927230819888045
161.88400000000001 32.927230819888045
161.885 32.927230819888045
161.886 32.927230819888045
161.887 32.927230819888045
161.888 32.927230819888045
161.889 32.927230819888045
161.89000000000001 32.927230819888045
161.891 32.927230819888045
161.892 32.927230819888045
161.893 32.927230819888045
161.894 32.927230819888045
161.895 32.927230819888045
161.89600000000002 32.927230819888045
161.897 32.927230819888045
161.898 32.927230819888045
161.899 32.927230819888045
161.9 32.927230819888045
161.901 32.927230819888045
161.90200000000002 32.927230819888045
161.903 32.927230819888045
161.904 32.927230819888045
161.905 32.927230819888045
161.906 32.927230819888045
161.907 32.927230819888045
161.90800000000002 32.927230819888045
161.909 32.927230819888045
161.91 32.927230819888045
161.911 32.927230819888045
161.912 32.927230819888045
161.913 32.927230819888045
161.91400000000002 32.927230819888045
161.915 32.927230819888045
161.916 32.927230819888045
161.917 32.927230819888045
161.918 32.927230819888045
161.919 32.927230819888045
161.92000000000002 32.927230819888045
161.921 32.927230819888045
161.922 32.927230819888045
161.923 32.927230819888045
161.924 32.927230819888045
161.925 32.927230819888045
161.92600000000002 32.927230819888045
161.927 32.927230819888045
161.928 32.927230819888045
161.929 32.927230819888045
161.93 32.927230819888045
161.931 32.927230819888045
161.93200000000002 32.927230819888045
161.933 32.927230819888045
161.934 32.927230819888045
161.935 32.927230819888045
161.936 32.927230819888045
161.937 32.927230819888045
161.93800000000002 32.927230819888045
161.939 32.927230819888045
161.94 32.927230819888045
161.941 32.927230819888045
161.942 32.927230819888045
161.943 32.927230819888045
161.94400000000002 32.927230819888045
161.945 32.927230819888045
161.946 32.927230819888045
161.947 32.927230819888045
161.948 32.927230819888045
161.949 32.927230819888045
161.95000000000002 32.927230819888045
161.951 32.927230819888045
161.952 32.927230819888045
161.953 32.927230819888045
161.954 32.927230819888045
161.955 32.927230819888045
161.95600000000002 32.927230819888045
161.957 32.927230819888045
161.958 32.927230819888045
161.959 32.927230819888045
161.96 32.927230819888045
161.961 32.927230819888045
161.96200000000002 32.927230819888045
161.963 32.927230819888045
161.964 32.927230819888045
161.965 32.927230819888045
161.966 32.927230819888045
161.967 32.927230819888045
161.968 32.927230819888045
161.969 32.927230819888045
161.97 32.927230819888045
161.971 32.927230819888045
161.972 32.927230819888045
161.973 32.927230819888045
161.974 32.927230819888045
161.975 32.927230819888045
161.976 32.927230819888045
161.977 32.927230819888045
161.978 32.927230819888045
161.979 32.927230819888045
161.98 32.927230819888045
161.981 32.927230819888045
161.982 32.927230819888045
161.983 32.927230819888045
161.984 32.927230819888045
161.985 32.927230819888045
161.986 32.927230819888045
161.987 32.927230819888045
161.988 32.927230819888045
161.989 32.927230819888045
161.99 32.927230819888045
161.991 32.927230819888045
161.992 32.927230819888045
161.993 32.927230819888045
161.994 32.927230819888045
161.995 32.927230819888045
161.996 32.927230819888045
161.997 32.927230819888045
161.998 32.927230819888045
161.999 32.927230819888045
162.0 32.927230819888045
162.001 32.927230819888045
162.002 32.927230819888045
162.00300000000001 32.927230819888045
162.004 32.927230819888045
162.005 32.927230819888045
162.006 32.927230819888045
162.007 32.927230819888045
162.008 32.927230819888045
162.00900000000001 32.927230819888045
162.01 32.927230819888045
162.011 32.927230819888045
162.012 32.927230819888045
162.013 32.927230819888045
162.014 32.927230819888045
162.01500000000001 32.927230819888045
162.016 32.927230819888045
162.017 32.927230819888045
162.018 32.927230819888045
162.019 32.927230819888045
162.02 32.927230819888045
162.02100000000002 32.927230819888045
162.022 32.927230819888045
162.023 32.927230819888045
162.024 32.927230819888045
162.025 32.927230819888045
162.026 32.927230819888045
162.02700000000002 32.927230819888045
162.028 32.927230819888045
162.029 32.927230819888045
162.03 32.927230819888045
162.031 32.927230819888045
162.032 32.927230819888045
162.03300000000002 32.927230819888045
162.034 32.927230819888045
162.035 32.927230819888045
162.036 32.927230819888045
162.037 32.927230819888045
162.038 32.927230819888045
162.03900000000002 32.927230819888045
162.04 32.927230819888045
162.041 32.927230819888045
162.042 32.927230819888045
162.043 32.927230819888045
162.044 32.927230819888045
162.04500000000002 32.927230819888045
162.046 32.927230819888045
162.047 32.927230819888045
162.048 32.927230819888045
162.049 32.927230819888045
162.05 32.927230819888045
162.05100000000002 32.927230819888045
162.052 32.927230819888045
162.053 32.927230819888045
162.054 32.927230819888045
162.055 32.927230819888045
162.056 32.927230819888045
162.05700000000002 32.927230819888045
162.058 32.927230819888045
162.059 32.927230819888045
162.06 32.927230819888045
162.061 32.927230819888045
162.062 32.927230819888045
162.06300000000002 32.927230819888045
162.064 32.927230819888045
162.065 32.927230819888045
162.066 32.927230819888045
162.067 32.927230819888045
162.068 32.927230819888045
162.06900000000002 32.927230819888045
162.07 32.927230819888045
162.071 32.927230819888045
162.072 32.927230819888045
162.073 32.927230819888045
162.074 32.927230819888045
162.07500000000002 32.927230819888045
162.076 32.927230819888045
162.077 32.927230819888045
162.078 32.927230819888045
162.079 32.927230819888045
162.08 32.927230819888045
162.08100000000002 32.927230819888045
162.082 32.927230819888045
162.083 32.927230819888045
162.084 32.927230819888045
162.085 32.927230819888045
162.086 32.927230819888045
162.08700000000002 32.927230819888045
162.088 32.927230819888045
162.089 32.927230819888045
162.09 32.927230819888045
162.091 32.927230819888045
162.092 32.927230819888045
162.093 32.927230819888045
162.094 32.927230819888045
162.095 32.927230819888045
162.096 32.927230819888045
162.097 32.927230819888045
162.098 32.927230819888045
162.099 32.927230819888045
162.1 32.927230819888045
162.101 32.927230819888045
162.102 32.927230819888045
162.103 32.927230819888045
162.104 32.927230819888045
162.105 32.927230819888045
162.106 32.927230819888045
162.107 32.927230819888045
162.108 32.927230819888045
162.109 32.927230819888045
162.11 32.927230819888045
162.111 32.927230819888045
162.112 32.927230819888045
162.113 32.927230819888045
162.114 32.927230819888045
162.115 32.927230819888045
162.116 32.927230819888045
162.117 32.927230819888045
162.118 32.927230819888045
162.119 32.927230819888045
162.12 32.927230819888045
162.121 32.927230819888045
162.122 32.927230819888045
162.123 32.927230819888045
162.124 32.927230819888045
162.125 32.927230819888045
162.126 32.927230819888045
162.127 32.927230819888045
162.12800000000001 32.927230819888045
162.129 32.927230819888045
162.13 32.927230819888045
162.131 32.927230819888045
162.132 32.927230819888045
162.133 32.927230819888045
162.13400000000001 32.927230819888045
162.135 32.927230819888045
162.136 32.927230819888045
162.137 32.927230819888045
162.138 32.927230819888045
162.139 32.927230819888045
162.14000000000001 32.927230819888045
162.141 32.927230819888045
162.142 32.927230819888045
162.143 32.927230819888045
162.144 32.927230819888045
162.145 32.927230819888045
162.14600000000002 32.927230819888045
162.147 32.927230819888045
162.148 32.927230819888045
162.149 32.927230819888045
162.15 32.927230819888045
162.151 32.927230819888045
162.15200000000002 32.927230819888045
162.153 32.927230819888045
162.154 32.927230819888045
162.155 32.927230819888045
162.156 32.927230819888045
162.157 32.927230819888045
162.15800000000002 32.927230819888045
162.159 32.927230819888045
162.16 32.927230819888045
162.161 32.927230819888045
162.162 32.927230819888045
162.163 32.927230819888045
162.16400000000002 32.927230819888045
162.165 32.927230819888045
162.166 32.927230819888045
162.167 32.927230819888045
162.168 32.927230819888045
162.169 32.927230819888045
162.17000000000002 32.927230819888045
162.171 32.927230819888045
162.172 32.927230819888045
162.173 32.927230819888045
162.174 32.927230819888045
162.175 32.927230819888045
162.17600000000002 32.927230819888045
162.177 32.927230819888045
162.178 32.927230819888045
162.179 32.927230819888045
162.18 32.927230819888045
162.181 32.927230819888045
162.18200000000002 32.927230819888045
162.183 32.927230819888045
162.184 32.927230819888045
162.185 32.927230819888045
162.186 32.927230819888045
162.187 32.927230819888045
162.18800000000002 32.927230819888045
162.189 32.927230819888045
162.19 32.927230819888045
162.191 32.927230819888045
162.192 32.927230819888045
162.193 32.927230819888045
162.19400000000002 32.927230819888045
162.195 32.927230819888045
162.196 32.927230819888045
162.197 32.927230819888045
162.198 32.927230819888045
162.199 32.927230819888045
162.20000000000002 32.927230819888045
162.201 32.927230819888045
162.202 32.927230819888045
162.203 32.927230819888045
162.204 32.927230819888045
162.205 32.927230819888045
162.20600000000002 32.927230819888045
162.207 32.927230819888045
162.208 32.927230819888045
162.209 32.927230819888045
162.21 32.927230819888045
162.211 32.927230819888045
162.21200000000002 32.927230819888045
162.213 32.927230819888045
162.214 32.927230819888045
162.215 32.927230819888045
162.216 32.927230819888045
162.217 32.927230819888045
162.218 32.927230819888045
162.219 32.927230819888045
162.22 32.927230819888045
162.221 32.927230819888045
162.222 32.927230819888045
162.223 32.927230819888045
162.224 32.927230819888045
162.225 32.927230819888045
162.226 32.927230819888045
162.227 32.927230819888045
162.228 32.927230819888045
162.229 32.927230819888045
162.23 32.927230819888045
162.231 32.927230819888045
162.232 32.927230819888045
162.233 32.927230819888045
162.234 32.927230819888045
162.235 32.927230819888045
162.236 32.927230819888045
162.237 32.927230819888045
162.238 32.927230819888045
162.239 32.927230819888045
162.24 32.927230819888045
162.241 32.927230819888045
162.242 32.927230819888045
162.243 32.927230819888045
162.244 32.927230819888045
162.245 32.927230819888045
162.246 32.927230819888045
162.247 32.927230819888045
162.248 32.927230819888045
162.249 32.927230819888045
162.25 32.927230819888045
162.251 32.927230819888045
162.252 32.927230819888045
162.25300000000001 32.927230819888045
162.254 32.927230819888045
162.255 32.927230819888045
162.256 32.927230819888045
162.257 32.927230819888045
162.258 32.927230819888045
162.25900000000001 32.927230819888045
162.26 32.927230819888045
162.261 32.927230819888045
162.262 32.927230819888045
162.263 32.927230819888045
162.264 32.927230819888045
162.26500000000001 32.927230819888045
162.266 32.927230819888045
162.267 32.927230819888045
162.268 32.927230819888045
162.269 32.927230819888045
162.27 32.927230819888045
162.27100000000002 32.927230819888045
162.272 32.927230819888045
162.273 32.927230819888045
162.274 32.927230819888045
162.275 32.927230819888045
162.276 32.927230819888045
162.27700000000002 32.927230819888045
162.278 32.927230819888045
162.279 32.927230819888045
162.28 32.927230819888045
162.281 32.927230819888045
162.282 32.927230819888045
162.28300000000002 32.927230819888045
162.284 32.927230819888045
162.285 32.927230819888045
162.286 32.927230819888045
162.287 32.927230819888045
162.288 32.927230819888045
162.28900000000002 32.927230819888045
162.29 32.927230819888045
162.291 32.927230819888045
162.292 32.927230819888045
162.293 32.927230819888045
162.294 32.927230819888045
162.29500000000002 32.927230819888045
162.296 32.927230819888045
162.297 32.927230819888045
162.298 32.927230819888045
162.299 32.927230819888045
162.3 32.927230819888045
162.30100000000002 32.927230819888045
162.302 32.927230819888045
162.303 32.927230819888045
162.304 32.927230819888045
162.305 32.927230819888045
162.306 32.927230819888045
162.30700000000002 32.927230819888045
162.308 32.927230819888045
162.309 32.927230819888045
162.31 32.927230819888045
162.311 32.927230819888045
162.312 32.927230819888045
162.31300000000002 32.927230819888045
162.314 32.927230819888045
162.315 32.927230819888045
162.316 32.927230819888045
162.317 32.927230819888045
162.318 32.927230819888045
162.31900000000002 32.927230819888045
162.32 32.927230819888045
162.321 32.927230819888045
162.322 32.927230819888045
162.323 32.927230819888045
162.324 32.927230819888045
162.32500000000002 32.927230819888045
162.326 32.927230819888045
162.327 32.927230819888045
162.328 32.927230819888045
162.329 32.927230819888045
162.33 32.927230819888045
162.33100000000002 32.927230819888045
162.332 32.927230819888045
162.333 32.927230819888045
162.334 32.927230819888045
162.335 32.927230819888045
162.336 32.927230819888045
162.33700000000002 32.927230819888045
162.338 32.927230819888045
162.339 32.927230819888045
162.34 32.927230819888045
162.341 32.927230819888045
162.342 32.927230819888045
162.343 32.927230819888045
162.344 32.927230819888045
162.345 32.927230819888045
162.346 32.927230819888045
162.347 32.927230819888045
162.348 32.927230819888045
162.349 32.927230819888045
162.35 32.927230819888045
162.351 32.927230819888045
162.352 32.927230819888045
162.353 32.927230819888045
162.354 32.927230819888045
162.355 32.927230819888045
162.356 32.927230819888045
162.357 32.927230819888045
162.358 32.927230819888045
162.359 32.927230819888045
162.36 32.927230819888045
162.361 32.927230819888045
162.362 32.927230819888045
162.363 32.927230819888045
162.364 32.927230819888045
162.365 32.927230819888045
162.366 32.927230819888045
162.367 32.927230819888045
162.368 32.927230819888045
162.369 32.927230819888045
162.37 32.927230819888045
162.371 32.927230819888045
162.372 32.927230819888045
162.373 32.927230819888045
162.374 32.927230819888045
162.375 32.927230819888045
162.376 32.927230819888045
162.377 32.927230819888045
162.37800000000001 32.927230819888045
162.379 32.927230819888045
162.38 32.927230819888045
162.381 32.927230819888045
162.382 32.927230819888045
162.383 32.927230819888045
162.38400000000001 32.927230819888045
162.385 32.927230819888045
162.386 32.927230819888045
162.387 32.927230819888045
162.388 32.927230819888045
162.389 32.927230819888045
162.39000000000001 32.927230819888045
162.391 32.927230819888045
162.392 32.927230819888045
162.393 32.927230819888045
162.394 32.927230819888045
162.395 32.927230819888045
162.39600000000002 32.927230819888045
162.397 32.927230819888045
162.398 32.927230819888045
162.399 32.927230819888045
162.4 32.927230819888045
162.401 32.927230819888045
162.40200000000002 32.927230819888045
162.403 32.927230819888045
162.404 32.927230819888045
162.405 32.927230819888045
162.406 32.927230819888045
162.407 32.927230819888045
162.40800000000002 32.927230819888045
162.409 32.927230819888045
162.41 32.927230819888045
162.411 32.927230819888045
162.412 32.927230819888045
162.413 32.927230819888045
162.41400000000002 32.927230819888045
162.415 32.927230819888045
162.416 32.927230819888045
162.417 32.927230819888045
162.418 32.927230819888045
162.419 32.927230819888045
162.42000000000002 32.927230819888045
162.421 32.927230819888045
162.422 32.927230819888045
162.423 32.927230819888045
162.424 32.927230819888045
162.425 32.927230819888045
162.42600000000002 32.927230819888045
162.427 32.927230819888045
162.428 32.927230819888045
162.429 32.927230819888045
162.43 32.927230819888045
162.431 32.927230819888045
162.43200000000002 32.927230819888045
162.433 32.927230819888045
162.434 32.927230819888045
162.435 32.927230819888045
162.436 32.927230819888045
162.437 32.927230819888045
162.43800000000002 32.927230819888045
162.439 32.927230819888045
162.44 32.927230819888045
162.441 32.927230819888045
162.442 32.927230819888045
162.443 32.927230819888045
162.44400000000002 32.927230819888045
162.445 32.927230819888045
162.446 32.927230819888045
162.447 32.927230819888045
162.448 32.927230819888045
162.449 32.927230819888045
162.45000000000002 32.927230819888045
162.451 32.927230819888045
162.452 32.927230819888045
162.453 32.927230819888045
162.454 32.927230819888045
162.455 32.927230819888045
162.45600000000002 32.927230819888045
162.457 32.927230819888045
162.458 32.927230819888045
162.459 32.927230819888045
162.46 32.927230819888045
162.461 32.927230819888045
162.46200000000002 32.927230819888045
162.463 32.927230819888045
162.464 32.927230819888045
162.465 32.927230819888045
162.466 32.927230819888045
162.467 32.927230819888045
162.468 32.927230819888045
162.469 32.927230819888045
162.47 32.927230819888045
162.471 32.927230819888045
162.472 32.927230819888045
162.473 32.927230819888045
162.474 32.927230819888045
162.475 32.927230819888045
162.476 32.927230819888045
162.477 32.927230819888045
162.478 32.927230819888045
162.479 32.927230819888045
162.48 32.927230819888045
162.481 32.927230819888045
162.482 32.927230819888045
162.483 32.927230819888045
162.484 32.927230819888045
162.485 32.927230819888045
162.486 32.927230819888045
162.487 32.927230819888045
162.488 32.927230819888045
162.489 32.927230819888045
162.49 32.927230819888045
162.491 32.927230819888045
162.492 32.927230819888045
162.493 32.927230819888045
162.494 32.927230819888045
162.495 32.927230819888045
162.496 32.927230819888045
162.497 32.927230819888045
162.498 32.927230819888045
162.499 32.927230819888045
162.5 32.927230819888045
162.501 32.927230819888045
162.502 32.927230819888045
162.50300000000001 32.927230819888045
162.504 32.927230819888045
162.505 32.927230819888045
162.506 32.927230819888045
162.507 32.927230819888045
162.508 32.927230819888045
162.50900000000001 32.927230819888045
162.51 32.927230819888045
162.511 32.927230819888045
162.512 32.927230819888045
162.513 32.927230819888045
162.514 32.927230819888045
162.51500000000001 32.927230819888045
162.516 32.927230819888045
162.517 32.927230819888045
162.518 32.927230819888045
162.519 32.927230819888045
162.52 32.927230819888045
162.52100000000002 32.927230819888045
162.522 32.927230819888045
162.523 32.927230819888045
162.524 32.927230819888045
162.525 32.927230819888045
162.526 32.927230819888045
162.52700000000002 32.927230819888045
162.528 32.927230819888045
162.529 32.927230819888045
162.53 32.927230819888045
162.531 32.927230819888045
162.532 32.927230819888045
162.53300000000002 32.927230819888045
162.534 32.927230819888045
162.535 32.927230819888045
162.536 32.927230819888045
162.537 32.927230819888045
162.538 32.927230819888045
162.53900000000002 32.927230819888045
162.54 32.927230819888045
162.541 32.927230819888045
162.542 32.927230819888045
162.543 32.927230819888045
162.544 32.927230819888045
162.54500000000002 32.927230819888045
162.546 32.927230819888045
162.547 32.927230819888045
162.548 32.927230819888045
162.549 32.927230819888045
162.55 32.927230819888045
162.55100000000002 32.927230819888045
162.552 32.927230819888045
162.553 32.927230819888045
162.554 32.927230819888045
162.555 32.927230819888045
162.556 32.927230819888045
162.55700000000002 32.927230819888045
162.558 32.927230819888045
162.559 32.927230819888045
162.56 32.927230819888045
162.561 32.927230819888045
162.562 32.927230819888045
162.56300000000002 32.927230819888045
162.564 32.927230819888045
162.565 32.927230819888045
162.566 32.927230819888045
162.567 32.927230819888045
162.568 32.927230819888045
162.56900000000002 32.927230819888045
162.57 32.927230819888045
162.571 32.927230819888045
162.572 32.927230819888045
162.573 32.927230819888045
162.574 32.927230819888045
162.57500000000002 32.927230819888045
162.576 32.927230819888045
162.577 32.927230819888045
162.578 32.927230819888045
162.579 32.927230819888045
162.58 32.927230819888045
162.58100000000002 32.927230819888045
162.582 32.927230819888045
162.583 32.927230819888045
162.584 32.927230819888045
162.585 32.927230819888045
162.586 32.927230819888045
162.58700000000002 32.927230819888045
162.588 32.927230819888045
162.589 32.927230819888045
162.59 32.927230819888045
162.591 32.927230819888045
162.592 32.927230819888045
162.593 32.927230819888045
162.594 32.927230819888045
162.595 32.927230819888045
162.596 32.927230819888045
162.597 32.927230819888045
162.598 32.927230819888045
162.599 32.927230819888045
162.6 32.927230819888045
162.601 32.927230819888045
162.602 32.927230819888045
162.603 32.927230819888045
162.604 32.927230819888045
162.605 32.927230819888045
162.606 32.927230819888045
162.607 32.927230819888045
162.608 32.927230819888045
162.609 32.927230819888045
162.61 32.927230819888045
162.611 32.927230819888045
162.612 32.927230819888045
162.613 32.927230819888045
162.614 32.927230819888045
162.615 32.927230819888045
162.616 32.927230819888045
162.617 32.927230819888045
162.618 32.927230819888045
162.619 32.927230819888045
162.62 32.927230819888045
162.621 32.927230819888045
162.622 32.927230819888045
162.623 32.927230819888045
162.624 32.927230819888045
162.625 32.927230819888045
162.626 32.927230819888045
162.627 32.927230819888045
162.62800000000001 32.927230819888045
162.629 32.927230819888045
162.63 32.927230819888045
162.631 32.927230819888045
162.632 32.927230819888045
162.633 32.927230819888045
162.63400000000001 32.927230819888045
162.635 32.927230819888045
162.636 32.927230819888045
162.637 32.927230819888045
162.638 32.927230819888045
162.639 32.927230819888045
162.64000000000001 32.927230819888045
162.641 32.927230819888045
162.642 32.927230819888045
162.643 32.927230819888045
162.644 32.927230819888045
162.645 32.927230819888045
162.64600000000002 32.927230819888045
162.647 32.927230819888045
162.648 32.927230819888045
162.649 32.927230819888045
162.65 32.927230819888045
162.651 32.927230819888045
162.65200000000002 32.927230819888045
162.653 32.927230819888045
162.654 32.927230819888045
162.655 32.927230819888045
162.656 32.927230819888045
162.657 32.927230819888045
162.65800000000002 32.927230819888045
162.659 32.927230819888045
162.66 32.927230819888045
162.661 32.927230819888045
162.662 32.927230819888045
162.663 32.927230819888045
162.66400000000002 32.927230819888045
162.665 32.927230819888045
162.666 32.927230819888045
162.667 32.927230819888045
162.668 32.927230819888045
162.669 32.927230819888045
162.67000000000002 32.927230819888045
162.671 32.927230819888045
162.672 32.927230819888045
162.673 32.927230819888045
162.674 32.927230819888045
162.675 32.927230819888045
162.67600000000002 32.927230819888045
162.677 32.927230819888045
162.678 32.927230819888045
162.679 32.927230819888045
162.68 32.927230819888045
162.681 32.927230819888045
162.68200000000002 32.927230819888045
162.683 32.927230819888045
162.684 32.927230819888045
162.685 32.927230819888045
162.686 32.927230819888045
162.687 32.927230819888045
162.68800000000002 32.927230819888045
162.689 32.927230819888045
162.69 32.927230819888045
162.691 32.927230819888045
162.692 32.927230819888045
162.693 32.927230819888045
162.69400000000002 32.927230819888045
162.695 32.927230819888045
162.696 32.927230819888045
162.697 32.927230819888045
162.698 32.927230819888045
162.699 32.927230819888045
162.70000000000002 32.927230819888045
162.701 32.927230819888045
162.702 32.927230819888045
162.703 32.927230819888045
162.704 32.927230819888045
162.705 32.927230819888045
162.70600000000002 32.927230819888045
162.707 32.927230819888045
162.708 32.927230819888045
162.709 32.927230819888045
162.71 32.927230819888045
162.711 32.927230819888045
162.71200000000002 32.927230819888045
162.713 32.927230819888045
162.714 32.927230819888045
162.715 32.927230819888045
162.716 32.927230819888045
162.717 32.927230819888045
162.718 32.927230819888045
162.719 32.927230819888045
162.72 32.927230819888045
162.721 32.927230819888045
162.722 32.927230819888045
162.723 32.927230819888045
162.724 32.927230819888045
162.725 32.927230819888045
162.726 32.927230819888045
162.727 32.927230819888045
162.728 32.927230819888045
162.729 32.927230819888045
162.73 32.927230819888045
162.731 32.927230819888045
162.732 32.927230819888045
162.733 32.927230819888045
162.734 32.927230819888045
162.735 32.927230819888045
162.736 32.927230819888045
162.737 32.927230819888045
162.738 32.927230819888045
162.739 32.927230819888045
162.74 32.927230819888045
162.741 32.927230819888045
162.742 32.927230819888045
162.743 32.927230819888045
162.744 32.927230819888045
162.745 32.927230819888045
162.746 32.927230819888045
162.747 32.927230819888045
162.748 32.927230819888045
162.749 32.927230819888045
162.75 32.927230819888045
162.751 32.927230819888045
162.752 32.927230819888045
162.75300000000001 32.927230819888045
162.754 32.927230819888045
162.755 32.927230819888045
162.756 32.927230819888045
162.757 32.927230819888045
162.758 32.927230819888045
162.75900000000001 32.927230819888045
162.76 32.927230819888045
162.761 32.927230819888045
162.762 32.927230819888045
162.763 32.927230819888045
162.764 32.927230819888045
162.76500000000001 32.927230819888045
162.766 32.927230819888045
162.767 32.927230819888045
162.768 32.927230819888045
162.769 32.927230819888045
162.77 32.927230819888045
162.77100000000002 32.927230819888045
162.772 32.927230819888045
162.773 32.927230819888045
162.774 32.927230819888045
162.775 32.927230819888045
162.776 32.927230819888045
162.77700000000002 32.927230819888045
162.778 32.927230819888045
162.779 32.927230819888045
162.78 32.927230819888045
162.781 32.927230819888045
162.782 32.927230819888045
162.78300000000002 32.927230819888045
162.784 32.927230819888045
162.785 32.927230819888045
162.786 32.927230819888045
162.787 32.927230819888045
162.788 32.927230819888045
162.78900000000002 32.927230819888045
162.79 32.927230819888045
162.791 32.927230819888045
162.792 32.927230819888045
162.793 32.927230819888045
162.794 32.927230819888045
162.79500000000002 32.927230819888045
162.796 32.927230819888045
162.797 32.927230819888045
162.798 32.927230819888045
162.799 32.927230819888045
162.8 32.927230819888045
162.80100000000002 32.927230819888045
162.802 32.927230819888045
162.803 32.927230819888045
162.804 32.927230819888045
162.805 32.927230819888045
162.806 32.927230819888045
162.80700000000002 32.927230819888045
162.808 32.927230819888045
162.809 32.927230819888045
162.81 32.927230819888045
162.811 32.927230819888045
162.812 32.927230819888045
162.81300000000002 32.927230819888045
162.814 32.927230819888045
162.815 32.927230819888045
162.816 32.927230819888045
162.817 32.927230819888045
162.818 32.927230819888045
162.81900000000002 32.927230819888045
162.82 32.927230819888045
162.821 32.927230819888045
162.822 32.927230819888045
162.823 32.927230819888045
162.824 32.927230819888045
162.82500000000002 32.927230819888045
162.826 32.927230819888045
162.827 32.927230819888045
162.828 32.927230819888045
162.829 32.927230819888045
162.83 32.927230819888045
162.83100000000002 32.927230819888045
162.832 32.927230819888045
162.833 32.927230819888045
162.834 32.927230819888045
162.835 32.927230819888045
162.836 32.927230819888045
162.83700000000002 32.927230819888045
162.838 32.927230819888045
162.839 32.927230819888045
162.84 32.927230819888045
162.841 32.927230819888045
162.842 32.927230819888045
162.843 32.927230819888045
162.844 32.927230819888045
162.845 32.927230819888045
162.846 32.927230819888045
162.847 32.927230819888045
162.848 32.927230819888045
162.849 32.927230819888045
162.85 32.927230819888045
162.851 32.927230819888045
162.852 32.927230819888045
162.853 32.927230819888045
162.854 32.927230819888045
162.855 32.927230819888045
162.856 32.927230819888045
162.857 32.927230819888045
162.858 32.927230819888045
162.859 32.927230819888045
162.86 32.927230819888045
162.861 32.927230819888045
162.862 32.927230819888045
162.863 32.927230819888045
162.864 32.927230819888045
162.865 32.927230819888045
162.866 32.927230819888045
162.867 32.927230819888045
162.868 32.927230819888045
162.869 32.927230819888045
162.87 32.927230819888045
162.871 32.927230819888045
162.872 32.927230819888045
162.873 32.927230819888045
162.874 32.927230819888045
162.875 32.927230819888045
162.876 32.927230819888045
162.877 32.927230819888045
162.87800000000001 32.927230819888045
162.879 32.927230819888045
162.88 32.927230819888045
162.881 32.927230819888045
162.882 32.927230819888045
162.883 32.927230819888045
162.88400000000001 32.927230819888045
162.885 32.927230819888045
162.886 32.927230819888045
162.887 32.927230819888045
162.888 32.927230819888045
162.889 32.927230819888045
162.89000000000001 32.927230819888045
162.891 32.927230819888045
162.892 32.927230819888045
162.893 32.927230819888045
162.894 32.927230819888045
162.895 32.927230819888045
162.89600000000002 32.927230819888045
162.897 32.927230819888045
162.898 32.927230819888045
162.899 32.927230819888045
162.9 32.927230819888045
162.901 32.927230819888045
162.90200000000002 32.927230819888045
162.903 32.927230819888045
162.904 32.927230819888045
162.905 32.927230819888045
162.906 32.927230819888045
162.907 32.927230819888045
162.90800000000002 32.927230819888045
162.909 32.927230819888045
162.91 32.927230819888045
162.911 32.927230819888045
162.912 32.927230819888045
162.913 32.927230819888045
162.91400000000002 32.927230819888045
162.915 32.927230819888045
162.916 32.927230819888045
162.917 32.927230819888045
162.918 32.927230819888045
162.919 32.927230819888045
162.92000000000002 32.927230819888045
162.921 32.927230819888045
162.922 32.927230819888045
162.923 32.927230819888045
162.924 32.927230819888045
162.925 32.927230819888045
162.92600000000002 32.927230819888045
162.927 32.927230819888045
162.928 32.927230819888045
162.929 32.927230819888045
162.93 32.927230819888045
162.931 32.927230819888045
162.93200000000002 32.927230819888045
162.933 32.927230819888045
162.934 32.927230819888045
162.935 32.927230819888045
162.936 32.927230819888045
162.937 32.927230819888045
162.93800000000002 32.927230819888045
162.939 32.927230819888045
162.94 32.927230819888045
162.941 32.927230819888045
162.942 32.927230819888045
162.943 32.927230819888045
162.94400000000002 32.927230819888045
162.945 32.927230819888045
162.946 32.927230819888045
162.947 32.927230819888045
162.948 32.927230819888045
162.949 32.927230819888045
162.95000000000002 32.927230819888045
162.951 32.927230819888045
162.952 32.927230819888045
162.953 32.927230819888045
162.954 32.927230819888045
162.955 32.927230819888045
162.95600000000002 32.927230819888045
162.957 32.927230819888045
162.958 32.927230819888045
162.959 32.927230819888045
162.96 32.927230819888045
162.961 32.927230819888045
162.96200000000002 32.927230819888045
162.963 32.927230819888045
162.964 32.927230819888045
162.965 32.927230819888045
162.966 32.927230819888045
162.967 32.927230819888045
162.968 32.927230819888045
162.969 32.927230819888045
162.97 32.927230819888045
162.971 32.927230819888045
162.972 32.927230819888045
162.973 32.927230819888045
162.974 32.927230819888045
162.975 32.927230819888045
162.976 32.927230819888045
162.977 32.927230819888045
162.978 32.927230819888045
162.979 32.927230819888045
162.98 32.927230819888045
162.981 32.927230819888045
162.982 32.927230819888045
162.983 32.927230819888045
162.984 32.927230819888045
162.985 32.927230819888045
162.986 32.927230819888045
162.987 32.927230819888045
162.988 32.927230819888045
162.989 32.927230819888045
162.99 32.927230819888045
162.991 32.927230819888045
162.992 32.927230819888045
162.993 32.927230819888045
162.994 32.927230819888045
162.995 32.927230819888045
162.996 32.927230819888045
162.997 32.927230819888045
162.998 32.927230819888045
162.999 32.927230819888045
163.0 32.927230819888045
163.001 32.927230819888045
163.002 32.927230819888045
163.00300000000001 32.927230819888045
163.004 32.927230819888045
163.005 32.927230819888045
163.006 32.927230819888045
163.007 32.927230819888045
163.008 32.927230819888045
163.00900000000001 32.927230819888045
163.01 32.927230819888045
163.011 32.927230819888045
163.012 32.927230819888045
163.013 32.927230819888045
163.014 32.927230819888045
163.01500000000001 32.927230819888045
163.016 32.927230819888045
163.017 32.927230819888045
163.018 32.927230819888045
163.019 32.927230819888045
163.02 32.927230819888045
163.02100000000002 32.927230819888045
163.022 32.927230819888045
163.023 32.927230819888045
163.024 32.927230819888045
163.025 32.927230819888045
163.026 32.927230819888045
163.02700000000002 32.927230819888045
163.028 32.927230819888045
163.029 32.927230819888045
163.03 32.927230819888045
163.031 32.927230819888045
163.032 32.927230819888045
163.03300000000002 32.927230819888045
163.034 32.927230819888045
163.035 32.927230819888045
163.036 32.927230819888045
163.037 32.927230819888045
163.038 32.927230819888045
163.03900000000002 32.927230819888045
163.04 32.927230819888045
163.041 32.927230819888045
163.042 32.927230819888045
163.043 32.927230819888045
163.044 32.927230819888045
163.04500000000002 32.927230819888045
163.046 32.927230819888045
163.047 32.927230819888045
163.048 32.927230819888045
163.049 32.927230819888045
163.05 32.927230819888045
163.05100000000002 32.927230819888045
163.052 32.927230819888045
163.053 32.927230819888045
163.054 32.927230819888045
163.055 32.927230819888045
163.056 32.927230819888045
163.05700000000002 32.927230819888045
163.058 32.927230819888045
163.059 32.927230819888045
163.06 32.927230819888045
163.061 32.927230819888045
163.062 32.927230819888045
163.06300000000002 32.927230819888045
163.064 32.927230819888045
163.065 32.927230819888045
163.066 32.927230819888045
163.067 32.927230819888045
163.068 32.927230819888045
163.06900000000002 32.927230819888045
163.07 32.927230819888045
163.071 32.927230819888045
163.072 32.927230819888045
163.073 32.927230819888045
163.074 32.927230819888045
163.07500000000002 32.927230819888045
163.076 32.927230819888045
163.077 32.927230819888045
163.078 32.927230819888045
163.079 32.927230819888045
163.08 32.927230819888045
163.08100000000002 32.927230819888045
163.082 32.927230819888045
163.083 32.927230819888045
163.084 32.927230819888045
163.085 32.927230819888045
163.086 32.927230819888045
163.08700000000002 32.927230819888045
163.088 32.927230819888045
163.089 32.927230819888045
163.09 32.927230819888045
163.091 32.927230819888045
163.092 32.927230819888045
163.093 32.927230819888045
163.094 32.927230819888045
163.095 32.927230819888045
163.096 32.927230819888045
163.097 32.927230819888045
163.098 32.927230819888045
163.099 32.927230819888045
163.1 32.927230819888045
163.101 32.927230819888045
163.102 32.927230819888045
163.103 32.927230819888045
163.104 32.927230819888045
163.105 32.927230819888045
163.106 32.927230819888045
163.107 32.927230819888045
163.108 32.927230819888045
163.109 32.927230819888045
163.11 32.927230819888045
163.111 32.927230819888045
163.112 32.927230819888045
163.113 32.927230819888045
163.114 32.927230819888045
163.115 32.927230819888045
163.116 32.927230819888045
163.117 32.927230819888045
163.118 32.927230819888045
163.119 32.927230819888045
163.12 32.927230819888045
163.121 32.927230819888045
163.122 32.927230819888045
163.123 32.927230819888045
163.124 32.927230819888045
163.125 32.927230819888045
163.126 32.927230819888045
163.127 32.927230819888045
163.12800000000001 32.927230819888045
163.129 32.927230819888045
163.13 32.927230819888045
163.131 32.927230819888045
163.132 32.927230819888045
163.133 32.927230819888045
163.13400000000001 32.927230819888045
163.135 32.927230819888045
163.136 32.927230819888045
163.137 32.927230819888045
163.138 32.927230819888045
163.139 32.927230819888045
163.14000000000001 32.927230819888045
163.141 32.927230819888045
163.142 32.927230819888045
163.143 32.927230819888045
163.144 32.927230819888045
163.145 32.927230819888045
163.14600000000002 32.927230819888045
163.147 32.927230819888045
163.148 32.927230819888045
163.149 32.927230819888045
163.15 32.927230819888045
163.151 32.927230819888045
163.15200000000002 32.927230819888045
163.153 32.927230819888045
163.154 32.927230819888045
163.155 32.927230819888045
163.156 32.927230819888045
163.157 32.927230819888045
163.15800000000002 32.927230819888045
163.159 32.927230819888045
163.16 32.927230819888045
163.161 32.927230819888045
163.162 32.927230819888045
163.163 32.927230819888045
163.16400000000002 32.927230819888045
163.165 32.927230819888045
163.166 32.927230819888045
163.167 32.927230819888045
163.168 32.927230819888045
163.169 32.927230819888045
163.17000000000002 32.927230819888045
163.171 32.927230819888045
163.172 32.927230819888045
163.173 32.927230819888045
163.174 32.927230819888045
163.175 32.927230819888045
163.17600000000002 32.927230819888045
163.177 32.927230819888045
163.178 32.927230819888045
163.179 32.927230819888045
163.18 32.927230819888045
163.181 32.927230819888045
163.18200000000002 32.927230819888045
163.183 32.927230819888045
163.184 32.927230819888045
163.185 32.927230819888045
163.186 32.927230819888045
163.187 32.927230819888045
163.18800000000002 32.927230819888045
163.189 32.927230819888045
163.19 32.927230819888045
163.191 32.927230819888045
163.192 32.927230819888045
163.193 32.927230819888045
163.19400000000002 32.927230819888045
163.195 32.927230819888045
163.196 32.927230819888045
163.197 32.927230819888045
163.198 32.927230819888045
163.199 32.927230819888045
163.20000000000002 32.927230819888045
163.201 32.927230819888045
163.202 32.927230819888045
163.203 32.927230819888045
163.204 32.927230819888045
163.205 32.927230819888045
163.20600000000002 32.927230819888045
163.207 32.927230819888045
163.208 32.927230819888045
163.209 32.927230819888045
163.21 32.927230819888045
163.211 32.927230819888045
163.21200000000002 32.927230819888045
163.213 32.927230819888045
163.214 32.927230819888045
163.215 32.927230819888045
163.216 32.927230819888045
163.217 32.927230819888045
163.218 32.927230819888045
163.219 32.927230819888045
163.22 32.927230819888045
163.221 32.927230819888045
163.222 32.927230819888045
163.223 32.927230819888045
163.224 32.927230819888045
163.225 32.927230819888045
163.226 32.927230819888045
163.227 32.927230819888045
163.228 32.927230819888045
163.229 32.927230819888045
163.23 32.927230819888045
163.231 32.927230819888045
163.232 32.927230819888045
163.233 32.927230819888045
163.234 32.927230819888045
163.235 32.927230819888045
163.236 32.927230819888045
163.237 32.927230819888045
163.238 32.927230819888045
163.239 32.927230819888045
163.24 32.927230819888045
163.241 32.927230819888045
163.242 32.927230819888045
163.243 32.927230819888045
163.244 32.927230819888045
163.245 32.927230819888045
163.246 32.927230819888045
163.247 32.927230819888045
163.248 32.927230819888045
163.249 32.927230819888045
163.25 32.927230819888045
163.251 32.927230819888045
163.252 32.927230819888045
163.25300000000001 32.927230819888045
163.254 32.927230819888045
163.255 32.927230819888045
163.256 32.927230819888045
163.257 32.927230819888045
163.258 32.927230819888045
163.25900000000001 32.927230819888045
163.26 32.927230819888045
163.261 32.927230819888045
163.262 32.927230819888045
163.263 32.927230819888045
163.264 32.927230819888045
163.26500000000001 32.927230819888045
163.266 32.927230819888045
163.267 32.927230819888045
163.268 32.927230819888045
163.269 32.927230819888045
163.27 32.927230819888045
163.27100000000002 32.927230819888045
163.272 32.927230819888045
163.273 32.927230819888045
163.274 32.927230819888045
163.275 32.927230819888045
163.276 32.927230819888045
163.27700000000002 32.927230819888045
163.278 32.927230819888045
163.279 32.927230819888045
163.28 32.927230819888045
163.281 32.927230819888045
163.282 32.927230819888045
163.28300000000002 32.927230819888045
163.284 32.927230819888045
163.285 32.927230819888045
163.286 32.927230819888045
163.287 32.927230819888045
163.288 32.927230819888045
163.28900000000002 32.927230819888045
163.29 32.927230819888045
163.291 32.927230819888045
163.292 32.927230819888045
163.293 32.927230819888045
163.294 32.927230819888045
163.29500000000002 32.927230819888045
163.296 32.927230819888045
163.297 32.927230819888045
163.298 32.927230819888045
163.299 32.927230819888045
163.3 32.927230819888045
163.30100000000002 32.927230819888045
163.302 32.927230819888045
163.303 32.927230819888045
163.304 32.927230819888045
163.305 32.927230819888045
163.306 32.927230819888045
163.30700000000002 32.927230819888045
163.308 32.927230819888045
163.309 32.927230819888045
163.31 32.927230819888045
163.311 32.927230819888045
163.312 32.927230819888045
163.31300000000002 32.927230819888045
163.314 32.927230819888045
163.315 32.927230819888045
163.316 32.927230819888045
163.317 32.927230819888045
163.318 32.927230819888045
163.31900000000002 32.927230819888045
163.32 32.927230819888045
163.321 32.927230819888045
163.322 32.927230819888045
163.323 32.927230819888045
163.324 32.927230819888045
163.32500000000002 32.927230819888045
163.326 32.927230819888045
163.327 32.927230819888045
163.328 32.927230819888045
163.329 32.927230819888045
163.33 32.927230819888045
163.33100000000002 32.927230819888045
163.332 32.927230819888045
163.333 32.927230819888045
163.334 32.927230819888045
163.335 32.927230819888045
163.336 32.927230819888045
163.33700000000002 32.927230819888045
163.338 32.927230819888045
163.339 32.927230819888045
163.34 32.927230819888045
163.341 32.927230819888045
163.342 32.927230819888045
163.343 32.927230819888045
163.344 32.927230819888045
163.345 32.927230819888045
163.346 32.927230819888045
163.347 32.927230819888045
163.348 32.927230819888045
163.349 32.927230819888045
163.35 32.927230819888045
163.351 32.927230819888045
163.352 32.927230819888045
163.353 32.927230819888045
163.354 32.927230819888045
163.355 32.927230819888045
163.356 32.927230819888045
163.357 32.927230819888045
163.358 32.927230819888045
163.359 32.927230819888045
163.36 32.927230819888045
163.361 32.927230819888045
163.362 32.927230819888045
163.363 32.927230819888045
163.364 32.927230819888045
163.365 32.927230819888045
163.366 32.927230819888045
163.367 32.927230819888045
163.368 32.927230819888045
163.369 32.927230819888045
163.37 32.927230819888045
163.371 32.927230819888045
163.372 32.927230819888045
163.373 32.927230819888045
163.374 32.927230819888045
163.375 32.927230819888045
163.376 32.927230819888045
163.377 32.927230819888045
163.37800000000001 32.927230819888045
163.379 32.927230819888045
163.38 32.927230819888045
163.381 32.927230819888045
163.382 32.927230819888045
163.383 32.927230819888045
163.38400000000001 32.927230819888045
163.385 32.927230819888045
163.386 32.927230819888045
163.387 32.927230819888045
163.388 32.927230819888045
163.389 32.927230819888045
163.39000000000001 32.927230819888045
163.391 32.927230819888045
163.392 32.927230819888045
163.393 32.927230819888045
163.394 32.927230819888045
163.395 32.927230819888045
163.39600000000002 32.927230819888045
163.397 32.927230819888045
163.398 32.927230819888045
163.399 32.927230819888045
163.4 32.927230819888045
163.401 32.927230819888045
163.40200000000002 32.927230819888045
163.403 32.927230819888045
163.404 32.927230819888045
163.405 32.927230819888045
163.406 32.927230819888045
163.407 32.927230819888045
163.40800000000002 32.927230819888045
163.409 32.927230819888045
163.41 32.927230819888045
163.411 32.927230819888045
163.412 32.927230819888045
163.413 32.927230819888045
163.41400000000002 32.927230819888045
163.415 32.927230819888045
163.416 32.927230819888045
163.417 32.927230819888045
163.418 32.927230819888045
163.419 32.927230819888045
163.42000000000002 32.927230819888045
163.421 32.927230819888045
163.422 32.927230819888045
163.423 32.927230819888045
163.424 32.927230819888045
163.425 32.927230819888045
163.42600000000002 32.927230819888045
163.427 32.927230819888045
163.428 32.927230819888045
163.429 32.927230819888045
163.43 32.927230819888045
163.431 32.927230819888045
163.43200000000002 32.927230819888045
163.433 32.927230819888045
163.434 32.927230819888045
163.435 32.927230819888045
163.436 32.927230819888045
163.437 32.927230819888045
163.43800000000002 32.927230819888045
163.439 32.927230819888045
163.44 32.927230819888045
163.441 32.927230819888045
163.442 32.927230819888045
163.443 32.927230819888045
163.44400000000002 32.927230819888045
163.445 32.927230819888045
163.446 32.927230819888045
163.447 32.927230819888045
163.448 32.927230819888045
163.449 32.927230819888045
163.45000000000002 32.927230819888045
163.451 32.927230819888045
163.452 32.927230819888045
163.453 32.927230819888045
163.454 32.927230819888045
163.455 32.927230819888045
163.45600000000002 32.927230819888045
163.457 32.927230819888045
163.458 32.927230819888045
163.459 32.927230819888045
163.46 32.927230819888045
163.461 32.927230819888045
163.46200000000002 32.927230819888045
163.463 32.927230819888045
163.464 32.927230819888045
163.465 32.927230819888045
163.466 32.927230819888045
163.467 32.927230819888045
163.468 32.927230819888045
163.469 32.927230819888045
163.47 32.927230819888045
163.471 32.927230819888045
163.472 32.927230819888045
163.473 32.927230819888045
163.474 32.927230819888045
163.475 32.927230819888045
163.476 32.927230819888045
163.477 32.927230819888045
163.478 32.927230819888045
163.479 32.927230819888045
163.48 32.927230819888045
163.481 32.927230819888045
163.482 32.927230819888045
163.483 32.927230819888045
163.484 32.927230819888045
163.485 32.927230819888045
163.486 32.927230819888045
163.487 32.927230819888045
163.488 32.927230819888045
163.489 32.927230819888045
163.49 32.927230819888045
163.491 32.927230819888045
163.492 32.927230819888045
163.493 32.927230819888045
163.494 32.927230819888045
163.495 32.927230819888045
163.496 32.927230819888045
163.497 32.927230819888045
163.498 32.927230819888045
163.499 32.927230819888045
163.5 32.927230819888045
163.501 32.927230819888045
163.502 32.927230819888045
163.50300000000001 32.927230819888045
163.504 32.927230819888045
163.505 32.927230819888045
163.506 32.927230819888045
163.507 32.927230819888045
163.508 32.927230819888045
163.50900000000001 32.927230819888045
163.51 32.927230819888045
163.511 32.927230819888045
163.512 32.927230819888045
163.513 32.927230819888045
163.514 32.927230819888045
163.51500000000001 32.927230819888045
163.516 32.927230819888045
163.517 32.927230819888045
163.518 32.927230819888045
163.519 32.927230819888045
163.52 32.927230819888045
163.52100000000002 32.927230819888045
163.522 32.927230819888045
163.523 32.927230819888045
163.524 32.927230819888045
163.525 32.927230819888045
163.526 32.927230819888045
163.52700000000002 32.927230819888045
163.528 32.927230819888045
163.529 32.927230819888045
163.53 32.927230819888045
163.531 32.927230819888045
163.532 32.927230819888045
163.53300000000002 32.927230819888045
163.534 32.927230819888045
163.535 32.927230819888045
163.536 32.927230819888045
163.537 32.927230819888045
163.538 32.927230819888045
163.53900000000002 32.927230819888045
163.54 32.927230819888045
163.541 32.927230819888045
163.542 32.927230819888045
163.543 32.927230819888045
163.544 32.927230819888045
163.54500000000002 32.927230819888045
163.546 32.927230819888045
163.547 32.927230819888045
163.548 32.927230819888045
163.549 32.927230819888045
163.55 32.927230819888045
163.55100000000002 32.927230819888045
163.552 32.927230819888045
163.553 32.927230819888045
163.554 32.927230819888045
163.555 32.927230819888045
163.556 32.927230819888045
163.55700000000002 32.927230819888045
163.558 32.927230819888045
163.559 32.927230819888045
163.56 32.927230819888045
163.561 32.927230819888045
163.562 32.927230819888045
163.56300000000002 32.927230819888045
163.564 32.927230819888045
163.565 32.927230819888045
163.566 32.927230819888045
163.567 32.927230819888045
163.568 32.927230819888045
163.56900000000002 32.927230819888045
163.57 32.927230819888045
163.571 32.927230819888045
163.572 32.927230819888045
163.573 32.927230819888045
163.574 32.927230819888045
163.57500000000002 32.927230819888045
163.576 32.927230819888045
163.577 32.927230819888045
163.578 32.927230819888045
163.579 32.927230819888045
163.58 32.927230819888045
163.58100000000002 32.927230819888045
163.582 32.927230819888045
163.583 32.927230819888045
163.584 32.927230819888045
163.585 32.927230819888045
163.586 32.927230819888045
163.58700000000002 32.927230819888045
163.588 32.927230819888045
163.589 32.927230819888045
163.59 32.927230819888045
163.591 32.927230819888045
163.592 32.927230819888045
163.593 32.927230819888045
163.594 32.927230819888045
163.595 32.927230819888045
163.596 32.927230819888045
163.597 32.927230819888045
163.598 32.927230819888045
163.599 32.927230819888045
163.6 32.927230819888045
163.601 32.927230819888045
163.602 32.927230819888045
163.603 32.927230819888045
163.604 32.927230819888045
163.605 32.927230819888045
163.606 32.927230819888045
163.607 32.927230819888045
163.608 32.927230819888045
163.609 32.927230819888045
163.61 32.927230819888045
163.611 32.927230819888045
163.612 32.927230819888045
163.613 32.927230819888045
163.614 32.927230819888045
163.615 32.927230819888045
163.616 32.927230819888045
163.617 32.927230819888045
163.618 32.927230819888045
163.619 32.927230819888045
163.62 32.927230819888045
163.621 32.927230819888045
163.622 32.927230819888045
163.623 32.927230819888045
163.624 32.927230819888045
163.625 32.927230819888045
163.626 32.927230819888045
163.627 32.927230819888045
163.62800000000001 32.927230819888045
163.629 32.927230819888045
163.63 32.927230819888045
163.631 32.927230819888045
163.632 32.927230819888045
163.633 32.927230819888045
163.63400000000001 32.927230819888045
163.635 32.927230819888045
163.636 32.927230819888045
163.637 32.927230819888045
163.638 32.927230819888045
163.639 32.927230819888045
163.64000000000001 32.927230819888045
163.641 32.927230819888045
163.642 32.927230819888045
163.643 32.927230819888045
163.644 32.927230819888045
163.645 32.927230819888045
163.64600000000002 32.927230819888045
163.647 32.927230819888045
163.648 32.927230819888045
163.649 32.927230819888045
163.65 32.927230819888045
163.651 32.927230819888045
163.65200000000002 32.927230819888045
163.653 32.927230819888045
163.654 32.927230819888045
163.655 32.927230819888045
163.656 32.927230819888045
163.657 32.927230819888045
163.65800000000002 32.927230819888045
163.659 32.927230819888045
163.66 32.927230819888045
163.661 32.927230819888045
163.662 32.927230819888045
163.663 32.927230819888045
163.66400000000002 32.927230819888045
163.665 32.927230819888045
163.666 32.927230819888045
163.667 32.927230819888045
163.668 32.927230819888045
163.669 32.927230819888045
163.67000000000002 32.927230819888045
163.671 32.927230819888045
163.672 32.927230819888045
163.673 32.927230819888045
163.674 32.927230819888045
163.675 32.927230819888045
163.67600000000002 32.927230819888045
163.677 32.927230819888045
163.678 32.927230819888045
163.679 32.927230819888045
163.68 32.927230819888045
163.681 32.927230819888045
163.68200000000002 32.927230819888045
163.683 32.927230819888045
163.684 32.927230819888045
163.685 32.927230819888045
163.686 32.927230819888045
163.687 32.927230819888045
163.68800000000002 32.927230819888045
163.689 32.927230819888045
163.69 32.927230819888045
163.691 32.927230819888045
163.692 32.927230819888045
163.693 32.927230819888045
163.69400000000002 32.927230819888045
163.695 32.927230819888045
163.696 32.927230819888045
163.697 32.927230819888045
163.698 32.927230819888045
163.699 32.927230819888045
163.70000000000002 32.927230819888045
163.701 32.927230819888045
163.702 32.927230819888045
163.703 32.927230819888045
163.704 32.927230819888045
163.705 32.927230819888045
163.70600000000002 32.927230819888045
163.707 32.927230819888045
163.708 32.927230819888045
163.709 32.927230819888045
163.71 32.927230819888045
163.711 32.927230819888045
163.71200000000002 32.927230819888045
163.713 32.927230819888045
163.714 32.927230819888045
163.715 32.927230819888045
163.716 32.927230819888045
163.717 32.927230819888045
163.718 32.927230819888045
163.719 32.927230819888045
163.72 32.927230819888045
163.721 32.927230819888045
163.722 32.927230819888045
163.723 32.927230819888045
163.724 32.927230819888045
163.725 32.927230819888045
163.726 32.927230819888045
163.727 32.927230819888045
163.728 32.927230819888045
163.729 32.927230819888045
163.73 32.927230819888045
163.731 32.927230819888045
163.732 32.927230819888045
163.733 32.927230819888045
163.734 32.927230819888045
163.735 32.927230819888045
163.736 32.927230819888045
163.737 32.927230819888045
163.738 32.927230819888045
163.739 32.927230819888045
163.74 32.927230819888045
163.741 32.927230819888045
163.742 32.927230819888045
163.743 32.927230819888045
163.744 32.927230819888045
163.745 32.927230819888045
163.746 32.927230819888045
163.747 32.927230819888045
163.748 32.927230819888045
163.749 32.927230819888045
163.75 32.927230819888045
163.751 32.927230819888045
163.752 32.927230819888045
163.75300000000001 32.927230819888045
163.754 32.927230819888045
163.755 32.927230819888045
163.756 32.927230819888045
163.757 32.927230819888045
163.758 32.927230819888045
163.75900000000001 32.927230819888045
163.76 32.927230819888045
163.761 32.927230819888045
163.762 32.927230819888045
163.763 32.927230819888045
163.764 32.927230819888045
163.76500000000001 32.927230819888045
163.766 32.927230819888045
163.767 32.927230819888045
163.768 32.927230819888045
163.769 32.927230819888045
163.77 32.927230819888045
163.77100000000002 32.927230819888045
163.772 32.927230819888045
163.773 32.927230819888045
163.774 32.927230819888045
163.775 32.927230819888045
163.776 32.927230819888045
163.77700000000002 32.927230819888045
163.778 32.927230819888045
163.779 32.927230819888045
163.78 32.927230819888045
163.781 32.927230819888045
163.782 32.927230819888045
163.78300000000002 32.927230819888045
163.784 32.927230819888045
163.785 32.927230819888045
163.786 32.927230819888045
163.787 32.927230819888045
163.788 32.927230819888045
163.78900000000002 32.927230819888045
163.79 32.927230819888045
163.791 32.927230819888045
163.792 32.927230819888045
163.793 32.927230819888045
163.794 32.927230819888045
163.79500000000002 32.927230819888045
163.796 32.927230819888045
163.797 32.927230819888045
163.798 32.927230819888045
163.799 32.927230819888045
163.8 32.927230819888045
163.80100000000002 32.927230819888045
163.802 32.927230819888045
163.803 32.927230819888045
163.804 32.927230819888045
163.805 32.927230819888045
163.806 32.927230819888045
163.80700000000002 32.927230819888045
163.808 32.927230819888045
163.809 32.927230819888045
163.81 32.927230819888045
163.811 32.927230819888045
163.812 32.927230819888045
163.81300000000002 32.927230819888045
163.814 32.927230819888045
163.815 32.927230819888045
163.816 32.927230819888045
163.817 32.927230819888045
163.818 32.927230819888045
163.81900000000002 32.927230819888045
163.82 32.927230819888045
163.821 32.927230819888045
163.822 32.927230819888045
163.823 32.927230819888045
163.824 32.927230819888045
163.82500000000002 32.927230819888045
163.826 32.927230819888045
163.827 32.927230819888045
163.828 32.927230819888045
163.829 32.927230819888045
163.83 32.927230819888045
163.83100000000002 32.927230819888045
163.832 32.927230819888045
163.833 32.927230819888045
163.834 32.927230819888045
163.835 32.927230819888045
163.836 32.927230819888045
163.83700000000002 32.927230819888045
163.838 32.927230819888045
163.839 32.927230819888045
163.84 32.927230819888045
163.841 32.927230819888045
163.842 32.927230819888045
163.843 32.927230819888045
163.844 32.927230819888045
163.845 32.927230819888045
163.846 32.927230819888045
163.847 32.927230819888045
163.848 32.927230819888045
163.849 32.927230819888045
163.85 32.927230819888045
163.851 32.927230819888045
163.852 32.927230819888045
163.853 32.927230819888045
163.854 32.927230819888045
163.855 32.927230819888045
163.856 32.927230819888045
163.857 32.927230819888045
163.858 32.927230819888045
163.859 32.927230819888045
163.86 32.927230819888045
163.861 32.927230819888045
163.862 32.927230819888045
163.863 32.927230819888045
163.864 32.927230819888045
163.865 32.927230819888045
163.866 32.927230819888045
163.867 32.927230819888045
163.868 32.927230819888045
163.869 32.927230819888045
163.87 32.927230819888045
163.871 32.927230819888045
163.872 32.927230819888045
163.873 32.927230819888045
163.874 32.927230819888045
163.875 32.927230819888045
163.876 32.927230819888045
163.877 32.927230819888045
163.87800000000001 32.927230819888045
163.879 32.927230819888045
163.88 32.927230819888045
163.881 32.927230819888045
163.882 32.927230819888045
163.883 32.927230819888045
163.88400000000001 32.927230819888045
163.885 32.927230819888045
163.886 32.927230819888045
163.887 32.927230819888045
163.888 32.927230819888045
163.889 32.927230819888045
163.89000000000001 32.927230819888045
163.891 32.927230819888045
163.892 32.927230819888045
163.893 32.927230819888045
163.894 32.927230819888045
163.895 32.927230819888045
163.89600000000002 32.927230819888045
163.897 32.927230819888045
163.898 32.927230819888045
163.899 32.927230819888045
163.9 32.927230819888045
163.901 32.927230819888045
163.90200000000002 32.927230819888045
163.903 32.927230819888045
163.904 32.927230819888045
163.905 32.927230819888045
163.906 32.927230819888045
163.907 32.927230819888045
163.90800000000002 32.927230819888045
163.909 32.927230819888045
163.91 32.927230819888045
163.911 32.927230819888045
163.912 32.927230819888045
163.913 32.927230819888045
163.91400000000002 32.927230819888045
163.915 32.927230819888045
163.916 32.927230819888045
163.917 32.927230819888045
163.918 32.927230819888045
163.919 32.927230819888045
163.92000000000002 32.927230819888045
163.921 32.927230819888045
163.922 32.927230819888045
163.923 32.927230819888045
163.924 32.927230819888045
163.925 32.927230819888045
163.92600000000002 32.927230819888045
163.927 32.927230819888045
163.928 32.927230819888045
163.929 32.927230819888045
163.93 32.927230819888045
163.931 32.927230819888045
163.93200000000002 32.927230819888045
163.933 32.927230819888045
163.934 32.927230819888045
163.935 32.927230819888045
163.936 32.927230819888045
163.937 32.927230819888045
163.93800000000002 32.927230819888045
163.939 32.927230819888045
163.94 32.927230819888045
163.941 32.927230819888045
163.942 32.927230819888045
163.943 32.927230819888045
163.94400000000002 32.927230819888045
163.945 32.927230819888045
163.946 32.927230819888045
163.947 32.927230819888045
163.948 32.927230819888045
163.949 32.927230819888045
163.95000000000002 32.927230819888045
163.951 32.927230819888045
163.952 32.927230819888045
163.953 32.927230819888045
163.954 32.927230819888045
163.955 32.927230819888045
163.95600000000002 32.927230819888045
163.957 32.927230819888045
163.958 32.927230819888045
163.959 32.927230819888045
163.96 32.927230819888045
163.961 32.927230819888045
163.96200000000002 32.927230819888045
163.963 32.927230819888045
163.964 32.927230819888045
163.965 32.927230819888045
163.966 32.927230819888045
163.967 32.927230819888045
163.968 32.927230819888045
163.969 32.927230819888045
163.97 32.927230819888045
163.971 32.927230819888045
163.972 32.927230819888045
163.973 32.927230819888045
163.974 32.927230819888045
163.975 32.927230819888045
163.976 32.927230819888045
163.977 32.927230819888045
163.978 32.927230819888045
163.979 32.927230819888045
163.98 32.927230819888045
163.981 32.927230819888045
163.982 32.927230819888045
163.983 32.927230819888045
163.984 32.927230819888045
163.985 32.927230819888045
163.986 32.927230819888045
163.987 32.927230819888045
163.988 32.927230819888045
163.989 32.927230819888045
163.99 32.927230819888045
163.991 32.927230819888045
163.992 32.927230819888045
163.993 32.927230819888045
163.994 32.927230819888045
163.995 32.927230819888045
163.996 32.927230819888045
163.997 32.927230819888045
163.998 32.927230819888045
163.999 32.927230819888045
164.0 32.927230819888045
164.001 32.927230819888045
164.002 32.927230819888045
164.00300000000001 32.927230819888045
164.004 32.927230819888045
164.005 32.927230819888045
164.006 32.927230819888045
164.007 32.927230819888045
164.008 32.927230819888045
164.00900000000001 32.927230819888045
164.01 32.927230819888045
164.011 32.927230819888045
164.012 32.927230819888045
164.013 32.927230819888045
164.014 32.927230819888045
164.01500000000001 32.927230819888045
164.016 32.927230819888045
164.017 32.927230819888045
164.018 32.927230819888045
164.019 32.927230819888045
164.02 32.927230819888045
164.02100000000002 32.927230819888045
164.022 32.927230819888045
164.023 32.927230819888045
164.024 32.927230819888045
164.025 32.927230819888045
164.026 32.927230819888045
164.02700000000002 32.927230819888045
164.028 32.927230819888045
164.029 32.927230819888045
164.03 32.927230819888045
164.031 32.927230819888045
164.032 32.927230819888045
164.03300000000002 32.927230819888045
164.034 32.927230819888045
164.035 32.927230819888045
164.036 32.927230819888045
164.037 32.927230819888045
164.038 32.927230819888045
164.03900000000002 32.927230819888045
164.04 32.927230819888045
164.041 32.927230819888045
164.042 32.927230819888045
164.043 32.927230819888045
164.044 32.927230819888045
164.04500000000002 32.927230819888045
164.046 32.927230819888045
164.047 32.927230819888045
164.048 32.927230819888045
164.049 32.927230819888045
164.05 32.927230819888045
164.05100000000002 32.927230819888045
164.052 32.927230819888045
164.053 32.927230819888045
164.054 32.927230819888045
164.055 32.927230819888045
164.056 32.927230819888045
164.05700000000002 32.927230819888045
164.058 32.927230819888045
164.059 32.927230819888045
164.06 32.927230819888045
164.061 32.927230819888045
164.062 32.927230819888045
164.06300000000002 32.927230819888045
164.064 32.927230819888045
164.065 32.927230819888045
164.066 32.927230819888045
164.067 32.927230819888045
164.068 32.927230819888045
164.06900000000002 32.927230819888045
164.07 32.927230819888045
164.071 32.927230819888045
164.072 32.927230819888045
164.073 32.927230819888045
164.074 32.927230819888045
164.07500000000002 32.927230819888045
164.076 32.927230819888045
164.077 32.927230819888045
164.078 32.927230819888045
164.079 32.927230819888045
164.08 32.927230819888045
164.08100000000002 32.927230819888045
164.082 32.927230819888045
164.083 32.927230819888045
164.084 32.927230819888045
164.085 32.927230819888045
164.086 32.927230819888045
164.08700000000002 32.927230819888045
164.088 32.927230819888045
164.089 32.927230819888045
164.09 32.927230819888045
164.091 32.927230819888045
164.092 32.927230819888045
164.093 32.927230819888045
164.094 32.927230819888045
164.095 32.927230819888045
164.096 32.927230819888045
164.097 32.927230819888045
164.098 32.927230819888045
164.099 32.927230819888045
164.1 32.927230819888045
164.101 32.927230819888045
164.102 32.927230819888045
164.103 32.927230819888045
164.104 32.927230819888045
164.105 32.927230819888045
164.106 32.927230819888045
164.107 32.927230819888045
164.108 32.927230819888045
164.109 32.927230819888045
164.11 32.927230819888045
164.111 32.927230819888045
164.112 32.927230819888045
164.113 32.927230819888045
164.114 32.927230819888045
164.115 32.927230819888045
164.116 32.927230819888045
164.117 32.927230819888045
164.118 32.927230819888045
164.119 32.927230819888045
164.12 32.927230819888045
164.121 32.927230819888045
164.122 32.927230819888045
164.123 32.927230819888045
164.124 32.927230819888045
164.125 32.927230819888045
164.126 32.927230819888045
164.127 32.927230819888045
164.12800000000001 32.927230819888045
164.129 32.927230819888045
164.13 32.927230819888045
164.131 32.927230819888045
164.132 32.927230819888045
164.133 32.927230819888045
164.13400000000001 32.927230819888045
164.135 32.927230819888045
164.136 32.927230819888045
164.137 32.927230819888045
164.138 32.927230819888045
164.139 32.927230819888045
164.14000000000001 32.927230819888045
164.141 32.927230819888045
164.142 32.927230819888045
164.143 32.927230819888045
164.144 32.927230819888045
164.145 32.927230819888045
164.14600000000002 32.927230819888045
164.147 32.927230819888045
164.148 32.927230819888045
164.149 32.927230819888045
164.15 32.927230819888045
164.151 32.927230819888045
164.15200000000002 32.927230819888045
164.153 32.927230819888045
164.154 32.927230819888045
164.155 32.927230819888045
164.156 32.927230819888045
164.157 32.927230819888045
164.15800000000002 32.927230819888045
164.159 32.927230819888045
164.16 32.927230819888045
164.161 32.927230819888045
164.162 32.927230819888045
164.163 32.927230819888045
164.16400000000002 32.927230819888045
164.165 32.927230819888045
164.166 32.927230819888045
164.167 32.927230819888045
164.168 32.927230819888045
164.169 32.927230819888045
164.17000000000002 32.927230819888045
164.171 32.927230819888045
164.172 32.927230819888045
164.173 32.927230819888045
164.174 32.927230819888045
164.175 32.927230819888045
164.17600000000002 32.927230819888045
164.177 32.927230819888045
164.178 32.927230819888045
164.179 32.927230819888045
164.18 32.927230819888045
164.181 32.927230819888045
164.18200000000002 32.927230819888045
164.183 32.927230819888045
164.184 32.927230819888045
164.185 32.927230819888045
164.186 32.927230819888045
164.187 32.927230819888045
164.18800000000002 32.927230819888045
164.189 32.927230819888045
164.19 32.927230819888045
164.191 32.927230819888045
164.192 32.927230819888045
164.193 32.927230819888045
164.19400000000002 32.927230819888045
164.195 32.927230819888045
164.196 32.927230819888045
164.197 32.927230819888045
164.198 32.927230819888045
164.199 32.927230819888045
164.20000000000002 32.927230819888045
164.201 32.927230819888045
164.202 32.927230819888045
164.203 32.927230819888045
164.204 32.927230819888045
164.205 32.927230819888045
164.20600000000002 32.927230819888045
164.207 32.927230819888045
164.208 32.927230819888045
164.209 32.927230819888045
164.21 32.927230819888045
164.211 32.927230819888045
164.21200000000002 32.927230819888045
164.213 32.927230819888045
164.214 32.927230819888045
164.215 32.927230819888045
164.216 32.927230819888045
164.217 32.927230819888045
164.218 32.927230819888045
164.219 32.927230819888045
164.22 32.927230819888045
164.221 32.927230819888045
164.222 32.927230819888045
164.223 32.927230819888045
164.224 32.927230819888045
164.225 32.927230819888045
164.226 32.927230819888045
164.227 32.927230819888045
164.228 32.927230819888045
164.229 32.927230819888045
164.23 32.927230819888045
164.231 32.927230819888045
164.232 32.927230819888045
164.233 32.927230819888045
164.234 32.927230819888045
164.235 32.927230819888045
164.236 32.927230819888045
164.237 32.927230819888045
164.238 32.927230819888045
164.239 32.927230819888045
164.24 32.927230819888045
164.241 32.927230819888045
164.242 32.927230819888045
164.243 32.927230819888045
164.244 32.927230819888045
164.245 32.927230819888045
164.246 32.927230819888045
164.247 32.927230819888045
164.248 32.927230819888045
164.249 32.927230819888045
164.25 32.927230819888045
164.251 32.927230819888045
164.252 32.927230819888045
164.25300000000001 32.927230819888045
164.254 32.927230819888045
164.255 32.927230819888045
164.256 32.927230819888045
164.257 32.927230819888045
164.258 32.927230819888045
164.25900000000001 32.927230819888045
164.26 32.927230819888045
164.261 32.927230819888045
164.262 32.927230819888045
164.263 32.927230819888045
164.264 32.927230819888045
164.26500000000001 32.927230819888045
164.266 32.927230819888045
164.267 32.927230819888045
164.268 32.927230819888045
164.269 32.927230819888045
164.27 32.927230819888045
164.27100000000002 32.927230819888045
164.272 32.927230819888045
164.273 32.927230819888045
164.274 32.927230819888045
164.275 32.927230819888045
164.276 32.927230819888045
164.27700000000002 32.927230819888045
164.278 32.927230819888045
164.279 32.927230819888045
164.28 32.927230819888045
164.281 32.927230819888045
164.282 32.927230819888045
164.28300000000002 32.927230819888045
164.284 32.927230819888045
164.285 32.927230819888045
164.286 32.927230819888045
164.287 32.927230819888045
164.288 32.927230819888045
164.28900000000002 32.927230819888045
164.29 32.927230819888045
164.291 32.927230819888045
164.292 32.927230819888045
164.293 32.927230819888045
164.294 32.927230819888045
164.29500000000002 32.927230819888045
164.296 32.927230819888045
164.297 32.927230819888045
164.298 32.927230819888045
164.299 32.927230819888045
164.3 32.927230819888045
164.30100000000002 32.927230819888045
164.302 32.927230819888045
164.303 32.927230819888045
164.304 32.927230819888045
164.305 32.927230819888045
164.306 32.927230819888045
164.30700000000002 32.927230819888045
164.308 32.927230819888045
164.309 32.927230819888045
164.31 32.927230819888045
164.311 32.927230819888045
164.312 32.927230819888045
164.31300000000002 32.927230819888045
164.314 32.927230819888045
164.315 32.927230819888045
164.316 32.927230819888045
164.317 32.927230819888045
164.318 32.927230819888045
164.31900000000002 32.927230819888045
164.32 32.927230819888045
164.321 32.927230819888045
164.322 32.927230819888045
164.323 32.927230819888045
164.324 32.927230819888045
164.32500000000002 32.927230819888045
164.326 32.927230819888045
164.327 32.927230819888045
164.328 32.927230819888045
164.329 32.927230819888045
164.33 32.927230819888045
164.33100000000002 32.927230819888045
164.332 32.927230819888045
164.333 32.927230819888045
164.334 32.927230819888045
164.335 32.927230819888045
164.336 32.927230819888045
164.33700000000002 32.927230819888045
164.338 32.927230819888045
164.339 32.927230819888045
164.34 32.927230819888045
164.341 32.927230819888045
164.342 32.927230819888045
164.343 32.927230819888045
164.344 32.927230819888045
164.345 32.927230819888045
164.346 32.927230819888045
164.347 32.927230819888045
164.348 32.927230819888045
164.349 32.927230819888045
164.35 32.927230819888045
164.351 32.927230819888045
164.352 32.927230819888045
164.353 32.927230819888045
164.354 32.927230819888045
164.355 32.927230819888045
164.356 32.927230819888045
164.357 32.927230819888045
164.358 32.927230819888045
164.359 32.927230819888045
164.36 32.927230819888045
164.361 32.927230819888045
164.362 32.927230819888045
164.363 32.927230819888045
164.364 32.927230819888045
164.365 32.927230819888045
164.366 32.927230819888045
164.367 32.927230819888045
164.368 32.927230819888045
164.369 32.927230819888045
164.37 32.927230819888045
164.371 32.927230819888045
164.372 32.927230819888045
164.373 32.927230819888045
164.374 32.927230819888045
164.375 32.927230819888045
164.376 32.927230819888045
164.377 32.927230819888045
164.37800000000001 32.927230819888045
164.379 32.927230819888045
164.38 32.927230819888045
164.381 32.927230819888045
164.382 32.927230819888045
164.383 32.927230819888045
164.38400000000001 32.927230819888045
164.385 32.927230819888045
164.386 32.927230819888045
164.387 32.927230819888045
164.388 32.927230819888045
164.389 32.927230819888045
164.39000000000001 32.927230819888045
164.391 32.927230819888045
164.392 32.927230819888045
164.393 32.927230819888045
164.394 32.927230819888045
164.395 32.927230819888045
164.39600000000002 32.927230819888045
164.397 32.927230819888045
164.398 32.927230819888045
164.399 32.927230819888045
164.4 32.927230819888045
164.401 32.927230819888045
164.40200000000002 32.927230819888045
164.403 32.927230819888045
164.404 32.927230819888045
164.405 32.927230819888045
164.406 32.927230819888045
164.407 32.927230819888045
164.40800000000002 32.927230819888045
164.409 32.927230819888045
164.41 32.927230819888045
164.411 32.927230819888045
164.412 32.927230819888045
164.413 32.927230819888045
164.41400000000002 32.927230819888045
164.415 32.927230819888045
164.416 32.927230819888045
164.417 32.927230819888045
164.418 32.927230819888045
164.419 32.927230819888045
164.42000000000002 32.927230819888045
164.421 32.927230819888045
164.422 32.927230819888045
164.423 32.927230819888045
164.424 32.927230819888045
164.425 32.927230819888045
164.42600000000002 32.927230819888045
164.427 32.927230819888045
164.428 32.927230819888045
164.429 32.927230819888045
164.43 32.927230819888045
164.431 32.927230819888045
164.43200000000002 32.927230819888045
164.433 32.927230819888045
164.434 32.927230819888045
164.435 32.927230819888045
164.436 32.927230819888045
164.437 32.927230819888045
164.43800000000002 32.927230819888045
164.439 32.927230819888045
164.44 32.927230819888045
164.441 32.927230819888045
164.442 32.927230819888045
164.443 32.927230819888045
164.44400000000002 32.927230819888045
164.445 32.927230819888045
164.446 32.927230819888045
164.447 32.927230819888045
164.448 32.927230819888045
164.449 32.927230819888045
164.45000000000002 32.927230819888045
164.451 32.927230819888045
164.452 32.927230819888045
164.453 32.927230819888045
164.454 32.927230819888045
164.455 32.927230819888045
164.45600000000002 32.927230819888045
164.457 32.927230819888045
164.458 32.927230819888045
164.459 32.927230819888045
164.46 32.927230819888045
164.461 32.927230819888045
164.46200000000002 32.927230819888045
164.463 32.927230819888045
164.464 32.927230819888045
164.465 32.927230819888045
164.466 32.927230819888045
164.467 32.927230819888045
164.468 32.927230819888045
164.469 32.927230819888045
164.47 32.927230819888045
164.471 32.927230819888045
164.472 32.927230819888045
164.473 32.927230819888045
164.474 32.927230819888045
164.475 32.927230819888045
164.476 32.927230819888045
164.477 32.927230819888045
164.478 32.927230819888045
164.479 32.927230819888045
164.48 32.927230819888045
164.481 32.927230819888045
164.482 32.927230819888045
164.483 32.927230819888045
164.484 32.927230819888045
164.485 32.927230819888045
164.486 32.927230819888045
164.487 32.927230819888045
164.488 32.927230819888045
164.489 32.927230819888045
164.49 32.927230819888045
164.491 32.927230819888045
164.492 32.927230819888045
164.493 32.927230819888045
164.494 32.927230819888045
164.495 32.927230819888045
164.496 32.927230819888045
164.497 32.927230819888045
164.498 32.927230819888045
164.499 32.927230819888045
164.5 32.927230819888045
164.501 32.927230819888045
164.502 32.927230819888045
164.50300000000001 32.927230819888045
164.504 32.927230819888045
164.505 32.927230819888045
164.506 32.927230819888045
164.507 32.927230819888045
164.508 32.927230819888045
164.50900000000001 32.927230819888045
164.51 32.927230819888045
164.511 32.927230819888045
164.512 32.927230819888045
164.513 32.927230819888045
164.514 32.927230819888045
164.51500000000001 32.927230819888045
164.516 32.927230819888045
164.517 32.927230819888045
164.518 32.927230819888045
164.519 32.927230819888045
164.52 32.927230819888045
164.52100000000002 32.927230819888045
164.522 32.927230819888045
164.523 32.927230819888045
164.524 32.927230819888045
164.525 32.927230819888045
164.526 32.927230819888045
164.52700000000002 32.927230819888045
164.528 32.927230819888045
164.529 32.927230819888045
164.53 32.927230819888045
164.531 32.927230819888045
164.532 32.927230819888045
164.53300000000002 32.927230819888045
164.534 32.927230819888045
164.535 32.927230819888045
164.536 32.927230819888045
164.537 32.927230819888045
164.538 32.927230819888045
164.53900000000002 32.927230819888045
164.54 32.927230819888045
164.541 32.927230819888045
164.542 32.927230819888045
164.543 32.927230819888045
164.544 32.927230819888045
164.54500000000002 32.927230819888045
164.546 32.927230819888045
164.547 32.927230819888045
164.548 32.927230819888045
164.549 32.927230819888045
164.55 32.927230819888045
164.55100000000002 32.927230819888045
164.552 32.927230819888045
164.553 32.927230819888045
164.554 32.927230819888045
164.555 32.927230819888045
164.556 32.927230819888045
164.55700000000002 32.927230819888045
164.558 32.927230819888045
164.559 32.927230819888045
164.56 32.927230819888045
164.561 32.927230819888045
164.562 32.927230819888045
164.56300000000002 32.927230819888045
164.564 32.927230819888045
164.565 32.927230819888045
164.566 32.927230819888045
164.567 32.927230819888045
164.568 32.927230819888045
164.56900000000002 32.927230819888045
164.57 32.927230819888045
164.571 32.927230819888045
164.572 32.927230819888045
164.573 32.927230819888045
164.574 32.927230819888045
164.57500000000002 32.927230819888045
164.576 32.927230819888045
164.577 32.927230819888045
164.578 32.927230819888045
164.579 32.927230819888045
164.58 32.927230819888045
164.58100000000002 32.927230819888045
164.582 32.927230819888045
164.583 32.927230819888045
164.584 32.927230819888045
164.585 32.927230819888045
164.586 32.927230819888045
164.58700000000002 32.927230819888045
164.588 32.927230819888045
164.589 32.927230819888045
164.59 32.927230819888045
164.591 32.927230819888045
164.592 32.927230819888045
164.593 32.927230819888045
164.594 32.927230819888045
164.595 32.927230819888045
164.596 32.927230819888045
164.597 32.927230819888045
164.598 32.927230819888045
164.599 32.927230819888045
164.6 32.927230819888045
164.601 32.927230819888045
164.602 32.927230819888045
164.603 32.927230819888045
164.604 32.927230819888045
164.605 32.927230819888045
164.606 32.927230819888045
164.607 32.927230819888045
164.608 32.927230819888045
164.609 32.927230819888045
164.61 32.927230819888045
164.611 32.927230819888045
164.612 32.927230819888045
164.613 32.927230819888045
164.614 32.927230819888045
164.615 32.927230819888045
164.616 32.927230819888045
164.617 32.927230819888045
164.618 32.927230819888045
164.619 32.927230819888045
164.62 32.927230819888045
164.621 32.927230819888045
164.622 32.927230819888045
164.623 32.927230819888045
164.624 32.927230819888045
164.625 32.927230819888045
164.626 32.927230819888045
164.627 32.927230819888045
164.62800000000001 32.927230819888045
164.629 32.927230819888045
164.63 32.927230819888045
164.631 32.927230819888045
164.632 32.927230819888045
164.633 32.927230819888045
164.63400000000001 32.927230819888045
164.635 32.927230819888045
164.636 32.927230819888045
164.637 32.927230819888045
164.638 32.927230819888045
164.639 32.927230819888045
164.64000000000001 32.927230819888045
164.641 32.927230819888045
164.642 32.927230819888045
164.643 32.927230819888045
164.644 32.927230819888045
164.645 32.927230819888045
164.64600000000002 32.927230819888045
164.647 32.927230819888045
164.648 32.927230819888045
164.649 32.927230819888045
164.65 32.927230819888045
164.651 32.927230819888045
164.65200000000002 32.927230819888045
164.653 32.927230819888045
164.654 32.927230819888045
164.655 32.927230819888045
164.656 32.927230819888045
164.657 32.927230819888045
164.65800000000002 32.927230819888045
164.659 32.927230819888045
164.66 32.927230819888045
164.661 32.927230819888045
164.662 32.927230819888045
164.663 32.927230819888045
164.66400000000002 32.927230819888045
164.665 32.927230819888045
164.666 32.927230819888045
164.667 32.927230819888045
164.668 32.927230819888045
164.669 32.927230819888045
164.67000000000002 32.927230819888045
164.671 32.927230819888045
164.672 32.927230819888045
164.673 32.927230819888045
164.674 32.927230819888045
164.675 32.927230819888045
164.67600000000002 32.927230819888045
164.677 32.927230819888045
164.678 32.927230819888045
164.679 32.927230819888045
164.68 32.927230819888045
164.681 32.927230819888045
164.68200000000002 32.927230819888045
164.683 32.927230819888045
164.684 32.927230819888045
164.685 32.927230819888045
164.686 32.927230819888045
164.687 32.927230819888045
164.68800000000002 32.927230819888045
164.689 32.927230819888045
164.69 32.927230819888045
164.691 32.927230819888045
164.692 32.927230819888045
164.693 32.927230819888045
164.69400000000002 32.927230819888045
164.695 32.927230819888045
164.696 32.927230819888045
164.697 32.927230819888045
164.698 32.927230819888045
164.699 32.927230819888045
164.70000000000002 32.927230819888045
164.701 32.927230819888045
164.702 32.927230819888045
164.703 32.927230819888045
164.704 32.927230819888045
164.705 32.927230819888045
164.70600000000002 32.927230819888045
164.707 32.927230819888045
164.708 32.927230819888045
164.709 32.927230819888045
164.71 32.927230819888045
164.711 32.927230819888045
164.71200000000002 32.927230819888045
164.713 32.927230819888045
164.714 32.927230819888045
164.715 32.927230819888045
164.716 32.927230819888045
164.717 32.927230819888045
164.718 32.927230819888045
164.719 32.927230819888045
164.72 32.927230819888045
164.721 32.927230819888045
164.722 32.927230819888045
164.723 32.927230819888045
164.724 32.927230819888045
164.725 32.927230819888045
164.726 32.927230819888045
164.727 32.927230819888045
164.728 32.927230819888045
164.729 32.927230819888045
164.73 32.927230819888045
164.731 32.927230819888045
164.732 32.927230819888045
164.733 32.927230819888045
164.734 32.927230819888045
164.735 32.927230819888045
164.736 32.927230819888045
164.737 32.927230819888045
164.738 32.927230819888045
164.739 32.927230819888045
164.74 33.06878306878307
164.741 33.06878306878307
164.742 33.06878306878307
164.743 33.06878306878307
164.744 33.06878306878307
164.745 33.06878306878307
164.746 33.06878306878307
164.747 33.06878306878307
164.748 33.06878306878307
164.749 33.06878306878307
164.75 33.06878306878307
164.751 33.06878306878307
164.752 33.06878306878307
164.75300000000001 33.06878306878307
164.754 33.06878306878307
164.755 33.06878306878307
164.756 33.06878306878307
164.757 33.06878306878307
164.758 33.06878306878307
164.75900000000001 33.06878306878307
164.76 33.06878306878307
164.761 33.06878306878307
164.762 33.06878306878307
164.763 33.06878306878307
164.764 33.06878306878307
164.76500000000001 33.06878306878307
164.766 33.06878306878307
164.767 33.06878306878307
164.768 33.06878306878307
164.769 33.06878306878307
164.77 33.06878306878307
164.77100000000002 33.06878306878307
164.772 33.06878306878307
164.773 33.06878306878307
164.774 33.06878306878307
164.775 33.06878306878307
164.776 33.06878306878307
164.77700000000002 33.06878306878307
164.778 33.06878306878307
164.779 33.06878306878307
164.78 33.06878306878307
164.781 33.06878306878307
164.782 33.06878306878307
164.78300000000002 33.06878306878307
164.784 33.06878306878307
164.785 33.06878306878307
164.786 33.06878306878307
164.787 33.06878306878307
164.788 33.06878306878307
164.78900000000002 33.06878306878307
164.79 33.06878306878307
164.791 33.06878306878307
164.792 33.06878306878307
164.793 33.06878306878307
164.794 33.06878306878307
164.79500000000002 33.06878306878307
164.796 33.06878306878307
164.797 33.06878306878307
164.798 33.06878306878307
164.799 33.06878306878307
164.8 33.06878306878307
164.80100000000002 33.06878306878307
164.802 33.06878306878307
164.803 33.06878306878307
164.804 33.06878306878307
164.805 33.06878306878307
164.806 33.06878306878307
164.80700000000002 33.06878306878307
164.808 33.06878306878307
164.809 33.06878306878307
164.81 33.06878306878307
164.811 33.06878306878307
164.812 33.06878306878307
164.81300000000002 33.06878306878307
164.814 33.06878306878307
164.815 33.06878306878307
164.816 33.06878306878307
164.817 33.06878306878307
164.818 33.06878306878307
164.81900000000002 33.06878306878307
164.82 33.06878306878307
164.821 33.06878306878307
164.822 33.06878306878307
164.823 33.06878306878307
164.824 33.06878306878307
164.82500000000002 33.06878306878307
164.826 33.06878306878307
164.827 33.06878306878307
164.828 33.06878306878307
164.829 33.06878306878307
164.83 33.06878306878307
164.83100000000002 33.06878306878307
164.832 33.06878306878307
164.833 33.06878306878307
164.834 33.06878306878307
164.835 33.06878306878307
164.836 33.06878306878307
164.83700000000002 33.06878306878307
164.838 33.06878306878307
164.839 33.06878306878307
164.84 33.06878306878307
164.841 33.06878306878307
164.842 33.06878306878307
164.843 33.06878306878307
164.844 33.06878306878307
164.845 33.06878306878307
164.846 33.06878306878307
164.847 33.06878306878307
164.848 33.06878306878307
164.849 33.06878306878307
164.85 33.06878306878307
164.851 33.06878306878307
164.852 33.06878306878307
164.853 33.06878306878307
164.854 33.06878306878307
164.855 33.06878306878307
164.856 33.06878306878307
164.857 33.06878306878307
164.858 33.06878306878307
164.859 33.06878306878307
164.86 33.06878306878307
164.861 33.06878306878307
164.862 33.06878306878307
164.863 33.06878306878307
164.864 33.06878306878307
164.865 33.06878306878307
164.866 33.06878306878307
164.867 33.06878306878307
164.868 33.06878306878307
164.869 33.06878306878307
164.87 33.06878306878307
164.871 33.06878306878307
164.872 33.06878306878307
164.873 33.06878306878307
164.874 33.06878306878307
164.875 33.06878306878307
164.876 33.06878306878307
164.877 33.06878306878307
164.87800000000001 33.06878306878307
164.879 33.06878306878307
164.88 33.06878306878307
164.881 33.06878306878307
164.882 33.06878306878307
164.883 33.06878306878307
164.88400000000001 33.06878306878307
164.885 33.06878306878307
164.886 33.06878306878307
164.887 33.06878306878307
164.888 33.06878306878307
164.889 33.06878306878307
164.89000000000001 33.06878306878307
164.891 33.06878306878307
164.892 33.06878306878307
164.893 33.06878306878307
164.894 33.06878306878307
164.895 33.06878306878307
164.89600000000002 33.06878306878307
164.897 33.06878306878307
164.898 33.06878306878307
164.899 33.06878306878307
164.9 33.06878306878307
164.901 33.06878306878307
164.90200000000002 33.06878306878307
164.903 33.06878306878307
164.904 33.06878306878307
164.905 33.06878306878307
164.906 33.06878306878307
164.907 33.06878306878307
164.90800000000002 33.06878306878307
164.909 33.06878306878307
164.91 33.06878306878307
164.911 33.06878306878307
164.912 33.06878306878307
164.913 33.06878306878307
164.91400000000002 33.06878306878307
164.915 33.06878306878307
164.916 33.06878306878307
164.917 33.06878306878307
164.918 33.06878306878307
164.919 33.06878306878307
164.92000000000002 33.06878306878307
164.921 33.06878306878307
164.922 33.06878306878307
164.923 33.06878306878307
164.924 33.06878306878307
164.925 33.06878306878307
164.92600000000002 33.06878306878307
164.927 33.06878306878307
164.928 33.06878306878307
164.929 33.06878306878307
164.93 33.06878306878307
164.931 33.06878306878307
164.93200000000002 33.06878306878307
164.933 33.06878306878307
164.934 33.06878306878307
164.935 33.06878306878307
164.936 33.06878306878307
164.937 33.06878306878307
164.93800000000002 33.06878306878307
164.939 33.06878306878307
164.94 33.06878306878307
164.941 33.06878306878307
164.942 33.06878306878307
164.943 33.06878306878307
164.94400000000002 33.06878306878307
164.945 33.06878306878307
164.946 33.06878306878307
164.947 33.06878306878307
164.948 33.06878306878307
164.949 33.06878306878307
164.95000000000002 33.06878306878307
164.951 33.06878306878307
164.952 33.06878306878307
164.953 33.06878306878307
164.954 33.06878306878307
164.955 33.06878306878307
164.95600000000002 33.06878306878307
164.957 33.06878306878307
164.958 33.06878306878307
164.959 33.06878306878307
164.96 33.06878306878307
164.961 33.06878306878307
164.96200000000002 33.06878306878307
164.963 33.06878306878307
164.964 33.06878306878307
164.965 33.06878306878307
164.966 33.06878306878307
164.967 33.06878306878307
164.968 33.06878306878307
164.969 33.06878306878307
164.97 33.06878306878307
164.971 33.06878306878307
164.972 33.06878306878307
164.973 33.06878306878307
164.974 33.06878306878307
164.975 33.06878306878307
164.976 33.06878306878307
164.977 33.06878306878307
164.978 33.06878306878307
164.979 33.06878306878307
164.98 33.06878306878307
164.981 33.06878306878307
164.982 33.06878306878307
164.983 33.06878306878307
164.984 33.06878306878307
164.985 33.06878306878307
164.986 33.06878306878307
164.987 33.06878306878307
164.988 33.06878306878307
164.989 33.06878306878307
164.99 33.06878306878307
164.991 33.06878306878307
164.992 33.06878306878307
164.993 33.06878306878307
164.994 33.06878306878307
164.995 33.06878306878307
164.996 33.06878306878307
164.997 33.06878306878307
164.998 33.06878306878307
164.999 33.06878306878307
165.0 33.06878306878307
165.001 33.06878306878307
165.002 33.06878306878307
165.00300000000001 33.06878306878307
165.004 33.06878306878307
165.005 33.06878306878307
165.006 33.06878306878307
165.007 33.06878306878307
165.008 33.06878306878307
165.00900000000001 33.06878306878307
165.01 33.06878306878307
165.011 33.06878306878307
165.012 33.06878306878307
165.013 33.06878306878307
165.014 33.06878306878307
165.01500000000001 33.06878306878307
165.016 33.06878306878307
165.017 33.06878306878307
165.018 33.06878306878307
165.019 33.06878306878307
165.02 33.06878306878307
165.02100000000002 33.06878306878307
165.022 33.06878306878307
165.023 33.06878306878307
165.024 33.06878306878307
165.025 33.06878306878307
165.026 33.06878306878307
165.02700000000002 33.06878306878307
165.028 33.06878306878307
165.029 33.06878306878307
165.03 33.06878306878307
165.031 33.06878306878307
165.032 33.06878306878307
165.03300000000002 33.06878306878307
165.034 33.06878306878307
165.035 33.06878306878307
165.036 33.06878306878307
165.037 33.06878306878307
165.038 33.06878306878307
165.03900000000002 33.06878306878307
165.04 33.06878306878307
165.041 33.06878306878307
165.042 33.06878306878307
165.043 33.06878306878307
165.044 33.06878306878307
165.04500000000002 33.06878306878307
165.046 33.06878306878307
165.047 33.06878306878307
165.048 33.06878306878307
165.049 33.06878306878307
165.05 33.06878306878307
165.05100000000002 33.06878306878307
165.052 33.06878306878307
165.053 33.06878306878307
165.054 33.06878306878307
165.055 33.06878306878307
165.056 33.06878306878307
165.05700000000002 33.06878306878307
165.058 33.06878306878307
165.059 33.06878306878307
165.06 33.06878306878307
165.061 33.06878306878307
165.062 33.06878306878307
165.06300000000002 33.06878306878307
165.064 33.06878306878307
165.065 33.06878306878307
165.066 33.06878306878307
165.067 33.06878306878307
165.068 33.06878306878307
165.06900000000002 33.06878306878307
165.07 33.06878306878307
165.071 33.06878306878307
165.072 33.06878306878307
165.073 33.06878306878307
165.074 33.06878306878307
165.07500000000002 33.06878306878307
165.076 33.06878306878307
165.077 33.06878306878307
165.078 33.06878306878307
165.079 33.06878306878307
165.08 33.06878306878307
165.08100000000002 33.06878306878307
165.082 33.06878306878307
165.083 33.06878306878307
165.084 33.06878306878307
165.085 33.06878306878307
165.086 33.06878306878307
165.08700000000002 33.06878306878307
165.088 33.06878306878307
165.089 33.06878306878307
165.09 33.06878306878307
165.091 33.06878306878307
165.092 33.06878306878307
165.093 33.06878306878307
165.094 33.06878306878307
165.095 33.06878306878307
165.096 33.06878306878307
165.097 33.06878306878307
165.098 33.06878306878307
165.099 33.06878306878307
165.1 33.06878306878307
165.101 33.06878306878307
165.102 33.06878306878307
165.103 33.06878306878307
165.104 33.06878306878307
165.105 33.06878306878307
165.106 33.06878306878307
165.107 33.06878306878307
165.108 33.06878306878307
165.109 33.06878306878307
165.11 33.06878306878307
165.111 33.06878306878307
165.112 33.06878306878307
165.113 33.06878306878307
165.114 33.06878306878307
165.115 33.06878306878307
165.116 33.06878306878307
165.117 33.06878306878307
165.118 33.06878306878307
165.119 33.06878306878307
165.12 33.06878306878307
165.121 33.06878306878307
165.122 33.06878306878307
165.123 33.06878306878307
165.124 33.06878306878307
165.125 33.06878306878307
165.126 33.06878306878307
165.127 33.06878306878307
165.12800000000001 33.06878306878307
165.129 33.06878306878307
165.13 33.06878306878307
165.131 33.06878306878307
165.132 33.06878306878307
165.133 33.06878306878307
165.13400000000001 33.06878306878307
165.135 33.06878306878307
165.136 33.06878306878307
165.137 33.06878306878307
165.138 33.06878306878307
165.139 33.06878306878307
165.14000000000001 33.06878306878307
165.141 33.06878306878307
165.142 33.06878306878307
165.143 33.06878306878307
165.144 33.06878306878307
165.145 33.06878306878307
165.14600000000002 33.06878306878307
165.147 33.06878306878307
165.148 33.06878306878307
165.149 33.06878306878307
165.15 33.06878306878307
165.151 33.06878306878307
165.15200000000002 33.06878306878307
165.153 33.06878306878307
165.154 33.06878306878307
165.155 33.06878306878307
165.156 33.06878306878307
165.157 33.06878306878307
165.15800000000002 33.06878306878307
165.159 33.06878306878307
165.16 33.06878306878307
165.161 33.06878306878307
165.162 33.06878306878307
165.163 33.06878306878307
165.16400000000002 33.06878306878307
165.165 33.06878306878307
165.166 33.06878306878307
165.167 33.06878306878307
165.168 33.06878306878307
165.169 33.06878306878307
165.17000000000002 33.06878306878307
165.171 33.06878306878307
165.172 33.06878306878307
165.173 33.06878306878307
165.174 33.06878306878307
165.175 33.06878306878307
165.17600000000002 33.06878306878307
165.177 33.06878306878307
165.178 33.06878306878307
165.179 33.06878306878307
165.18 33.06878306878307
165.181 33.06878306878307
165.18200000000002 33.06878306878307
165.183 33.06878306878307
165.184 33.06878306878307
165.185 33.06878306878307
165.186 33.06878306878307
165.187 33.06878306878307
165.18800000000002 33.06878306878307
165.189 33.06878306878307
165.19 33.06878306878307
165.191 33.06878306878307
165.192 33.06878306878307
165.193 33.06878306878307
165.19400000000002 33.06878306878307
165.195 33.06878306878307
165.196 33.06878306878307
165.197 33.06878306878307
165.198 33.06878306878307
165.199 33.06878306878307
165.20000000000002 33.06878306878307
165.201 33.06878306878307
165.202 33.06878306878307
165.203 33.06878306878307
165.204 33.06878306878307
165.205 33.06878306878307
165.20600000000002 33.06878306878307
165.207 33.06878306878307
165.208 33.06878306878307
165.209 33.06878306878307
165.21 33.06878306878307
165.211 33.06878306878307
165.21200000000002 33.06878306878307
165.213 33.06878306878307
165.214 33.06878306878307
165.215 33.06878306878307
165.216 33.06878306878307
165.217 33.06878306878307
165.218 33.06878306878307
165.219 33.06878306878307
165.22 33.06878306878307
165.221 33.06878306878307
165.222 33.06878306878307
165.223 33.06878306878307
165.224 33.06878306878307
165.225 33.06878306878307
165.226 33.06878306878307
165.227 33.06878306878307
165.228 33.06878306878307
165.229 33.06878306878307
165.23 33.06878306878307
165.231 33.06878306878307
165.232 33.06878306878307
165.233 33.06878306878307
165.234 33.06878306878307
165.235 33.06878306878307
165.236 33.06878306878307
165.237 33.06878306878307
165.238 33.06878306878307
165.239 33.06878306878307
165.24 33.06878306878307
165.241 33.06878306878307
165.242 33.06878306878307
165.243 33.06878306878307
165.244 33.06878306878307
165.245 33.06878306878307
165.246 33.06878306878307
165.247 33.06878306878307
165.248 33.06878306878307
165.249 33.06878306878307
165.25 33.06878306878307
165.251 33.06878306878307
165.252 33.06878306878307
165.25300000000001 33.06878306878307
165.254 33.06878306878307
165.255 33.06878306878307
165.256 33.06878306878307
165.257 33.06878306878307
165.258 33.06878306878307
165.25900000000001 33.06878306878307
165.26 33.06878306878307
165.261 33.06878306878307
165.262 33.06878306878307
165.263 33.06878306878307
165.264 33.06878306878307
165.26500000000001 33.06878306878307
165.266 33.06878306878307
165.267 33.06878306878307
165.268 33.06878306878307
165.269 33.06878306878307
165.27 33.06878306878307
165.27100000000002 33.06878306878307
165.272 33.06878306878307
165.273 33.06878306878307
165.274 33.06878306878307
165.275 33.06878306878307
165.276 33.06878306878307
165.27700000000002 33.06878306878307
165.278 33.06878306878307
165.279 33.06878306878307
165.28 33.06878306878307
165.281 33.06878306878307
165.282 33.06878306878307
165.28300000000002 33.06878306878307
165.284 33.06878306878307
165.285 33.06878306878307
165.286 33.06878306878307
165.287 33.06878306878307
165.288 33.06878306878307
165.28900000000002 33.06878306878307
165.29 33.06878306878307
165.291 33.06878306878307
165.292 33.06878306878307
165.293 33.06878306878307
165.294 33.06878306878307
165.29500000000002 33.06878306878307
165.296 33.06878306878307
165.297 33.06878306878307
165.298 33.06878306878307
165.299 33.06878306878307
165.3 33.06878306878307
165.30100000000002 33.06878306878307
165.302 33.06878306878307
165.303 33.06878306878307
165.304 33.06878306878307
165.305 33.06878306878307
165.306 33.06878306878307
165.30700000000002 33.06878306878307
165.308 33.06878306878307
165.309 33.06878306878307
165.31 33.06878306878307
165.311 33.06878306878307
165.312 33.06878306878307
165.31300000000002 33.06878306878307
165.314 33.06878306878307
165.315 33.06878306878307
165.316 33.06878306878307
165.317 33.06878306878307
165.318 33.06878306878307
165.31900000000002 33.06878306878307
165.32 33.06878306878307
165.321 33.06878306878307
165.322 33.06878306878307
165.323 33.06878306878307
165.324 33.06878306878307
165.32500000000002 33.06878306878307
165.326 33.06878306878307
165.327 33.06878306878307
165.328 33.06878306878307
165.329 33.06878306878307
165.33 33.06878306878307
165.33100000000002 33.06878306878307
165.332 33.06878306878307
165.333 33.06878306878307
165.334 33.06878306878307
165.335 33.06878306878307
165.336 33.06878306878307
165.33700000000002 33.06878306878307
165.338 33.06878306878307
165.339 33.06878306878307
165.34 33.06878306878307
165.341 33.06878306878307
165.342 33.06878306878307
165.343 33.06878306878307
165.344 33.06878306878307
165.345 33.06878306878307
165.346 33.06878306878307
165.347 33.06878306878307
165.348 33.06878306878307
165.349 33.06878306878307
165.35 33.06878306878307
165.351 33.06878306878307
165.352 33.06878306878307
165.353 33.06878306878307
165.354 33.06878306878307
165.355 33.06878306878307
165.356 33.06878306878307
165.357 33.06878306878307
165.358 33.06878306878307
165.359 33.06878306878307
165.36 33.06878306878307
165.361 33.06878306878307
165.362 33.06878306878307
165.363 33.06878306878307
165.364 33.06878306878307
165.365 33.06878306878307
165.366 33.06878306878307
165.367 33.06878306878307
165.368 33.06878306878307
165.369 33.06878306878307
165.37 33.06878306878307
165.371 33.06878306878307
165.372 33.06878306878307
165.373 33.06878306878307
165.374 33.06878306878307
165.375 33.06878306878307
165.376 33.06878306878307
165.377 33.06878306878307
165.37800000000001 33.06878306878307
165.379 33.06878306878307
165.38 33.06878306878307
165.381 33.06878306878307
165.382 33.06878306878307
165.383 33.06878306878307
165.38400000000001 33.06878306878307
165.385 33.06878306878307
165.386 33.06878306878307
165.387 33.06878306878307
165.388 33.06878306878307
165.389 33.06878306878307
165.39000000000001 33.06878306878307
165.391 33.06878306878307
165.392 33.06878306878307
165.393 33.06878306878307
165.394 33.06878306878307
165.395 33.06878306878307
165.39600000000002 33.06878306878307
165.397 33.06878306878307
165.398 33.06878306878307
165.399 33.06878306878307
165.4 33.06878306878307
165.401 33.06878306878307
165.40200000000002 33.06878306878307
165.403 33.06878306878307
165.404 33.06878306878307
165.405 33.06878306878307
165.406 33.06878306878307
165.407 33.06878306878307
165.40800000000002 33.06878306878307
165.409 33.06878306878307
165.41 33.06878306878307
165.411 33.06878306878307
165.412 33.06878306878307
165.413 33.06878306878307
165.41400000000002 33.06878306878307
165.415 33.06878306878307
165.416 33.06878306878307
165.417 33.06878306878307
165.418 33.06878306878307
165.419 33.06878306878307
165.42000000000002 33.06878306878307
165.421 33.06878306878307
165.422 33.06878306878307
165.423 33.06878306878307
165.424 33.06878306878307
165.425 33.06878306878307
165.42600000000002 33.06878306878307
165.427 33.06878306878307
165.428 33.06878306878307
165.429 33.06878306878307
165.43 33.06878306878307
165.431 33.06878306878307
165.43200000000002 33.06878306878307
165.433 33.06878306878307
165.434 33.06878306878307
165.435 33.06878306878307
165.436 33.06878306878307
165.437 33.06878306878307
165.43800000000002 33.06878306878307
165.439 33.06878306878307
165.44 33.06878306878307
165.441 33.06878306878307
165.442 33.06878306878307
165.443 33.06878306878307
165.44400000000002 33.06878306878307
165.445 33.06878306878307
165.446 33.06878306878307
165.447 33.06878306878307
165.448 33.06878306878307
165.449 33.06878306878307
165.45000000000002 33.06878306878307
165.451 33.06878306878307
165.452 33.06878306878307
165.453 33.06878306878307
165.454 33.06878306878307
165.455 33.06878306878307
165.45600000000002 33.06878306878307
165.457 33.06878306878307
165.458 33.06878306878307
165.459 33.06878306878307
165.46 33.06878306878307
165.461 33.06878306878307
165.46200000000002 33.06878306878307
165.463 33.06878306878307
165.464 33.06878306878307
165.465 33.06878306878307
165.466 33.06878306878307
165.467 33.06878306878307
165.468 33.06878306878307
165.469 33.06878306878307
165.47 33.06878306878307
165.471 33.06878306878307
165.472 33.06878306878307
165.473 33.06878306878307
165.474 33.06878306878307
165.475 33.06878306878307
165.476 33.06878306878307
165.477 33.06878306878307
165.478 33.06878306878307
165.479 33.06878306878307
165.48 33.06878306878307
165.481 33.06878306878307
165.482 33.06878306878307
165.483 33.06878306878307
165.484 33.06878306878307
165.485 33.06878306878307
165.486 33.06878306878307
165.487 33.06878306878307
165.488 33.06878306878307
165.489 33.06878306878307
165.49 33.06878306878307
165.491 33.06878306878307
165.492 33.06878306878307
165.493 33.06878306878307
165.494 33.06878306878307
165.495 33.06878306878307
165.496 33.06878306878307
165.497 33.06878306878307
165.498 33.06878306878307
165.499 33.06878306878307
165.5 33.06878306878307
165.501 33.06878306878307
165.502 33.06878306878307
165.50300000000001 33.06878306878307
165.504 33.06878306878307
165.505 33.06878306878307
165.506 33.06878306878307
165.507 33.06878306878307
165.508 33.06878306878307
165.50900000000001 33.06878306878307
165.51 33.06878306878307
165.511 33.06878306878307
165.512 33.06878306878307
165.513 33.06878306878307
165.514 33.06878306878307
165.51500000000001 33.06878306878307
165.516 33.06878306878307
165.517 33.06878306878307
165.518 33.06878306878307
165.519 33.06878306878307
165.52 33.06878306878307
165.52100000000002 33.06878306878307
165.522 33.06878306878307
165.523 33.06878306878307
165.524 33.06878306878307
165.525 33.06878306878307
165.526 33.06878306878307
165.52700000000002 33.06878306878307
165.528 33.06878306878307
165.529 33.06878306878307
165.53 33.06878306878307
165.531 33.06878306878307
165.532 33.06878306878307
165.53300000000002 33.06878306878307
165.534 33.06878306878307
165.535 33.06878306878307
165.536 33.06878306878307
165.537 33.06878306878307
165.538 33.06878306878307
165.53900000000002 33.06878306878307
165.54 33.06878306878307
165.541 33.06878306878307
165.542 33.06878306878307
165.543 33.06878306878307
165.544 33.06878306878307
165.54500000000002 33.06878306878307
165.546 33.06878306878307
165.547 33.06878306878307
165.548 33.06878306878307
165.549 33.06878306878307
165.55 33.06878306878307
165.55100000000002 33.06878306878307
165.552 33.06878306878307
165.553 33.06878306878307
165.554 33.06878306878307
165.555 33.06878306878307
165.556 33.06878306878307
165.55700000000002 33.06878306878307
165.558 33.06878306878307
165.559 33.06878306878307
165.56 33.06878306878307
165.561 33.06878306878307
165.562 33.06878306878307
165.56300000000002 33.06878306878307
165.564 33.06878306878307
165.565 33.06878306878307
165.566 33.06878306878307
165.567 33.06878306878307
165.568 33.06878306878307
165.56900000000002 33.06878306878307
165.57 33.06878306878307
165.571 33.06878306878307
165.572 33.06878306878307
165.573 33.06878306878307
165.574 33.06878306878307
165.57500000000002 33.06878306878307
165.576 33.06878306878307
165.577 33.06878306878307
165.578 33.06878306878307
165.579 33.06878306878307
165.58 33.06878306878307
165.58100000000002 33.06878306878307
165.582 33.06878306878307
165.583 33.06878306878307
165.584 33.06878306878307
165.585 33.06878306878307
165.586 33.06878306878307
165.58700000000002 33.06878306878307
165.588 33.06878306878307
165.589 33.06878306878307
165.59 33.06878306878307
165.591 33.06878306878307
165.592 33.06878306878307
165.593 33.06878306878307
165.594 33.06878306878307
165.595 33.06878306878307
165.596 33.06878306878307
165.597 33.06878306878307
165.598 33.06878306878307
165.599 33.06878306878307
165.6 33.06878306878307
165.601 33.06878306878307
165.602 33.06878306878307
165.603 33.06878306878307
165.604 33.06878306878307
165.605 33.06878306878307
165.606 33.06878306878307
165.607 33.06878306878307
165.608 33.06878306878307
165.609 33.06878306878307
165.61 33.06878306878307
165.611 33.06878306878307
165.612 33.06878306878307
165.613 33.06878306878307
165.614 33.06878306878307
165.615 33.06878306878307
165.616 33.06878306878307
165.617 33.06878306878307
165.618 33.06878306878307
165.619 33.06878306878307
165.62 33.06878306878307
165.621 33.06878306878307
165.622 33.06878306878307
165.623 33.06878306878307
165.624 33.06878306878307
165.625 33.06878306878307
165.626 33.06878306878307
165.627 33.06878306878307
165.62800000000001 33.06878306878307
165.629 33.06878306878307
165.63 33.06878306878307
165.631 33.06878306878307
165.632 33.06878306878307
165.633 33.06878306878307
165.63400000000001 33.06878306878307
165.635 33.06878306878307
165.636 33.06878306878307
165.637 33.06878306878307
165.638 33.06878306878307
165.639 33.06878306878307
165.64000000000001 33.06878306878307
165.641 33.06878306878307
165.642 33.06878306878307
165.643 33.06878306878307
165.644 33.06878306878307
165.645 33.06878306878307
165.64600000000002 33.06878306878307
165.647 33.06878306878307
165.648 33.06878306878307
165.649 33.06878306878307
165.65 33.06878306878307
165.651 33.06878306878307
165.65200000000002 33.06878306878307
165.653 33.06878306878307
165.654 33.06878306878307
165.655 33.06878306878307
165.656 33.06878306878307
165.657 33.06878306878307
165.65800000000002 33.06878306878307
165.659 33.06878306878307
165.66 33.06878306878307
165.661 33.06878306878307
165.662 33.06878306878307
165.663 33.06878306878307
165.66400000000002 33.06878306878307
165.665 33.06878306878307
165.666 33.06878306878307
165.667 33.06878306878307
165.668 33.06878306878307
165.669 33.06878306878307
165.67000000000002 33.06878306878307
165.671 33.06878306878307
165.672 33.06878306878307
165.673 33.06878306878307
165.674 33.06878306878307
165.675 33.06878306878307
165.67600000000002 33.06878306878307
165.677 33.06878306878307
165.678 33.06878306878307
165.679 33.06878306878307
165.68 33.06878306878307
165.681 33.06878306878307
165.68200000000002 33.06878306878307
165.683 33.06878306878307
165.684 33.06878306878307
165.685 33.06878306878307
165.686 33.06878306878307
165.687 33.06878306878307
165.68800000000002 33.06878306878307
165.689 33.06878306878307
165.69 33.06878306878307
165.691 33.06878306878307
165.692 33.06878306878307
165.693 33.06878306878307
165.69400000000002 33.06878306878307
165.695 33.06878306878307
165.696 33.06878306878307
165.697 33.06878306878307
165.698 33.06878306878307
165.699 33.06878306878307
165.70000000000002 33.06878306878307
165.701 33.06878306878307
165.702 33.06878306878307
165.703 33.06878306878307
165.704 33.06878306878307
165.705 33.06878306878307
165.70600000000002 33.06878306878307
165.707 33.06878306878307
165.708 33.06878306878307
165.709 33.06878306878307
165.71 33.06878306878307
165.711 33.06878306878307
165.71200000000002 33.06878306878307
165.713 33.06878306878307
165.714 33.06878306878307
165.715 33.06878306878307
165.716 33.06878306878307
165.717 33.06878306878307
165.718 33.06878306878307
165.719 33.06878306878307
165.72 33.06878306878307
165.721 33.06878306878307
165.722 33.06878306878307
165.723 33.06878306878307
165.724 33.06878306878307
165.725 33.06878306878307
165.726 33.06878306878307
165.727 33.06878306878307
165.728 33.06878306878307
165.729 33.06878306878307
165.73 33.06878306878307
165.731 33.06878306878307
165.732 33.06878306878307
165.733 33.06878306878307
165.734 33.06878306878307
165.735 33.06878306878307
165.736 33.06878306878307
165.737 33.06878306878307
165.738 33.06878306878307
165.739 33.06878306878307
165.74 33.06878306878307
165.741 33.06878306878307
165.742 33.06878306878307
165.743 33.06878306878307
165.744 33.06878306878307
165.745 33.06878306878307
165.746 33.06878306878307
165.747 33.06878306878307
165.748 33.06878306878307
165.749 33.06878306878307
165.75 33.06878306878307
165.751 33.06878306878307
165.752 33.06878306878307
165.75300000000001 33.06878306878307
165.754 33.06878306878307
165.755 33.06878306878307
165.756 33.06878306878307
165.757 33.06878306878307
165.758 33.06878306878307
165.75900000000001 33.06878306878307
165.76 33.06878306878307
165.761 33.06878306878307
165.762 33.06878306878307
165.763 33.06878306878307
165.764 33.06878306878307
165.76500000000001 33.06878306878307
165.766 33.06878306878307
165.767 33.06878306878307
165.768 33.06878306878307
165.769 33.06878306878307
165.77 33.06878306878307
165.77100000000002 33.06878306878307
165.772 33.06878306878307
165.773 33.06878306878307
165.774 33.06878306878307
165.775 33.06878306878307
165.776 33.06878306878307
165.77700000000002 33.06878306878307
165.778 33.06878306878307
165.779 33.06878306878307
165.78 33.06878306878307
165.781 33.06878306878307
165.782 33.06878306878307
165.78300000000002 33.06878306878307
165.784 33.06878306878307
165.785 33.06878306878307
165.786 33.06878306878307
165.787 33.06878306878307
165.788 33.06878306878307
165.78900000000002 33.06878306878307
165.79 33.06878306878307
165.791 33.06878306878307
165.792 33.06878306878307
165.793 33.06878306878307
165.794 33.06878306878307
165.79500000000002 33.06878306878307
165.796 33.06878306878307
165.797 33.06878306878307
165.798 33.06878306878307
165.799 33.06878306878307
165.8 33.06878306878307
165.80100000000002 33.06878306878307
165.802 33.06878306878307
165.803 33.06878306878307
165.804 33.06878306878307
165.805 33.06878306878307
165.806 33.06878306878307
165.80700000000002 33.06878306878307
165.808 33.06878306878307
165.809 33.06878306878307
165.81 33.06878306878307
165.811 33.06878306878307
165.812 33.06878306878307
165.81300000000002 33.06878306878307
165.814 33.06878306878307
165.815 33.06878306878307
165.816 33.06878306878307
165.817 33.06878306878307
165.818 33.06878306878307
165.81900000000002 33.06878306878307
165.82 33.06878306878307
165.821 33.06878306878307
165.822 33.06878306878307
165.823 33.06878306878307
165.824 33.06878306878307
165.82500000000002 33.06878306878307
165.826 33.06878306878307
165.827 33.06878306878307
165.828 33.06878306878307
165.829 33.06878306878307
165.83 33.06878306878307
165.83100000000002 33.06878306878307
165.832 33.06878306878307
165.833 33.06878306878307
165.834 33.06878306878307
165.835 33.06878306878307
165.836 33.06878306878307
165.83700000000002 33.06878306878307
165.838 33.06878306878307
165.839 33.06878306878307
165.84 33.06878306878307
165.841 33.06878306878307
165.842 33.06878306878307
165.843 33.06878306878307
165.844 33.06878306878307
165.845 33.06878306878307
165.846 33.06878306878307
165.847 33.06878306878307
165.848 33.06878306878307
165.849 33.06878306878307
165.85 33.06878306878307
165.851 33.06878306878307
165.852 33.06878306878307
165.853 33.06878306878307
165.854 33.06878306878307
165.855 33.06878306878307
165.856 33.06878306878307
165.857 33.06878306878307
165.858 33.06878306878307
165.859 33.06878306878307
165.86 33.06878306878307
165.861 33.06878306878307
165.862 33.06878306878307
165.863 33.06878306878307
165.864 33.06878306878307
165.865 33.06878306878307
165.866 33.06878306878307
165.867 33.06878306878307
165.868 33.06878306878307
165.869 33.06878306878307
165.87 33.06878306878307
165.871 33.06878306878307
165.872 33.06878306878307
165.873 33.06878306878307
165.874 33.06878306878307
165.875 33.06878306878307
165.876 33.06878306878307
165.877 33.06878306878307
165.87800000000001 33.06878306878307
165.879 33.06878306878307
165.88 33.06878306878307
165.881 33.06878306878307
165.882 33.06878306878307
165.883 33.06878306878307
165.88400000000001 33.06878306878307
165.885 33.06878306878307
165.886 33.06878306878307
165.887 33.06878306878307
165.888 33.06878306878307
165.889 33.06878306878307
165.89000000000001 33.06878306878307
165.891 33.06878306878307
165.892 33.06878306878307
165.893 33.06878306878307
165.894 33.06878306878307
165.895 33.06878306878307
165.89600000000002 33.06878306878307
165.897 33.06878306878307
165.898 33.06878306878307
165.899 33.06878306878307
165.9 33.06878306878307
165.901 33.06878306878307
165.90200000000002 33.06878306878307
165.903 33.06878306878307
165.904 33.06878306878307
165.905 33.06878306878307
165.906 33.06878306878307
165.907 33.06878306878307
165.90800000000002 33.06878306878307
165.909 33.06878306878307
165.91 33.06878306878307
165.911 33.06878306878307
165.912 33.06878306878307
165.913 33.06878306878307
165.91400000000002 33.06878306878307
165.915 33.06878306878307
165.916 33.06878306878307
165.917 33.06878306878307
165.918 33.06878306878307
165.919 33.06878306878307
165.92000000000002 33.06878306878307
165.921 33.06878306878307
165.922 33.06878306878307
165.923 33.06878306878307
165.924 33.06878306878307
165.925 33.06878306878307
165.92600000000002 33.06878306878307
165.927 33.06878306878307
165.928 33.06878306878307
165.929 33.06878306878307
165.93 33.06878306878307
165.931 33.06878306878307
165.93200000000002 33.06878306878307
165.933 33.06878306878307
165.934 33.06878306878307
165.935 33.06878306878307
165.936 33.06878306878307
165.937 33.06878306878307
165.93800000000002 33.06878306878307
165.939 33.06878306878307
165.94 33.06878306878307
165.941 33.06878306878307
165.942 33.06878306878307
165.943 33.06878306878307
165.94400000000002 33.06878306878307
165.945 33.06878306878307
165.946 33.06878306878307
165.947 33.06878306878307
165.948 33.06878306878307
165.949 33.06878306878307
165.95000000000002 33.06878306878307
165.951 33.06878306878307
165.952 33.06878306878307
165.953 33.06878306878307
165.954 33.06878306878307
165.955 33.06878306878307
165.95600000000002 33.06878306878307
165.957 33.06878306878307
165.958 33.06878306878307
165.959 33.06878306878307
165.96 33.06878306878307
165.961 33.06878306878307
165.96200000000002 33.06878306878307
165.963 33.06878306878307
165.964 33.06878306878307
165.965 33.06878306878307
165.966 33.06878306878307
165.967 33.06878306878307
165.968 33.06878306878307
165.969 33.06878306878307
165.97 33.06878306878307
165.971 33.06878306878307
165.972 33.06878306878307
165.973 33.06878306878307
165.974 33.06878306878307
165.975 33.06878306878307
165.976 33.06878306878307
165.977 33.06878306878307
165.978 33.06878306878307
165.979 33.06878306878307
165.98 33.06878306878307
165.981 33.06878306878307
165.982 33.06878306878307
165.983 33.06878306878307
165.984 33.06878306878307
165.985 33.06878306878307
165.986 33.06878306878307
165.987 33.06878306878307
165.988 33.06878306878307
165.989 33.06878306878307
165.99 33.06878306878307
165.991 33.06878306878307
165.992 33.06878306878307
165.993 33.06878306878307
165.994 33.06878306878307
165.995 33.06878306878307
165.996 33.06878306878307
165.997 33.06878306878307
165.998 33.06878306878307
165.999 33.06878306878307
166.0 33.06878306878307
166.001 33.06878306878307
166.002 33.06878306878307
166.00300000000001 33.06878306878307
166.004 33.06878306878307
166.005 33.06878306878307
166.006 33.06878306878307
166.007 33.06878306878307
166.008 33.06878306878307
166.00900000000001 33.06878306878307
166.01 33.06878306878307
166.011 33.06878306878307
166.012 33.06878306878307
166.013 33.06878306878307
166.014 33.06878306878307
166.01500000000001 33.06878306878307
166.016 33.06878306878307
166.017 33.06878306878307
166.018 33.06878306878307
166.019 33.06878306878307
166.02 33.06878306878307
166.02100000000002 33.06878306878307
166.022 33.06878306878307
166.023 33.06878306878307
166.024 33.06878306878307
166.025 33.06878306878307
166.026 33.06878306878307
166.02700000000002 33.06878306878307
166.028 33.06878306878307
166.029 33.06878306878307
166.03 33.06878306878307
166.031 33.06878306878307
166.032 33.06878306878307
166.03300000000002 33.06878306878307
166.034 33.06878306878307
166.035 33.06878306878307
166.036 33.06878306878307
166.037 33.06878306878307
166.038 33.06878306878307
166.03900000000002 33.06878306878307
166.04 33.06878306878307
166.041 33.06878306878307
166.042 33.06878306878307
166.043 33.06878306878307
166.044 33.06878306878307
166.04500000000002 33.06878306878307
166.046 33.06878306878307
166.047 33.06878306878307
166.048 33.06878306878307
166.049 33.06878306878307
166.05 33.06878306878307
166.05100000000002 33.06878306878307
166.052 33.06878306878307
166.053 33.06878306878307
166.054 33.06878306878307
166.055 33.06878306878307
166.056 33.06878306878307
166.05700000000002 33.06878306878307
166.058 33.06878306878307
166.059 33.06878306878307
166.06 33.06878306878307
166.061 33.06878306878307
166.062 33.06878306878307
166.06300000000002 33.06878306878307
166.064 33.06878306878307
166.065 33.06878306878307
166.066 33.06878306878307
166.067 33.06878306878307
166.068 33.06878306878307
166.06900000000002 33.06878306878307
166.07 33.06878306878307
166.071 33.06878306878307
166.072 33.06878306878307
166.073 33.06878306878307
166.074 33.06878306878307
166.07500000000002 33.06878306878307
166.076 33.06878306878307
166.077 33.06878306878307
166.078 33.06878306878307
166.079 33.06878306878307
166.08 33.06878306878307
166.08100000000002 33.06878306878307
166.082 33.06878306878307
166.083 33.06878306878307
166.084 33.06878306878307
166.085 33.06878306878307
166.086 33.06878306878307
166.08700000000002 33.06878306878307
166.088 33.06878306878307
166.089 33.06878306878307
166.09 33.06878306878307
166.091 33.06878306878307
166.092 33.06878306878307
166.093 33.06878306878307
166.094 33.06878306878307
166.095 33.06878306878307
166.096 33.06878306878307
166.097 33.06878306878307
166.098 33.06878306878307
166.099 33.06878306878307
166.1 33.06878306878307
166.101 33.06878306878307
166.102 33.06878306878307
166.103 33.06878306878307
166.104 33.06878306878307
166.105 33.06878306878307
166.106 33.06878306878307
166.107 33.06878306878307
166.108 33.06878306878307
166.109 33.06878306878307
166.11 33.06878306878307
166.111 33.06878306878307
166.112 33.06878306878307
166.113 33.06878306878307
166.114 33.06878306878307
166.115 33.06878306878307
166.116 33.06878306878307
166.117 33.06878306878307
166.118 33.06878306878307
166.119 33.06878306878307
166.12 33.06878306878307
166.121 33.06878306878307
166.122 33.06878306878307
166.123 33.06878306878307
166.124 33.06878306878307
166.125 33.06878306878307
166.126 33.06878306878307
166.127 33.06878306878307
166.12800000000001 33.06878306878307
166.129 33.06878306878307
166.13 33.06878306878307
166.131 33.06878306878307
166.132 33.06878306878307
166.133 33.06878306878307
166.13400000000001 33.06878306878307
166.135 33.06878306878307
166.136 33.06878306878307
166.137 33.06878306878307
166.138 33.06878306878307
166.139 33.06878306878307
166.14000000000001 33.06878306878307
166.141 33.06878306878307
166.142 33.06878306878307
166.143 33.06878306878307
166.144 33.06878306878307
166.145 33.06878306878307
166.14600000000002 33.06878306878307
166.147 33.06878306878307
166.148 33.06878306878307
166.149 33.06878306878307
166.15 33.06878306878307
166.151 33.06878306878307
166.15200000000002 33.06878306878307
166.153 33.06878306878307
166.154 33.06878306878307
166.155 33.06878306878307
166.156 33.06878306878307
166.157 33.06878306878307
166.15800000000002 33.06878306878307
166.159 33.06878306878307
166.16 33.06878306878307
166.161 33.06878306878307
166.162 33.06878306878307
166.163 33.06878306878307
166.16400000000002 33.06878306878307
166.165 33.06878306878307
166.166 33.06878306878307
166.167 33.06878306878307
166.168 33.06878306878307
166.169 33.06878306878307
166.17000000000002 33.06878306878307
166.171 33.06878306878307
166.172 33.06878306878307
166.173 33.06878306878307
166.174 33.06878306878307
166.175 33.06878306878307
166.17600000000002 33.06878306878307
166.177 33.06878306878307
166.178 33.06878306878307
166.179 33.06878306878307
166.18 33.06878306878307
166.181 33.06878306878307
166.18200000000002 33.06878306878307
166.183 33.06878306878307
166.184 33.06878306878307
166.185 33.06878306878307
166.186 33.06878306878307
166.187 33.06878306878307
166.18800000000002 33.06878306878307
166.189 33.06878306878307
166.19 33.06878306878307
166.191 33.06878306878307
166.192 33.06878306878307
166.193 33.06878306878307
166.19400000000002 33.06878306878307
166.195 33.06878306878307
166.196 33.06878306878307
166.197 33.06878306878307
166.198 33.06878306878307
166.199 33.06878306878307
166.20000000000002 33.06878306878307
166.201 33.06878306878307
166.202 33.06878306878307
166.203 33.06878306878307
166.204 33.06878306878307
166.205 33.06878306878307
166.20600000000002 33.06878306878307
166.207 33.06878306878307
166.208 33.06878306878307
166.209 33.06878306878307
166.21 33.06878306878307
166.211 33.06878306878307
166.21200000000002 33.06878306878307
166.213 33.06878306878307
166.214 33.06878306878307
166.215 33.06878306878307
166.216 33.06878306878307
166.217 33.06878306878307
166.218 33.06878306878307
166.219 33.06878306878307
166.22 33.06878306878307
166.221 33.06878306878307
166.222 33.06878306878307
166.223 33.06878306878307
166.224 33.06878306878307
166.225 33.06878306878307
166.226 33.06878306878307
166.227 33.06878306878307
166.228 33.06878306878307
166.229 33.06878306878307
166.23 33.06878306878307
166.231 33.06878306878307
166.232 33.06878306878307
166.233 33.06878306878307
166.234 33.06878306878307
166.235 33.06878306878307
166.236 33.06878306878307
166.237 33.06878306878307
166.238 33.06878306878307
166.239 33.06878306878307
166.24 33.06878306878307
166.241 33.06878306878307
166.242 33.06878306878307
166.243 33.06878306878307
166.244 33.06878306878307
166.245 33.06878306878307
166.246 33.06878306878307
166.247 33.06878306878307
166.248 33.06878306878307
166.249 33.06878306878307
166.25 33.06878306878307
166.251 33.06878306878307
166.252 33.06878306878307
166.25300000000001 33.06878306878307
166.254 33.06878306878307
166.255 33.06878306878307
166.256 33.06878306878307
166.257 33.06878306878307
166.258 33.06878306878307
166.25900000000001 33.06878306878307
166.26 33.06878306878307
166.261 33.06878306878307
166.262 33.06878306878307
166.263 33.06878306878307
166.264 33.06878306878307
166.26500000000001 33.06878306878307
166.266 33.06878306878307
166.267 33.06878306878307
166.268 33.06878306878307
166.269 33.06878306878307
166.27 33.06878306878307
166.27100000000002 33.06878306878307
166.272 33.06878306878307
166.273 33.06878306878307
166.274 33.06878306878307
166.275 33.06878306878307
166.276 33.06878306878307
166.27700000000002 33.06878306878307
166.278 33.06878306878307
166.279 33.06878306878307
166.28 33.06878306878307
166.281 33.06878306878307
166.282 33.06878306878307
166.28300000000002 33.06878306878307
166.284 33.06878306878307
166.285 33.06878306878307
166.286 33.06878306878307
166.287 33.06878306878307
166.288 33.06878306878307
166.28900000000002 33.06878306878307
166.29 33.06878306878307
166.291 33.06878306878307
166.292 33.06878306878307
166.293 33.06878306878307
166.294 33.06878306878307
166.29500000000002 33.06878306878307
166.296 33.06878306878307
166.297 33.06878306878307
166.298 33.06878306878307
166.299 33.06878306878307
166.3 33.06878306878307
166.30100000000002 33.06878306878307
166.302 33.06878306878307
166.303 33.06878306878307
166.304 33.06878306878307
166.305 33.06878306878307
166.306 33.06878306878307
166.30700000000002 33.06878306878307
166.308 33.06878306878307
166.309 33.06878306878307
166.31 33.06878306878307
166.311 33.06878306878307
166.312 33.06878306878307
166.31300000000002 33.06878306878307
166.314 33.06878306878307
166.315 33.06878306878307
166.316 33.06878306878307
166.317 33.06878306878307
166.318 33.06878306878307
166.31900000000002 33.06878306878307
166.32 33.06878306878307
166.321 33.06878306878307
166.322 33.06878306878307
166.323 33.06878306878307
166.324 33.06878306878307
166.32500000000002 33.06878306878307
166.326 33.06878306878307
166.327 33.06878306878307
166.328 33.06878306878307
166.329 33.06878306878307
166.33 33.06878306878307
166.33100000000002 33.06878306878307
166.332 33.06878306878307
166.333 33.06878306878307
166.334 33.06878306878307
166.335 33.06878306878307
166.336 33.06878306878307
166.33700000000002 33.06878306878307
166.338 33.06878306878307
166.339 33.06878306878307
166.34 33.06878306878307
166.341 33.06878306878307
166.342 33.06878306878307
166.343 33.06878306878307
166.344 33.06878306878307
166.345 33.06878306878307
166.346 33.06878306878307
166.347 33.06878306878307
166.348 33.06878306878307
166.349 33.06878306878307
166.35 33.06878306878307
166.351 33.06878306878307
166.352 33.06878306878307
166.353 33.06878306878307
166.354 33.06878306878307
166.355 33.06878306878307
166.356 33.06878306878307
166.357 33.06878306878307
166.358 33.06878306878307
166.359 33.06878306878307
166.36 33.06878306878307
166.361 33.06878306878307
166.362 33.06878306878307
166.363 33.06878306878307
166.364 33.06878306878307
166.365 33.06878306878307
166.366 33.06878306878307
166.367 33.06878306878307
166.368 33.06878306878307
166.369 33.06878306878307
166.37 33.06878306878307
166.371 33.06878306878307
166.372 33.06878306878307
166.373 33.06878306878307
166.374 33.06878306878307
166.375 33.06878306878307
166.376 33.06878306878307
166.377 33.06878306878307
166.37800000000001 33.06878306878307
166.379 33.06878306878307
166.38 33.06878306878307
166.381 33.06878306878307
166.382 33.06878306878307
166.383 33.06878306878307
166.38400000000001 33.06878306878307
166.385 33.06878306878307
166.386 33.06878306878307
166.387 33.06878306878307
166.388 33.06878306878307
166.389 33.06878306878307
166.39000000000001 33.06878306878307
166.391 33.06878306878307
166.392 33.06878306878307
166.393 33.06878306878307
166.394 33.06878306878307
166.395 33.06878306878307
166.39600000000002 33.06878306878307
166.397 33.06878306878307
166.398 33.06878306878307
166.399 33.06878306878307
166.4 33.06878306878307
166.401 33.06878306878307
166.40200000000002 33.06878306878307
166.403 33.06878306878307
166.404 33.06878306878307
166.405 33.06878306878307
166.406 33.06878306878307
166.407 33.06878306878307
166.40800000000002 33.06878306878307
166.409 33.06878306878307
166.41 33.06878306878307
166.411 33.06878306878307
166.412 33.06878306878307
166.413 33.06878306878307
166.41400000000002 33.06878306878307
166.415 33.06878306878307
166.416 33.06878306878307
166.417 33.06878306878307
166.418 33.06878306878307
166.419 33.06878306878307
166.42000000000002 33.06878306878307
166.421 33.06878306878307
166.422 33.06878306878307
166.423 33.06878306878307
166.424 33.06878306878307
166.425 33.06878306878307
166.42600000000002 33.06878306878307
166.427 33.06878306878307
166.428 33.06878306878307
166.429 33.06878306878307
166.43 33.06878306878307
166.431 33.06878306878307
166.43200000000002 33.06878306878307
166.433 33.06878306878307
166.434 33.06878306878307
166.435 33.06878306878307
166.436 33.06878306878307
166.437 33.06878306878307
166.43800000000002 33.06878306878307
166.439 33.06878306878307
166.44 33.06878306878307
166.441 33.06878306878307
166.442 33.06878306878307
166.443 33.06878306878307
166.44400000000002 33.06878306878307
166.445 33.06878306878307
166.446 33.06878306878307
166.447 33.06878306878307
166.448 33.06878306878307
166.449 33.06878306878307
166.45000000000002 33.06878306878307
166.451 33.06878306878307
166.452 33.06878306878307
166.453 33.06878306878307
166.454 33.06878306878307
166.455 33.06878306878307
166.45600000000002 33.06878306878307
166.457 33.06878306878307
166.458 33.06878306878307
166.459 33.06878306878307
166.46 33.06878306878307
166.461 33.06878306878307
166.46200000000002 33.06878306878307
166.463 33.06878306878307
166.464 33.06878306878307
166.465 33.06878306878307
166.466 33.06878306878307
166.467 33.06878306878307
166.468 33.06878306878307
166.469 33.06878306878307
166.47 33.06878306878307
166.471 33.06878306878307
166.472 33.06878306878307
166.473 33.06878306878307
166.474 33.06878306878307
166.475 33.06878306878307
166.476 33.06878306878307
166.477 33.06878306878307
166.478 33.06878306878307
166.479 33.06878306878307
166.48 33.06878306878307
166.481 33.06878306878307
166.482 33.06878306878307
166.483 33.06878306878307
166.484 33.06878306878307
166.485 33.06878306878307
166.486 33.06878306878307
166.487 33.06878306878307
166.488 33.06878306878307
166.489 33.06878306878307
166.49 33.06878306878307
166.491 33.06878306878307
166.492 33.06878306878307
166.493 33.06878306878307
166.494 33.06878306878307
166.495 33.06878306878307
166.496 33.06878306878307
166.497 33.06878306878307
166.498 33.06878306878307
166.499 33.06878306878307
166.5 33.06878306878307
166.501 33.06878306878307
166.502 33.06878306878307
166.50300000000001 33.06878306878307
166.504 33.06878306878307
166.505 33.06878306878307
166.506 33.06878306878307
166.507 33.06878306878307
166.508 33.06878306878307
166.50900000000001 33.06878306878307
166.51 33.06878306878307
166.511 33.06878306878307
166.512 33.06878306878307
166.513 33.06878306878307
166.514 33.06878306878307
166.51500000000001 33.06878306878307
166.516 33.06878306878307
166.517 33.06878306878307
166.518 33.06878306878307
166.519 33.06878306878307
166.52 33.06878306878307
166.52100000000002 33.06878306878307
166.522 33.06878306878307
166.523 33.06878306878307
166.524 33.06878306878307
166.525 33.06878306878307
166.526 33.06878306878307
166.52700000000002 33.06878306878307
166.528 33.06878306878307
166.529 33.06878306878307
166.53 33.06878306878307
166.531 33.06878306878307
166.532 33.06878306878307
166.53300000000002 33.06878306878307
166.534 33.06878306878307
166.535 33.06878306878307
166.536 33.06878306878307
166.537 33.06878306878307
166.538 33.06878306878307
166.53900000000002 33.06878306878307
166.54 33.06878306878307
166.541 33.06878306878307
166.542 33.06878306878307
166.543 33.06878306878307
166.544 33.06878306878307
166.54500000000002 33.06878306878307
166.546 33.06878306878307
166.547 33.06878306878307
166.548 33.06878306878307
166.549 33.06878306878307
166.55 33.06878306878307
166.55100000000002 33.06878306878307
166.552 33.06878306878307
166.553 33.06878306878307
166.554 33.06878306878307
166.555 33.06878306878307
166.556 33.06878306878307
166.55700000000002 33.06878306878307
166.558 33.06878306878307
166.559 33.06878306878307
166.56 33.06878306878307
166.561 33.06878306878307
166.562 33.06878306878307
166.56300000000002 33.06878306878307
166.564 33.06878306878307
166.565 33.06878306878307
166.566 33.06878306878307
166.567 33.06878306878307
166.568 33.06878306878307
166.56900000000002 33.06878306878307
166.57 33.06878306878307
166.571 33.06878306878307
166.572 33.06878306878307
166.573 33.06878306878307
166.574 33.06878306878307
166.57500000000002 33.06878306878307
166.576 33.06878306878307
166.577 33.06878306878307
166.578 33.06878306878307
166.579 33.06878306878307
166.58 33.06878306878307
166.58100000000002 33.06878306878307
166.582 33.06878306878307
166.583 33.06878306878307
166.584 33.06878306878307
166.585 33.06878306878307
166.586 33.06878306878307
166.58700000000002 33.06878306878307
166.588 33.06878306878307
166.589 33.06878306878307
166.59 33.06878306878307
166.591 33.06878306878307
166.592 33.06878306878307
166.593 33.06878306878307
166.594 33.06878306878307
166.595 33.06878306878307
166.596 33.06878306878307
166.597 33.06878306878307
166.598 33.06878306878307
166.599 33.06878306878307
166.6 33.06878306878307
166.601 33.06878306878307
166.602 33.06878306878307
166.603 33.06878306878307
166.604 33.06878306878307
166.605 33.06878306878307
166.606 33.06878306878307
166.607 33.06878306878307
166.608 33.06878306878307
166.609 33.06878306878307
166.61 33.06878306878307
166.611 33.06878306878307
166.612 33.06878306878307
166.613 33.06878306878307
166.614 33.06878306878307
166.615 33.06878306878307
166.616 33.06878306878307
166.617 33.06878306878307
166.618 33.06878306878307
166.619 33.06878306878307
166.62 33.06878306878307
166.621 33.06878306878307
166.622 33.06878306878307
166.623 33.06878306878307
166.624 33.06878306878307
166.625 33.06878306878307
166.626 33.06878306878307
166.627 33.06878306878307
166.62800000000001 33.06878306878307
166.629 33.06878306878307
166.63 33.06878306878307
166.631 33.06878306878307
166.632 33.06878306878307
166.633 33.06878306878307
166.63400000000001 33.06878306878307
166.635 33.06878306878307
166.636 33.06878306878307
166.637 33.06878306878307
166.638 33.06878306878307
166.639 33.06878306878307
166.64000000000001 33.06878306878307
166.641 33.06878306878307
166.642 33.06878306878307
166.643 33.06878306878307
166.644 33.06878306878307
166.645 33.06878306878307
166.64600000000002 33.06878306878307
166.647 33.06878306878307
166.648 33.06878306878307
166.649 33.06878306878307
166.65 33.06878306878307
166.651 33.06878306878307
166.65200000000002 33.06878306878307
166.653 33.06878306878307
166.654 33.06878306878307
166.655 33.06878306878307
166.656 33.06878306878307
166.657 33.06878306878307
166.65800000000002 33.06878306878307
166.659 33.06878306878307
166.66 33.06878306878307
166.661 33.06878306878307
166.662 33.06878306878307
166.663 33.06878306878307
166.66400000000002 33.06878306878307
166.665 33.06878306878307
166.666 33.06878306878307
166.667 33.06878306878307
166.668 33.06878306878307
166.669 33.06878306878307
166.67000000000002 33.06878306878307
166.671 33.06878306878307
166.672 33.06878306878307
166.673 33.06878306878307
166.674 33.06878306878307
166.675 33.06878306878307
166.67600000000002 33.06878306878307
166.677 33.06878306878307
166.678 33.06878306878307
166.679 33.06878306878307
166.68 33.06878306878307
166.681 33.06878306878307
166.68200000000002 33.06878306878307
166.683 33.06878306878307
166.684 33.06878306878307
166.685 33.06878306878307
166.686 33.06878306878307
166.687 33.06878306878307
166.68800000000002 33.06878306878307
166.689 33.06878306878307
166.69 33.06878306878307
166.691 33.06878306878307
166.692 33.06878306878307
166.693 33.06878306878307
166.69400000000002 33.06878306878307
166.695 33.06878306878307
166.696 33.06878306878307
166.697 33.06878306878307
166.698 33.06878306878307
166.699 33.06878306878307
166.70000000000002 33.06878306878307
166.701 33.06878306878307
166.702 33.06878306878307
166.703 33.06878306878307
166.704 33.06878306878307
166.705 33.06878306878307
166.70600000000002 33.06878306878307
166.707 33.06878306878307
166.708 33.06878306878307
166.709 33.06878306878307
166.71 33.06878306878307
166.711 33.06878306878307
166.71200000000002 33.06878306878307
166.713 33.06878306878307
166.714 33.06878306878307
166.715 33.06878306878307
166.716 33.06878306878307
166.717 33.06878306878307
166.718 33.06878306878307
166.719 33.06878306878307
166.72 33.06878306878307
166.721 33.06878306878307
166.722 33.06878306878307
166.723 33.06878306878307
166.724 33.06878306878307
166.725 33.06878306878307
166.726 33.06878306878307
166.727 33.06878306878307
166.728 33.06878306878307
166.729 33.06878306878307
166.73 33.06878306878307
166.731 33.06878306878307
166.732 33.06878306878307
166.733 33.06878306878307
166.734 33.06878306878307
166.735 33.06878306878307
166.736 33.06878306878307
166.737 33.06878306878307
166.738 33.06878306878307
166.739 33.06878306878307
166.74 33.06878306878307
166.741 33.06878306878307
166.742 33.06878306878307
166.743 33.06878306878307
166.744 33.06878306878307
166.745 33.06878306878307
166.746 33.06878306878307
166.747 33.06878306878307
166.748 33.06878306878307
166.749 33.06878306878307
166.75 33.06878306878307
166.751 33.06878306878307
166.752 33.06878306878307
166.75300000000001 33.06878306878307
166.754 33.06878306878307
166.755 33.06878306878307
166.756 33.06878306878307
166.757 33.06878306878307
166.758 33.06878306878307
166.75900000000001 33.06878306878307
166.76 33.06878306878307
166.761 33.06878306878307
166.762 33.06878306878307
166.763 33.06878306878307
166.764 33.06878306878307
166.76500000000001 33.06878306878307
166.766 33.06878306878307
166.767 33.06878306878307
166.768 33.06878306878307
166.769 33.06878306878307
166.77 33.06878306878307
166.77100000000002 33.06878306878307
166.772 33.06878306878307
166.773 33.06878306878307
166.774 33.06878306878307
166.775 33.06878306878307
166.776 33.06878306878307
166.77700000000002 33.06878306878307
166.778 33.06878306878307
166.779 33.06878306878307
166.78 33.06878306878307
166.781 33.06878306878307
166.782 33.06878306878307
166.78300000000002 33.06878306878307
166.784 33.06878306878307
166.785 33.06878306878307
166.786 33.06878306878307
166.787 33.06878306878307
166.788 33.06878306878307
166.78900000000002 33.06878306878307
166.79 33.06878306878307
166.791 33.06878306878307
166.792 33.06878306878307
166.793 33.06878306878307
166.794 33.06878306878307
166.79500000000002 33.06878306878307
166.796 33.06878306878307
166.797 33.06878306878307
166.798 33.06878306878307
166.799 33.06878306878307
166.8 33.06878306878307
166.80100000000002 33.06878306878307
166.802 33.06878306878307
166.803 33.06878306878307
166.804 33.06878306878307
166.805 33.06878306878307
166.806 33.06878306878307
166.80700000000002 33.06878306878307
166.808 33.06878306878307
166.809 33.06878306878307
166.81 33.06878306878307
166.811 33.06878306878307
166.812 33.06878306878307
166.81300000000002 33.06878306878307
166.814 33.06878306878307
166.815 33.06878306878307
166.816 33.06878306878307
166.817 33.06878306878307
166.818 33.06878306878307
166.81900000000002 33.06878306878307
166.82 33.06878306878307
166.821 33.06878306878307
166.822 33.06878306878307
166.823 33.06878306878307
166.824 33.06878306878307
166.82500000000002 33.06878306878307
166.826 33.06878306878307
166.827 33.06878306878307
166.828 33.06878306878307
166.829 33.06878306878307
166.83 33.06878306878307
166.83100000000002 33.06878306878307
166.832 33.06878306878307
166.833 33.06878306878307
166.834 33.06878306878307
166.835 33.06878306878307
166.836 33.06878306878307
166.83700000000002 33.06878306878307
166.838 33.06878306878307
166.839 33.06878306878307
166.84 33.06878306878307
166.841 33.06878306878307
166.842 33.06878306878307
166.843 33.06878306878307
166.844 33.06878306878307
166.845 33.06878306878307
166.846 33.06878306878307
166.847 33.06878306878307
166.848 33.06878306878307
166.849 33.06878306878307
166.85 33.06878306878307
166.851 33.06878306878307
166.852 33.06878306878307
166.853 33.06878306878307
166.854 33.06878306878307
166.855 33.06878306878307
166.856 33.06878306878307
166.857 33.06878306878307
166.858 33.06878306878307
166.859 33.06878306878307
166.86 33.06878306878307
166.861 33.06878306878307
166.862 33.06878306878307
166.863 33.06878306878307
166.864 33.06878306878307
166.865 33.06878306878307
166.866 33.06878306878307
166.867 33.06878306878307
166.868 33.06878306878307
166.869 33.06878306878307
166.87 33.06878306878307
166.871 33.06878306878307
166.872 33.06878306878307
166.873 33.06878306878307
166.874 33.06878306878307
166.875 33.06878306878307
166.876 33.06878306878307
166.877 33.06878306878307
166.87800000000001 33.06878306878307
166.879 33.06878306878307
166.88 33.06878306878307
166.881 33.06878306878307
166.882 33.06878306878307
166.883 33.06878306878307
166.88400000000001 33.06878306878307
166.885 33.06878306878307
166.886 33.06878306878307
166.887 33.06878306878307
166.888 33.06878306878307
166.889 33.06878306878307
166.89000000000001 33.06878306878307
166.891 33.06878306878307
166.892 33.06878306878307
166.893 33.06878306878307
166.894 33.06878306878307
166.895 33.06878306878307
166.89600000000002 33.06878306878307
166.897 33.06878306878307
166.898 33.06878306878307
166.899 33.06878306878307
166.9 33.06878306878307
166.901 33.06878306878307
166.90200000000002 33.06878306878307
166.903 33.06878306878307
166.904 33.06878306878307
166.905 33.06878306878307
166.906 33.06878306878307
166.907 33.06878306878307
166.90800000000002 33.06878306878307
166.909 33.06878306878307
166.91 33.06878306878307
166.911 33.06878306878307
166.912 33.06878306878307
166.913 33.06878306878307
166.91400000000002 33.06878306878307
166.915 33.06878306878307
166.916 33.06878306878307
166.917 33.06878306878307
166.918 33.06878306878307
166.919 33.06878306878307
166.92000000000002 33.06878306878307
166.921 33.06878306878307
166.922 33.06878306878307
166.923 33.06878306878307
166.924 33.06878306878307
166.925 33.06878306878307
166.92600000000002 33.06878306878307
166.927 33.06878306878307
166.928 33.06878306878307
166.929 33.06878306878307
166.93 33.06878306878307
166.931 33.06878306878307
166.93200000000002 33.06878306878307
166.933 33.06878306878307
166.934 33.06878306878307
166.935 33.06878306878307
166.936 33.06878306878307
166.937 33.06878306878307
166.93800000000002 33.06878306878307
166.939 33.06878306878307
166.94 33.06878306878307
166.941 33.06878306878307
166.942 33.06878306878307
166.943 33.06878306878307
166.94400000000002 33.06878306878307
166.945 33.06878306878307
166.946 33.06878306878307
166.947 33.06878306878307
166.948 33.06878306878307
166.949 33.06878306878307
166.95000000000002 33.06878306878307
166.951 33.06878306878307
166.952 33.06878306878307
166.953 33.06878306878307
166.954 33.06878306878307
166.955 33.06878306878307
166.95600000000002 33.06878306878307
166.957 33.06878306878307
166.958 33.06878306878307
166.959 33.06878306878307
166.96 33.06878306878307
166.961 33.06878306878307
166.96200000000002 33.06878306878307
166.963 33.06878306878307
166.964 33.06878306878307
166.965 33.06878306878307
166.966 33.06878306878307
166.967 33.06878306878307
166.968 33.06878306878307
166.969 33.06878306878307
166.97 33.06878306878307
166.971 33.06878306878307
166.972 33.06878306878307
166.973 33.06878306878307
166.974 33.06878306878307
166.975 33.06878306878307
166.976 33.06878306878307
166.977 33.06878306878307
166.978 33.06878306878307
166.979 33.06878306878307
166.98 33.06878306878307
166.981 33.06878306878307
166.982 33.06878306878307
166.983 33.06878306878307
166.984 33.06878306878307
166.985 33.06878306878307
166.986 33.06878306878307
166.987 33.06878306878307
166.988 33.06878306878307
166.989 33.06878306878307
166.99 33.06878306878307
166.991 33.06878306878307
166.992 33.06878306878307
166.993 33.06878306878307
166.994 33.06878306878307
166.995 33.06878306878307
166.996 33.06878306878307
166.997 33.06878306878307
166.998 33.06878306878307
166.999 33.06878306878307
167.0 33.06878306878307
167.001 33.06878306878307
167.002 33.06878306878307
167.00300000000001 33.06878306878307
167.004 33.06878306878307
167.005 33.06878306878307
167.006 33.06878306878307
167.007 33.06878306878307
167.008 33.06878306878307
167.00900000000001 33.06878306878307
167.01 33.06878306878307
167.011 33.06878306878307
167.012 33.06878306878307
167.013 33.06878306878307
167.014 33.06878306878307
167.01500000000001 33.06878306878307
167.016 33.06878306878307
167.017 33.06878306878307
167.018 33.06878306878307
167.019 33.06878306878307
167.02 33.06878306878307
167.02100000000002 33.06878306878307
167.022 33.06878306878307
167.023 33.06878306878307
167.024 33.06878306878307
167.025 33.06878306878307
167.026 33.06878306878307
167.02700000000002 33.06878306878307
167.028 33.06878306878307
167.029 33.06878306878307
167.03 33.06878306878307
167.031 33.06878306878307
167.032 33.06878306878307
167.03300000000002 33.06878306878307
167.034 33.06878306878307
167.035 33.06878306878307
167.036 33.06878306878307
167.037 33.06878306878307
167.038 33.06878306878307
167.03900000000002 33.06878306878307
167.04 33.06878306878307
167.041 33.06878306878307
167.042 33.06878306878307
167.043 33.06878306878307
167.044 33.06878306878307
167.04500000000002 33.06878306878307
167.046 33.06878306878307
167.047 33.06878306878307
167.048 33.06878306878307
167.049 33.06878306878307
167.05 33.06878306878307
167.05100000000002 33.06878306878307
167.052 33.06878306878307
167.053 33.06878306878307
167.054 33.06878306878307
167.055 33.06878306878307
167.056 33.06878306878307
167.05700000000002 33.06878306878307
167.058 33.06878306878307
167.059 33.06878306878307
167.06 33.06878306878307
167.061 33.06878306878307
167.062 33.06878306878307
167.06300000000002 33.06878306878307
167.064 33.06878306878307
167.065 33.06878306878307
167.066 33.06878306878307
167.067 33.06878306878307
167.068 33.06878306878307
167.06900000000002 33.06878306878307
167.07 33.06878306878307
167.071 33.06878306878307
167.072 33.06878306878307
167.073 33.06878306878307
167.074 33.06878306878307
167.07500000000002 33.06878306878307
167.076 33.06878306878307
167.077 33.06878306878307
167.078 33.06878306878307
167.079 33.06878306878307
167.08 33.06878306878307
167.08100000000002 33.06878306878307
167.082 33.06878306878307
167.083 33.06878306878307
167.084 33.06878306878307
167.085 33.06878306878307
167.086 33.06878306878307
167.08700000000002 33.06878306878307
167.088 33.06878306878307
167.089 33.06878306878307
167.09 33.06878306878307
167.091 33.06878306878307
167.092 33.06878306878307
167.093 33.06878306878307
167.094 33.06878306878307
167.095 33.06878306878307
167.096 33.06878306878307
167.097 33.06878306878307
167.098 33.06878306878307
167.099 33.06878306878307
167.1 33.06878306878307
167.101 33.06878306878307
167.102 33.06878306878307
167.103 33.06878306878307
167.104 33.06878306878307
167.105 33.06878306878307
167.106 33.06878306878307
167.107 33.06878306878307
167.108 33.06878306878307
167.109 33.06878306878307
167.11 33.06878306878307
167.111 33.06878306878307
167.112 33.06878306878307
167.113 33.06878306878307
167.114 33.06878306878307
167.115 33.06878306878307
167.116 33.06878306878307
167.117 33.06878306878307
167.118 33.06878306878307
167.119 33.06878306878307
167.12 33.06878306878307
167.121 33.06878306878307
167.122 33.06878306878307
167.123 33.06878306878307
167.124 33.06878306878307
167.125 33.06878306878307
167.126 33.06878306878307
167.127 33.06878306878307
167.12800000000001 33.06878306878307
167.129 33.06878306878307
167.13 33.06878306878307
167.131 33.06878306878307
167.132 33.06878306878307
167.133 33.06878306878307
167.13400000000001 33.06878306878307
167.135 33.06878306878307
167.136 33.06878306878307
167.137 33.06878306878307
167.138 33.06878306878307
167.139 33.06878306878307
167.14000000000001 33.06878306878307
167.141 33.06878306878307
167.142 33.06878306878307
167.143 33.06878306878307
167.144 33.06878306878307
167.145 33.06878306878307
167.14600000000002 33.06878306878307
167.147 33.06878306878307
167.148 33.06878306878307
167.149 33.06878306878307
167.15 33.06878306878307
167.151 33.06878306878307
167.15200000000002 33.06878306878307
167.153 33.06878306878307
167.154 33.06878306878307
167.155 33.06878306878307
167.156 33.06878306878307
167.157 33.06878306878307
167.15800000000002 33.06878306878307
167.159 33.06878306878307
167.16 33.06878306878307
167.161 33.06878306878307
167.162 33.06878306878307
167.163 33.06878306878307
167.16400000000002 33.06878306878307
167.165 33.06878306878307
167.166 33.06878306878307
167.167 33.06878306878307
167.168 33.06878306878307
167.169 33.06878306878307
167.17000000000002 33.06878306878307
167.171 33.06878306878307
167.172 33.06878306878307
167.173 33.06878306878307
167.174 33.06878306878307
167.175 33.06878306878307
167.17600000000002 33.06878306878307
167.177 33.06878306878307
167.178 33.06878306878307
167.179 33.06878306878307
167.18 33.06878306878307
167.181 33.06878306878307
167.18200000000002 33.06878306878307
167.183 33.06878306878307
167.184 33.06878306878307
167.185 33.06878306878307
167.186 33.06878306878307
167.187 33.06878306878307
167.18800000000002 33.06878306878307
167.189 33.06878306878307
167.19 33.06878306878307
167.191 33.06878306878307
167.192 33.06878306878307
167.193 33.06878306878307
167.19400000000002 33.06878306878307
167.195 33.06878306878307
167.196 33.06878306878307
167.197 33.06878306878307
167.198 33.06878306878307
167.199 33.06878306878307
167.20000000000002 33.06878306878307
167.201 33.06878306878307
167.202 33.06878306878307
167.203 33.06878306878307
167.204 33.06878306878307
167.205 33.06878306878307
167.20600000000002 33.06878306878307
167.207 33.06878306878307
167.208 33.06878306878307
167.209 33.06878306878307
167.21 33.06878306878307
167.211 33.06878306878307
167.21200000000002 33.06878306878307
167.213 33.06878306878307
167.214 33.06878306878307
167.215 33.06878306878307
167.216 33.06878306878307
167.217 33.06878306878307
167.218 33.06878306878307
167.219 33.06878306878307
167.22 33.06878306878307
167.221 33.06878306878307
167.222 33.06878306878307
167.223 33.06878306878307
167.224 33.06878306878307
167.225 33.06878306878307
167.226 33.06878306878307
167.227 33.06878306878307
167.228 33.06878306878307
167.229 33.06878306878307
167.23 33.06878306878307
167.231 33.06878306878307
167.232 33.06878306878307
167.233 33.06878306878307
167.234 33.06878306878307
167.235 33.06878306878307
167.236 33.06878306878307
167.237 33.06878306878307
167.238 33.06878306878307
167.239 33.06878306878307
167.24 33.06878306878307
167.241 33.06878306878307
167.242 33.06878306878307
167.243 33.06878306878307
167.244 33.06878306878307
167.245 33.06878306878307
167.246 33.06878306878307
167.247 33.06878306878307
167.248 33.06878306878307
167.249 33.06878306878307
167.25 33.06878306878307
167.251 33.06878306878307
167.252 33.06878306878307
167.25300000000001 33.06878306878307
167.254 33.06878306878307
167.255 33.06878306878307
167.256 33.06878306878307
167.257 33.06878306878307
167.258 33.06878306878307
167.25900000000001 33.06878306878307
167.26 33.06878306878307
167.261 33.06878306878307
167.262 33.06878306878307
167.263 33.06878306878307
167.264 33.06878306878307
167.26500000000001 33.06878306878307
167.266 33.06878306878307
167.267 33.06878306878307
167.268 33.06878306878307
167.269 33.06878306878307
167.27 33.06878306878307
167.27100000000002 33.06878306878307
167.272 33.06878306878307
167.273 33.06878306878307
167.274 33.06878306878307
167.275 33.06878306878307
167.276 33.06878306878307
167.27700000000002 33.06878306878307
167.278 33.06878306878307
167.279 33.06878306878307
167.28 33.06878306878307
167.281 33.06878306878307
167.282 33.06878306878307
167.28300000000002 33.06878306878307
167.284 33.06878306878307
167.285 33.06878306878307
167.286 33.06878306878307
167.287 33.06878306878307
167.288 33.06878306878307
167.28900000000002 33.06878306878307
167.29 33.06878306878307
167.291 33.06878306878307
167.292 33.06878306878307
167.293 33.06878306878307
167.294 33.06878306878307
167.29500000000002 33.06878306878307
167.296 33.06878306878307
167.297 33.06878306878307
167.298 33.06878306878307
167.299 33.06878306878307
167.3 33.06878306878307
167.30100000000002 33.06878306878307
167.302 33.06878306878307
167.303 33.06878306878307
167.304 33.06878306878307
167.305 33.06878306878307
167.306 33.06878306878307
167.30700000000002 33.06878306878307
167.308 33.06878306878307
167.309 33.06878306878307
167.31 33.06878306878307
167.311 33.06878306878307
167.312 33.06878306878307
167.31300000000002 33.06878306878307
167.314 33.06878306878307
167.315 33.06878306878307
167.316 33.06878306878307
167.317 33.06878306878307
167.318 33.06878306878307
167.31900000000002 33.06878306878307
167.32 33.06878306878307
167.321 33.06878306878307
167.322 33.06878306878307
167.323 33.06878306878307
167.324 33.06878306878307
167.32500000000002 33.06878306878307
167.326 33.06878306878307
167.327 33.06878306878307
167.328 33.06878306878307
167.329 33.06878306878307
167.33 33.06878306878307
167.33100000000002 33.06878306878307
167.332 33.06878306878307
167.333 33.06878306878307
167.334 33.06878306878307
167.335 33.06878306878307
167.336 33.06878306878307
167.33700000000002 33.06878306878307
167.338 33.06878306878307
167.339 33.06878306878307
167.34 33.06878306878307
167.341 33.06878306878307
167.342 33.06878306878307
167.343 33.06878306878307
167.344 33.06878306878307
167.345 33.06878306878307
167.346 33.06878306878307
167.347 33.06878306878307
167.348 33.06878306878307
167.349 33.06878306878307
167.35 33.06878306878307
167.351 33.06878306878307
167.352 33.06878306878307
167.353 33.06878306878307
167.354 33.06878306878307
167.355 33.06878306878307
167.356 33.06878306878307
167.357 33.06878306878307
167.358 33.06878306878307
167.359 33.06878306878307
167.36 33.06878306878307
167.361 33.06878306878307
167.362 33.06878306878307
167.363 33.06878306878307
167.364 33.06878306878307
167.365 33.06878306878307
167.366 33.06878306878307
167.367 33.06878306878307
167.368 33.06878306878307
167.369 33.06878306878307
167.37 33.06878306878307
167.371 33.06878306878307
167.372 33.06878306878307
167.373 33.06878306878307
167.374 33.06878306878307
167.375 33.06878306878307
167.376 33.06878306878307
167.377 33.06878306878307
167.37800000000001 33.06878306878307
167.379 33.06878306878307
167.38 33.06878306878307
167.381 33.06878306878307
167.382 33.06878306878307
167.383 33.06878306878307
167.38400000000001 33.06878306878307
167.385 33.06878306878307
167.386 33.06878306878307
167.387 33.06878306878307
167.388 33.06878306878307
167.389 33.06878306878307
167.39000000000001 33.06878306878307
167.391 33.06878306878307
167.392 33.06878306878307
167.393 33.06878306878307
167.394 33.06878306878307
167.395 33.06878306878307
167.39600000000002 33.06878306878307
167.397 33.06878306878307
167.398 33.06878306878307
167.399 33.06878306878307
167.4 33.06878306878307
167.401 33.06878306878307
167.40200000000002 33.06878306878307
167.403 33.06878306878307
167.404 33.06878306878307
167.405 33.06878306878307
167.406 33.06878306878307
167.407 33.06878306878307
167.40800000000002 33.06878306878307
167.409 33.06878306878307
167.41 33.06878306878307
167.411 33.06878306878307
167.412 33.06878306878307
167.413 33.06878306878307
167.41400000000002 33.06878306878307
167.415 33.06878306878307
167.416 33.06878306878307
167.417 33.06878306878307
167.418 33.06878306878307
167.419 33.06878306878307
167.42000000000002 33.06878306878307
167.421 33.06878306878307
167.422 33.06878306878307
167.423 33.06878306878307
167.424 33.06878306878307
167.425 33.06878306878307
167.42600000000002 33.06878306878307
167.427 33.06878306878307
167.428 33.06878306878307
167.429 33.06878306878307
167.43 33.06878306878307
167.431 33.06878306878307
167.43200000000002 33.06878306878307
167.433 33.06878306878307
167.434 33.06878306878307
167.435 33.06878306878307
167.436 33.06878306878307
167.437 33.06878306878307
167.43800000000002 33.06878306878307
167.439 33.06878306878307
167.44 33.06878306878307
167.441 33.06878306878307
167.442 33.06878306878307
167.443 33.06878306878307
167.44400000000002 33.06878306878307
167.445 33.06878306878307
167.446 33.06878306878307
167.447 33.06878306878307
167.448 33.06878306878307
167.449 33.06878306878307
167.45000000000002 33.06878306878307
167.451 33.06878306878307
167.452 33.06878306878307
167.453 33.06878306878307
167.454 33.06878306878307
167.455 33.06878306878307
167.45600000000002 33.06878306878307
167.457 33.06878306878307
167.458 33.06878306878307
167.459 33.06878306878307
167.46 33.06878306878307
167.461 33.06878306878307
167.46200000000002 33.06878306878307
167.463 33.06878306878307
167.464 33.06878306878307
167.465 33.06878306878307
167.466 33.06878306878307
167.467 33.06878306878307
167.468 33.06878306878307
167.469 33.06878306878307
167.47 33.06878306878307
167.471 33.06878306878307
167.472 33.06878306878307
167.473 33.06878306878307
167.474 33.06878306878307
167.475 33.06878306878307
167.476 33.06878306878307
167.477 33.06878306878307
167.478 33.06878306878307
167.479 33.06878306878307
167.48 33.06878306878307
167.481 33.06878306878307
167.482 33.06878306878307
167.483 33.06878306878307
167.484 33.06878306878307
167.485 33.06878306878307
167.486 33.06878306878307
167.487 33.06878306878307
167.488 33.06878306878307
167.489 33.06878306878307
167.49 33.06878306878307
167.491 33.06878306878307
167.492 33.06878306878307
167.493 33.06878306878307
167.494 33.06878306878307
167.495 33.06878306878307
167.496 33.06878306878307
167.497 33.06878306878307
167.498 33.06878306878307
167.499 33.06878306878307
167.5 33.06878306878307
167.501 33.06878306878307
167.502 33.06878306878307
167.50300000000001 33.06878306878307
167.504 33.06878306878307
167.505 33.06878306878307
167.506 33.06878306878307
167.507 33.06878306878307
167.508 33.06878306878307
167.50900000000001 33.06878306878307
167.51 33.06878306878307
167.511 33.06878306878307
167.512 33.06878306878307
167.513 33.06878306878307
167.514 33.06878306878307
167.51500000000001 33.06878306878307
167.516 33.06878306878307
167.517 33.06878306878307
167.518 33.06878306878307
167.519 33.06878306878307
167.52 33.06878306878307
167.52100000000002 33.06878306878307
167.522 33.06878306878307
167.523 33.06878306878307
167.524 33.06878306878307
167.525 33.06878306878307
167.526 33.06878306878307
167.52700000000002 33.06878306878307
167.528 33.06878306878307
167.529 33.06878306878307
167.53 33.06878306878307
167.531 33.06878306878307
167.532 33.06878306878307
167.53300000000002 33.06878306878307
167.534 33.06878306878307
167.535 33.06878306878307
167.536 33.06878306878307
167.537 33.06878306878307
167.538 33.06878306878307
167.53900000000002 33.06878306878307
167.54 33.06878306878307
167.541 33.06878306878307
167.542 33.06878306878307
167.543 33.06878306878307
167.544 33.06878306878307
167.54500000000002 33.06878306878307
167.546 33.06878306878307
167.547 33.06878306878307
167.548 33.06878306878307
167.549 33.06878306878307
167.55 33.06878306878307
167.55100000000002 33.06878306878307
167.552 33.06878306878307
167.553 33.06878306878307
167.554 33.06878306878307
167.555 33.06878306878307
167.556 33.06878306878307
167.55700000000002 33.06878306878307
167.558 33.06878306878307
167.559 33.06878306878307
167.56 33.06878306878307
167.561 33.06878306878307
167.562 33.06878306878307
167.56300000000002 33.06878306878307
167.564 33.06878306878307
167.565 33.06878306878307
167.566 33.06878306878307
167.567 33.06878306878307
167.568 33.06878306878307
167.56900000000002 33.06878306878307
167.57 33.06878306878307
167.571 33.06878306878307
167.572 33.06878306878307
167.573 33.06878306878307
167.574 33.06878306878307
167.57500000000002 33.06878306878307
167.576 33.06878306878307
167.577 33.06878306878307
167.578 33.06878306878307
167.579 33.06878306878307
167.58 33.06878306878307
167.58100000000002 33.06878306878307
167.582 33.06878306878307
167.583 33.06878306878307
167.584 33.06878306878307
167.585 33.06878306878307
167.586 33.06878306878307
167.58700000000002 33.06878306878307
167.588 33.06878306878307
167.589 33.06878306878307
167.59 33.06878306878307
167.591 33.06878306878307
167.592 33.06878306878307
167.593 33.06878306878307
167.594 33.06878306878307
167.595 33.06878306878307
167.596 33.06878306878307
167.597 33.06878306878307
167.598 33.06878306878307
167.599 33.06878306878307
167.6 33.06878306878307
167.601 33.06878306878307
167.602 33.06878306878307
167.603 33.06878306878307
167.604 33.06878306878307
167.605 33.06878306878307
167.606 33.06878306878307
167.607 33.06878306878307
167.608 33.06878306878307
167.609 33.06878306878307
167.61 33.06878306878307
167.611 33.06878306878307
167.612 33.06878306878307
167.613 33.06878306878307
167.614 33.06878306878307
167.615 33.06878306878307
167.616 33.06878306878307
167.617 33.06878306878307
167.618 33.06878306878307
167.619 33.06878306878307
167.62 33.06878306878307
167.621 33.06878306878307
167.622 33.06878306878307
167.623 33.06878306878307
167.624 33.06878306878307
167.625 33.06878306878307
167.626 33.06878306878307
167.627 33.06878306878307
167.62800000000001 33.06878306878307
167.629 33.06878306878307
167.63 33.06878306878307
167.631 33.06878306878307
167.632 33.06878306878307
167.633 33.06878306878307
167.63400000000001 33.06878306878307
167.635 33.06878306878307
167.636 33.06878306878307
167.637 33.06878306878307
167.638 33.06878306878307
167.639 33.06878306878307
167.64000000000001 33.06878306878307
167.641 33.06878306878307
167.642 33.06878306878307
167.643 33.06878306878307
167.644 33.06878306878307
167.645 33.06878306878307
167.64600000000002 33.06878306878307
167.647 33.06878306878307
167.648 33.06878306878307
167.649 33.06878306878307
167.65 33.06878306878307
167.651 33.06878306878307
167.65200000000002 33.06878306878307
167.653 33.06878306878307
167.654 33.06878306878307
167.655 33.06878306878307
167.656 33.06878306878307
167.657 33.06878306878307
167.65800000000002 33.06878306878307
167.659 33.06878306878307
167.66 33.06878306878307
167.661 33.06878306878307
167.662 33.06878306878307
167.663 33.06878306878307
167.66400000000002 33.06878306878307
167.665 33.06878306878307
167.666 33.06878306878307
167.667 33.06878306878307
167.668 33.06878306878307
167.669 33.06878306878307
167.67000000000002 33.06878306878307
167.671 33.06878306878307
167.672 33.06878306878307
167.673 33.06878306878307
167.674 33.06878306878307
167.675 33.06878306878307
167.67600000000002 33.06878306878307
167.677 33.06878306878307
167.678 33.06878306878307
167.679 33.06878306878307
167.68 33.06878306878307
167.681 33.06878306878307
167.68200000000002 33.06878306878307
167.683 33.06878306878307
167.684 33.06878306878307
167.685 33.06878306878307
167.686 33.06878306878307
167.687 33.06878306878307
167.68800000000002 33.06878306878307
167.689 33.06878306878307
167.69 33.06878306878307
167.691 33.06878306878307
167.692 33.06878306878307
167.693 33.06878306878307
167.69400000000002 33.06878306878307
167.695 33.06878306878307
167.696 33.06878306878307
167.697 33.06878306878307
167.698 33.06878306878307
167.699 33.06878306878307
167.70000000000002 33.06878306878307
167.701 33.06878306878307
167.702 33.06878306878307
167.703 33.06878306878307
167.704 33.06878306878307
167.705 33.06878306878307
167.70600000000002 33.06878306878307
167.707 33.06878306878307
167.708 33.06878306878307
167.709 33.06878306878307
167.71 33.06878306878307
167.711 33.06878306878307
167.71200000000002 33.06878306878307
167.713 33.06878306878307
167.714 33.06878306878307
167.715 33.06878306878307
167.716 33.06878306878307
167.717 33.06878306878307
167.718 33.06878306878307
167.719 33.06878306878307
167.72 33.06878306878307
167.721 33.06878306878307
167.722 33.06878306878307
167.723 33.06878306878307
167.724 33.06878306878307
167.725 33.06878306878307
167.726 33.06878306878307
167.727 33.06878306878307
167.728 33.06878306878307
167.729 33.06878306878307
167.73 33.06878306878307
167.731 33.06878306878307
167.732 33.06878306878307
167.733 33.06878306878307
167.734 33.06878306878307
167.735 33.06878306878307
167.736 33.06878306878307
167.737 33.06878306878307
167.738 33.06878306878307
167.739 33.06878306878307
167.74 33.06878306878307
167.741 33.06878306878307
167.742 33.06878306878307
167.743 33.06878306878307
167.744 33.06878306878307
167.745 33.06878306878307
167.746 33.06878306878307
167.747 33.06878306878307
167.748 33.06878306878307
167.749 33.06878306878307
167.75 33.06878306878307
167.751 33.06878306878307
167.752 33.06878306878307
167.75300000000001 33.06878306878307
167.754 33.06878306878307
167.755 33.06878306878307
167.756 33.06878306878307
167.757 33.06878306878307
167.758 33.06878306878307
167.75900000000001 33.06878306878307
167.76 33.06878306878307
167.761 33.06878306878307
167.762 33.06878306878307
167.763 33.06878306878307
167.764 34.42340791738382
167.76500000000001 34.42340791738382
167.766 34.42340791738382
167.767 34.42340791738382
167.768 34.42340791738382
167.769 34.42340791738382
167.77 34.42340791738382
167.77100000000002 34.42340791738382
167.772 34.42340791738382
167.773 34.42340791738382
167.774 34.42340791738382
167.775 34.42340791738382
167.776 34.42340791738382
167.77700000000002 34.42340791738382
167.778 34.42340791738382
167.779 34.42340791738382
167.78 34.42340791738382
167.781 34.42340791738382
167.782 34.42340791738382
167.78300000000002 34.42340791738382
167.784 34.42340791738382
167.785 34.42340791738382
167.786 34.42340791738382
167.787 34.42340791738382
167.788 34.42340791738382
167.78900000000002 34.42340791738382
167.79 34.42340791738382
167.791 34.42340791738382
167.792 34.42340791738382
167.793 34.42340791738382
167.794 34.42340791738382
167.79500000000002 34.42340791738382
167.796 34.42340791738382
167.797 34.42340791738382
167.798 34.42340791738382
167.799 34.42340791738382
167.8 34.42340791738382
167.80100000000002 34.42340791738382
167.802 34.42340791738382
167.803 34.42340791738382
167.804 34.42340791738382
167.805 34.42340791738382
167.806 34.42340791738382
167.80700000000002 34.42340791738382
167.808 34.42340791738382
167.809 34.42340791738382
167.81 34.42340791738382
167.811 34.42340791738382
167.812 34.42340791738382
167.81300000000002 34.42340791738382
167.814 34.42340791738382
167.815 34.42340791738382
167.816 34.42340791738382
167.817 34.42340791738382
167.818 34.42340791738382
167.81900000000002 34.42340791738382
167.82 34.42340791738382
167.821 34.42340791738382
167.822 34.42340791738382
167.823 34.42340791738382
167.824 34.42340791738382
167.82500000000002 34.42340791738382
167.826 34.42340791738382
167.827 34.42340791738382
167.828 34.42340791738382
167.829 34.42340791738382
167.83 34.42340791738382
167.83100000000002 34.42340791738382
167.832 34.42340791738382
167.833 34.42340791738382
167.834 34.42340791738382
167.835 34.42340791738382
167.836 34.42340791738382
167.83700000000002 34.42340791738382
167.838 34.42340791738382
167.839 34.42340791738382
167.84 34.42340791738382
167.841 34.42340791738382
167.842 34.42340791738382
167.843 34.42340791738382
167.844 34.42340791738382
167.845 34.42340791738382
167.846 34.42340791738382
167.847 34.42340791738382
167.848 34.42340791738382
167.849 34.42340791738382
167.85 34.42340791738382
167.851 34.42340791738382
167.852 34.42340791738382
167.853 34.42340791738382
167.854 34.42340791738382
167.855 34.42340791738382
167.856 34.42340791738382
167.857 34.42340791738382
167.858 34.42340791738382
167.859 34.42340791738382
167.86 34.42340791738382
167.861 34.42340791738382
167.862 34.42340791738382
167.863 34.42340791738382
167.864 34.42340791738382
167.865 34.42340791738382
167.866 34.42340791738382
167.867 34.42340791738382
167.868 34.42340791738382
167.869 34.42340791738382
167.87 34.42340791738382
167.871 34.42340791738382
167.872 34.42340791738382
167.873 34.42340791738382
167.874 34.42340791738382
167.875 34.42340791738382
167.876 34.42340791738382
167.877 34.42340791738382
167.87800000000001 34.42340791738382
167.879 34.42340791738382
167.88 34.42340791738382
167.881 34.42340791738382
167.882 34.42340791738382
167.883 34.42340791738382
167.88400000000001 34.42340791738382
167.885 34.42340791738382
167.886 34.42340791738382
167.887 34.42340791738382
167.888 34.42340791738382
167.889 34.42340791738382
167.89000000000001 34.42340791738382
167.891 34.42340791738382
167.892 34.42340791738382
167.893 34.42340791738382
167.894 34.42340791738382
167.895 34.42340791738382
167.89600000000002 34.42340791738382
167.897 34.42340791738382
167.898 34.42340791738382
167.899 34.42340791738382
167.9 34.42340791738382
167.901 34.42340791738382
167.90200000000002 34.42340791738382
167.903 34.42340791738382
167.904 34.42340791738382
167.905 34.42340791738382
167.906 34.42340791738382
167.907 34.42340791738382
167.90800000000002 34.42340791738382
167.909 34.42340791738382
167.91 34.42340791738382
167.911 34.42340791738382
167.912 34.42340791738382
167.913 34.42340791738382
167.91400000000002 34.42340791738382
167.915 34.42340791738382
167.916 34.42340791738382
167.917 34.42340791738382
167.918 34.42340791738382
167.919 34.42340791738382
167.92000000000002 34.42340791738382
167.921 34.42340791738382
167.922 34.42340791738382
167.923 34.42340791738382
167.924 34.42340791738382
167.925 34.42340791738382
167.92600000000002 34.42340791738382
167.927 34.42340791738382
167.928 34.42340791738382
167.929 34.42340791738382
167.93 34.42340791738382
167.931 34.42340791738382
167.93200000000002 34.42340791738382
167.933 34.42340791738382
167.934 34.42340791738382
167.935 34.42340791738382
167.936 34.42340791738382
167.937 34.42340791738382
167.93800000000002 34.42340791738382
167.939 34.42340791738382
167.94 34.42340791738382
167.941 34.42340791738382
167.942 34.42340791738382
167.943 34.42340791738382
167.94400000000002 34.42340791738382
167.945 34.42340791738382
167.946 34.42340791738382
167.947 34.42340791738382
167.948 34.42340791738382
167.949 34.42340791738382
167.95000000000002 34.42340791738382
167.951 34.42340791738382
167.952 34.42340791738382
167.953 34.42340791738382
167.954 34.42340791738382
167.955 34.42340791738382
167.95600000000002 34.42340791738382
167.957 34.42340791738382
167.958 34.42340791738382
167.959 34.42340791738382
167.96 34.42340791738382
167.961 34.42340791738382
167.96200000000002 34.42340791738382
167.963 34.42340791738382
167.964 34.42340791738382
167.965 34.42340791738382
167.966 34.42340791738382
167.967 34.42340791738382
167.968 34.42340791738382
167.969 34.42340791738382
167.97 34.42340791738382
167.971 34.42340791738382
167.972 34.42340791738382
167.973 34.42340791738382
167.974 34.42340791738382
167.975 34.42340791738382
167.976 34.42340791738382
167.977 34.42340791738382
167.978 34.42340791738382
167.979 34.42340791738382
167.98 34.42340791738382
167.981 34.42340791738382
167.982 34.42340791738382
167.983 34.42340791738382
167.984 34.42340791738382
167.985 34.42340791738382
167.986 34.42340791738382
167.987 34.42340791738382
167.988 34.42340791738382
167.989 34.42340791738382
167.99 34.42340791738382
167.991 34.42340791738382
167.992 34.42340791738382
167.993 34.42340791738382
167.994 34.42340791738382
167.995 34.42340791738382
167.996 34.42340791738382
167.997 34.42340791738382
167.998 34.42340791738382
167.999 34.42340791738382
168.0 34.42340791738382
168.001 34.42340791738382
168.002 34.42340791738382
168.00300000000001 34.42340791738382
168.004 34.42340791738382
168.005 34.42340791738382
168.006 34.42340791738382
168.007 34.42340791738382
168.008 34.42340791738382
168.00900000000001 34.42340791738382
168.01 34.42340791738382
168.011 34.42340791738382
168.012 34.42340791738382
168.013 34.42340791738382
168.014 34.42340791738382
168.01500000000001 34.42340791738382
168.016 34.42340791738382
168.017 34.42340791738382
168.018 34.42340791738382
168.019 34.42340791738382
168.02 34.42340791738382
168.02100000000002 34.42340791738382
168.022 34.42340791738382
168.023 34.42340791738382
168.024 34.42340791738382
168.025 34.42340791738382
168.026 34.42340791738382
168.02700000000002 34.42340791738382
168.028 34.42340791738382
168.029 34.42340791738382
168.03 34.42340791738382
168.031 34.42340791738382
168.032 34.42340791738382
168.03300000000002 34.42340791738382
168.034 34.42340791738382
168.035 34.42340791738382
168.036 34.42340791738382
168.037 34.42340791738382
168.038 34.42340791738382
168.03900000000002 34.42340791738382
168.04 34.42340791738382
168.041 34.42340791738382
168.042 34.42340791738382
168.043 34.42340791738382
168.044 34.42340791738382
168.04500000000002 34.42340791738382
168.046 34.42340791738382
168.047 34.42340791738382
168.048 34.42340791738382
168.049 34.42340791738382
168.05 34.42340791738382
168.05100000000002 34.42340791738382
168.052 34.42340791738382
168.053 34.42340791738382
168.054 34.42340791738382
168.055 34.42340791738382
168.056 34.42340791738382
168.05700000000002 34.42340791738382
168.058 34.42340791738382
168.059 34.42340791738382
168.06 34.42340791738382
168.061 34.42340791738382
168.062 34.42340791738382
168.06300000000002 34.42340791738382
168.064 34.42340791738382
168.065 34.42340791738382
168.066 34.42340791738382
168.067 34.42340791738382
168.068 34.42340791738382
168.06900000000002 34.42340791738382
168.07 34.42340791738382
168.071 34.42340791738382
168.072 34.42340791738382
168.073 34.42340791738382
168.074 34.42340791738382
168.07500000000002 34.42340791738382
168.076 34.42340791738382
168.077 34.42340791738382
168.078 34.42340791738382
168.079 34.42340791738382
168.08 34.42340791738382
168.08100000000002 34.42340791738382
168.082 34.42340791738382
168.083 34.42340791738382
168.084 34.42340791738382
168.085 34.42340791738382
168.086 34.42340791738382
168.08700000000002 34.42340791738382
168.088 34.42340791738382
168.089 34.42340791738382
168.09 34.42340791738382
168.091 34.42340791738382
168.092 34.42340791738382
168.093 34.42340791738382
168.094 34.42340791738382
168.095 34.42340791738382
168.096 34.42340791738382
168.097 34.42340791738382
168.098 34.42340791738382
168.099 34.42340791738382
168.1 34.42340791738382
168.101 34.42340791738382
168.102 34.42340791738382
168.103 34.42340791738382
168.104 34.42340791738382
168.105 34.42340791738382
168.106 34.42340791738382
168.107 34.42340791738382
168.108 34.42340791738382
168.109 34.42340791738382
168.11 34.42340791738382
168.111 34.42340791738382
168.112 34.42340791738382
168.113 34.42340791738382
168.114 34.42340791738382
168.115 34.42340791738382
168.116 34.42340791738382
168.117 34.42340791738382
168.118 34.42340791738382
168.119 34.42340791738382
168.12 34.42340791738382
168.121 34.42340791738382
168.122 34.42340791738382
168.123 34.42340791738382
168.124 34.42340791738382
168.125 34.42340791738382
168.126 34.42340791738382
168.127 34.42340791738382
168.12800000000001 34.42340791738382
168.129 34.42340791738382
168.13 34.42340791738382
168.131 34.42340791738382
168.132 34.42340791738382
168.133 34.42340791738382
168.13400000000001 34.42340791738382
168.135 34.42340791738382
168.136 34.42340791738382
168.137 34.42340791738382
168.138 34.42340791738382
168.139 34.42340791738382
168.14000000000001 34.42340791738382
168.141 34.42340791738382
168.142 34.42340791738382
168.143 34.42340791738382
168.144 34.42340791738382
168.145 34.42340791738382
168.14600000000002 34.42340791738382
168.147 34.42340791738382
168.148 34.42340791738382
168.149 34.42340791738382
168.15 34.42340791738382
168.151 34.42340791738382
168.15200000000002 34.42340791738382
168.153 34.42340791738382
168.154 34.42340791738382
168.155 34.42340791738382
168.156 34.42340791738382
168.157 34.42340791738382
168.15800000000002 34.42340791738382
168.159 34.42340791738382
168.16 34.42340791738382
168.161 34.42340791738382
168.162 34.42340791738382
168.163 34.42340791738382
168.16400000000002 34.42340791738382
168.165 34.42340791738382
168.166 34.42340791738382
168.167 34.42340791738382
168.168 34.42340791738382
168.169 34.42340791738382
168.17000000000002 34.42340791738382
168.171 34.42340791738382
168.172 34.42340791738382
168.173 34.42340791738382
168.174 34.42340791738382
168.175 34.42340791738382
168.17600000000002 34.42340791738382
168.177 34.42340791738382
168.178 34.42340791738382
168.179 34.42340791738382
168.18 34.42340791738382
168.181 34.42340791738382
168.18200000000002 34.42340791738382
168.183 34.42340791738382
168.184 34.42340791738382
168.185 34.42340791738382
168.186 34.42340791738382
168.187 34.42340791738382
168.18800000000002 34.42340791738382
168.189 34.42340791738382
168.19 34.42340791738382
168.191 34.42340791738382
168.192 34.42340791738382
168.193 34.42340791738382
168.19400000000002 34.42340791738382
168.195 34.42340791738382
168.196 34.42340791738382
168.197 34.42340791738382
168.198 34.42340791738382
168.199 34.42340791738382
168.20000000000002 34.42340791738382
168.201 34.42340791738382
168.202 34.42340791738382
168.203 34.42340791738382
168.204 34.42340791738382
168.205 34.42340791738382
168.20600000000002 34.42340791738382
168.207 34.42340791738382
168.208 34.42340791738382
168.209 34.42340791738382
168.21 34.42340791738382
168.211 34.42340791738382
168.21200000000002 34.42340791738382
168.213 34.42340791738382
168.214 34.42340791738382
168.215 34.42340791738382
168.216 34.42340791738382
168.217 34.42340791738382
168.218 34.42340791738382
168.219 34.42340791738382
168.22 34.42340791738382
168.221 34.42340791738382
168.222 34.42340791738382
168.223 34.42340791738382
168.224 34.42340791738382
168.225 34.42340791738382
168.226 34.42340791738382
168.227 34.42340791738382
168.228 34.42340791738382
168.229 34.42340791738382
168.23 34.42340791738382
168.231 34.42340791738382
168.232 34.42340791738382
168.233 34.42340791738382
168.234 34.42340791738382
168.235 34.42340791738382
168.236 34.42340791738382
168.237 34.42340791738382
168.238 34.42340791738382
168.239 34.42340791738382
168.24 34.42340791738382
168.241 34.42340791738382
168.242 34.42340791738382
168.243 34.42340791738382
168.244 34.42340791738382
168.245 34.42340791738382
168.246 34.42340791738382
168.247 34.42340791738382
168.248 34.42340791738382
168.249 34.42340791738382
168.25 34.42340791738382
168.251 34.42340791738382
168.252 34.42340791738382
168.25300000000001 34.42340791738382
168.254 34.42340791738382
168.255 34.42340791738382
168.256 34.42340791738382
168.257 34.42340791738382
168.258 34.42340791738382
168.25900000000001 34.42340791738382
168.26 34.42340791738382
168.261 34.42340791738382
168.262 34.42340791738382
168.263 34.42340791738382
168.264 34.42340791738382
168.26500000000001 34.42340791738382
168.266 34.42340791738382
168.267 34.42340791738382
168.268 34.42340791738382
168.269 34.42340791738382
168.27 34.42340791738382
168.27100000000002 34.42340791738382
168.272 34.42340791738382
168.273 34.42340791738382
168.274 34.42340791738382
168.275 34.42340791738382
168.276 34.42340791738382
168.27700000000002 34.42340791738382
168.278 34.42340791738382
168.279 34.42340791738382
168.28 34.42340791738382
168.281 34.42340791738382
168.282 34.42340791738382
168.28300000000002 34.42340791738382
168.284 34.42340791738382
168.285 34.42340791738382
168.286 34.42340791738382
168.287 34.42340791738382
168.288 34.42340791738382
168.28900000000002 34.42340791738382
168.29 34.42340791738382
168.291 34.42340791738382
168.292 34.42340791738382
168.293 34.42340791738382
168.294 34.42340791738382
168.29500000000002 34.42340791738382
168.296 34.42340791738382
168.297 34.42340791738382
168.298 34.42340791738382
168.299 34.42340791738382
168.3 34.42340791738382
168.30100000000002 34.42340791738382
168.302 34.42340791738382
168.303 34.42340791738382
168.304 34.42340791738382
168.305 34.42340791738382
168.306 34.42340791738382
168.30700000000002 34.42340791738382
168.308 34.42340791738382
168.309 34.42340791738382
168.31 34.42340791738382
168.311 34.42340791738382
168.312 34.42340791738382
168.31300000000002 34.42340791738382
168.314 34.42340791738382
168.315 34.42340791738382
168.316 34.42340791738382
168.317 34.42340791738382
168.318 34.42340791738382
168.31900000000002 34.42340791738382
168.32 34.42340791738382
168.321 34.42340791738382
168.322 34.42340791738382
168.323 34.42340791738382
168.324 34.42340791738382
168.32500000000002 34.42340791738382
168.326 34.42340791738382
168.327 34.42340791738382
168.328 34.42340791738382
168.329 34.42340791738382
168.33 34.42340791738382
168.33100000000002 34.42340791738382
168.332 34.42340791738382
168.333 34.42340791738382
168.334 34.42340791738382
168.335 34.42340791738382
168.336 34.42340791738382
168.33700000000002 34.42340791738382
168.338 34.42340791738382
168.339 34.42340791738382
168.34 34.42340791738382
168.341 34.42340791738382
168.342 34.42340791738382
168.343 34.42340791738382
168.344 34.42340791738382
168.345 34.42340791738382
168.346 34.42340791738382
168.347 34.42340791738382
168.348 34.42340791738382
168.349 34.42340791738382
168.35 34.42340791738382
168.351 34.42340791738382
168.352 34.42340791738382
168.353 34.42340791738382
168.354 34.42340791738382
168.355 34.42340791738382
168.356 34.42340791738382
168.357 34.42340791738382
168.358 34.42340791738382
168.359 34.42340791738382
168.36 34.42340791738382
168.361 34.42340791738382
168.362 34.42340791738382
168.363 34.42340791738382
168.364 34.42340791738382
168.365 34.42340791738382
168.366 34.42340791738382
168.367 34.42340791738382
168.368 34.42340791738382
168.369 34.42340791738382
168.37 34.42340791738382
168.371 34.42340791738382
168.372 34.42340791738382
168.373 34.42340791738382
168.374 34.42340791738382
168.375 34.42340791738382
168.376 34.42340791738382
168.377 34.42340791738382
168.37800000000001 34.42340791738382
168.379 34.42340791738382
168.38 34.42340791738382
168.381 34.42340791738382
168.382 34.42340791738382
168.383 34.42340791738382
168.38400000000001 34.42340791738382
168.385 34.42340791738382
168.386 34.42340791738382
168.387 34.42340791738382
168.388 34.42340791738382
168.389 34.42340791738382
168.39000000000001 34.42340791738382
168.391 34.42340791738382
168.392 34.42340791738382
168.393 34.42340791738382
168.394 34.42340791738382
168.395 34.42340791738382
168.39600000000002 34.42340791738382
168.397 34.42340791738382
168.398 34.42340791738382
168.399 34.42340791738382
168.4 34.42340791738382
168.401 34.42340791738382
168.40200000000002 34.42340791738382
168.403 34.42340791738382
168.404 34.42340791738382
168.405 34.42340791738382
168.406 34.42340791738382
168.407 34.42340791738382
168.40800000000002 34.42340791738382
168.409 34.42340791738382
168.41 34.42340791738382
168.411 34.42340791738382
168.412 34.42340791738382
168.413 34.42340791738382
168.41400000000002 34.42340791738382
168.415 34.42340791738382
168.416 34.42340791738382
168.417 34.42340791738382
168.418 34.42340791738382
168.419 34.42340791738382
168.42000000000002 34.42340791738382
168.421 34.42340791738382
168.422 34.42340791738382
168.423 34.42340791738382
168.424 34.42340791738382
168.425 34.42340791738382
168.42600000000002 34.42340791738382
168.427 34.42340791738382
168.428 34.42340791738382
168.429 34.42340791738382
168.43 34.42340791738382
168.431 34.42340791738382
168.43200000000002 34.42340791738382
168.433 34.42340791738382
168.434 34.42340791738382
168.435 34.42340791738382
168.436 34.42340791738382
168.437 34.42340791738382
168.43800000000002 34.42340791738382
168.439 34.42340791738382
168.44 34.42340791738382
168.441 34.42340791738382
168.442 34.42340791738382
168.443 34.42340791738382
168.44400000000002 34.42340791738382
168.445 34.42340791738382
168.446 34.42340791738382
168.447 34.42340791738382
168.448 34.42340791738382
168.449 34.42340791738382
168.45000000000002 34.42340791738382
168.451 34.42340791738382
168.452 34.42340791738382
168.453 34.42340791738382
168.454 34.42340791738382
168.455 34.42340791738382
168.45600000000002 34.42340791738382
168.457 34.42340791738382
168.458 34.42340791738382
168.459 34.42340791738382
168.46 34.42340791738382
168.461 34.42340791738382
168.46200000000002 34.42340791738382
168.463 34.42340791738382
168.464 34.42340791738382
168.465 34.42340791738382
168.466 34.42340791738382
168.467 34.42340791738382
168.468 34.42340791738382
168.469 34.42340791738382
168.47 34.42340791738382
168.471 34.42340791738382
168.472 34.42340791738382
168.473 34.42340791738382
168.474 34.42340791738382
168.475 34.42340791738382
168.476 34.42340791738382
168.477 34.42340791738382
168.478 34.42340791738382
168.479 34.42340791738382
168.48 34.42340791738382
168.481 34.42340791738382
168.482 34.42340791738382
168.483 34.42340791738382
168.484 34.42340791738382
168.485 34.42340791738382
168.486 34.42340791738382
168.487 34.42340791738382
168.488 34.42340791738382
168.489 34.42340791738382
168.49 34.42340791738382
168.491 34.42340791738382
168.492 34.42340791738382
168.493 34.42340791738382
168.494 34.42340791738382
168.495 34.42340791738382
168.496 34.42340791738382
168.497 34.42340791738382
168.498 34.42340791738382
168.499 34.42340791738382
168.5 34.42340791738382
168.501 34.42340791738382
168.502 34.42340791738382
168.50300000000001 34.42340791738382
168.504 34.42340791738382
168.505 34.42340791738382
168.506 34.42340791738382
168.507 34.42340791738382
168.508 34.42340791738382
168.50900000000001 34.42340791738382
168.51 34.42340791738382
168.511 34.42340791738382
168.512 34.42340791738382
168.513 34.42340791738382
168.514 34.42340791738382
168.51500000000001 34.42340791738382
168.516 34.42340791738382
168.517 34.42340791738382
168.518 34.42340791738382
168.519 34.42340791738382
168.52 34.42340791738382
168.52100000000002 34.42340791738382
168.522 34.42340791738382
168.523 34.42340791738382
168.524 34.42340791738382
168.525 34.42340791738382
168.526 34.42340791738382
168.52700000000002 34.42340791738382
168.528 34.42340791738382
168.529 34.42340791738382
168.53 34.42340791738382
168.531 34.42340791738382
168.532 34.42340791738382
168.53300000000002 34.42340791738382
168.534 34.42340791738382
168.535 34.42340791738382
168.536 34.42340791738382
168.537 34.42340791738382
168.538 34.42340791738382
168.53900000000002 34.42340791738382
168.54 34.42340791738382
168.541 34.42340791738382
168.542 34.42340791738382
168.543 34.42340791738382
168.544 34.42340791738382
168.54500000000002 34.42340791738382
168.546 34.42340791738382
168.547 34.42340791738382
168.548 34.42340791738382
168.549 34.42340791738382
168.55 34.42340791738382
168.55100000000002 34.42340791738382
168.552 34.42340791738382
168.553 34.42340791738382
168.554 34.42340791738382
168.555 34.42340791738382
168.556 34.42340791738382
168.55700000000002 34.42340791738382
168.558 34.42340791738382
168.559 34.42340791738382
168.56 34.42340791738382
168.561 34.42340791738382
168.562 34.42340791738382
168.56300000000002 34.42340791738382
168.564 34.42340791738382
168.565 34.42340791738382
168.566 34.42340791738382
168.567 34.42340791738382
168.568 34.42340791738382
168.56900000000002 34.42340791738382
168.57 34.42340791738382
168.571 34.42340791738382
168.572 34.42340791738382
168.573 34.42340791738382
168.574 34.42340791738382
168.57500000000002 34.42340791738382
168.576 34.42340791738382
168.577 34.42340791738382
168.578 34.42340791738382
168.579 34.42340791738382
168.58 34.42340791738382
168.58100000000002 34.42340791738382
168.582 34.42340791738382
168.583 34.42340791738382
168.584 34.42340791738382
168.585 34.42340791738382
168.586 34.42340791738382
168.58700000000002 34.42340791738382
168.588 34.42340791738382
168.589 34.42340791738382
168.59 34.42340791738382
168.591 34.42340791738382
168.592 34.42340791738382
168.593 34.42340791738382
168.594 34.42340791738382
168.595 34.42340791738382
168.596 34.42340791738382
168.597 34.42340791738382
168.598 34.42340791738382
168.599 34.42340791738382
168.6 34.42340791738382
168.601 34.42340791738382
168.602 34.42340791738382
168.603 34.42340791738382
168.604 34.42340791738382
168.605 34.42340791738382
168.606 34.42340791738382
168.607 34.42340791738382
168.608 34.42340791738382
168.609 34.42340791738382
168.61 34.42340791738382
168.611 34.42340791738382
168.612 34.42340791738382
168.613 34.42340791738382
168.614 34.42340791738382
168.615 34.42340791738382
168.616 34.42340791738382
168.617 34.42340791738382
168.618 34.42340791738382
168.619 34.42340791738382
168.62 34.42340791738382
168.621 34.42340791738382
168.622 34.42340791738382
168.623 34.42340791738382
168.624 34.42340791738382
168.625 34.42340791738382
168.626 34.42340791738382
168.627 34.42340791738382
168.62800000000001 34.42340791738382
168.629 34.42340791738382
168.63 34.42340791738382
168.631 34.42340791738382
168.632 34.42340791738382
168.633 34.42340791738382
168.63400000000001 34.42340791738382
168.635 34.42340791738382
168.636 34.42340791738382
168.637 34.42340791738382
168.638 34.42340791738382
168.639 34.42340791738382
168.64000000000001 34.42340791738382
168.641 34.42340791738382
168.642 34.42340791738382
168.643 34.42340791738382
168.644 34.42340791738382
168.645 34.42340791738382
168.64600000000002 34.42340791738382
168.647 34.42340791738382
168.648 34.42340791738382
168.649 34.42340791738382
168.65 34.42340791738382
168.651 34.42340791738382
168.65200000000002 34.42340791738382
168.653 34.42340791738382
168.654 34.42340791738382
168.655 34.42340791738382
168.656 34.42340791738382
168.657 34.42340791738382
168.65800000000002 34.42340791738382
168.659 34.42340791738382
168.66 34.42340791738382
168.661 34.42340791738382
168.662 34.42340791738382
168.663 34.42340791738382
168.66400000000002 34.42340791738382
168.665 34.42340791738382
168.666 34.42340791738382
168.667 34.42340791738382
168.668 34.42340791738382
168.669 34.42340791738382
168.67000000000002 34.42340791738382
168.671 34.42340791738382
168.672 34.42340791738382
168.673 34.42340791738382
168.674 34.42340791738382
168.675 34.42340791738382
168.67600000000002 34.42340791738382
168.677 34.42340791738382
168.678 34.42340791738382
168.679 34.42340791738382
168.68 34.42340791738382
168.681 34.42340791738382
168.68200000000002 34.42340791738382
168.683 34.42340791738382
168.684 34.42340791738382
168.685 34.42340791738382
168.686 34.42340791738382
168.687 34.42340791738382
168.68800000000002 34.42340791738382
168.689 34.42340791738382
168.69 34.42340791738382
168.691 34.42340791738382
168.692 34.42340791738382
168.693 34.42340791738382
168.69400000000002 34.42340791738382
168.695 34.42340791738382
168.696 34.42340791738382
168.697 34.42340791738382
168.698 34.42340791738382
168.699 34.42340791738382
168.70000000000002 34.42340791738382
168.701 34.42340791738382
168.702 34.42340791738382
168.703 34.42340791738382
168.704 34.42340791738382
168.705 34.42340791738382
168.70600000000002 34.42340791738382
168.707 34.42340791738382
168.708 34.42340791738382
168.709 34.42340791738382
168.71 34.42340791738382
168.711 34.42340791738382
168.71200000000002 34.42340791738382
168.713 34.42340791738382
168.714 34.42340791738382
168.715 34.42340791738382
168.716 34.42340791738382
168.717 34.42340791738382
168.718 34.42340791738382
168.719 34.42340791738382
168.72 34.42340791738382
168.721 34.42340791738382
168.722 34.42340791738382
168.723 34.42340791738382
168.724 34.42340791738382
168.725 34.42340791738382
168.726 34.42340791738382
168.727 34.42340791738382
168.728 34.42340791738382
168.729 34.42340791738382
168.73 34.42340791738382
168.731 34.42340791738382
168.732 34.42340791738382
168.733 34.42340791738382
168.734 34.42340791738382
168.735 34.42340791738382
168.736 34.42340791738382
168.737 34.42340791738382
168.738 34.42340791738382
168.739 34.42340791738382
168.74 34.42340791738382
168.741 34.42340791738382
168.742 34.42340791738382
168.743 34.42340791738382
168.744 34.42340791738382
168.745 34.42340791738382
168.746 34.42340791738382
168.747 34.42340791738382
168.748 34.42340791738382
168.749 34.42340791738382
168.75 34.42340791738382
168.751 34.42340791738382
168.752 34.42340791738382
168.75300000000001 34.42340791738382
168.754 34.42340791738382
168.755 34.42340791738382
168.756 34.42340791738382
168.757 34.42340791738382
168.758 34.42340791738382
168.75900000000001 34.42340791738382
168.76 34.42340791738382
168.761 34.42340791738382
168.762 34.42340791738382
168.763 34.42340791738382
168.764 34.42340791738382
168.76500000000001 34.42340791738382
168.766 34.42340791738382
168.767 34.42340791738382
168.768 34.42340791738382
168.769 34.42340791738382
168.77 34.42340791738382
168.77100000000002 34.42340791738382
168.772 34.42340791738382
168.773 34.42340791738382
168.774 34.42340791738382
168.775 34.42340791738382
168.776 34.42340791738382
168.77700000000002 34.42340791738382
168.778 34.42340791738382
168.779 34.42340791738382
168.78 34.42340791738382
168.781 34.42340791738382
168.782 34.42340791738382
168.78300000000002 34.42340791738382
168.784 34.42340791738382
168.785 34.42340791738382
168.786 34.42340791738382
168.787 34.42340791738382
168.788 34.42340791738382
168.78900000000002 34.42340791738382
168.79 34.42340791738382
168.791 34.42340791738382
168.792 34.42340791738382
168.793 34.42340791738382
168.794 34.42340791738382
168.79500000000002 34.42340791738382
168.796 34.42340791738382
168.797 34.42340791738382
168.798 34.42340791738382
168.799 34.42340791738382
168.8 34.42340791738382
168.80100000000002 34.42340791738382
168.802 34.42340791738382
168.803 34.42340791738382
168.804 34.42340791738382
168.805 34.42340791738382
168.806 34.42340791738382
168.80700000000002 34.42340791738382
168.808 34.42340791738382
168.809 34.42340791738382
168.81 34.42340791738382
168.811 34.42340791738382
168.812 34.42340791738382
168.81300000000002 34.42340791738382
168.814 34.42340791738382
168.815 34.42340791738382
168.816 34.42340791738382
168.817 34.42340791738382
168.818 34.42340791738382
168.81900000000002 34.42340791738382
168.82 34.42340791738382
168.821 34.42340791738382
168.822 34.42340791738382
168.823 34.42340791738382
168.824 34.42340791738382
168.82500000000002 34.42340791738382
168.826 34.42340791738382
168.827 34.42340791738382
168.828 34.42340791738382
168.829 34.42340791738382
168.83 34.42340791738382
168.83100000000002 34.42340791738382
168.832 34.42340791738382
168.833 34.42340791738382
168.834 34.42340791738382
168.835 34.42340791738382
168.836 34.42340791738382
168.83700000000002 34.42340791738382
168.838 34.42340791738382
168.839 34.42340791738382
168.84 34.42340791738382
168.841 34.42340791738382
168.842 34.42340791738382
168.843 34.42340791738382
168.844 34.42340791738382
168.845 34.42340791738382
168.846 34.42340791738382
168.847 34.42340791738382
168.848 34.42340791738382
168.849 34.42340791738382
168.85 34.42340791738382
168.851 34.42340791738382
168.852 34.42340791738382
168.853 34.42340791738382
168.854 34.42340791738382
168.855 34.42340791738382
168.856 34.42340791738382
168.857 34.42340791738382
168.858 34.42340791738382
168.859 34.42340791738382
168.86 34.42340791738382
168.861 34.42340791738382
168.862 34.42340791738382
168.863 34.42340791738382
168.864 34.42340791738382
168.865 34.42340791738382
168.866 34.42340791738382
168.867 34.42340791738382
168.868 34.42340791738382
168.869 34.42340791738382
168.87 34.42340791738382
168.871 34.42340791738382
168.872 34.42340791738382
168.873 34.42340791738382
168.874 34.42340791738382
168.875 34.42340791738382
168.876 34.42340791738382
168.877 34.42340791738382
168.87800000000001 34.42340791738382
168.879 34.42340791738382
168.88 34.42340791738382
168.881 34.42340791738382
168.882 34.42340791738382
168.883 34.42340791738382
168.88400000000001 34.42340791738382
168.885 34.42340791738382
168.886 34.42340791738382
168.887 34.42340791738382
168.888 34.42340791738382
168.889 34.42340791738382
168.89000000000001 34.42340791738382
168.891 34.42340791738382
168.892 34.42340791738382
168.893 34.42340791738382
168.894 34.42340791738382
168.895 34.42340791738382
168.89600000000002 34.42340791738382
168.897 34.42340791738382
168.898 34.42340791738382
168.899 34.42340791738382
168.9 34.42340791738382
168.901 34.42340791738382
168.90200000000002 34.42340791738382
168.903 34.42340791738382
168.904 34.42340791738382
168.905 34.42340791738382
168.906 34.42340791738382
168.907 34.42340791738382
168.90800000000002 34.42340791738382
168.909 34.42340791738382
168.91 34.42340791738382
168.911 34.42340791738382
168.912 34.42340791738382
168.913 34.42340791738382
168.91400000000002 34.42340791738382
168.915 34.42340791738382
168.916 34.42340791738382
168.917 34.42340791738382
168.918 34.42340791738382
168.919 34.42340791738382
168.92000000000002 34.42340791738382
168.921 34.42340791738382
168.922 34.42340791738382
168.923 34.42340791738382
168.924 34.42340791738382
168.925 34.42340791738382
168.92600000000002 34.42340791738382
168.927 34.42340791738382
168.928 34.42340791738382
168.929 34.42340791738382
168.93 34.42340791738382
168.931 34.42340791738382
168.93200000000002 34.42340791738382
168.933 34.42340791738382
168.934 34.42340791738382
168.935 34.42340791738382
168.936 34.42340791738382
168.937 34.42340791738382
168.93800000000002 34.42340791738382
168.939 34.42340791738382
168.94 34.42340791738382
168.941 34.42340791738382
168.942 34.42340791738382
168.943 34.42340791738382
168.94400000000002 34.42340791738382
168.945 34.42340791738382
168.946 34.42340791738382
168.947 34.42340791738382
168.948 34.42340791738382
168.949 34.42340791738382
168.95000000000002 34.42340791738382
168.951 34.42340791738382
168.952 34.42340791738382
168.953 34.42340791738382
168.954 34.42340791738382
168.955 34.42340791738382
168.95600000000002 34.42340791738382
168.957 34.42340791738382
168.958 34.42340791738382
168.959 34.42340791738382
168.96 34.42340791738382
168.961 34.42340791738382
168.96200000000002 34.42340791738382
168.963 34.42340791738382
168.964 34.42340791738382
168.965 34.42340791738382
168.966 34.42340791738382
168.967 34.42340791738382
168.968 34.42340791738382
168.969 34.42340791738382
168.97 34.42340791738382
168.971 34.42340791738382
168.972 34.42340791738382
168.973 34.42340791738382
168.974 34.42340791738382
168.975 34.42340791738382
168.976 34.42340791738382
168.977 34.42340791738382
168.978 34.42340791738382
168.979 34.42340791738382
168.98 34.42340791738382
168.981 34.42340791738382
168.982 34.42340791738382
168.983 34.42340791738382
168.984 34.42340791738382
168.985 34.42340791738382
168.986 34.42340791738382
168.987 34.42340791738382
168.988 34.42340791738382
168.989 34.42340791738382
168.99 34.42340791738382
168.991 34.42340791738382
168.992 34.42340791738382
168.993 34.42340791738382
168.994 34.42340791738382
168.995 34.42340791738382
168.996 34.42340791738382
168.997 34.42340791738382
168.998 34.42340791738382
168.999 34.42340791738382
169.0 34.42340791738382
169.001 34.42340791738382
169.002 34.42340791738382
169.00300000000001 34.42340791738382
169.004 34.42340791738382
169.005 34.42340791738382
169.006 34.42340791738382
169.007 34.42340791738382
169.008 34.42340791738382
169.00900000000001 34.42340791738382
169.01 34.42340791738382
169.011 34.42340791738382
169.012 34.42340791738382
169.013 34.42340791738382
169.014 34.42340791738382
169.01500000000001 34.42340791738382
169.016 34.42340791738382
169.017 34.42340791738382
169.018 34.42340791738382
169.019 34.42340791738382
169.02 34.42340791738382
169.02100000000002 34.42340791738382
169.022 34.42340791738382
169.023 34.42340791738382
169.024 34.42340791738382
169.025 34.42340791738382
169.026 34.42340791738382
169.02700000000002 34.42340791738382
169.028 34.42340791738382
169.029 34.42340791738382
169.03 34.42340791738382
169.031 34.42340791738382
169.032 34.42340791738382
169.03300000000002 34.42340791738382
169.034 34.42340791738382
169.035 34.42340791738382
169.036 34.42340791738382
169.037 34.42340791738382
169.038 34.42340791738382
169.03900000000002 34.42340791738382
169.04 34.42340791738382
169.041 34.42340791738382
169.042 34.42340791738382
169.043 34.42340791738382
169.044 34.42340791738382
169.04500000000002 34.42340791738382
169.046 34.42340791738382
169.047 34.42340791738382
169.048 34.42340791738382
169.049 34.42340791738382
169.05 34.42340791738382
169.05100000000002 34.42340791738382
169.052 34.42340791738382
169.053 34.42340791738382
169.054 34.42340791738382
169.055 34.42340791738382
169.056 34.42340791738382
169.05700000000002 34.42340791738382
169.058 34.42340791738382
169.059 34.42340791738382
169.06 34.42340791738382
169.061 34.42340791738382
169.062 34.42340791738382
169.06300000000002 34.42340791738382
169.064 34.42340791738382
169.065 34.42340791738382
169.066 34.42340791738382
169.067 34.42340791738382
169.068 34.42340791738382
169.06900000000002 34.42340791738382
169.07 34.42340791738382
169.071 34.42340791738382
169.072 34.42340791738382
169.073 34.42340791738382
169.074 34.42340791738382
169.07500000000002 34.42340791738382
169.076 34.42340791738382
169.077 34.42340791738382
169.078 34.42340791738382
169.079 34.42340791738382
169.08 34.42340791738382
169.08100000000002 34.42340791738382
169.082 34.42340791738382
169.083 34.42340791738382
169.084 34.42340791738382
169.085 34.42340791738382
169.086 34.42340791738382
169.08700000000002 34.42340791738382
169.088 34.42340791738382
169.089 34.42340791738382
169.09 34.42340791738382
169.091 34.42340791738382
169.092 34.42340791738382
169.093 34.42340791738382
169.094 34.42340791738382
169.095 34.42340791738382
169.096 34.42340791738382
169.097 34.42340791738382
169.098 34.42340791738382
169.099 34.42340791738382
169.1 34.42340791738382
169.101 34.42340791738382
169.102 34.42340791738382
169.103 34.42340791738382
169.104 34.42340791738382
169.105 34.42340791738382
169.106 34.42340791738382
169.107 34.42340791738382
169.108 34.42340791738382
169.109 34.42340791738382
169.11 34.42340791738382
169.111 34.42340791738382
169.112 34.42340791738382
169.113 34.42340791738382
169.114 34.42340791738382
169.115 34.42340791738382
169.116 34.42340791738382
169.117 34.42340791738382
169.118 34.42340791738382
169.119 34.42340791738382
169.12 34.42340791738382
169.121 34.42340791738382
169.122 34.42340791738382
169.123 34.42340791738382
169.124 34.42340791738382
169.125 34.42340791738382
169.126 34.42340791738382
169.127 34.42340791738382
169.12800000000001 34.42340791738382
169.129 34.42340791738382
169.13 34.42340791738382
169.131 34.42340791738382
169.132 34.42340791738382
169.133 34.42340791738382
169.13400000000001 34.42340791738382
169.135 34.42340791738382
169.136 34.42340791738382
169.137 34.42340791738382
169.138 34.42340791738382
169.139 34.42340791738382
169.14000000000001 34.42340791738382
169.141 34.42340791738382
169.142 34.42340791738382
169.143 34.42340791738382
169.144 34.42340791738382
169.145 34.42340791738382
169.14600000000002 34.42340791738382
169.147 34.42340791738382
169.148 34.42340791738382
169.149 34.42340791738382
169.15 34.42340791738382
169.151 34.42340791738382
169.15200000000002 34.42340791738382
169.153 34.42340791738382
169.154 34.42340791738382
169.155 34.42340791738382
169.156 34.42340791738382
169.157 34.42340791738382
169.15800000000002 34.42340791738382
169.159 34.42340791738382
169.16 34.42340791738382
169.161 34.42340791738382
169.162 34.42340791738382
169.163 34.42340791738382
169.16400000000002 34.42340791738382
169.165 34.42340791738382
169.166 34.42340791738382
169.167 34.42340791738382
169.168 34.42340791738382
169.169 34.42340791738382
169.17000000000002 34.42340791738382
169.171 34.42340791738382
169.172 34.42340791738382
169.173 34.42340791738382
169.174 34.42340791738382
169.175 34.42340791738382
169.17600000000002 34.42340791738382
169.177 34.42340791738382
169.178 34.42340791738382
169.179 34.42340791738382
169.18 34.42340791738382
169.181 34.42340791738382
169.18200000000002 34.42340791738382
169.183 34.42340791738382
169.184 34.42340791738382
169.185 34.42340791738382
169.186 34.42340791738382
169.187 34.42340791738382
169.18800000000002 34.42340791738382
169.189 34.42340791738382
169.19 34.42340791738382
169.191 34.42340791738382
169.192 34.42340791738382
169.193 34.42340791738382
169.19400000000002 34.42340791738382
169.195 34.42340791738382
169.196 34.42340791738382
169.197 34.42340791738382
169.198 34.42340791738382
169.199 34.42340791738382
169.20000000000002 34.42340791738382
169.201 34.42340791738382
169.202 34.42340791738382
169.203 34.42340791738382
169.204 34.42340791738382
169.205 34.42340791738382
169.20600000000002 34.42340791738382
169.207 34.42340791738382
169.208 34.42340791738382
169.209 34.42340791738382
169.21 34.42340791738382
169.211 34.42340791738382
169.21200000000002 34.42340791738382
169.213 34.42340791738382
169.214 34.42340791738382
169.215 34.42340791738382
169.216 34.42340791738382
169.217 34.42340791738382
169.218 34.42340791738382
169.219 34.42340791738382
169.22 34.42340791738382
169.221 34.42340791738382
169.222 34.42340791738382
169.223 34.42340791738382
169.224 34.42340791738382
169.225 34.42340791738382
169.226 34.42340791738382
169.227 34.42340791738382
169.228 34.42340791738382
169.229 34.42340791738382
169.23 34.42340791738382
169.231 34.42340791738382
169.232 34.42340791738382
169.233 34.42340791738382
169.234 34.42340791738382
169.235 34.42340791738382
169.236 34.42340791738382
169.237 34.42340791738382
169.238 34.42340791738382
169.239 34.42340791738382
169.24 34.42340791738382
169.241 34.42340791738382
169.242 34.42340791738382
169.243 34.42340791738382
169.244 34.42340791738382
169.245 34.42340791738382
169.246 34.42340791738382
169.247 34.42340791738382
169.248 34.42340791738382
169.249 34.42340791738382
169.25 34.42340791738382
169.251 34.42340791738382
169.252 34.42340791738382
169.25300000000001 34.42340791738382
169.254 34.42340791738382
169.255 34.42340791738382
169.256 34.42340791738382
169.257 34.42340791738382
169.258 34.42340791738382
169.25900000000001 34.42340791738382
169.26 34.42340791738382
169.261 34.42340791738382
169.262 34.42340791738382
169.263 34.42340791738382
169.264 34.42340791738382
169.26500000000001 34.42340791738382
169.266 34.42340791738382
169.267 34.42340791738382
169.268 34.42340791738382
169.269 34.42340791738382
169.27 34.42340791738382
169.27100000000002 34.42340791738382
169.272 34.42340791738382
169.273 34.42340791738382
169.274 34.42340791738382
169.275 34.42340791738382
169.276 34.42340791738382
169.27700000000002 34.42340791738382
169.278 34.42340791738382
169.279 34.42340791738382
169.28 34.42340791738382
169.281 34.42340791738382
169.282 34.42340791738382
169.28300000000002 34.42340791738382
169.284 34.42340791738382
169.285 34.42340791738382
169.286 34.42340791738382
169.287 34.42340791738382
169.288 34.42340791738382
169.28900000000002 34.42340791738382
169.29 34.42340791738382
169.291 34.42340791738382
169.292 34.42340791738382
169.293 34.42340791738382
169.294 34.42340791738382
169.29500000000002 34.42340791738382
169.296 34.42340791738382
169.297 34.42340791738382
169.298 34.42340791738382
169.299 34.42340791738382
169.3 34.42340791738382
169.30100000000002 34.42340791738382
169.302 34.42340791738382
169.303 34.42340791738382
169.304 34.42340791738382
169.305 34.42340791738382
169.306 34.42340791738382
169.30700000000002 34.42340791738382
169.308 34.42340791738382
169.309 34.42340791738382
169.31 34.42340791738382
169.311 34.42340791738382
169.312 34.42340791738382
169.31300000000002 34.42340791738382
169.314 34.42340791738382
169.315 34.42340791738382
169.316 34.42340791738382
169.317 34.42340791738382
169.318 34.42340791738382
169.31900000000002 34.42340791738382
169.32 34.42340791738382
169.321 34.42340791738382
169.322 34.42340791738382
169.323 34.42340791738382
169.324 34.42340791738382
169.32500000000002 34.42340791738382
169.326 34.42340791738382
169.327 34.42340791738382
169.328 34.42340791738382
169.329 34.42340791738382
169.33 34.42340791738382
169.33100000000002 34.42340791738382
169.332 34.42340791738382
169.333 34.42340791738382
169.334 34.42340791738382
169.335 34.42340791738382
169.336 34.42340791738382
169.33700000000002 34.42340791738382
169.338 34.42340791738382
169.339 34.42340791738382
169.34 34.42340791738382
169.341 34.42340791738382
169.342 34.42340791738382
169.34300000000002 34.42340791738382
169.344 34.42340791738382
169.345 34.42340791738382
169.346 34.42340791738382
169.347 34.42340791738382
169.348 34.42340791738382
169.349 34.42340791738382
169.35 34.42340791738382
169.351 34.42340791738382
169.352 34.42340791738382
169.353 34.42340791738382
169.354 34.42340791738382
169.355 34.42340791738382
169.356 34.42340791738382
169.357 34.42340791738382
169.358 34.42340791738382
169.359 34.42340791738382
169.36 34.42340791738382
169.361 34.42340791738382
169.362 34.42340791738382
169.363 34.42340791738382
169.364 34.42340791738382
169.365 34.42340791738382
169.366 34.42340791738382
169.367 34.42340791738382
169.368 34.42340791738382
169.369 34.42340791738382
169.37 34.42340791738382
169.371 34.42340791738382
169.372 34.42340791738382
169.373 34.42340791738382
169.374 34.42340791738382
169.375 34.42340791738382
169.376 34.42340791738382
169.377 34.42340791738382
169.37800000000001 34.42340791738382
169.379 34.42340791738382
169.38 34.42340791738382
169.381 34.42340791738382
169.382 34.42340791738382
169.383 34.42340791738382
169.38400000000001 34.42340791738382
169.385 34.42340791738382
169.386 34.42340791738382
169.387 34.42340791738382
169.388 34.42340791738382
169.389 34.42340791738382
169.39000000000001 34.42340791738382
169.391 34.42340791738382
169.392 34.42340791738382
169.393 34.42340791738382
169.394 34.42340791738382
169.395 34.42340791738382
169.39600000000002 34.42340791738382
169.397 34.42340791738382
169.398 34.42340791738382
169.399 34.42340791738382
169.4 34.42340791738382
169.401 34.42340791738382
169.40200000000002 34.42340791738382
169.403 34.42340791738382
169.404 34.42340791738382
169.405 34.42340791738382
169.406 34.42340791738382
169.407 34.42340791738382
169.40800000000002 34.42340791738382
169.409 34.42340791738382
169.41 34.42340791738382
169.411 34.42340791738382
169.412 34.42340791738382
169.413 34.42340791738382
169.41400000000002 34.42340791738382
169.415 34.42340791738382
169.416 34.42340791738382
169.417 34.42340791738382
169.418 34.42340791738382
169.419 34.42340791738382
169.42000000000002 34.42340791738382
169.421 34.42340791738382
169.422 34.42340791738382
169.423 34.42340791738382
169.424 34.42340791738382
169.425 34.42340791738382
169.42600000000002 34.42340791738382
169.427 34.42340791738382
169.428 34.42340791738382
169.429 34.42340791738382
169.43 34.42340791738382
169.431 34.42340791738382
169.43200000000002 34.42340791738382
169.433 34.42340791738382
169.434 34.42340791738382
169.435 34.42340791738382
169.436 34.42340791738382
169.437 34.42340791738382
169.43800000000002 34.42340791738382
169.439 34.42340791738382
169.44 34.42340791738382
169.441 34.42340791738382
169.442 34.42340791738382
169.443 34.42340791738382
169.44400000000002 34.42340791738382
169.445 34.42340791738382
169.446 34.42340791738382
169.447 34.42340791738382
169.448 34.42340791738382
169.449 34.42340791738382
169.45000000000002 34.42340791738382
169.451 34.42340791738382
169.452 34.42340791738382
169.453 34.42340791738382
169.454 34.42340791738382
169.455 34.42340791738382
169.45600000000002 34.42340791738382
169.457 34.42340791738382
169.458 34.42340791738382
169.459 34.42340791738382
169.46 34.42340791738382
169.461 34.42340791738382
169.46200000000002 34.42340791738382
169.463 34.42340791738382
169.464 34.42340791738382
169.465 34.42340791738382
169.466 34.42340791738382
169.467 34.42340791738382
169.46800000000002 34.42340791738382
169.469 34.42340791738382
169.47 34.42340791738382
169.471 34.42340791738382
169.472 34.42340791738382
169.473 34.42340791738382
169.474 34.42340791738382
169.475 34.42340791738382
169.476 34.42340791738382
169.477 34.42340791738382
169.478 34.42340791738382
169.479 34.42340791738382
169.48 34.42340791738382
169.481 34.42340791738382
169.482 34.42340791738382
169.483 34.42340791738382
169.484 34.42340791738382
169.485 34.42340791738382
169.486 34.42340791738382
169.487 34.42340791738382
169.488 34.42340791738382
169.489 34.42340791738382
169.49 34.42340791738382
169.491 34.42340791738382
169.492 34.42340791738382
169.493 34.42340791738382
169.494 34.42340791738382
169.495 34.42340791738382
169.496 34.42340791738382
169.497 34.42340791738382
169.498 34.42340791738382
169.499 34.42340791738382
169.5 34.42340791738382
169.501 34.42340791738382
169.502 34.42340791738382
169.50300000000001 34.42340791738382
169.504 34.42340791738382
169.505 34.42340791738382
169.506 34.42340791738382
169.507 34.42340791738382
169.508 34.42340791738382
169.50900000000001 34.42340791738382
169.51 34.42340791738382
169.511 34.42340791738382
169.512 34.42340791738382
169.513 34.42340791738382
169.514 34.42340791738382
169.51500000000001 34.42340791738382
169.516 34.42340791738382
169.517 34.42340791738382
169.518 34.42340791738382
169.519 34.42340791738382
169.52 34.42340791738382
169.52100000000002 34.42340791738382
169.522 34.42340791738382
169.523 34.42340791738382
169.524 34.42340791738382
169.525 34.42340791738382
169.526 34.42340791738382
169.52700000000002 34.42340791738382
169.528 34.42340791738382
169.529 34.42340791738382
169.53 34.42340791738382
169.531 34.42340791738382
169.532 34.42340791738382
169.53300000000002 34.42340791738382
169.534 34.42340791738382
169.535 34.42340791738382
169.536 34.42340791738382
169.537 34.42340791738382
169.538 34.42340791738382
169.53900000000002 34.42340791738382
169.54 34.42340791738382
169.541 34.42340791738382
169.542 34.42340791738382
169.543 34.42340791738382
169.544 34.42340791738382
169.54500000000002 34.42340791738382
169.546 34.42340791738382
169.547 34.42340791738382
169.548 34.42340791738382
169.549 34.42340791738382
169.55 34.42340791738382
169.55100000000002 34.42340791738382
169.552 34.42340791738382
169.553 34.42340791738382
169.554 34.42340791738382
169.555 34.42340791738382
169.556 34.42340791738382
169.55700000000002 34.42340791738382
169.558 34.42340791738382
169.559 34.42340791738382
169.56 34.42340791738382
169.561 34.42340791738382
169.562 34.42340791738382
169.56300000000002 34.42340791738382
169.564 34.42340791738382
169.565 34.42340791738382
169.566 34.42340791738382
169.567 34.42340791738382
169.568 34.42340791738382
169.56900000000002 34.42340791738382
169.57 34.42340791738382
169.571 34.42340791738382
169.572 34.42340791738382
169.573 34.42340791738382
169.574 34.42340791738382
169.57500000000002 34.42340791738382
169.576 34.42340791738382
169.577 34.42340791738382
169.578 34.42340791738382
169.579 34.42340791738382
169.58 34.42340791738382
169.58100000000002 34.42340791738382
169.582 34.42340791738382
169.583 34.42340791738382
169.584 34.42340791738382
169.585 34.42340791738382
169.586 34.42340791738382
169.58700000000002 34.42340791738382
169.588 34.42340791738382
169.589 34.42340791738382
169.59 34.42340791738382
169.591 34.42340791738382
169.592 34.42340791738382
169.59300000000002 34.42340791738382
169.594 34.42340791738382
169.595 34.42340791738382
169.596 34.42340791738382
169.597 34.42340791738382
169.598 34.42340791738382
169.599 34.42340791738382
169.6 34.42340791738382
169.601 34.42340791738382
169.602 34.42340791738382
169.603 34.42340791738382
169.604 34.42340791738382
169.605 34.42340791738382
169.606 34.42340791738382
169.607 34.42340791738382
169.608 34.42340791738382
169.609 34.42340791738382
169.61 34.42340791738382
169.611 34.42340791738382
169.612 34.42340791738382
169.613 34.42340791738382
169.614 34.42340791738382
169.615 34.42340791738382
169.616 34.42340791738382
169.617 34.42340791738382
169.618 34.42340791738382
169.619 34.42340791738382
169.62 34.42340791738382
169.621 34.42340791738382
169.622 34.42340791738382
169.623 34.42340791738382
169.624 34.42340791738382
169.625 34.42340791738382
169.626 34.42340791738382
169.627 34.42340791738382
169.62800000000001 34.42340791738382
169.629 34.42340791738382
169.63 34.42340791738382
169.631 34.42340791738382
169.632 34.42340791738382
169.633 34.42340791738382
169.63400000000001 34.42340791738382
169.635 34.42340791738382
169.636 34.42340791738382
169.637 34.42340791738382
169.638 34.42340791738382
169.639 34.42340791738382
169.64000000000001 34.42340791738382
169.641 34.42340791738382
169.642 34.42340791738382
169.643 34.42340791738382
169.644 34.42340791738382
169.645 34.42340791738382
169.64600000000002 34.42340791738382
169.647 34.42340791738382
169.648 34.42340791738382
169.649 34.42340791738382
169.65 34.42340791738382
169.651 34.42340791738382
169.65200000000002 34.42340791738382
169.653 34.42340791738382
169.654 34.42340791738382
169.655 34.42340791738382
169.656 34.42340791738382
169.657 34.42340791738382
169.65800000000002 34.42340791738382
169.659 34.42340791738382
169.66 34.42340791738382
169.661 34.42340791738382
169.662 34.42340791738382
169.663 34.42340791738382
169.66400000000002 34.42340791738382
169.665 34.42340791738382
169.666 34.42340791738382
169.667 34.42340791738382
169.668 34.42340791738382
169.669 34.42340791738382
169.67000000000002 34.42340791738382
169.671 34.42340791738382
169.672 34.42340791738382
169.673 34.42340791738382
169.674 34.42340791738382
169.675 34.42340791738382
169.67600000000002 34.42340791738382
169.677 34.42340791738382
169.678 34.42340791738382
169.679 34.42340791738382
169.68 34.42340791738382
169.681 34.42340791738382
169.68200000000002 34.42340791738382
169.683 34.42340791738382
169.684 34.42340791738382
169.685 34.42340791738382
169.686 34.42340791738382
169.687 34.42340791738382
169.68800000000002 34.42340791738382
169.689 34.42340791738382
169.69 34.42340791738382
169.691 34.42340791738382
169.692 34.42340791738382
169.693 34.42340791738382
169.69400000000002 34.42340791738382
169.695 34.42340791738382
169.696 34.42340791738382
169.697 34.42340791738382
169.698 34.42340791738382
169.699 34.42340791738382
169.70000000000002 34.42340791738382
169.701 34.42340791738382
169.702 34.42340791738382
169.703 34.42340791738382
169.704 34.42340791738382
169.705 34.42340791738382
169.70600000000002 34.42340791738382
169.707 34.42340791738382
169.708 34.42340791738382
169.709 34.42340791738382
169.71 34.42340791738382
169.711 34.42340791738382
169.71200000000002 34.42340791738382
169.713 34.42340791738382
169.714 34.42340791738382
169.715 34.42340791738382
169.716 34.42340791738382
169.717 34.42340791738382
169.71800000000002 34.42340791738382
169.719 34.42340791738382
169.72 34.42340791738382
169.721 34.42340791738382
169.722 34.42340791738382
169.723 34.42340791738382
169.724 34.42340791738382
169.725 34.42340791738382
169.726 34.42340791738382
169.727 34.42340791738382
169.728 34.42340791738382
169.729 34.42340791738382
169.73 34.42340791738382
169.731 34.42340791738382
169.732 34.42340791738382
169.733 34.42340791738382
169.734 34.42340791738382
169.735 34.42340791738382
169.736 34.42340791738382
169.737 34.42340791738382
169.738 34.42340791738382
169.739 34.42340791738382
169.74 34.42340791738382
169.741 34.42340791738382
169.742 34.42340791738382
169.743 34.42340791738382
169.744 34.42340791738382
169.745 34.42340791738382
169.746 34.42340791738382
169.747 34.42340791738382
169.748 34.42340791738382
169.749 34.42340791738382
169.75 34.42340791738382
169.751 34.42340791738382
169.752 34.42340791738382
169.75300000000001 34.42340791738382
169.754 34.42340791738382
169.755 34.42340791738382
169.756 34.42340791738382
169.757 34.42340791738382
169.758 34.42340791738382
169.75900000000001 34.42340791738382
169.76 34.42340791738382
169.761 34.42340791738382
169.762 34.42340791738382
169.763 34.42340791738382
169.764 34.42340791738382
169.76500000000001 34.42340791738382
169.766 34.42340791738382
169.767 34.42340791738382
169.768 34.42340791738382
169.769 34.42340791738382
169.77 34.42340791738382
169.77100000000002 34.42340791738382
169.772 34.42340791738382
169.773 34.42340791738382
169.774 34.42340791738382
169.775 34.42340791738382
169.776 34.42340791738382
169.77700000000002 34.42340791738382
169.778 34.42340791738382
169.779 34.42340791738382
169.78 34.42340791738382
169.781 34.42340791738382
169.782 34.42340791738382
169.78300000000002 34.42340791738382
169.784 34.42340791738382
169.785 34.42340791738382
169.786 34.42340791738382
169.787 34.42340791738382
169.788 34.42340791738382
169.78900000000002 34.42340791738382
169.79 34.42340791738382
169.791 34.42340791738382
169.792 34.42340791738382
169.793 34.42340791738382
169.794 34.42340791738382
169.79500000000002 34.42340791738382
169.796 34.42340791738382
169.797 34.42340791738382
169.798 34.42340791738382
169.799 34.42340791738382
169.8 34.42340791738382
169.80100000000002 34.42340791738382
169.802 34.42340791738382
169.803 34.42340791738382
169.804 34.42340791738382
169.805 34.42340791738382
169.806 34.42340791738382
169.80700000000002 34.42340791738382
169.808 34.42340791738382
169.809 34.42340791738382
169.81 34.42340791738382
169.811 34.42340791738382
169.812 34.42340791738382
169.81300000000002 34.42340791738382
169.814 34.42340791738382
169.815 34.42340791738382
169.816 34.42340791738382
169.817 34.42340791738382
169.818 34.42340791738382
169.81900000000002 34.42340791738382
169.82 34.42340791738382
169.821 34.42340791738382
169.822 34.42340791738382
169.823 34.42340791738382
169.824 34.42340791738382
169.82500000000002 34.42340791738382
169.826 34.42340791738382
169.827 34.42340791738382
169.828 34.42340791738382
169.829 34.42340791738382
169.83 34.42340791738382
169.83100000000002 34.42340791738382
169.832 34.42340791738382
169.833 34.42340791738382
169.834 34.42340791738382
169.835 34.42340791738382
169.836 34.42340791738382
169.83700000000002 34.42340791738382
169.838 34.42340791738382
169.839 34.42340791738382
169.84 34.42340791738382
169.841 34.42340791738382
169.842 34.42340791738382
169.84300000000002 34.42340791738382
169.844 34.42340791738382
169.845 34.42340791738382
169.846 34.42340791738382
169.847 34.42340791738382
169.848 34.42340791738382
169.849 34.42340791738382
169.85 34.42340791738382
169.851 34.42340791738382
169.852 34.42340791738382
169.853 34.42340791738382
169.854 34.42340791738382
169.855 34.42340791738382
169.856 34.42340791738382
169.857 34.42340791738382
169.858 34.42340791738382
169.859 34.42340791738382
169.86 34.42340791738382
169.861 34.42340791738382
169.862 34.42340791738382
169.863 34.42340791738382
169.864 34.42340791738382
169.865 34.42340791738382
169.866 34.42340791738382
169.867 34.42340791738382
169.868 34.42340791738382
169.869 34.42340791738382
169.87 34.42340791738382
169.871 34.42340791738382
169.872 34.42340791738382
169.873 34.42340791738382
169.874 34.42340791738382
169.875 34.42340791738382
169.876 34.42340791738382
169.877 34.42340791738382
169.87800000000001 34.42340791738382
169.879 34.42340791738382
169.88 34.42340791738382
169.881 34.42340791738382
169.882 34.42340791738382
169.883 34.42340791738382
169.88400000000001 34.42340791738382
169.885 34.42340791738382
169.886 34.42340791738382
169.887 34.42340791738382
169.888 34.42340791738382
169.889 34.42340791738382
169.89000000000001 34.42340791738382
169.891 34.42340791738382
169.892 34.42340791738382
169.893 34.42340791738382
169.894 34.42340791738382
169.895 34.42340791738382
169.89600000000002 34.42340791738382
169.897 34.42340791738382
169.898 34.42340791738382
169.899 34.42340791738382
169.9 34.42340791738382
169.901 34.42340791738382
169.90200000000002 34.42340791738382
169.903 34.42340791738382
169.904 34.42340791738382
169.905 34.42340791738382
169.906 34.42340791738382
169.907 34.42340791738382
169.90800000000002 34.42340791738382
169.909 34.42340791738382
169.91 34.42340791738382
169.911 34.42340791738382
169.912 34.42340791738382
169.913 34.42340791738382
169.91400000000002 34.42340791738382
169.915 34.42340791738382
169.916 34.42340791738382
169.917 34.42340791738382
169.918 34.42340791738382
169.919 34.42340791738382
169.92000000000002 34.42340791738382
169.921 34.42340791738382
169.922 34.42340791738382
169.923 34.42340791738382
169.924 34.42340791738382
169.925 34.42340791738382
169.92600000000002 34.42340791738382
169.927 34.42340791738382
169.928 34.42340791738382
169.929 34.42340791738382
169.93 34.42340791738382
169.931 34.42340791738382
169.93200000000002 34.42340791738382
169.933 34.42340791738382
169.934 34.42340791738382
169.935 34.42340791738382
169.936 34.42340791738382
169.937 34.42340791738382
169.93800000000002 34.42340791738382
169.939 34.42340791738382
169.94 34.42340791738382
169.941 34.42340791738382
169.942 34.42340791738382
169.943 34.42340791738382
169.94400000000002 34.42340791738382
169.945 34.42340791738382
169.946 34.42340791738382
169.947 34.42340791738382
169.948 34.42340791738382
169.949 34.42340791738382
169.95000000000002 34.42340791738382
169.951 34.42340791738382
169.952 34.42340791738382
169.953 34.42340791738382
169.954 34.42340791738382
169.955 34.42340791738382
169.95600000000002 34.42340791738382
169.957 34.42340791738382
169.958 34.42340791738382
169.959 34.42340791738382
169.96 34.42340791738382
169.961 34.42340791738382
169.96200000000002 34.42340791738382
169.963 34.42340791738382
169.964 34.42340791738382
169.965 34.42340791738382
169.966 34.42340791738382
169.967 34.42340791738382
169.96800000000002 34.42340791738382
169.969 34.42340791738382
169.97 34.42340791738382
169.971 34.42340791738382
169.972 34.42340791738382
169.973 34.42340791738382
169.974 34.42340791738382
169.975 34.42340791738382
169.976 34.42340791738382
169.977 34.42340791738382
169.978 34.42340791738382
169.979 34.42340791738382
169.98 34.42340791738382
169.981 34.42340791738382
169.982 34.42340791738382
169.983 34.42340791738382
169.984 34.42340791738382
169.985 34.42340791738382
169.986 34.42340791738382
169.987 34.42340791738382
169.988 34.42340791738382
169.989 34.42340791738382
169.99 34.42340791738382
169.991 34.42340791738382
169.992 34.42340791738382
169.993 34.42340791738382
169.994 34.42340791738382
169.995 34.42340791738382
169.996 34.42340791738382
169.997 34.42340791738382
169.998 34.42340791738382
169.999 34.42340791738382
170.0 34.42340791738382
170.001 34.42340791738382
170.002 34.42340791738382
170.00300000000001 34.42340791738382
170.004 34.42340791738382
170.005 34.42340791738382
170.006 34.42340791738382
170.007 34.42340791738382
170.008 34.42340791738382
170.00900000000001 34.42340791738382
170.01 34.42340791738382
170.011 34.42340791738382
170.012 34.42340791738382
170.013 34.42340791738382
170.014 34.42340791738382
170.01500000000001 34.42340791738382
170.016 34.42340791738382
170.017 34.42340791738382
170.018 34.42340791738382
170.019 34.42340791738382
170.02 34.42340791738382
170.02100000000002 34.42340791738382
170.022 34.42340791738382
170.023 34.42340791738382
170.024 34.42340791738382
170.025 34.42340791738382
170.026 34.42340791738382
170.02700000000002 34.42340791738382
170.028 34.42340791738382
170.029 34.42340791738382
170.03 34.42340791738382
170.031 34.42340791738382
170.032 34.42340791738382
170.03300000000002 34.42340791738382
170.034 34.42340791738382
170.035 34.42340791738382
170.036 34.42340791738382
170.037 34.42340791738382
170.038 34.42340791738382
170.03900000000002 34.42340791738382
170.04 34.42340791738382
170.041 34.42340791738382
170.042 34.42340791738382
170.043 34.42340791738382
170.044 34.42340791738382
170.04500000000002 34.42340791738382
170.046 34.42340791738382
170.047 34.42340791738382
170.048 34.42340791738382
170.049 34.42340791738382
170.05 34.42340791738382
170.05100000000002 34.42340791738382
170.052 34.42340791738382
170.053 34.42340791738382
170.054 34.42340791738382
170.055 34.42340791738382
170.056 34.42340791738382
170.05700000000002 34.42340791738382
170.058 34.42340791738382
170.059 34.42340791738382
170.06 34.42340791738382
170.061 34.42340791738382
170.062 34.42340791738382
170.06300000000002 34.42340791738382
170.064 34.42340791738382
170.065 34.42340791738382
170.066 34.42340791738382
170.067 34.42340791738382
170.068 34.42340791738382
170.06900000000002 34.42340791738382
170.07 34.42340791738382
170.071 34.42340791738382
170.072 34.42340791738382
170.073 34.42340791738382
170.074 34.42340791738382
170.07500000000002 34.42340791738382
170.076 34.42340791738382
170.077 34.42340791738382
170.078 34.42340791738382
170.079 34.42340791738382
170.08 34.42340791738382
170.08100000000002 34.42340791738382
170.082 34.42340791738382
170.083 34.42340791738382
170.084 34.42340791738382
170.085 34.42340791738382
170.086 34.42340791738382
170.08700000000002 34.42340791738382
170.088 34.42340791738382
170.089 34.42340791738382
170.09 34.42340791738382
170.091 34.42340791738382
170.092 34.42340791738382
170.09300000000002 34.42340791738382
170.094 34.42340791738382
170.095 34.42340791738382
170.096 34.42340791738382
170.097 34.42340791738382
170.098 34.42340791738382
170.099 34.42340791738382
170.1 34.42340791738382
170.101 34.42340791738382
170.102 34.42340791738382
170.103 34.42340791738382
170.104 34.42340791738382
170.105 34.42340791738382
170.106 34.42340791738382
170.107 34.42340791738382
170.108 34.42340791738382
170.109 34.42340791738382
170.11 34.42340791738382
170.111 34.42340791738382
170.112 34.42340791738382
170.113 34.42340791738382
170.114 34.42340791738382
170.115 34.42340791738382
170.116 34.42340791738382
170.117 34.42340791738382
170.118 34.42340791738382
170.119 34.42340791738382
170.12 34.42340791738382
170.121 34.42340791738382
170.122 34.42340791738382
170.123 34.42340791738382
170.124 34.42340791738382
170.125 34.42340791738382
170.126 34.42340791738382
170.127 34.42340791738382
170.12800000000001 34.42340791738382
170.129 34.42340791738382
170.13 34.42340791738382
170.131 34.42340791738382
170.132 34.42340791738382
170.133 34.42340791738382
170.13400000000001 34.42340791738382
170.135 34.42340791738382
170.136 34.42340791738382
170.137 34.42340791738382
170.138 34.42340791738382
170.139 34.42340791738382
170.14000000000001 34.42340791738382
170.141 34.42340791738382
170.142 34.42340791738382
170.143 34.42340791738382
170.144 34.42340791738382
170.145 34.42340791738382
170.14600000000002 34.42340791738382
170.147 34.42340791738382
170.148 34.42340791738382
170.149 34.42340791738382
170.15 34.42340791738382
170.151 34.42340791738382
170.15200000000002 34.42340791738382
170.153 34.42340791738382
170.154 34.42340791738382
170.155 34.42340791738382
170.156 34.42340791738382
170.157 34.42340791738382
170.15800000000002 34.42340791738382
170.159 34.42340791738382
170.16 34.42340791738382
170.161 34.42340791738382
170.162 34.42340791738382
170.163 34.42340791738382
170.16400000000002 34.42340791738382
170.165 34.42340791738382
170.166 34.42340791738382
170.167 34.42340791738382
170.168 34.42340791738382
170.169 34.42340791738382
170.17000000000002 34.42340791738382
170.171 34.42340791738382
170.172 34.42340791738382
170.173 34.42340791738382
170.174 34.42340791738382
170.175 34.42340791738382
170.17600000000002 34.42340791738382
170.177 34.42340791738382
170.178 34.42340791738382
170.179 34.42340791738382
170.18 34.42340791738382
170.181 34.42340791738382
170.18200000000002 34.42340791738382
170.183 34.42340791738382
170.184 34.42340791738382
170.185 34.42340791738382
170.186 34.42340791738382
170.187 34.42340791738382
170.18800000000002 34.42340791738382
170.189 34.42340791738382
170.19 34.42340791738382
170.191 34.42340791738382
170.192 34.42340791738382
170.193 34.42340791738382
170.19400000000002 34.42340791738382
170.195 34.42340791738382
170.196 34.42340791738382
170.197 34.42340791738382
170.198 34.42340791738382
170.199 34.42340791738382
170.20000000000002 34.42340791738382
170.201 34.42340791738382
170.202 34.42340791738382
170.203 34.42340791738382
170.204 34.42340791738382
170.205 34.42340791738382
170.20600000000002 34.42340791738382
170.207 34.42340791738382
170.208 34.42340791738382
170.209 34.42340791738382
170.21 34.42340791738382
170.211 34.42340791738382
170.21200000000002 34.42340791738382
170.213 34.42340791738382
170.214 34.42340791738382
170.215 34.42340791738382
170.216 34.42340791738382
170.217 34.42340791738382
170.21800000000002 34.42340791738382
170.219 34.42340791738382
170.22 34.42340791738382
170.221 34.42340791738382
170.222 34.42340791738382
170.223 34.42340791738382
170.224 34.42340791738382
170.225 34.42340791738382
170.226 34.42340791738382
170.227 34.42340791738382
170.228 34.42340791738382
170.229 34.42340791738382
170.23 34.42340791738382
170.231 34.42340791738382
170.232 34.42340791738382
170.233 34.42340791738382
170.234 34.42340791738382
170.235 34.42340791738382
170.236 34.42340791738382
170.237 34.42340791738382
170.238 34.42340791738382
170.239 34.42340791738382
170.24 34.42340791738382
170.241 34.42340791738382
170.242 34.42340791738382
170.243 34.42340791738382
170.244 34.42340791738382
170.245 34.42340791738382
170.246 34.42340791738382
170.247 34.42340791738382
170.248 34.42340791738382
170.249 34.42340791738382
170.25 34.42340791738382
170.251 34.42340791738382
170.252 34.42340791738382
170.25300000000001 34.42340791738382
170.254 34.42340791738382
170.255 34.42340791738382
170.256 34.42340791738382
170.257 34.42340791738382
170.258 34.42340791738382
170.25900000000001 34.42340791738382
170.26 34.42340791738382
170.261 34.42340791738382
170.262 34.42340791738382
170.263 34.42340791738382
170.264 34.42340791738382
170.26500000000001 34.42340791738382
170.266 34.42340791738382
170.267 34.42340791738382
170.268 34.42340791738382
170.269 34.42340791738382
170.27 34.42340791738382
170.27100000000002 34.42340791738382
170.272 34.42340791738382
170.273 34.42340791738382
170.274 34.42340791738382
170.275 34.42340791738382
170.276 34.42340791738382
170.27700000000002 34.42340791738382
170.278 34.42340791738382
170.279 34.42340791738382
170.28 34.42340791738382
170.281 34.42340791738382
170.282 34.42340791738382
170.28300000000002 34.42340791738382
170.284 34.42340791738382
170.285 34.42340791738382
170.286 34.42340791738382
170.287 34.42340791738382
170.288 34.42340791738382
170.28900000000002 34.42340791738382
170.29 34.42340791738382
170.291 34.42340791738382
170.292 34.42340791738382
170.293 34.42340791738382
170.294 34.42340791738382
170.29500000000002 34.42340791738382
170.296 34.42340791738382
170.297 34.42340791738382
170.298 34.42340791738382
170.299 34.42340791738382
170.3 34.42340791738382
170.30100000000002 34.42340791738382
170.302 34.42340791738382
170.303 34.42340791738382
170.304 34.42340791738382
170.305 34.42340791738382
170.306 34.42340791738382
170.30700000000002 34.42340791738382
170.308 34.42340791738382
170.309 34.42340791738382
170.31 34.42340791738382
170.311 34.42340791738382
170.312 34.42340791738382
170.31300000000002 34.42340791738382
170.314 34.42340791738382
170.315 34.42340791738382
170.316 34.42340791738382
170.317 34.42340791738382
170.318 34.42340791738382
170.31900000000002 34.42340791738382
170.32 34.42340791738382
170.321 34.42340791738382
170.322 34.42340791738382
170.323 34.42340791738382
170.324 34.42340791738382
170.32500000000002 34.42340791738382
170.326 34.42340791738382
170.327 34.42340791738382
170.328 34.42340791738382
170.329 34.42340791738382
170.33 34.42340791738382
170.33100000000002 34.42340791738382
170.332 34.42340791738382
170.333 34.42340791738382
170.334 34.42340791738382
170.335 34.42340791738382
170.336 34.42340791738382
170.33700000000002 34.42340791738382
170.338 34.42340791738382
170.339 34.42340791738382
170.34 34.42340791738382
170.341 34.42340791738382
170.342 34.42340791738382
170.34300000000002 34.42340791738382
170.344 34.42340791738382
170.345 34.42340791738382
170.346 34.42340791738382
170.347 34.42340791738382
170.348 34.42340791738382
170.349 34.42340791738382
170.35 34.42340791738382
170.351 34.42340791738382
170.352 34.42340791738382
170.353 34.42340791738382
170.354 34.42340791738382
170.355 34.42340791738382
170.356 34.42340791738382
170.357 34.42340791738382
170.358 34.42340791738382
170.359 34.42340791738382
170.36 34.42340791738382
170.361 34.42340791738382
170.362 34.42340791738382
170.363 34.42340791738382
170.364 34.42340791738382
170.365 34.42340791738382
170.366 34.42340791738382
170.367 34.42340791738382
170.368 34.42340791738382
170.369 34.42340791738382
170.37 34.42340791738382
170.371 34.42340791738382
170.372 34.42340791738382
170.373 34.42340791738382
170.374 34.42340791738382
170.375 34.42340791738382
170.376 34.42340791738382
170.377 34.42340791738382
170.37800000000001 34.42340791738382
170.379 34.42340791738382
170.38 34.42340791738382
170.381 34.42340791738382
170.382 34.42340791738382
170.383 34.42340791738382
170.38400000000001 34.42340791738382
170.385 34.42340791738382
170.386 34.42340791738382
170.387 34.42340791738382
170.388 34.42340791738382
170.389 34.42340791738382
170.39000000000001 34.42340791738382
170.391 34.42340791738382
170.392 34.42340791738382
170.393 34.42340791738382
170.394 34.42340791738382
170.395 34.42340791738382
170.39600000000002 34.42340791738382
170.397 34.42340791738382
170.398 34.42340791738382
170.399 34.42340791738382
170.4 34.42340791738382
170.401 34.42340791738382
170.40200000000002 34.42340791738382
170.403 34.42340791738382
170.404 34.42340791738382
170.405 34.42340791738382
170.406 34.42340791738382
170.407 34.42340791738382
170.40800000000002 34.42340791738382
170.409 34.42340791738382
170.41 34.42340791738382
170.411 34.42340791738382
170.412 34.42340791738382
170.413 34.42340791738382
170.41400000000002 34.42340791738382
170.415 34.42340791738382
170.416 34.42340791738382
170.417 34.42340791738382
170.418 34.42340791738382
170.419 34.42340791738382
170.42000000000002 34.42340791738382
170.421 34.42340791738382
170.422 34.42340791738382
170.423 34.42340791738382
170.424 34.42340791738382
170.425 34.42340791738382
170.42600000000002 34.42340791738382
170.427 34.42340791738382
170.428 34.42340791738382
170.429 34.42340791738382
170.43 34.42340791738382
170.431 34.42340791738382
170.43200000000002 34.42340791738382
170.433 34.42340791738382
170.434 34.42340791738382
170.435 34.42340791738382
170.436 34.42340791738382
170.437 34.42340791738382
170.43800000000002 34.42340791738382
170.439 34.42340791738382
170.44 34.42340791738382
170.441 34.42340791738382
170.442 34.42340791738382
170.443 34.42340791738382
170.44400000000002 34.42340791738382
170.445 34.42340791738382
170.446 34.42340791738382
170.447 34.42340791738382
170.448 34.42340791738382
170.449 34.42340791738382
170.45000000000002 34.42340791738382
170.451 34.42340791738382
170.452 34.42340791738382
170.453 34.42340791738382
170.454 34.42340791738382
170.455 34.42340791738382
170.45600000000002 34.42340791738382
170.457 34.42340791738382
170.458 34.42340791738382
170.459 34.42340791738382
170.46 34.42340791738382
170.461 34.42340791738382
170.46200000000002 34.42340791738382
170.463 34.42340791738382
170.464 34.42340791738382
170.465 34.42340791738382
170.466 34.42340791738382
170.467 34.42340791738382
170.46800000000002 34.42340791738382
170.469 34.42340791738382
170.47 34.42340791738382
170.471 34.42340791738382
170.472 34.42340791738382
170.473 34.42340791738382
170.474 34.42340791738382
170.475 34.42340791738382
170.476 34.42340791738382
170.477 34.42340791738382
170.478 34.42340791738382
170.479 34.42340791738382
170.48 34.42340791738382
170.481 34.42340791738382
170.482 34.42340791738382
170.483 34.42340791738382
170.484 34.42340791738382
170.485 34.42340791738382
170.486 34.42340791738382
170.487 34.42340791738382
170.488 34.42340791738382
170.489 34.42340791738382
170.49 34.42340791738382
170.491 34.42340791738382
170.492 34.42340791738382
170.493 34.42340791738382
170.494 34.42340791738382
170.495 34.42340791738382
170.496 34.42340791738382
170.497 34.42340791738382
170.498 34.42340791738382
170.499 34.42340791738382
170.5 34.42340791738382
170.501 34.42340791738382
170.502 34.42340791738382
170.50300000000001 34.42340791738382
170.504 34.42340791738382
170.505 34.42340791738382
170.506 34.42340791738382
170.507 34.42340791738382
170.508 34.42340791738382
170.50900000000001 34.42340791738382
170.51 34.42340791738382
170.511 34.42340791738382
170.512 34.42340791738382
170.513 34.42340791738382
170.514 34.42340791738382
170.51500000000001 34.42340791738382
170.516 34.42340791738382
170.517 34.42340791738382
170.518 34.42340791738382
170.519 34.42340791738382
170.52 34.42340791738382
170.52100000000002 34.42340791738382
170.522 34.42340791738382
170.523 34.42340791738382
170.524 34.42340791738382
170.525 34.42340791738382
170.526 34.42340791738382
170.52700000000002 34.42340791738382
170.528 34.42340791738382
170.529 34.42340791738382
170.53 34.42340791738382
170.531 34.42340791738382
170.532 34.42340791738382
170.53300000000002 34.42340791738382
170.534 34.42340791738382
170.535 34.42340791738382
170.536 34.42340791738382
170.537 34.42340791738382
170.538 34.42340791738382
170.53900000000002 34.42340791738382
170.54 34.42340791738382
170.541 34.42340791738382
170.542 34.42340791738382
170.543 34.42340791738382
170.544 34.42340791738382
170.54500000000002 34.42340791738382
170.546 34.42340791738382
170.547 34.42340791738382
170.548 34.42340791738382
170.549 34.42340791738382
170.55 34.42340791738382
170.55100000000002 34.42340791738382
170.552 34.42340791738382
170.553 34.42340791738382
170.554 34.42340791738382
170.555 34.42340791738382
170.556 34.42340791738382
170.55700000000002 34.42340791738382
170.558 34.42340791738382
170.559 34.42340791738382
170.56 34.42340791738382
170.561 34.42340791738382
170.562 34.42340791738382
170.56300000000002 34.42340791738382
170.564 34.42340791738382
170.565 34.42340791738382
170.566 34.42340791738382
170.567 34.42340791738382
170.568 34.42340791738382
170.56900000000002 34.42340791738382
170.57 34.42340791738382
170.571 34.42340791738382
170.572 34.42340791738382
170.573 34.42340791738382
170.574 34.42340791738382
170.57500000000002 34.42340791738382
170.576 34.42340791738382
170.577 34.42340791738382
170.578 34.42340791738382
170.579 34.42340791738382
170.58 34.42340791738382
170.58100000000002 34.42340791738382
170.582 34.42340791738382
170.583 34.42340791738382
170.584 34.42340791738382
170.585 34.42340791738382
170.586 34.42340791738382
170.58700000000002 34.42340791738382
170.588 34.42340791738382
170.589 34.42340791738382
170.59 34.42340791738382
170.591 34.42340791738382
170.592 34.42340791738382
170.59300000000002 34.42340791738382
170.594 34.42340791738382
170.595 34.42340791738382
170.596 34.42340791738382
170.597 34.42340791738382
170.598 34.42340791738382
170.599 34.42340791738382
170.6 34.42340791738382
170.601 34.42340791738382
170.602 34.42340791738382
170.603 34.42340791738382
170.604 34.42340791738382
170.605 34.42340791738382
170.606 34.42340791738382
170.607 34.42340791738382
170.608 34.42340791738382
170.609 34.42340791738382
170.61 34.42340791738382
170.611 34.42340791738382
170.612 34.42340791738382
170.613 34.42340791738382
170.614 34.42340791738382
170.615 34.42340791738382
170.616 34.42340791738382
170.617 34.42340791738382
170.618 34.42340791738382
170.619 34.42340791738382
170.62 34.42340791738382
170.621 34.42340791738382
170.622 34.42340791738382
170.623 34.42340791738382
170.624 34.42340791738382
170.625 34.42340791738382
170.626 34.42340791738382
170.627 34.42340791738382
170.62800000000001 34.42340791738382
170.629 34.42340791738382
170.63 34.42340791738382
170.631 34.42340791738382
170.632 34.42340791738382
170.633 34.42340791738382
170.63400000000001 34.42340791738382
170.635 34.42340791738382
170.636 34.42340791738382
170.637 34.42340791738382
170.638 34.42340791738382
170.639 34.42340791738382
170.64000000000001 34.42340791738382
170.641 34.42340791738382
170.642 34.42340791738382
170.643 34.42340791738382
170.644 34.42340791738382
170.645 34.42340791738382
170.64600000000002 34.42340791738382
170.647 34.42340791738382
170.648 34.42340791738382
170.649 34.42340791738382
170.65 34.42340791738382
170.651 34.42340791738382
170.65200000000002 34.42340791738382
170.653 34.42340791738382
170.654 34.42340791738382
170.655 34.42340791738382
170.656 34.42340791738382
170.657 34.42340791738382
170.65800000000002 34.42340791738382
170.659 34.42340791738382
170.66 34.42340791738382
170.661 34.42340791738382
170.662 34.42340791738382
170.663 34.42340791738382
170.66400000000002 34.42340791738382
170.665 34.42340791738382
170.666 34.42340791738382
170.667 34.42340791738382
170.668 34.42340791738382
170.669 33.23363243602526
170.67000000000002 33.23363243602526
170.671 33.23363243602526
170.672 33.23363243602526
170.673 33.23363243602526
170.674 33.23363243602526
170.675 33.23363243602526
170.67600000000002 33.23363243602526
170.677 33.23363243602526
170.678 33.23363243602526
170.679 33.23363243602526
170.68 33.23363243602526
170.681 33.23363243602526
170.68200000000002 33.23363243602526
170.683 33.23363243602526
170.684 33.23363243602526
170.685 33.23363243602526
170.686 33.23363243602526
170.687 33.23363243602526
170.68800000000002 33.23363243602526
170.689 33.23363243602526
170.69 33.23363243602526
170.691 33.23363243602526
170.692 33.23363243602526
170.693 33.23363243602526
170.69400000000002 33.23363243602526
170.695 33.23363243602526
170.696 33.23363243602526
170.697 33.23363243602526
170.698 33.23363243602526
170.699 33.23363243602526
170.70000000000002 33.23363243602526
170.701 33.23363243602526
170.702 33.23363243602526
170.703 33.23363243602526
170.704 33.23363243602526
170.705 33.23363243602526
170.70600000000002 33.23363243602526
170.707 33.23363243602526
170.708 33.23363243602526
170.709 33.23363243602526
170.71 33.23363243602526
170.711 33.23363243602526
170.71200000000002 33.23363243602526
170.713 33.23363243602526
170.714 33.23363243602526
170.715 33.23363243602526
170.716 33.23363243602526
170.717 33.23363243602526
170.71800000000002 33.23363243602526
170.719 33.23363243602526
170.72 33.23363243602526
170.721 33.23363243602526
170.722 33.23363243602526
170.723 33.23363243602526
170.724 33.23363243602526
170.725 33.23363243602526
170.726 33.23363243602526
170.727 33.23363243602526
170.728 33.23363243602526
170.729 33.23363243602526
170.73 33.23363243602526
170.731 33.23363243602526
170.732 33.23363243602526
170.733 33.23363243602526
170.734 33.23363243602526
170.735 33.23363243602526
170.736 33.23363243602526
170.737 33.23363243602526
170.738 33.23363243602526
170.739 33.23363243602526
170.74 33.23363243602526
170.741 33.23363243602526
170.742 33.23363243602526
170.743 33.23363243602526
170.744 33.23363243602526
170.745 33.23363243602526
170.746 33.23363243602526
170.747 33.23363243602526
170.748 33.23363243602526
170.749 33.23363243602526
170.75 33.23363243602526
170.751 33.23363243602526
170.752 33.23363243602526
170.75300000000001 33.23363243602526
170.754 33.23363243602526
170.755 33.23363243602526
170.756 33.23363243602526
170.757 33.23363243602526
170.758 33.23363243602526
170.75900000000001 33.23363243602526
170.76 33.23363243602526
170.761 33.23363243602526
170.762 33.23363243602526
170.763 33.23363243602526
170.764 33.23363243602526
170.76500000000001 33.23363243602526
170.766 33.23363243602526
170.767 33.23363243602526
170.768 33.23363243602526
170.769 33.23363243602526
170.77 33.23363243602526
170.77100000000002 33.23363243602526
170.772 33.23363243602526
170.773 33.23363243602526
170.774 33.23363243602526
170.775 33.23363243602526
170.776 33.23363243602526
170.77700000000002 33.23363243602526
170.778 33.23363243602526
170.779 33.23363243602526
170.78 33.23363243602526
170.781 33.23363243602526
170.782 33.23363243602526
170.78300000000002 33.23363243602526
170.784 33.23363243602526
170.785 33.23363243602526
170.786 33.23363243602526
170.787 33.23363243602526
170.788 33.23363243602526
170.78900000000002 33.23363243602526
170.79 33.23363243602526
170.791 33.23363243602526
170.792 33.23363243602526
170.793 33.23363243602526
170.794 33.23363243602526
170.79500000000002 33.23363243602526
170.796 33.23363243602526
170.797 33.23363243602526
170.798 33.23363243602526
170.799 33.23363243602526
170.8 33.23363243602526
170.80100000000002 33.23363243602526
170.802 33.23363243602526
170.803 33.23363243602526
170.804 33.23363243602526
170.805 33.23363243602526
170.806 33.23363243602526
170.80700000000002 33.23363243602526
170.808 33.23363243602526
170.809 33.23363243602526
170.81 33.23363243602526
170.811 33.23363243602526
170.812 33.23363243602526
170.81300000000002 33.23363243602526
170.814 33.23363243602526
170.815 33.23363243602526
170.816 33.23363243602526
170.817 33.23363243602526
170.818 33.23363243602526
170.81900000000002 33.23363243602526
170.82 33.23363243602526
170.821 33.23363243602526
170.822 33.23363243602526
170.823 33.23363243602526
170.824 33.23363243602526
170.82500000000002 33.23363243602526
170.826 33.23363243602526
170.827 33.23363243602526
170.828 33.23363243602526
170.829 33.23363243602526
170.83 33.23363243602526
170.83100000000002 33.23363243602526
170.832 33.23363243602526
170.833 33.23363243602526
170.834 33.23363243602526
170.835 33.23363243602526
170.836 33.23363243602526
170.83700000000002 33.23363243602526
170.838 33.23363243602526
170.839 33.23363243602526
170.84 33.23363243602526
170.841 33.23363243602526
170.842 33.23363243602526
170.84300000000002 33.23363243602526
170.844 33.23363243602526
170.845 33.23363243602526
170.846 33.23363243602526
170.847 33.23363243602526
170.848 33.23363243602526
170.849 33.23363243602526
170.85 33.23363243602526
170.851 33.23363243602526
170.852 33.23363243602526
170.853 33.23363243602526
170.854 33.23363243602526
170.855 33.23363243602526
170.856 33.23363243602526
170.857 33.23363243602526
170.858 33.23363243602526
170.859 33.23363243602526
170.86 33.23363243602526
170.861 33.23363243602526
170.862 33.23363243602526
170.863 33.23363243602526
170.864 33.23363243602526
170.865 33.23363243602526
170.866 33.23363243602526
170.867 33.23363243602526
170.868 33.23363243602526
170.869 33.23363243602526
170.87 33.23363243602526
170.871 33.23363243602526
170.872 33.23363243602526
170.873 33.23363243602526
170.874 33.23363243602526
170.875 33.23363243602526
170.876 33.23363243602526
170.877 33.23363243602526
170.87800000000001 33.23363243602526
170.879 33.23363243602526
170.88 33.23363243602526
170.881 33.23363243602526
170.882 33.23363243602526
170.883 33.23363243602526
170.88400000000001 33.23363243602526
170.885 33.23363243602526
170.886 33.23363243602526
170.887 33.23363243602526
170.888 33.23363243602526
170.889 33.23363243602526
170.89000000000001 33.23363243602526
170.891 33.23363243602526
170.892 33.23363243602526
170.893 33.23363243602526
170.894 33.23363243602526
170.895 33.23363243602526
170.89600000000002 33.23363243602526
170.897 33.23363243602526
170.898 33.23363243602526
170.899 33.23363243602526
170.9 33.23363243602526
170.901 33.23363243602526
170.90200000000002 33.23363243602526
170.903 33.23363243602526
170.904 33.23363243602526
170.905 33.23363243602526
170.906 33.23363243602526
170.907 33.23363243602526
170.90800000000002 33.23363243602526
170.909 33.23363243602526
170.91 33.23363243602526
170.911 33.23363243602526
170.912 33.23363243602526
170.913 33.23363243602526
170.91400000000002 33.23363243602526
170.915 33.23363243602526
170.916 33.23363243602526
170.917 33.23363243602526
170.918 33.23363243602526
170.919 33.23363243602526
170.92000000000002 33.23363243602526
170.921 33.23363243602526
170.922 33.23363243602526
170.923 33.23363243602526
170.924 33.23363243602526
170.925 33.23363243602526
170.92600000000002 33.23363243602526
170.927 33.23363243602526
170.928 33.23363243602526
170.929 33.23363243602526
170.93 33.23363243602526
170.931 33.23363243602526
170.93200000000002 33.23363243602526
170.933 33.23363243602526
170.934 33.23363243602526
170.935 33.23363243602526
170.936 33.23363243602526
170.937 33.23363243602526
170.93800000000002 33.23363243602526
170.939 33.23363243602526
170.94 33.23363243602526
170.941 33.23363243602526
170.942 33.23363243602526
170.943 33.23363243602526
170.94400000000002 33.23363243602526
170.945 33.23363243602526
170.946 33.23363243602526
170.947 33.23363243602526
170.948 33.23363243602526
170.949 33.23363243602526
170.95000000000002 33.23363243602526
170.951 33.23363243602526
170.952 33.23363243602526
170.953 33.23363243602526
170.954 33.23363243602526
170.955 33.23363243602526
170.95600000000002 33.23363243602526
170.957 33.23363243602526
170.958 33.23363243602526
170.959 33.23363243602526
170.96 33.23363243602526
170.961 33.23363243602526
170.96200000000002 33.23363243602526
170.963 33.23363243602526
170.964 33.23363243602526
170.965 33.23363243602526
170.966 33.23363243602526
170.967 33.23363243602526
170.96800000000002 33.23363243602526
170.969 33.23363243602526
170.97 33.23363243602526
170.971 33.23363243602526
170.972 33.23363243602526
170.973 33.23363243602526
170.974 33.23363243602526
170.975 33.23363243602526
170.976 33.23363243602526
170.977 33.23363243602526
170.978 33.23363243602526
170.979 33.23363243602526
170.98 33.23363243602526
170.981 33.23363243602526
170.982 33.23363243602526
170.983 33.23363243602526
170.984 33.23363243602526
170.985 33.23363243602526
170.986 33.23363243602526
170.987 33.23363243602526
170.988 33.23363243602526
170.989 33.23363243602526
170.99 33.23363243602526
170.991 33.23363243602526
170.992 33.23363243602526
170.993 33.23363243602526
170.994 33.23363243602526
170.995 33.23363243602526
170.996 33.23363243602526
170.997 33.23363243602526
170.998 33.23363243602526
170.999 33.23363243602526
171.0 33.23363243602526
171.001 33.23363243602526
171.002 33.23363243602526
171.00300000000001 33.23363243602526
171.004 33.23363243602526
171.005 33.23363243602526
171.006 33.23363243602526
171.007 33.23363243602526
171.008 33.23363243602526
171.00900000000001 33.23363243602526
171.01 33.23363243602526
171.011 33.23363243602526
171.012 33.23363243602526
171.013 33.23363243602526
171.014 33.23363243602526
171.01500000000001 33.23363243602526
171.016 33.23363243602526
171.017 33.23363243602526
171.018 33.23363243602526
171.019 33.23363243602526
171.02 33.23363243602526
171.02100000000002 33.23363243602526
171.022 33.23363243602526
171.023 33.23363243602526
171.024 33.23363243602526
171.025 33.23363243602526
171.026 33.23363243602526
171.02700000000002 33.23363243602526
171.028 33.23363243602526
171.029 33.23363243602526
171.03 33.23363243602526
171.031 33.23363243602526
171.032 33.23363243602526
171.03300000000002 33.23363243602526
171.034 33.23363243602526
171.035 33.23363243602526
171.036 33.23363243602526
171.037 33.23363243602526
171.038 33.23363243602526
171.03900000000002 33.23363243602526
171.04 33.23363243602526
171.041 33.23363243602526
171.042 33.23363243602526
171.043 33.23363243602526
171.044 33.23363243602526
171.04500000000002 33.23363243602526
171.046 33.23363243602526
171.047 33.23363243602526
171.048 33.23363243602526
171.049 33.23363243602526
171.05 33.23363243602526
171.05100000000002 33.23363243602526
171.052 33.23363243602526
171.053 33.23363243602526
171.054 33.23363243602526
171.055 33.23363243602526
171.056 33.23363243602526
171.05700000000002 33.23363243602526
171.058 33.23363243602526
171.059 33.23363243602526
171.06 33.23363243602526
171.061 33.23363243602526
171.062 33.23363243602526
171.06300000000002 33.23363243602526
171.064 33.23363243602526
171.065 33.23363243602526
171.066 33.23363243602526
171.067 33.23363243602526
171.068 33.23363243602526
171.06900000000002 33.23363243602526
171.07 33.23363243602526
171.071 33.23363243602526
171.072 33.23363243602526
171.073 33.23363243602526
171.074 33.23363243602526
171.07500000000002 33.23363243602526
171.076 33.23363243602526
171.077 33.23363243602526
171.078 33.23363243602526
171.079 33.23363243602526
171.08 33.23363243602526
171.08100000000002 33.23363243602526
171.082 33.23363243602526
171.083 33.23363243602526
171.084 33.23363243602526
171.085 33.23363243602526
171.086 33.23363243602526
171.08700000000002 33.23363243602526
171.088 33.23363243602526
171.089 33.23363243602526
171.09 33.23363243602526
171.091 33.23363243602526
171.092 33.23363243602526
171.09300000000002 33.23363243602526
171.094 33.23363243602526
171.095 33.23363243602526
171.096 33.23363243602526
171.097 33.23363243602526
171.098 33.23363243602526
171.099 33.23363243602526
171.1 33.23363243602526
171.101 33.23363243602526
171.102 33.23363243602526
171.103 33.23363243602526
171.104 33.23363243602526
171.105 33.23363243602526
171.106 33.23363243602526
171.107 33.23363243602526
171.108 33.23363243602526
171.109 33.23363243602526
171.11 33.23363243602526
171.111 33.23363243602526
171.112 33.23363243602526
171.113 33.23363243602526
171.114 33.23363243602526
171.115 33.23363243602526
171.116 33.23363243602526
171.117 33.23363243602526
171.118 33.23363243602526
171.119 33.23363243602526
171.12 33.23363243602526
171.121 33.23363243602526
171.122 33.23363243602526
171.123 33.23363243602526
171.124 33.23363243602526
171.125 33.23363243602526
171.126 33.23363243602526
171.127 33.23363243602526
171.12800000000001 33.23363243602526
171.129 33.23363243602526
171.13 33.23363243602526
171.131 33.23363243602526
171.132 33.23363243602526
171.133 33.23363243602526
171.13400000000001 33.23363243602526
171.135 33.23363243602526
171.136 33.23363243602526
171.137 33.23363243602526
171.138 33.23363243602526
171.139 33.23363243602526
171.14000000000001 33.23363243602526
171.141 33.23363243602526
171.142 33.23363243602526
171.143 33.23363243602526
171.144 33.23363243602526
171.145 33.23363243602526
171.14600000000002 33.23363243602526
171.147 33.23363243602526
171.148 33.23363243602526
171.149 33.23363243602526
171.15 33.23363243602526
171.151 33.23363243602526
171.15200000000002 33.23363243602526
171.153 33.23363243602526
171.154 33.23363243602526
171.155 33.23363243602526
171.156 33.23363243602526
171.157 33.23363243602526
171.15800000000002 33.23363243602526
171.159 33.23363243602526
171.16 33.23363243602526
171.161 33.23363243602526
171.162 33.23363243602526
171.163 33.23363243602526
171.16400000000002 33.23363243602526
171.165 33.23363243602526
171.166 33.23363243602526
171.167 33.23363243602526
171.168 33.23363243602526
171.169 33.23363243602526
171.17000000000002 33.23363243602526
171.171 33.23363243602526
171.172 33.23363243602526
171.173 33.23363243602526
171.174 33.23363243602526
171.175 33.23363243602526
171.17600000000002 33.23363243602526
171.177 33.23363243602526
171.178 33.23363243602526
171.179 33.23363243602526
171.18 33.23363243602526
171.181 33.23363243602526
171.18200000000002 33.23363243602526
171.183 33.23363243602526
171.184 33.23363243602526
171.185 33.23363243602526
171.186 33.23363243602526
171.187 33.23363243602526
171.18800000000002 33.23363243602526
171.189 33.23363243602526
171.19 33.23363243602526
171.191 33.23363243602526
171.192 33.23363243602526
171.193 33.23363243602526
171.19400000000002 33.23363243602526
171.195 33.23363243602526
171.196 33.23363243602526
171.197 33.23363243602526
171.198 33.23363243602526
171.199 33.23363243602526
171.20000000000002 33.23363243602526
171.201 33.23363243602526
171.202 33.23363243602526
171.203 33.23363243602526
171.204 33.23363243602526
171.205 33.23363243602526
171.20600000000002 33.23363243602526
171.207 33.23363243602526
171.208 33.23363243602526
171.209 33.23363243602526
171.21 33.23363243602526
171.211 33.23363243602526
171.21200000000002 33.23363243602526
171.213 33.23363243602526
171.214 33.23363243602526
171.215 33.23363243602526
171.216 33.23363243602526
171.217 33.23363243602526
171.21800000000002 33.23363243602526
171.219 33.23363243602526
171.22 33.23363243602526
171.221 33.23363243602526
171.222 33.23363243602526
171.223 33.23363243602526
171.224 33.23363243602526
171.225 33.23363243602526
171.226 33.23363243602526
171.227 33.23363243602526
171.228 33.23363243602526
171.229 33.23363243602526
171.23 33.23363243602526
171.231 33.23363243602526
171.232 33.23363243602526
171.233 33.23363243602526
171.234 33.23363243602526
171.235 33.23363243602526
171.236 33.23363243602526
171.237 33.23363243602526
171.238 33.23363243602526
171.239 33.23363243602526
171.24 33.23363243602526
171.241 33.23363243602526
171.242 33.23363243602526
171.243 33.23363243602526
171.244 33.23363243602526
171.245 33.23363243602526
171.246 33.23363243602526
171.247 33.23363243602526
171.248 33.23363243602526
171.249 33.23363243602526
171.25 33.23363243602526
171.251 33.23363243602526
171.252 33.23363243602526
171.25300000000001 33.23363243602526
171.254 33.23363243602526
171.255 33.23363243602526
171.256 33.23363243602526
171.257 33.23363243602526
171.258 33.23363243602526
171.25900000000001 33.23363243602526
171.26 33.23363243602526
171.261 33.23363243602526
171.262 33.23363243602526
171.263 33.23363243602526
171.264 33.23363243602526
171.26500000000001 33.23363243602526
171.266 33.23363243602526
171.267 33.23363243602526
171.268 33.23363243602526
171.269 33.23363243602526
171.27 33.23363243602526
171.27100000000002 33.23363243602526
171.272 33.23363243602526
171.273 33.23363243602526
171.274 33.23363243602526
171.275 33.23363243602526
171.276 33.23363243602526
171.27700000000002 33.23363243602526
171.278 33.23363243602526
171.279 33.23363243602526
171.28 33.23363243602526
171.281 33.23363243602526
171.282 33.23363243602526
171.28300000000002 33.23363243602526
171.284 33.23363243602526
171.285 33.23363243602526
171.286 33.23363243602526
171.287 33.23363243602526
171.288 33.23363243602526
171.28900000000002 33.23363243602526
171.29 33.23363243602526
171.291 33.23363243602526
171.292 33.23363243602526
171.293 33.23363243602526
171.294 33.23363243602526
171.29500000000002 33.23363243602526
171.296 33.23363243602526
171.297 33.23363243602526
171.298 33.23363243602526
171.299 33.23363243602526
171.3 33.23363243602526
171.30100000000002 33.23363243602526
171.302 33.23363243602526
171.303 33.23363243602526
171.304 33.23363243602526
171.305 33.23363243602526
171.306 33.23363243602526
171.30700000000002 33.23363243602526
171.308 33.23363243602526
171.309 33.23363243602526
171.31 33.23363243602526
171.311 33.23363243602526
171.312 33.23363243602526
171.31300000000002 33.23363243602526
171.314 33.23363243602526
171.315 33.23363243602526
171.316 33.23363243602526
171.317 33.23363243602526
171.318 33.23363243602526
171.31900000000002 33.23363243602526
171.32 33.23363243602526
171.321 33.23363243602526
171.322 33.23363243602526
171.323 33.23363243602526
171.324 33.23363243602526
171.32500000000002 33.23363243602526
171.326 33.23363243602526
171.327 33.23363243602526
171.328 33.23363243602526
171.329 33.23363243602526
171.33 33.23363243602526
171.33100000000002 33.23363243602526
171.332 33.23363243602526
171.333 33.23363243602526
171.334 33.23363243602526
171.335 33.23363243602526
171.336 33.23363243602526
171.33700000000002 33.23363243602526
171.338 33.23363243602526
171.339 33.23363243602526
171.34 33.23363243602526
171.341 33.23363243602526
171.342 33.23363243602526
171.34300000000002 33.23363243602526
171.344 33.23363243602526
171.345 33.23363243602526
171.346 33.23363243602526
171.347 33.23363243602526
171.348 33.23363243602526
171.349 33.23363243602526
171.35 33.23363243602526
171.351 33.23363243602526
171.352 33.23363243602526
171.353 33.23363243602526
171.354 33.23363243602526
171.355 33.23363243602526
171.356 33.23363243602526
171.357 33.23363243602526
171.358 33.23363243602526
171.359 33.23363243602526
171.36 33.23363243602526
171.361 33.23363243602526
171.362 33.23363243602526
171.363 33.23363243602526
171.364 33.23363243602526
171.365 33.23363243602526
171.366 33.23363243602526
171.367 33.23363243602526
171.368 33.23363243602526
171.369 33.23363243602526
171.37 33.23363243602526
171.371 33.23363243602526
171.372 33.23363243602526
171.373 33.23363243602526
171.374 33.23363243602526
171.375 33.23363243602526
171.376 33.23363243602526
171.377 33.23363243602526
171.37800000000001 33.23363243602526
171.379 33.23363243602526
171.38 33.23363243602526
171.381 33.23363243602526
171.382 33.23363243602526
171.383 33.23363243602526
171.38400000000001 33.23363243602526
171.385 33.23363243602526
171.386 33.23363243602526
171.387 33.23363243602526
171.388 33.23363243602526
171.389 33.23363243602526
171.39000000000001 33.23363243602526
171.391 33.23363243602526
171.392 33.23363243602526
171.393 33.23363243602526
171.394 33.23363243602526
171.395 33.23363243602526
171.39600000000002 33.23363243602526
171.397 33.23363243602526
171.398 33.23363243602526
171.399 33.23363243602526
171.4 33.23363243602526
171.401 33.23363243602526
171.40200000000002 33.23363243602526
171.403 33.23363243602526
171.404 33.23363243602526
171.405 33.23363243602526
171.406 33.23363243602526
171.407 33.23363243602526
171.40800000000002 33.23363243602526
171.409 33.23363243602526
171.41 33.23363243602526
171.411 33.23363243602526
171.412 33.23363243602526
171.413 33.23363243602526
171.41400000000002 33.23363243602526
171.415 33.23363243602526
171.416 33.23363243602526
171.417 33.23363243602526
171.418 33.23363243602526
171.419 33.23363243602526
171.42000000000002 33.23363243602526
171.421 33.23363243602526
171.422 33.23363243602526
171.423 33.23363243602526
171.424 33.23363243602526
171.425 33.23363243602526
171.42600000000002 33.23363243602526
171.427 33.23363243602526
171.428 33.23363243602526
171.429 33.23363243602526
171.43 33.23363243602526
171.431 33.23363243602526
171.43200000000002 33.23363243602526
171.433 33.23363243602526
171.434 33.23363243602526
171.435 33.23363243602526
171.436 33.23363243602526
171.437 33.23363243602526
171.43800000000002 33.23363243602526
171.439 33.23363243602526
171.44 33.23363243602526
171.441 33.23363243602526
171.442 33.23363243602526
171.443 33.23363243602526
171.44400000000002 33.23363243602526
171.445 33.23363243602526
171.446 33.23363243602526
171.447 33.23363243602526
171.448 33.23363243602526
171.449 33.23363243602526
171.45000000000002 33.23363243602526
171.451 33.23363243602526
171.452 33.23363243602526
171.453 33.23363243602526
171.454 33.23363243602526
171.455 33.23363243602526
171.45600000000002 33.23363243602526
171.457 33.23363243602526
171.458 33.23363243602526
171.459 33.23363243602526
171.46 33.23363243602526
171.461 33.23363243602526
171.46200000000002 33.23363243602526
171.463 33.23363243602526
171.464 33.23363243602526
171.465 33.23363243602526
171.466 33.23363243602526
171.467 33.23363243602526
171.46800000000002 33.23363243602526
171.469 33.23363243602526
171.47 33.23363243602526
171.471 33.23363243602526
171.472 33.23363243602526
171.473 33.23363243602526
171.474 33.23363243602526
171.475 33.23363243602526
171.476 33.23363243602526
171.477 33.23363243602526
171.478 33.23363243602526
171.479 33.23363243602526
171.48 33.23363243602526
171.481 33.23363243602526
171.482 33.23363243602526
171.483 33.23363243602526
171.484 33.23363243602526
171.485 33.23363243602526
171.486 33.23363243602526
171.487 33.23363243602526
171.488 33.23363243602526
171.489 33.23363243602526
171.49 33.23363243602526
171.491 33.23363243602526
171.492 33.23363243602526
171.493 33.23363243602526
171.494 33.23363243602526
171.495 33.23363243602526
171.496 33.23363243602526
171.497 33.23363243602526
171.498 33.23363243602526
171.499 33.23363243602526
171.5 33.23363243602526
171.501 33.23363243602526
171.502 33.23363243602526
171.50300000000001 33.23363243602526
171.504 33.23363243602526
171.505 33.23363243602526
171.506 33.23363243602526
171.507 33.23363243602526
171.508 33.23363243602526
171.50900000000001 33.23363243602526
171.51 33.23363243602526
171.511 33.23363243602526
171.512 33.23363243602526
171.513 33.23363243602526
171.514 33.23363243602526
171.51500000000001 33.23363243602526
171.516 33.23363243602526
171.517 33.23363243602526
171.518 33.23363243602526
171.519 33.23363243602526
171.52 33.23363243602526
171.52100000000002 33.23363243602526
171.522 33.23363243602526
171.523 33.23363243602526
171.524 33.23363243602526
171.525 33.23363243602526
171.526 33.23363243602526
171.52700000000002 33.23363243602526
171.528 33.23363243602526
171.529 33.23363243602526
171.53 33.23363243602526
171.531 33.23363243602526
171.532 33.23363243602526
171.53300000000002 33.23363243602526
171.534 33.23363243602526
171.535 33.23363243602526
171.536 33.23363243602526
171.537 33.23363243602526
171.538 33.23363243602526
171.53900000000002 33.23363243602526
171.54 33.23363243602526
171.541 33.23363243602526
171.542 33.23363243602526
171.543 33.23363243602526
171.544 33.23363243602526
171.54500000000002 33.23363243602526
171.546 33.23363243602526
171.547 33.23363243602526
171.548 33.23363243602526
171.549 33.23363243602526
171.55 33.23363243602526
171.55100000000002 33.23363243602526
171.552 33.23363243602526
171.553 33.23363243602526
171.554 33.23363243602526
171.555 33.23363243602526
171.556 33.23363243602526
171.55700000000002 33.23363243602526
171.558 33.23363243602526
171.559 33.23363243602526
171.56 33.23363243602526
171.561 33.23363243602526
171.562 33.23363243602526
171.56300000000002 33.23363243602526
171.564 33.23363243602526
171.565 33.23363243602526
171.566 33.23363243602526
171.567 33.23363243602526
171.568 33.23363243602526
171.56900000000002 33.23363243602526
171.57 33.23363243602526
171.571 33.23363243602526
171.572 33.23363243602526
171.573 33.23363243602526
171.574 33.23363243602526
171.57500000000002 33.23363243602526
171.576 33.23363243602526
171.577 33.23363243602526
171.578 33.23363243602526
171.579 33.23363243602526
171.58 33.23363243602526
171.58100000000002 33.23363243602526
171.582 33.23363243602526
171.583 33.23363243602526
171.584 33.23363243602526
171.585 33.23363243602526
171.586 33.23363243602526
171.58700000000002 33.23363243602526
171.588 33.23363243602526
171.589 33.23363243602526
171.59 33.23363243602526
171.591 33.23363243602526
171.592 33.23363243602526
171.59300000000002 33.23363243602526
171.594 33.23363243602526
171.595 33.23363243602526
171.596 33.23363243602526
171.597 33.23363243602526
171.598 33.23363243602526
171.599 33.23363243602526
171.6 33.23363243602526
171.601 33.23363243602526
171.602 33.23363243602526
171.603 33.23363243602526
171.604 33.23363243602526
171.605 33.23363243602526
171.606 33.23363243602526
171.607 33.23363243602526
171.608 33.23363243602526
171.609 33.23363243602526
171.61 33.23363243602526
171.611 33.23363243602526
171.612 33.23363243602526
171.613 33.23363243602526
171.614 33.23363243602526
171.615 33.23363243602526
171.616 33.23363243602526
171.617 33.23363243602526
171.618 33.23363243602526
171.619 33.23363243602526
171.62 33.23363243602526
171.621 33.23363243602526
171.622 33.23363243602526
171.623 33.23363243602526
171.624 33.23363243602526
171.625 33.23363243602526
171.626 33.23363243602526
171.627 33.23363243602526
171.62800000000001 33.23363243602526
171.629 33.23363243602526
171.63 33.23363243602526
171.631 33.23363243602526
171.632 33.23363243602526
171.633 33.23363243602526
171.63400000000001 33.23363243602526
171.635 33.23363243602526
171.636 33.23363243602526
171.637 33.23363243602526
171.638 33.23363243602526
171.639 33.23363243602526
171.64000000000001 33.23363243602526
171.641 33.23363243602526
171.642 33.23363243602526
171.643 33.23363243602526
171.644 33.23363243602526
171.645 33.23363243602526
171.64600000000002 33.23363243602526
171.647 33.23363243602526
171.648 33.23363243602526
171.649 33.23363243602526
171.65 33.23363243602526
171.651 33.23363243602526
171.65200000000002 33.23363243602526
171.653 33.23363243602526
171.654 33.23363243602526
171.655 33.23363243602526
171.656 33.23363243602526
171.657 33.23363243602526
171.65800000000002 33.23363243602526
171.659 33.23363243602526
171.66 33.23363243602526
171.661 33.23363243602526
171.662 33.23363243602526
171.663 33.23363243602526
171.66400000000002 33.23363243602526
171.665 33.23363243602526
171.666 33.23363243602526
171.667 33.23363243602526
171.668 33.23363243602526
171.669 33.23363243602526
171.67000000000002 33.23363243602526
171.671 33.23363243602526
171.672 33.23363243602526
171.673 33.23363243602526
171.674 33.23363243602526
171.675 33.23363243602526
171.67600000000002 33.23363243602526
171.677 33.23363243602526
171.678 33.23363243602526
171.679 33.23363243602526
171.68 33.23363243602526
171.681 33.23363243602526
171.68200000000002 33.23363243602526
171.683 33.23363243602526
171.684 33.23363243602526
171.685 33.23363243602526
171.686 33.23363243602526
171.687 33.23363243602526
171.68800000000002 33.23363243602526
171.689 33.23363243602526
171.69 33.23363243602526
171.691 33.23363243602526
171.692 33.23363243602526
171.693 33.23363243602526
171.69400000000002 33.23363243602526
171.695 33.23363243602526
171.696 33.23363243602526
171.697 33.23363243602526
171.698 33.23363243602526
171.699 33.23363243602526
171.70000000000002 33.23363243602526
171.701 33.23363243602526
171.702 33.23363243602526
171.703 33.23363243602526
171.704 33.23363243602526
171.705 33.23363243602526
171.70600000000002 33.23363243602526
171.707 33.23363243602526
171.708 33.23363243602526
171.709 33.23363243602526
171.71 33.23363243602526
171.711 33.23363243602526
171.71200000000002 33.23363243602526
171.713 33.23363243602526
171.714 33.23363243602526
171.715 33.23363243602526
171.716 33.23363243602526
171.717 33.23363243602526
171.71800000000002 33.23363243602526
171.719 33.23363243602526
171.72 33.23363243602526
171.721 33.23363243602526
171.722 33.23363243602526
171.723 33.23363243602526
171.724 33.23363243602526
171.725 33.23363243602526
171.726 33.23363243602526
171.727 33.23363243602526
171.728 33.23363243602526
171.729 33.23363243602526
171.73 33.23363243602526
171.731 33.23363243602526
171.732 33.23363243602526
171.733 33.23363243602526
171.734 33.23363243602526
171.735 33.23363243602526
171.736 33.23363243602526
171.737 33.23363243602526
171.738 33.23363243602526
171.739 33.23363243602526
171.74 33.23363243602526
171.741 33.23363243602526
171.742 33.23363243602526
171.743 33.23363243602526
171.744 33.23363243602526
171.745 33.23363243602526
171.746 33.23363243602526
171.747 33.23363243602526
171.748 33.23363243602526
171.749 33.23363243602526
171.75 33.23363243602526
171.751 33.23363243602526
171.752 33.23363243602526
171.75300000000001 33.23363243602526
171.754 33.23363243602526
171.755 33.23363243602526
171.756 33.23363243602526
171.757 33.23363243602526
171.758 33.23363243602526
171.75900000000001 33.23363243602526
171.76 33.23363243602526
171.761 33.23363243602526
171.762 33.23363243602526
171.763 33.23363243602526
171.764 33.23363243602526
171.76500000000001 33.23363243602526
171.766 33.23363243602526
171.767 33.23363243602526
171.768 33.23363243602526
171.769 33.23363243602526
171.77 33.23363243602526
171.77100000000002 33.23363243602526
171.772 33.23363243602526
171.773 33.23363243602526
171.774 33.23363243602526
171.775 33.23363243602526
171.776 33.23363243602526
171.77700000000002 33.23363243602526
171.778 33.23363243602526
171.779 33.23363243602526
171.78 33.23363243602526
171.781 33.23363243602526
171.782 33.23363243602526
171.78300000000002 33.23363243602526
171.784 33.23363243602526
171.785 33.23363243602526
171.786 33.23363243602526
171.787 33.23363243602526
171.788 33.23363243602526
171.78900000000002 33.23363243602526
171.79 33.23363243602526
171.791 33.23363243602526
171.792 33.23363243602526
171.793 33.23363243602526
171.794 33.23363243602526
171.79500000000002 33.23363243602526
171.796 33.23363243602526
171.797 33.23363243602526
171.798 33.23363243602526
171.799 33.23363243602526
171.8 33.23363243602526
171.80100000000002 33.23363243602526
171.802 33.23363243602526
171.803 33.23363243602526
171.804 33.23363243602526
171.805 33.23363243602526
171.806 33.23363243602526
171.80700000000002 33.23363243602526
171.808 33.23363243602526
171.809 33.23363243602526
171.81 33.23363243602526
171.811 33.23363243602526
171.812 33.23363243602526
171.81300000000002 33.23363243602526
171.814 33.23363243602526
171.815 33.23363243602526
171.816 33.23363243602526
171.817 33.23363243602526
171.818 33.23363243602526
171.81900000000002 33.23363243602526
171.82 33.23363243602526
171.821 33.23363243602526
171.822 33.23363243602526
171.823 33.23363243602526
171.824 33.23363243602526
171.82500000000002 33.23363243602526
171.826 33.23363243602526
171.827 33.23363243602526
171.828 33.23363243602526
171.829 33.23363243602526
171.83 33.23363243602526
171.83100000000002 33.23363243602526
171.832 33.23363243602526
171.833 33.23363243602526
171.834 33.23363243602526
171.835 33.23363243602526
171.836 33.23363243602526
171.83700000000002 33.23363243602526
171.838 33.23363243602526
171.839 33.23363243602526
171.84 33.23363243602526
171.841 33.23363243602526
171.842 33.23363243602526
171.84300000000002 33.23363243602526
171.844 33.23363243602526
171.845 33.23363243602526
171.846 33.23363243602526
171.847 33.23363243602526
171.848 33.23363243602526
171.849 33.23363243602526
171.85 33.23363243602526
171.851 33.23363243602526
171.852 33.23363243602526
171.853 33.23363243602526
171.854 33.23363243602526
171.855 33.23363243602526
171.856 33.23363243602526
171.857 33.23363243602526
171.858 33.23363243602526
171.859 33.23363243602526
171.86 33.23363243602526
171.861 33.23363243602526
171.862 33.23363243602526
171.863 33.23363243602526
171.864 33.23363243602526
171.865 33.23363243602526
171.866 33.23363243602526
171.867 33.23363243602526
171.868 33.23363243602526
171.869 33.23363243602526
171.87 33.23363243602526
171.871 33.23363243602526
171.872 33.23363243602526
171.873 33.23363243602526
171.874 33.23363243602526
171.875 33.23363243602526
171.876 33.23363243602526
171.877 33.23363243602526
171.87800000000001 33.23363243602526
171.879 33.23363243602526
171.88 33.23363243602526
171.881 33.23363243602526
171.882 33.23363243602526
171.883 33.23363243602526
171.88400000000001 33.23363243602526
171.885 33.23363243602526
171.886 33.23363243602526
171.887 33.23363243602526
171.888 33.23363243602526
171.889 33.23363243602526
171.89000000000001 33.23363243602526
171.891 33.23363243602526
171.892 33.23363243602526
171.893 33.23363243602526
171.894 33.23363243602526
171.895 33.23363243602526
171.89600000000002 33.23363243602526
171.897 33.23363243602526
171.898 33.23363243602526
171.899 33.23363243602526
171.9 33.23363243602526
171.901 33.23363243602526
171.90200000000002 33.23363243602526
171.903 33.23363243602526
171.904 33.23363243602526
171.905 33.23363243602526
171.906 33.23363243602526
171.907 33.23363243602526
171.90800000000002 33.23363243602526
171.909 33.23363243602526
171.91 33.23363243602526
171.911 33.23363243602526
171.912 33.23363243602526
171.913 33.23363243602526
171.91400000000002 33.23363243602526
171.915 33.23363243602526
171.916 33.23363243602526
171.917 33.23363243602526
171.918 33.23363243602526
171.919 33.23363243602526
171.92000000000002 33.23363243602526
171.921 33.23363243602526
171.922 33.23363243602526
171.923 33.23363243602526
171.924 33.23363243602526
171.925 33.23363243602526
171.92600000000002 33.23363243602526
171.927 33.23363243602526
171.928 33.23363243602526
171.929 33.23363243602526
171.93 33.23363243602526
171.931 33.23363243602526
171.93200000000002 33.23363243602526
171.933 33.23363243602526
171.934 33.23363243602526
171.935 33.23363243602526
171.936 33.23363243602526
171.937 33.23363243602526
171.93800000000002 33.23363243602526
171.939 33.23363243602526
171.94 33.23363243602526
171.941 33.23363243602526
171.942 33.23363243602526
171.943 33.23363243602526
171.94400000000002 33.23363243602526
171.945 33.23363243602526
171.946 33.23363243602526
171.947 33.23363243602526
171.948 33.23363243602526
171.949 33.23363243602526
171.95000000000002 33.23363243602526
171.951 33.23363243602526
171.952 33.23363243602526
171.953 33.23363243602526
171.954 33.23363243602526
171.955 33.23363243602526
171.95600000000002 33.23363243602526
171.957 33.23363243602526
171.958 33.23363243602526
171.959 33.23363243602526
171.96 33.23363243602526
171.961 33.23363243602526
171.96200000000002 33.23363243602526
171.963 33.23363243602526
171.964 33.23363243602526
171.965 33.23363243602526
171.966 33.23363243602526
171.967 33.23363243602526
171.96800000000002 33.23363243602526
171.969 33.23363243602526
171.97 33.23363243602526
171.971 33.23363243602526
171.972 33.23363243602526
171.973 33.23363243602526
171.974 33.23363243602526
171.975 33.23363243602526
171.976 33.23363243602526
171.977 33.23363243602526
171.978 33.23363243602526
171.979 33.23363243602526
171.98 33.23363243602526
171.981 33.23363243602526
171.982 33.23363243602526
171.983 33.23363243602526
171.984 33.23363243602526
171.985 33.23363243602526
171.986 33.23363243602526
171.987 33.23363243602526
171.988 33.23363243602526
171.989 33.23363243602526
171.99 33.23363243602526
171.991 33.23363243602526
171.992 33.23363243602526
171.993 33.23363243602526
171.994 33.23363243602526
171.995 33.23363243602526
171.996 33.23363243602526
171.997 33.23363243602526
171.998 33.23363243602526
171.999 33.23363243602526
172.0 33.23363243602526
172.001 33.23363243602526
172.002 33.23363243602526
172.00300000000001 33.23363243602526
172.004 33.23363243602526
172.005 33.23363243602526
172.006 33.23363243602526
172.007 33.23363243602526
172.008 33.23363243602526
172.00900000000001 33.23363243602526
172.01 33.23363243602526
172.011 33.23363243602526
172.012 33.23363243602526
172.013 33.23363243602526
172.014 33.23363243602526
172.01500000000001 33.23363243602526
172.016 33.23363243602526
172.017 33.23363243602526
172.018 33.23363243602526
172.019 33.23363243602526
172.02 33.23363243602526
172.02100000000002 33.23363243602526
172.022 33.23363243602526
172.023 33.23363243602526
172.024 33.23363243602526
172.025 33.23363243602526
172.026 33.23363243602526
172.02700000000002 33.23363243602526
172.028 33.23363243602526
172.029 33.23363243602526
172.03 33.23363243602526
172.031 33.23363243602526
172.032 33.23363243602526
172.03300000000002 33.23363243602526
172.034 33.23363243602526
172.035 33.23363243602526
172.036 33.23363243602526
172.037 33.23363243602526
172.038 33.23363243602526
172.03900000000002 33.23363243602526
172.04 33.23363243602526
172.041 33.23363243602526
172.042 33.23363243602526
172.043 33.23363243602526
172.044 33.23363243602526
172.04500000000002 33.23363243602526
172.046 33.23363243602526
172.047 33.23363243602526
172.048 33.23363243602526
172.049 33.23363243602526
172.05 33.23363243602526
172.05100000000002 33.23363243602526
172.052 33.23363243602526
172.053 33.23363243602526
172.054 33.23363243602526
172.055 33.23363243602526
172.056 33.23363243602526
172.05700000000002 33.23363243602526
172.058 33.23363243602526
172.059 33.23363243602526
172.06 33.23363243602526
172.061 33.23363243602526
172.062 33.23363243602526
172.06300000000002 33.23363243602526
172.064 33.23363243602526
172.065 33.23363243602526
172.066 33.23363243602526
172.067 33.23363243602526
172.068 33.23363243602526
172.06900000000002 33.23363243602526
172.07 33.23363243602526
172.071 33.23363243602526
172.072 33.23363243602526
172.073 33.23363243602526
172.074 33.23363243602526
172.07500000000002 33.23363243602526
172.076 33.23363243602526
172.077 33.23363243602526
172.078 33.23363243602526
172.079 33.23363243602526
172.08 33.23363243602526
172.08100000000002 33.23363243602526
172.082 33.23363243602526
172.083 33.23363243602526
172.084 33.23363243602526
172.085 33.23363243602526
172.086 33.23363243602526
172.08700000000002 33.23363243602526
172.088 33.23363243602526
172.089 33.23363243602526
172.09 33.23363243602526
172.091 33.23363243602526
172.092 33.23363243602526
172.09300000000002 33.23363243602526
172.094 33.23363243602526
172.095 33.23363243602526
172.096 33.23363243602526
172.097 33.23363243602526
172.098 33.23363243602526
172.099 33.23363243602526
172.1 33.23363243602526
172.101 33.23363243602526
172.102 33.23363243602526
172.103 33.23363243602526
172.104 33.23363243602526
172.105 33.23363243602526
172.106 33.23363243602526
172.107 33.23363243602526
172.108 33.23363243602526
172.109 33.23363243602526
172.11 33.23363243602526
172.111 33.23363243602526
172.112 33.23363243602526
172.113 33.23363243602526
172.114 33.23363243602526
172.115 33.23363243602526
172.116 33.23363243602526
172.117 33.23363243602526
172.118 33.23363243602526
172.119 33.23363243602526
172.12 33.23363243602526
172.121 33.23363243602526
172.122 33.23363243602526
172.123 33.23363243602526
172.124 33.23363243602526
172.125 33.23363243602526
172.126 33.23363243602526
172.127 33.23363243602526
172.12800000000001 33.23363243602526
172.129 33.23363243602526
172.13 33.23363243602526
172.131 33.23363243602526
172.132 33.23363243602526
172.133 33.23363243602526
172.13400000000001 33.23363243602526
172.135 33.23363243602526
172.136 33.23363243602526
172.137 33.23363243602526
172.138 33.23363243602526
172.139 33.23363243602526
172.14000000000001 33.23363243602526
172.141 33.23363243602526
172.142 33.23363243602526
172.143 33.23363243602526
172.144 33.23363243602526
172.145 33.23363243602526
172.14600000000002 33.23363243602526
172.147 33.23363243602526
172.148 33.23363243602526
172.149 33.23363243602526
172.15 33.23363243602526
172.151 33.23363243602526
172.15200000000002 33.23363243602526
172.153 33.23363243602526
172.154 33.23363243602526
172.155 33.23363243602526
172.156 33.23363243602526
172.157 33.23363243602526
172.15800000000002 33.23363243602526
172.159 33.23363243602526
172.16 33.23363243602526
172.161 33.23363243602526
172.162 33.23363243602526
172.163 33.23363243602526
172.16400000000002 33.23363243602526
172.165 33.23363243602526
172.166 33.23363243602526
172.167 33.23363243602526
172.168 33.23363243602526
172.169 33.23363243602526
172.17000000000002 33.23363243602526
172.171 33.23363243602526
172.172 33.23363243602526
172.173 33.23363243602526
172.174 33.23363243602526
172.175 33.23363243602526
172.17600000000002 33.23363243602526
172.177 33.23363243602526
172.178 33.23363243602526
172.179 33.23363243602526
172.18 33.23363243602526
172.181 33.23363243602526
172.18200000000002 33.23363243602526
172.183 33.23363243602526
172.184 33.23363243602526
172.185 33.23363243602526
172.186 33.23363243602526
172.187 33.23363243602526
172.18800000000002 33.23363243602526
172.189 33.23363243602526
172.19 33.23363243602526
172.191 33.23363243602526
172.192 33.23363243602526
172.193 33.23363243602526
172.19400000000002 33.23363243602526
172.195 33.23363243602526
172.196 33.23363243602526
172.197 33.23363243602526
172.198 33.23363243602526
172.199 33.23363243602526
172.20000000000002 33.23363243602526
172.201 33.23363243602526
172.202 33.23363243602526
172.203 33.23363243602526
172.204 33.23363243602526
172.205 33.23363243602526
172.20600000000002 33.23363243602526
172.207 33.23363243602526
172.208 33.23363243602526
172.209 33.23363243602526
172.21 33.23363243602526
172.211 33.23363243602526
172.21200000000002 33.23363243602526
172.213 33.23363243602526
172.214 33.23363243602526
172.215 33.23363243602526
172.216 33.23363243602526
172.217 33.23363243602526
172.21800000000002 33.23363243602526
172.219 33.23363243602526
172.22 33.23363243602526
172.221 33.23363243602526
172.222 33.23363243602526
172.223 33.23363243602526
172.224 33.23363243602526
172.225 33.23363243602526
172.226 33.23363243602526
172.227 33.23363243602526
172.228 33.23363243602526
172.229 33.23363243602526
172.23 33.23363243602526
172.231 33.23363243602526
172.232 33.23363243602526
172.233 33.23363243602526
172.234 33.23363243602526
172.235 33.23363243602526
172.236 33.23363243602526
172.237 33.23363243602526
172.238 33.23363243602526
172.239 33.23363243602526
172.24 33.23363243602526
172.241 33.23363243602526
172.242 33.23363243602526
172.243 33.23363243602526
172.244 33.23363243602526
172.245 33.23363243602526
172.246 33.23363243602526
172.247 33.23363243602526
172.248 33.23363243602526
172.249 33.23363243602526
172.25 33.23363243602526
172.251 33.23363243602526
172.252 33.23363243602526
172.25300000000001 33.23363243602526
172.254 33.23363243602526
172.255 33.23363243602526
172.256 33.23363243602526
172.257 33.23363243602526
172.258 33.23363243602526
172.25900000000001 33.23363243602526
172.26 33.23363243602526
172.261 33.23363243602526
172.262 33.23363243602526
172.263 33.23363243602526
172.264 33.23363243602526
172.26500000000001 33.23363243602526
172.266 33.23363243602526
172.267 33.23363243602526
172.268 33.23363243602526
172.269 33.23363243602526
172.27 33.23363243602526
172.27100000000002 33.23363243602526
172.272 33.23363243602526
172.273 33.23363243602526
172.274 33.23363243602526
172.275 33.23363243602526
172.276 33.23363243602526
172.27700000000002 33.23363243602526
172.278 33.23363243602526
172.279 33.23363243602526
172.28 33.23363243602526
172.281 33.23363243602526
172.282 33.23363243602526
172.28300000000002 33.23363243602526
172.284 33.23363243602526
172.285 33.23363243602526
172.286 33.23363243602526
172.287 33.23363243602526
172.288 33.23363243602526
172.28900000000002 33.23363243602526
172.29 33.23363243602526
172.291 33.23363243602526
172.292 33.23363243602526
172.293 33.23363243602526
172.294 33.23363243602526
172.29500000000002 33.23363243602526
172.296 33.23363243602526
172.297 33.23363243602526
172.298 33.23363243602526
172.299 33.23363243602526
172.3 33.23363243602526
172.30100000000002 33.23363243602526
172.302 33.23363243602526
172.303 33.23363243602526
172.304 33.23363243602526
172.305 33.23363243602526
172.306 33.23363243602526
172.30700000000002 33.23363243602526
172.308 33.23363243602526
172.309 33.23363243602526
172.31 33.23363243602526
172.311 33.23363243602526
172.312 33.23363243602526
172.31300000000002 33.23363243602526
172.314 33.23363243602526
172.315 33.23363243602526
172.316 33.23363243602526
172.317 33.23363243602526
172.318 33.23363243602526
172.31900000000002 33.23363243602526
172.32 33.23363243602526
172.321 33.23363243602526
172.322 33.23363243602526
172.323 33.23363243602526
172.324 33.23363243602526
172.32500000000002 33.23363243602526
172.326 33.23363243602526
172.327 33.23363243602526
172.328 33.23363243602526
172.329 33.23363243602526
172.33 33.23363243602526
172.33100000000002 33.23363243602526
172.332 33.23363243602526
172.333 33.23363243602526
172.334 33.23363243602526
172.335 33.23363243602526
172.336 33.23363243602526
172.33700000000002 33.23363243602526
172.338 33.23363243602526
172.339 33.23363243602526
172.34 33.23363243602526
172.341 33.23363243602526
172.342 33.23363243602526
172.34300000000002 33.23363243602526
172.344 33.23363243602526
172.345 33.23363243602526
172.346 33.23363243602526
172.347 33.23363243602526
172.348 33.23363243602526
172.349 33.23363243602526
172.35 33.23363243602526
172.351 33.23363243602526
172.352 33.23363243602526
172.353 33.23363243602526
172.354 33.23363243602526
172.355 33.23363243602526
172.356 33.23363243602526
172.357 33.23363243602526
172.358 33.23363243602526
172.359 33.23363243602526
172.36 33.23363243602526
172.361 33.23363243602526
172.362 33.23363243602526
172.363 33.23363243602526
172.364 33.23363243602526
172.365 33.23363243602526
172.366 33.23363243602526
172.367 33.23363243602526
172.368 33.23363243602526
172.369 33.23363243602526
172.37 33.23363243602526
172.371 33.23363243602526
172.372 33.23363243602526
172.373 33.23363243602526
172.374 33.23363243602526
172.375 33.23363243602526
172.376 33.23363243602526
172.377 33.23363243602526
172.37800000000001 33.23363243602526
172.379 33.23363243602526
172.38 33.23363243602526
172.381 33.23363243602526
172.382 33.23363243602526
172.383 33.23363243602526
172.38400000000001 33.23363243602526
172.385 33.23363243602526
172.386 33.23363243602526
172.387 33.23363243602526
172.388 33.23363243602526
172.389 33.23363243602526
172.39000000000001 33.23363243602526
172.391 33.23363243602526
172.392 33.23363243602526
172.393 33.23363243602526
172.394 33.23363243602526
172.395 33.23363243602526
172.39600000000002 33.23363243602526
172.397 33.23363243602526
172.398 33.23363243602526
172.399 33.23363243602526
172.4 33.23363243602526
172.401 33.23363243602526
172.40200000000002 33.23363243602526
172.403 33.23363243602526
172.404 33.23363243602526
172.405 33.23363243602526
172.406 33.23363243602526
172.407 33.23363243602526
172.40800000000002 33.23363243602526
172.409 33.23363243602526
172.41 33.23363243602526
172.411 33.23363243602526
172.412 33.23363243602526
172.413 33.23363243602526
172.41400000000002 33.23363243602526
172.415 33.23363243602526
172.416 33.23363243602526
172.417 33.23363243602526
172.418 33.23363243602526
172.419 33.23363243602526
172.42000000000002 33.23363243602526
172.421 33.23363243602526
172.422 33.23363243602526
172.423 33.23363243602526
172.424 33.23363243602526
172.425 33.23363243602526
172.42600000000002 33.23363243602526
172.427 33.23363243602526
172.428 33.23363243602526
172.429 33.23363243602526
172.43 33.23363243602526
172.431 33.23363243602526
172.43200000000002 33.23363243602526
172.433 33.23363243602526
172.434 33.23363243602526
172.435 33.23363243602526
172.436 33.23363243602526
172.437 33.23363243602526
172.43800000000002 33.23363243602526
172.439 33.23363243602526
172.44 33.23363243602526
172.441 33.23363243602526
172.442 33.23363243602526
172.443 33.23363243602526
172.44400000000002 33.23363243602526
172.445 33.23363243602526
172.446 33.23363243602526
172.447 33.23363243602526
172.448 33.23363243602526
172.449 33.23363243602526
172.45000000000002 33.23363243602526
172.451 33.23363243602526
172.452 33.23363243602526
172.453 33.23363243602526
172.454 33.23363243602526
172.455 33.23363243602526
172.45600000000002 33.23363243602526
172.457 33.23363243602526
172.458 33.23363243602526
172.459 33.23363243602526
172.46 33.23363243602526
172.461 33.23363243602526
172.46200000000002 33.23363243602526
172.463 33.23363243602526
172.464 33.23363243602526
172.465 33.23363243602526
172.466 33.23363243602526
172.467 33.23363243602526
172.46800000000002 33.23363243602526
172.469 33.23363243602526
172.47 33.23363243602526
172.471 33.23363243602526
172.472 33.23363243602526
172.473 33.23363243602526
172.474 33.23363243602526
172.475 33.23363243602526
172.476 33.23363243602526
172.477 33.23363243602526
172.478 33.23363243602526
172.479 33.23363243602526
172.48 33.23363243602526
172.481 33.23363243602526
172.482 33.23363243602526
172.483 33.23363243602526
172.484 33.23363243602526
172.485 33.23363243602526
172.486 33.23363243602526
172.487 33.23363243602526
172.488 33.23363243602526
172.489 33.23363243602526
172.49 33.23363243602526
172.491 33.23363243602526
172.492 33.23363243602526
172.493 33.23363243602526
172.494 33.23363243602526
172.495 33.23363243602526
172.496 33.23363243602526
172.497 33.23363243602526
172.498 33.23363243602526
172.499 33.23363243602526
172.5 33.23363243602526
172.501 33.23363243602526
172.502 33.23363243602526
172.50300000000001 33.23363243602526
172.504 33.23363243602526
172.505 33.23363243602526
172.506 33.23363243602526
172.507 33.23363243602526
172.508 33.23363243602526
172.50900000000001 33.23363243602526
172.51 33.23363243602526
172.511 33.23363243602526
172.512 33.23363243602526
172.513 33.23363243602526
172.514 33.23363243602526
172.51500000000001 33.23363243602526
172.516 33.23363243602526
172.517 33.23363243602526
172.518 33.23363243602526
172.519 33.23363243602526
172.52 33.23363243602526
172.52100000000002 33.23363243602526
172.522 33.23363243602526
172.523 33.23363243602526
172.524 33.23363243602526
172.525 33.23363243602526
172.526 33.23363243602526
172.52700000000002 33.23363243602526
172.528 33.23363243602526
172.529 33.23363243602526
172.53 33.23363243602526
172.531 33.23363243602526
172.532 33.23363243602526
172.53300000000002 33.23363243602526
172.534 33.23363243602526
172.535 33.23363243602526
172.536 33.23363243602526
172.537 33.23363243602526
172.538 33.23363243602526
172.53900000000002 33.23363243602526
172.54 33.23363243602526
172.541 33.23363243602526
172.542 33.23363243602526
172.543 33.23363243602526
172.544 33.23363243602526
172.54500000000002 33.23363243602526
172.546 33.23363243602526
172.547 33.23363243602526
172.548 33.23363243602526
172.549 33.23363243602526
172.55 33.23363243602526
172.55100000000002 33.23363243602526
172.552 33.23363243602526
172.553 33.23363243602526
172.554 33.23363243602526
172.555 33.23363243602526
172.556 33.23363243602526
172.55700000000002 33.23363243602526
172.558 33.23363243602526
172.559 33.23363243602526
172.56 33.23363243602526
172.561 33.23363243602526
172.562 33.23363243602526
172.56300000000002 33.23363243602526
172.564 33.23363243602526
172.565 33.23363243602526
172.566 33.23363243602526
172.567 33.23363243602526
172.568 33.23363243602526
172.56900000000002 33.23363243602526
172.57 33.23363243602526
172.571 33.23363243602526
172.572 33.23363243602526
172.573 33.23363243602526
172.574 33.23363243602526
172.57500000000002 33.23363243602526
172.576 33.23363243602526
172.577 33.23363243602526
172.578 33.23363243602526
172.579 33.23363243602526
172.58 33.23363243602526
172.58100000000002 33.23363243602526
172.582 33.23363243602526
172.583 33.23363243602526
172.584 33.23363243602526
172.585 33.23363243602526
172.586 33.23363243602526
172.58700000000002 33.23363243602526
172.588 33.23363243602526
172.589 33.23363243602526
172.59 33.23363243602526
172.591 33.23363243602526
172.592 33.23363243602526
172.59300000000002 33.23363243602526
172.594 33.23363243602526
172.595 33.23363243602526
172.596 33.23363243602526
172.597 33.23363243602526
172.598 33.23363243602526
172.599 33.23363243602526
172.6 33.23363243602526
172.601 33.23363243602526
172.602 33.23363243602526
172.603 33.23363243602526
172.604 33.23363243602526
172.605 33.23363243602526
172.606 33.23363243602526
172.607 33.23363243602526
172.608 33.23363243602526
172.609 33.23363243602526
172.61 33.23363243602526
172.611 33.23363243602526
172.612 33.23363243602526
172.613 33.23363243602526
172.614 33.23363243602526
172.615 33.23363243602526
172.616 33.23363243602526
172.617 33.23363243602526
172.618 33.23363243602526
172.619 33.23363243602526
172.62 33.23363243602526
172.621 33.23363243602526
172.622 33.23363243602526
172.623 33.23363243602526
172.624 33.23363243602526
172.625 33.23363243602526
172.626 33.23363243602526
172.627 33.23363243602526
172.62800000000001 33.23363243602526
172.629 33.23363243602526
172.63 33.23363243602526
172.631 33.23363243602526
172.632 33.23363243602526
172.633 33.23363243602526
172.63400000000001 33.23363243602526
172.635 33.23363243602526
172.636 33.23363243602526
172.637 33.23363243602526
172.638 33.23363243602526
172.639 33.23363243602526
172.64000000000001 33.23363243602526
172.641 33.23363243602526
172.642 33.23363243602526
172.643 33.23363243602526
172.644 33.23363243602526
172.645 33.23363243602526
172.64600000000002 33.23363243602526
172.647 33.23363243602526
172.648 33.23363243602526
172.649 33.23363243602526
172.65 33.23363243602526
172.651 33.23363243602526
172.65200000000002 33.23363243602526
172.653 33.23363243602526
172.654 33.23363243602526
172.655 33.23363243602526
172.656 33.23363243602526
172.657 33.23363243602526
172.65800000000002 33.23363243602526
172.659 33.23363243602526
172.66 33.23363243602526
172.661 33.23363243602526
172.662 33.23363243602526
172.663 33.23363243602526
172.66400000000002 33.23363243602526
172.665 33.23363243602526
172.666 33.23363243602526
172.667 33.23363243602526
172.668 33.23363243602526
172.669 33.23363243602526
172.67000000000002 33.23363243602526
172.671 33.23363243602526
172.672 33.23363243602526
172.673 33.23363243602526
172.674 33.23363243602526
172.675 33.23363243602526
172.67600000000002 33.23363243602526
172.677 33.23363243602526
172.678 33.23363243602526
172.679 33.23363243602526
172.68 33.23363243602526
172.681 33.23363243602526
172.68200000000002 33.23363243602526
172.683 33.23363243602526
172.684 33.23363243602526
172.685 33.23363243602526
172.686 33.23363243602526
172.687 33.23363243602526
172.68800000000002 33.23363243602526
172.689 33.23363243602526
172.69 33.23363243602526
172.691 33.23363243602526
172.692 33.23363243602526
172.693 33.23363243602526
172.69400000000002 33.23363243602526
172.695 33.23363243602526
172.696 33.23363243602526
172.697 33.23363243602526
172.698 33.23363243602526
172.699 33.23363243602526
172.70000000000002 33.23363243602526
172.701 33.23363243602526
172.702 33.23363243602526
172.703 33.23363243602526
172.704 33.23363243602526
172.705 33.23363243602526
172.70600000000002 33.23363243602526
172.707 33.23363243602526
172.708 33.23363243602526
172.709 33.23363243602526
172.71 33.23363243602526
172.711 33.23363243602526
172.71200000000002 33.23363243602526
172.713 33.23363243602526
172.714 33.23363243602526
172.715 33.23363243602526
172.716 33.23363243602526
172.717 33.23363243602526
172.71800000000002 33.23363243602526
172.719 33.23363243602526
172.72 33.23363243602526
172.721 33.23363243602526
172.722 33.23363243602526
172.723 33.23363243602526
172.724 33.23363243602526
172.725 33.23363243602526
172.726 33.23363243602526
172.727 33.23363243602526
172.728 33.23363243602526
172.729 33.23363243602526
172.73 33.23363243602526
172.731 33.23363243602526
172.732 33.23363243602526
172.733 33.23363243602526
172.734 33.23363243602526
172.735 33.23363243602526
172.736 33.23363243602526
172.737 33.23363243602526
172.738 33.23363243602526
172.739 33.23363243602526
172.74 33.23363243602526
172.741 33.23363243602526
172.742 33.23363243602526
172.743 33.23363243602526
172.744 33.23363243602526
172.745 33.23363243602526
172.746 33.23363243602526
172.747 33.23363243602526
172.748 33.23363243602526
172.749 33.23363243602526
172.75 33.23363243602526
172.751 33.23363243602526
172.752 33.23363243602526
172.75300000000001 33.23363243602526
172.754 33.23363243602526
172.755 33.23363243602526
172.756 33.23363243602526
172.757 33.23363243602526
172.758 33.23363243602526
172.75900000000001 33.23363243602526
172.76 33.23363243602526
172.761 33.23363243602526
172.762 33.23363243602526
172.763 33.23363243602526
172.764 33.23363243602526
172.76500000000001 33.23363243602526
172.766 33.23363243602526
172.767 33.23363243602526
172.768 33.23363243602526
172.769 33.23363243602526
172.77 33.23363243602526
172.77100000000002 33.23363243602526
172.772 33.23363243602526
172.773 33.23363243602526
172.774 33.23363243602526
172.775 33.23363243602526
172.776 33.23363243602526
172.77700000000002 33.23363243602526
172.778 33.23363243602526
172.779 33.23363243602526
172.78 33.23363243602526
172.781 33.23363243602526
172.782 33.23363243602526
172.78300000000002 33.23363243602526
172.784 33.23363243602526
172.785 33.23363243602526
172.786 33.23363243602526
172.787 33.23363243602526
172.788 33.23363243602526
172.78900000000002 33.23363243602526
172.79 33.23363243602526
172.791 33.23363243602526
172.792 33.23363243602526
172.793 33.23363243602526
172.794 33.23363243602526
172.79500000000002 33.23363243602526
172.796 33.23363243602526
172.797 33.23363243602526
172.798 33.23363243602526
172.799 33.23363243602526
172.8 33.23363243602526
172.80100000000002 33.23363243602526
172.802 33.23363243602526
172.803 33.23363243602526
172.804 33.23363243602526
172.805 33.23363243602526
172.806 33.23363243602526
172.80700000000002 33.23363243602526
172.808 33.23363243602526
172.809 33.23363243602526
172.81 33.23363243602526
172.811 33.23363243602526
172.812 33.23363243602526
172.81300000000002 33.23363243602526
172.814 33.23363243602526
172.815 33.23363243602526
172.816 33.23363243602526
172.817 33.23363243602526
172.818 33.23363243602526
172.81900000000002 33.23363243602526
172.82 33.23363243602526
172.821 33.23363243602526
172.822 33.23363243602526
172.823 33.23363243602526
172.824 33.23363243602526
172.82500000000002 33.23363243602526
172.826 33.23363243602526
172.827 33.23363243602526
172.828 33.23363243602526
172.829 33.23363243602526
172.83 33.23363243602526
172.83100000000002 33.23363243602526
172.832 33.23363243602526
172.833 33.23363243602526
172.834 33.23363243602526
172.835 33.23363243602526
172.836 33.23363243602526
172.83700000000002 33.23363243602526
172.838 33.23363243602526
172.839 33.23363243602526
172.84 33.23363243602526
172.841 33.23363243602526
172.842 33.23363243602526
172.84300000000002 33.23363243602526
172.844 33.23363243602526
172.845 33.23363243602526
172.846 33.23363243602526
172.847 33.23363243602526
172.848 33.23363243602526
172.849 33.23363243602526
172.85 33.23363243602526
172.851 33.23363243602526
172.852 33.23363243602526
172.853 33.23363243602526
172.854 33.23363243602526
172.855 33.23363243602526
172.856 33.23363243602526
172.857 33.23363243602526
172.858 33.23363243602526
172.859 33.23363243602526
172.86 33.23363243602526
172.861 33.23363243602526
172.862 33.23363243602526
172.863 33.23363243602526
172.864 33.23363243602526
172.865 33.23363243602526
172.866 33.23363243602526
172.867 33.23363243602526
172.868 33.23363243602526
172.869 33.23363243602526
172.87 33.23363243602526
172.871 33.23363243602526
172.872 33.23363243602526
172.873 33.23363243602526
172.874 33.23363243602526
172.875 33.23363243602526
172.876 33.23363243602526
172.877 33.23363243602526
172.87800000000001 33.23363243602526
172.879 33.23363243602526
172.88 33.23363243602526
172.881 33.23363243602526
172.882 33.23363243602526
172.883 33.23363243602526
172.88400000000001 33.23363243602526
172.885 33.23363243602526
172.886 33.23363243602526
172.887 33.23363243602526
172.888 33.23363243602526
172.889 33.23363243602526
172.89000000000001 33.23363243602526
172.891 33.23363243602526
172.892 33.23363243602526
172.893 33.23363243602526
172.894 33.23363243602526
172.895 33.23363243602526
172.89600000000002 33.23363243602526
172.897 33.23363243602526
172.898 33.23363243602526
172.899 33.23363243602526
172.9 33.23363243602526
172.901 33.23363243602526
172.90200000000002 33.23363243602526
172.903 33.23363243602526
172.904 33.23363243602526
172.905 33.23363243602526
172.906 33.23363243602526
172.907 33.23363243602526
172.90800000000002 33.23363243602526
172.909 33.23363243602526
172.91 33.23363243602526
172.911 33.23363243602526
172.912 33.23363243602526
172.913 33.23363243602526
172.91400000000002 33.23363243602526
172.915 33.23363243602526
172.916 33.23363243602526
172.917 33.23363243602526
172.918 33.23363243602526
172.919 33.23363243602526
172.92000000000002 33.23363243602526
172.921 33.23363243602526
172.922 33.23363243602526
172.923 33.23363243602526
172.924 33.23363243602526
172.925 33.23363243602526
172.92600000000002 33.23363243602526
172.927 33.23363243602526
172.928 33.23363243602526
172.929 33.23363243602526
172.93 33.23363243602526
172.931 33.23363243602526
172.93200000000002 33.23363243602526
172.933 33.23363243602526
172.934 33.23363243602526
172.935 33.23363243602526
172.936 33.23363243602526
172.937 33.23363243602526
172.93800000000002 33.23363243602526
172.939 33.23363243602526
172.94 33.23363243602526
172.941 33.23363243602526
172.942 33.23363243602526
172.943 33.23363243602526
172.94400000000002 33.23363243602526
172.945 33.23363243602526
172.946 33.23363243602526
172.947 33.23363243602526
172.948 33.23363243602526
172.949 33.23363243602526
172.95000000000002 33.23363243602526
172.951 33.23363243602526
172.952 33.23363243602526
172.953 33.23363243602526
172.954 33.23363243602526
172.955 33.23363243602526
172.95600000000002 33.23363243602526
172.957 33.23363243602526
172.958 33.23363243602526
172.959 33.23363243602526
172.96 33.23363243602526
172.961 33.23363243602526
172.96200000000002 33.23363243602526
172.963 33.23363243602526
172.964 33.23363243602526
172.965 33.23363243602526
172.966 33.23363243602526
172.967 33.23363243602526
172.96800000000002 33.23363243602526
172.969 33.23363243602526
172.97 33.23363243602526
172.971 33.23363243602526
172.972 33.23363243602526
172.973 33.23363243602526
172.974 33.23363243602526
172.975 33.23363243602526
172.976 33.23363243602526
172.977 33.23363243602526
172.978 33.23363243602526
172.979 33.23363243602526
172.98 33.23363243602526
172.981 33.23363243602526
172.982 33.23363243602526
172.983 33.23363243602526
172.984 33.23363243602526
172.985 33.23363243602526
172.986 33.23363243602526
172.987 33.23363243602526
172.988 33.23363243602526
172.989 33.23363243602526
172.99 33.23363243602526
172.991 33.23363243602526
172.992 33.23363243602526
172.993 33.23363243602526
172.994 33.23363243602526
172.995 33.23363243602526
172.996 33.23363243602526
172.997 33.23363243602526
172.998 33.23363243602526
172.999 33.23363243602526
173.0 33.23363243602526
173.001 33.23363243602526
173.002 33.23363243602526
173.00300000000001 33.23363243602526
173.004 33.23363243602526
173.005 33.23363243602526
173.006 33.23363243602526
173.007 33.23363243602526
173.008 33.23363243602526
173.00900000000001 33.23363243602526
173.01 33.23363243602526
173.011 33.23363243602526
173.012 33.23363243602526
173.013 33.23363243602526
173.014 33.23363243602526
173.01500000000001 33.23363243602526
173.016 33.23363243602526
173.017 33.23363243602526
173.018 33.23363243602526
173.019 33.23363243602526
173.02 33.23363243602526
173.02100000000002 33.23363243602526
173.022 33.23363243602526
173.023 33.23363243602526
173.024 33.23363243602526
173.025 33.23363243602526
173.026 33.23363243602526
173.02700000000002 33.23363243602526
173.028 33.23363243602526
173.029 33.23363243602526
173.03 33.23363243602526
173.031 33.23363243602526
173.032 33.23363243602526
173.03300000000002 33.23363243602526
173.034 33.23363243602526
173.035 33.23363243602526
173.036 33.23363243602526
173.037 33.23363243602526
173.038 33.23363243602526
173.03900000000002 33.23363243602526
173.04 33.23363243602526
173.041 33.23363243602526
173.042 33.23363243602526
173.043 33.23363243602526
173.044 33.23363243602526
173.04500000000002 33.23363243602526
173.046 33.23363243602526
173.047 33.23363243602526
173.048 33.23363243602526
173.049 33.23363243602526
173.05 33.23363243602526
173.05100000000002 33.23363243602526
173.052 33.23363243602526
173.053 33.23363243602526
173.054 33.23363243602526
173.055 33.23363243602526
173.056 33.23363243602526
173.05700000000002 33.23363243602526
173.058 33.23363243602526
173.059 33.23363243602526
173.06 33.23363243602526
173.061 33.23363243602526
173.062 33.23363243602526
173.06300000000002 33.23363243602526
173.064 33.23363243602526
173.065 33.23363243602526
173.066 33.23363243602526
173.067 33.23363243602526
173.068 33.23363243602526
173.06900000000002 33.23363243602526
173.07 33.23363243602526
173.071 33.23363243602526
173.072 33.23363243602526
173.073 33.23363243602526
173.074 33.23363243602526
173.07500000000002 33.23363243602526
173.076 33.23363243602526
173.077 33.23363243602526
173.078 33.23363243602526
173.079 33.23363243602526
173.08 33.23363243602526
173.08100000000002 33.23363243602526
173.082 33.23363243602526
173.083 33.23363243602526
173.084 33.23363243602526
173.085 33.23363243602526
173.086 33.23363243602526
173.08700000000002 33.23363243602526
173.088 33.23363243602526
173.089 33.23363243602526
173.09 33.23363243602526
173.091 33.23363243602526
173.092 33.23363243602526
173.09300000000002 33.23363243602526
173.094 33.23363243602526
173.095 33.23363243602526
173.096 33.23363243602526
173.097 33.23363243602526
173.098 33.23363243602526
173.099 33.23363243602526
173.1 33.23363243602526
173.101 33.23363243602526
173.102 33.23363243602526
173.103 33.23363243602526
173.104 33.23363243602526
173.105 33.23363243602526
173.106 33.23363243602526
173.107 33.23363243602526
173.108 33.23363243602526
173.109 33.23363243602526
173.11 33.23363243602526
173.111 33.23363243602526
173.112 33.23363243602526
173.113 33.23363243602526
173.114 33.23363243602526
173.115 33.23363243602526
173.116 33.23363243602526
173.117 33.23363243602526
173.118 33.23363243602526
173.119 33.23363243602526
173.12 33.23363243602526
173.121 33.23363243602526
173.122 33.23363243602526
173.123 33.23363243602526
173.124 33.23363243602526
173.125 33.23363243602526
173.126 33.23363243602526
173.127 33.23363243602526
173.12800000000001 33.23363243602526
173.129 33.23363243602526
173.13 33.23363243602526
173.131 33.23363243602526
173.132 33.23363243602526
173.133 33.23363243602526
173.13400000000001 33.23363243602526
173.135 33.23363243602526
173.136 33.23363243602526
173.137 33.23363243602526
173.138 33.23363243602526
173.139 33.23363243602526
173.14000000000001 33.23363243602526
173.141 33.23363243602526
173.142 33.23363243602526
173.143 33.23363243602526
173.144 33.23363243602526
173.145 33.23363243602526
173.14600000000002 33.23363243602526
173.147 33.23363243602526
173.148 33.23363243602526
173.149 33.23363243602526
173.15 33.23363243602526
173.151 33.23363243602526
173.15200000000002 33.23363243602526
173.153 33.23363243602526
173.154 33.23363243602526
173.155 33.23363243602526
173.156 33.23363243602526
173.157 33.23363243602526
173.15800000000002 33.23363243602526
173.159 33.23363243602526
173.16 33.23363243602526
173.161 33.23363243602526
173.162 33.23363243602526
173.163 33.23363243602526
173.16400000000002 33.23363243602526
173.165 33.23363243602526
173.166 33.23363243602526
173.167 33.23363243602526
173.168 33.23363243602526
173.169 33.23363243602526
173.17000000000002 33.23363243602526
173.171 33.23363243602526
173.172 33.23363243602526
173.173 33.23363243602526
173.174 33.23363243602526
173.175 33.23363243602526
173.17600000000002 33.23363243602526
173.177 33.23363243602526
173.178 33.23363243602526
173.179 33.23363243602526
173.18 33.23363243602526
173.181 33.23363243602526
173.18200000000002 33.23363243602526
173.183 33.23363243602526
173.184 33.23363243602526
173.185 33.23363243602526
173.186 33.23363243602526
173.187 33.23363243602526
173.18800000000002 33.23363243602526
173.189 33.23363243602526
173.19 33.23363243602526
173.191 33.23363243602526
173.192 33.23363243602526
173.193 33.23363243602526
173.19400000000002 33.23363243602526
173.195 33.23363243602526
173.196 33.23363243602526
173.197 33.23363243602526
173.198 33.23363243602526
173.199 33.23363243602526
173.20000000000002 33.23363243602526
173.201 33.23363243602526
173.202 33.23363243602526
173.203 33.23363243602526
173.204 33.23363243602526
173.205 33.23363243602526
173.20600000000002 33.23363243602526
173.207 33.23363243602526
173.208 33.23363243602526
173.209 33.23363243602526
173.21 33.23363243602526
173.211 33.23363243602526
173.21200000000002 33.23363243602526
173.213 33.23363243602526
173.214 33.23363243602526
173.215 33.23363243602526
173.216 33.23363243602526
173.217 33.23363243602526
173.21800000000002 33.23363243602526
173.219 33.23363243602526
173.22 33.23363243602526
173.221 33.23363243602526
173.222 33.23363243602526
173.223 33.23363243602526
173.224 33.23363243602526
173.225 33.23363243602526
173.226 33.23363243602526
173.227 33.23363243602526
173.228 33.23363243602526
173.229 33.23363243602526
173.23 33.23363243602526
173.231 33.23363243602526
173.232 33.23363243602526
173.233 33.23363243602526
173.234 33.23363243602526
173.235 33.23363243602526
173.236 33.23363243602526
173.237 33.23363243602526
173.238 33.23363243602526
173.239 33.23363243602526
173.24 33.23363243602526
173.241 33.23363243602526
173.242 33.23363243602526
173.243 33.23363243602526
173.244 33.23363243602526
173.245 33.23363243602526
173.246 33.23363243602526
173.247 33.23363243602526
173.248 33.23363243602526
173.249 33.23363243602526
173.25 33.23363243602526
173.251 33.23363243602526
173.252 33.23363243602526
173.25300000000001 33.23363243602526
173.254 33.23363243602526
173.255 33.23363243602526
173.256 33.23363243602526
173.257 33.23363243602526
173.258 33.23363243602526
173.25900000000001 33.23363243602526
173.26 33.23363243602526
173.261 33.23363243602526
173.262 33.23363243602526
173.263 33.23363243602526
173.264 33.23363243602526
173.26500000000001 33.23363243602526
173.266 33.23363243602526
173.267 33.23363243602526
173.268 33.23363243602526
173.269 33.23363243602526
173.27 33.23363243602526
173.27100000000002 33.23363243602526
173.272 33.23363243602526
173.273 33.23363243602526
173.274 33.23363243602526
173.275 33.23363243602526
173.276 33.23363243602526
173.27700000000002 33.23363243602526
173.278 33.23363243602526
173.279 33.23363243602526
173.28 33.23363243602526
173.281 33.23363243602526
173.282 33.23363243602526
173.28300000000002 33.23363243602526
173.284 33.23363243602526
173.285 33.23363243602526
173.286 33.23363243602526
173.287 33.23363243602526
173.288 33.23363243602526
173.28900000000002 33.23363243602526
173.29 33.23363243602526
173.291 33.23363243602526
173.292 33.23363243602526
173.293 33.23363243602526
173.294 33.23363243602526
173.29500000000002 33.23363243602526
173.296 33.23363243602526
173.297 33.23363243602526
173.298 33.23363243602526
173.299 33.23363243602526
173.3 33.23363243602526
173.30100000000002 33.23363243602526
173.302 33.23363243602526
173.303 33.23363243602526
173.304 33.23363243602526
173.305 33.23363243602526
173.306 33.23363243602526
173.30700000000002 33.23363243602526
173.308 33.23363243602526
173.309 33.23363243602526
173.31 33.23363243602526
173.311 33.23363243602526
173.312 33.23363243602526
173.31300000000002 33.23363243602526
173.314 33.23363243602526
173.315 33.23363243602526
173.316 33.23363243602526
173.317 33.23363243602526
173.318 33.23363243602526
173.31900000000002 33.23363243602526
173.32 33.23363243602526
173.321 33.23363243602526
173.322 33.23363243602526
173.323 33.23363243602526
173.324 33.23363243602526
173.32500000000002 33.23363243602526
173.326 33.23363243602526
173.327 33.23363243602526
173.328 33.23363243602526
173.329 33.23363243602526
173.33 33.23363243602526
173.33100000000002 33.23363243602526
173.332 33.23363243602526
173.333 33.23363243602526
173.334 33.23363243602526
173.335 33.23363243602526
173.336 33.23363243602526
173.33700000000002 33.23363243602526
173.338 33.23363243602526
173.339 33.23363243602526
173.34 33.23363243602526
173.341 33.23363243602526
173.342 33.23363243602526
173.34300000000002 33.23363243602526
173.344 33.23363243602526
173.345 33.23363243602526
173.346 33.23363243602526
173.347 33.23363243602526
173.348 33.23363243602526
173.349 33.23363243602526
173.35 33.23363243602526
173.351 33.23363243602526
173.352 33.23363243602526
173.353 33.23363243602526
173.354 33.23363243602526
173.355 33.23363243602526
173.356 33.23363243602526
173.357 33.23363243602526
173.358 33.23363243602526
173.359 33.23363243602526
173.36 33.23363243602526
173.361 33.23363243602526
173.362 33.23363243602526
173.363 33.23363243602526
173.364 33.23363243602526
173.365 33.23363243602526
173.366 33.23363243602526
173.367 33.23363243602526
173.368 33.23363243602526
173.369 33.23363243602526
173.37 33.23363243602526
173.371 33.23363243602526
173.372 33.23363243602526
173.373 33.23363243602526
173.374 33.23363243602526
173.375 33.23363243602526
173.376 33.23363243602526
173.377 33.23363243602526
173.37800000000001 33.23363243602526
173.379 33.23363243602526
173.38 33.23363243602526
173.381 33.23363243602526
173.382 33.23363243602526
173.383 33.23363243602526
173.38400000000001 33.23363243602526
173.385 33.23363243602526
173.386 33.23363243602526
173.387 33.23363243602526
173.388 33.23363243602526
173.389 33.23363243602526
173.39000000000001 33.23363243602526
173.391 33.23363243602526
173.392 33.23363243602526
173.393 33.23363243602526
173.394 33.23363243602526
173.395 33.23363243602526
173.39600000000002 33.23363243602526
173.397 33.23363243602526
173.398 33.23363243602526
173.399 33.23363243602526
173.4 33.23363243602526
173.401 33.23363243602526
173.40200000000002 33.23363243602526
173.403 33.23363243602526
173.404 33.23363243602526
173.405 33.23363243602526
173.406 33.23363243602526
173.407 33.23363243602526
173.40800000000002 33.23363243602526
173.409 33.23363243602526
173.41 33.23363243602526
173.411 33.23363243602526
173.412 33.23363243602526
173.413 33.23363243602526
173.41400000000002 33.23363243602526
173.415 33.23363243602526
173.416 33.23363243602526
173.417 33.23363243602526
173.418 33.23363243602526
173.419 33.23363243602526
173.42000000000002 33.23363243602526
173.421 33.23363243602526
173.422 33.23363243602526
173.423 33.23363243602526
173.424 33.23363243602526
173.425 33.23363243602526
173.42600000000002 33.23363243602526
173.427 33.23363243602526
173.428 33.23363243602526
173.429 33.23363243602526
173.43 33.23363243602526
173.431 33.23363243602526
173.43200000000002 33.23363243602526
173.433 33.23363243602526
173.434 33.23363243602526
173.435 33.23363243602526
173.436 33.23363243602526
173.437 33.23363243602526
173.43800000000002 33.23363243602526
173.439 33.23363243602526
173.44 33.23363243602526
173.441 33.23363243602526
173.442 33.23363243602526
173.443 33.23363243602526
173.44400000000002 33.23363243602526
173.445 33.23363243602526
173.446 33.23363243602526
173.447 33.23363243602526
173.448 33.23363243602526
173.449 33.23363243602526
173.45000000000002 33.23363243602526
173.451 33.23363243602526
173.452 33.23363243602526
173.453 33.23363243602526
173.454 33.23363243602526
173.455 33.23363243602526
173.45600000000002 33.23363243602526
173.457 33.23363243602526
173.458 33.23363243602526
173.459 33.23363243602526
173.46 33.23363243602526
173.461 33.23363243602526
173.46200000000002 33.23363243602526
173.463 33.23363243602526
173.464 33.23363243602526
173.465 33.23363243602526
173.466 33.23363243602526
173.467 33.23363243602526
173.46800000000002 33.23363243602526
173.469 33.23363243602526
173.47 33.23363243602526
173.471 33.23363243602526
173.472 33.23363243602526
173.473 33.23363243602526
173.474 33.23363243602526
173.475 33.23363243602526
173.476 33.23363243602526
173.477 33.23363243602526
173.478 33.23363243602526
173.479 33.23363243602526
173.48 33.23363243602526
173.481 33.23363243602526
173.482 33.23363243602526
173.483 33.23363243602526
173.484 33.23363243602526
173.485 33.23363243602526
173.486 33.23363243602526
173.487 33.23363243602526
173.488 33.23363243602526
173.489 33.23363243602526
173.49 33.23363243602526
173.491 33.23363243602526
173.492 33.23363243602526
173.493 33.23363243602526
173.494 33.23363243602526
173.495 33.23363243602526
173.496 33.23363243602526
173.497 33.23363243602526
173.498 33.23363243602526
173.499 33.23363243602526
173.5 33.23363243602526
173.501 33.23363243602526
173.502 33.23363243602526
173.50300000000001 33.23363243602526
173.504 33.23363243602526
173.505 33.23363243602526
173.506 33.23363243602526
173.507 33.23363243602526
173.508 33.23363243602526
173.50900000000001 33.23363243602526
173.51 33.23363243602526
173.511 33.23363243602526
173.512 33.23363243602526
173.513 33.23363243602526
173.514 33.23363243602526
173.51500000000001 33.23363243602526
173.516 33.23363243602526
173.517 33.23363243602526
173.518 33.23363243602526
173.519 33.23363243602526
173.52 33.23363243602526
173.52100000000002 33.23363243602526
173.522 33.23363243602526
173.523 33.23363243602526
173.524 33.23363243602526
173.525 33.23363243602526
173.526 33.23363243602526
173.52700000000002 33.23363243602526
173.528 33.23363243602526
173.529 33.23363243602526
173.53 33.23363243602526
173.531 33.23363243602526
173.532 33.23363243602526
173.53300000000002 33.23363243602526
173.534 33.23363243602526
173.535 33.23363243602526
173.536 33.23363243602526
173.537 33.23363243602526
173.538 33.23363243602526
173.53900000000002 33.23363243602526
173.54 33.23363243602526
173.541 33.23363243602526
173.542 33.23363243602526
173.543 33.23363243602526
173.544 33.23363243602526
173.54500000000002 33.23363243602526
173.546 33.23363243602526
173.547 33.23363243602526
173.548 33.23363243602526
173.549 33.23363243602526
173.55 33.23363243602526
173.55100000000002 33.23363243602526
173.552 33.23363243602526
173.553 33.23363243602526
173.554 33.23363243602526
173.555 33.23363243602526
173.556 33.23363243602526
173.55700000000002 33.23363243602526
173.558 33.23363243602526
173.559 33.23363243602526
173.56 33.23363243602526
173.561 33.23363243602526
173.562 33.23363243602526
173.56300000000002 33.23363243602526
173.564 33.23363243602526
173.565 33.23363243602526
173.566 33.23363243602526
173.567 33.23363243602526
173.568 33.23363243602526
173.56900000000002 33.23363243602526
173.57 33.23363243602526
173.571 33.23363243602526
173.572 33.23363243602526
173.573 33.23363243602526
173.574 33.23363243602526
173.57500000000002 33.23363243602526
173.576 33.23363243602526
173.577 33.23363243602526
173.578 33.23363243602526
173.579 33.23363243602526
173.58 33.23363243602526
173.58100000000002 33.23363243602526
173.582 33.23363243602526
173.583 33.23363243602526
173.584 33.23363243602526
173.585 33.23363243602526
173.586 33.23363243602526
173.58700000000002 33.23363243602526
173.588 33.23363243602526
173.589 33.23363243602526
173.59 33.23363243602526
173.591 33.23363243602526
173.592 33.23363243602526
173.59300000000002 33.23363243602526
173.594 33.23363243602526
173.595 33.23363243602526
173.596 33.23363243602526
173.597 33.23363243602526
173.598 33.23363243602526
173.599 33.23363243602526
173.6 33.23363243602526
173.601 33.23363243602526
173.602 33.23363243602526
173.603 33.23363243602526
173.604 33.23363243602526
173.605 33.23363243602526
173.606 33.23363243602526
173.607 33.23363243602526
173.608 33.23363243602526
173.609 33.23363243602526
173.61 33.23363243602526
173.611 33.23363243602526
173.612 33.23363243602526
173.613 33.23363243602526
173.614 33.23363243602526
173.615 33.23363243602526
173.616 33.23363243602526
173.617 33.23363243602526
173.618 33.23363243602526
173.619 33.23363243602526
173.62 33.23363243602526
173.621 33.23363243602526
173.622 33.23363243602526
173.623 33.23363243602526
173.624 33.23363243602526
173.625 33.23363243602526
173.626 33.23363243602526
173.627 33.23363243602526
173.62800000000001 33.23363243602526
173.629 33.23363243602526
173.63 33.23363243602526
173.631 33.23363243602526
173.632 33.23363243602526
173.633 33.23363243602526
173.63400000000001 33.23363243602526
173.635 33.23363243602526
173.636 33.23363243602526
173.637 33.23363243602526
173.638 33.23363243602526
173.639 33.23363243602526
173.64000000000001 33.23363243602526
173.641 33.23363243602526
173.642 33.23363243602526
173.643 33.23363243602526
173.644 33.23363243602526
173.645 33.23363243602526
173.64600000000002 33.23363243602526
173.647 33.23363243602526
173.648 33.23363243602526
173.649 33.23363243602526
173.65 33.23363243602526
173.651 33.23363243602526
173.65200000000002 33.23363243602526
173.653 33.23363243602526
173.654 33.23363243602526
173.655 33.23363243602526
173.656 33.23363243602526
173.657 33.23363243602526
173.65800000000002 33.23363243602526
173.659 33.23363243602526
173.66 33.23363243602526
173.661 33.23363243602526
173.662 33.23363243602526
173.663 33.23363243602526
173.66400000000002 33.23363243602526
173.665 33.23363243602526
173.666 33.23363243602526
173.667 33.23363243602526
173.668 33.23363243602526
173.669 33.23363243602526
173.67000000000002 33.23363243602526
173.671 33.23363243602526
173.672 33.23363243602526
173.673 33.23363243602526
173.674 33.23363243602526
173.675 33.23363243602526
173.67600000000002 33.23363243602526
173.677 33.23363243602526
173.678 34.78260869565217
173.679 34.78260869565217
173.68 34.78260869565217
173.681 34.78260869565217
173.68200000000002 34.78260869565217
173.683 34.78260869565217
173.684 34.78260869565217
173.685 34.78260869565217
173.686 34.78260869565217
173.687 34.78260869565217
173.68800000000002 34.78260869565217
173.689 34.78260869565217
173.69 34.78260869565217
173.691 34.78260869565217
173.692 34.78260869565217
173.693 34.78260869565217
173.69400000000002 34.78260869565217
173.695 34.78260869565217
173.696 34.78260869565217
173.697 34.78260869565217
173.698 34.78260869565217
173.699 34.78260869565217
173.70000000000002 34.78260869565217
173.701 34.78260869565217
173.702 34.78260869565217
173.703 34.78260869565217
173.704 34.78260869565217
173.705 34.78260869565217
173.70600000000002 34.78260869565217
173.707 34.78260869565217
173.708 34.78260869565217
173.709 34.78260869565217
173.71 34.78260869565217
173.711 34.78260869565217
173.71200000000002 34.78260869565217
173.713 34.78260869565217
173.714 34.78260869565217
173.715 34.78260869565217
173.716 34.78260869565217
173.717 34.78260869565217
173.71800000000002 34.78260869565217
173.719 34.78260869565217
173.72 34.78260869565217
173.721 34.78260869565217
173.722 34.78260869565217
173.723 34.78260869565217
173.724 34.78260869565217
173.725 34.78260869565217
173.726 34.78260869565217
173.727 34.78260869565217
173.728 34.78260869565217
173.729 34.78260869565217
173.73 34.78260869565217
173.731 34.78260869565217
173.732 34.78260869565217
173.733 34.78260869565217
173.734 34.78260869565217
173.735 34.78260869565217
173.736 34.78260869565217
173.737 34.78260869565217
173.738 34.78260869565217
173.739 34.78260869565217
173.74 34.78260869565217
173.741 34.78260869565217
173.742 34.78260869565217
173.743 34.78260869565217
173.744 34.78260869565217
173.745 34.78260869565217
173.746 34.78260869565217
173.747 34.78260869565217
173.748 34.78260869565217
173.749 34.78260869565217
173.75 34.78260869565217
173.751 34.78260869565217
173.752 34.78260869565217
173.75300000000001 34.78260869565217
173.754 34.78260869565217
173.755 34.78260869565217
173.756 34.78260869565217
173.757 34.78260869565217
173.758 34.78260869565217
173.75900000000001 34.78260869565217
173.76 34.78260869565217
173.761 34.78260869565217
173.762 34.78260869565217
173.763 34.78260869565217
173.764 34.78260869565217
173.76500000000001 34.78260869565217
173.766 34.78260869565217
173.767 34.78260869565217
173.768 34.78260869565217
173.769 34.78260869565217
173.77 34.78260869565217
173.77100000000002 34.78260869565217
173.772 34.78260869565217
173.773 34.78260869565217
173.774 34.78260869565217
173.775 34.78260869565217
173.776 34.78260869565217
173.77700000000002 34.78260869565217
173.778 34.78260869565217
173.779 34.78260869565217
173.78 34.78260869565217
173.781 34.78260869565217
173.782 34.78260869565217
173.78300000000002 34.78260869565217
173.784 34.78260869565217
173.785 34.78260869565217
173.786 34.78260869565217
173.787 34.78260869565217
173.788 34.78260869565217
173.78900000000002 34.78260869565217
173.79 34.78260869565217
173.791 34.78260869565217
173.792 34.78260869565217
173.793 34.78260869565217
173.794 34.78260869565217
173.79500000000002 34.78260869565217
173.796 34.78260869565217
173.797 34.78260869565217
173.798 34.78260869565217
173.799 34.78260869565217
173.8 34.78260869565217
173.80100000000002 34.78260869565217
173.802 34.78260869565217
173.803 34.78260869565217
173.804 34.78260869565217
173.805 34.78260869565217
173.806 34.78260869565217
173.80700000000002 34.78260869565217
173.808 34.78260869565217
173.809 34.78260869565217
173.81 34.78260869565217
173.811 34.78260869565217
173.812 34.78260869565217
173.81300000000002 34.78260869565217
173.814 34.78260869565217
173.815 34.78260869565217
173.816 34.78260869565217
173.817 34.78260869565217
173.818 34.78260869565217
173.81900000000002 34.78260869565217
173.82 34.78260869565217
173.821 34.78260869565217
173.822 34.78260869565217
173.823 34.78260869565217
173.824 34.78260869565217
173.82500000000002 34.78260869565217
173.826 34.78260869565217
173.827 34.78260869565217
173.828 34.78260869565217
173.829 34.78260869565217
173.83 34.78260869565217
173.83100000000002 34.78260869565217
173.832 34.78260869565217
173.833 34.78260869565217
173.834 34.78260869565217
173.835 34.78260869565217
173.836 34.78260869565217
173.83700000000002 34.78260869565217
173.838 34.78260869565217
173.839 34.78260869565217
173.84 34.78260869565217
173.841 34.78260869565217
173.842 34.78260869565217
173.84300000000002 34.78260869565217
173.844 34.78260869565217
173.845 34.78260869565217
173.846 34.78260869565217
173.847 34.78260869565217
173.848 34.78260869565217
173.849 34.78260869565217
173.85 34.78260869565217
173.851 34.78260869565217
173.852 34.78260869565217
173.853 34.78260869565217
173.854 34.78260869565217
173.855 34.78260869565217
173.856 34.78260869565217
173.857 34.78260869565217
173.858 34.78260869565217
173.859 34.78260869565217
173.86 34.78260869565217
173.861 34.78260869565217
173.862 34.78260869565217
173.863 34.78260869565217
173.864 34.78260869565217
173.865 34.78260869565217
173.866 34.78260869565217
173.867 34.78260869565217
173.868 34.78260869565217
173.869 34.78260869565217
173.87 34.78260869565217
173.871 34.78260869565217
173.872 34.78260869565217
173.873 34.78260869565217
173.874 34.78260869565217
173.875 34.78260869565217
173.876 34.78260869565217
173.877 34.78260869565217
173.87800000000001 34.78260869565217
173.879 34.78260869565217
173.88 34.78260869565217
173.881 34.78260869565217
173.882 34.78260869565217
173.883 34.78260869565217
173.88400000000001 34.78260869565217
173.885 34.78260869565217
173.886 34.78260869565217
173.887 34.78260869565217
173.888 34.78260869565217
173.889 34.78260869565217
173.89000000000001 34.78260869565217
173.891 34.78260869565217
173.892 34.78260869565217
173.893 34.78260869565217
173.894 34.78260869565217
173.895 34.78260869565217
173.89600000000002 34.78260869565217
173.897 34.78260869565217
173.898 34.78260869565217
173.899 34.78260869565217
173.9 34.78260869565217
173.901 34.78260869565217
173.90200000000002 34.78260869565217
173.903 34.78260869565217
173.904 34.78260869565217
173.905 34.78260869565217
173.906 34.78260869565217
173.907 34.78260869565217
173.90800000000002 34.78260869565217
173.909 34.78260869565217
173.91 34.78260869565217
173.911 34.78260869565217
173.912 34.78260869565217
173.913 34.78260869565217
173.91400000000002 34.78260869565217
173.915 34.78260869565217
173.916 34.78260869565217
173.917 34.78260869565217
173.918 34.78260869565217
173.919 34.78260869565217
173.92000000000002 34.78260869565217
173.921 34.78260869565217
173.922 34.78260869565217
173.923 34.78260869565217
173.924 34.78260869565217
173.925 34.78260869565217
173.92600000000002 34.78260869565217
173.927 34.78260869565217
173.928 34.78260869565217
173.929 34.78260869565217
173.93 34.78260869565217
173.931 34.78260869565217
173.93200000000002 34.78260869565217
173.933 34.78260869565217
173.934 34.78260869565217
173.935 34.78260869565217
173.936 34.78260869565217
173.937 34.78260869565217
173.93800000000002 34.78260869565217
173.939 34.78260869565217
173.94 34.78260869565217
173.941 34.78260869565217
173.942 34.78260869565217
173.943 34.78260869565217
173.94400000000002 34.78260869565217
173.945 34.78260869565217
173.946 34.78260869565217
173.947 34.78260869565217
173.948 34.78260869565217
173.949 34.78260869565217
173.95000000000002 34.78260869565217
173.951 34.78260869565217
173.952 34.78260869565217
173.953 34.78260869565217
173.954 34.78260869565217
173.955 34.78260869565217
173.95600000000002 34.78260869565217
173.957 34.78260869565217
173.958 34.78260869565217
173.959 34.78260869565217
173.96 34.78260869565217
173.961 34.78260869565217
173.96200000000002 34.78260869565217
173.963 34.78260869565217
173.964 34.78260869565217
173.965 34.78260869565217
173.966 34.78260869565217
173.967 34.78260869565217
173.96800000000002 34.78260869565217
173.969 34.78260869565217
173.97 34.78260869565217
173.971 34.78260869565217
173.972 34.78260869565217
173.973 34.78260869565217
173.974 34.78260869565217
173.975 34.78260869565217
173.976 34.78260869565217
173.977 34.78260869565217
173.978 34.78260869565217
173.979 34.78260869565217
173.98 34.78260869565217
173.981 34.78260869565217
173.982 34.78260869565217
173.983 34.78260869565217
173.984 34.78260869565217
173.985 34.78260869565217
173.986 34.78260869565217
173.987 34.78260869565217
173.988 34.78260869565217
173.989 34.78260869565217
173.99 34.78260869565217
173.991 34.78260869565217
173.992 34.78260869565217
173.993 34.78260869565217
173.994 34.78260869565217
173.995 34.78260869565217
173.996 34.78260869565217
173.997 34.78260869565217
173.998 34.78260869565217
173.999 34.78260869565217
174.0 34.78260869565217
174.001 34.78260869565217
174.002 34.78260869565217
174.00300000000001 34.78260869565217
174.004 34.78260869565217
174.005 34.78260869565217
174.006 34.78260869565217
174.007 34.78260869565217
174.008 34.78260869565217
174.00900000000001 34.78260869565217
174.01 34.78260869565217
174.011 34.78260869565217
174.012 34.78260869565217
174.013 34.78260869565217
174.014 34.78260869565217
174.01500000000001 34.78260869565217
174.016 34.78260869565217
174.017 34.78260869565217
174.018 34.78260869565217
174.019 34.78260869565217
174.02 34.78260869565217
174.02100000000002 34.78260869565217
174.022 34.78260869565217
174.023 34.78260869565217
174.024 34.78260869565217
174.025 34.78260869565217
174.026 34.78260869565217
174.02700000000002 34.78260869565217
174.028 34.78260869565217
174.029 34.78260869565217
174.03 34.78260869565217
174.031 34.78260869565217
174.032 34.78260869565217
174.03300000000002 34.78260869565217
174.034 34.78260869565217
174.035 34.78260869565217
174.036 34.78260869565217
174.037 34.78260869565217
174.038 34.78260869565217
174.03900000000002 34.78260869565217
174.04 34.78260869565217
174.041 34.78260869565217
174.042 34.78260869565217
174.043 34.78260869565217
174.044 34.78260869565217
174.04500000000002 34.78260869565217
174.046 34.78260869565217
174.047 34.78260869565217
174.048 34.78260869565217
174.049 34.78260869565217
174.05 34.78260869565217
174.05100000000002 34.78260869565217
174.052 34.78260869565217
174.053 34.78260869565217
174.054 34.78260869565217
174.055 34.78260869565217
174.056 34.78260869565217
174.05700000000002 34.78260869565217
174.058 34.78260869565217
174.059 34.78260869565217
174.06 34.78260869565217
174.061 34.78260869565217
174.062 34.78260869565217
174.06300000000002 34.78260869565217
174.064 34.78260869565217
174.065 34.78260869565217
174.066 34.78260869565217
174.067 34.78260869565217
174.068 34.78260869565217
174.06900000000002 34.78260869565217
174.07 34.78260869565217
174.071 34.78260869565217
174.072 34.78260869565217
174.073 34.78260869565217
174.074 34.78260869565217
174.07500000000002 34.78260869565217
174.076 34.78260869565217
174.077 34.78260869565217
174.078 34.78260869565217
174.079 34.78260869565217
174.08 34.78260869565217
174.08100000000002 34.78260869565217
174.082 34.78260869565217
174.083 34.78260869565217
174.084 34.78260869565217
174.085 34.78260869565217
174.086 34.78260869565217
174.08700000000002 34.78260869565217
174.088 34.78260869565217
174.089 34.78260869565217
174.09 34.78260869565217
174.091 34.78260869565217
174.092 34.78260869565217
174.09300000000002 34.78260869565217
174.094 34.78260869565217
174.095 34.78260869565217
174.096 34.78260869565217
174.097 34.78260869565217
174.098 34.78260869565217
174.099 34.78260869565217
174.1 34.78260869565217
174.101 34.78260869565217
174.102 34.78260869565217
174.103 34.78260869565217
174.104 34.78260869565217
174.105 34.78260869565217
174.106 34.78260869565217
174.107 34.78260869565217
174.108 34.78260869565217
174.109 34.78260869565217
174.11 34.78260869565217
174.111 34.78260869565217
174.112 34.78260869565217
174.113 34.78260869565217
174.114 34.78260869565217
174.115 34.78260869565217
174.116 34.78260869565217
174.117 34.78260869565217
174.118 34.78260869565217
174.119 34.78260869565217
174.12 34.78260869565217
174.121 34.78260869565217
174.122 34.78260869565217
174.123 34.78260869565217
174.124 34.78260869565217
174.125 34.78260869565217
174.126 34.78260869565217
174.127 34.78260869565217
174.12800000000001 34.78260869565217
174.129 34.78260869565217
174.13 34.78260869565217
174.131 34.78260869565217
174.132 34.78260869565217
174.133 34.78260869565217
174.13400000000001 34.78260869565217
174.135 34.78260869565217
174.136 34.78260869565217
174.137 34.78260869565217
174.138 34.78260869565217
174.139 34.78260869565217
174.14000000000001 34.78260869565217
174.141 34.78260869565217
174.142 34.78260869565217
174.143 34.78260869565217
174.144 34.78260869565217
174.145 34.78260869565217
174.14600000000002 34.78260869565217
174.147 34.78260869565217
174.148 34.78260869565217
174.149 34.78260869565217
174.15 34.78260869565217
174.151 34.78260869565217
174.15200000000002 34.78260869565217
174.153 34.78260869565217
174.154 34.78260869565217
174.155 34.78260869565217
174.156 34.78260869565217
174.157 34.78260869565217
174.15800000000002 34.78260869565217
174.159 34.78260869565217
174.16 34.78260869565217
174.161 34.78260869565217
174.162 34.78260869565217
174.163 34.78260869565217
174.16400000000002 34.78260869565217
174.165 34.78260869565217
174.166 34.78260869565217
174.167 34.78260869565217
174.168 34.78260869565217
174.169 34.78260869565217
174.17000000000002 34.78260869565217
174.171 34.78260869565217
174.172 34.78260869565217
174.173 34.78260869565217
174.174 34.78260869565217
174.175 34.78260869565217
174.17600000000002 34.78260869565217
174.177 34.78260869565217
174.178 34.78260869565217
174.179 34.78260869565217
174.18 34.78260869565217
174.181 34.78260869565217
174.18200000000002 34.78260869565217
174.183 34.78260869565217
174.184 34.78260869565217
174.185 34.78260869565217
174.186 34.78260869565217
174.187 34.78260869565217
174.18800000000002 34.78260869565217
174.189 34.78260869565217
174.19 34.78260869565217
174.191 34.78260869565217
174.192 34.78260869565217
174.193 34.78260869565217
174.19400000000002 34.78260869565217
174.195 34.78260869565217
174.196 34.78260869565217
174.197 34.78260869565217
174.198 34.78260869565217
174.199 34.78260869565217
174.20000000000002 34.78260869565217
174.201 34.78260869565217
174.202 34.78260869565217
174.203 34.78260869565217
174.204 34.78260869565217
174.205 34.78260869565217
174.20600000000002 34.78260869565217
174.207 34.78260869565217
174.208 34.78260869565217
174.209 34.78260869565217
174.21 34.78260869565217
174.211 34.78260869565217
174.21200000000002 34.78260869565217
174.213 34.78260869565217
174.214 34.78260869565217
174.215 34.78260869565217
174.216 34.78260869565217
174.217 34.78260869565217
174.21800000000002 34.78260869565217
174.219 34.78260869565217
174.22 34.78260869565217
174.221 34.78260869565217
174.222 34.78260869565217
174.223 34.78260869565217
174.224 34.78260869565217
174.225 34.78260869565217
174.226 34.78260869565217
174.227 34.78260869565217
174.228 34.78260869565217
174.229 34.78260869565217
174.23 34.78260869565217
174.231 34.78260869565217
174.232 34.78260869565217
174.233 34.78260869565217
174.234 34.78260869565217
174.235 34.78260869565217
174.236 34.78260869565217
174.237 34.78260869565217
174.238 34.78260869565217
174.239 34.78260869565217
174.24 34.78260869565217
174.241 34.78260869565217
174.242 34.78260869565217
174.243 34.78260869565217
174.244 34.78260869565217
174.245 34.78260869565217
174.246 34.78260869565217
174.247 34.78260869565217
174.248 34.78260869565217
174.249 34.78260869565217
174.25 34.78260869565217
174.251 34.78260869565217
174.252 34.78260869565217
174.25300000000001 34.78260869565217
174.254 34.78260869565217
174.255 34.78260869565217
174.256 34.78260869565217
174.257 34.78260869565217
174.258 34.78260869565217
174.25900000000001 34.78260869565217
174.26 34.78260869565217
174.261 34.78260869565217
174.262 34.78260869565217
174.263 34.78260869565217
174.264 34.78260869565217
174.26500000000001 34.78260869565217
174.266 34.78260869565217
174.267 34.78260869565217
174.268 34.78260869565217
174.269 34.78260869565217
174.27 34.78260869565217
174.27100000000002 34.78260869565217
174.272 34.78260869565217
174.273 34.78260869565217
174.274 34.78260869565217
174.275 34.78260869565217
174.276 34.78260869565217
174.27700000000002 34.78260869565217
174.278 34.78260869565217
174.279 34.78260869565217
174.28 34.78260869565217
174.281 34.78260869565217
174.282 34.78260869565217
174.28300000000002 34.78260869565217
174.284 34.78260869565217
174.285 34.78260869565217
174.286 34.78260869565217
174.287 34.78260869565217
174.288 34.78260869565217
174.28900000000002 34.78260869565217
174.29 34.78260869565217
174.291 34.78260869565217
174.292 34.78260869565217
174.293 34.78260869565217
174.294 34.78260869565217
174.29500000000002 34.78260869565217
174.296 34.78260869565217
174.297 34.78260869565217
174.298 34.78260869565217
174.299 34.78260869565217
174.3 34.78260869565217
174.30100000000002 34.78260869565217
174.302 34.78260869565217
174.303 34.78260869565217
174.304 34.78260869565217
174.305 34.78260869565217
174.306 34.78260869565217
174.30700000000002 34.78260869565217
174.308 34.78260869565217
174.309 34.78260869565217
174.31 34.78260869565217
174.311 34.78260869565217
174.312 34.78260869565217
174.31300000000002 34.78260869565217
174.314 34.78260869565217
174.315 34.78260869565217
174.316 34.78260869565217
174.317 34.78260869565217
174.318 34.78260869565217
174.31900000000002 34.78260869565217
174.32 34.78260869565217
174.321 34.78260869565217
174.322 34.78260869565217
174.323 34.78260869565217
174.324 34.78260869565217
174.32500000000002 34.78260869565217
174.326 34.78260869565217
174.327 34.78260869565217
174.328 34.78260869565217
174.329 34.78260869565217
174.33 34.78260869565217
174.33100000000002 34.78260869565217
174.332 34.78260869565217
174.333 34.78260869565217
174.334 34.78260869565217
174.335 34.78260869565217
174.336 34.78260869565217
174.33700000000002 34.78260869565217
174.338 34.78260869565217
174.339 34.78260869565217
174.34 34.78260869565217
174.341 34.78260869565217
174.342 34.78260869565217
174.34300000000002 34.78260869565217
174.344 34.78260869565217
174.345 34.78260869565217
174.346 34.78260869565217
174.347 34.78260869565217
174.348 34.78260869565217
174.349 34.78260869565217
174.35 34.78260869565217
174.351 34.78260869565217
174.352 34.78260869565217
174.353 34.78260869565217
174.354 34.78260869565217
174.355 34.78260869565217
174.356 34.78260869565217
174.357 34.78260869565217
174.358 34.78260869565217
174.359 34.78260869565217
174.36 34.78260869565217
174.361 34.78260869565217
174.362 34.78260869565217
174.363 34.78260869565217
174.364 34.78260869565217
174.365 34.78260869565217
174.366 34.78260869565217
174.367 34.78260869565217
174.368 34.78260869565217
174.369 34.78260869565217
174.37 34.78260869565217
174.371 34.78260869565217
174.372 34.78260869565217
174.373 34.78260869565217
174.374 34.78260869565217
174.375 34.78260869565217
174.376 34.78260869565217
174.377 34.78260869565217
174.37800000000001 34.78260869565217
174.379 34.78260869565217
174.38 34.78260869565217
174.381 34.78260869565217
174.382 34.78260869565217
174.383 34.78260869565217
174.38400000000001 34.78260869565217
174.385 34.78260869565217
174.386 34.78260869565217
174.387 34.78260869565217
174.388 34.78260869565217
174.389 34.78260869565217
174.39000000000001 34.78260869565217
174.391 34.78260869565217
174.392 34.78260869565217
174.393 34.78260869565217
174.394 34.78260869565217
174.395 34.78260869565217
174.39600000000002 34.78260869565217
174.397 34.78260869565217
174.398 34.78260869565217
174.399 34.78260869565217
174.4 34.78260869565217
174.401 34.78260869565217
174.40200000000002 34.78260869565217
174.403 34.78260869565217
174.404 34.78260869565217
174.405 34.78260869565217
174.406 34.78260869565217
174.407 34.78260869565217
174.40800000000002 34.78260869565217
174.409 34.78260869565217
174.41 34.78260869565217
174.411 34.78260869565217
174.412 34.78260869565217
174.413 34.78260869565217
174.41400000000002 34.78260869565217
174.415 34.78260869565217
174.416 34.78260869565217
174.417 34.78260869565217
174.418 34.78260869565217
174.419 34.78260869565217
174.42000000000002 34.78260869565217
174.421 34.78260869565217
174.422 34.78260869565217
174.423 34.78260869565217
174.424 34.78260869565217
174.425 34.78260869565217
174.42600000000002 34.78260869565217
174.427 34.78260869565217
174.428 34.78260869565217
174.429 34.78260869565217
174.43 34.78260869565217
174.431 34.78260869565217
174.43200000000002 34.78260869565217
174.433 34.78260869565217
174.434 34.78260869565217
174.435 34.78260869565217
174.436 34.78260869565217
174.437 34.78260869565217
174.43800000000002 34.78260869565217
174.439 34.78260869565217
174.44 34.78260869565217
174.441 34.78260869565217
174.442 34.78260869565217
174.443 34.78260869565217
174.44400000000002 34.78260869565217
174.445 34.78260869565217
174.446 34.78260869565217
174.447 34.78260869565217
174.448 34.78260869565217
174.449 34.78260869565217
174.45000000000002 34.78260869565217
174.451 34.78260869565217
174.452 34.78260869565217
174.453 34.78260869565217
174.454 34.78260869565217
174.455 34.78260869565217
174.45600000000002 34.78260869565217
174.457 34.78260869565217
174.458 34.78260869565217
174.459 34.78260869565217
174.46 34.78260869565217
174.461 34.78260869565217
174.46200000000002 34.78260869565217
174.463 34.78260869565217
174.464 34.78260869565217
174.465 34.78260869565217
174.466 34.78260869565217
174.467 34.78260869565217
174.46800000000002 34.78260869565217
174.469 34.78260869565217
174.47 34.78260869565217
174.471 34.78260869565217
174.472 34.78260869565217
174.473 34.78260869565217
174.474 34.78260869565217
174.475 34.78260869565217
174.476 34.78260869565217
174.477 34.78260869565217
174.478 34.78260869565217
174.479 34.78260869565217
174.48 34.78260869565217
174.481 34.78260869565217
174.482 34.78260869565217
174.483 34.78260869565217
174.484 34.78260869565217
174.485 34.78260869565217
174.486 34.78260869565217
174.487 34.78260869565217
174.488 34.78260869565217
174.489 34.78260869565217
174.49 34.78260869565217
174.491 34.78260869565217
174.492 34.78260869565217
174.493 34.78260869565217
174.494 34.78260869565217
174.495 34.78260869565217
174.496 34.78260869565217
174.497 34.78260869565217
174.498 34.78260869565217
174.499 34.78260869565217
174.5 34.78260869565217
174.501 34.78260869565217
174.502 34.78260869565217
174.50300000000001 34.78260869565217
174.504 34.78260869565217
174.505 34.78260869565217
174.506 34.78260869565217
174.507 34.78260869565217
174.508 34.78260869565217
174.50900000000001 34.78260869565217
174.51 34.78260869565217
174.511 34.78260869565217
174.512 34.78260869565217
174.513 34.78260869565217
174.514 34.78260869565217
174.51500000000001 34.78260869565217
174.516 34.78260869565217
174.517 34.78260869565217
174.518 34.78260869565217
174.519 34.78260869565217
174.52 34.78260869565217
174.52100000000002 34.78260869565217
174.522 34.78260869565217
174.523 34.78260869565217
174.524 34.78260869565217
174.525 34.78260869565217
174.526 34.78260869565217
174.52700000000002 34.78260869565217
174.528 34.78260869565217
174.529 34.78260869565217
174.53 34.78260869565217
174.531 34.78260869565217
174.532 34.78260869565217
174.53300000000002 34.78260869565217
174.534 34.78260869565217
174.535 34.78260869565217
174.536 34.78260869565217
174.537 34.78260869565217
174.538 34.78260869565217
174.53900000000002 34.78260869565217
174.54 34.78260869565217
174.541 34.78260869565217
174.542 34.78260869565217
174.543 34.78260869565217
174.544 34.78260869565217
174.54500000000002 34.78260869565217
174.546 34.78260869565217
174.547 34.78260869565217
174.548 34.78260869565217
174.549 34.78260869565217
174.55 34.78260869565217
174.55100000000002 34.78260869565217
174.552 34.78260869565217
174.553 34.78260869565217
174.554 34.78260869565217
174.555 34.78260869565217
174.556 34.78260869565217
174.55700000000002 34.78260869565217
174.558 34.78260869565217
174.559 34.78260869565217
174.56 34.78260869565217
174.561 34.78260869565217
174.562 34.78260869565217
174.56300000000002 34.78260869565217
174.564 34.78260869565217
174.565 34.78260869565217
174.566 34.78260869565217
174.567 34.78260869565217
174.568 34.78260869565217
174.56900000000002 34.78260869565217
174.57 34.78260869565217
174.571 34.78260869565217
174.572 34.78260869565217
174.573 34.78260869565217
174.574 34.78260869565217
174.57500000000002 34.78260869565217
174.576 34.78260869565217
174.577 34.78260869565217
174.578 34.78260869565217
174.579 34.78260869565217
174.58 34.78260869565217
174.58100000000002 34.78260869565217
174.582 34.78260869565217
174.583 34.78260869565217
174.584 34.78260869565217
174.585 34.78260869565217
174.586 34.78260869565217
174.58700000000002 34.78260869565217
174.588 34.78260869565217
174.589 34.78260869565217
174.59 34.78260869565217
174.591 34.78260869565217
174.592 34.78260869565217
174.59300000000002 34.78260869565217
174.594 34.78260869565217
174.595 34.78260869565217
174.596 34.78260869565217
174.597 34.78260869565217
174.598 34.78260869565217
174.599 34.78260869565217
174.6 34.78260869565217
174.601 34.78260869565217
174.602 34.78260869565217
174.603 34.78260869565217
174.604 34.78260869565217
174.605 34.78260869565217
174.606 34.78260869565217
174.607 34.78260869565217
174.608 34.78260869565217
174.609 34.78260869565217
174.61 34.78260869565217
174.611 34.78260869565217
174.612 34.78260869565217
174.613 34.78260869565217
174.614 34.78260869565217
174.615 34.78260869565217
174.616 34.78260869565217
174.617 34.78260869565217
174.618 34.78260869565217
174.619 34.78260869565217
174.62 34.78260869565217
174.621 34.78260869565217
174.622 34.78260869565217
174.623 34.78260869565217
174.624 34.78260869565217
174.625 34.78260869565217
174.626 34.78260869565217
174.627 34.78260869565217
174.62800000000001 34.78260869565217
174.629 34.78260869565217
174.63 34.78260869565217
174.631 34.78260869565217
174.632 34.78260869565217
174.633 34.78260869565217
174.63400000000001 34.78260869565217
174.635 34.78260869565217
174.636 34.78260869565217
174.637 34.78260869565217
174.638 34.78260869565217
174.639 34.78260869565217
174.64000000000001 34.78260869565217
174.641 34.78260869565217
174.642 34.78260869565217
174.643 34.78260869565217
174.644 34.78260869565217
174.645 34.78260869565217
174.64600000000002 34.78260869565217
174.647 34.78260869565217
174.648 34.78260869565217
174.649 34.78260869565217
174.65 34.78260869565217
174.651 34.78260869565217
174.65200000000002 34.78260869565217
174.653 34.78260869565217
174.654 34.78260869565217
174.655 34.78260869565217
174.656 34.78260869565217
174.657 34.78260869565217
174.65800000000002 34.78260869565217
174.659 34.78260869565217
174.66 34.78260869565217
174.661 34.78260869565217
174.662 34.78260869565217
174.663 34.78260869565217
174.66400000000002 34.78260869565217
174.665 34.78260869565217
174.666 34.78260869565217
174.667 34.78260869565217
174.668 34.78260869565217
174.669 34.78260869565217
174.67000000000002 34.78260869565217
174.671 34.78260869565217
174.672 34.78260869565217
174.673 34.78260869565217
174.674 34.78260869565217
174.675 34.78260869565217
174.67600000000002 34.78260869565217
174.677 34.78260869565217
174.678 34.78260869565217
174.679 34.78260869565217
174.68 34.78260869565217
174.681 34.78260869565217
174.68200000000002 34.78260869565217
174.683 34.78260869565217
174.684 34.78260869565217
174.685 34.78260869565217
174.686 34.78260869565217
174.687 34.78260869565217
174.68800000000002 34.78260869565217
174.689 34.78260869565217
174.69 34.78260869565217
174.691 34.78260869565217
174.692 34.78260869565217
174.693 34.78260869565217
174.69400000000002 34.78260869565217
174.695 34.78260869565217
174.696 34.78260869565217
174.697 34.78260869565217
174.698 34.78260869565217
174.699 34.78260869565217
174.70000000000002 34.78260869565217
174.701 34.78260869565217
174.702 34.78260869565217
174.703 34.78260869565217
174.704 34.78260869565217
174.705 34.78260869565217
174.70600000000002 34.78260869565217
174.707 34.78260869565217
174.708 34.78260869565217
174.709 34.78260869565217
174.71 34.78260869565217
174.711 34.78260869565217
174.71200000000002 34.78260869565217
174.713 34.78260869565217
174.714 34.78260869565217
174.715 34.78260869565217
174.716 34.78260869565217
174.717 34.78260869565217
174.71800000000002 34.78260869565217
174.719 34.78260869565217
174.72 34.78260869565217
174.721 34.78260869565217
174.722 34.78260869565217
174.723 34.78260869565217
174.724 34.78260869565217
174.725 34.78260869565217
174.726 34.78260869565217
174.727 34.78260869565217
174.728 34.78260869565217
174.729 34.78260869565217
174.73 34.78260869565217
174.731 34.78260869565217
174.732 34.78260869565217
174.733 34.78260869565217
174.734 34.78260869565217
174.735 34.78260869565217
174.736 34.78260869565217
174.737 34.78260869565217
174.738 34.78260869565217
174.739 34.78260869565217
174.74 34.78260869565217
174.741 34.78260869565217
174.742 34.78260869565217
174.743 34.78260869565217
174.744 34.78260869565217
174.745 34.78260869565217
174.746 34.78260869565217
174.747 34.78260869565217
174.748 34.78260869565217
174.749 34.78260869565217
174.75 34.78260869565217
174.751 34.78260869565217
174.752 34.78260869565217
174.75300000000001 34.78260869565217
174.754 34.78260869565217
174.755 34.78260869565217
174.756 34.78260869565217
174.757 34.78260869565217
174.758 34.78260869565217
174.75900000000001 34.78260869565217
174.76 34.78260869565217
174.761 34.78260869565217
174.762 34.78260869565217
174.763 34.78260869565217
174.764 34.78260869565217
174.76500000000001 34.78260869565217
174.766 34.78260869565217
174.767 34.78260869565217
174.768 34.78260869565217
174.769 34.78260869565217
174.77 34.78260869565217
174.77100000000002 34.78260869565217
174.772 34.78260869565217
174.773 34.78260869565217
174.774 34.78260869565217
174.775 34.78260869565217
174.776 34.78260869565217
174.77700000000002 34.78260869565217
174.778 34.78260869565217
174.779 34.78260869565217
174.78 34.78260869565217
174.781 34.78260869565217
174.782 34.78260869565217
174.78300000000002 34.78260869565217
174.784 34.78260869565217
174.785 34.78260869565217
174.786 34.78260869565217
174.787 34.78260869565217
174.788 34.78260869565217
174.78900000000002 34.78260869565217
174.79 34.78260869565217
174.791 34.78260869565217
174.792 34.78260869565217
174.793 34.78260869565217
174.794 34.78260869565217
174.79500000000002 34.78260869565217
174.796 34.78260869565217
174.797 34.78260869565217
174.798 34.78260869565217
174.799 34.78260869565217
174.8 34.78260869565217
174.80100000000002 34.78260869565217
174.802 34.78260869565217
174.803 34.78260869565217
174.804 34.78260869565217
174.805 34.78260869565217
174.806 34.78260869565217
174.80700000000002 34.78260869565217
174.808 34.78260869565217
174.809 34.78260869565217
174.81 34.78260869565217
174.811 34.78260869565217
174.812 34.78260869565217
174.81300000000002 34.78260869565217
174.814 34.78260869565217
174.815 34.78260869565217
174.816 34.78260869565217
174.817 34.78260869565217
174.818 34.78260869565217
174.81900000000002 34.78260869565217
174.82 34.78260869565217
174.821 34.78260869565217
174.822 34.78260869565217
174.823 34.78260869565217
174.824 34.78260869565217
174.82500000000002 34.78260869565217
174.826 34.78260869565217
174.827 34.78260869565217
174.828 34.78260869565217
174.829 34.78260869565217
174.83 34.78260869565217
174.83100000000002 34.78260869565217
174.832 34.78260869565217
174.833 34.78260869565217
174.834 34.78260869565217
174.835 34.78260869565217
174.836 34.78260869565217
174.83700000000002 34.78260869565217
174.838 34.78260869565217
174.839 34.78260869565217
174.84 34.78260869565217
174.841 34.78260869565217
174.842 34.78260869565217
174.84300000000002 34.78260869565217
174.844 34.78260869565217
174.845 34.78260869565217
174.846 34.78260869565217
174.847 34.78260869565217
174.848 34.78260869565217
174.849 34.78260869565217
174.85 34.78260869565217
174.851 34.78260869565217
174.852 34.78260869565217
174.853 34.78260869565217
174.854 34.78260869565217
174.855 34.78260869565217
174.856 34.78260869565217
174.857 34.78260869565217
174.858 34.78260869565217
174.859 34.78260869565217
174.86 34.78260869565217
174.861 34.78260869565217
174.862 34.78260869565217
174.863 34.78260869565217
174.864 34.78260869565217
174.865 34.78260869565217
174.866 34.78260869565217
174.867 34.78260869565217
174.868 34.78260869565217
174.869 34.78260869565217
174.87 34.78260869565217
174.871 34.78260869565217
174.872 34.78260869565217
174.873 34.78260869565217
174.874 34.78260869565217
174.875 34.78260869565217
174.876 34.78260869565217
174.877 34.78260869565217
174.87800000000001 34.78260869565217
174.879 34.78260869565217
174.88 34.78260869565217
174.881 34.78260869565217
174.882 34.78260869565217
174.883 34.78260869565217
174.88400000000001 34.78260869565217
174.885 34.78260869565217
174.886 34.78260869565217
174.887 34.78260869565217
174.888 34.78260869565217
174.889 34.78260869565217
174.89000000000001 34.78260869565217
174.891 34.78260869565217
174.892 34.78260869565217
174.893 34.78260869565217
174.894 34.78260869565217
174.895 34.78260869565217
174.89600000000002 34.78260869565217
174.897 34.78260869565217
174.898 34.78260869565217
174.899 34.78260869565217
174.9 34.78260869565217
174.901 34.78260869565217
174.90200000000002 34.78260869565217
174.903 34.78260869565217
174.904 34.78260869565217
174.905 34.78260869565217
174.906 34.78260869565217
174.907 34.78260869565217
174.90800000000002 34.78260869565217
174.909 34.78260869565217
174.91 34.78260869565217
174.911 34.78260869565217
174.912 34.78260869565217
174.913 34.78260869565217
174.91400000000002 34.78260869565217
174.915 34.78260869565217
174.916 34.78260869565217
174.917 34.78260869565217
174.918 34.78260869565217
174.919 34.78260869565217
174.92000000000002 34.78260869565217
174.921 34.78260869565217
174.922 34.78260869565217
174.923 34.78260869565217
174.924 34.78260869565217
174.925 34.78260869565217
174.92600000000002 34.78260869565217
174.927 34.78260869565217
174.928 34.78260869565217
174.929 34.78260869565217
174.93 34.78260869565217
174.931 34.78260869565217
174.93200000000002 34.78260869565217
174.933 34.78260869565217
174.934 34.78260869565217
174.935 34.78260869565217
174.936 34.78260869565217
174.937 34.78260869565217
174.93800000000002 34.78260869565217
174.939 34.78260869565217
174.94 34.78260869565217
174.941 34.78260869565217
174.942 34.78260869565217
174.943 34.78260869565217
174.94400000000002 34.78260869565217
174.945 34.78260869565217
174.946 34.78260869565217
174.947 34.78260869565217
174.948 34.78260869565217
174.949 34.78260869565217
174.95000000000002 34.78260869565217
174.951 34.78260869565217
174.952 34.78260869565217
174.953 34.78260869565217
174.954 34.78260869565217
174.955 34.78260869565217
174.95600000000002 34.78260869565217
174.957 34.78260869565217
174.958 34.78260869565217
174.959 34.78260869565217
174.96 34.78260869565217
174.961 34.78260869565217
174.96200000000002 34.78260869565217
174.963 34.78260869565217
174.964 34.78260869565217
174.965 34.78260869565217
174.966 34.78260869565217
174.967 34.78260869565217
174.96800000000002 34.78260869565217
174.969 34.78260869565217
174.97 34.78260869565217
174.971 34.78260869565217
174.972 34.78260869565217
174.973 34.78260869565217
174.974 34.78260869565217
174.975 34.78260869565217
174.976 34.78260869565217
174.977 34.78260869565217
174.978 34.78260869565217
174.979 34.78260869565217
174.98 34.78260869565217
174.981 34.78260869565217
174.982 34.78260869565217
174.983 34.78260869565217
174.984 34.78260869565217
174.985 34.78260869565217
174.986 34.78260869565217
174.987 34.78260869565217
174.988 34.78260869565217
174.989 34.78260869565217
174.99 34.78260869565217
174.991 34.78260869565217
174.992 34.78260869565217
174.993 34.78260869565217
174.994 34.78260869565217
174.995 34.78260869565217
174.996 34.78260869565217
174.997 34.78260869565217
174.998 34.78260869565217
174.999 34.78260869565217
175.0 34.78260869565217
175.001 34.78260869565217
175.002 34.78260869565217
175.00300000000001 34.78260869565217
175.004 34.78260869565217
175.005 34.78260869565217
175.006 34.78260869565217
175.007 34.78260869565217
175.008 34.78260869565217
175.00900000000001 34.78260869565217
175.01 34.78260869565217
175.011 34.78260869565217
175.012 34.78260869565217
175.013 34.78260869565217
175.014 34.78260869565217
175.01500000000001 34.78260869565217
175.016 34.78260869565217
175.017 34.78260869565217
175.018 34.78260869565217
175.019 34.78260869565217
175.02 34.78260869565217
175.02100000000002 34.78260869565217
175.022 34.78260869565217
175.023 34.78260869565217
175.024 34.78260869565217
175.025 34.78260869565217
175.026 34.78260869565217
175.02700000000002 34.78260869565217
175.028 34.78260869565217
175.029 34.78260869565217
175.03 34.78260869565217
175.031 34.78260869565217
175.032 34.78260869565217
175.03300000000002 34.78260869565217
175.034 34.78260869565217
175.035 34.78260869565217
175.036 34.78260869565217
175.037 34.78260869565217
175.038 34.78260869565217
175.03900000000002 34.78260869565217
175.04 34.78260869565217
175.041 34.78260869565217
175.042 34.78260869565217
175.043 34.78260869565217
175.044 34.78260869565217
175.04500000000002 34.78260869565217
175.046 34.78260869565217
175.047 34.78260869565217
175.048 34.78260869565217
175.049 34.78260869565217
175.05 34.78260869565217
175.05100000000002 34.78260869565217
175.052 34.78260869565217
175.053 34.78260869565217
175.054 34.78260869565217
175.055 34.78260869565217
175.056 34.78260869565217
175.05700000000002 34.78260869565217
175.058 34.78260869565217
175.059 34.78260869565217
175.06 34.78260869565217
175.061 34.78260869565217
175.062 34.78260869565217
175.06300000000002 34.78260869565217
175.064 34.78260869565217
175.065 34.78260869565217
175.066 34.78260869565217
175.067 34.78260869565217
175.068 34.78260869565217
175.06900000000002 34.78260869565217
175.07 34.78260869565217
175.071 34.78260869565217
175.072 34.78260869565217
175.073 34.78260869565217
175.074 34.78260869565217
175.07500000000002 34.78260869565217
175.076 34.78260869565217
175.077 34.78260869565217
175.078 34.78260869565217
175.079 34.78260869565217
175.08 34.78260869565217
175.08100000000002 34.78260869565217
175.082 34.78260869565217
175.083 34.78260869565217
175.084 34.78260869565217
175.085 34.78260869565217
175.086 34.78260869565217
175.08700000000002 34.78260869565217
175.088 34.78260869565217
175.089 34.78260869565217
175.09 34.78260869565217
175.091 34.78260869565217
175.092 34.78260869565217
175.09300000000002 34.78260869565217
175.094 34.78260869565217
175.095 34.78260869565217
175.096 34.78260869565217
175.097 34.78260869565217
175.098 34.78260869565217
175.099 34.78260869565217
175.1 34.78260869565217
175.101 34.78260869565217
175.102 34.78260869565217
175.103 34.78260869565217
175.104 34.78260869565217
175.105 34.78260869565217
175.106 34.78260869565217
175.107 34.78260869565217
175.108 34.78260869565217
175.109 34.78260869565217
175.11 34.78260869565217
175.111 34.78260869565217
175.112 34.78260869565217
175.113 34.78260869565217
175.114 34.78260869565217
175.115 34.78260869565217
175.116 34.78260869565217
175.117 34.78260869565217
175.118 34.78260869565217
175.119 34.78260869565217
175.12 34.78260869565217
175.121 34.78260869565217
175.122 34.78260869565217
175.123 34.78260869565217
175.124 34.78260869565217
175.125 34.78260869565217
175.126 34.78260869565217
175.127 34.78260869565217
175.12800000000001 34.78260869565217
175.129 34.78260869565217
175.13 34.78260869565217
175.131 34.78260869565217
175.132 34.78260869565217
175.133 34.78260869565217
175.13400000000001 34.78260869565217
175.135 34.78260869565217
175.136 34.78260869565217
175.137 34.78260869565217
175.138 34.78260869565217
175.139 34.78260869565217
175.14000000000001 34.78260869565217
175.141 34.78260869565217
175.142 34.78260869565217
175.143 34.78260869565217
175.144 34.78260869565217
175.145 34.78260869565217
175.14600000000002 34.78260869565217
175.147 34.78260869565217
175.148 34.78260869565217
175.149 34.78260869565217
175.15 34.78260869565217
175.151 34.78260869565217
175.15200000000002 34.78260869565217
175.153 34.78260869565217
175.154 34.78260869565217
175.155 34.78260869565217
175.156 34.78260869565217
175.157 34.78260869565217
175.15800000000002 34.78260869565217
175.159 34.78260869565217
175.16 34.78260869565217
175.161 34.78260869565217
175.162 34.78260869565217
175.163 34.78260869565217
175.16400000000002 34.78260869565217
175.165 34.78260869565217
175.166 34.78260869565217
175.167 34.78260869565217
175.168 34.78260869565217
175.169 34.78260869565217
175.17000000000002 34.78260869565217
175.171 34.78260869565217
175.172 34.78260869565217
175.173 34.78260869565217
175.174 34.78260869565217
175.175 34.78260869565217
175.17600000000002 34.78260869565217
175.177 34.78260869565217
175.178 34.78260869565217
175.179 34.78260869565217
175.18 34.78260869565217
175.181 34.78260869565217
175.18200000000002 34.78260869565217
175.183 34.78260869565217
175.184 34.78260869565217
175.185 34.78260869565217
175.186 34.78260869565217
175.187 34.78260869565217
175.18800000000002 34.78260869565217
175.189 34.78260869565217
175.19 34.78260869565217
175.191 34.78260869565217
175.192 34.78260869565217
175.193 34.78260869565217
175.19400000000002 34.78260869565217
175.195 34.78260869565217
175.196 34.78260869565217
175.197 34.78260869565217
175.198 34.78260869565217
175.199 34.78260869565217
175.20000000000002 34.78260869565217
175.201 34.78260869565217
175.202 34.78260869565217
175.203 34.78260869565217
175.204 34.78260869565217
175.205 34.78260869565217
175.20600000000002 34.78260869565217
175.207 34.78260869565217
175.208 34.78260869565217
175.209 34.78260869565217
175.21 34.78260869565217
175.211 34.78260869565217
175.21200000000002 34.78260869565217
175.213 34.78260869565217
175.214 34.78260869565217
175.215 34.78260869565217
175.216 34.78260869565217
175.217 34.78260869565217
175.21800000000002 34.78260869565217
175.219 34.78260869565217
175.22 34.78260869565217
175.221 34.78260869565217
175.222 34.78260869565217
175.223 34.78260869565217
175.224 34.78260869565217
175.225 34.78260869565217
175.226 34.78260869565217
175.227 34.78260869565217
175.228 34.78260869565217
175.229 34.78260869565217
175.23 34.78260869565217
175.231 34.78260869565217
175.232 34.78260869565217
175.233 34.78260869565217
175.234 34.78260869565217
175.235 34.78260869565217
175.236 34.78260869565217
175.237 34.78260869565217
175.238 34.78260869565217
175.239 34.78260869565217
175.24 34.78260869565217
175.241 34.78260869565217
175.242 34.78260869565217
175.243 34.78260869565217
175.244 34.78260869565217
175.245 34.78260869565217
175.246 34.78260869565217
175.247 34.78260869565217
175.248 34.78260869565217
175.249 34.78260869565217
175.25 34.78260869565217
175.251 34.78260869565217
175.252 34.78260869565217
175.25300000000001 34.78260869565217
175.254 34.78260869565217
175.255 34.78260869565217
175.256 34.78260869565217
175.257 34.78260869565217
175.258 34.78260869565217
175.25900000000001 34.78260869565217
175.26 34.78260869565217
175.261 34.78260869565217
175.262 34.78260869565217
175.263 34.78260869565217
175.264 34.78260869565217
175.26500000000001 34.78260869565217
175.266 34.78260869565217
175.267 34.78260869565217
175.268 34.78260869565217
175.269 34.78260869565217
175.27 34.78260869565217
175.27100000000002 34.78260869565217
175.272 34.78260869565217
175.273 34.78260869565217
175.274 34.78260869565217
175.275 34.78260869565217
175.276 34.78260869565217
175.27700000000002 34.78260869565217
175.278 34.78260869565217
175.279 34.78260869565217
175.28 34.78260869565217
175.281 34.78260869565217
175.282 34.78260869565217
175.28300000000002 34.78260869565217
175.284 34.78260869565217
175.285 34.78260869565217
175.286 34.78260869565217
175.287 34.78260869565217
175.288 34.78260869565217
175.28900000000002 34.78260869565217
175.29 34.78260869565217
175.291 34.78260869565217
175.292 34.78260869565217
175.293 34.78260869565217
175.294 34.78260869565217
175.29500000000002 34.78260869565217
175.296 34.78260869565217
175.297 34.78260869565217
175.298 34.78260869565217
175.299 34.78260869565217
175.3 34.78260869565217
175.30100000000002 34.78260869565217
175.302 34.78260869565217
175.303 34.78260869565217
175.304 34.78260869565217
175.305 34.78260869565217
175.306 34.78260869565217
175.30700000000002 34.78260869565217
175.308 34.78260869565217
175.309 34.78260869565217
175.31 34.78260869565217
175.311 34.78260869565217
175.312 34.78260869565217
175.31300000000002 34.78260869565217
175.314 34.78260869565217
175.315 34.78260869565217
175.316 34.78260869565217
175.317 34.78260869565217
175.318 34.78260869565217
175.31900000000002 34.78260869565217
175.32 34.78260869565217
175.321 34.78260869565217
175.322 34.78260869565217
175.323 34.78260869565217
175.324 34.78260869565217
175.32500000000002 34.78260869565217
175.326 34.78260869565217
175.327 34.78260869565217
175.328 34.78260869565217
175.329 34.78260869565217
175.33 34.78260869565217
175.33100000000002 34.78260869565217
175.332 34.78260869565217
175.333 34.78260869565217
175.334 34.78260869565217
175.335 34.78260869565217
175.336 34.78260869565217
175.33700000000002 34.78260869565217
175.338 34.78260869565217
175.339 34.78260869565217
175.34 34.78260869565217
175.341 34.78260869565217
175.342 34.78260869565217
175.34300000000002 34.78260869565217
175.344 34.78260869565217
175.345 34.78260869565217
175.346 34.78260869565217
175.347 34.78260869565217
175.348 34.78260869565217
175.349 34.78260869565217
175.35 34.78260869565217
175.351 34.78260869565217
175.352 34.78260869565217
175.353 34.78260869565217
175.354 34.78260869565217
175.355 34.78260869565217
175.356 34.78260869565217
175.357 34.78260869565217
175.358 34.78260869565217
175.359 34.78260869565217
175.36 34.78260869565217
175.361 34.78260869565217
175.362 34.78260869565217
175.363 34.78260869565217
175.364 34.78260869565217
175.365 34.78260869565217
175.366 34.78260869565217
175.367 34.78260869565217
175.368 34.78260869565217
175.369 34.78260869565217
175.37 34.78260869565217
175.371 34.78260869565217
175.372 34.78260869565217
175.373 34.78260869565217
175.374 34.78260869565217
175.375 34.78260869565217
175.376 34.78260869565217
175.377 34.78260869565217
175.37800000000001 34.78260869565217
175.379 34.78260869565217
175.38 34.78260869565217
175.381 34.78260869565217
175.382 34.78260869565217
175.383 34.78260869565217
175.38400000000001 34.78260869565217
175.385 34.78260869565217
175.386 34.78260869565217
175.387 34.78260869565217
175.388 34.78260869565217
175.389 34.78260869565217
175.39000000000001 34.78260869565217
175.391 34.78260869565217
175.392 34.78260869565217
175.393 34.78260869565217
175.394 34.78260869565217
175.395 34.78260869565217
175.39600000000002 34.78260869565217
175.397 34.78260869565217
175.398 34.78260869565217
175.399 34.78260869565217
175.4 34.78260869565217
175.401 34.78260869565217
175.40200000000002 34.78260869565217
175.403 34.78260869565217
175.404 34.78260869565217
175.405 34.78260869565217
175.406 34.78260869565217
175.407 34.78260869565217
175.40800000000002 34.78260869565217
175.409 34.78260869565217
175.41 34.78260869565217
175.411 34.78260869565217
175.412 34.78260869565217
175.413 34.78260869565217
175.41400000000002 34.78260869565217
175.415 34.78260869565217
175.416 34.78260869565217
175.417 34.78260869565217
175.418 34.78260869565217
175.419 34.78260869565217
175.42000000000002 34.78260869565217
175.421 34.78260869565217
175.422 34.78260869565217
175.423 34.78260869565217
175.424 34.78260869565217
175.425 34.78260869565217
175.42600000000002 34.78260869565217
175.427 34.78260869565217
175.428 34.78260869565217
175.429 34.78260869565217
175.43 34.78260869565217
175.431 34.78260869565217
175.43200000000002 34.78260869565217
175.433 34.78260869565217
175.434 34.78260869565217
175.435 34.78260869565217
175.436 34.78260869565217
175.437 34.78260869565217
175.43800000000002 34.78260869565217
175.439 34.78260869565217
175.44 34.78260869565217
175.441 34.78260869565217
175.442 34.78260869565217
175.443 34.78260869565217
175.44400000000002 34.78260869565217
175.445 34.78260869565217
175.446 34.78260869565217
175.447 34.78260869565217
175.448 34.78260869565217
175.449 34.78260869565217
175.45000000000002 34.78260869565217
175.451 34.78260869565217
175.452 34.78260869565217
175.453 34.78260869565217
175.454 34.78260869565217
175.455 34.78260869565217
175.45600000000002 34.78260869565217
175.457 34.78260869565217
175.458 34.78260869565217
175.459 34.78260869565217
175.46 34.78260869565217
175.461 34.78260869565217
175.46200000000002 34.78260869565217
175.463 34.78260869565217
175.464 34.78260869565217
175.465 34.78260869565217
175.466 34.78260869565217
175.467 34.78260869565217
175.46800000000002 34.78260869565217
175.469 34.78260869565217
175.47 34.78260869565217
175.471 34.78260869565217
175.472 34.78260869565217
175.473 34.78260869565217
175.474 34.78260869565217
175.475 34.78260869565217
175.476 34.78260869565217
175.477 34.78260869565217
175.478 34.78260869565217
175.479 34.78260869565217
175.48 34.78260869565217
175.481 34.78260869565217
175.482 34.78260869565217
175.483 34.78260869565217
175.484 34.78260869565217
175.485 34.78260869565217
175.486 34.78260869565217
175.487 34.78260869565217
175.488 34.78260869565217
175.489 34.78260869565217
175.49 34.78260869565217
175.491 34.78260869565217
175.492 34.78260869565217
175.493 34.78260869565217
175.494 34.78260869565217
175.495 34.78260869565217
175.496 34.78260869565217
175.497 34.78260869565217
175.498 34.78260869565217
175.499 34.78260869565217
175.5 34.78260869565217
175.501 34.78260869565217
175.502 34.78260869565217
175.50300000000001 34.78260869565217
175.504 34.78260869565217
175.505 34.78260869565217
175.506 34.78260869565217
175.507 34.78260869565217
175.508 34.78260869565217
175.50900000000001 34.78260869565217
175.51 34.78260869565217
175.511 34.78260869565217
175.512 34.78260869565217
175.513 34.78260869565217
175.514 34.78260869565217
175.51500000000001 34.78260869565217
175.516 34.78260869565217
175.517 34.78260869565217
175.518 34.78260869565217
175.519 34.78260869565217
175.52 34.78260869565217
175.52100000000002 34.78260869565217
175.522 34.78260869565217
175.523 34.78260869565217
175.524 34.78260869565217
175.525 34.78260869565217
175.526 34.78260869565217
175.52700000000002 34.78260869565217
175.528 34.78260869565217
175.529 34.78260869565217
175.53 34.78260869565217
175.531 34.78260869565217
175.532 34.78260869565217
175.53300000000002 34.78260869565217
175.534 34.78260869565217
175.535 34.78260869565217
175.536 34.78260869565217
175.537 34.78260869565217
175.538 34.78260869565217
175.53900000000002 34.78260869565217
175.54 34.78260869565217
175.541 34.78260869565217
175.542 34.78260869565217
175.543 34.78260869565217
175.544 34.78260869565217
175.54500000000002 34.78260869565217
175.546 34.78260869565217
175.547 34.78260869565217
175.548 34.78260869565217
175.549 34.78260869565217
175.55 34.78260869565217
175.55100000000002 34.78260869565217
175.552 34.78260869565217
175.553 34.78260869565217
175.554 34.78260869565217
175.555 34.78260869565217
175.556 34.78260869565217
175.55700000000002 34.78260869565217
175.558 34.78260869565217
175.559 34.78260869565217
175.56 34.78260869565217
175.561 34.78260869565217
175.562 34.78260869565217
175.56300000000002 34.78260869565217
175.564 34.78260869565217
175.565 34.78260869565217
175.566 34.78260869565217
175.567 34.78260869565217
175.568 34.78260869565217
175.56900000000002 34.78260869565217
175.57 34.78260869565217
175.571 34.78260869565217
175.572 34.78260869565217
175.573 34.78260869565217
175.574 34.78260869565217
175.57500000000002 34.78260869565217
175.576 34.78260869565217
175.577 34.78260869565217
175.578 34.78260869565217
175.579 34.78260869565217
175.58 34.78260869565217
175.58100000000002 34.78260869565217
175.582 34.78260869565217
175.583 34.78260869565217
175.584 34.78260869565217
175.585 34.78260869565217
175.586 34.78260869565217
175.58700000000002 34.78260869565217
175.588 34.78260869565217
175.589 34.78260869565217
175.59 34.78260869565217
175.591 34.78260869565217
175.592 34.78260869565217
175.59300000000002 34.78260869565217
175.594 34.78260869565217
175.595 34.78260869565217
175.596 34.78260869565217
175.597 34.78260869565217
175.598 34.78260869565217
175.599 34.78260869565217
175.6 34.78260869565217
175.601 34.78260869565217
175.602 34.78260869565217
175.603 34.78260869565217
175.604 34.78260869565217
175.605 34.78260869565217
175.606 34.78260869565217
175.607 34.78260869565217
175.608 34.78260869565217
175.609 34.78260869565217
175.61 34.78260869565217
175.611 34.78260869565217
175.612 34.78260869565217
175.613 34.78260869565217
175.614 34.78260869565217
175.615 34.78260869565217
175.616 34.78260869565217
175.617 34.78260869565217
175.618 34.78260869565217
175.619 34.78260869565217
175.62 34.78260869565217
175.621 34.78260869565217
175.622 34.78260869565217
175.623 34.78260869565217
175.624 34.78260869565217
175.625 34.78260869565217
175.626 34.78260869565217
175.627 34.78260869565217
175.62800000000001 34.78260869565217
175.629 34.78260869565217
175.63 34.78260869565217
175.631 34.78260869565217
175.632 34.78260869565217
175.633 34.78260869565217
175.63400000000001 34.78260869565217
175.635 34.78260869565217
175.636 34.78260869565217
175.637 34.78260869565217
175.638 34.78260869565217
175.639 34.78260869565217
175.64000000000001 34.78260869565217
175.641 34.78260869565217
175.642 34.78260869565217
175.643 34.78260869565217
175.644 34.78260869565217
175.645 34.78260869565217
175.64600000000002 34.78260869565217
175.647 34.78260869565217
175.648 34.78260869565217
175.649 34.78260869565217
175.65 34.78260869565217
175.651 34.78260869565217
175.65200000000002 34.78260869565217
175.653 34.78260869565217
175.654 34.78260869565217
175.655 34.78260869565217
175.656 34.78260869565217
175.657 34.78260869565217
175.65800000000002 34.78260869565217
175.659 34.78260869565217
175.66 34.78260869565217
175.661 34.78260869565217
175.662 34.78260869565217
175.663 34.78260869565217
175.66400000000002 34.78260869565217
175.665 34.78260869565217
175.666 34.78260869565217
175.667 34.78260869565217
175.668 34.78260869565217
175.669 34.78260869565217
175.67000000000002 34.78260869565217
175.671 34.78260869565217
175.672 34.78260869565217
175.673 34.78260869565217
175.674 34.78260869565217
175.675 34.78260869565217
175.67600000000002 34.78260869565217
175.677 34.78260869565217
175.678 34.78260869565217
175.679 34.78260869565217
175.68 34.78260869565217
175.681 34.78260869565217
175.68200000000002 34.78260869565217
175.683 34.78260869565217
175.684 34.78260869565217
175.685 34.78260869565217
175.686 34.78260869565217
175.687 34.78260869565217
175.68800000000002 34.78260869565217
175.689 34.78260869565217
175.69 34.78260869565217
175.691 34.78260869565217
175.692 34.78260869565217
175.693 34.78260869565217
175.69400000000002 34.78260869565217
175.695 34.78260869565217
175.696 34.78260869565217
175.697 34.78260869565217
175.698 34.78260869565217
175.699 34.78260869565217
175.70000000000002 34.78260869565217
175.701 34.78260869565217
175.702 34.78260869565217
175.703 34.78260869565217
175.704 34.78260869565217
175.705 34.78260869565217
175.70600000000002 34.78260869565217
175.707 34.78260869565217
175.708 34.78260869565217
175.709 34.78260869565217
175.71 34.78260869565217
175.711 34.78260869565217
175.71200000000002 34.78260869565217
175.713 34.78260869565217
175.714 34.78260869565217
175.715 34.78260869565217
175.716 34.78260869565217
175.717 34.78260869565217
175.71800000000002 34.78260869565217
175.719 34.78260869565217
175.72 34.78260869565217
175.721 34.78260869565217
175.722 34.78260869565217
175.723 34.78260869565217
175.724 34.78260869565217
175.725 34.78260869565217
175.726 34.78260869565217
175.727 34.78260869565217
175.728 34.78260869565217
175.729 34.78260869565217
175.73 34.78260869565217
175.731 34.78260869565217
175.732 34.78260869565217
175.733 34.78260869565217
175.734 34.78260869565217
175.735 34.78260869565217
175.736 34.78260869565217
175.737 34.78260869565217
175.738 34.78260869565217
175.739 34.78260869565217
175.74 34.78260869565217
175.741 34.78260869565217
175.742 34.78260869565217
175.743 34.78260869565217
175.744 34.78260869565217
175.745 34.78260869565217
175.746 34.78260869565217
175.747 34.78260869565217
175.748 34.78260869565217
175.749 34.78260869565217
175.75 34.78260869565217
175.751 34.78260869565217
175.752 34.78260869565217
175.75300000000001 34.78260869565217
175.754 34.78260869565217
175.755 34.78260869565217
175.756 34.78260869565217
175.757 34.78260869565217
175.758 34.78260869565217
175.75900000000001 34.78260869565217
175.76 34.78260869565217
175.761 34.78260869565217
175.762 34.78260869565217
175.763 34.78260869565217
175.764 34.78260869565217
175.76500000000001 34.78260869565217
175.766 34.78260869565217
175.767 34.78260869565217
175.768 34.78260869565217
175.769 34.78260869565217
175.77 34.78260869565217
175.77100000000002 34.78260869565217
175.772 34.78260869565217
175.773 34.78260869565217
175.774 34.78260869565217
175.775 34.78260869565217
175.776 34.78260869565217
175.77700000000002 34.78260869565217
175.778 34.78260869565217
175.779 34.78260869565217
175.78 34.78260869565217
175.781 34.78260869565217
175.782 34.78260869565217
175.78300000000002 34.78260869565217
175.784 34.78260869565217
175.785 34.78260869565217
175.786 34.78260869565217
175.787 34.78260869565217
175.788 34.78260869565217
175.78900000000002 34.78260869565217
175.79 34.78260869565217
175.791 34.78260869565217
175.792 34.78260869565217
175.793 34.78260869565217
175.794 34.78260869565217
175.79500000000002 34.78260869565217
175.796 34.78260869565217
175.797 34.78260869565217
175.798 34.78260869565217
175.799 34.78260869565217
175.8 34.78260869565217
175.80100000000002 34.78260869565217
175.802 34.78260869565217
175.803 34.78260869565217
175.804 34.78260869565217
175.805 34.78260869565217
175.806 34.78260869565217
175.80700000000002 34.78260869565217
175.808 34.78260869565217
175.809 34.78260869565217
175.81 34.78260869565217
175.811 34.78260869565217
175.812 34.78260869565217
175.81300000000002 34.78260869565217
175.814 34.78260869565217
175.815 34.78260869565217
175.816 34.78260869565217
175.817 34.78260869565217
175.818 34.78260869565217
175.81900000000002 34.78260869565217
175.82 34.78260869565217
175.821 34.78260869565217
175.822 34.78260869565217
175.823 34.78260869565217
175.824 34.78260869565217
175.82500000000002 34.78260869565217
175.826 34.78260869565217
175.827 34.78260869565217
175.828 34.78260869565217
175.829 34.78260869565217
175.83 34.78260869565217
175.83100000000002 34.78260869565217
175.832 34.78260869565217
175.833 34.78260869565217
175.834 34.78260869565217
175.835 34.78260869565217
175.836 34.78260869565217
175.83700000000002 34.78260869565217
175.838 34.78260869565217
175.839 34.78260869565217
175.84 34.78260869565217
175.841 34.78260869565217
175.842 34.78260869565217
175.84300000000002 34.78260869565217
175.844 34.78260869565217
175.845 34.78260869565217
175.846 34.78260869565217
175.847 34.78260869565217
175.848 34.78260869565217
175.849 34.78260869565217
175.85 34.78260869565217
175.851 34.78260869565217
175.852 34.78260869565217
175.853 34.78260869565217
175.854 34.78260869565217
175.855 34.78260869565217
175.856 34.78260869565217
175.857 34.78260869565217
175.858 34.78260869565217
175.859 34.78260869565217
175.86 34.78260869565217
175.861 34.78260869565217
175.862 34.78260869565217
175.863 34.78260869565217
175.864 34.78260869565217
175.865 34.78260869565217
175.866 34.78260869565217
175.867 34.78260869565217
175.868 34.78260869565217
175.869 34.78260869565217
175.87 34.78260869565217
175.871 34.78260869565217
175.872 34.78260869565217
175.873 34.78260869565217
175.874 34.78260869565217
175.875 34.78260869565217
175.876 34.78260869565217
175.877 34.78260869565217
175.87800000000001 34.78260869565217
175.879 34.78260869565217
175.88 34.78260869565217
175.881 34.78260869565217
175.882 34.78260869565217
175.883 34.78260869565217
175.88400000000001 34.78260869565217
175.885 34.78260869565217
175.886 34.78260869565217
175.887 34.78260869565217
175.888 34.78260869565217
175.889 34.78260869565217
175.89000000000001 34.78260869565217
175.891 34.78260869565217
175.892 34.78260869565217
175.893 34.78260869565217
175.894 34.78260869565217
175.895 34.78260869565217
175.89600000000002 34.78260869565217
175.897 34.78260869565217
175.898 34.78260869565217
175.899 34.78260869565217
175.9 34.78260869565217
175.901 34.78260869565217
175.90200000000002 34.78260869565217
175.903 34.78260869565217
175.904 34.78260869565217
175.905 34.78260869565217
175.906 34.78260869565217
175.907 34.78260869565217
175.90800000000002 34.78260869565217
175.909 34.78260869565217
175.91 34.78260869565217
175.911 34.78260869565217
175.912 34.78260869565217
175.913 34.78260869565217
175.91400000000002 34.78260869565217
175.915 34.78260869565217
175.916 34.78260869565217
175.917 34.78260869565217
175.918 34.78260869565217
175.919 34.78260869565217
175.92000000000002 34.78260869565217
175.921 34.78260869565217
175.922 34.78260869565217
175.923 34.78260869565217
175.924 34.78260869565217
175.925 34.78260869565217
175.92600000000002 34.78260869565217
175.927 34.78260869565217
175.928 34.78260869565217
175.929 34.78260869565217
175.93 34.78260869565217
175.931 34.78260869565217
175.93200000000002 34.78260869565217
175.933 34.78260869565217
175.934 34.78260869565217
175.935 34.78260869565217
175.936 34.78260869565217
175.937 34.78260869565217
175.93800000000002 34.78260869565217
175.939 34.78260869565217
175.94 34.78260869565217
175.941 34.78260869565217
175.942 34.78260869565217
175.943 34.78260869565217
175.94400000000002 34.78260869565217
175.945 34.78260869565217
175.946 34.78260869565217
175.947 34.78260869565217
175.948 34.78260869565217
175.949 34.78260869565217
175.95000000000002 34.78260869565217
175.951 34.78260869565217
175.952 34.78260869565217
175.953 34.78260869565217
175.954 34.78260869565217
175.955 34.78260869565217
175.95600000000002 34.78260869565217
175.957 34.78260869565217
175.958 34.78260869565217
175.959 34.78260869565217
175.96 34.78260869565217
175.961 34.78260869565217
175.96200000000002 34.78260869565217
175.963 34.78260869565217
175.964 34.78260869565217
175.965 34.78260869565217
175.966 34.78260869565217
175.967 34.78260869565217
175.96800000000002 34.78260869565217
175.969 34.78260869565217
175.97 34.78260869565217
175.971 34.78260869565217
175.972 34.78260869565217
175.973 34.78260869565217
175.974 34.78260869565217
175.975 34.78260869565217
175.976 34.78260869565217
175.977 34.78260869565217
175.978 34.78260869565217
175.979 34.78260869565217
175.98 34.78260869565217
175.981 34.78260869565217
175.982 34.78260869565217
175.983 34.78260869565217
175.984 34.78260869565217
175.985 34.78260869565217
175.986 34.78260869565217
175.987 34.78260869565217
175.988 34.78260869565217
175.989 34.78260869565217
175.99 34.78260869565217
175.991 34.78260869565217
175.992 34.78260869565217
175.993 34.78260869565217
175.994 34.78260869565217
175.995 34.78260869565217
175.996 34.78260869565217
175.997 34.78260869565217
175.998 34.78260869565217
175.999 34.78260869565217
176.0 34.78260869565217
176.001 34.78260869565217
176.002 34.78260869565217
176.00300000000001 34.78260869565217
176.004 34.78260869565217
176.005 34.78260869565217
176.006 34.78260869565217
176.007 34.78260869565217
176.008 34.78260869565217
176.00900000000001 34.78260869565217
176.01 34.78260869565217
176.011 34.78260869565217
176.012 34.78260869565217
176.013 34.78260869565217
176.014 34.78260869565217
176.01500000000001 34.78260869565217
176.016 34.78260869565217
176.017 34.78260869565217
176.018 34.78260869565217
176.019 34.78260869565217
176.02 34.78260869565217
176.02100000000002 34.78260869565217
176.022 34.78260869565217
176.023 34.78260869565217
176.024 34.78260869565217
176.025 34.78260869565217
176.026 34.78260869565217
176.02700000000002 34.78260869565217
176.028 34.78260869565217
176.029 34.78260869565217
176.03 34.78260869565217
176.031 34.78260869565217
176.032 34.78260869565217
176.03300000000002 34.78260869565217
176.034 34.78260869565217
176.035 34.78260869565217
176.036 34.78260869565217
176.037 34.78260869565217
176.038 34.78260869565217
176.03900000000002 34.78260869565217
176.04 34.78260869565217
176.041 34.78260869565217
176.042 34.78260869565217
176.043 34.78260869565217
176.044 34.78260869565217
176.04500000000002 34.78260869565217
176.046 34.78260869565217
176.047 34.78260869565217
176.048 34.78260869565217
176.049 34.78260869565217
176.05 34.78260869565217
176.05100000000002 34.78260869565217
176.052 34.78260869565217
176.053 34.78260869565217
176.054 34.78260869565217
176.055 34.78260869565217
176.056 34.78260869565217
176.05700000000002 34.78260869565217
176.058 34.78260869565217
176.059 34.78260869565217
176.06 34.78260869565217
176.061 34.78260869565217
176.062 34.78260869565217
176.06300000000002 34.78260869565217
176.064 34.78260869565217
176.065 34.78260869565217
176.066 34.78260869565217
176.067 34.78260869565217
176.068 34.78260869565217
176.06900000000002 34.78260869565217
176.07 34.78260869565217
176.071 34.78260869565217
176.072 34.78260869565217
176.073 34.78260869565217
176.074 34.78260869565217
176.07500000000002 34.78260869565217
176.076 34.78260869565217
176.077 34.78260869565217
176.078 34.78260869565217
176.079 34.78260869565217
176.08 34.78260869565217
176.08100000000002 34.78260869565217
176.082 34.78260869565217
176.083 34.78260869565217
176.084 34.78260869565217
176.085 34.78260869565217
176.086 34.78260869565217
176.08700000000002 34.78260869565217
176.088 34.78260869565217
176.089 34.78260869565217
176.09 34.78260869565217
176.091 34.78260869565217
176.092 34.78260869565217
176.09300000000002 34.78260869565217
176.094 34.78260869565217
176.095 34.78260869565217
176.096 34.78260869565217
176.097 34.78260869565217
176.098 34.78260869565217
176.099 34.78260869565217
176.1 34.78260869565217
176.101 34.78260869565217
176.102 34.78260869565217
176.103 34.78260869565217
176.104 34.78260869565217
176.105 34.78260869565217
176.106 34.78260869565217
176.107 34.78260869565217
176.108 34.78260869565217
176.109 34.78260869565217
176.11 34.78260869565217
176.111 34.78260869565217
176.112 34.78260869565217
176.113 34.78260869565217
176.114 34.78260869565217
176.115 34.78260869565217
176.116 34.78260869565217
176.117 34.78260869565217
176.118 34.78260869565217
176.119 34.78260869565217
176.12 34.78260869565217
176.121 34.78260869565217
176.122 34.78260869565217
176.123 34.78260869565217
176.124 34.78260869565217
176.125 34.78260869565217
176.126 34.78260869565217
176.127 34.78260869565217
176.12800000000001 34.78260869565217
176.129 34.78260869565217
176.13 34.78260869565217
176.131 34.78260869565217
176.132 34.78260869565217
176.133 34.78260869565217
176.13400000000001 34.78260869565217
176.135 34.78260869565217
176.136 34.78260869565217
176.137 34.78260869565217
176.138 34.78260869565217
176.139 34.78260869565217
176.14000000000001 34.78260869565217
176.141 34.78260869565217
176.142 34.78260869565217
176.143 34.78260869565217
176.144 34.78260869565217
176.145 34.78260869565217
176.14600000000002 34.78260869565217
176.147 34.78260869565217
176.148 34.78260869565217
176.149 34.78260869565217
176.15 34.78260869565217
176.151 34.78260869565217
176.15200000000002 34.78260869565217
176.153 34.78260869565217
176.154 34.78260869565217
176.155 34.78260869565217
176.156 34.78260869565217
176.157 34.78260869565217
176.15800000000002 34.78260869565217
176.159 34.78260869565217
176.16 34.78260869565217
176.161 34.78260869565217
176.162 34.78260869565217
176.163 34.78260869565217
176.16400000000002 34.78260869565217
176.165 34.78260869565217
176.166 34.78260869565217
176.167 34.78260869565217
176.168 34.78260869565217
176.169 34.78260869565217
176.17000000000002 34.78260869565217
176.171 34.78260869565217
176.172 34.78260869565217
176.173 34.78260869565217
176.174 34.78260869565217
176.175 34.78260869565217
176.17600000000002 34.78260869565217
176.177 34.78260869565217
176.178 34.78260869565217
176.179 34.78260869565217
176.18 34.78260869565217
176.181 34.78260869565217
176.18200000000002 34.78260869565217
176.183 34.78260869565217
176.184 34.78260869565217
176.185 34.78260869565217
176.186 34.78260869565217
176.187 34.78260869565217
176.18800000000002 34.78260869565217
176.189 34.78260869565217
176.19 34.78260869565217
176.191 34.78260869565217
176.192 34.78260869565217
176.193 34.78260869565217
176.19400000000002 34.78260869565217
176.195 34.78260869565217
176.196 34.78260869565217
176.197 34.78260869565217
176.198 34.78260869565217
176.199 34.78260869565217
176.20000000000002 34.78260869565217
176.201 34.78260869565217
176.202 34.78260869565217
176.203 34.78260869565217
176.204 34.78260869565217
176.205 34.78260869565217
176.20600000000002 34.78260869565217
176.207 34.78260869565217
176.208 34.78260869565217
176.209 34.78260869565217
176.21 34.78260869565217
176.211 34.78260869565217
176.21200000000002 34.78260869565217
176.213 34.78260869565217
176.214 34.78260869565217
176.215 34.78260869565217
176.216 34.78260869565217
176.217 34.78260869565217
176.21800000000002 34.78260869565217
176.219 34.78260869565217
176.22 34.78260869565217
176.221 34.78260869565217
176.222 34.78260869565217
176.223 34.78260869565217
176.224 34.78260869565217
176.225 34.78260869565217
176.226 34.78260869565217
176.227 34.78260869565217
176.228 34.78260869565217
176.229 34.78260869565217
176.23 34.78260869565217
176.231 34.78260869565217
176.232 34.78260869565217
176.233 34.78260869565217
176.234 34.78260869565217
176.235 34.78260869565217
176.236 34.78260869565217
176.237 34.78260869565217
176.238 34.78260869565217
176.239 34.78260869565217
176.24 34.78260869565217
176.241 34.78260869565217
176.242 34.78260869565217
176.243 34.78260869565217
176.244 34.78260869565217
176.245 34.78260869565217
176.246 34.78260869565217
176.247 34.78260869565217
176.248 34.78260869565217
176.249 34.78260869565217
176.25 34.78260869565217
176.251 34.78260869565217
176.252 34.78260869565217
176.25300000000001 34.78260869565217
176.254 34.78260869565217
176.255 34.78260869565217
176.256 34.78260869565217
176.257 34.78260869565217
176.258 34.78260869565217
176.25900000000001 34.78260869565217
176.26 34.78260869565217
176.261 34.78260869565217
176.262 34.78260869565217
176.263 34.78260869565217
176.264 34.78260869565217
176.26500000000001 34.78260869565217
176.266 34.78260869565217
176.267 34.78260869565217
176.268 34.78260869565217
176.269 34.78260869565217
176.27 34.78260869565217
176.27100000000002 34.78260869565217
176.272 34.78260869565217
176.273 34.78260869565217
176.274 34.78260869565217
176.275 34.78260869565217
176.276 34.78260869565217
176.27700000000002 34.78260869565217
176.278 34.78260869565217
176.279 34.78260869565217
176.28 34.78260869565217
176.281 34.78260869565217
176.282 34.78260869565217
176.28300000000002 34.78260869565217
176.284 34.78260869565217
176.285 34.78260869565217
176.286 34.78260869565217
176.287 34.78260869565217
176.288 34.78260869565217
176.28900000000002 34.78260869565217
176.29 34.78260869565217
176.291 34.78260869565217
176.292 34.78260869565217
176.293 34.78260869565217
176.294 34.78260869565217
176.29500000000002 34.78260869565217
176.296 34.78260869565217
176.297 34.78260869565217
176.298 34.78260869565217
176.299 34.78260869565217
176.3 34.78260869565217
176.30100000000002 34.78260869565217
176.302 34.78260869565217
176.303 34.78260869565217
176.304 34.78260869565217
176.305 34.78260869565217
176.306 34.78260869565217
176.30700000000002 34.78260869565217
176.308 34.78260869565217
176.309 34.78260869565217
176.31 34.78260869565217
176.311 34.78260869565217
176.312 34.78260869565217
176.31300000000002 34.78260869565217
176.314 34.78260869565217
176.315 34.78260869565217
176.316 34.78260869565217
176.317 34.78260869565217
176.318 34.78260869565217
176.31900000000002 34.78260869565217
176.32 34.78260869565217
176.321 34.78260869565217
176.322 34.78260869565217
176.323 34.78260869565217
176.324 34.78260869565217
176.32500000000002 34.78260869565217
176.326 34.78260869565217
176.327 34.78260869565217
176.328 34.78260869565217
176.329 34.78260869565217
176.33 34.78260869565217
176.33100000000002 34.78260869565217
176.332 34.78260869565217
176.333 34.78260869565217
176.334 34.78260869565217
176.335 34.78260869565217
176.336 34.78260869565217
176.33700000000002 34.78260869565217
176.338 34.78260869565217
176.339 34.78260869565217
176.34 34.78260869565217
176.341 34.78260869565217
176.342 34.78260869565217
176.34300000000002 34.78260869565217
176.344 34.78260869565217
176.345 34.78260869565217
176.346 34.78260869565217
176.347 34.78260869565217
176.348 34.78260869565217
176.349 34.78260869565217
176.35 34.78260869565217
176.351 34.78260869565217
176.352 34.78260869565217
176.353 34.78260869565217
176.354 34.78260869565217
176.355 34.78260869565217
176.356 34.78260869565217
176.357 34.78260869565217
176.358 34.78260869565217
176.359 34.78260869565217
176.36 34.78260869565217
176.361 34.78260869565217
176.362 34.78260869565217
176.363 34.78260869565217
176.364 34.78260869565217
176.365 34.78260869565217
176.366 34.78260869565217
176.367 34.78260869565217
176.368 34.78260869565217
176.369 34.78260869565217
176.37 34.78260869565217
176.371 34.78260869565217
176.372 34.78260869565217
176.373 34.78260869565217
176.374 34.78260869565217
176.375 34.78260869565217
176.376 34.78260869565217
176.377 34.78260869565217
176.37800000000001 34.78260869565217
176.379 34.78260869565217
176.38 34.78260869565217
176.381 34.78260869565217
176.382 34.78260869565217
176.383 34.78260869565217
176.38400000000001 34.78260869565217
176.385 34.78260869565217
176.386 34.78260869565217
176.387 34.78260869565217
176.388 34.78260869565217
176.389 34.78260869565217
176.39000000000001 34.78260869565217
176.391 34.78260869565217
176.392 34.78260869565217
176.393 34.78260869565217
176.394 34.78260869565217
176.395 34.78260869565217
176.39600000000002 34.78260869565217
176.397 34.78260869565217
176.398 34.78260869565217
176.399 34.78260869565217
176.4 34.78260869565217
176.401 34.78260869565217
176.40200000000002 34.78260869565217
176.403 34.78260869565217
176.404 34.78260869565217
176.405 34.78260869565217
176.406 34.78260869565217
176.407 34.78260869565217
176.40800000000002 34.78260869565217
176.409 34.78260869565217
176.41 34.78260869565217
176.411 34.78260869565217
176.412 34.78260869565217
176.413 34.78260869565217
176.41400000000002 34.78260869565217
176.415 34.78260869565217
176.416 34.78260869565217
176.417 34.78260869565217
176.418 34.78260869565217
176.419 34.78260869565217
176.42000000000002 34.78260869565217
176.421 34.78260869565217
176.422 34.78260869565217
176.423 34.78260869565217
176.424 34.78260869565217
176.425 34.78260869565217
176.42600000000002 34.78260869565217
176.427 34.78260869565217
176.428 34.78260869565217
176.429 34.78260869565217
176.43 34.78260869565217
176.431 34.78260869565217
176.43200000000002 34.78260869565217
176.433 34.78260869565217
176.434 34.78260869565217
176.435 34.78260869565217
176.436 34.78260869565217
176.437 34.78260869565217
176.43800000000002 34.78260869565217
176.439 34.78260869565217
176.44 34.78260869565217
176.441 34.78260869565217
176.442 34.78260869565217
176.443 34.78260869565217
176.44400000000002 34.78260869565217
176.445 34.78260869565217
176.446 34.78260869565217
176.447 34.78260869565217
176.448 34.78260869565217
176.449 34.78260869565217
176.45000000000002 34.78260869565217
176.451 34.78260869565217
176.452 34.78260869565217
176.453 34.78260869565217
176.454 34.78260869565217
176.455 34.78260869565217
176.45600000000002 34.78260869565217
176.457 34.78260869565217
176.458 34.78260869565217
176.459 34.78260869565217
176.46 34.78260869565217
176.461 34.78260869565217
176.46200000000002 34.78260869565217
176.463 34.78260869565217
176.464 34.78260869565217
176.465 34.78260869565217
176.466 34.78260869565217
176.467 34.78260869565217
176.46800000000002 34.78260869565217
176.469 34.78260869565217
176.47 34.78260869565217
176.471 34.78260869565217
176.472 34.78260869565217
176.473 34.78260869565217
176.474 34.78260869565217
176.475 34.78260869565217
176.476 34.78260869565217
176.477 34.78260869565217
176.478 34.78260869565217
176.479 34.78260869565217
176.48 34.78260869565217
176.481 34.78260869565217
176.482 34.78260869565217
176.483 34.78260869565217
176.484 34.78260869565217
176.485 34.78260869565217
176.486 34.78260869565217
176.487 34.78260869565217
176.488 34.78260869565217
176.489 34.78260869565217
176.49 34.78260869565217
176.491 34.78260869565217
176.492 34.78260869565217
176.493 34.78260869565217
176.494 34.78260869565217
176.495 34.78260869565217
176.496 34.78260869565217
176.497 34.78260869565217
176.498 34.78260869565217
176.499 34.78260869565217
176.5 34.78260869565217
176.501 34.78260869565217
176.502 34.78260869565217
176.50300000000001 34.78260869565217
176.504 34.78260869565217
176.505 34.78260869565217
176.506 34.78260869565217
176.507 34.78260869565217
176.508 34.78260869565217
176.50900000000001 34.78260869565217
176.51 34.78260869565217
176.511 34.78260869565217
176.512 34.78260869565217
176.513 34.78260869565217
176.514 34.78260869565217
176.51500000000001 34.78260869565217
176.516 34.78260869565217
176.517 34.78260869565217
176.518 34.78260869565217
176.519 34.78260869565217
176.52 34.78260869565217
176.52100000000002 34.78260869565217
176.522 34.78260869565217
176.523 34.78260869565217
176.524 34.78260869565217
176.525 34.78260869565217
176.526 34.78260869565217
176.52700000000002 34.78260869565217
176.528 34.78260869565217
176.529 34.78260869565217
176.53 34.78260869565217
176.531 34.78260869565217
176.532 34.78260869565217
176.53300000000002 34.78260869565217
176.534 34.78260869565217
176.535 34.78260869565217
176.536 34.78260869565217
176.537 34.78260869565217
176.538 34.78260869565217
176.53900000000002 34.78260869565217
176.54 34.78260869565217
176.541 34.78260869565217
176.542 34.78260869565217
176.543 34.78260869565217
176.544 34.78260869565217
176.54500000000002 34.78260869565217
176.546 34.78260869565217
176.547 34.78260869565217
176.548 34.78260869565217
176.549 34.78260869565217
176.55 34.78260869565217
176.55100000000002 34.78260869565217
176.552 34.78260869565217
176.553 33.15649867374005
176.554 33.15649867374005
176.555 33.15649867374005
176.556 33.15649867374005
176.55700000000002 33.15649867374005
176.558 33.15649867374005
176.559 33.15649867374005
176.56 33.15649867374005
176.561 33.15649867374005
176.562 33.15649867374005
176.56300000000002 33.15649867374005
176.564 33.15649867374005
176.565 33.15649867374005
176.566 33.15649867374005
176.567 33.15649867374005
176.568 33.15649867374005
176.56900000000002 33.15649867374005
176.57 33.15649867374005
176.571 33.15649867374005
176.572 33.15649867374005
176.573 33.15649867374005
176.574 33.15649867374005
176.57500000000002 33.15649867374005
176.576 33.15649867374005
176.577 33.15649867374005
176.578 33.15649867374005
176.579 33.15649867374005
176.58 33.15649867374005
176.58100000000002 33.15649867374005
176.582 33.15649867374005
176.583 33.15649867374005
176.584 33.15649867374005
176.585 33.15649867374005
176.586 33.15649867374005
176.58700000000002 33.15649867374005
176.588 33.15649867374005
176.589 33.15649867374005
176.59 33.15649867374005
176.591 33.15649867374005
176.592 33.15649867374005
176.59300000000002 33.15649867374005
176.594 33.15649867374005
176.595 33.15649867374005
176.596 33.15649867374005
176.597 33.15649867374005
176.598 33.15649867374005
176.599 33.15649867374005
176.6 33.15649867374005
176.601 33.15649867374005
176.602 33.15649867374005
176.603 33.15649867374005
176.604 33.15649867374005
176.605 33.15649867374005
176.606 33.15649867374005
176.607 33.15649867374005
176.608 33.15649867374005
176.609 33.15649867374005
176.61 33.15649867374005
176.611 33.15649867374005
176.612 33.15649867374005
176.613 33.15649867374005
176.614 33.15649867374005
176.615 33.15649867374005
176.616 33.15649867374005
176.617 33.15649867374005
176.618 33.15649867374005
176.619 33.15649867374005
176.62 33.15649867374005
176.621 33.15649867374005
176.622 33.15649867374005
176.623 33.15649867374005
176.624 33.15649867374005
176.625 33.15649867374005
176.626 33.15649867374005
176.627 33.15649867374005
176.62800000000001 33.15649867374005
176.629 33.15649867374005
176.63 33.15649867374005
176.631 33.15649867374005
176.632 33.15649867374005
176.633 33.15649867374005
176.63400000000001 33.15649867374005
176.635 33.15649867374005
176.636 33.15649867374005
176.637 33.15649867374005
176.638 33.15649867374005
176.639 33.15649867374005
176.64000000000001 33.15649867374005
176.641 33.15649867374005
176.642 33.15649867374005
176.643 33.15649867374005
176.644 33.15649867374005
176.645 33.15649867374005
176.64600000000002 33.15649867374005
176.647 33.15649867374005
176.648 33.15649867374005
176.649 33.15649867374005
176.65 33.15649867374005
176.651 33.15649867374005
176.65200000000002 33.15649867374005
176.653 33.15649867374005
176.654 33.15649867374005
176.655 33.15649867374005
176.656 33.15649867374005
176.657 33.15649867374005
176.65800000000002 33.15649867374005
176.659 33.15649867374005
176.66 33.15649867374005
176.661 33.15649867374005
176.662 33.15649867374005
176.663 33.15649867374005
176.66400000000002 33.15649867374005
176.665 33.15649867374005
176.666 33.15649867374005
176.667 33.15649867374005
176.668 33.15649867374005
176.669 33.15649867374005
176.67000000000002 33.15649867374005
176.671 33.15649867374005
176.672 33.15649867374005
176.673 33.15649867374005
176.674 33.15649867374005
176.675 33.15649867374005
176.67600000000002 33.15649867374005
176.677 33.15649867374005
176.678 33.15649867374005
176.679 33.15649867374005
176.68 33.15649867374005
176.681 33.15649867374005
176.68200000000002 33.15649867374005
176.683 33.15649867374005
176.684 33.15649867374005
176.685 33.15649867374005
176.686 33.15649867374005
176.687 33.15649867374005
176.68800000000002 33.15649867374005
176.689 33.15649867374005
176.69 33.15649867374005
176.691 33.15649867374005
176.692 33.15649867374005
176.693 33.15649867374005
176.69400000000002 33.15649867374005
176.695 33.15649867374005
176.696 33.15649867374005
176.697 33.15649867374005
176.698 33.15649867374005
176.699 33.15649867374005
176.70000000000002 33.15649867374005
176.701 33.15649867374005
176.702 33.15649867374005
176.703 33.15649867374005
176.704 33.15649867374005
176.705 33.15649867374005
176.70600000000002 33.15649867374005
176.707 33.15649867374005
176.708 33.15649867374005
176.709 33.15649867374005
176.71 33.15649867374005
176.711 33.15649867374005
176.71200000000002 33.15649867374005
176.713 33.15649867374005
176.714 33.15649867374005
176.715 33.15649867374005
176.716 33.15649867374005
176.717 33.15649867374005
176.71800000000002 33.15649867374005
176.719 33.15649867374005
176.72 33.15649867374005
176.721 33.15649867374005
176.722 33.15649867374005
176.723 33.15649867374005
176.724 33.15649867374005
176.725 33.15649867374005
176.726 33.15649867374005
176.727 33.15649867374005
176.728 33.15649867374005
176.729 33.15649867374005
176.73 33.15649867374005
176.731 33.15649867374005
176.732 33.15649867374005
176.733 33.15649867374005
176.734 33.15649867374005
176.735 33.15649867374005
176.736 33.15649867374005
176.737 33.15649867374005
176.738 33.15649867374005
176.739 33.15649867374005
176.74 33.15649867374005
176.741 33.15649867374005
176.742 33.15649867374005
176.743 33.15649867374005
176.744 33.15649867374005
176.745 33.15649867374005
176.746 33.15649867374005
176.747 33.15649867374005
176.748 33.15649867374005
176.749 33.15649867374005
176.75 33.15649867374005
176.751 33.15649867374005
176.752 33.15649867374005
176.75300000000001 33.15649867374005
176.754 33.15649867374005
176.755 33.15649867374005
176.756 33.15649867374005
176.757 33.15649867374005
176.758 33.15649867374005
176.75900000000001 33.15649867374005
176.76 33.15649867374005
176.761 33.15649867374005
176.762 33.15649867374005
176.763 33.15649867374005
176.764 33.15649867374005
176.76500000000001 33.15649867374005
176.766 33.15649867374005
176.767 33.15649867374005
176.768 33.15649867374005
176.769 33.15649867374005
176.77 33.15649867374005
176.77100000000002 33.15649867374005
176.772 33.15649867374005
176.773 33.15649867374005
176.774 33.15649867374005
176.775 33.15649867374005
176.776 33.15649867374005
176.77700000000002 33.15649867374005
176.778 33.15649867374005
176.779 33.15649867374005
176.78 33.15649867374005
176.781 33.15649867374005
176.782 33.15649867374005
176.78300000000002 33.15649867374005
176.784 33.15649867374005
176.785 33.15649867374005
176.786 33.15649867374005
176.787 33.15649867374005
176.788 33.15649867374005
176.78900000000002 33.15649867374005
176.79 33.15649867374005
176.791 33.15649867374005
176.792 33.15649867374005
176.793 33.15649867374005
176.794 33.15649867374005
176.79500000000002 33.15649867374005
176.796 33.15649867374005
176.797 33.15649867374005
176.798 33.15649867374005
176.799 33.15649867374005
176.8 33.15649867374005
176.80100000000002 33.15649867374005
176.802 33.15649867374005
176.803 33.15649867374005
176.804 33.15649867374005
176.805 33.15649867374005
176.806 33.15649867374005
176.80700000000002 33.15649867374005
176.808 33.15649867374005
176.809 33.15649867374005
176.81 33.15649867374005
176.811 33.15649867374005
176.812 33.15649867374005
176.81300000000002 33.15649867374005
176.814 33.15649867374005
176.815 33.15649867374005
176.816 33.15649867374005
176.817 33.15649867374005
176.818 33.15649867374005
176.81900000000002 33.15649867374005
176.82 33.15649867374005
176.821 33.15649867374005
176.822 33.15649867374005
176.823 33.15649867374005
176.824 33.15649867374005
176.82500000000002 33.15649867374005
176.826 33.15649867374005
176.827 33.15649867374005
176.828 33.15649867374005
176.829 33.15649867374005
176.83 33.15649867374005
176.83100000000002 33.15649867374005
176.832 33.15649867374005
176.833 33.15649867374005
176.834 33.15649867374005
176.835 33.15649867374005
176.836 33.15649867374005
176.83700000000002 33.15649867374005
176.838 33.15649867374005
176.839 33.15649867374005
176.84 33.15649867374005
176.841 33.15649867374005
176.842 33.15649867374005
176.84300000000002 33.15649867374005
176.844 33.15649867374005
176.845 33.15649867374005
176.846 33.15649867374005
176.847 33.15649867374005
176.848 33.15649867374005
176.849 33.15649867374005
176.85 33.15649867374005
176.851 33.15649867374005
176.852 33.15649867374005
176.853 33.15649867374005
176.854 33.15649867374005
176.855 33.15649867374005
176.856 33.15649867374005
176.857 33.15649867374005
176.858 33.15649867374005
176.859 33.15649867374005
176.86 33.15649867374005
176.861 33.15649867374005
176.862 33.15649867374005
176.863 33.15649867374005
176.864 33.15649867374005
176.865 33.15649867374005
176.866 33.15649867374005
176.867 33.15649867374005
176.868 33.15649867374005
176.869 33.15649867374005
176.87 33.15649867374005
176.871 33.15649867374005
176.872 33.15649867374005
176.873 33.15649867374005
176.874 33.15649867374005
176.875 33.15649867374005
176.876 33.15649867374005
176.877 33.15649867374005
176.87800000000001 33.15649867374005
176.879 33.15649867374005
176.88 33.15649867374005
176.881 33.15649867374005
176.882 33.15649867374005
176.883 33.15649867374005
176.88400000000001 33.15649867374005
176.885 33.15649867374005
176.886 33.15649867374005
176.887 33.15649867374005
176.888 33.15649867374005
176.889 33.15649867374005
176.89000000000001 33.15649867374005
176.891 33.15649867374005
176.892 33.15649867374005
176.893 33.15649867374005
176.894 33.15649867374005
176.895 33.15649867374005
176.89600000000002 33.15649867374005
176.897 33.15649867374005
176.898 33.15649867374005
176.899 33.15649867374005
176.9 33.15649867374005
176.901 33.15649867374005
176.90200000000002 33.15649867374005
176.903 33.15649867374005
176.904 33.15649867374005
176.905 33.15649867374005
176.906 33.15649867374005
176.907 33.15649867374005
176.90800000000002 33.15649867374005
176.909 33.15649867374005
176.91 33.15649867374005
176.911 33.15649867374005
176.912 33.15649867374005
176.913 33.15649867374005
176.91400000000002 33.15649867374005
176.915 33.15649867374005
176.916 33.15649867374005
176.917 33.15649867374005
176.918 33.15649867374005
176.919 33.15649867374005
176.92000000000002 33.15649867374005
176.921 33.15649867374005
176.922 33.15649867374005
176.923 33.15649867374005
176.924 33.15649867374005
176.925 33.15649867374005
176.92600000000002 33.15649867374005
176.927 33.15649867374005
176.928 33.15649867374005
176.929 33.15649867374005
176.93 33.15649867374005
176.931 33.15649867374005
176.93200000000002 33.15649867374005
176.933 33.15649867374005
176.934 33.15649867374005
176.935 33.15649867374005
176.936 33.15649867374005
176.937 33.15649867374005
176.93800000000002 33.15649867374005
176.939 33.15649867374005
176.94 33.15649867374005
176.941 33.15649867374005
176.942 33.15649867374005
176.943 33.15649867374005
176.94400000000002 33.15649867374005
176.945 33.15649867374005
176.946 33.15649867374005
176.947 33.15649867374005
176.948 33.15649867374005
176.949 33.15649867374005
176.95000000000002 33.15649867374005
176.951 33.15649867374005
176.952 33.15649867374005
176.953 33.15649867374005
176.954 33.15649867374005
176.955 33.15649867374005
176.95600000000002 33.15649867374005
176.957 33.15649867374005
176.958 33.15649867374005
176.959 33.15649867374005
176.96 33.15649867374005
176.961 33.15649867374005
176.96200000000002 33.15649867374005
176.963 33.15649867374005
176.964 33.15649867374005
176.965 33.15649867374005
176.966 33.15649867374005
176.967 33.15649867374005
176.96800000000002 33.15649867374005
176.969 33.15649867374005
176.97 33.15649867374005
176.971 33.15649867374005
176.972 33.15649867374005
176.973 33.15649867374005
176.974 33.15649867374005
176.975 33.15649867374005
176.976 33.15649867374005
176.977 33.15649867374005
176.978 33.15649867374005
176.979 33.15649867374005
176.98 33.15649867374005
176.981 33.15649867374005
176.982 33.15649867374005
176.983 33.15649867374005
176.984 33.15649867374005
176.985 33.15649867374005
176.986 33.15649867374005
176.987 33.15649867374005
176.988 33.15649867374005
176.989 33.15649867374005
176.99 33.15649867374005
176.991 33.15649867374005
176.992 33.15649867374005
176.993 33.15649867374005
176.994 33.15649867374005
176.995 33.15649867374005
176.996 33.15649867374005
176.997 33.15649867374005
176.998 33.15649867374005
176.999 33.15649867374005
177.0 33.15649867374005
177.001 33.15649867374005
177.002 33.15649867374005
177.00300000000001 33.15649867374005
177.004 33.15649867374005
177.005 33.15649867374005
177.006 33.15649867374005
177.007 33.15649867374005
177.008 33.15649867374005
177.00900000000001 33.15649867374005
177.01 33.15649867374005
177.011 33.15649867374005
177.012 33.15649867374005
177.013 33.15649867374005
177.014 33.15649867374005
177.01500000000001 33.15649867374005
177.016 33.15649867374005
177.017 33.15649867374005
177.018 33.15649867374005
177.019 33.15649867374005
177.02 33.15649867374005
177.02100000000002 33.15649867374005
177.022 33.15649867374005
177.023 33.15649867374005
177.024 33.15649867374005
177.025 33.15649867374005
177.026 33.15649867374005
177.02700000000002 33.15649867374005
177.028 33.15649867374005
177.029 33.15649867374005
177.03 33.15649867374005
177.031 33.15649867374005
177.032 33.15649867374005
177.03300000000002 33.15649867374005
177.034 33.15649867374005
177.035 33.15649867374005
177.036 33.15649867374005
177.037 33.15649867374005
177.038 33.15649867374005
177.03900000000002 33.15649867374005
177.04 33.15649867374005
177.041 33.15649867374005
177.042 33.15649867374005
177.043 33.15649867374005
177.044 33.15649867374005
177.04500000000002 33.15649867374005
177.046 33.15649867374005
177.047 33.15649867374005
177.048 33.15649867374005
177.049 33.15649867374005
177.05 33.15649867374005
177.05100000000002 33.15649867374005
177.052 33.15649867374005
177.053 33.15649867374005
177.054 33.15649867374005
177.055 33.15649867374005
177.056 33.15649867374005
177.05700000000002 33.15649867374005
177.058 33.15649867374005
177.059 33.15649867374005
177.06 33.15649867374005
177.061 33.15649867374005
177.062 33.15649867374005
177.06300000000002 33.15649867374005
177.064 33.15649867374005
177.065 33.15649867374005
177.066 33.15649867374005
177.067 33.15649867374005
177.068 33.15649867374005
177.06900000000002 33.15649867374005
177.07 33.15649867374005
177.071 33.15649867374005
177.072 33.15649867374005
177.073 33.15649867374005
177.074 33.15649867374005
177.07500000000002 33.15649867374005
177.076 33.15649867374005
177.077 33.15649867374005
177.078 33.15649867374005
177.079 33.15649867374005
177.08 33.15649867374005
177.08100000000002 33.15649867374005
177.082 33.15649867374005
177.083 33.15649867374005
177.084 33.15649867374005
177.085 33.15649867374005
177.086 33.15649867374005
177.08700000000002 33.15649867374005
177.088 33.15649867374005
177.089 33.15649867374005
177.09 33.15649867374005
177.091 33.15649867374005
177.092 33.15649867374005
177.09300000000002 33.15649867374005
177.094 33.15649867374005
177.095 33.15649867374005
177.096 33.15649867374005
177.097 33.15649867374005
177.098 33.15649867374005
177.099 33.15649867374005
177.1 33.15649867374005
177.101 33.15649867374005
177.102 33.15649867374005
177.103 33.15649867374005
177.104 33.15649867374005
177.105 33.15649867374005
177.106 33.15649867374005
177.107 33.15649867374005
177.108 33.15649867374005
177.109 33.15649867374005
177.11 33.15649867374005
177.111 33.15649867374005
177.112 33.15649867374005
177.113 33.15649867374005
177.114 33.15649867374005
177.115 33.15649867374005
177.116 33.15649867374005
177.117 33.15649867374005
177.118 33.15649867374005
177.119 33.15649867374005
177.12 33.15649867374005
177.121 33.15649867374005
177.122 33.15649867374005
177.123 33.15649867374005
177.124 33.15649867374005
177.125 33.15649867374005
177.126 33.15649867374005
177.127 33.15649867374005
177.12800000000001 33.15649867374005
177.129 33.15649867374005
177.13 33.15649867374005
177.131 33.15649867374005
177.132 33.15649867374005
177.133 33.15649867374005
177.13400000000001 33.15649867374005
177.135 33.15649867374005
177.136 33.15649867374005
177.137 33.15649867374005
177.138 33.15649867374005
177.139 33.15649867374005
177.14000000000001 33.15649867374005
177.141 33.15649867374005
177.142 33.15649867374005
177.143 33.15649867374005
177.144 33.15649867374005
177.145 33.15649867374005
177.14600000000002 33.15649867374005
177.147 33.15649867374005
177.148 33.15649867374005
177.149 33.15649867374005
177.15 33.15649867374005
177.151 33.15649867374005
177.15200000000002 33.15649867374005
177.153 33.15649867374005
177.154 33.15649867374005
177.155 33.15649867374005
177.156 33.15649867374005
177.157 33.15649867374005
177.15800000000002 33.15649867374005
177.159 33.15649867374005
177.16 33.15649867374005
177.161 33.15649867374005
177.162 33.15649867374005
177.163 33.15649867374005
177.16400000000002 33.15649867374005
177.165 33.15649867374005
177.166 33.15649867374005
177.167 33.15649867374005
177.168 33.15649867374005
177.169 33.15649867374005
177.17000000000002 33.15649867374005
177.171 33.15649867374005
177.172 33.15649867374005
177.173 33.15649867374005
177.174 33.15649867374005
177.175 33.15649867374005
177.17600000000002 33.15649867374005
177.177 33.15649867374005
177.178 33.15649867374005
177.179 33.15649867374005
177.18 33.15649867374005
177.181 33.15649867374005
177.18200000000002 33.15649867374005
177.183 33.15649867374005
177.184 33.15649867374005
177.185 33.15649867374005
177.186 33.15649867374005
177.187 33.15649867374005
177.18800000000002 33.15649867374005
177.189 33.15649867374005
177.19 33.15649867374005
177.191 33.15649867374005
177.192 33.15649867374005
177.193 33.15649867374005
177.19400000000002 33.15649867374005
177.195 33.15649867374005
177.196 33.15649867374005
177.197 33.15649867374005
177.198 33.15649867374005
177.199 33.15649867374005
177.20000000000002 33.15649867374005
177.201 33.15649867374005
177.202 33.15649867374005
177.203 33.15649867374005
177.204 33.15649867374005
177.205 33.15649867374005
177.20600000000002 33.15649867374005
177.207 33.15649867374005
177.208 33.15649867374005
177.209 33.15649867374005
177.21 33.15649867374005
177.211 33.15649867374005
177.21200000000002 33.15649867374005
177.213 33.15649867374005
177.214 33.15649867374005
177.215 33.15649867374005
177.216 33.15649867374005
177.217 33.15649867374005
177.21800000000002 33.15649867374005
177.219 33.15649867374005
177.22 33.15649867374005
177.221 33.15649867374005
177.222 33.15649867374005
177.223 33.15649867374005
177.224 33.15649867374005
177.225 33.15649867374005
177.226 33.15649867374005
177.227 33.15649867374005
177.228 33.15649867374005
177.229 33.15649867374005
177.23 33.15649867374005
177.231 33.15649867374005
177.232 33.15649867374005
177.233 33.15649867374005
177.234 33.15649867374005
177.235 33.15649867374005
177.236 33.15649867374005
177.237 33.15649867374005
177.238 33.15649867374005
177.239 33.15649867374005
177.24 33.15649867374005
177.241 33.15649867374005
177.242 33.15649867374005
177.243 33.15649867374005
177.244 33.15649867374005
177.245 33.15649867374005
177.246 33.15649867374005
177.247 33.15649867374005
177.248 33.15649867374005
177.249 33.15649867374005
177.25 33.15649867374005
177.251 33.15649867374005
177.252 33.15649867374005
177.25300000000001 33.15649867374005
177.254 33.15649867374005
177.255 33.15649867374005
177.256 33.15649867374005
177.257 33.15649867374005
177.258 33.15649867374005
177.25900000000001 33.15649867374005
177.26 33.15649867374005
177.261 33.15649867374005
177.262 33.15649867374005
177.263 33.15649867374005
177.264 33.15649867374005
177.26500000000001 33.15649867374005
177.266 33.15649867374005
177.267 33.15649867374005
177.268 33.15649867374005
177.269 33.15649867374005
177.27 33.15649867374005
177.27100000000002 33.15649867374005
177.272 33.15649867374005
177.273 33.15649867374005
177.274 33.15649867374005
177.275 33.15649867374005
177.276 33.15649867374005
177.27700000000002 33.15649867374005
177.278 33.15649867374005
177.279 33.15649867374005
177.28 33.15649867374005
177.281 33.15649867374005
177.282 33.15649867374005
177.28300000000002 33.15649867374005
177.284 33.15649867374005
177.285 33.15649867374005
177.286 33.15649867374005
177.287 33.15649867374005
177.288 33.15649867374005
177.28900000000002 33.15649867374005
177.29 33.15649867374005
177.291 33.15649867374005
177.292 33.15649867374005
177.293 33.15649867374005
177.294 33.15649867374005
177.29500000000002 33.15649867374005
177.296 33.15649867374005
177.297 33.15649867374005
177.298 33.15649867374005
177.299 33.15649867374005
177.3 33.15649867374005
177.30100000000002 33.15649867374005
177.302 33.15649867374005
177.303 33.15649867374005
177.304 33.15649867374005
177.305 33.15649867374005
177.306 33.15649867374005
177.30700000000002 33.15649867374005
177.308 33.15649867374005
177.309 33.15649867374005
177.31 33.15649867374005
177.311 33.15649867374005
177.312 33.15649867374005
177.31300000000002 33.15649867374005
177.314 33.15649867374005
177.315 33.15649867374005
177.316 33.15649867374005
177.317 33.15649867374005
177.318 33.15649867374005
177.31900000000002 33.15649867374005
177.32 33.15649867374005
177.321 33.15649867374005
177.322 33.15649867374005
177.323 33.15649867374005
177.324 33.15649867374005
177.32500000000002 33.15649867374005
177.326 33.15649867374005
177.327 33.15649867374005
177.328 33.15649867374005
177.329 33.15649867374005
177.33 33.15649867374005
177.33100000000002 33.15649867374005
177.332 33.15649867374005
177.333 33.15649867374005
177.334 33.15649867374005
177.335 33.15649867374005
177.336 33.15649867374005
177.33700000000002 33.15649867374005
177.338 33.15649867374005
177.339 33.15649867374005
177.34 33.15649867374005
177.341 33.15649867374005
177.342 33.15649867374005
177.34300000000002 33.15649867374005
177.344 33.15649867374005
177.345 33.15649867374005
177.346 33.15649867374005
177.347 33.15649867374005
177.348 33.15649867374005
177.349 33.15649867374005
177.35 33.15649867374005
177.351 33.15649867374005
177.352 33.15649867374005
177.353 33.15649867374005
177.354 33.15649867374005
177.355 33.15649867374005
177.356 33.15649867374005
177.357 33.15649867374005
177.358 33.15649867374005
177.359 33.15649867374005
177.36 33.15649867374005
177.361 33.15649867374005
177.362 33.15649867374005
177.363 33.15649867374005
177.364 33.15649867374005
177.365 33.15649867374005
177.366 33.15649867374005
177.367 33.15649867374005
177.368 33.15649867374005
177.369 33.15649867374005
177.37 33.15649867374005
177.371 33.15649867374005
177.372 33.15649867374005
177.373 33.15649867374005
177.374 33.15649867374005
177.375 33.15649867374005
177.376 33.15649867374005
177.377 33.15649867374005
177.37800000000001 33.15649867374005
177.379 33.15649867374005
177.38 33.15649867374005
177.381 33.15649867374005
177.382 33.15649867374005
177.383 33.15649867374005
177.38400000000001 33.15649867374005
177.385 33.15649867374005
177.386 33.15649867374005
177.387 33.15649867374005
177.388 33.15649867374005
177.389 33.15649867374005
177.39000000000001 33.15649867374005
177.391 33.15649867374005
177.392 33.15649867374005
177.393 33.15649867374005
177.394 33.15649867374005
177.395 33.15649867374005
177.39600000000002 33.15649867374005
177.397 33.15649867374005
177.398 33.15649867374005
177.399 33.15649867374005
177.4 33.15649867374005
177.401 33.15649867374005
177.40200000000002 33.15649867374005
177.403 33.15649867374005
177.404 33.15649867374005
177.405 33.15649867374005
177.406 33.15649867374005
177.407 33.15649867374005
177.40800000000002 33.15649867374005
177.409 33.15649867374005
177.41 33.15649867374005
177.411 33.15649867374005
177.412 33.15649867374005
177.413 33.15649867374005
177.41400000000002 33.15649867374005
177.415 33.15649867374005
177.416 33.15649867374005
177.417 33.15649867374005
177.418 33.15649867374005
177.419 33.15649867374005
177.42000000000002 33.15649867374005
177.421 33.15649867374005
177.422 33.15649867374005
177.423 33.15649867374005
177.424 33.15649867374005
177.425 33.15649867374005
177.42600000000002 33.15649867374005
177.427 33.15649867374005
177.428 33.15649867374005
177.429 33.15649867374005
177.43 33.15649867374005
177.431 33.15649867374005
177.43200000000002 33.15649867374005
177.433 33.15649867374005
177.434 33.15649867374005
177.435 33.15649867374005
177.436 33.15649867374005
177.437 33.15649867374005
177.43800000000002 33.15649867374005
177.439 33.15649867374005
177.44 33.15649867374005
177.441 33.15649867374005
177.442 33.15649867374005
177.443 33.15649867374005
177.44400000000002 33.15649867374005
177.445 33.15649867374005
177.446 33.15649867374005
177.447 33.15649867374005
177.448 33.15649867374005
177.449 33.15649867374005
177.45000000000002 33.15649867374005
177.451 33.15649867374005
177.452 33.15649867374005
177.453 33.15649867374005
177.454 33.15649867374005
177.455 33.15649867374005
177.45600000000002 33.15649867374005
177.457 33.15649867374005
177.458 33.15649867374005
177.459 33.15649867374005
177.46 33.15649867374005
177.461 33.15649867374005
177.46200000000002 33.15649867374005
177.463 33.15649867374005
177.464 33.15649867374005
177.465 33.15649867374005
177.466 33.15649867374005
177.467 33.15649867374005
177.46800000000002 33.15649867374005
177.469 33.15649867374005
177.47 33.15649867374005
177.471 33.15649867374005
177.472 33.15649867374005
177.473 33.15649867374005
177.474 33.15649867374005
177.475 33.15649867374005
177.476 33.15649867374005
177.477 33.15649867374005
177.478 33.15649867374005
177.479 33.15649867374005
177.48 33.15649867374005
177.481 33.15649867374005
177.482 33.15649867374005
177.483 33.15649867374005
177.484 33.15649867374005
177.485 33.15649867374005
177.486 33.15649867374005
177.487 33.15649867374005
177.488 33.15649867374005
177.489 33.15649867374005
177.49 33.15649867374005
177.491 33.15649867374005
177.492 33.15649867374005
177.493 33.15649867374005
177.494 33.15649867374005
177.495 33.15649867374005
177.496 33.15649867374005
177.497 33.15649867374005
177.498 33.15649867374005
177.499 33.15649867374005
177.5 33.15649867374005
177.501 33.15649867374005
177.502 33.15649867374005
177.50300000000001 33.15649867374005
177.504 33.15649867374005
177.505 33.15649867374005
177.506 33.15649867374005
177.507 33.15649867374005
177.508 33.15649867374005
177.50900000000001 33.15649867374005
177.51 33.15649867374005
177.511 33.15649867374005
177.512 33.15649867374005
177.513 33.15649867374005
177.514 33.15649867374005
177.51500000000001 33.15649867374005
177.516 33.15649867374005
177.517 33.15649867374005
177.518 33.15649867374005
177.519 33.15649867374005
177.52 33.15649867374005
177.52100000000002 33.15649867374005
177.522 33.15649867374005
177.523 33.15649867374005
177.524 33.15649867374005
177.525 33.15649867374005
177.526 33.15649867374005
177.52700000000002 33.15649867374005
177.528 33.15649867374005
177.529 33.15649867374005
177.53 33.15649867374005
177.531 33.15649867374005
177.532 33.15649867374005
177.53300000000002 33.15649867374005
177.534 33.15649867374005
177.535 33.15649867374005
177.536 33.15649867374005
177.537 33.15649867374005
177.538 33.15649867374005
177.53900000000002 33.15649867374005
177.54 33.15649867374005
177.541 33.15649867374005
177.542 33.15649867374005
177.543 33.15649867374005
177.544 33.15649867374005
177.54500000000002 33.15649867374005
177.546 33.15649867374005
177.547 33.15649867374005
177.548 33.15649867374005
177.549 33.15649867374005
177.55 33.15649867374005
177.55100000000002 33.15649867374005
177.552 33.15649867374005
177.553 33.15649867374005
177.554 33.15649867374005
177.555 33.15649867374005
177.556 33.15649867374005
177.55700000000002 33.15649867374005
177.558 33.15649867374005
177.559 33.15649867374005
177.56 33.15649867374005
177.561 33.15649867374005
177.562 33.15649867374005
177.56300000000002 33.15649867374005
177.564 33.15649867374005
177.565 33.15649867374005
177.566 33.15649867374005
177.567 33.15649867374005
177.568 33.15649867374005
177.56900000000002 33.15649867374005
177.57 33.15649867374005
177.571 33.15649867374005
177.572 33.15649867374005
177.573 33.15649867374005
177.574 33.15649867374005
177.57500000000002 33.15649867374005
177.576 33.15649867374005
177.577 33.15649867374005
177.578 33.15649867374005
177.579 33.15649867374005
177.58 33.15649867374005
177.58100000000002 33.15649867374005
177.582 33.15649867374005
177.583 33.15649867374005
177.584 33.15649867374005
177.585 33.15649867374005
177.586 33.15649867374005
177.58700000000002 33.15649867374005
177.588 33.15649867374005
177.589 33.15649867374005
177.59 33.15649867374005
177.591 33.15649867374005
177.592 33.15649867374005
177.59300000000002 33.15649867374005
177.594 33.15649867374005
177.595 33.15649867374005
177.596 33.15649867374005
177.597 33.15649867374005
177.598 33.15649867374005
177.599 33.15649867374005
177.6 33.15649867374005
177.601 33.15649867374005
177.602 33.15649867374005
177.603 33.15649867374005
177.604 33.15649867374005
177.605 33.15649867374005
177.606 33.15649867374005
177.607 33.15649867374005
177.608 33.15649867374005
177.609 33.15649867374005
177.61 33.15649867374005
177.611 33.15649867374005
177.612 33.15649867374005
177.613 33.15649867374005
177.614 33.15649867374005
177.615 33.15649867374005
177.616 33.15649867374005
177.617 33.15649867374005
177.618 33.15649867374005
177.619 33.15649867374005
177.62 33.15649867374005
177.621 33.15649867374005
177.622 33.15649867374005
177.623 33.15649867374005
177.624 33.15649867374005
177.625 33.15649867374005
177.626 33.15649867374005
177.627 33.15649867374005
177.62800000000001 33.15649867374005
177.629 33.15649867374005
177.63 33.15649867374005
177.631 33.15649867374005
177.632 33.15649867374005
177.633 33.15649867374005
177.63400000000001 33.15649867374005
177.635 33.15649867374005
177.636 33.15649867374005
177.637 33.15649867374005
177.638 33.15649867374005
177.639 33.15649867374005
177.64000000000001 33.15649867374005
177.641 33.15649867374005
177.642 33.15649867374005
177.643 33.15649867374005
177.644 33.15649867374005
177.645 33.15649867374005
177.64600000000002 33.15649867374005
177.647 33.15649867374005
177.648 33.15649867374005
177.649 33.15649867374005
177.65 33.15649867374005
177.651 33.15649867374005
177.65200000000002 33.15649867374005
177.653 33.15649867374005
177.654 33.15649867374005
177.655 33.15649867374005
177.656 33.15649867374005
177.657 33.15649867374005
177.65800000000002 33.15649867374005
177.659 33.15649867374005
177.66 33.15649867374005
177.661 33.15649867374005
177.662 33.15649867374005
177.663 33.15649867374005
177.66400000000002 33.15649867374005
177.665 33.15649867374005
177.666 33.15649867374005
177.667 33.15649867374005
177.668 33.15649867374005
177.669 33.15649867374005
177.67000000000002 33.15649867374005
177.671 33.15649867374005
177.672 33.15649867374005
177.673 33.15649867374005
177.674 33.15649867374005
177.675 33.15649867374005
177.67600000000002 33.15649867374005
177.677 33.15649867374005
177.678 33.15649867374005
177.679 33.15649867374005
177.68 33.15649867374005
177.681 33.15649867374005
177.68200000000002 33.15649867374005
177.683 33.15649867374005
177.684 33.15649867374005
177.685 33.15649867374005
177.686 33.15649867374005
177.687 33.15649867374005
177.68800000000002 33.15649867374005
177.689 33.15649867374005
177.69 33.15649867374005
177.691 33.15649867374005
177.692 33.15649867374005
177.693 33.15649867374005
177.69400000000002 33.15649867374005
177.695 33.15649867374005
177.696 33.15649867374005
177.697 33.15649867374005
177.698 33.15649867374005
177.699 33.15649867374005
177.70000000000002 33.15649867374005
177.701 33.15649867374005
177.702 33.15649867374005
177.703 33.15649867374005
177.704 33.15649867374005
177.705 33.15649867374005
177.70600000000002 33.15649867374005
177.707 33.15649867374005
177.708 33.15649867374005
177.709 33.15649867374005
177.71 33.15649867374005
177.711 33.15649867374005
177.71200000000002 33.15649867374005
177.713 33.15649867374005
177.714 33.15649867374005
177.715 33.15649867374005
177.716 33.15649867374005
177.717 33.15649867374005
177.71800000000002 33.15649867374005
177.719 33.15649867374005
177.72 33.15649867374005
177.721 33.15649867374005
177.722 33.15649867374005
177.723 33.15649867374005
177.724 33.15649867374005
177.725 33.15649867374005
177.726 33.15649867374005
177.727 33.15649867374005
177.728 33.15649867374005
177.729 33.15649867374005
177.73 33.15649867374005
177.731 33.15649867374005
177.732 33.15649867374005
177.733 33.15649867374005
177.734 33.15649867374005
177.735 33.15649867374005
177.736 33.15649867374005
177.737 33.15649867374005
177.738 33.15649867374005
177.739 33.15649867374005
177.74 33.15649867374005
177.741 33.15649867374005
177.742 33.15649867374005
177.743 33.15649867374005
177.744 33.15649867374005
177.745 33.15649867374005
177.746 33.15649867374005
177.747 33.15649867374005
177.748 33.15649867374005
177.749 33.15649867374005
177.75 33.15649867374005
177.751 33.15649867374005
177.752 33.15649867374005
177.75300000000001 33.15649867374005
177.754 33.15649867374005
177.755 33.15649867374005
177.756 33.15649867374005
177.757 33.15649867374005
177.758 33.15649867374005
177.75900000000001 33.15649867374005
177.76 33.15649867374005
177.761 33.15649867374005
177.762 33.15649867374005
177.763 33.15649867374005
177.764 33.15649867374005
177.76500000000001 33.15649867374005
177.766 33.15649867374005
177.767 33.15649867374005
177.768 33.15649867374005
177.769 33.15649867374005
177.77 33.15649867374005
177.77100000000002 33.15649867374005
177.772 33.15649867374005
177.773 33.15649867374005
177.774 33.15649867374005
177.775 33.15649867374005
177.776 33.15649867374005
177.77700000000002 33.15649867374005
177.778 33.15649867374005
177.779 33.15649867374005
177.78 33.15649867374005
177.781 33.15649867374005
177.782 33.15649867374005
177.78300000000002 33.15649867374005
177.784 33.15649867374005
177.785 33.15649867374005
177.786 33.15649867374005
177.787 33.15649867374005
177.788 33.15649867374005
177.78900000000002 33.15649867374005
177.79 33.15649867374005
177.791 33.15649867374005
177.792 33.15649867374005
177.793 33.15649867374005
177.794 33.15649867374005
177.79500000000002 33.15649867374005
177.796 33.15649867374005
177.797 33.15649867374005
177.798 33.15649867374005
177.799 33.15649867374005
177.8 33.15649867374005
177.80100000000002 33.15649867374005
177.802 33.15649867374005
177.803 33.15649867374005
177.804 33.15649867374005
177.805 33.15649867374005
177.806 33.15649867374005
177.80700000000002 33.15649867374005
177.808 33.15649867374005
177.809 33.15649867374005
177.81 33.15649867374005
177.811 33.15649867374005
177.812 33.15649867374005
177.81300000000002 33.15649867374005
177.814 33.15649867374005
177.815 33.15649867374005
177.816 33.15649867374005
177.817 33.15649867374005
177.818 33.15649867374005
177.81900000000002 33.15649867374005
177.82 33.15649867374005
177.821 33.15649867374005
177.822 33.15649867374005
177.823 33.15649867374005
177.824 33.15649867374005
177.82500000000002 33.15649867374005
177.826 33.15649867374005
177.827 33.15649867374005
177.828 33.15649867374005
177.829 33.15649867374005
177.83 33.15649867374005
177.83100000000002 33.15649867374005
177.832 33.15649867374005
177.833 33.15649867374005
177.834 33.15649867374005
177.835 33.15649867374005
177.836 33.15649867374005
177.83700000000002 33.15649867374005
177.838 33.15649867374005
177.839 33.15649867374005
177.84 33.15649867374005
177.841 33.15649867374005
177.842 33.15649867374005
177.84300000000002 33.15649867374005
177.844 33.15649867374005
177.845 33.15649867374005
177.846 33.15649867374005
177.847 33.15649867374005
177.848 33.15649867374005
177.849 33.15649867374005
177.85 33.15649867374005
177.851 33.15649867374005
177.852 33.15649867374005
177.853 33.15649867374005
177.854 33.15649867374005
177.855 33.15649867374005
177.856 33.15649867374005
177.857 33.15649867374005
177.858 33.15649867374005
177.859 33.15649867374005
177.86 33.15649867374005
177.861 33.15649867374005
177.862 33.15649867374005
177.863 33.15649867374005
177.864 33.15649867374005
177.865 33.15649867374005
177.866 33.15649867374005
177.867 33.15649867374005
177.868 33.15649867374005
177.869 33.15649867374005
177.87 33.15649867374005
177.871 33.15649867374005
177.872 33.15649867374005
177.873 33.15649867374005
177.874 33.15649867374005
177.875 33.15649867374005
177.876 33.15649867374005
177.877 33.15649867374005
177.87800000000001 33.15649867374005
177.879 33.15649867374005
177.88 33.15649867374005
177.881 33.15649867374005
177.882 33.15649867374005
177.883 33.15649867374005
177.88400000000001 33.15649867374005
177.885 33.15649867374005
177.886 33.15649867374005
177.887 33.15649867374005
177.888 33.15649867374005
177.889 33.15649867374005
177.89000000000001 33.15649867374005
177.891 33.15649867374005
177.892 33.15649867374005
177.893 33.15649867374005
177.894 33.15649867374005
177.895 33.15649867374005
177.89600000000002 33.15649867374005
177.897 33.15649867374005
177.898 33.15649867374005
177.899 33.15649867374005
177.9 33.15649867374005
177.901 33.15649867374005
177.90200000000002 33.15649867374005
177.903 33.15649867374005
177.904 33.15649867374005
177.905 33.15649867374005
177.906 33.15649867374005
177.907 33.15649867374005
177.90800000000002 33.15649867374005
177.909 33.15649867374005
177.91 33.15649867374005
177.911 33.15649867374005
177.912 33.15649867374005
177.913 33.15649867374005
177.91400000000002 33.15649867374005
177.915 33.15649867374005
177.916 33.15649867374005
177.917 33.15649867374005
177.918 33.15649867374005
177.919 33.15649867374005
177.92000000000002 33.15649867374005
177.921 33.15649867374005
177.922 33.15649867374005
177.923 33.15649867374005
177.924 33.15649867374005
177.925 33.15649867374005
177.92600000000002 33.15649867374005
177.927 33.15649867374005
177.928 33.15649867374005
177.929 33.15649867374005
177.93 33.15649867374005
177.931 33.15649867374005
177.93200000000002 33.15649867374005
177.933 33.15649867374005
177.934 33.15649867374005
177.935 33.15649867374005
177.936 33.15649867374005
177.937 33.15649867374005
177.93800000000002 33.15649867374005
177.939 33.15649867374005
177.94 33.15649867374005
177.941 33.15649867374005
177.942 33.15649867374005
177.943 33.15649867374005
177.94400000000002 33.15649867374005
177.945 33.15649867374005
177.946 33.15649867374005
177.947 33.15649867374005
177.948 33.15649867374005
177.949 33.15649867374005
177.95000000000002 33.15649867374005
177.951 33.15649867374005
177.952 33.15649867374005
177.953 33.15649867374005
177.954 33.15649867374005
177.955 33.15649867374005
177.95600000000002 33.15649867374005
177.957 33.15649867374005
177.958 33.15649867374005
177.959 33.15649867374005
177.96 33.15649867374005
177.961 33.15649867374005
177.96200000000002 33.15649867374005
177.963 33.15649867374005
177.964 33.15649867374005
177.965 33.15649867374005
177.966 33.15649867374005
177.967 33.15649867374005
177.96800000000002 33.15649867374005
177.969 33.15649867374005
177.97 33.15649867374005
177.971 33.15649867374005
177.972 33.15649867374005
177.973 33.15649867374005
177.974 33.15649867374005
177.975 33.15649867374005
177.976 33.15649867374005
177.977 33.15649867374005
177.978 33.15649867374005
177.979 33.15649867374005
177.98 33.15649867374005
177.981 33.15649867374005
177.982 33.15649867374005
177.983 33.15649867374005
177.984 33.15649867374005
177.985 33.15649867374005
177.986 33.15649867374005
177.987 33.15649867374005
177.988 33.15649867374005
177.989 33.15649867374005
177.99 33.15649867374005
177.991 33.15649867374005
177.992 33.15649867374005
177.993 33.15649867374005
177.994 33.15649867374005
177.995 33.15649867374005
177.996 33.15649867374005
177.997 33.15649867374005
177.998 33.15649867374005
177.999 33.15649867374005
178.0 33.15649867374005
178.001 33.15649867374005
178.002 33.15649867374005
178.00300000000001 33.15649867374005
178.004 33.15649867374005
178.005 33.15649867374005
178.006 33.15649867374005
178.007 33.15649867374005
178.008 33.15649867374005
178.00900000000001 33.15649867374005
178.01 33.15649867374005
178.011 33.15649867374005
178.012 33.15649867374005
178.013 33.15649867374005
178.014 33.15649867374005
178.01500000000001 33.15649867374005
178.016 33.15649867374005
178.017 33.15649867374005
178.018 33.15649867374005
178.019 33.15649867374005
178.02 33.15649867374005
178.02100000000002 33.15649867374005
178.022 33.15649867374005
178.023 33.15649867374005
178.024 33.15649867374005
178.025 33.15649867374005
178.026 33.15649867374005
178.02700000000002 33.15649867374005
178.028 33.15649867374005
178.029 33.15649867374005
178.03 33.15649867374005
178.031 33.15649867374005
178.032 33.15649867374005
178.03300000000002 33.15649867374005
178.034 33.15649867374005
178.035 33.15649867374005
178.036 33.15649867374005
178.037 33.15649867374005
178.038 33.15649867374005
178.03900000000002 33.15649867374005
178.04 33.15649867374005
178.041 33.15649867374005
178.042 33.15649867374005
178.043 33.15649867374005
178.044 33.15649867374005
178.04500000000002 33.15649867374005
178.046 33.15649867374005
178.047 33.15649867374005
178.048 33.15649867374005
178.049 33.15649867374005
178.05 33.15649867374005
178.05100000000002 33.15649867374005
178.052 33.15649867374005
178.053 33.15649867374005
178.054 33.15649867374005
178.055 33.15649867374005
178.056 33.15649867374005
178.05700000000002 33.15649867374005
178.058 33.15649867374005
178.059 33.15649867374005
178.06 33.15649867374005
178.061 33.15649867374005
178.062 33.15649867374005
178.06300000000002 33.15649867374005
178.064 33.15649867374005
178.065 33.15649867374005
178.066 33.15649867374005
178.067 33.15649867374005
178.068 33.15649867374005
178.06900000000002 33.15649867374005
178.07 33.15649867374005
178.071 33.15649867374005
178.072 33.15649867374005
178.073 33.15649867374005
178.074 33.15649867374005
178.07500000000002 33.15649867374005
178.076 33.15649867374005
178.077 33.15649867374005
178.078 33.15649867374005
178.079 33.15649867374005
178.08 33.15649867374005
178.08100000000002 33.15649867374005
178.082 33.15649867374005
178.083 33.15649867374005
178.084 33.15649867374005
178.085 33.15649867374005
178.086 33.15649867374005
178.08700000000002 33.15649867374005
178.088 33.15649867374005
178.089 33.15649867374005
178.09 33.15649867374005
178.091 33.15649867374005
178.092 33.15649867374005
178.09300000000002 33.15649867374005
178.094 33.15649867374005
178.095 33.15649867374005
178.096 33.15649867374005
178.097 33.15649867374005
178.098 33.15649867374005
178.099 33.15649867374005
178.1 33.15649867374005
178.101 33.15649867374005
178.102 33.15649867374005
178.103 33.15649867374005
178.104 33.15649867374005
178.105 33.15649867374005
178.106 33.15649867374005
178.107 33.15649867374005
178.108 33.15649867374005
178.109 33.15649867374005
178.11 33.15649867374005
178.111 33.15649867374005
178.112 33.15649867374005
178.113 33.15649867374005
178.114 33.15649867374005
178.115 33.15649867374005
178.116 33.15649867374005
178.117 33.15649867374005
178.118 33.15649867374005
178.119 33.15649867374005
178.12 33.15649867374005
178.121 33.15649867374005
178.122 33.15649867374005
178.123 33.15649867374005
178.124 33.15649867374005
178.125 33.15649867374005
178.126 33.15649867374005
178.127 33.15649867374005
178.12800000000001 33.15649867374005
178.129 33.15649867374005
178.13 33.15649867374005
178.131 33.15649867374005
178.132 33.15649867374005
178.133 33.15649867374005
178.13400000000001 33.15649867374005
178.135 33.15649867374005
178.136 33.15649867374005
178.137 33.15649867374005
178.138 33.15649867374005
178.139 33.15649867374005
178.14000000000001 33.15649867374005
178.141 33.15649867374005
178.142 33.15649867374005
178.143 33.15649867374005
178.144 33.15649867374005
178.145 33.15649867374005
178.14600000000002 33.15649867374005
178.147 33.15649867374005
178.148 33.15649867374005
178.149 33.15649867374005
178.15 33.15649867374005
178.151 33.15649867374005
178.15200000000002 33.15649867374005
178.153 33.15649867374005
178.154 33.15649867374005
178.155 33.15649867374005
178.156 33.15649867374005
178.157 33.15649867374005
178.15800000000002 33.15649867374005
178.159 33.15649867374005
178.16 33.15649867374005
178.161 33.15649867374005
178.162 33.15649867374005
178.163 33.15649867374005
178.16400000000002 33.15649867374005
178.165 33.15649867374005
178.166 33.15649867374005
178.167 33.15649867374005
178.168 33.15649867374005
178.169 33.15649867374005
178.17000000000002 33.15649867374005
178.171 33.15649867374005
178.172 33.15649867374005
178.173 33.15649867374005
178.174 33.15649867374005
178.175 33.15649867374005
178.17600000000002 33.15649867374005
178.177 33.15649867374005
178.178 33.15649867374005
178.179 33.15649867374005
178.18 33.15649867374005
178.181 33.15649867374005
178.18200000000002 33.15649867374005
178.183 33.15649867374005
178.184 33.15649867374005
178.185 33.15649867374005
178.186 33.15649867374005
178.187 33.15649867374005
178.18800000000002 33.15649867374005
178.189 33.15649867374005
178.19 33.15649867374005
178.191 33.15649867374005
178.192 33.15649867374005
178.193 33.15649867374005
178.19400000000002 33.15649867374005
178.195 33.15649867374005
178.196 33.15649867374005
178.197 33.15649867374005
178.198 33.15649867374005
178.199 33.15649867374005
178.20000000000002 33.15649867374005
178.201 33.15649867374005
178.202 33.15649867374005
178.203 33.15649867374005
178.204 33.15649867374005
178.205 33.15649867374005
178.20600000000002 33.15649867374005
178.207 33.15649867374005
178.208 33.15649867374005
178.209 33.15649867374005
178.21 33.15649867374005
178.211 33.15649867374005
178.21200000000002 33.15649867374005
178.213 33.15649867374005
178.214 33.15649867374005
178.215 33.15649867374005
178.216 33.15649867374005
178.217 33.15649867374005
178.21800000000002 33.15649867374005
178.219 33.15649867374005
178.22 33.15649867374005
178.221 33.15649867374005
178.222 33.15649867374005
178.223 33.15649867374005
178.224 33.15649867374005
178.225 33.15649867374005
178.226 33.15649867374005
178.227 33.15649867374005
178.228 33.15649867374005
178.229 33.15649867374005
178.23 33.15649867374005
178.231 33.15649867374005
178.232 33.15649867374005
178.233 33.15649867374005
178.234 33.15649867374005
178.235 33.15649867374005
178.236 33.15649867374005
178.237 33.15649867374005
178.238 33.15649867374005
178.239 33.15649867374005
178.24 33.15649867374005
178.241 33.15649867374005
178.242 33.15649867374005
178.243 33.15649867374005
178.244 33.15649867374005
178.245 33.15649867374005
178.246 33.15649867374005
178.247 33.15649867374005
178.248 33.15649867374005
178.249 33.15649867374005
178.25 33.15649867374005
178.251 33.15649867374005
178.252 33.15649867374005
178.25300000000001 33.15649867374005
178.254 33.15649867374005
178.255 33.15649867374005
178.256 33.15649867374005
178.257 33.15649867374005
178.258 33.15649867374005
178.25900000000001 33.15649867374005
178.26 33.15649867374005
178.261 33.15649867374005
178.262 33.15649867374005
178.263 33.15649867374005
178.264 33.15649867374005
178.26500000000001 33.15649867374005
178.266 33.15649867374005
178.267 33.15649867374005
178.268 33.15649867374005
178.269 33.15649867374005
178.27 33.15649867374005
178.27100000000002 33.15649867374005
178.272 33.15649867374005
178.273 33.15649867374005
178.274 33.15649867374005
178.275 33.15649867374005
178.276 33.15649867374005
178.27700000000002 33.15649867374005
178.278 33.15649867374005
178.279 33.15649867374005
178.28 33.15649867374005
178.281 33.15649867374005
178.282 33.15649867374005
178.28300000000002 33.15649867374005
178.284 33.15649867374005
178.285 33.15649867374005
178.286 33.15649867374005
178.287 33.15649867374005
178.288 33.15649867374005
178.28900000000002 33.15649867374005
178.29 33.15649867374005
178.291 33.15649867374005
178.292 33.15649867374005
178.293 33.15649867374005
178.294 33.15649867374005
178.29500000000002 33.15649867374005
178.296 33.15649867374005
178.297 33.15649867374005
178.298 33.15649867374005
178.299 33.15649867374005
178.3 33.15649867374005
178.30100000000002 33.15649867374005
178.302 33.15649867374005
178.303 33.15649867374005
178.304 33.15649867374005
178.305 33.15649867374005
178.306 33.15649867374005
178.30700000000002 33.15649867374005
178.308 33.15649867374005
178.309 33.15649867374005
178.31 33.15649867374005
178.311 33.15649867374005
178.312 33.15649867374005
178.31300000000002 33.15649867374005
178.314 33.15649867374005
178.315 33.15649867374005
178.316 33.15649867374005
178.317 33.15649867374005
178.318 33.15649867374005
178.31900000000002 33.15649867374005
178.32 33.15649867374005
178.321 33.15649867374005
178.322 33.15649867374005
178.323 33.15649867374005
178.324 33.15649867374005
178.32500000000002 33.15649867374005
178.326 33.15649867374005
178.327 33.15649867374005
178.328 33.15649867374005
178.329 33.15649867374005
178.33 33.15649867374005
178.33100000000002 33.15649867374005
178.332 33.15649867374005
178.333 33.15649867374005
178.334 33.15649867374005
178.335 33.15649867374005
178.336 33.15649867374005
178.33700000000002 33.15649867374005
178.338 33.15649867374005
178.339 33.15649867374005
178.34 33.15649867374005
178.341 33.15649867374005
178.342 33.15649867374005
178.34300000000002 33.15649867374005
178.344 33.15649867374005
178.345 33.15649867374005
178.346 33.15649867374005
178.347 33.15649867374005
178.348 33.15649867374005
178.349 33.15649867374005
178.35 33.15649867374005
178.351 33.15649867374005
178.352 33.15649867374005
178.353 33.15649867374005
178.354 33.15649867374005
178.355 33.15649867374005
178.356 33.15649867374005
178.357 33.15649867374005
178.358 33.15649867374005
178.359 33.15649867374005
178.36 33.15649867374005
178.361 33.15649867374005
178.362 33.15649867374005
178.363 33.15649867374005
178.364 33.15649867374005
178.365 33.15649867374005
178.366 33.15649867374005
178.367 33.15649867374005
178.368 33.15649867374005
178.369 33.15649867374005
178.37 33.15649867374005
178.371 33.15649867374005
178.372 33.15649867374005
178.373 33.15649867374005
178.374 33.15649867374005
178.375 33.15649867374005
178.376 33.15649867374005
178.377 33.15649867374005
178.37800000000001 33.15649867374005
178.379 33.15649867374005
178.38 33.15649867374005
178.381 33.15649867374005
178.382 33.15649867374005
178.383 33.15649867374005
178.38400000000001 33.15649867374005
178.385 33.15649867374005
178.386 33.15649867374005
178.387 33.15649867374005
178.388 33.15649867374005
178.389 33.15649867374005
178.39000000000001 33.15649867374005
178.391 33.15649867374005
178.392 33.15649867374005
178.393 33.15649867374005
178.394 33.15649867374005
178.395 33.15649867374005
178.39600000000002 33.15649867374005
178.397 33.15649867374005
178.398 33.15649867374005
178.399 33.15649867374005
178.4 33.15649867374005
178.401 33.15649867374005
178.40200000000002 33.15649867374005
178.403 33.15649867374005
178.404 33.15649867374005
178.405 33.15649867374005
178.406 33.15649867374005
178.407 33.15649867374005
178.40800000000002 33.15649867374005
178.409 33.15649867374005
178.41 33.15649867374005
178.411 33.15649867374005
178.412 33.15649867374005
178.413 33.15649867374005
178.41400000000002 33.15649867374005
178.415 33.15649867374005
178.416 33.15649867374005
178.417 33.15649867374005
178.418 33.15649867374005
178.419 33.15649867374005
178.42000000000002 33.15649867374005
178.421 33.15649867374005
178.422 33.15649867374005
178.423 33.15649867374005
178.424 33.15649867374005
178.425 33.15649867374005
178.42600000000002 33.15649867374005
178.427 33.15649867374005
178.428 33.15649867374005
178.429 33.15649867374005
178.43 33.15649867374005
178.431 33.15649867374005
178.43200000000002 33.15649867374005
178.433 33.15649867374005
178.434 33.15649867374005
178.435 33.15649867374005
178.436 33.15649867374005
178.437 33.15649867374005
178.43800000000002 33.15649867374005
178.439 33.15649867374005
178.44 33.15649867374005
178.441 33.15649867374005
178.442 33.15649867374005
178.443 33.15649867374005
178.44400000000002 33.15649867374005
178.445 33.15649867374005
178.446 33.15649867374005
178.447 33.15649867374005
178.448 33.15649867374005
178.449 33.15649867374005
178.45000000000002 33.15649867374005
178.451 33.15649867374005
178.452 33.15649867374005
178.453 33.15649867374005
178.454 33.15649867374005
178.455 33.15649867374005
178.45600000000002 33.15649867374005
178.457 33.15649867374005
178.458 33.15649867374005
178.459 33.15649867374005
178.46 33.15649867374005
178.461 33.15649867374005
178.46200000000002 33.15649867374005
178.463 33.15649867374005
178.464 33.15649867374005
178.465 33.15649867374005
178.466 33.15649867374005
178.467 33.15649867374005
178.46800000000002 33.15649867374005
178.469 33.15649867374005
178.47 33.15649867374005
178.471 33.15649867374005
178.472 33.15649867374005
178.473 33.15649867374005
178.474 33.15649867374005
178.475 33.15649867374005
178.476 33.15649867374005
178.477 33.15649867374005
178.478 33.15649867374005
178.479 33.15649867374005
178.48 33.15649867374005
178.481 33.15649867374005
178.482 33.15649867374005
178.483 33.15649867374005
178.484 33.15649867374005
178.485 33.15649867374005
178.486 33.15649867374005
178.487 33.15649867374005
178.488 33.15649867374005
178.489 33.15649867374005
178.49 33.15649867374005
178.491 33.15649867374005
178.492 33.15649867374005
178.493 33.15649867374005
178.494 33.15649867374005
178.495 33.15649867374005
178.496 33.15649867374005
178.497 33.15649867374005
178.498 33.15649867374005
178.499 33.15649867374005
178.5 33.15649867374005
178.501 33.15649867374005
178.502 33.15649867374005
178.50300000000001 33.15649867374005
178.504 33.15649867374005
178.505 33.15649867374005
178.506 33.15649867374005
178.507 33.15649867374005
178.508 33.15649867374005
178.50900000000001 33.15649867374005
178.51 33.15649867374005
178.511 33.15649867374005
178.512 33.15649867374005
178.513 33.15649867374005
178.514 33.15649867374005
178.51500000000001 33.15649867374005
178.516 33.15649867374005
178.517 33.15649867374005
178.518 33.15649867374005
178.519 33.15649867374005
178.52 33.15649867374005
178.52100000000002 33.15649867374005
178.522 33.15649867374005
178.523 33.15649867374005
178.524 33.15649867374005
178.525 33.15649867374005
178.526 33.15649867374005
178.52700000000002 33.15649867374005
178.528 33.15649867374005
178.529 33.15649867374005
178.53 33.15649867374005
178.531 33.15649867374005
178.532 33.15649867374005
178.53300000000002 33.15649867374005
178.534 33.15649867374005
178.535 33.15649867374005
178.536 33.15649867374005
178.537 33.15649867374005
178.538 33.15649867374005
178.53900000000002 33.15649867374005
178.54 33.15649867374005
178.541 33.15649867374005
178.542 33.15649867374005
178.543 33.15649867374005
178.544 33.15649867374005
178.54500000000002 33.15649867374005
178.546 33.15649867374005
178.547 33.15649867374005
178.548 33.15649867374005
178.549 33.15649867374005
178.55 33.15649867374005
178.55100000000002 33.15649867374005
178.552 33.15649867374005
178.553 33.15649867374005
178.554 33.15649867374005
178.555 33.15649867374005
178.556 33.15649867374005
178.55700000000002 33.15649867374005
178.558 33.15649867374005
178.559 33.15649867374005
178.56 33.15649867374005
178.561 33.15649867374005
178.562 33.15649867374005
178.56300000000002 33.15649867374005
178.564 33.15649867374005
178.565 33.15649867374005
178.566 33.15649867374005
178.567 33.15649867374005
178.568 33.15649867374005
178.56900000000002 33.15649867374005
178.57 33.15649867374005
178.571 33.15649867374005
178.572 33.15649867374005
178.573 33.15649867374005
178.574 33.15649867374005
178.57500000000002 33.15649867374005
178.576 33.15649867374005
178.577 33.15649867374005
178.578 33.15649867374005
178.579 33.15649867374005
178.58 33.15649867374005
178.58100000000002 33.15649867374005
178.582 33.15649867374005
178.583 33.15649867374005
178.584 33.15649867374005
178.585 33.15649867374005
178.586 33.15649867374005
178.58700000000002 33.15649867374005
178.588 33.15649867374005
178.589 33.15649867374005
178.59 33.15649867374005
178.591 33.15649867374005
178.592 33.15649867374005
178.59300000000002 33.15649867374005
178.594 33.15649867374005
178.595 33.15649867374005
178.596 33.15649867374005
178.597 33.15649867374005
178.598 33.15649867374005
178.599 33.15649867374005
178.6 33.15649867374005
178.601 33.15649867374005
178.602 33.15649867374005
178.603 33.15649867374005
178.604 33.15649867374005
178.605 33.15649867374005
178.606 33.15649867374005
178.607 33.15649867374005
178.608 33.15649867374005
178.609 33.15649867374005
178.61 33.15649867374005
178.611 33.15649867374005
178.612 33.15649867374005
178.613 33.15649867374005
178.614 33.15649867374005
178.615 33.15649867374005
178.616 33.15649867374005
178.617 33.15649867374005
178.618 33.15649867374005
178.619 33.15649867374005
178.62 33.15649867374005
178.621 33.15649867374005
178.622 33.15649867374005
178.623 33.15649867374005
178.624 33.15649867374005
178.625 33.15649867374005
178.626 33.15649867374005
178.627 33.15649867374005
178.62800000000001 33.15649867374005
178.629 33.15649867374005
178.63 33.15649867374005
178.631 33.15649867374005
178.632 33.15649867374005
178.633 33.15649867374005
178.63400000000001 33.15649867374005
178.635 33.15649867374005
178.636 33.15649867374005
178.637 33.15649867374005
178.638 33.15649867374005
178.639 33.15649867374005
178.64000000000001 33.15649867374005
178.641 33.15649867374005
178.642 33.15649867374005
178.643 33.15649867374005
178.644 33.15649867374005
178.645 33.15649867374005
178.64600000000002 33.15649867374005
178.647 33.15649867374005
178.648 33.15649867374005
178.649 33.15649867374005
178.65 33.15649867374005
178.651 33.15649867374005
178.65200000000002 33.15649867374005
178.653 33.15649867374005
178.654 33.15649867374005
178.655 33.15649867374005
178.656 33.15649867374005
178.657 33.15649867374005
178.65800000000002 33.15649867374005
178.659 33.15649867374005
178.66 33.15649867374005
178.661 33.15649867374005
178.662 33.15649867374005
178.663 33.15649867374005
178.66400000000002 33.15649867374005
178.665 33.15649867374005
178.666 33.15649867374005
178.667 33.15649867374005
178.668 33.15649867374005
178.669 33.15649867374005
178.67000000000002 33.15649867374005
178.671 33.15649867374005
178.672 33.15649867374005
178.673 33.15649867374005
178.674 33.15649867374005
178.675 33.15649867374005
178.67600000000002 33.15649867374005
178.677 33.15649867374005
178.678 33.15649867374005
178.679 33.15649867374005
178.68 33.15649867374005
178.681 33.15649867374005
178.68200000000002 33.15649867374005
178.683 33.15649867374005
178.684 33.15649867374005
178.685 33.15649867374005
178.686 33.15649867374005
178.687 33.15649867374005
178.68800000000002 33.15649867374005
178.689 33.15649867374005
178.69 33.15649867374005
178.691 33.15649867374005
178.692 33.15649867374005
178.693 33.15649867374005
178.69400000000002 33.15649867374005
178.695 33.15649867374005
178.696 33.15649867374005
178.697 33.15649867374005
178.698 33.15649867374005
178.699 33.15649867374005
178.70000000000002 33.15649867374005
178.701 33.15649867374005
178.702 33.15649867374005
178.703 33.15649867374005
178.704 33.15649867374005
178.705 33.15649867374005
178.70600000000002 33.15649867374005
178.707 33.15649867374005
178.708 33.15649867374005
178.709 33.15649867374005
178.71 33.15649867374005
178.711 33.15649867374005
178.71200000000002 33.15649867374005
178.713 33.15649867374005
178.714 33.15649867374005
178.715 33.15649867374005
178.716 33.15649867374005
178.717 33.15649867374005
178.71800000000002 33.15649867374005
178.719 33.15649867374005
178.72 33.15649867374005
178.721 33.15649867374005
178.722 33.15649867374005
178.723 33.15649867374005
178.724 33.15649867374005
178.725 33.15649867374005
178.726 33.15649867374005
178.727 33.15649867374005
178.728 33.15649867374005
178.729 33.15649867374005
178.73 33.15649867374005
178.731 33.15649867374005
178.732 33.15649867374005
178.733 33.15649867374005
178.734 33.15649867374005
178.735 33.15649867374005
178.736 33.15649867374005
178.737 33.15649867374005
178.738 33.15649867374005
178.739 33.15649867374005
178.74 33.15649867374005
178.741 33.15649867374005
178.742 33.15649867374005
178.743 33.15649867374005
178.744 33.15649867374005
178.745 33.15649867374005
178.746 33.15649867374005
178.747 33.15649867374005
178.748 33.15649867374005
178.749 33.15649867374005
178.75 33.15649867374005
178.751 33.15649867374005
178.752 33.15649867374005
178.75300000000001 33.15649867374005
178.754 33.15649867374005
178.755 33.15649867374005
178.756 33.15649867374005
178.757 33.15649867374005
178.758 33.15649867374005
178.75900000000001 33.15649867374005
178.76 33.15649867374005
178.761 33.15649867374005
178.762 33.15649867374005
178.763 33.15649867374005
178.764 33.15649867374005
178.76500000000001 33.15649867374005
178.766 33.15649867374005
178.767 33.15649867374005
178.768 33.15649867374005
178.769 33.15649867374005
178.77 33.15649867374005
178.77100000000002 33.15649867374005
178.772 33.15649867374005
178.773 33.15649867374005
178.774 33.15649867374005
178.775 33.15649867374005
178.776 33.15649867374005
178.77700000000002 33.15649867374005
178.778 33.15649867374005
178.779 33.15649867374005
178.78 33.15649867374005
178.781 33.15649867374005
178.782 33.15649867374005
178.78300000000002 33.15649867374005
178.784 33.15649867374005
178.785 33.15649867374005
178.786 33.15649867374005
178.787 33.15649867374005
178.788 33.15649867374005
178.78900000000002 33.15649867374005
178.79 33.15649867374005
178.791 33.15649867374005
178.792 33.15649867374005
178.793 33.15649867374005
178.794 33.15649867374005
178.79500000000002 33.15649867374005
178.796 33.15649867374005
178.797 33.15649867374005
178.798 33.15649867374005
178.799 33.15649867374005
178.8 33.15649867374005
178.80100000000002 33.15649867374005
178.802 33.15649867374005
178.803 33.15649867374005
178.804 33.15649867374005
178.805 33.15649867374005
178.806 33.15649867374005
178.80700000000002 33.15649867374005
178.808 33.15649867374005
178.809 33.15649867374005
178.81 33.15649867374005
178.811 33.15649867374005
178.812 33.15649867374005
178.81300000000002 33.15649867374005
178.814 33.15649867374005
178.815 33.15649867374005
178.816 33.15649867374005
178.817 33.15649867374005
178.818 33.15649867374005
178.81900000000002 33.15649867374005
178.82 33.15649867374005
178.821 33.15649867374005
178.822 33.15649867374005
178.823 33.15649867374005
178.824 33.15649867374005
178.82500000000002 33.15649867374005
178.826 33.15649867374005
178.827 33.15649867374005
178.828 33.15649867374005
178.829 33.15649867374005
178.83 33.15649867374005
178.83100000000002 33.15649867374005
178.832 33.15649867374005
178.833 33.15649867374005
178.834 33.15649867374005
178.835 33.15649867374005
178.836 33.15649867374005
178.83700000000002 33.15649867374005
178.838 33.15649867374005
178.839 33.15649867374005
178.84 33.15649867374005
178.841 33.15649867374005
178.842 33.15649867374005
178.84300000000002 33.15649867374005
178.844 33.15649867374005
178.845 33.15649867374005
178.846 33.15649867374005
178.847 33.15649867374005
178.848 33.15649867374005
178.849 33.15649867374005
178.85 33.15649867374005
178.851 33.15649867374005
178.852 33.15649867374005
178.853 33.15649867374005
178.854 33.15649867374005
178.855 33.15649867374005
178.856 33.15649867374005
178.857 33.15649867374005
178.858 33.15649867374005
178.859 33.15649867374005
178.86 33.15649867374005
178.861 33.15649867374005
178.862 33.15649867374005
178.863 33.15649867374005
178.864 33.15649867374005
178.865 33.15649867374005
178.866 33.15649867374005
178.867 33.15649867374005
178.868 33.15649867374005
178.869 33.15649867374005
178.87 33.15649867374005
178.871 33.15649867374005
178.872 33.15649867374005
178.873 33.15649867374005
178.874 33.15649867374005
178.875 33.15649867374005
178.876 33.15649867374005
178.877 33.15649867374005
178.87800000000001 33.15649867374005
178.879 33.15649867374005
178.88 33.15649867374005
178.881 33.15649867374005
178.882 33.15649867374005
178.883 33.15649867374005
178.88400000000001 33.15649867374005
178.885 33.15649867374005
178.886 33.15649867374005
178.887 33.15649867374005
178.888 33.15649867374005
178.889 33.15649867374005
178.89000000000001 33.15649867374005
178.891 33.15649867374005
178.892 33.15649867374005
178.893 33.15649867374005
178.894 33.15649867374005
178.895 33.15649867374005
178.89600000000002 33.15649867374005
178.897 33.15649867374005
178.898 33.15649867374005
178.899 33.15649867374005
178.9 33.15649867374005
178.901 33.15649867374005
178.90200000000002 33.15649867374005
178.903 33.15649867374005
178.904 33.15649867374005
178.905 33.15649867374005
178.906 33.15649867374005
178.907 33.15649867374005
178.90800000000002 33.15649867374005
178.909 33.15649867374005
178.91 33.15649867374005
178.911 33.15649867374005
178.912 33.15649867374005
178.913 33.15649867374005
178.91400000000002 33.15649867374005
178.915 33.15649867374005
178.916 33.15649867374005
178.917 33.15649867374005
178.918 33.15649867374005
178.919 33.15649867374005
178.92000000000002 33.15649867374005
178.921 33.15649867374005
178.922 33.15649867374005
178.923 33.15649867374005
178.924 33.15649867374005
178.925 33.15649867374005
178.92600000000002 33.15649867374005
178.927 33.15649867374005
178.928 33.15649867374005
178.929 33.15649867374005
178.93 33.15649867374005
178.931 33.15649867374005
178.93200000000002 33.15649867374005
178.933 33.15649867374005
178.934 33.15649867374005
178.935 33.15649867374005
178.936 33.15649867374005
178.937 33.15649867374005
178.93800000000002 33.15649867374005
178.939 33.15649867374005
178.94 33.15649867374005
178.941 33.15649867374005
178.942 33.15649867374005
178.943 33.15649867374005
178.94400000000002 33.15649867374005
178.945 33.15649867374005
178.946 33.15649867374005
178.947 33.15649867374005
178.948 33.15649867374005
178.949 33.15649867374005
178.95000000000002 33.15649867374005
178.951 33.15649867374005
178.952 33.15649867374005
178.953 33.15649867374005
178.954 33.15649867374005
178.955 33.15649867374005
178.95600000000002 33.15649867374005
178.957 33.15649867374005
178.958 33.15649867374005
178.959 33.15649867374005
178.96 33.15649867374005
178.961 33.15649867374005
178.96200000000002 33.15649867374005
178.963 33.15649867374005
178.964 33.15649867374005
178.965 33.15649867374005
178.966 33.15649867374005
178.967 33.15649867374005
178.96800000000002 33.15649867374005
178.969 33.15649867374005
178.97 33.15649867374005
178.971 33.15649867374005
178.972 33.15649867374005
178.973 33.15649867374005
178.974 33.15649867374005
178.975 33.15649867374005
178.976 33.15649867374005
178.977 33.15649867374005
178.978 33.15649867374005
178.979 33.15649867374005
178.98 33.15649867374005
178.981 33.15649867374005
178.982 33.15649867374005
178.983 33.15649867374005
178.984 33.15649867374005
178.985 33.15649867374005
178.986 33.15649867374005
178.987 33.15649867374005
178.988 33.15649867374005
178.989 33.15649867374005
178.99 33.15649867374005
178.991 33.15649867374005
178.992 33.15649867374005
178.993 33.15649867374005
178.994 33.15649867374005
178.995 33.15649867374005
178.996 33.15649867374005
178.997 33.15649867374005
178.998 33.15649867374005
178.999 33.15649867374005
179.0 33.15649867374005
179.001 33.15649867374005
179.002 33.15649867374005
179.00300000000001 33.15649867374005
179.004 33.15649867374005
179.005 33.15649867374005
179.006 33.15649867374005
179.007 33.15649867374005
179.008 33.15649867374005
179.00900000000001 33.15649867374005
179.01 33.15649867374005
179.011 33.15649867374005
179.012 33.15649867374005
179.013 33.15649867374005
179.014 33.15649867374005
179.01500000000001 33.15649867374005
179.016 33.15649867374005
179.017 33.15649867374005
179.018 33.15649867374005
179.019 33.15649867374005
179.02 33.15649867374005
179.02100000000002 33.15649867374005
179.022 33.15649867374005
179.023 33.15649867374005
179.024 33.15649867374005
179.025 33.15649867374005
179.026 33.15649867374005
179.02700000000002 33.15649867374005
179.028 33.15649867374005
179.029 33.15649867374005
179.03 33.15649867374005
179.031 33.15649867374005
179.032 33.15649867374005
179.03300000000002 33.15649867374005
179.034 33.15649867374005
179.035 33.15649867374005
179.036 33.15649867374005
179.037 33.15649867374005
179.038 33.15649867374005
179.03900000000002 33.15649867374005
179.04 33.15649867374005
179.041 33.15649867374005
179.042 33.15649867374005
179.043 33.15649867374005
179.044 33.15649867374005
179.04500000000002 33.15649867374005
179.046 33.15649867374005
179.047 33.15649867374005
179.048 33.15649867374005
179.049 33.15649867374005
179.05 33.15649867374005
179.05100000000002 33.15649867374005
179.052 33.15649867374005
179.053 33.15649867374005
179.054 33.15649867374005
179.055 33.15649867374005
179.056 33.15649867374005
179.05700000000002 33.15649867374005
179.058 33.15649867374005
179.059 33.15649867374005
179.06 33.15649867374005
179.061 33.15649867374005
179.062 33.15649867374005
179.06300000000002 33.15649867374005
179.064 33.15649867374005
179.065 33.15649867374005
179.066 33.15649867374005
179.067 33.15649867374005
179.068 33.15649867374005
179.06900000000002 33.15649867374005
179.07 33.15649867374005
179.071 33.15649867374005
179.072 33.15649867374005
179.073 33.15649867374005
179.074 33.15649867374005
179.07500000000002 33.15649867374005
179.076 33.15649867374005
179.077 33.15649867374005
179.078 33.15649867374005
179.079 33.15649867374005
179.08 33.15649867374005
179.08100000000002 33.15649867374005
179.082 33.15649867374005
179.083 33.15649867374005
179.084 33.15649867374005
179.085 33.15649867374005
179.086 33.15649867374005
179.08700000000002 33.15649867374005
179.088 33.15649867374005
179.089 33.15649867374005
179.09 33.15649867374005
179.091 33.15649867374005
179.092 33.15649867374005
179.09300000000002 33.15649867374005
179.094 33.15649867374005
179.095 33.15649867374005
179.096 33.15649867374005
179.097 33.15649867374005
179.098 33.15649867374005
179.099 33.15649867374005
179.1 33.15649867374005
179.101 33.15649867374005
179.102 33.15649867374005
179.103 33.15649867374005
179.104 33.15649867374005
179.105 33.15649867374005
179.106 33.15649867374005
179.107 33.15649867374005
179.108 33.15649867374005
179.109 33.15649867374005
179.11 33.15649867374005
179.111 33.15649867374005
179.112 33.15649867374005
179.113 33.15649867374005
179.114 33.15649867374005
179.115 33.15649867374005
179.116 33.15649867374005
179.117 33.15649867374005
179.118 33.15649867374005
179.119 33.15649867374005
179.12 33.15649867374005
179.121 33.15649867374005
179.122 33.15649867374005
179.123 33.15649867374005
179.124 33.15649867374005
179.125 33.15649867374005
179.126 33.15649867374005
179.127 33.15649867374005
179.12800000000001 33.15649867374005
179.129 33.15649867374005
179.13 33.15649867374005
179.131 33.15649867374005
179.132 33.15649867374005
179.133 33.15649867374005
179.13400000000001 33.15649867374005
179.135 33.15649867374005
179.136 33.15649867374005
179.137 33.15649867374005
179.138 33.15649867374005
179.139 33.15649867374005
179.14000000000001 33.15649867374005
179.141 33.15649867374005
179.142 33.15649867374005
179.143 33.15649867374005
179.144 33.15649867374005
179.145 33.15649867374005
179.14600000000002 33.15649867374005
179.147 33.15649867374005
179.148 33.15649867374005
179.149 33.15649867374005
179.15 33.15649867374005
179.151 33.15649867374005
179.15200000000002 33.15649867374005
179.153 33.15649867374005
179.154 33.15649867374005
179.155 33.15649867374005
179.156 33.15649867374005
179.157 33.15649867374005
179.15800000000002 33.15649867374005
179.159 33.15649867374005
179.16 33.15649867374005
179.161 33.15649867374005
179.162 33.15649867374005
179.163 33.15649867374005
179.16400000000002 33.15649867374005
179.165 33.15649867374005
179.166 33.15649867374005
179.167 33.15649867374005
179.168 33.15649867374005
179.169 33.15649867374005
179.17000000000002 33.15649867374005
179.171 33.15649867374005
179.172 33.15649867374005
179.173 33.15649867374005
179.174 33.15649867374005
179.175 33.15649867374005
179.17600000000002 33.15649867374005
179.177 33.15649867374005
179.178 33.15649867374005
179.179 33.15649867374005
179.18 33.15649867374005
179.181 33.15649867374005
179.18200000000002 33.15649867374005
179.183 33.15649867374005
179.184 33.15649867374005
179.185 33.15649867374005
179.186 33.15649867374005
179.187 33.15649867374005
179.18800000000002 33.15649867374005
179.189 33.15649867374005
179.19 33.15649867374005
179.191 33.15649867374005
179.192 33.15649867374005
179.193 33.15649867374005
179.19400000000002 33.15649867374005
179.195 33.15649867374005
179.196 33.15649867374005
179.197 33.15649867374005
179.198 33.15649867374005
179.199 33.15649867374005
179.20000000000002 33.15649867374005
179.201 33.15649867374005
179.202 33.15649867374005
179.203 33.15649867374005
179.204 33.15649867374005
179.205 33.15649867374005
179.20600000000002 33.15649867374005
179.207 33.15649867374005
179.208 33.15649867374005
179.209 33.15649867374005
179.21 33.15649867374005
179.211 33.15649867374005
179.21200000000002 33.15649867374005
179.213 33.15649867374005
179.214 33.15649867374005
179.215 33.15649867374005
179.216 33.15649867374005
179.217 33.15649867374005
179.21800000000002 33.15649867374005
179.219 33.15649867374005
179.22 33.15649867374005
179.221 33.15649867374005
179.222 33.15649867374005
179.223 33.15649867374005
179.224 33.15649867374005
179.225 33.15649867374005
179.226 33.15649867374005
179.227 33.15649867374005
179.228 33.15649867374005
179.229 33.15649867374005
179.23 33.15649867374005
179.231 33.15649867374005
179.232 33.15649867374005
179.233 33.15649867374005
179.234 33.15649867374005
179.235 33.15649867374005
179.236 33.15649867374005
179.237 33.15649867374005
179.238 33.15649867374005
179.239 33.15649867374005
179.24 33.15649867374005
179.241 33.15649867374005
179.242 33.15649867374005
179.243 33.15649867374005
179.244 33.15649867374005
179.245 33.15649867374005
179.246 33.15649867374005
179.247 33.15649867374005
179.248 33.15649867374005
179.249 33.15649867374005
179.25 33.15649867374005
179.251 33.15649867374005
179.252 33.15649867374005
179.25300000000001 33.15649867374005
179.254 33.15649867374005
179.255 33.15649867374005
179.256 33.15649867374005
179.257 33.15649867374005
179.258 33.15649867374005
179.25900000000001 33.15649867374005
179.26 33.15649867374005
179.261 33.15649867374005
179.262 33.15649867374005
179.263 33.15649867374005
179.264 33.15649867374005
179.26500000000001 33.15649867374005
179.266 33.15649867374005
179.267 33.15649867374005
179.268 33.15649867374005
179.269 33.15649867374005
179.27 33.15649867374005
179.27100000000002 33.15649867374005
179.272 33.15649867374005
179.273 33.15649867374005
179.274 33.15649867374005
179.275 33.15649867374005
179.276 33.15649867374005
179.27700000000002 33.15649867374005
179.278 33.15649867374005
179.279 33.15649867374005
179.28 33.15649867374005
179.281 33.15649867374005
179.282 33.15649867374005
179.28300000000002 33.15649867374005
179.284 33.15649867374005
179.285 33.15649867374005
179.286 33.15649867374005
179.287 33.15649867374005
179.288 33.15649867374005
179.28900000000002 33.15649867374005
179.29 33.15649867374005
179.291 33.15649867374005
179.292 33.15649867374005
179.293 33.15649867374005
179.294 33.15649867374005
179.29500000000002 33.15649867374005
179.296 33.15649867374005
179.297 33.15649867374005
179.298 33.15649867374005
179.299 33.15649867374005
179.3 33.15649867374005
179.30100000000002 33.15649867374005
179.302 33.15649867374005
179.303 33.15649867374005
179.304 33.15649867374005
179.305 33.15649867374005
179.306 33.15649867374005
179.30700000000002 33.15649867374005
179.308 33.15649867374005
179.309 33.15649867374005
179.31 33.15649867374005
179.311 33.15649867374005
179.312 33.15649867374005
179.31300000000002 33.15649867374005
179.314 33.15649867374005
179.315 33.15649867374005
179.316 33.15649867374005
179.317 33.15649867374005
179.318 33.15649867374005
179.31900000000002 33.15649867374005
179.32 33.15649867374005
179.321 33.15649867374005
179.322 33.15649867374005
179.323 33.15649867374005
179.324 33.15649867374005
179.32500000000002 33.15649867374005
179.326 33.15649867374005
179.327 33.15649867374005
179.328 33.15649867374005
179.329 33.15649867374005
179.33 33.15649867374005
179.33100000000002 33.15649867374005
179.332 33.15649867374005
179.333 33.15649867374005
179.334 33.15649867374005
179.335 33.15649867374005
179.336 33.15649867374005
179.33700000000002 33.15649867374005
179.338 33.15649867374005
179.339 33.15649867374005
179.34 33.15649867374005
179.341 33.15649867374005
179.342 33.15649867374005
179.34300000000002 33.15649867374005
179.344 33.15649867374005
179.345 33.15649867374005
179.346 33.15649867374005
179.347 33.15649867374005
179.348 33.15649867374005
179.349 33.15649867374005
179.35 33.15649867374005
179.351 33.15649867374005
179.352 33.15649867374005
179.353 33.15649867374005
179.354 33.15649867374005
179.355 33.15649867374005
179.356 33.15649867374005
179.357 33.15649867374005
179.358 33.15649867374005
179.359 33.15649867374005
179.36 33.15649867374005
179.361 33.15649867374005
179.362 33.15649867374005
179.363 33.15649867374005
179.364 33.15649867374005
179.365 33.15649867374005
179.366 33.15649867374005
179.367 33.15649867374005
179.368 33.15649867374005
179.369 33.15649867374005
179.37 33.15649867374005
179.371 33.15649867374005
179.372 33.15649867374005
179.373 33.15649867374005
179.374 33.15649867374005
179.375 33.15649867374005
179.376 33.15649867374005
179.377 33.15649867374005
179.37800000000001 33.15649867374005
179.379 33.15649867374005
179.38 33.15649867374005
179.381 33.15649867374005
179.382 33.15649867374005
179.383 33.15649867374005
179.38400000000001 33.15649867374005
179.385 33.15649867374005
179.386 33.15649867374005
179.387 33.15649867374005
179.388 33.15649867374005
179.389 33.15649867374005
179.39000000000001 33.15649867374005
179.391 33.15649867374005
179.392 33.15649867374005
179.393 33.15649867374005
179.394 33.15649867374005
179.395 33.15649867374005
179.39600000000002 33.15649867374005
179.397 33.15649867374005
179.398 33.15649867374005
179.399 33.15649867374005
179.4 33.15649867374005
179.401 33.15649867374005
179.40200000000002 33.15649867374005
179.403 33.15649867374005
179.404 33.15649867374005
179.405 33.15649867374005
179.406 33.15649867374005
179.407 33.15649867374005
179.40800000000002 33.15649867374005
179.409 33.15649867374005
179.41 33.15649867374005
179.411 33.15649867374005
179.412 33.15649867374005
179.413 33.15649867374005
179.41400000000002 33.15649867374005
179.415 33.15649867374005
179.416 33.15649867374005
179.417 33.15649867374005
179.418 33.15649867374005
179.419 33.15649867374005
179.42000000000002 33.15649867374005
179.421 33.15649867374005
179.422 33.15649867374005
179.423 33.15649867374005
179.424 33.15649867374005
179.425 33.15649867374005
179.42600000000002 33.15649867374005
179.427 33.15649867374005
179.428 33.15649867374005
179.429 33.15649867374005
179.43 33.15649867374005
179.431 33.15649867374005
179.43200000000002 33.15649867374005
179.433 33.15649867374005
179.434 33.15649867374005
179.435 33.15649867374005
179.436 33.15649867374005
179.437 33.15649867374005
179.43800000000002 33.15649867374005
179.439 33.15649867374005
179.44 33.15649867374005
179.441 33.15649867374005
179.442 33.15649867374005
179.443 33.15649867374005
179.44400000000002 33.15649867374005
179.445 33.15649867374005
179.446 33.15649867374005
179.447 33.15649867374005
179.448 33.15649867374005
179.449 33.15649867374005
179.45000000000002 33.15649867374005
179.451 33.15649867374005
179.452 33.15649867374005
179.453 33.15649867374005
179.454 33.15649867374005
179.455 33.15649867374005
179.45600000000002 33.15649867374005
179.457 33.15649867374005
179.458 33.15649867374005
179.459 33.15649867374005
179.46 33.15649867374005
179.461 33.15649867374005
179.46200000000002 33.15649867374005
179.463 33.15649867374005
179.464 33.15649867374005
179.465 33.15649867374005
179.466 33.15649867374005
179.467 33.15649867374005
179.46800000000002 33.15649867374005
179.469 33.15649867374005
179.47 33.15649867374005
179.471 33.15649867374005
179.472 33.15649867374005
179.473 33.15649867374005
179.474 33.15649867374005
179.475 33.15649867374005
179.476 33.15649867374005
179.477 33.15649867374005
179.478 33.15649867374005
179.479 33.15649867374005
179.48 33.15649867374005
179.481 33.15649867374005
179.482 33.15649867374005
179.483 33.15649867374005
179.484 33.15649867374005
179.485 33.15649867374005
179.486 33.15649867374005
179.487 33.15649867374005
179.488 33.15649867374005
179.489 33.15649867374005
179.49 33.15649867374005
179.491 33.15649867374005
179.492 33.15649867374005
179.493 33.15649867374005
179.494 33.15649867374005
179.495 33.15649867374005
179.496 33.15649867374005
179.497 33.15649867374005
179.498 33.15649867374005
179.499 33.15649867374005
179.5 33.15649867374005
179.501 33.15649867374005
179.502 33.15649867374005
179.50300000000001 33.15649867374005
179.504 33.15649867374005
179.505 33.15649867374005
179.506 33.15649867374005
179.507 33.15649867374005
179.508 33.15649867374005
179.50900000000001 33.15649867374005
179.51 33.15649867374005
179.511 33.15649867374005
179.512 33.15649867374005
179.513 33.15649867374005
179.514 33.15649867374005
179.51500000000001 33.15649867374005
179.516 33.15649867374005
179.517 33.15649867374005
179.518 33.15649867374005
179.519 33.15649867374005
179.52 33.15649867374005
179.52100000000002 33.15649867374005
179.522 33.15649867374005
179.523 33.15649867374005
179.524 33.15649867374005
179.525 33.15649867374005
179.526 33.15649867374005
179.52700000000002 33.15649867374005
179.528 33.15649867374005
179.529 33.15649867374005
179.53 33.15649867374005
179.531 33.15649867374005
179.532 33.15649867374005
179.53300000000002 33.15649867374005
179.534 33.15649867374005
179.535 33.15649867374005
179.536 33.15649867374005
179.537 33.15649867374005
179.538 33.15649867374005
179.53900000000002 33.15649867374005
179.54 33.15649867374005
179.541 33.15649867374005
179.542 33.15649867374005
179.543 33.15649867374005
179.544 33.15649867374005
179.54500000000002 33.15649867374005
179.546 33.15649867374005
179.547 33.15649867374005
179.548 33.15649867374005
179.549 33.15649867374005
179.55 33.15649867374005
179.55100000000002 33.15649867374005
179.552 33.15649867374005
179.553 33.15649867374005
179.554 33.15649867374005
179.555 33.15649867374005
179.556 33.15649867374005
179.55700000000002 33.15649867374005
179.558 33.15649867374005
179.559 33.15649867374005
179.56 33.15649867374005
179.561 33.15649867374005
179.562 33.15649867374005
179.56300000000002 33.15649867374005
179.564 33.15649867374005
179.565 33.15649867374005
179.566 33.15649867374005
179.567 33.15649867374005
179.568 33.15649867374005
179.56900000000002 31.446540880503143
179.57 31.446540880503143
179.571 31.446540880503143
179.572 31.446540880503143
179.573 31.446540880503143
179.574 31.446540880503143
179.57500000000002 31.446540880503143
179.576 31.446540880503143
179.577 31.446540880503143
179.578 31.446540880503143
179.579 31.446540880503143
179.58 31.446540880503143
179.58100000000002 31.446540880503143
179.582 31.446540880503143
179.583 31.446540880503143
179.584 31.446540880503143
179.585 31.446540880503143
179.586 31.446540880503143
179.58700000000002 31.446540880503143
179.588 31.446540880503143
179.589 31.446540880503143
179.59 31.446540880503143
179.591 31.446540880503143
179.592 31.446540880503143
179.59300000000002 31.446540880503143
179.594 31.446540880503143
179.595 31.446540880503143
179.596 31.446540880503143
179.597 31.446540880503143
179.598 31.446540880503143
179.599 31.446540880503143
179.6 31.446540880503143
179.601 31.446540880503143
179.602 31.446540880503143
179.603 31.446540880503143
179.604 31.446540880503143
179.605 31.446540880503143
179.606 31.446540880503143
179.607 31.446540880503143
179.608 31.446540880503143
179.609 31.446540880503143
179.61 31.446540880503143
179.611 31.446540880503143
179.612 31.446540880503143
179.613 31.446540880503143
179.614 31.446540880503143
179.615 31.446540880503143
179.616 31.446540880503143
179.617 31.446540880503143
179.618 31.446540880503143
179.619 31.446540880503143
179.62 31.446540880503143
179.621 31.446540880503143
179.622 31.446540880503143
179.623 31.446540880503143
179.624 31.446540880503143
179.625 31.446540880503143
179.626 31.446540880503143
179.627 31.446540880503143
179.62800000000001 31.446540880503143
179.629 31.446540880503143
179.63 31.446540880503143
179.631 31.446540880503143
179.632 31.446540880503143
179.633 31.446540880503143
179.63400000000001 31.446540880503143
179.635 31.446540880503143
179.636 31.446540880503143
179.637 31.446540880503143
179.638 31.446540880503143
179.639 31.446540880503143
179.64000000000001 31.446540880503143
179.641 31.446540880503143
179.642 31.446540880503143
179.643 31.446540880503143
179.644 31.446540880503143
179.645 31.446540880503143
179.64600000000002 31.446540880503143
179.647 31.446540880503143
179.648 31.446540880503143
179.649 31.446540880503143
179.65 31.446540880503143
179.651 31.446540880503143
179.65200000000002 31.446540880503143
179.653 31.446540880503143
179.654 31.446540880503143
179.655 31.446540880503143
179.656 31.446540880503143
179.657 31.446540880503143
179.65800000000002 31.446540880503143
179.659 31.446540880503143
179.66 31.446540880503143
179.661 31.446540880503143
179.662 31.446540880503143
179.663 31.446540880503143
179.66400000000002 31.446540880503143
179.665 31.446540880503143
179.666 31.446540880503143
179.667 31.446540880503143
179.668 31.446540880503143
179.669 31.446540880503143
179.67000000000002 31.446540880503143
179.671 31.446540880503143
179.672 31.446540880503143
179.673 31.446540880503143
179.674 31.446540880503143
179.675 31.446540880503143
179.67600000000002 31.446540880503143
179.677 31.446540880503143
179.678 31.446540880503143
179.679 31.446540880503143
179.68 31.446540880503143
179.681 31.446540880503143
179.68200000000002 31.446540880503143
179.683 31.446540880503143
179.684 31.446540880503143
179.685 31.446540880503143
179.686 31.446540880503143
179.687 31.446540880503143
179.68800000000002 31.446540880503143
179.689 31.446540880503143
179.69 31.446540880503143
179.691 31.446540880503143
179.692 31.446540880503143
179.693 31.446540880503143
179.69400000000002 31.446540880503143
179.695 31.446540880503143
179.696 31.446540880503143
179.697 31.446540880503143
179.698 31.446540880503143
179.699 31.446540880503143
179.70000000000002 31.446540880503143
179.701 31.446540880503143
179.702 31.446540880503143
179.703 31.446540880503143
179.704 31.446540880503143
179.705 31.446540880503143
179.70600000000002 31.446540880503143
179.707 31.446540880503143
179.708 31.446540880503143
179.709 31.446540880503143
179.71 31.446540880503143
179.711 31.446540880503143
179.71200000000002 31.446540880503143
179.713 31.446540880503143
179.714 31.446540880503143
179.715 31.446540880503143
179.716 31.446540880503143
179.717 31.446540880503143
179.71800000000002 31.446540880503143
179.719 31.446540880503143
179.72 31.446540880503143
179.721 31.446540880503143
179.722 31.446540880503143
179.723 31.446540880503143
179.724 31.446540880503143
179.725 31.446540880503143
179.726 31.446540880503143
179.727 31.446540880503143
179.728 31.446540880503143
179.729 31.446540880503143
179.73 31.446540880503143
179.731 31.446540880503143
179.732 31.446540880503143
179.733 31.446540880503143
179.734 31.446540880503143
179.735 31.446540880503143
179.736 31.446540880503143
179.737 31.446540880503143
179.738 31.446540880503143
179.739 31.446540880503143
179.74 31.446540880503143
179.741 31.446540880503143
179.742 31.446540880503143
179.743 31.446540880503143
179.744 31.446540880503143
179.745 31.446540880503143
179.746 31.446540880503143
179.747 31.446540880503143
179.748 31.446540880503143
179.749 31.446540880503143
179.75 31.446540880503143
179.751 31.446540880503143
179.752 31.446540880503143
179.75300000000001 31.446540880503143
179.754 31.446540880503143
179.755 31.446540880503143
179.756 31.446540880503143
179.757 31.446540880503143
179.758 31.446540880503143
179.75900000000001 31.446540880503143
179.76 31.446540880503143
179.761 31.446540880503143
179.762 31.446540880503143
179.763 31.446540880503143
179.764 31.446540880503143
179.76500000000001 31.446540880503143
179.766 31.446540880503143
179.767 31.446540880503143
179.768 31.446540880503143
179.769 31.446540880503143
179.77 31.446540880503143
179.77100000000002 31.446540880503143
179.772 31.446540880503143
179.773 31.446540880503143
179.774 31.446540880503143
179.775 31.446540880503143
179.776 31.446540880503143
179.77700000000002 31.446540880503143
179.778 31.446540880503143
179.779 31.446540880503143
179.78 31.446540880503143
179.781 31.446540880503143
179.782 31.446540880503143
179.78300000000002 31.446540880503143
179.784 31.446540880503143
179.785 31.446540880503143
179.786 31.446540880503143
179.787 31.446540880503143
179.788 31.446540880503143
179.78900000000002 31.446540880503143
179.79 31.446540880503143
179.791 31.446540880503143
179.792 31.446540880503143
179.793 31.446540880503143
179.794 31.446540880503143
179.79500000000002 31.446540880503143
179.796 31.446540880503143
179.797 31.446540880503143
179.798 31.446540880503143
179.799 31.446540880503143
179.8 31.446540880503143
179.80100000000002 31.446540880503143
179.802 31.446540880503143
179.803 31.446540880503143
179.804 31.446540880503143
179.805 31.446540880503143
179.806 31.446540880503143
179.80700000000002 31.446540880503143
179.808 31.446540880503143
179.809 31.446540880503143
179.81 31.446540880503143
179.811 31.446540880503143
179.812 31.446540880503143
179.81300000000002 31.446540880503143
179.814 31.446540880503143
179.815 31.446540880503143
179.816 31.446540880503143
179.817 31.446540880503143
179.818 31.446540880503143
179.81900000000002 31.446540880503143
179.82 31.446540880503143
179.821 31.446540880503143
179.822 31.446540880503143
179.823 31.446540880503143
179.824 31.446540880503143
179.82500000000002 31.446540880503143
179.826 31.446540880503143
179.827 31.446540880503143
179.828 31.446540880503143
179.829 31.446540880503143
179.83 31.446540880503143
179.83100000000002 31.446540880503143
179.832 31.446540880503143
179.833 31.446540880503143
179.834 31.446540880503143
179.835 31.446540880503143
179.836 31.446540880503143
179.83700000000002 31.446540880503143
179.838 31.446540880503143
179.839 31.446540880503143
179.84 31.446540880503143
179.841 31.446540880503143
179.842 31.446540880503143
179.84300000000002 31.446540880503143
179.844 31.446540880503143
179.845 31.446540880503143
179.846 31.446540880503143
179.847 31.446540880503143
179.848 31.446540880503143
179.849 31.446540880503143
179.85 31.446540880503143
179.851 31.446540880503143
179.852 31.446540880503143
179.853 31.446540880503143
179.854 31.446540880503143
179.855 31.446540880503143
179.856 31.446540880503143
179.857 31.446540880503143
179.858 31.446540880503143
179.859 31.446540880503143
179.86 31.446540880503143
179.861 31.446540880503143
179.862 31.446540880503143
179.863 31.446540880503143
179.864 31.446540880503143
179.865 31.446540880503143
179.866 31.446540880503143
179.867 31.446540880503143
179.868 31.446540880503143
179.869 31.446540880503143
179.87 31.446540880503143
179.871 31.446540880503143
179.872 31.446540880503143
179.873 31.446540880503143
179.874 31.446540880503143
179.875 31.446540880503143
179.876 31.446540880503143
179.877 31.446540880503143
179.87800000000001 31.446540880503143
179.879 31.446540880503143
179.88 31.446540880503143
179.881 31.446540880503143
179.882 31.446540880503143
179.883 31.446540880503143
179.88400000000001 31.446540880503143
179.885 31.446540880503143
179.886 31.446540880503143
179.887 31.446540880503143
179.888 31.446540880503143
179.889 31.446540880503143
179.89000000000001 31.446540880503143
179.891 31.446540880503143
179.892 31.446540880503143
179.893 31.446540880503143
179.894 31.446540880503143
179.895 31.446540880503143
179.89600000000002 31.446540880503143
179.897 31.446540880503143
179.898 31.446540880503143
179.899 31.446540880503143
179.9 31.446540880503143
179.901 31.446540880503143
179.90200000000002 31.446540880503143
179.903 31.446540880503143
179.904 31.446540880503143
179.905 31.446540880503143
179.906 31.446540880503143
179.907 31.446540880503143
179.90800000000002 31.446540880503143
179.909 31.446540880503143
179.91 31.446540880503143
179.911 31.446540880503143
179.912 31.446540880503143
179.913 31.446540880503143
179.91400000000002 31.446540880503143
179.915 31.446540880503143
179.916 31.446540880503143
179.917 31.446540880503143
179.918 31.446540880503143
179.919 31.446540880503143
179.92000000000002 31.446540880503143
179.921 31.446540880503143
179.922 31.446540880503143
179.923 31.446540880503143
179.924 31.446540880503143
179.925 31.446540880503143
179.92600000000002 31.446540880503143
179.927 31.446540880503143
179.928 31.446540880503143
179.929 31.446540880503143
179.93 31.446540880503143
179.931 31.446540880503143
179.93200000000002 31.446540880503143
179.933 31.446540880503143
179.934 31.446540880503143
179.935 31.446540880503143
179.936 31.446540880503143
179.937 31.446540880503143
179.93800000000002 31.446540880503143
179.939 31.446540880503143
179.94 31.446540880503143
179.941 31.446540880503143
179.942 31.446540880503143
179.943 31.446540880503143
179.94400000000002 31.446540880503143
179.945 31.446540880503143
179.946 31.446540880503143
179.947 31.446540880503143
179.948 31.446540880503143
179.949 31.446540880503143
179.95000000000002 31.446540880503143
179.951 31.446540880503143
179.952 31.446540880503143
179.953 31.446540880503143
179.954 31.446540880503143
179.955 31.446540880503143
179.95600000000002 31.446540880503143
179.957 31.446540880503143
179.958 31.446540880503143
179.959 31.446540880503143
179.96 31.446540880503143
179.961 31.446540880503143
179.96200000000002 31.446540880503143
179.963 31.446540880503143
179.964 31.446540880503143
179.965 31.446540880503143
179.966 31.446540880503143
179.967 31.446540880503143
179.96800000000002 31.446540880503143
179.969 31.446540880503143
179.97 31.446540880503143
179.971 31.446540880503143
179.972 31.446540880503143
179.973 31.446540880503143
179.974 31.446540880503143
179.975 31.446540880503143
179.976 31.446540880503143
179.977 31.446540880503143
179.978 31.446540880503143
179.979 31.446540880503143
179.98 31.446540880503143
179.981 31.446540880503143
179.982 31.446540880503143
179.983 31.446540880503143
179.984 31.446540880503143
179.985 31.446540880503143
179.986 31.446540880503143
179.987 31.446540880503143
179.988 31.446540880503143
179.989 31.446540880503143
179.99 31.446540880503143
179.991 31.446540880503143
179.992 31.446540880503143
179.993 31.446540880503143
179.994 31.446540880503143
179.995 31.446540880503143
179.996 31.446540880503143
179.997 31.446540880503143
179.998 31.446540880503143
179.999 31.446540880503143
180.0 31.446540880503143
180.001 31.446540880503143
180.002 31.446540880503143
180.00300000000001 31.446540880503143
180.004 31.446540880503143
180.005 31.446540880503143
180.006 31.446540880503143
180.007 31.446540880503143
180.008 31.446540880503143
180.00900000000001 31.446540880503143
180.01 31.446540880503143
180.011 31.446540880503143
180.012 31.446540880503143
180.013 31.446540880503143
180.014 31.446540880503143
180.01500000000001 31.446540880503143
180.016 31.446540880503143
180.017 31.446540880503143
180.018 31.446540880503143
180.019 31.446540880503143
180.02 31.446540880503143
180.02100000000002 31.446540880503143
180.022 31.446540880503143
180.023 31.446540880503143
180.024 31.446540880503143
180.025 31.446540880503143
180.026 31.446540880503143
180.02700000000002 31.446540880503143
180.028 31.446540880503143
180.029 31.446540880503143
180.03 31.446540880503143
180.031 31.446540880503143
180.032 31.446540880503143
180.03300000000002 31.446540880503143
180.034 31.446540880503143
180.035 31.446540880503143
180.036 31.446540880503143
180.037 31.446540880503143
180.038 31.446540880503143
180.03900000000002 31.446540880503143
180.04 31.446540880503143
180.041 31.446540880503143
180.042 31.446540880503143
180.043 31.446540880503143
180.044 31.446540880503143
180.04500000000002 31.446540880503143
180.046 31.446540880503143
180.047 31.446540880503143
180.048 31.446540880503143
180.049 31.446540880503143
180.05 31.446540880503143
180.05100000000002 31.446540880503143
180.052 31.446540880503143
180.053 31.446540880503143
180.054 31.446540880503143
180.055 31.446540880503143
180.056 31.446540880503143
180.05700000000002 31.446540880503143
180.058 31.446540880503143
180.059 31.446540880503143
180.06 31.446540880503143
180.061 31.446540880503143
180.062 31.446540880503143
180.06300000000002 31.446540880503143
180.064 31.446540880503143
180.065 31.446540880503143
180.066 31.446540880503143
180.067 31.446540880503143
180.068 31.446540880503143
180.06900000000002 31.446540880503143
180.07 31.446540880503143
180.071 31.446540880503143
180.072 31.446540880503143
180.073 31.446540880503143
180.074 31.446540880503143
180.07500000000002 31.446540880503143
180.076 31.446540880503143
180.077 31.446540880503143
180.078 31.446540880503143
180.079 31.446540880503143
180.08 31.446540880503143
180.08100000000002 31.446540880503143
180.082 31.446540880503143
180.083 31.446540880503143
180.084 31.446540880503143
180.085 31.446540880503143
180.086 31.446540880503143
180.08700000000002 31.446540880503143
180.088 31.446540880503143
180.089 31.446540880503143
180.09 31.446540880503143
180.091 31.446540880503143
180.092 31.446540880503143
180.09300000000002 31.446540880503143
180.094 31.446540880503143
180.095 31.446540880503143
180.096 31.446540880503143
180.097 31.446540880503143
180.098 31.446540880503143
180.099 31.446540880503143
180.1 31.446540880503143
180.101 31.446540880503143
180.102 31.446540880503143
180.103 31.446540880503143
180.104 31.446540880503143
180.105 31.446540880503143
180.106 31.446540880503143
180.107 31.446540880503143
180.108 31.446540880503143
180.109 31.446540880503143
180.11 31.446540880503143
180.111 31.446540880503143
180.112 31.446540880503143
180.113 31.446540880503143
180.114 31.446540880503143
180.115 31.446540880503143
180.116 31.446540880503143
180.117 31.446540880503143
180.118 31.446540880503143
180.119 31.446540880503143
180.12 31.446540880503143
180.121 31.446540880503143
180.122 31.446540880503143
180.123 31.446540880503143
180.124 31.446540880503143
180.125 31.446540880503143
180.126 31.446540880503143
180.127 31.446540880503143
180.12800000000001 31.446540880503143
180.129 31.446540880503143
180.13 31.446540880503143
180.131 31.446540880503143
180.132 31.446540880503143
180.133 31.446540880503143
180.13400000000001 31.446540880503143
180.135 31.446540880503143
180.136 31.446540880503143
180.137 31.446540880503143
180.138 31.446540880503143
180.139 31.446540880503143
180.14000000000001 31.446540880503143
180.141 31.446540880503143
180.142 31.446540880503143
180.143 31.446540880503143
180.144 31.446540880503143
180.145 31.446540880503143
180.14600000000002 31.446540880503143
180.147 31.446540880503143
180.148 31.446540880503143
180.149 31.446540880503143
180.15 31.446540880503143
180.151 31.446540880503143
180.15200000000002 31.446540880503143
180.153 31.446540880503143
180.154 31.446540880503143
180.155 31.446540880503143
180.156 31.446540880503143
180.157 31.446540880503143
180.15800000000002 31.446540880503143
180.159 31.446540880503143
180.16 31.446540880503143
180.161 31.446540880503143
180.162 31.446540880503143
180.163 31.446540880503143
180.16400000000002 31.446540880503143
180.165 31.446540880503143
180.166 31.446540880503143
180.167 31.446540880503143
180.168 31.446540880503143
180.169 31.446540880503143
180.17000000000002 31.446540880503143
180.171 31.446540880503143
180.172 31.446540880503143
180.173 31.446540880503143
180.174 31.446540880503143
180.175 31.446540880503143
180.17600000000002 31.446540880503143
180.177 31.446540880503143
180.178 31.446540880503143
180.179 31.446540880503143
180.18 31.446540880503143
180.181 31.446540880503143
180.18200000000002 31.446540880503143
180.183 31.446540880503143
180.184 31.446540880503143
180.185 31.446540880503143
180.186 31.446540880503143
180.187 31.446540880503143
180.18800000000002 31.446540880503143
180.189 31.446540880503143
180.19 31.446540880503143
180.191 31.446540880503143
180.192 31.446540880503143
180.193 31.446540880503143
180.19400000000002 31.446540880503143
180.195 31.446540880503143
180.196 31.446540880503143
180.197 31.446540880503143
180.198 31.446540880503143
180.199 31.446540880503143
180.20000000000002 31.446540880503143
180.201 31.446540880503143
180.202 31.446540880503143
180.203 31.446540880503143
180.204 31.446540880503143
180.205 31.446540880503143
180.20600000000002 31.446540880503143
180.207 31.446540880503143
180.208 31.446540880503143
180.209 31.446540880503143
180.21 31.446540880503143
180.211 31.446540880503143
180.21200000000002 31.446540880503143
180.213 31.446540880503143
180.214 31.446540880503143
180.215 31.446540880503143
180.216 31.446540880503143
180.217 31.446540880503143
180.21800000000002 31.446540880503143
180.219 31.446540880503143
180.22 31.446540880503143
180.221 31.446540880503143
180.222 31.446540880503143
180.223 31.446540880503143
180.224 31.446540880503143
180.225 31.446540880503143
180.226 31.446540880503143
180.227 31.446540880503143
180.228 31.446540880503143
180.229 31.446540880503143
180.23 31.446540880503143
180.231 31.446540880503143
180.232 31.446540880503143
180.233 31.446540880503143
180.234 31.446540880503143
180.235 31.446540880503143
180.236 31.446540880503143
180.237 31.446540880503143
180.238 31.446540880503143
180.239 31.446540880503143
180.24 31.446540880503143
180.241 31.446540880503143
180.242 31.446540880503143
180.243 31.446540880503143
180.244 31.446540880503143
180.245 31.446540880503143
180.246 31.446540880503143
180.247 31.446540880503143
180.248 31.446540880503143
180.249 31.446540880503143
180.25 31.446540880503143
180.251 31.446540880503143
180.252 31.446540880503143
180.25300000000001 31.446540880503143
180.254 31.446540880503143
180.255 31.446540880503143
180.256 31.446540880503143
180.257 31.446540880503143
180.258 31.446540880503143
180.25900000000001 31.446540880503143
180.26 31.446540880503143
180.261 31.446540880503143
180.262 31.446540880503143
180.263 31.446540880503143
180.264 31.446540880503143
180.26500000000001 31.446540880503143
180.266 31.446540880503143
180.267 31.446540880503143
180.268 31.446540880503143
180.269 31.446540880503143
180.27 31.446540880503143
180.27100000000002 31.446540880503143
180.272 31.446540880503143
180.273 31.446540880503143
180.274 31.446540880503143
180.275 31.446540880503143
180.276 31.446540880503143
180.27700000000002 31.446540880503143
180.278 31.446540880503143
180.279 31.446540880503143
180.28 31.446540880503143
180.281 31.446540880503143
180.282 31.446540880503143
180.28300000000002 31.446540880503143
180.284 31.446540880503143
180.285 31.446540880503143
180.286 31.446540880503143
180.287 31.446540880503143
180.288 31.446540880503143
180.28900000000002 31.446540880503143
180.29 31.446540880503143
180.291 31.446540880503143
180.292 31.446540880503143
180.293 31.446540880503143
180.294 31.446540880503143
180.29500000000002 31.446540880503143
180.296 31.446540880503143
180.297 31.446540880503143
180.298 31.446540880503143
180.299 31.446540880503143
180.3 31.446540880503143
180.30100000000002 31.446540880503143
180.302 31.446540880503143
180.303 31.446540880503143
180.304 31.446540880503143
180.305 31.446540880503143
180.306 31.446540880503143
180.30700000000002 31.446540880503143
180.308 31.446540880503143
180.309 31.446540880503143
180.31 31.446540880503143
180.311 31.446540880503143
180.312 31.446540880503143
180.31300000000002 31.446540880503143
180.314 31.446540880503143
180.315 31.446540880503143
180.316 31.446540880503143
180.317 31.446540880503143
180.318 31.446540880503143
180.31900000000002 31.446540880503143
180.32 31.446540880503143
180.321 31.446540880503143
180.322 31.446540880503143
180.323 31.446540880503143
180.324 31.446540880503143
180.32500000000002 31.446540880503143
180.326 31.446540880503143
180.327 31.446540880503143
180.328 31.446540880503143
180.329 31.446540880503143
180.33 31.446540880503143
180.33100000000002 31.446540880503143
180.332 31.446540880503143
180.333 31.446540880503143
180.334 31.446540880503143
180.335 31.446540880503143
180.336 31.446540880503143
180.33700000000002 31.446540880503143
180.338 31.446540880503143
180.339 31.446540880503143
180.34 31.446540880503143
180.341 31.446540880503143
180.342 31.446540880503143
180.34300000000002 31.446540880503143
180.344 31.446540880503143
180.345 31.446540880503143
180.346 31.446540880503143
180.347 31.446540880503143
180.348 31.446540880503143
180.34900000000002 31.446540880503143
180.35 31.446540880503143
180.351 31.446540880503143
180.352 31.446540880503143
180.353 31.446540880503143
180.354 31.446540880503143
180.355 31.446540880503143
180.356 31.446540880503143
180.357 31.446540880503143
180.358 31.446540880503143
180.359 31.446540880503143
180.36 31.446540880503143
180.361 31.446540880503143
180.362 31.446540880503143
180.363 31.446540880503143
180.364 31.446540880503143
180.365 31.446540880503143
180.366 31.446540880503143
180.367 31.446540880503143
180.368 31.446540880503143
180.369 31.446540880503143
180.37 31.446540880503143
180.371 31.446540880503143
180.372 31.446540880503143
180.373 31.446540880503143
180.374 31.446540880503143
180.375 31.446540880503143
180.376 31.446540880503143
180.377 31.446540880503143
180.37800000000001 31.446540880503143
180.379 31.446540880503143
180.38 31.446540880503143
180.381 31.446540880503143
180.382 31.446540880503143
180.383 31.446540880503143
180.38400000000001 31.446540880503143
180.385 31.446540880503143
180.386 31.446540880503143
180.387 31.446540880503143
180.388 31.446540880503143
180.389 31.446540880503143
180.39000000000001 31.446540880503143
180.391 31.446540880503143
180.392 31.446540880503143
180.393 31.446540880503143
180.394 31.446540880503143
180.395 31.446540880503143
180.39600000000002 31.446540880503143
180.397 31.446540880503143
180.398 31.446540880503143
180.399 31.446540880503143
180.4 31.446540880503143
180.401 31.446540880503143
180.40200000000002 31.446540880503143
180.403 31.446540880503143
180.404 31.446540880503143
180.405 31.446540880503143
180.406 31.446540880503143
180.407 31.446540880503143
180.40800000000002 31.446540880503143
180.409 31.446540880503143
180.41 31.446540880503143
180.411 31.446540880503143
180.412 31.446540880503143
180.413 31.446540880503143
180.41400000000002 31.446540880503143
180.415 31.446540880503143
180.416 31.446540880503143
180.417 31.446540880503143
180.418 31.446540880503143
180.419 31.446540880503143
180.42000000000002 31.446540880503143
180.421 31.446540880503143
180.422 31.446540880503143
180.423 31.446540880503143
180.424 31.446540880503143
180.425 31.446540880503143
180.42600000000002 31.446540880503143
180.427 31.446540880503143
180.428 31.446540880503143
180.429 31.446540880503143
180.43 31.446540880503143
180.431 31.446540880503143
180.43200000000002 31.446540880503143
180.433 31.446540880503143
180.434 31.446540880503143
180.435 31.446540880503143
180.436 31.446540880503143
180.437 31.446540880503143
180.43800000000002 31.446540880503143
180.439 31.446540880503143
180.44 31.446540880503143
180.441 31.446540880503143
180.442 31.446540880503143
180.443 31.446540880503143
180.44400000000002 31.446540880503143
180.445 31.446540880503143
180.446 31.446540880503143
180.447 31.446540880503143
180.448 31.446540880503143
180.449 31.446540880503143
180.45000000000002 31.446540880503143
180.451 31.446540880503143
180.452 31.446540880503143
180.453 31.446540880503143
180.454 31.446540880503143
180.455 31.446540880503143
180.45600000000002 31.446540880503143
180.457 31.446540880503143
180.458 31.446540880503143
180.459 31.446540880503143
180.46 31.446540880503143
180.461 31.446540880503143
180.46200000000002 31.446540880503143
180.463 31.446540880503143
180.464 31.446540880503143
180.465 31.446540880503143
180.466 31.446540880503143
180.467 31.446540880503143
180.46800000000002 31.446540880503143
180.469 31.446540880503143
180.47 31.446540880503143
180.471 31.446540880503143
180.472 31.446540880503143
180.473 31.446540880503143
180.47400000000002 31.446540880503143
180.475 31.446540880503143
180.476 31.446540880503143
180.477 31.446540880503143
180.478 31.446540880503143
180.479 31.446540880503143
180.48 31.446540880503143
180.481 31.446540880503143
180.482 31.446540880503143
180.483 31.446540880503143
180.484 31.446540880503143
180.485 31.446540880503143
180.486 31.446540880503143
180.487 31.446540880503143
180.488 31.446540880503143
180.489 31.446540880503143
180.49 31.446540880503143
180.491 31.446540880503143
180.492 31.446540880503143
180.493 31.446540880503143
180.494 31.446540880503143
180.495 31.446540880503143
180.496 31.446540880503143
180.497 31.446540880503143
180.498 31.446540880503143
180.499 31.446540880503143
180.5 31.446540880503143
180.501 31.446540880503143
180.502 31.446540880503143
180.50300000000001 31.446540880503143
180.504 31.446540880503143
180.505 31.446540880503143
180.506 31.446540880503143
180.507 31.446540880503143
180.508 31.446540880503143
180.50900000000001 31.446540880503143
180.51 31.446540880503143
180.511 31.446540880503143
180.512 31.446540880503143
180.513 31.446540880503143
180.514 31.446540880503143
180.51500000000001 31.446540880503143
180.516 31.446540880503143
180.517 31.446540880503143
180.518 31.446540880503143
180.519 31.446540880503143
180.52 31.446540880503143
180.52100000000002 31.446540880503143
180.522 31.446540880503143
180.523 31.446540880503143
180.524 31.446540880503143
180.525 31.446540880503143
180.526 31.446540880503143
180.52700000000002 31.446540880503143
180.528 31.446540880503143
180.529 31.446540880503143
180.53 31.446540880503143
180.531 31.446540880503143
180.532 31.446540880503143
180.53300000000002 31.446540880503143
180.534 31.446540880503143
180.535 31.446540880503143
180.536 31.446540880503143
180.537 31.446540880503143
180.538 31.446540880503143
180.53900000000002 31.446540880503143
180.54 31.446540880503143
180.541 31.446540880503143
180.542 31.446540880503143
180.543 31.446540880503143
180.544 31.446540880503143
180.54500000000002 31.446540880503143
180.546 31.446540880503143
180.547 31.446540880503143
180.548 31.446540880503143
180.549 31.446540880503143
180.55 31.446540880503143
180.55100000000002 31.446540880503143
180.552 31.446540880503143
180.553 31.446540880503143
180.554 31.446540880503143
180.555 31.446540880503143
180.556 31.446540880503143
180.55700000000002 31.446540880503143
180.558 31.446540880503143
180.559 31.446540880503143
180.56 31.446540880503143
180.561 31.446540880503143
180.562 31.446540880503143
180.56300000000002 31.446540880503143
180.564 31.446540880503143
180.565 31.446540880503143
180.566 31.446540880503143
180.567 31.446540880503143
180.568 31.446540880503143
180.56900000000002 31.446540880503143
180.57 31.446540880503143
180.571 31.446540880503143
180.572 31.446540880503143
180.573 31.446540880503143
180.574 31.446540880503143
180.57500000000002 31.446540880503143
180.576 31.446540880503143
180.577 31.446540880503143
180.578 31.446540880503143
180.579 31.446540880503143
180.58 31.446540880503143
180.58100000000002 31.446540880503143
180.582 31.446540880503143
180.583 31.446540880503143
180.584 31.446540880503143
180.585 31.446540880503143
180.586 31.446540880503143
180.58700000000002 31.446540880503143
180.588 31.446540880503143
180.589 31.446540880503143
180.59 31.446540880503143
180.591 31.446540880503143
180.592 31.446540880503143
180.59300000000002 31.446540880503143
180.594 31.446540880503143
180.595 31.446540880503143
180.596 31.446540880503143
180.597 31.446540880503143
180.598 31.446540880503143
180.59900000000002 31.446540880503143
180.6 31.446540880503143
180.601 31.446540880503143
180.602 31.446540880503143
180.603 31.446540880503143
180.604 31.446540880503143
180.605 31.446540880503143
180.606 31.446540880503143
180.607 31.446540880503143
180.608 31.446540880503143
180.609 31.446540880503143
180.61 31.446540880503143
180.611 31.446540880503143
180.612 31.446540880503143
180.613 31.446540880503143
180.614 31.446540880503143
180.615 31.446540880503143
180.616 31.446540880503143
180.617 31.446540880503143
180.618 31.446540880503143
180.619 31.446540880503143
180.62 31.446540880503143
180.621 31.446540880503143
180.622 31.446540880503143
180.623 31.446540880503143
180.624 31.446540880503143
180.625 31.446540880503143
180.626 31.446540880503143
180.627 31.446540880503143
180.62800000000001 31.446540880503143
180.629 31.446540880503143
180.63 31.446540880503143
180.631 31.446540880503143
180.632 31.446540880503143
180.633 31.446540880503143
180.63400000000001 31.446540880503143
180.635 31.446540880503143
180.636 31.446540880503143
180.637 31.446540880503143
180.638 31.446540880503143
180.639 31.446540880503143
180.64000000000001 31.446540880503143
180.641 31.446540880503143
180.642 31.446540880503143
180.643 31.446540880503143
180.644 31.446540880503143
180.645 31.446540880503143
180.64600000000002 31.446540880503143
180.647 31.446540880503143
180.648 31.446540880503143
180.649 31.446540880503143
180.65 31.446540880503143
180.651 31.446540880503143
180.65200000000002 31.446540880503143
180.653 31.446540880503143
180.654 31.446540880503143
180.655 31.446540880503143
180.656 31.446540880503143
180.657 31.446540880503143
180.65800000000002 31.446540880503143
180.659 31.446540880503143
180.66 31.446540880503143
180.661 31.446540880503143
180.662 31.446540880503143
180.663 31.446540880503143
180.66400000000002 31.446540880503143
180.665 31.446540880503143
180.666 31.446540880503143
180.667 31.446540880503143
180.668 31.446540880503143
180.669 31.446540880503143
180.67000000000002 31.446540880503143
180.671 31.446540880503143
180.672 31.446540880503143
180.673 31.446540880503143
180.674 31.446540880503143
180.675 31.446540880503143
180.67600000000002 31.446540880503143
180.677 31.446540880503143
180.678 31.446540880503143
180.679 31.446540880503143
180.68 31.446540880503143
180.681 31.446540880503143
180.68200000000002 31.446540880503143
180.683 31.446540880503143
180.684 31.446540880503143
180.685 31.446540880503143
180.686 31.446540880503143
180.687 31.446540880503143
180.68800000000002 31.446540880503143
180.689 31.446540880503143
180.69 31.446540880503143
180.691 31.446540880503143
180.692 31.446540880503143
180.693 31.446540880503143
180.69400000000002 31.446540880503143
180.695 31.446540880503143
180.696 31.446540880503143
180.697 31.446540880503143
180.698 31.446540880503143
180.699 31.446540880503143
180.70000000000002 31.446540880503143
180.701 31.446540880503143
180.702 31.446540880503143
180.703 31.446540880503143
180.704 31.446540880503143
180.705 31.446540880503143
180.70600000000002 31.446540880503143
180.707 31.446540880503143
180.708 31.446540880503143
180.709 31.446540880503143
180.71 31.446540880503143
180.711 31.446540880503143
180.71200000000002 31.446540880503143
180.713 31.446540880503143
180.714 31.446540880503143
180.715 31.446540880503143
180.716 31.446540880503143
180.717 31.446540880503143
180.71800000000002 31.446540880503143
180.719 31.446540880503143
180.72 31.446540880503143
180.721 31.446540880503143
180.722 31.446540880503143
180.723 31.446540880503143
180.72400000000002 31.446540880503143
180.725 31.446540880503143
180.726 31.446540880503143
180.727 31.446540880503143
180.728 31.446540880503143
180.729 31.446540880503143
180.73 31.446540880503143
180.731 31.446540880503143
180.732 31.446540880503143
180.733 31.446540880503143
180.734 31.446540880503143
180.735 31.446540880503143
180.736 31.446540880503143
180.737 31.446540880503143
180.738 31.446540880503143
180.739 31.446540880503143
180.74 31.446540880503143
180.741 31.446540880503143
180.742 31.446540880503143
180.743 31.446540880503143
180.744 31.446540880503143
180.745 31.446540880503143
180.746 31.446540880503143
180.747 31.446540880503143
180.748 31.446540880503143
180.749 31.446540880503143
180.75 31.446540880503143
180.751 31.446540880503143
180.752 31.446540880503143
180.75300000000001 31.446540880503143
180.754 31.446540880503143
180.755 31.446540880503143
180.756 31.446540880503143
180.757 31.446540880503143
180.758 31.446540880503143
180.75900000000001 31.446540880503143
180.76 31.446540880503143
180.761 31.446540880503143
180.762 31.446540880503143
180.763 31.446540880503143
180.764 31.446540880503143
180.76500000000001 31.446540880503143
180.766 31.446540880503143
180.767 31.446540880503143
180.768 31.446540880503143
180.769 31.446540880503143
180.77 31.446540880503143
180.77100000000002 31.446540880503143
180.772 31.446540880503143
180.773 31.446540880503143
180.774 31.446540880503143
180.775 31.446540880503143
180.776 31.446540880503143
180.77700000000002 31.446540880503143
180.778 31.446540880503143
180.779 31.446540880503143
180.78 31.446540880503143
180.781 31.446540880503143
180.782 31.446540880503143
180.78300000000002 31.446540880503143
180.784 31.446540880503143
180.785 31.446540880503143
180.786 31.446540880503143
180.787 31.446540880503143
180.788 31.446540880503143
180.78900000000002 31.446540880503143
180.79 31.446540880503143
180.791 31.446540880503143
180.792 31.446540880503143
180.793 31.446540880503143
180.794 31.446540880503143
180.79500000000002 31.446540880503143
180.796 31.446540880503143
180.797 31.446540880503143
180.798 31.446540880503143
180.799 31.446540880503143
180.8 31.446540880503143
180.80100000000002 31.446540880503143
180.802 31.446540880503143
180.803 31.446540880503143
180.804 31.446540880503143
180.805 31.446540880503143
180.806 31.446540880503143
180.80700000000002 31.446540880503143
180.808 31.446540880503143
180.809 31.446540880503143
180.81 31.446540880503143
180.811 31.446540880503143
180.812 31.446540880503143
180.81300000000002 31.446540880503143
180.814 31.446540880503143
180.815 31.446540880503143
180.816 31.446540880503143
180.817 31.446540880503143
180.818 31.446540880503143
180.81900000000002 31.446540880503143
180.82 31.446540880503143
180.821 31.446540880503143
180.822 31.446540880503143
180.823 31.446540880503143
180.824 31.446540880503143
180.82500000000002 31.446540880503143
180.826 31.446540880503143
180.827 31.446540880503143
180.828 31.446540880503143
180.829 31.446540880503143
180.83 31.446540880503143
180.83100000000002 31.446540880503143
180.832 31.446540880503143
180.833 31.446540880503143
180.834 31.446540880503143
180.835 31.446540880503143
180.836 31.446540880503143
180.83700000000002 31.446540880503143
180.838 31.446540880503143
180.839 31.446540880503143
180.84 31.446540880503143
180.841 31.446540880503143
180.842 31.446540880503143
180.84300000000002 31.446540880503143
180.844 31.446540880503143
180.845 31.446540880503143
180.846 31.446540880503143
180.847 31.446540880503143
180.848 31.446540880503143
180.84900000000002 31.446540880503143
180.85 31.446540880503143
180.851 31.446540880503143
180.852 31.446540880503143
180.853 31.446540880503143
180.854 31.446540880503143
180.855 31.446540880503143
180.856 31.446540880503143
180.857 31.446540880503143
180.858 31.446540880503143
180.859 31.446540880503143
180.86 31.446540880503143
180.861 31.446540880503143
180.862 31.446540880503143
180.863 31.446540880503143
180.864 31.446540880503143
180.865 31.446540880503143
180.866 31.446540880503143
180.867 31.446540880503143
180.868 31.446540880503143
180.869 31.446540880503143
180.87 31.446540880503143
180.871 31.446540880503143
180.872 31.446540880503143
180.873 31.446540880503143
180.874 31.446540880503143
180.875 31.446540880503143
180.876 31.446540880503143
180.877 31.446540880503143
180.87800000000001 31.446540880503143
180.879 31.446540880503143
180.88 31.446540880503143
180.881 31.446540880503143
180.882 31.446540880503143
180.883 31.446540880503143
180.88400000000001 31.446540880503143
180.885 31.446540880503143
180.886 31.446540880503143
180.887 31.446540880503143
180.888 31.446540880503143
180.889 31.446540880503143
180.89000000000001 31.446540880503143
180.891 31.446540880503143
180.892 31.446540880503143
180.893 31.446540880503143
180.894 31.446540880503143
180.895 31.446540880503143
180.89600000000002 31.446540880503143
180.897 31.446540880503143
180.898 31.446540880503143
180.899 31.446540880503143
180.9 31.446540880503143
180.901 31.446540880503143
180.90200000000002 31.446540880503143
180.903 31.446540880503143
180.904 31.446540880503143
180.905 31.446540880503143
180.906 31.446540880503143
180.907 31.446540880503143
180.90800000000002 31.446540880503143
180.909 31.446540880503143
180.91 31.446540880503143
180.911 31.446540880503143
180.912 31.446540880503143
180.913 31.446540880503143
180.91400000000002 31.446540880503143
180.915 31.446540880503143
180.916 31.446540880503143
180.917 31.446540880503143
180.918 31.446540880503143
180.919 31.446540880503143
180.92000000000002 31.446540880503143
180.921 31.446540880503143
180.922 31.446540880503143
180.923 31.446540880503143
180.924 31.446540880503143
180.925 31.446540880503143
180.92600000000002 31.446540880503143
180.927 31.446540880503143
180.928 31.446540880503143
180.929 31.446540880503143
180.93 31.446540880503143
180.931 31.446540880503143
180.93200000000002 31.446540880503143
180.933 31.446540880503143
180.934 31.446540880503143
180.935 31.446540880503143
180.936 31.446540880503143
180.937 31.446540880503143
180.93800000000002 31.446540880503143
180.939 31.446540880503143
180.94 31.446540880503143
180.941 31.446540880503143
180.942 31.446540880503143
180.943 31.446540880503143
180.94400000000002 31.446540880503143
180.945 31.446540880503143
180.946 31.446540880503143
180.947 31.446540880503143
180.948 31.446540880503143
180.949 31.446540880503143
180.95000000000002 31.446540880503143
180.951 31.446540880503143
180.952 31.446540880503143
180.953 31.446540880503143
180.954 31.446540880503143
180.955 31.446540880503143
180.95600000000002 31.446540880503143
180.957 31.446540880503143
180.958 31.446540880503143
180.959 31.446540880503143
180.96 31.446540880503143
180.961 31.446540880503143
180.96200000000002 31.446540880503143
180.963 31.446540880503143
180.964 31.446540880503143
180.965 31.446540880503143
180.966 31.446540880503143
180.967 31.446540880503143
180.96800000000002 31.446540880503143
180.969 31.446540880503143
180.97 31.446540880503143
180.971 31.446540880503143
180.972 31.446540880503143
180.973 31.446540880503143
180.97400000000002 31.446540880503143
180.975 31.446540880503143
180.976 31.446540880503143
180.977 31.446540880503143
180.978 31.446540880503143
180.979 31.446540880503143
180.98 31.446540880503143
180.981 31.446540880503143
180.982 31.446540880503143
180.983 31.446540880503143
180.984 31.446540880503143
180.985 31.446540880503143
180.986 31.446540880503143
180.987 31.446540880503143
180.988 31.446540880503143
180.989 31.446540880503143
180.99 31.446540880503143
180.991 31.446540880503143
180.992 31.446540880503143
180.993 31.446540880503143
180.994 31.446540880503143
180.995 31.446540880503143
180.996 31.446540880503143
180.997 31.446540880503143
180.998 31.446540880503143
180.999 31.446540880503143
181.0 31.446540880503143
181.001 31.446540880503143
181.002 31.446540880503143
181.00300000000001 31.446540880503143
181.004 31.446540880503143
181.005 31.446540880503143
181.006 31.446540880503143
181.007 31.446540880503143
181.008 31.446540880503143
181.00900000000001 31.446540880503143
181.01 31.446540880503143
181.011 31.446540880503143
181.012 31.446540880503143
181.013 31.446540880503143
181.014 31.446540880503143
181.01500000000001 31.446540880503143
181.016 31.446540880503143
181.017 31.446540880503143
181.018 31.446540880503143
181.019 31.446540880503143
181.02 31.446540880503143
181.02100000000002 31.446540880503143
181.022 31.446540880503143
181.023 31.446540880503143
181.024 31.446540880503143
181.025 31.446540880503143
181.026 31.446540880503143
181.02700000000002 31.446540880503143
181.028 31.446540880503143
181.029 31.446540880503143
181.03 31.446540880503143
181.031 31.446540880503143
181.032 31.446540880503143
181.03300000000002 31.446540880503143
181.034 31.446540880503143
181.035 31.446540880503143
181.036 31.446540880503143
181.037 31.446540880503143
181.038 31.446540880503143
181.03900000000002 31.446540880503143
181.04 31.446540880503143
181.041 31.446540880503143
181.042 31.446540880503143
181.043 31.446540880503143
181.044 31.446540880503143
181.04500000000002 31.446540880503143
181.046 31.446540880503143
181.047 31.446540880503143
181.048 31.446540880503143
181.049 31.446540880503143
181.05 31.446540880503143
181.05100000000002 31.446540880503143
181.052 31.446540880503143
181.053 31.446540880503143
181.054 31.446540880503143
181.055 31.446540880503143
181.056 31.446540880503143
181.05700000000002 31.446540880503143
181.058 31.446540880503143
181.059 31.446540880503143
181.06 31.446540880503143
181.061 31.446540880503143
181.062 31.446540880503143
181.06300000000002 31.446540880503143
181.064 31.446540880503143
181.065 31.446540880503143
181.066 31.446540880503143
181.067 31.446540880503143
181.068 31.446540880503143
181.06900000000002 31.446540880503143
181.07 31.446540880503143
181.071 31.446540880503143
181.072 31.446540880503143
181.073 31.446540880503143
181.074 31.446540880503143
181.07500000000002 31.446540880503143
181.076 31.446540880503143
181.077 31.446540880503143
181.078 31.446540880503143
181.079 31.446540880503143
181.08 31.446540880503143
181.08100000000002 31.446540880503143
181.082 31.446540880503143
181.083 31.446540880503143
181.084 31.446540880503143
181.085 31.446540880503143
181.086 31.446540880503143
181.08700000000002 31.446540880503143
181.088 31.446540880503143
181.089 31.446540880503143
181.09 31.446540880503143
181.091 31.446540880503143
181.092 31.446540880503143
181.09300000000002 31.446540880503143
181.094 31.446540880503143
181.095 31.446540880503143
181.096 31.446540880503143
181.097 31.446540880503143
181.098 31.446540880503143
181.09900000000002 31.446540880503143
181.1 31.446540880503143
181.101 31.446540880503143
181.102 31.446540880503143
181.103 31.446540880503143
181.104 31.446540880503143
181.105 31.446540880503143
181.106 31.446540880503143
181.107 31.446540880503143
181.108 31.446540880503143
181.109 31.446540880503143
181.11 31.446540880503143
181.111 31.446540880503143
181.112 31.446540880503143
181.113 31.446540880503143
181.114 31.446540880503143
181.115 31.446540880503143
181.116 31.446540880503143
181.117 31.446540880503143
181.118 31.446540880503143
181.119 31.446540880503143
181.12 31.446540880503143
181.121 31.446540880503143
181.122 31.446540880503143
181.123 31.446540880503143
181.124 31.446540880503143
181.125 31.446540880503143
181.126 31.446540880503143
181.127 31.446540880503143
181.12800000000001 31.446540880503143
181.129 31.446540880503143
181.13 31.446540880503143
181.131 31.446540880503143
181.132 31.446540880503143
181.133 31.446540880503143
181.13400000000001 31.446540880503143
181.135 31.446540880503143
181.136 31.446540880503143
181.137 31.446540880503143
181.138 31.446540880503143
181.139 31.446540880503143
181.14000000000001 31.446540880503143
181.141 31.446540880503143
181.142 31.446540880503143
181.143 31.446540880503143
181.144 31.446540880503143
181.145 31.446540880503143
181.14600000000002 31.446540880503143
181.147 31.446540880503143
181.148 31.446540880503143
181.149 31.446540880503143
181.15 31.446540880503143
181.151 31.446540880503143
181.15200000000002 31.446540880503143
181.153 31.446540880503143
181.154 31.446540880503143
181.155 31.446540880503143
181.156 31.446540880503143
181.157 31.446540880503143
181.15800000000002 31.446540880503143
181.159 31.446540880503143
181.16 31.446540880503143
181.161 31.446540880503143
181.162 31.446540880503143
181.163 31.446540880503143
181.16400000000002 31.446540880503143
181.165 31.446540880503143
181.166 31.446540880503143
181.167 31.446540880503143
181.168 31.446540880503143
181.169 31.446540880503143
181.17000000000002 31.446540880503143
181.171 31.446540880503143
181.172 31.446540880503143
181.173 31.446540880503143
181.174 31.446540880503143
181.175 31.446540880503143
181.17600000000002 31.446540880503143
181.177 31.446540880503143
181.178 31.446540880503143
181.179 31.446540880503143
181.18 31.446540880503143
181.181 31.446540880503143
181.18200000000002 31.446540880503143
181.183 31.446540880503143
181.184 31.446540880503143
181.185 31.446540880503143
181.186 31.446540880503143
181.187 31.446540880503143
181.18800000000002 31.446540880503143
181.189 31.446540880503143
181.19 31.446540880503143
181.191 31.446540880503143
181.192 31.446540880503143
181.193 31.446540880503143
181.19400000000002 31.446540880503143
181.195 31.446540880503143
181.196 31.446540880503143
181.197 31.446540880503143
181.198 31.446540880503143
181.199 31.446540880503143
181.20000000000002 31.446540880503143
181.201 31.446540880503143
181.202 31.446540880503143
181.203 31.446540880503143
181.204 31.446540880503143
181.205 31.446540880503143
181.20600000000002 31.446540880503143
181.207 31.446540880503143
181.208 31.446540880503143
181.209 31.446540880503143
181.21 31.446540880503143
181.211 31.446540880503143
181.21200000000002 31.446540880503143
181.213 31.446540880503143
181.214 31.446540880503143
181.215 31.446540880503143
181.216 31.446540880503143
181.217 31.446540880503143
181.21800000000002 31.446540880503143
181.219 31.446540880503143
181.22 31.446540880503143
181.221 31.446540880503143
181.222 31.446540880503143
181.223 31.446540880503143
181.22400000000002 31.446540880503143
181.225 31.446540880503143
181.226 31.446540880503143
181.227 31.446540880503143
181.228 31.446540880503143
181.229 31.446540880503143
181.23 31.446540880503143
181.231 31.446540880503143
181.232 31.446540880503143
181.233 31.446540880503143
181.234 31.446540880503143
181.235 31.446540880503143
181.236 31.446540880503143
181.237 31.446540880503143
181.238 31.446540880503143
181.239 31.446540880503143
181.24 31.446540880503143
181.241 31.446540880503143
181.242 31.446540880503143
181.243 31.446540880503143
181.244 31.446540880503143
181.245 31.446540880503143
181.246 31.446540880503143
181.247 31.446540880503143
181.248 31.446540880503143
181.249 31.446540880503143
181.25 31.446540880503143
181.251 31.446540880503143
181.252 31.446540880503143
181.25300000000001 31.446540880503143
181.254 31.446540880503143
181.255 31.446540880503143
181.256 31.446540880503143
181.257 31.446540880503143
181.258 31.446540880503143
181.25900000000001 31.446540880503143
181.26 31.446540880503143
181.261 31.446540880503143
181.262 31.446540880503143
181.263 31.446540880503143
181.264 31.446540880503143
181.26500000000001 31.446540880503143
181.266 31.446540880503143
181.267 31.446540880503143
181.268 31.446540880503143
181.269 31.446540880503143
181.27 31.446540880503143
181.27100000000002 31.446540880503143
181.272 31.446540880503143
181.273 31.446540880503143
181.274 31.446540880503143
181.275 31.446540880503143
181.276 31.446540880503143
181.27700000000002 31.446540880503143
181.278 31.446540880503143
181.279 31.446540880503143
181.28 31.446540880503143
181.281 31.446540880503143
181.282 31.446540880503143
181.28300000000002 31.446540880503143
181.284 31.446540880503143
181.285 31.446540880503143
181.286 31.446540880503143
181.287 31.446540880503143
181.288 31.446540880503143
181.28900000000002 31.446540880503143
181.29 31.446540880503143
181.291 31.446540880503143
181.292 31.446540880503143
181.293 31.446540880503143
181.294 31.446540880503143
181.29500000000002 31.446540880503143
181.296 31.446540880503143
181.297 31.446540880503143
181.298 31.446540880503143
181.299 31.446540880503143
181.3 31.446540880503143
181.30100000000002 31.446540880503143
181.302 31.446540880503143
181.303 31.446540880503143
181.304 31.446540880503143
181.305 31.446540880503143
181.306 31.446540880503143
181.30700000000002 31.446540880503143
181.308 31.446540880503143
181.309 31.446540880503143
181.31 31.446540880503143
181.311 31.446540880503143
181.312 31.446540880503143
181.31300000000002 31.446540880503143
181.314 31.446540880503143
181.315 31.446540880503143
181.316 31.446540880503143
181.317 31.446540880503143
181.318 31.446540880503143
181.31900000000002 31.446540880503143
181.32 31.446540880503143
181.321 31.446540880503143
181.322 31.446540880503143
181.323 31.446540880503143
181.324 31.446540880503143
181.32500000000002 31.446540880503143
181.326 31.446540880503143
181.327 31.446540880503143
181.328 31.446540880503143
181.329 31.446540880503143
181.33 31.446540880503143
181.33100000000002 31.446540880503143
181.332 31.446540880503143
181.333 31.446540880503143
181.334 31.446540880503143
181.335 31.446540880503143
181.336 31.446540880503143
181.33700000000002 31.446540880503143
181.338 31.446540880503143
181.339 31.446540880503143
181.34 31.446540880503143
181.341 31.446540880503143
181.342 31.446540880503143
181.34300000000002 31.446540880503143
181.344 31.446540880503143
181.345 31.446540880503143
181.346 31.446540880503143
181.347 31.446540880503143
181.348 31.446540880503143
181.34900000000002 31.446540880503143
181.35 31.446540880503143
181.351 31.446540880503143
181.352 31.446540880503143
181.353 31.446540880503143
181.354 31.446540880503143
181.355 31.446540880503143
181.356 31.446540880503143
181.357 31.446540880503143
181.358 31.446540880503143
181.359 31.446540880503143
181.36 31.446540880503143
181.361 31.446540880503143
181.362 31.446540880503143
181.363 31.446540880503143
181.364 31.446540880503143
181.365 31.446540880503143
181.366 31.446540880503143
181.367 31.446540880503143
181.368 31.446540880503143
181.369 31.446540880503143
181.37 31.446540880503143
181.371 31.446540880503143
181.372 31.446540880503143
181.373 31.446540880503143
181.374 31.446540880503143
181.375 31.446540880503143
181.376 31.446540880503143
181.377 31.446540880503143
181.37800000000001 31.446540880503143
181.379 31.446540880503143
181.38 31.446540880503143
181.381 31.446540880503143
181.382 31.446540880503143
181.383 31.446540880503143
181.38400000000001 31.446540880503143
181.385 31.446540880503143
181.386 31.446540880503143
181.387 31.446540880503143
181.388 31.446540880503143
181.389 31.446540880503143
181.39000000000001 31.446540880503143
181.391 31.446540880503143
181.392 31.446540880503143
181.393 31.446540880503143
181.394 31.446540880503143
181.395 31.446540880503143
181.39600000000002 31.446540880503143
181.397 31.446540880503143
181.398 31.446540880503143
181.399 31.446540880503143
181.4 31.446540880503143
181.401 31.446540880503143
181.40200000000002 31.446540880503143
181.403 31.446540880503143
181.404 31.446540880503143
181.405 31.446540880503143
181.406 31.446540880503143
181.407 31.446540880503143
181.40800000000002 31.446540880503143
181.409 31.446540880503143
181.41 31.446540880503143
181.411 31.446540880503143
181.412 31.446540880503143
181.413 31.446540880503143
181.41400000000002 31.446540880503143
181.415 31.446540880503143
181.416 31.446540880503143
181.417 31.446540880503143
181.418 31.446540880503143
181.419 31.446540880503143
181.42000000000002 31.446540880503143
181.421 31.446540880503143
181.422 31.446540880503143
181.423 31.446540880503143
181.424 31.446540880503143
181.425 31.446540880503143
181.42600000000002 31.446540880503143
181.427 31.446540880503143
181.428 31.446540880503143
181.429 31.446540880503143
181.43 31.446540880503143
181.431 31.446540880503143
181.43200000000002 31.446540880503143
181.433 31.446540880503143
181.434 31.446540880503143
181.435 31.446540880503143
181.436 31.446540880503143
181.437 31.446540880503143
181.43800000000002 31.446540880503143
181.439 31.446540880503143
181.44 31.446540880503143
181.441 31.446540880503143
181.442 31.446540880503143
181.443 31.446540880503143
181.44400000000002 31.446540880503143
181.445 31.446540880503143
181.446 31.446540880503143
181.447 31.446540880503143
181.448 31.446540880503143
181.449 31.446540880503143
181.45000000000002 31.446540880503143
181.451 31.446540880503143
181.452 31.446540880503143
181.453 31.446540880503143
181.454 31.446540880503143
181.455 31.446540880503143
181.45600000000002 31.446540880503143
181.457 31.446540880503143
181.458 31.446540880503143
181.459 31.446540880503143
181.46 31.446540880503143
181.461 31.446540880503143
181.46200000000002 31.446540880503143
181.463 31.446540880503143
181.464 31.446540880503143
181.465 31.446540880503143
181.466 31.446540880503143
181.467 31.446540880503143
181.46800000000002 31.446540880503143
181.469 31.446540880503143
181.47 31.446540880503143
181.471 31.446540880503143
181.472 31.446540880503143
181.473 31.446540880503143
181.47400000000002 31.446540880503143
181.475 31.446540880503143
181.476 31.446540880503143
181.477 31.446540880503143
181.478 31.446540880503143
181.479 31.446540880503143
181.48 31.446540880503143
181.481 31.446540880503143
181.482 31.446540880503143
181.483 31.446540880503143
181.484 31.446540880503143
181.485 31.446540880503143
181.486 31.446540880503143
181.487 31.446540880503143
181.488 31.446540880503143
181.489 31.446540880503143
181.49 31.446540880503143
181.491 31.446540880503143
181.492 31.446540880503143
181.493 31.446540880503143
181.494 31.446540880503143
181.495 31.446540880503143
181.496 31.446540880503143
181.497 31.446540880503143
181.498 31.446540880503143
181.499 31.446540880503143
181.5 31.446540880503143
181.501 31.446540880503143
181.502 31.446540880503143
181.50300000000001 31.446540880503143
181.504 31.446540880503143
181.505 31.446540880503143
181.506 31.446540880503143
181.507 31.446540880503143
181.508 31.446540880503143
181.50900000000001 31.446540880503143
181.51 31.446540880503143
181.511 31.446540880503143
181.512 31.446540880503143
181.513 31.446540880503143
181.514 31.446540880503143
181.51500000000001 31.446540880503143
181.516 31.446540880503143
181.517 31.446540880503143
181.518 31.446540880503143
181.519 31.446540880503143
181.52 31.446540880503143
181.52100000000002 31.446540880503143
181.522 31.446540880503143
181.523 31.446540880503143
181.524 31.446540880503143
181.525 31.446540880503143
181.526 31.446540880503143
181.52700000000002 31.446540880503143
181.528 31.446540880503143
181.529 31.446540880503143
181.53 31.446540880503143
181.531 31.446540880503143
181.532 31.446540880503143
181.53300000000002 31.446540880503143
181.534 31.446540880503143
181.535 31.446540880503143
181.536 31.446540880503143
181.537 31.446540880503143
181.538 31.446540880503143
181.53900000000002 31.446540880503143
181.54 31.446540880503143
181.541 31.446540880503143
181.542 31.446540880503143
181.543 31.446540880503143
181.544 31.446540880503143
181.54500000000002 31.446540880503143
181.546 31.446540880503143
181.547 31.446540880503143
181.548 31.446540880503143
181.549 31.446540880503143
181.55 31.446540880503143
181.55100000000002 31.446540880503143
181.552 31.446540880503143
181.553 31.446540880503143
181.554 31.446540880503143
181.555 31.446540880503143
181.556 31.446540880503143
181.55700000000002 31.446540880503143
181.558 31.446540880503143
181.559 31.446540880503143
181.56 31.446540880503143
181.561 31.446540880503143
181.562 31.446540880503143
181.56300000000002 31.446540880503143
181.564 31.446540880503143
181.565 31.446540880503143
181.566 31.446540880503143
181.567 31.446540880503143
181.568 31.446540880503143
181.56900000000002 31.446540880503143
181.57 31.446540880503143
181.571 31.446540880503143
181.572 31.446540880503143
181.573 31.446540880503143
181.574 31.446540880503143
181.57500000000002 31.446540880503143
181.576 31.446540880503143
181.577 31.446540880503143
181.578 31.446540880503143
181.579 31.446540880503143
181.58 31.446540880503143
181.58100000000002 31.446540880503143
181.582 31.446540880503143
181.583 31.446540880503143
181.584 31.446540880503143
181.585 31.446540880503143
181.586 31.446540880503143
181.58700000000002 31.446540880503143
181.588 31.446540880503143
181.589 31.446540880503143
181.59 31.446540880503143
181.591 31.446540880503143
181.592 31.446540880503143
181.59300000000002 31.446540880503143
181.594 31.446540880503143
181.595 31.446540880503143
181.596 31.446540880503143
181.597 31.446540880503143
181.598 31.446540880503143
181.59900000000002 31.446540880503143
181.6 31.446540880503143
181.601 31.446540880503143
181.602 31.446540880503143
181.603 31.446540880503143
181.604 31.446540880503143
181.605 31.446540880503143
181.606 31.446540880503143
181.607 31.446540880503143
181.608 31.446540880503143
181.609 31.446540880503143
181.61 31.446540880503143
181.611 31.446540880503143
181.612 31.446540880503143
181.613 31.446540880503143
181.614 31.446540880503143
181.615 31.446540880503143
181.616 31.446540880503143
181.617 31.446540880503143
181.618 31.446540880503143
181.619 31.446540880503143
181.62 31.446540880503143
181.621 31.446540880503143
181.622 31.446540880503143
181.623 31.446540880503143
181.624 31.446540880503143
181.625 31.446540880503143
181.626 31.446540880503143
181.627 31.446540880503143
181.62800000000001 31.446540880503143
181.629 31.446540880503143
181.63 31.446540880503143
181.631 31.446540880503143
181.632 31.446540880503143
181.633 31.446540880503143
181.63400000000001 31.446540880503143
181.635 31.446540880503143
181.636 31.446540880503143
181.637 31.446540880503143
181.638 31.446540880503143
181.639 31.446540880503143
181.64000000000001 31.446540880503143
181.641 31.446540880503143
181.642 31.446540880503143
181.643 31.446540880503143
181.644 31.446540880503143
181.645 31.446540880503143
181.64600000000002 31.446540880503143
181.647 31.446540880503143
181.648 31.446540880503143
181.649 31.446540880503143
181.65 31.446540880503143
181.651 31.446540880503143
181.65200000000002 31.446540880503143
181.653 31.446540880503143
181.654 31.446540880503143
181.655 31.446540880503143
181.656 31.446540880503143
181.657 31.446540880503143
181.65800000000002 31.446540880503143
181.659 31.446540880503143
181.66 31.446540880503143
181.661 31.446540880503143
181.662 31.446540880503143
181.663 31.446540880503143
181.66400000000002 31.446540880503143
181.665 31.446540880503143
181.666 31.446540880503143
181.667 31.446540880503143
181.668 31.446540880503143
181.669 31.446540880503143
181.67000000000002 31.446540880503143
181.671 31.446540880503143
181.672 31.446540880503143
181.673 31.446540880503143
181.674 31.446540880503143
181.675 31.446540880503143
181.67600000000002 31.446540880503143
181.677 31.446540880503143
181.678 31.446540880503143
181.679 31.446540880503143
181.68 31.446540880503143
181.681 31.446540880503143
181.68200000000002 31.446540880503143
181.683 31.446540880503143
181.684 31.446540880503143
181.685 31.446540880503143
181.686 31.446540880503143
181.687 31.446540880503143
181.68800000000002 31.446540880503143
181.689 31.446540880503143
181.69 31.446540880503143
181.691 31.446540880503143
181.692 31.446540880503143
181.693 31.446540880503143
181.69400000000002 31.446540880503143
181.695 31.446540880503143
181.696 31.446540880503143
181.697 31.446540880503143
181.698 31.446540880503143
181.699 31.446540880503143
181.70000000000002 31.446540880503143
181.701 31.446540880503143
181.702 31.446540880503143
181.703 31.446540880503143
181.704 31.446540880503143
181.705 31.446540880503143
181.70600000000002 31.446540880503143
181.707 31.446540880503143
181.708 31.446540880503143
181.709 31.446540880503143
181.71 31.446540880503143
181.711 31.446540880503143
181.71200000000002 31.446540880503143
181.713 31.446540880503143
181.714 31.446540880503143
181.715 31.446540880503143
181.716 31.446540880503143
181.717 31.446540880503143
181.71800000000002 31.446540880503143
181.719 31.446540880503143
181.72 31.446540880503143
181.721 31.446540880503143
181.722 31.446540880503143
181.723 31.446540880503143
181.72400000000002 31.446540880503143
181.725 31.446540880503143
181.726 31.446540880503143
181.727 31.446540880503143
181.728 31.446540880503143
181.729 31.446540880503143
181.73 31.446540880503143
181.731 31.446540880503143
181.732 31.446540880503143
181.733 31.446540880503143
181.734 31.446540880503143
181.735 31.446540880503143
181.736 31.446540880503143
181.737 31.446540880503143
181.738 31.446540880503143
181.739 31.446540880503143
181.74 31.446540880503143
181.741 31.446540880503143
181.742 31.446540880503143
181.743 31.446540880503143
181.744 31.446540880503143
181.745 31.446540880503143
181.746 31.446540880503143
181.747 31.446540880503143
181.748 31.446540880503143
181.749 31.446540880503143
181.75 31.446540880503143
181.751 31.446540880503143
181.752 31.446540880503143
181.75300000000001 31.446540880503143
181.754 31.446540880503143
181.755 31.446540880503143
181.756 31.446540880503143
181.757 31.446540880503143
181.758 31.446540880503143
181.75900000000001 31.446540880503143
181.76 31.446540880503143
181.761 31.446540880503143
181.762 31.446540880503143
181.763 31.446540880503143
181.764 31.446540880503143
181.76500000000001 31.446540880503143
181.766 31.446540880503143
181.767 31.446540880503143
181.768 31.446540880503143
181.769 31.446540880503143
181.77 31.446540880503143
181.77100000000002 31.446540880503143
181.772 31.446540880503143
181.773 31.446540880503143
181.774 31.446540880503143
181.775 31.446540880503143
181.776 31.446540880503143
181.77700000000002 31.446540880503143
181.778 31.446540880503143
181.779 31.446540880503143
181.78 31.446540880503143
181.781 31.446540880503143
181.782 31.446540880503143
181.78300000000002 31.446540880503143
181.784 31.446540880503143
181.785 31.446540880503143
181.786 31.446540880503143
181.787 31.446540880503143
181.788 31.446540880503143
181.78900000000002 31.446540880503143
181.79 31.446540880503143
181.791 31.446540880503143
181.792 31.446540880503143
181.793 31.446540880503143
181.794 31.446540880503143
181.79500000000002 31.446540880503143
181.796 31.446540880503143
181.797 31.446540880503143
181.798 31.446540880503143
181.799 31.446540880503143
181.8 31.446540880503143
181.80100000000002 31.446540880503143
181.802 31.446540880503143
181.803 31.446540880503143
181.804 31.446540880503143
181.805 31.446540880503143
181.806 31.446540880503143
181.80700000000002 31.446540880503143
181.808 31.446540880503143
181.809 31.446540880503143
181.81 31.446540880503143
181.811 31.446540880503143
181.812 31.446540880503143
181.81300000000002 31.446540880503143
181.814 31.446540880503143
181.815 31.446540880503143
181.816 31.446540880503143
181.817 31.446540880503143
181.818 31.446540880503143
181.81900000000002 31.446540880503143
181.82 31.446540880503143
181.821 31.446540880503143
181.822 31.446540880503143
181.823 31.446540880503143
181.824 31.446540880503143
181.82500000000002 31.446540880503143
181.826 31.446540880503143
181.827 31.446540880503143
181.828 31.446540880503143
181.829 31.446540880503143
181.83 31.446540880503143
181.83100000000002 31.446540880503143
181.832 31.446540880503143
181.833 31.446540880503143
181.834 31.446540880503143
181.835 31.446540880503143
181.836 31.446540880503143
181.83700000000002 31.446540880503143
181.838 31.446540880503143
181.839 31.446540880503143
181.84 31.446540880503143
181.841 31.446540880503143
181.842 31.446540880503143
181.84300000000002 31.446540880503143
181.844 31.446540880503143
181.845 31.446540880503143
181.846 31.446540880503143
181.847 31.446540880503143
181.848 31.446540880503143
181.84900000000002 31.446540880503143
181.85 31.446540880503143
181.851 31.446540880503143
181.852 31.446540880503143
181.853 31.446540880503143
181.854 31.446540880503143
181.855 31.446540880503143
181.856 31.446540880503143
181.857 31.446540880503143
181.858 31.446540880503143
181.859 31.446540880503143
181.86 31.446540880503143
181.861 31.446540880503143
181.862 31.446540880503143
181.863 31.446540880503143
181.864 31.446540880503143
181.865 31.446540880503143
181.866 31.446540880503143
181.867 31.446540880503143
181.868 31.446540880503143
181.869 31.446540880503143
181.87 31.446540880503143
181.871 31.446540880503143
181.872 31.446540880503143
181.873 31.446540880503143
181.874 31.446540880503143
181.875 31.446540880503143
181.876 31.446540880503143
181.877 31.446540880503143
181.87800000000001 31.446540880503143
181.879 31.446540880503143
181.88 31.446540880503143
181.881 31.446540880503143
181.882 31.446540880503143
181.883 31.446540880503143
181.88400000000001 31.446540880503143
181.885 31.446540880503143
181.886 31.446540880503143
181.887 31.446540880503143
181.888 31.446540880503143
181.889 31.446540880503143
181.89000000000001 31.446540880503143
181.891 31.446540880503143
181.892 31.446540880503143
181.893 31.446540880503143
181.894 31.446540880503143
181.895 31.446540880503143
181.89600000000002 31.446540880503143
181.897 31.446540880503143
181.898 31.446540880503143
181.899 31.446540880503143
181.9 31.446540880503143
181.901 31.446540880503143
181.90200000000002 31.446540880503143
181.903 31.446540880503143
181.904 31.446540880503143
181.905 31.446540880503143
181.906 31.446540880503143
181.907 31.446540880503143
181.90800000000002 31.446540880503143
181.909 31.446540880503143
181.91 31.446540880503143
181.911 31.446540880503143
181.912 31.446540880503143
181.913 31.446540880503143
181.91400000000002 31.446540880503143
181.915 31.446540880503143
181.916 31.446540880503143
181.917 31.446540880503143
181.918 31.446540880503143
181.919 31.446540880503143
181.92000000000002 31.446540880503143
181.921 31.446540880503143
181.922 31.446540880503143
181.923 31.446540880503143
181.924 31.446540880503143
181.925 31.446540880503143
181.92600000000002 31.446540880503143
181.927 31.446540880503143
181.928 31.446540880503143
181.929 31.446540880503143
181.93 31.446540880503143
181.931 31.446540880503143
181.93200000000002 31.446540880503143
181.933 31.446540880503143
181.934 31.446540880503143
181.935 31.446540880503143
181.936 31.446540880503143
181.937 31.446540880503143
181.93800000000002 31.446540880503143
181.939 31.446540880503143
181.94 31.446540880503143
181.941 31.446540880503143
181.942 31.446540880503143
181.943 31.446540880503143
181.94400000000002 31.446540880503143
181.945 31.446540880503143
181.946 31.446540880503143
181.947 31.446540880503143
181.948 31.446540880503143
181.949 31.446540880503143
181.95000000000002 31.446540880503143
181.951 31.446540880503143
181.952 31.446540880503143
181.953 31.446540880503143
181.954 31.446540880503143
181.955 31.446540880503143
181.95600000000002 31.446540880503143
181.957 31.446540880503143
181.958 31.446540880503143
181.959 31.446540880503143
181.96 31.446540880503143
181.961 31.446540880503143
181.96200000000002 31.446540880503143
181.963 31.446540880503143
181.964 31.446540880503143
181.965 31.446540880503143
181.966 31.446540880503143
181.967 31.446540880503143
181.96800000000002 31.446540880503143
181.969 31.446540880503143
181.97 31.446540880503143
181.971 31.446540880503143
181.972 31.446540880503143
181.973 31.446540880503143
181.97400000000002 31.446540880503143
181.975 31.446540880503143
181.976 31.446540880503143
181.977 31.446540880503143
181.978 31.446540880503143
181.979 31.446540880503143
181.98 31.446540880503143
181.981 31.446540880503143
181.982 31.446540880503143
181.983 31.446540880503143
181.984 31.446540880503143
181.985 31.446540880503143
181.986 31.446540880503143
181.987 31.446540880503143
181.988 31.446540880503143
181.989 31.446540880503143
181.99 31.446540880503143
181.991 31.446540880503143
181.992 31.446540880503143
181.993 31.446540880503143
181.994 31.446540880503143
181.995 31.446540880503143
181.996 31.446540880503143
181.997 31.446540880503143
181.998 31.446540880503143
181.999 31.446540880503143
182.0 31.446540880503143
182.001 31.446540880503143
182.002 31.446540880503143
182.00300000000001 31.446540880503143
182.004 31.446540880503143
182.005 31.446540880503143
182.006 31.446540880503143
182.007 31.446540880503143
182.008 31.446540880503143
182.00900000000001 31.446540880503143
182.01 31.446540880503143
182.011 31.446540880503143
182.012 31.446540880503143
182.013 31.446540880503143
182.014 31.446540880503143
182.01500000000001 31.446540880503143
182.016 31.446540880503143
182.017 31.446540880503143
182.018 31.446540880503143
182.019 31.446540880503143
182.02 31.446540880503143
182.02100000000002 31.446540880503143
182.022 31.446540880503143
182.023 31.446540880503143
182.024 31.446540880503143
182.025 31.446540880503143
182.026 31.446540880503143
182.02700000000002 31.446540880503143
182.028 31.446540880503143
182.029 31.446540880503143
182.03 31.446540880503143
182.031 31.446540880503143
182.032 31.446540880503143
182.03300000000002 31.446540880503143
182.034 31.446540880503143
182.035 31.446540880503143
182.036 31.446540880503143
182.037 31.446540880503143
182.038 31.446540880503143
182.03900000000002 31.446540880503143
182.04 31.446540880503143
182.041 31.446540880503143
182.042 31.446540880503143
182.043 31.446540880503143
182.044 31.446540880503143
182.04500000000002 31.446540880503143
182.046 31.446540880503143
182.047 31.446540880503143
182.048 31.446540880503143
182.049 31.446540880503143
182.05 31.446540880503143
182.05100000000002 31.446540880503143
182.052 31.446540880503143
182.053 31.446540880503143
182.054 31.446540880503143
182.055 31.446540880503143
182.056 31.446540880503143
182.05700000000002 31.446540880503143
182.058 31.446540880503143
182.059 31.446540880503143
182.06 31.446540880503143
182.061 31.446540880503143
182.062 31.446540880503143
182.06300000000002 31.446540880503143
182.064 31.446540880503143
182.065 31.446540880503143
182.066 31.446540880503143
182.067 31.446540880503143
182.068 31.446540880503143
182.06900000000002 31.446540880503143
182.07 31.446540880503143
182.071 31.446540880503143
182.072 31.446540880503143
182.073 31.446540880503143
182.074 31.446540880503143
182.07500000000002 31.446540880503143
182.076 31.446540880503143
182.077 31.446540880503143
182.078 31.446540880503143
182.079 31.446540880503143
182.08 31.446540880503143
182.08100000000002 31.446540880503143
182.082 31.446540880503143
182.083 31.446540880503143
182.084 31.446540880503143
182.085 31.446540880503143
182.086 31.446540880503143
182.08700000000002 31.446540880503143
182.088 31.446540880503143
182.089 31.446540880503143
182.09 31.446540880503143
182.091 31.446540880503143
182.092 31.446540880503143
182.09300000000002 31.446540880503143
182.094 31.446540880503143
182.095 31.446540880503143
182.096 31.446540880503143
182.097 31.446540880503143
182.098 31.446540880503143
182.09900000000002 31.446540880503143
182.1 31.446540880503143
182.101 31.446540880503143
182.102 31.446540880503143
182.103 31.446540880503143
182.104 31.446540880503143
182.105 31.446540880503143
182.106 31.446540880503143
182.107 31.446540880503143
182.108 31.446540880503143
182.109 31.446540880503143
182.11 31.446540880503143
182.111 31.446540880503143
182.112 31.446540880503143
182.113 31.446540880503143
182.114 31.446540880503143
182.115 31.446540880503143
182.116 31.446540880503143
182.117 31.446540880503143
182.118 31.446540880503143
182.119 31.446540880503143
182.12 31.446540880503143
182.121 31.446540880503143
182.122 31.446540880503143
182.123 31.446540880503143
182.124 31.446540880503143
182.125 31.446540880503143
182.126 31.446540880503143
182.127 31.446540880503143
182.12800000000001 31.446540880503143
182.129 31.446540880503143
182.13 31.446540880503143
182.131 31.446540880503143
182.132 31.446540880503143
182.133 31.446540880503143
182.13400000000001 31.446540880503143
182.135 31.446540880503143
182.136 31.446540880503143
182.137 31.446540880503143
182.138 31.446540880503143
182.139 31.446540880503143
182.14000000000001 31.446540880503143
182.141 31.446540880503143
182.142 31.446540880503143
182.143 31.446540880503143
182.144 31.446540880503143
182.145 31.446540880503143
182.14600000000002 31.446540880503143
182.147 31.446540880503143
182.148 31.446540880503143
182.149 31.446540880503143
182.15 31.446540880503143
182.151 31.446540880503143
182.15200000000002 31.446540880503143
182.153 31.446540880503143
182.154 31.446540880503143
182.155 31.446540880503143
182.156 31.446540880503143
182.157 31.446540880503143
182.15800000000002 31.446540880503143
182.159 31.446540880503143
182.16 31.446540880503143
182.161 31.446540880503143
182.162 31.446540880503143
182.163 31.446540880503143
182.16400000000002 31.446540880503143
182.165 31.446540880503143
182.166 31.446540880503143
182.167 31.446540880503143
182.168 31.446540880503143
182.169 31.446540880503143
182.17000000000002 31.446540880503143
182.171 31.446540880503143
182.172 31.446540880503143
182.173 31.446540880503143
182.174 31.446540880503143
182.175 31.446540880503143
182.17600000000002 31.446540880503143
182.177 31.446540880503143
182.178 31.446540880503143
182.179 31.446540880503143
182.18 31.446540880503143
182.181 31.446540880503143
182.18200000000002 31.446540880503143
182.183 31.446540880503143
182.184 31.446540880503143
182.185 31.446540880503143
182.186 31.446540880503143
182.187 31.446540880503143
182.18800000000002 31.446540880503143
182.189 31.446540880503143
182.19 31.446540880503143
182.191 31.446540880503143
182.192 31.446540880503143
182.193 31.446540880503143
182.19400000000002 31.446540880503143
182.195 31.446540880503143
182.196 31.446540880503143
182.197 31.446540880503143
182.198 31.446540880503143
182.199 31.446540880503143
182.20000000000002 31.446540880503143
182.201 31.446540880503143
182.202 31.446540880503143
182.203 31.446540880503143
182.204 31.446540880503143
182.205 31.446540880503143
182.20600000000002 31.446540880503143
182.207 31.446540880503143
182.208 31.446540880503143
182.209 31.446540880503143
182.21 31.446540880503143
182.211 31.446540880503143
182.21200000000002 31.446540880503143
182.213 31.446540880503143
182.214 31.446540880503143
182.215 31.446540880503143
182.216 31.446540880503143
182.217 31.446540880503143
182.21800000000002 31.446540880503143
182.219 31.446540880503143
182.22 31.446540880503143
182.221 31.446540880503143
182.222 31.446540880503143
182.223 31.446540880503143
182.22400000000002 31.446540880503143
182.225 31.446540880503143
182.226 31.446540880503143
182.227 31.446540880503143
182.228 31.446540880503143
182.229 31.446540880503143
182.23 31.446540880503143
182.231 31.446540880503143
182.232 31.446540880503143
182.233 31.446540880503143
182.234 31.446540880503143
182.235 31.446540880503143
182.236 31.446540880503143
182.237 31.446540880503143
182.238 31.446540880503143
182.239 31.446540880503143
182.24 31.446540880503143
182.241 31.446540880503143
182.242 31.446540880503143
182.243 31.446540880503143
182.244 31.446540880503143
182.245 31.446540880503143
182.246 31.446540880503143
182.247 31.446540880503143
182.248 31.446540880503143
182.249 31.446540880503143
182.25 31.446540880503143
182.251 31.446540880503143
182.252 31.446540880503143
182.25300000000001 31.446540880503143
182.254 31.446540880503143
182.255 31.446540880503143
182.256 31.446540880503143
182.257 31.446540880503143
182.258 31.446540880503143
182.25900000000001 31.446540880503143
182.26 31.446540880503143
182.261 31.446540880503143
182.262 31.446540880503143
182.263 31.446540880503143
182.264 31.446540880503143
182.26500000000001 31.446540880503143
182.266 31.446540880503143
182.267 31.446540880503143
182.268 31.446540880503143
182.269 31.446540880503143
182.27 31.446540880503143
182.27100000000002 31.446540880503143
182.272 31.446540880503143
182.273 31.446540880503143
182.274 31.446540880503143
182.275 31.446540880503143
182.276 31.446540880503143
182.27700000000002 31.446540880503143
182.278 31.446540880503143
182.279 31.446540880503143
182.28 31.446540880503143
182.281 31.446540880503143
182.282 31.446540880503143
182.28300000000002 31.446540880503143
182.284 31.446540880503143
182.285 31.446540880503143
182.286 31.446540880503143
182.287 31.446540880503143
182.288 31.446540880503143
182.28900000000002 31.446540880503143
182.29 31.446540880503143
182.291 31.446540880503143
182.292 31.446540880503143
182.293 31.446540880503143
182.294 31.446540880503143
182.29500000000002 31.446540880503143
182.296 31.446540880503143
182.297 31.446540880503143
182.298 31.446540880503143
182.299 31.446540880503143
182.3 31.446540880503143
182.30100000000002 31.446540880503143
182.302 31.446540880503143
182.303 31.446540880503143
182.304 31.446540880503143
182.305 31.446540880503143
182.306 31.446540880503143
182.30700000000002 31.446540880503143
182.308 31.446540880503143
182.309 31.446540880503143
182.31 31.446540880503143
182.311 31.446540880503143
182.312 31.446540880503143
182.31300000000002 31.446540880503143
182.314 31.446540880503143
182.315 31.446540880503143
182.316 31.446540880503143
182.317 31.446540880503143
182.318 31.446540880503143
182.31900000000002 31.446540880503143
182.32 31.446540880503143
182.321 31.446540880503143
182.322 31.446540880503143
182.323 31.446540880503143
182.324 31.446540880503143
182.32500000000002 31.446540880503143
182.326 31.446540880503143
182.327 31.446540880503143
182.328 31.446540880503143
182.329 31.446540880503143
182.33 31.446540880503143
182.33100000000002 31.446540880503143
182.332 31.446540880503143
182.333 31.446540880503143
182.334 31.446540880503143
182.335 31.446540880503143
182.336 31.446540880503143
182.33700000000002 31.446540880503143
182.338 31.446540880503143
182.339 31.446540880503143
182.34 31.446540880503143
182.341 31.446540880503143
182.342 31.446540880503143
182.34300000000002 31.446540880503143
182.344 31.446540880503143
182.345 31.446540880503143
182.346 31.446540880503143
182.347 31.446540880503143
182.348 31.446540880503143
182.34900000000002 31.446540880503143
182.35 31.446540880503143
182.351 31.446540880503143
182.352 31.446540880503143
182.353 31.446540880503143
182.354 31.446540880503143
182.355 31.446540880503143
182.356 31.446540880503143
182.357 31.446540880503143
182.358 31.446540880503143
182.359 31.446540880503143
182.36 31.446540880503143
182.361 31.446540880503143
182.362 31.446540880503143
182.363 31.446540880503143
182.364 31.446540880503143
182.365 31.446540880503143
182.366 31.446540880503143
182.367 31.446540880503143
182.368 31.446540880503143
182.369 31.446540880503143
182.37 31.446540880503143
182.371 31.446540880503143
182.372 31.446540880503143
182.373 31.446540880503143
182.374 31.446540880503143
182.375 31.446540880503143
182.376 31.446540880503143
182.377 31.446540880503143
182.37800000000001 31.446540880503143
182.379 31.446540880503143
182.38 31.446540880503143
182.381 31.446540880503143
182.382 31.446540880503143
182.383 31.446540880503143
182.38400000000001 31.446540880503143
182.385 31.446540880503143
182.386 31.446540880503143
182.387 31.446540880503143
182.388 31.446540880503143
182.389 31.446540880503143
182.39000000000001 31.446540880503143
182.391 31.446540880503143
182.392 31.446540880503143
182.393 31.446540880503143
182.394 31.446540880503143
182.395 31.446540880503143
182.39600000000002 31.446540880503143
182.397 31.446540880503143
182.398 31.446540880503143
182.399 31.446540880503143
182.4 31.446540880503143
182.401 31.446540880503143
182.40200000000002 31.446540880503143
182.403 31.446540880503143
182.404 31.446540880503143
182.405 31.446540880503143
182.406 31.446540880503143
182.407 31.446540880503143
182.40800000000002 31.446540880503143
182.409 31.446540880503143
182.41 31.446540880503143
182.411 31.446540880503143
182.412 31.446540880503143
182.413 31.446540880503143
182.41400000000002 31.446540880503143
182.415 31.446540880503143
182.416 31.446540880503143
182.417 31.446540880503143
182.418 31.446540880503143
182.419 31.446540880503143
182.42000000000002 31.446540880503143
182.421 31.446540880503143
182.422 31.446540880503143
182.423 31.446540880503143
182.424 31.446540880503143
182.425 31.446540880503143
182.42600000000002 31.446540880503143
182.427 31.446540880503143
182.428 31.446540880503143
182.429 31.446540880503143
182.43 31.446540880503143
182.431 31.446540880503143
182.43200000000002 31.446540880503143
182.433 31.446540880503143
182.434 31.446540880503143
182.435 31.446540880503143
182.436 31.446540880503143
182.437 31.446540880503143
182.43800000000002 31.446540880503143
182.439 31.446540880503143
182.44 31.446540880503143
182.441 31.446540880503143
182.442 31.446540880503143
182.443 31.446540880503143
182.44400000000002 31.446540880503143
182.445 31.446540880503143
182.446 31.446540880503143
182.447 31.446540880503143
182.448 31.446540880503143
182.449 31.446540880503143
182.45000000000002 31.446540880503143
182.451 31.446540880503143
182.452 31.446540880503143
182.453 31.446540880503143
182.454 31.446540880503143
182.455 31.446540880503143
182.45600000000002 31.446540880503143
182.457 31.446540880503143
182.458 31.446540880503143
182.459 31.446540880503143
182.46 31.446540880503143
182.461 31.446540880503143
182.46200000000002 31.446540880503143
182.463 31.446540880503143
182.464 31.446540880503143
182.465 31.446540880503143
182.466 31.446540880503143
182.467 31.446540880503143
182.46800000000002 31.446540880503143
182.469 31.446540880503143
182.47 31.446540880503143
182.471 31.446540880503143
182.472 31.446540880503143
182.473 31.446540880503143
182.47400000000002 31.446540880503143
182.475 31.446540880503143
182.476 31.446540880503143
182.477 31.446540880503143
182.478 31.446540880503143
182.479 31.446540880503143
182.48 31.446540880503143
182.481 31.446540880503143
182.482 31.446540880503143
182.483 31.446540880503143
182.484 31.446540880503143
182.485 31.446540880503143
182.486 31.446540880503143
182.487 31.446540880503143
182.488 31.446540880503143
182.489 31.446540880503143
182.49 31.446540880503143
182.491 31.446540880503143
182.492 31.446540880503143
182.493 31.446540880503143
182.494 31.446540880503143
182.495 31.446540880503143
182.496 31.446540880503143
182.497 31.446540880503143
182.498 31.446540880503143
182.499 31.446540880503143
182.5 31.446540880503143
182.501 31.446540880503143
182.502 31.446540880503143
182.50300000000001 31.446540880503143
182.504 31.446540880503143
182.505 31.446540880503143
182.506 31.446540880503143
182.507 31.446540880503143
182.508 31.446540880503143
182.50900000000001 31.446540880503143
182.51 31.446540880503143
182.511 31.446540880503143
182.512 31.446540880503143
182.513 31.446540880503143
182.514 31.446540880503143
182.51500000000001 31.446540880503143
182.516 31.446540880503143
182.517 31.446540880503143
182.518 31.446540880503143
182.519 31.446540880503143
182.52 31.446540880503143
182.52100000000002 31.446540880503143
182.522 31.446540880503143
182.523 31.446540880503143
182.524 31.446540880503143
182.525 31.446540880503143
182.526 31.446540880503143
182.52700000000002 31.446540880503143
182.528 31.446540880503143
182.529 31.446540880503143
182.53 31.446540880503143
182.531 31.446540880503143
182.532 31.446540880503143
182.53300000000002 31.446540880503143
182.534 31.446540880503143
182.535 31.446540880503143
182.536 31.446540880503143
182.537 31.446540880503143
182.538 31.446540880503143
182.53900000000002 31.446540880503143
182.54 31.446540880503143
182.541 31.446540880503143
182.542 31.446540880503143
182.543 31.446540880503143
182.544 31.446540880503143
182.54500000000002 31.446540880503143
182.546 31.446540880503143
182.547 31.446540880503143
182.548 31.446540880503143
182.549 31.446540880503143
182.55 31.446540880503143
182.55100000000002 31.446540880503143
182.552 31.446540880503143
182.553 31.446540880503143
182.554 31.446540880503143
182.555 31.446540880503143
182.556 31.446540880503143
182.55700000000002 31.446540880503143
182.558 31.446540880503143
182.559 31.446540880503143
182.56 31.446540880503143
182.561 31.446540880503143
182.562 31.446540880503143
182.56300000000002 31.446540880503143
182.564 31.446540880503143
182.565 31.446540880503143
182.566 31.446540880503143
182.567 31.446540880503143
182.568 31.446540880503143
182.56900000000002 31.446540880503143
182.57 31.446540880503143
182.571 31.446540880503143
182.572 31.446540880503143
182.573 31.446540880503143
182.574 31.446540880503143
182.57500000000002 31.446540880503143
182.576 31.446540880503143
182.577 31.446540880503143
182.578 31.446540880503143
182.579 31.446540880503143
182.58 31.446540880503143
182.58100000000002 31.446540880503143
182.582 31.446540880503143
182.583 31.446540880503143
182.584 31.446540880503143
182.585 31.446540880503143
182.586 31.446540880503143
182.58700000000002 31.446540880503143
182.588 31.446540880503143
182.589 31.446540880503143
182.59 31.446540880503143
182.591 31.446540880503143
182.592 31.446540880503143
182.59300000000002 31.446540880503143
182.594 31.446540880503143
182.595 31.446540880503143
182.596 31.446540880503143
182.597 31.446540880503143
182.598 31.446540880503143
182.59900000000002 31.446540880503143
182.6 31.446540880503143
182.601 31.446540880503143
182.602 31.446540880503143
182.603 31.446540880503143
182.604 31.446540880503143
182.605 31.446540880503143
182.606 31.446540880503143
182.607 31.446540880503143
182.608 31.446540880503143
182.609 31.446540880503143
182.61 31.446540880503143
182.611 31.446540880503143
182.612 31.446540880503143
182.613 31.446540880503143
182.614 31.446540880503143
182.615 31.446540880503143
182.616 31.446540880503143
182.617 31.446540880503143
182.618 31.446540880503143
182.619 31.446540880503143
182.62 31.446540880503143
182.621 31.446540880503143
182.622 31.446540880503143
182.623 31.446540880503143
182.624 31.446540880503143
182.625 31.446540880503143
182.626 31.446540880503143
182.627 31.446540880503143
182.62800000000001 31.446540880503143
182.629 31.446540880503143
182.63 31.446540880503143
182.631 31.446540880503143
182.632 31.446540880503143
182.633 31.446540880503143
182.63400000000001 31.446540880503143
182.635 31.446540880503143
182.636 31.446540880503143
182.637 31.446540880503143
182.638 31.446540880503143
182.639 31.446540880503143
182.64000000000001 31.446540880503143
182.641 31.446540880503143
182.642 31.446540880503143
182.643 31.446540880503143
182.644 31.446540880503143
182.645 31.446540880503143
182.64600000000002 31.446540880503143
182.647 31.446540880503143
182.648 31.446540880503143
182.649 31.446540880503143
182.65 31.446540880503143
182.651 31.446540880503143
182.65200000000002 31.446540880503143
182.653 31.446540880503143
182.654 31.446540880503143
182.655 31.446540880503143
182.656 31.446540880503143
182.657 31.446540880503143
182.65800000000002 31.446540880503143
182.659 31.446540880503143
182.66 31.446540880503143
182.661 31.446540880503143
182.662 31.446540880503143
182.663 31.446540880503143
182.66400000000002 31.446540880503143
182.665 31.446540880503143
182.666 31.446540880503143
182.667 31.446540880503143
182.668 31.446540880503143
182.669 31.446540880503143
182.67000000000002 31.446540880503143
182.671 31.446540880503143
182.672 31.446540880503143
182.673 31.446540880503143
182.674 31.446540880503143
182.675 31.446540880503143
182.67600000000002 31.446540880503143
182.677 31.446540880503143
182.678 31.446540880503143
182.679 31.446540880503143
182.68 31.446540880503143
182.681 31.446540880503143
182.68200000000002 31.446540880503143
182.683 31.446540880503143
182.684 31.446540880503143
182.685 31.446540880503143
182.686 31.446540880503143
182.687 31.446540880503143
182.68800000000002 31.446540880503143
182.689 31.446540880503143
182.69 31.446540880503143
182.691 31.446540880503143
182.692 31.446540880503143
182.693 31.446540880503143
182.69400000000002 31.446540880503143
182.695 31.446540880503143
182.696 31.446540880503143
182.697 31.446540880503143
182.698 31.446540880503143
182.699 31.446540880503143
182.70000000000002 31.446540880503143
182.701 31.446540880503143
182.702 31.446540880503143
182.703 31.446540880503143
182.704 31.446540880503143
182.705 31.446540880503143
182.70600000000002 31.446540880503143
182.707 31.446540880503143
182.708 31.446540880503143
182.709 31.446540880503143
182.71 31.446540880503143
182.711 31.446540880503143
182.71200000000002 31.446540880503143
182.713 31.446540880503143
182.714 31.446540880503143
182.715 31.446540880503143
182.716 31.446540880503143
182.717 31.446540880503143
182.71800000000002 31.446540880503143
182.719 31.446540880503143
182.72 31.446540880503143
182.721 31.446540880503143
182.722 31.446540880503143
182.723 31.446540880503143
182.72400000000002 31.446540880503143
182.725 31.446540880503143
182.726 31.446540880503143
182.727 31.446540880503143
182.728 31.446540880503143
182.729 31.446540880503143
182.73 31.446540880503143
182.731 31.446540880503143
182.732 31.446540880503143
182.733 31.446540880503143
182.734 31.446540880503143
182.735 31.446540880503143
182.736 31.446540880503143
182.737 31.446540880503143
182.738 31.446540880503143
182.739 31.446540880503143
182.74 31.446540880503143
182.741 31.446540880503143
182.742 31.446540880503143
182.743 31.446540880503143
182.744 31.446540880503143
182.745 31.446540880503143
182.746 31.446540880503143
182.747 31.446540880503143
182.748 31.446540880503143
182.749 34.602076124567475
182.75 34.602076124567475
182.751 34.602076124567475
182.752 34.602076124567475
182.75300000000001 34.602076124567475
182.754 34.602076124567475
182.755 34.602076124567475
182.756 34.602076124567475
182.757 34.602076124567475
182.758 34.602076124567475
182.75900000000001 34.602076124567475
182.76 34.602076124567475
182.761 34.602076124567475
182.762 34.602076124567475
182.763 34.602076124567475
182.764 34.602076124567475
182.76500000000001 34.602076124567475
182.766 34.602076124567475
182.767 34.602076124567475
182.768 34.602076124567475
182.769 34.602076124567475
182.77 34.602076124567475
182.77100000000002 34.602076124567475
182.772 34.602076124567475
182.773 34.602076124567475
182.774 34.602076124567475
182.775 34.602076124567475
182.776 34.602076124567475
182.77700000000002 34.602076124567475
182.778 34.602076124567475
182.779 34.602076124567475
182.78 34.602076124567475
182.781 34.602076124567475
182.782 34.602076124567475
182.78300000000002 34.602076124567475
182.784 34.602076124567475
182.785 34.602076124567475
182.786 34.602076124567475
182.787 34.602076124567475
182.788 34.602076124567475
182.78900000000002 34.602076124567475
182.79 34.602076124567475
182.791 34.602076124567475
182.792 34.602076124567475
182.793 34.602076124567475
182.794 34.602076124567475
182.79500000000002 34.602076124567475
182.796 34.602076124567475
182.797 34.602076124567475
182.798 34.602076124567475
182.799 34.602076124567475
182.8 34.602076124567475
182.80100000000002 34.602076124567475
182.802 34.602076124567475
182.803 34.602076124567475
182.804 34.602076124567475
182.805 34.602076124567475
182.806 34.602076124567475
182.80700000000002 34.602076124567475
182.808 34.602076124567475
182.809 34.602076124567475
182.81 34.602076124567475
182.811 34.602076124567475
182.812 34.602076124567475
182.81300000000002 34.602076124567475
182.814 34.602076124567475
182.815 34.602076124567475
182.816 34.602076124567475
182.817 34.602076124567475
182.818 34.602076124567475
182.81900000000002 34.602076124567475
182.82 34.602076124567475
182.821 34.602076124567475
182.822 34.602076124567475
182.823 34.602076124567475
182.824 34.602076124567475
182.82500000000002 34.602076124567475
182.826 34.602076124567475
182.827 34.602076124567475
182.828 34.602076124567475
182.829 34.602076124567475
182.83 34.602076124567475
182.83100000000002 34.602076124567475
182.832 34.602076124567475
182.833 34.602076124567475
182.834 34.602076124567475
182.835 34.602076124567475
182.836 34.602076124567475
182.83700000000002 34.602076124567475
182.838 34.602076124567475
182.839 34.602076124567475
182.84 34.602076124567475
182.841 34.602076124567475
182.842 34.602076124567475
182.84300000000002 34.602076124567475
182.844 34.602076124567475
182.845 34.602076124567475
182.846 34.602076124567475
182.847 34.602076124567475
182.848 34.602076124567475
182.84900000000002 34.602076124567475
182.85 34.602076124567475
182.851 34.602076124567475
182.852 34.602076124567475
182.853 34.602076124567475
182.854 34.602076124567475
182.855 34.602076124567475
182.856 34.602076124567475
182.857 34.602076124567475
182.858 34.602076124567475
182.859 34.602076124567475
182.86 34.602076124567475
182.861 34.602076124567475
182.862 34.602076124567475
182.863 34.602076124567475
182.864 34.602076124567475
182.865 34.602076124567475
182.866 34.602076124567475
182.867 34.602076124567475
182.868 34.602076124567475
182.869 34.602076124567475
182.87 34.602076124567475
182.871 34.602076124567475
182.872 34.602076124567475
182.873 34.602076124567475
182.874 34.602076124567475
182.875 34.602076124567475
182.876 34.602076124567475
182.877 34.602076124567475
182.87800000000001 34.602076124567475
182.879 34.602076124567475
182.88 34.602076124567475
182.881 34.602076124567475
182.882 34.602076124567475
182.883 34.602076124567475
182.88400000000001 34.602076124567475
182.885 34.602076124567475
182.886 34.602076124567475
182.887 34.602076124567475
182.888 34.602076124567475
182.889 34.602076124567475
182.89000000000001 34.602076124567475
182.891 34.602076124567475
182.892 34.602076124567475
182.893 34.602076124567475
182.894 34.602076124567475
182.895 34.602076124567475
182.89600000000002 34.602076124567475
182.897 34.602076124567475
182.898 34.602076124567475
182.899 34.602076124567475
182.9 34.602076124567475
182.901 34.602076124567475
182.90200000000002 34.602076124567475
182.903 34.602076124567475
182.904 34.602076124567475
182.905 34.602076124567475
182.906 34.602076124567475
182.907 34.602076124567475
182.90800000000002 34.602076124567475
182.909 34.602076124567475
182.91 34.602076124567475
182.911 34.602076124567475
182.912 34.602076124567475
182.913 34.602076124567475
182.91400000000002 34.602076124567475
182.915 34.602076124567475
182.916 34.602076124567475
182.917 34.602076124567475
182.918 34.602076124567475
182.919 34.602076124567475
182.92000000000002 34.602076124567475
182.921 34.602076124567475
182.922 34.602076124567475
182.923 34.602076124567475
182.924 34.602076124567475
182.925 34.602076124567475
182.92600000000002 34.602076124567475
182.927 34.602076124567475
182.928 34.602076124567475
182.929 34.602076124567475
182.93 34.602076124567475
182.931 34.602076124567475
182.93200000000002 34.602076124567475
182.933 34.602076124567475
182.934 34.602076124567475
182.935 34.602076124567475
182.936 34.602076124567475
182.937 34.602076124567475
182.93800000000002 34.602076124567475
182.939 34.602076124567475
182.94 34.602076124567475
182.941 34.602076124567475
182.942 34.602076124567475
182.943 34.602076124567475
182.94400000000002 34.602076124567475
182.945 34.602076124567475
182.946 34.602076124567475
182.947 34.602076124567475
182.948 34.602076124567475
182.949 34.602076124567475
182.95000000000002 34.602076124567475
182.951 34.602076124567475
182.952 34.602076124567475
182.953 34.602076124567475
182.954 34.602076124567475
182.955 34.602076124567475
182.95600000000002 34.602076124567475
182.957 34.602076124567475
182.958 34.602076124567475
182.959 34.602076124567475
182.96 34.602076124567475
182.961 34.602076124567475
182.96200000000002 34.602076124567475
182.963 34.602076124567475
182.964 34.602076124567475
182.965 34.602076124567475
182.966 34.602076124567475
182.967 34.602076124567475
182.96800000000002 34.602076124567475
182.969 34.602076124567475
182.97 34.602076124567475
182.971 34.602076124567475
182.972 34.602076124567475
182.973 34.602076124567475
182.97400000000002 34.602076124567475
182.975 34.602076124567475
182.976 34.602076124567475
182.977 34.602076124567475
182.978 34.602076124567475
182.979 34.602076124567475
182.98 34.602076124567475
182.981 34.602076124567475
182.982 34.602076124567475
182.983 34.602076124567475
182.984 34.602076124567475
182.985 34.602076124567475
182.986 34.602076124567475
182.987 34.602076124567475
182.988 34.602076124567475
182.989 34.602076124567475
182.99 34.602076124567475
182.991 34.602076124567475
182.992 34.602076124567475
182.993 34.602076124567475
182.994 34.602076124567475
182.995 34.602076124567475
182.996 34.602076124567475
182.997 34.602076124567475
182.998 34.602076124567475
182.999 34.602076124567475
183.0 34.602076124567475
183.001 34.602076124567475
183.002 34.602076124567475
183.00300000000001 34.602076124567475
183.004 34.602076124567475
183.005 34.602076124567475
183.006 34.602076124567475
183.007 34.602076124567475
183.008 34.602076124567475
183.00900000000001 34.602076124567475
183.01 34.602076124567475
183.011 34.602076124567475
183.012 34.602076124567475
183.013 34.602076124567475
183.014 34.602076124567475
183.01500000000001 34.602076124567475
183.016 34.602076124567475
183.017 34.602076124567475
183.018 34.602076124567475
183.019 34.602076124567475
183.02 34.602076124567475
183.02100000000002 34.602076124567475
183.022 34.602076124567475
183.023 34.602076124567475
183.024 34.602076124567475
183.025 34.602076124567475
183.026 34.602076124567475
183.02700000000002 34.602076124567475
183.028 34.602076124567475
183.029 34.602076124567475
183.03 34.602076124567475
183.031 34.602076124567475
183.032 34.602076124567475
183.03300000000002 34.602076124567475
183.034 34.602076124567475
183.035 34.602076124567475
183.036 34.602076124567475
183.037 34.602076124567475
183.038 34.602076124567475
183.03900000000002 34.602076124567475
183.04 34.602076124567475
183.041 34.602076124567475
183.042 34.602076124567475
183.043 34.602076124567475
183.044 34.602076124567475
183.04500000000002 34.602076124567475
183.046 34.602076124567475
183.047 34.602076124567475
183.048 34.602076124567475
183.049 34.602076124567475
183.05 34.602076124567475
183.05100000000002 34.602076124567475
183.052 34.602076124567475
183.053 34.602076124567475
183.054 34.602076124567475
183.055 34.602076124567475
183.056 34.602076124567475
183.05700000000002 34.602076124567475
183.058 34.602076124567475
183.059 34.602076124567475
183.06 34.602076124567475
183.061 34.602076124567475
183.062 34.602076124567475
183.06300000000002 34.602076124567475
183.064 34.602076124567475
183.065 34.602076124567475
183.066 34.602076124567475
183.067 34.602076124567475
183.068 34.602076124567475
183.06900000000002 34.602076124567475
183.07 34.602076124567475
183.071 34.602076124567475
183.072 34.602076124567475
183.073 34.602076124567475
183.074 34.602076124567475
183.07500000000002 34.602076124567475
183.076 34.602076124567475
183.077 34.602076124567475
183.078 34.602076124567475
183.079 34.602076124567475
183.08 34.602076124567475
183.08100000000002 34.602076124567475
183.082 34.602076124567475
183.083 34.602076124567475
183.084 34.602076124567475
183.085 34.602076124567475
183.086 34.602076124567475
183.08700000000002 34.602076124567475
183.088 34.602076124567475
183.089 34.602076124567475
183.09 34.602076124567475
183.091 34.602076124567475
183.092 34.602076124567475
183.09300000000002 34.602076124567475
183.094 34.602076124567475
183.095 34.602076124567475
183.096 34.602076124567475
183.097 34.602076124567475
183.098 34.602076124567475
183.09900000000002 34.602076124567475
183.1 34.602076124567475
183.101 34.602076124567475
183.102 34.602076124567475
183.103 34.602076124567475
183.104 34.602076124567475
183.105 34.602076124567475
183.106 34.602076124567475
183.107 34.602076124567475
183.108 34.602076124567475
183.109 34.602076124567475
183.11 34.602076124567475
183.111 34.602076124567475
183.112 34.602076124567475
183.113 34.602076124567475
183.114 34.602076124567475
183.115 34.602076124567475
183.116 34.602076124567475
183.117 34.602076124567475
183.118 34.602076124567475
183.119 34.602076124567475
183.12 34.602076124567475
183.121 34.602076124567475
183.122 34.602076124567475
183.123 34.602076124567475
183.124 34.602076124567475
183.125 34.602076124567475
183.126 34.602076124567475
183.127 34.602076124567475
183.12800000000001 34.602076124567475
183.129 34.602076124567475
183.13 34.602076124567475
183.131 34.602076124567475
183.132 34.602076124567475
183.133 34.602076124567475
183.13400000000001 34.602076124567475
183.135 34.602076124567475
183.136 34.602076124567475
183.137 34.602076124567475
183.138 34.602076124567475
183.139 34.602076124567475
183.14000000000001 34.602076124567475
183.141 34.602076124567475
183.142 34.602076124567475
183.143 34.602076124567475
183.144 34.602076124567475
183.145 34.602076124567475
183.14600000000002 34.602076124567475
183.147 34.602076124567475
183.148 34.602076124567475
183.149 34.602076124567475
183.15 34.602076124567475
183.151 34.602076124567475
183.15200000000002 34.602076124567475
183.153 34.602076124567475
183.154 34.602076124567475
183.155 34.602076124567475
183.156 34.602076124567475
183.157 34.602076124567475
183.15800000000002 34.602076124567475
183.159 34.602076124567475
183.16 34.602076124567475
183.161 34.602076124567475
183.162 34.602076124567475
183.163 34.602076124567475
183.16400000000002 34.602076124567475
183.165 34.602076124567475
183.166 34.602076124567475
183.167 34.602076124567475
183.168 34.602076124567475
183.169 34.602076124567475
183.17000000000002 34.602076124567475
183.171 34.602076124567475
183.172 34.602076124567475
183.173 34.602076124567475
183.174 34.602076124567475
183.175 34.602076124567475
183.17600000000002 34.602076124567475
183.177 34.602076124567475
183.178 34.602076124567475
183.179 34.602076124567475
183.18 34.602076124567475
183.181 34.602076124567475
183.18200000000002 34.602076124567475
183.183 34.602076124567475
183.184 34.602076124567475
183.185 34.602076124567475
183.186 34.602076124567475
183.187 34.602076124567475
183.18800000000002 34.602076124567475
183.189 34.602076124567475
183.19 34.602076124567475
183.191 34.602076124567475
183.192 34.602076124567475
183.193 34.602076124567475
183.19400000000002 34.602076124567475
183.195 34.602076124567475
183.196 34.602076124567475
183.197 34.602076124567475
183.198 34.602076124567475
183.199 34.602076124567475
183.20000000000002 34.602076124567475
183.201 34.602076124567475
183.202 34.602076124567475
183.203 34.602076124567475
183.204 34.602076124567475
183.205 34.602076124567475
183.20600000000002 34.602076124567475
183.207 34.602076124567475
183.208 34.602076124567475
183.209 34.602076124567475
183.21 34.602076124567475
183.211 34.602076124567475
183.21200000000002 34.602076124567475
183.213 34.602076124567475
183.214 34.602076124567475
183.215 34.602076124567475
183.216 34.602076124567475
183.217 34.602076124567475
183.21800000000002 34.602076124567475
183.219 34.602076124567475
183.22 34.602076124567475
183.221 34.602076124567475
183.222 34.602076124567475
183.223 34.602076124567475
183.22400000000002 34.602076124567475
183.225 34.602076124567475
183.226 34.602076124567475
183.227 34.602076124567475
183.228 34.602076124567475
183.229 34.602076124567475
183.23 34.602076124567475
183.231 34.602076124567475
183.232 34.602076124567475
183.233 34.602076124567475
183.234 34.602076124567475
183.235 34.602076124567475
183.236 34.602076124567475
183.237 34.602076124567475
183.238 34.602076124567475
183.239 34.602076124567475
183.24 34.602076124567475
183.241 34.602076124567475
183.242 34.602076124567475
183.243 34.602076124567475
183.244 34.602076124567475
183.245 34.602076124567475
183.246 34.602076124567475
183.247 34.602076124567475
183.248 34.602076124567475
183.249 34.602076124567475
183.25 34.602076124567475
183.251 34.602076124567475
183.252 34.602076124567475
183.25300000000001 34.602076124567475
183.254 34.602076124567475
183.255 34.602076124567475
183.256 34.602076124567475
183.257 34.602076124567475
183.258 34.602076124567475
183.25900000000001 34.602076124567475
183.26 34.602076124567475
183.261 34.602076124567475
183.262 34.602076124567475
183.263 34.602076124567475
183.264 34.602076124567475
183.26500000000001 34.602076124567475
183.266 34.602076124567475
183.267 34.602076124567475
183.268 34.602076124567475
183.269 34.602076124567475
183.27 34.602076124567475
183.27100000000002 34.602076124567475
183.272 34.602076124567475
183.273 34.602076124567475
183.274 34.602076124567475
183.275 34.602076124567475
183.276 34.602076124567475
183.27700000000002 34.602076124567475
183.278 34.602076124567475
183.279 34.602076124567475
183.28 34.602076124567475
183.281 34.602076124567475
183.282 34.602076124567475
183.28300000000002 34.602076124567475
183.284 34.602076124567475
183.285 34.602076124567475
183.286 34.602076124567475
183.287 34.602076124567475
183.288 34.602076124567475
183.28900000000002 34.602076124567475
183.29 34.602076124567475
183.291 34.602076124567475
183.292 34.602076124567475
183.293 34.602076124567475
183.294 34.602076124567475
183.29500000000002 34.602076124567475
183.296 34.602076124567475
183.297 34.602076124567475
183.298 34.602076124567475
183.299 34.602076124567475
183.3 34.602076124567475
183.30100000000002 34.602076124567475
183.302 34.602076124567475
183.303 34.602076124567475
183.304 34.602076124567475
183.305 34.602076124567475
183.306 34.602076124567475
183.30700000000002 34.602076124567475
183.308 34.602076124567475
183.309 34.602076124567475
183.31 34.602076124567475
183.311 34.602076124567475
183.312 34.602076124567475
183.31300000000002 34.602076124567475
183.314 34.602076124567475
183.315 34.602076124567475
183.316 34.602076124567475
183.317 34.602076124567475
183.318 34.602076124567475
183.31900000000002 34.602076124567475
183.32 34.602076124567475
183.321 34.602076124567475
183.322 34.602076124567475
183.323 34.602076124567475
183.324 34.602076124567475
183.32500000000002 34.602076124567475
183.326 34.602076124567475
183.327 34.602076124567475
183.328 34.602076124567475
183.329 34.602076124567475
183.33 34.602076124567475
183.33100000000002 34.602076124567475
183.332 34.602076124567475
183.333 34.602076124567475
183.334 34.602076124567475
183.335 34.602076124567475
183.336 34.602076124567475
183.33700000000002 34.602076124567475
183.338 34.602076124567475
183.339 34.602076124567475
183.34 34.602076124567475
183.341 34.602076124567475
183.342 34.602076124567475
183.34300000000002 34.602076124567475
183.344 34.602076124567475
183.345 34.602076124567475
183.346 34.602076124567475
183.347 34.602076124567475
183.348 34.602076124567475
183.34900000000002 34.602076124567475
183.35 34.602076124567475
183.351 34.602076124567475
183.352 34.602076124567475
183.353 34.602076124567475
183.354 34.602076124567475
183.355 34.602076124567475
183.356 34.602076124567475
183.357 34.602076124567475
183.358 34.602076124567475
183.359 34.602076124567475
183.36 34.602076124567475
183.361 34.602076124567475
183.362 34.602076124567475
183.363 34.602076124567475
183.364 34.602076124567475
183.365 34.602076124567475
183.366 34.602076124567475
183.367 34.602076124567475
183.368 34.602076124567475
183.369 34.602076124567475
183.37 34.602076124567475
183.371 34.602076124567475
183.372 34.602076124567475
183.373 34.602076124567475
183.374 34.602076124567475
183.375 34.602076124567475
183.376 34.602076124567475
183.377 34.602076124567475
183.37800000000001 34.602076124567475
183.379 34.602076124567475
183.38 34.602076124567475
183.381 34.602076124567475
183.382 34.602076124567475
183.383 34.602076124567475
183.38400000000001 34.602076124567475
183.385 34.602076124567475
183.386 34.602076124567475
183.387 34.602076124567475
183.388 34.602076124567475
183.389 34.602076124567475
183.39000000000001 34.602076124567475
183.391 34.602076124567475
183.392 34.602076124567475
183.393 34.602076124567475
183.394 34.602076124567475
183.395 34.602076124567475
183.39600000000002 34.602076124567475
183.397 34.602076124567475
183.398 34.602076124567475
183.399 34.602076124567475
183.4 34.602076124567475
183.401 34.602076124567475
183.40200000000002 34.602076124567475
183.403 34.602076124567475
183.404 34.602076124567475
183.405 34.602076124567475
183.406 34.602076124567475
183.407 34.602076124567475
183.40800000000002 34.602076124567475
183.409 34.602076124567475
183.41 34.602076124567475
183.411 34.602076124567475
183.412 34.602076124567475
183.413 34.602076124567475
183.41400000000002 34.602076124567475
183.415 34.602076124567475
183.416 34.602076124567475
183.417 34.602076124567475
183.418 34.602076124567475
183.419 34.602076124567475
183.42000000000002 34.602076124567475
183.421 34.602076124567475
183.422 34.602076124567475
183.423 34.602076124567475
183.424 34.602076124567475
183.425 34.602076124567475
183.42600000000002 34.602076124567475
183.427 34.602076124567475
183.428 34.602076124567475
183.429 34.602076124567475
183.43 34.602076124567475
183.431 34.602076124567475
183.43200000000002 34.602076124567475
183.433 34.602076124567475
183.434 34.602076124567475
183.435 34.602076124567475
183.436 34.602076124567475
183.437 34.602076124567475
183.43800000000002 34.602076124567475
183.439 34.602076124567475
183.44 34.602076124567475
183.441 34.602076124567475
183.442 34.602076124567475
183.443 34.602076124567475
183.44400000000002 34.602076124567475
183.445 34.602076124567475
183.446 34.602076124567475
183.447 34.602076124567475
183.448 34.602076124567475
183.449 34.602076124567475
183.45000000000002 34.602076124567475
183.451 34.602076124567475
183.452 34.602076124567475
183.453 34.602076124567475
183.454 34.602076124567475
183.455 34.602076124567475
183.45600000000002 34.602076124567475
183.457 34.602076124567475
183.458 34.602076124567475
183.459 34.602076124567475
183.46 34.602076124567475
183.461 34.602076124567475
183.46200000000002 34.602076124567475
183.463 34.602076124567475
183.464 34.602076124567475
183.465 34.602076124567475
183.466 34.602076124567475
183.467 34.602076124567475
183.46800000000002 34.602076124567475
183.469 34.602076124567475
183.47 34.602076124567475
183.471 34.602076124567475
183.472 34.602076124567475
183.473 34.602076124567475
183.47400000000002 34.602076124567475
183.475 34.602076124567475
183.476 34.602076124567475
183.477 34.602076124567475
183.478 34.602076124567475
183.479 34.602076124567475
183.48 34.602076124567475
183.481 34.602076124567475
183.482 34.602076124567475
183.483 34.602076124567475
183.484 34.602076124567475
183.485 34.602076124567475
183.486 34.602076124567475
183.487 34.602076124567475
183.488 34.602076124567475
183.489 34.602076124567475
183.49 34.602076124567475
183.491 34.602076124567475
183.492 34.602076124567475
183.493 34.602076124567475
183.494 34.602076124567475
183.495 34.602076124567475
183.496 34.602076124567475
183.497 34.602076124567475
183.498 34.602076124567475
183.499 34.602076124567475
183.5 34.602076124567475
183.501 34.602076124567475
183.502 34.602076124567475
183.50300000000001 34.602076124567475
183.504 34.602076124567475
183.505 34.602076124567475
183.506 34.602076124567475
183.507 34.602076124567475
183.508 34.602076124567475
183.50900000000001 34.602076124567475
183.51 34.602076124567475
183.511 34.602076124567475
183.512 34.602076124567475
183.513 34.602076124567475
183.514 34.602076124567475
183.51500000000001 34.602076124567475
183.516 34.602076124567475
183.517 34.602076124567475
183.518 34.602076124567475
183.519 34.602076124567475
183.52 34.602076124567475
183.52100000000002 34.602076124567475
183.522 34.602076124567475
183.523 34.602076124567475
183.524 34.602076124567475
183.525 34.602076124567475
183.526 34.602076124567475
183.52700000000002 34.602076124567475
183.528 34.602076124567475
183.529 34.602076124567475
183.53 34.602076124567475
183.531 34.602076124567475
183.532 34.602076124567475
183.53300000000002 34.602076124567475
183.534 34.602076124567475
183.535 34.602076124567475
183.536 34.602076124567475
183.537 34.602076124567475
183.538 34.602076124567475
183.53900000000002 34.602076124567475
183.54 34.602076124567475
183.541 34.602076124567475
183.542 34.602076124567475
183.543 34.602076124567475
183.544 34.602076124567475
183.54500000000002 34.602076124567475
183.546 34.602076124567475
183.547 34.602076124567475
183.548 34.602076124567475
183.549 34.602076124567475
183.55 34.602076124567475
183.55100000000002 34.602076124567475
183.552 34.602076124567475
183.553 34.602076124567475
183.554 34.602076124567475
183.555 34.602076124567475
183.556 34.602076124567475
183.55700000000002 34.602076124567475
183.558 34.602076124567475
183.559 34.602076124567475
183.56 34.602076124567475
183.561 34.602076124567475
183.562 34.602076124567475
183.56300000000002 34.602076124567475
183.564 34.602076124567475
183.565 34.602076124567475
183.566 34.602076124567475
183.567 34.602076124567475
183.568 34.602076124567475
183.56900000000002 34.602076124567475
183.57 34.602076124567475
183.571 34.602076124567475
183.572 34.602076124567475
183.573 34.602076124567475
183.574 34.602076124567475
183.57500000000002 34.602076124567475
183.576 34.602076124567475
183.577 34.602076124567475
183.578 34.602076124567475
183.579 34.602076124567475
183.58 34.602076124567475
183.58100000000002 34.602076124567475
183.582 34.602076124567475
183.583 34.602076124567475
183.584 34.602076124567475
183.585 34.602076124567475
183.586 34.602076124567475
183.58700000000002 34.602076124567475
183.588 34.602076124567475
183.589 34.602076124567475
183.59 34.602076124567475
183.591 34.602076124567475
183.592 34.602076124567475
183.59300000000002 34.602076124567475
183.594 34.602076124567475
183.595 34.602076124567475
183.596 34.602076124567475
183.597 34.602076124567475
183.598 34.602076124567475
183.59900000000002 34.602076124567475
183.6 34.602076124567475
183.601 34.602076124567475
183.602 34.602076124567475
183.603 34.602076124567475
183.604 34.602076124567475
183.605 34.602076124567475
183.606 34.602076124567475
183.607 34.602076124567475
183.608 34.602076124567475
183.609 34.602076124567475
183.61 34.602076124567475
183.611 34.602076124567475
183.612 34.602076124567475
183.613 34.602076124567475
183.614 34.602076124567475
183.615 34.602076124567475
183.616 34.602076124567475
183.617 34.602076124567475
183.618 34.602076124567475
183.619 34.602076124567475
183.62 34.602076124567475
183.621 34.602076124567475
183.622 34.602076124567475
183.623 34.602076124567475
183.624 34.602076124567475
183.625 34.602076124567475
183.626 34.602076124567475
183.627 34.602076124567475
183.62800000000001 34.602076124567475
183.629 34.602076124567475
183.63 34.602076124567475
183.631 34.602076124567475
183.632 34.602076124567475
183.633 34.602076124567475
183.63400000000001 34.602076124567475
183.635 34.602076124567475
183.636 34.602076124567475
183.637 34.602076124567475
183.638 34.602076124567475
183.639 34.602076124567475
183.64000000000001 34.602076124567475
183.641 34.602076124567475
183.642 34.602076124567475
183.643 34.602076124567475
183.644 34.602076124567475
183.645 34.602076124567475
183.64600000000002 34.602076124567475
183.647 34.602076124567475
183.648 34.602076124567475
183.649 34.602076124567475
183.65 34.602076124567475
183.651 34.602076124567475
183.65200000000002 34.602076124567475
183.653 34.602076124567475
183.654 34.602076124567475
183.655 34.602076124567475
183.656 34.602076124567475
183.657 34.602076124567475
183.65800000000002 34.602076124567475
183.659 34.602076124567475
183.66 34.602076124567475
183.661 34.602076124567475
183.662 34.602076124567475
183.663 34.602076124567475
183.66400000000002 34.602076124567475
183.665 34.602076124567475
183.666 34.602076124567475
183.667 34.602076124567475
183.668 34.602076124567475
183.669 34.602076124567475
183.67000000000002 34.602076124567475
183.671 34.602076124567475
183.672 34.602076124567475
183.673 34.602076124567475
183.674 34.602076124567475
183.675 34.602076124567475
183.67600000000002 34.602076124567475
183.677 34.602076124567475
183.678 34.602076124567475
183.679 34.602076124567475
183.68 34.602076124567475
183.681 34.602076124567475
183.68200000000002 34.602076124567475
183.683 34.602076124567475
183.684 34.602076124567475
183.685 34.602076124567475
183.686 34.602076124567475
183.687 34.602076124567475
183.68800000000002 34.602076124567475
183.689 34.602076124567475
183.69 34.602076124567475
183.691 34.602076124567475
183.692 34.602076124567475
183.693 34.602076124567475
183.69400000000002 34.602076124567475
183.695 34.602076124567475
183.696 34.602076124567475
183.697 34.602076124567475
183.698 34.602076124567475
183.699 34.602076124567475
183.70000000000002 34.602076124567475
183.701 34.602076124567475
183.702 34.602076124567475
183.703 34.602076124567475
183.704 34.602076124567475
183.705 34.602076124567475
183.70600000000002 34.602076124567475
183.707 34.602076124567475
183.708 34.602076124567475
183.709 34.602076124567475
183.71 34.602076124567475
183.711 34.602076124567475
183.71200000000002 34.602076124567475
183.713 34.602076124567475
183.714 34.602076124567475
183.715 34.602076124567475
183.716 34.602076124567475
183.717 34.602076124567475
183.71800000000002 34.602076124567475
183.719 34.602076124567475
183.72 34.602076124567475
183.721 34.602076124567475
183.722 34.602076124567475
183.723 34.602076124567475
183.72400000000002 34.602076124567475
183.725 34.602076124567475
183.726 34.602076124567475
183.727 34.602076124567475
183.728 34.602076124567475
183.729 34.602076124567475
183.73 34.602076124567475
183.731 34.602076124567475
183.732 34.602076124567475
183.733 34.602076124567475
183.734 34.602076124567475
183.735 34.602076124567475
183.736 34.602076124567475
183.737 34.602076124567475
183.738 34.602076124567475
183.739 34.602076124567475
183.74 34.602076124567475
183.741 34.602076124567475
183.742 34.602076124567475
183.743 34.602076124567475
183.744 34.602076124567475
183.745 34.602076124567475
183.746 34.602076124567475
183.747 34.602076124567475
183.748 34.602076124567475
183.749 34.602076124567475
183.75 34.602076124567475
183.751 34.602076124567475
183.752 34.602076124567475
183.75300000000001 34.602076124567475
183.754 34.602076124567475
183.755 34.602076124567475
183.756 34.602076124567475
183.757 34.602076124567475
183.758 34.602076124567475
183.75900000000001 34.602076124567475
183.76 34.602076124567475
183.761 34.602076124567475
183.762 34.602076124567475
183.763 34.602076124567475
183.764 34.602076124567475
183.76500000000001 34.602076124567475
183.766 34.602076124567475
183.767 34.602076124567475
183.768 34.602076124567475
183.769 34.602076124567475
183.77 34.602076124567475
183.77100000000002 34.602076124567475
183.772 34.602076124567475
183.773 34.602076124567475
183.774 34.602076124567475
183.775 34.602076124567475
183.776 34.602076124567475
183.77700000000002 34.602076124567475
183.778 34.602076124567475
183.779 34.602076124567475
183.78 34.602076124567475
183.781 34.602076124567475
183.782 34.602076124567475
183.78300000000002 34.602076124567475
183.784 34.602076124567475
183.785 34.602076124567475
183.786 34.602076124567475
183.787 34.602076124567475
183.788 34.602076124567475
183.78900000000002 34.602076124567475
183.79 34.602076124567475
183.791 34.602076124567475
183.792 34.602076124567475
183.793 34.602076124567475
183.794 34.602076124567475
183.79500000000002 34.602076124567475
183.796 34.602076124567475
183.797 34.602076124567475
183.798 34.602076124567475
183.799 34.602076124567475
183.8 34.602076124567475
183.80100000000002 34.602076124567475
183.802 34.602076124567475
183.803 34.602076124567475
183.804 34.602076124567475
183.805 34.602076124567475
183.806 34.602076124567475
183.80700000000002 34.602076124567475
183.808 34.602076124567475
183.809 34.602076124567475
183.81 34.602076124567475
183.811 34.602076124567475
183.812 34.602076124567475
183.81300000000002 34.602076124567475
183.814 34.602076124567475
183.815 34.602076124567475
183.816 34.602076124567475
183.817 34.602076124567475
183.818 34.602076124567475
183.81900000000002 34.602076124567475
183.82 34.602076124567475
183.821 34.602076124567475
183.822 34.602076124567475
183.823 34.602076124567475
183.824 34.602076124567475
183.82500000000002 34.602076124567475
183.826 34.602076124567475
183.827 34.602076124567475
183.828 34.602076124567475
183.829 34.602076124567475
183.83 34.602076124567475
183.83100000000002 34.602076124567475
183.832 34.602076124567475
183.833 34.602076124567475
183.834 34.602076124567475
183.835 34.602076124567475
183.836 34.602076124567475
183.83700000000002 34.602076124567475
183.838 34.602076124567475
183.839 34.602076124567475
183.84 34.602076124567475
183.841 34.602076124567475
183.842 34.602076124567475
183.84300000000002 34.602076124567475
183.844 34.602076124567475
183.845 34.602076124567475
183.846 34.602076124567475
183.847 34.602076124567475
183.848 34.602076124567475
183.84900000000002 34.602076124567475
183.85 34.602076124567475
183.851 34.602076124567475
183.852 34.602076124567475
183.853 34.602076124567475
183.854 34.602076124567475
183.855 34.602076124567475
183.856 34.602076124567475
183.857 34.602076124567475
183.858 34.602076124567475
183.859 34.602076124567475
183.86 34.602076124567475
183.861 34.602076124567475
183.862 34.602076124567475
183.863 34.602076124567475
183.864 34.602076124567475
183.865 34.602076124567475
183.866 34.602076124567475
183.867 34.602076124567475
183.868 34.602076124567475
183.869 34.602076124567475
183.87 34.602076124567475
183.871 34.602076124567475
183.872 34.602076124567475
183.873 34.602076124567475
183.874 34.602076124567475
183.875 34.602076124567475
183.876 34.602076124567475
183.877 34.602076124567475
183.87800000000001 34.602076124567475
183.879 34.602076124567475
183.88 34.602076124567475
183.881 34.602076124567475
183.882 34.602076124567475
183.883 34.602076124567475
183.88400000000001 34.602076124567475
183.885 34.602076124567475
183.886 34.602076124567475
183.887 34.602076124567475
183.888 34.602076124567475
183.889 34.602076124567475
183.89000000000001 34.602076124567475
183.891 34.602076124567475
183.892 34.602076124567475
183.893 34.602076124567475
183.894 34.602076124567475
183.895 34.602076124567475
183.89600000000002 34.602076124567475
183.897 34.602076124567475
183.898 34.602076124567475
183.899 34.602076124567475
183.9 34.602076124567475
183.901 34.602076124567475
183.90200000000002 34.602076124567475
183.903 34.602076124567475
183.904 34.602076124567475
183.905 34.602076124567475
183.906 34.602076124567475
183.907 34.602076124567475
183.90800000000002 34.602076124567475
183.909 34.602076124567475
183.91 34.602076124567475
183.911 34.602076124567475
183.912 34.602076124567475
183.913 34.602076124567475
183.91400000000002 34.602076124567475
183.915 34.602076124567475
183.916 34.602076124567475
183.917 34.602076124567475
183.918 34.602076124567475
183.919 34.602076124567475
183.92000000000002 34.602076124567475
183.921 34.602076124567475
183.922 34.602076124567475
183.923 34.602076124567475
183.924 34.602076124567475
183.925 34.602076124567475
183.92600000000002 34.602076124567475
183.927 34.602076124567475
183.928 34.602076124567475
183.929 34.602076124567475
183.93 34.602076124567475
183.931 34.602076124567475
183.93200000000002 34.602076124567475
183.933 34.602076124567475
183.934 34.602076124567475
183.935 34.602076124567475
183.936 34.602076124567475
183.937 34.602076124567475
183.93800000000002 34.602076124567475
183.939 34.602076124567475
183.94 34.602076124567475
183.941 34.602076124567475
183.942 34.602076124567475
183.943 34.602076124567475
183.94400000000002 34.602076124567475
183.945 34.602076124567475
183.946 34.602076124567475
183.947 34.602076124567475
183.948 34.602076124567475
183.949 34.602076124567475
183.95000000000002 34.602076124567475
183.951 34.602076124567475
183.952 34.602076124567475
183.953 34.602076124567475
183.954 34.602076124567475
183.955 34.602076124567475
183.95600000000002 34.602076124567475
183.957 34.602076124567475
183.958 34.602076124567475
183.959 34.602076124567475
183.96 34.602076124567475
183.961 34.602076124567475
183.96200000000002 34.602076124567475
183.963 34.602076124567475
183.964 34.602076124567475
183.965 34.602076124567475
183.966 34.602076124567475
183.967 34.602076124567475
183.96800000000002 34.602076124567475
183.969 34.602076124567475
183.97 34.602076124567475
183.971 34.602076124567475
183.972 34.602076124567475
183.973 34.602076124567475
183.97400000000002 34.602076124567475
183.975 34.602076124567475
183.976 34.602076124567475
183.977 34.602076124567475
183.978 34.602076124567475
183.979 34.602076124567475
183.98 34.602076124567475
183.981 34.602076124567475
183.982 34.602076124567475
183.983 34.602076124567475
183.984 34.602076124567475
183.985 34.602076124567475
183.986 34.602076124567475
183.987 34.602076124567475
183.988 34.602076124567475
183.989 34.602076124567475
183.99 34.602076124567475
183.991 34.602076124567475
183.992 34.602076124567475
183.993 34.602076124567475
183.994 34.602076124567475
183.995 34.602076124567475
183.996 34.602076124567475
183.997 34.602076124567475
183.998 34.602076124567475
183.999 34.602076124567475
184.0 34.602076124567475
184.001 34.602076124567475
184.002 34.602076124567475
184.00300000000001 34.602076124567475
184.004 34.602076124567475
184.005 34.602076124567475
184.006 34.602076124567475
184.007 34.602076124567475
184.008 34.602076124567475
184.00900000000001 34.602076124567475
184.01 34.602076124567475
184.011 34.602076124567475
184.012 34.602076124567475
184.013 34.602076124567475
184.014 34.602076124567475
184.01500000000001 34.602076124567475
184.016 34.602076124567475
184.017 34.602076124567475
184.018 34.602076124567475
184.019 34.602076124567475
184.02 34.602076124567475
184.02100000000002 34.602076124567475
184.022 34.602076124567475
184.023 34.602076124567475
184.024 34.602076124567475
184.025 34.602076124567475
184.026 34.602076124567475
184.02700000000002 34.602076124567475
184.028 34.602076124567475
184.029 34.602076124567475
184.03 34.602076124567475
184.031 34.602076124567475
184.032 34.602076124567475
184.03300000000002 34.602076124567475
184.034 34.602076124567475
184.035 34.602076124567475
184.036 34.602076124567475
184.037 34.602076124567475
184.038 34.602076124567475
184.03900000000002 34.602076124567475
184.04 34.602076124567475
184.041 34.602076124567475
184.042 34.602076124567475
184.043 34.602076124567475
184.044 34.602076124567475
184.04500000000002 34.602076124567475
184.046 34.602076124567475
184.047 34.602076124567475
184.048 34.602076124567475
184.049 34.602076124567475
184.05 34.602076124567475
184.05100000000002 34.602076124567475
184.052 34.602076124567475
184.053 34.602076124567475
184.054 34.602076124567475
184.055 34.602076124567475
184.056 34.602076124567475
184.05700000000002 34.602076124567475
184.058 34.602076124567475
184.059 34.602076124567475
184.06 34.602076124567475
184.061 34.602076124567475
184.062 34.602076124567475
184.06300000000002 34.602076124567475
184.064 34.602076124567475
184.065 34.602076124567475
184.066 34.602076124567475
184.067 34.602076124567475
184.068 34.602076124567475
184.06900000000002 34.602076124567475
184.07 34.602076124567475
184.071 34.602076124567475
184.072 34.602076124567475
184.073 34.602076124567475
184.074 34.602076124567475
184.07500000000002 34.602076124567475
184.076 34.602076124567475
184.077 34.602076124567475
184.078 34.602076124567475
184.079 34.602076124567475
184.08 34.602076124567475
184.08100000000002 34.602076124567475
184.082 34.602076124567475
184.083 34.602076124567475
184.084 34.602076124567475
184.085 34.602076124567475
184.086 34.602076124567475
184.08700000000002 34.602076124567475
184.088 34.602076124567475
184.089 34.602076124567475
184.09 34.602076124567475
184.091 34.602076124567475
184.092 34.602076124567475
184.09300000000002 34.602076124567475
184.094 34.602076124567475
184.095 34.602076124567475
184.096 34.602076124567475
184.097 34.602076124567475
184.098 34.602076124567475
184.09900000000002 34.602076124567475
184.1 34.602076124567475
184.101 34.602076124567475
184.102 34.602076124567475
184.103 34.602076124567475
184.104 34.602076124567475
184.105 34.602076124567475
184.106 34.602076124567475
184.107 34.602076124567475
184.108 34.602076124567475
184.109 34.602076124567475
184.11 34.602076124567475
184.111 34.602076124567475
184.112 34.602076124567475
184.113 34.602076124567475
184.114 34.602076124567475
184.115 34.602076124567475
184.116 34.602076124567475
184.117 34.602076124567475
184.118 34.602076124567475
184.119 34.602076124567475
184.12 34.602076124567475
184.121 34.602076124567475
184.122 34.602076124567475
184.123 34.602076124567475
184.124 34.602076124567475
184.125 34.602076124567475
184.126 34.602076124567475
184.127 34.602076124567475
184.12800000000001 34.602076124567475
184.129 34.602076124567475
184.13 34.602076124567475
184.131 34.602076124567475
184.132 34.602076124567475
184.133 34.602076124567475
184.13400000000001 34.602076124567475
184.135 34.602076124567475
184.136 34.602076124567475
184.137 34.602076124567475
184.138 34.602076124567475
184.139 34.602076124567475
184.14000000000001 34.602076124567475
184.141 34.602076124567475
184.142 34.602076124567475
184.143 34.602076124567475
184.144 34.602076124567475
184.145 34.602076124567475
184.14600000000002 34.602076124567475
184.147 34.602076124567475
184.148 34.602076124567475
184.149 34.602076124567475
184.15 34.602076124567475
184.151 34.602076124567475
184.15200000000002 34.602076124567475
184.153 34.602076124567475
184.154 34.602076124567475
184.155 34.602076124567475
184.156 34.602076124567475
184.157 34.602076124567475
184.15800000000002 34.602076124567475
184.159 34.602076124567475
184.16 34.602076124567475
184.161 34.602076124567475
184.162 34.602076124567475
184.163 34.602076124567475
184.16400000000002 34.602076124567475
184.165 34.602076124567475
184.166 34.602076124567475
184.167 34.602076124567475
184.168 34.602076124567475
184.169 34.602076124567475
184.17000000000002 34.602076124567475
184.171 34.602076124567475
184.172 34.602076124567475
184.173 34.602076124567475
184.174 34.602076124567475
184.175 34.602076124567475
184.17600000000002 34.602076124567475
184.177 34.602076124567475
184.178 34.602076124567475
184.179 34.602076124567475
184.18 34.602076124567475
184.181 34.602076124567475
184.18200000000002 34.602076124567475
184.183 34.602076124567475
184.184 34.602076124567475
184.185 34.602076124567475
184.186 34.602076124567475
184.187 34.602076124567475
184.18800000000002 34.602076124567475
184.189 34.602076124567475
184.19 34.602076124567475
184.191 34.602076124567475
184.192 34.602076124567475
184.193 34.602076124567475
184.19400000000002 34.602076124567475
184.195 34.602076124567475
184.196 34.602076124567475
184.197 34.602076124567475
184.198 34.602076124567475
184.199 34.602076124567475
184.20000000000002 34.602076124567475
184.201 34.602076124567475
184.202 34.602076124567475
184.203 34.602076124567475
184.204 34.602076124567475
184.205 34.602076124567475
184.20600000000002 34.602076124567475
184.207 34.602076124567475
184.208 34.602076124567475
184.209 34.602076124567475
184.21 34.602076124567475
184.211 34.602076124567475
184.21200000000002 34.602076124567475
184.213 34.602076124567475
184.214 34.602076124567475
184.215 34.602076124567475
184.216 34.602076124567475
184.217 34.602076124567475
184.21800000000002 34.602076124567475
184.219 34.602076124567475
184.22 34.602076124567475
184.221 34.602076124567475
184.222 34.602076124567475
184.223 34.602076124567475
184.22400000000002 34.602076124567475
184.225 34.602076124567475
184.226 34.602076124567475
184.227 34.602076124567475
184.228 34.602076124567475
184.229 34.602076124567475
184.23 34.602076124567475
184.231 34.602076124567475
184.232 34.602076124567475
184.233 34.602076124567475
184.234 34.602076124567475
184.235 34.602076124567475
184.236 34.602076124567475
184.237 34.602076124567475
184.238 34.602076124567475
184.239 34.602076124567475
184.24 34.602076124567475
184.241 34.602076124567475
184.242 34.602076124567475
184.243 34.602076124567475
184.244 34.602076124567475
184.245 34.602076124567475
184.246 34.602076124567475
184.247 34.602076124567475
184.248 34.602076124567475
184.249 34.602076124567475
184.25 34.602076124567475
184.251 34.602076124567475
184.252 34.602076124567475
184.25300000000001 34.602076124567475
184.254 34.602076124567475
184.255 34.602076124567475
184.256 34.602076124567475
184.257 34.602076124567475
184.258 34.602076124567475
184.25900000000001 34.602076124567475
184.26 34.602076124567475
184.261 34.602076124567475
184.262 34.602076124567475
184.263 34.602076124567475
184.264 34.602076124567475
184.26500000000001 34.602076124567475
184.266 34.602076124567475
184.267 34.602076124567475
184.268 34.602076124567475
184.269 34.602076124567475
184.27 34.602076124567475
184.27100000000002 34.602076124567475
184.272 34.602076124567475
184.273 34.602076124567475
184.274 34.602076124567475
184.275 34.602076124567475
184.276 34.602076124567475
184.27700000000002 34.602076124567475
184.278 34.602076124567475
184.279 34.602076124567475
184.28 34.602076124567475
184.281 34.602076124567475
184.282 34.602076124567475
184.28300000000002 34.602076124567475
184.284 34.602076124567475
184.285 34.602076124567475
184.286 34.602076124567475
184.287 34.602076124567475
184.288 34.602076124567475
184.28900000000002 34.602076124567475
184.29 34.602076124567475
184.291 34.602076124567475
184.292 34.602076124567475
184.293 34.602076124567475
184.294 34.602076124567475
184.29500000000002 34.602076124567475
184.296 34.602076124567475
184.297 34.602076124567475
184.298 34.602076124567475
184.299 34.602076124567475
184.3 34.602076124567475
184.30100000000002 34.602076124567475
184.302 34.602076124567475
184.303 34.602076124567475
184.304 34.602076124567475
184.305 34.602076124567475
184.306 34.602076124567475
184.30700000000002 34.602076124567475
184.308 34.602076124567475
184.309 34.602076124567475
184.31 34.602076124567475
184.311 34.602076124567475
184.312 34.602076124567475
184.31300000000002 34.602076124567475
184.314 34.602076124567475
184.315 34.602076124567475
184.316 34.602076124567475
184.317 34.602076124567475
184.318 34.602076124567475
184.31900000000002 34.602076124567475
184.32 34.602076124567475
184.321 34.602076124567475
184.322 34.602076124567475
184.323 34.602076124567475
184.324 34.602076124567475
184.32500000000002 34.602076124567475
184.326 34.602076124567475
184.327 34.602076124567475
184.328 34.602076124567475
184.329 34.602076124567475
184.33 34.602076124567475
184.33100000000002 34.602076124567475
184.332 34.602076124567475
184.333 34.602076124567475
184.334 34.602076124567475
184.335 34.602076124567475
184.336 34.602076124567475
184.33700000000002 34.602076124567475
184.338 34.602076124567475
184.339 34.602076124567475
184.34 34.602076124567475
184.341 34.602076124567475
184.342 34.602076124567475
184.34300000000002 34.602076124567475
184.344 34.602076124567475
184.345 34.602076124567475
184.346 34.602076124567475
184.347 34.602076124567475
184.348 34.602076124567475
184.34900000000002 34.602076124567475
184.35 34.602076124567475
184.351 34.602076124567475
184.352 34.602076124567475
184.353 34.602076124567475
184.354 34.602076124567475
184.355 34.602076124567475
184.356 34.602076124567475
184.357 34.602076124567475
184.358 34.602076124567475
184.359 34.602076124567475
184.36 34.602076124567475
184.361 34.602076124567475
184.362 34.602076124567475
184.363 34.602076124567475
184.364 34.602076124567475
184.365 34.602076124567475
184.366 34.602076124567475
184.367 34.602076124567475
184.368 34.602076124567475
184.369 34.602076124567475
184.37 34.602076124567475
184.371 34.602076124567475
184.372 34.602076124567475
184.373 34.602076124567475
184.374 34.602076124567475
184.375 34.602076124567475
184.376 34.602076124567475
184.377 34.602076124567475
184.37800000000001 34.602076124567475
184.379 34.602076124567475
184.38 34.602076124567475
184.381 34.602076124567475
184.382 34.602076124567475
184.383 34.602076124567475
184.38400000000001 34.602076124567475
184.385 34.602076124567475
184.386 34.602076124567475
184.387 34.602076124567475
184.388 34.602076124567475
184.389 34.602076124567475
184.39000000000001 34.602076124567475
184.391 34.602076124567475
184.392 34.602076124567475
184.393 34.602076124567475
184.394 34.602076124567475
184.395 34.602076124567475
184.39600000000002 34.602076124567475
184.397 34.602076124567475
184.398 34.602076124567475
184.399 34.602076124567475
184.4 34.602076124567475
184.401 34.602076124567475
184.40200000000002 34.602076124567475
184.403 34.602076124567475
184.404 34.602076124567475
184.405 34.602076124567475
184.406 34.602076124567475
184.407 34.602076124567475
184.40800000000002 34.602076124567475
184.409 34.602076124567475
184.41 34.602076124567475
184.411 34.602076124567475
184.412 34.602076124567475
184.413 34.602076124567475
184.41400000000002 34.602076124567475
184.415 34.602076124567475
184.416 34.602076124567475
184.417 34.602076124567475
184.418 34.602076124567475
184.419 34.602076124567475
184.42000000000002 34.602076124567475
184.421 34.602076124567475
184.422 34.602076124567475
184.423 34.602076124567475
184.424 34.602076124567475
184.425 34.602076124567475
184.42600000000002 34.602076124567475
184.427 34.602076124567475
184.428 34.602076124567475
184.429 34.602076124567475
184.43 34.602076124567475
184.431 34.602076124567475
184.43200000000002 34.602076124567475
184.433 34.602076124567475
184.434 34.602076124567475
184.435 34.602076124567475
184.436 34.602076124567475
184.437 34.602076124567475
184.43800000000002 34.602076124567475
184.439 34.602076124567475
184.44 34.602076124567475
184.441 34.602076124567475
184.442 34.602076124567475
184.443 34.602076124567475
184.44400000000002 34.602076124567475
184.445 34.602076124567475
184.446 34.602076124567475
184.447 34.602076124567475
184.448 34.602076124567475
184.449 34.602076124567475
184.45000000000002 34.602076124567475
184.451 34.602076124567475
184.452 34.602076124567475
184.453 34.602076124567475
184.454 34.602076124567475
184.455 34.602076124567475
184.45600000000002 34.602076124567475
184.457 34.602076124567475
184.458 34.602076124567475
184.459 34.602076124567475
184.46 34.602076124567475
184.461 34.602076124567475
184.46200000000002 34.602076124567475
184.463 34.602076124567475
184.464 34.602076124567475
184.465 34.602076124567475
184.466 34.602076124567475
184.467 34.602076124567475
184.46800000000002 34.602076124567475
184.469 34.602076124567475
184.47 34.602076124567475
184.471 34.602076124567475
184.472 34.602076124567475
184.473 34.602076124567475
184.47400000000002 34.602076124567475
184.475 34.602076124567475
184.476 34.602076124567475
184.477 34.602076124567475
184.478 34.602076124567475
184.479 34.602076124567475
184.48 34.602076124567475
184.481 34.602076124567475
184.482 34.602076124567475
184.483 34.602076124567475
184.484 34.602076124567475
184.485 34.602076124567475
184.486 34.602076124567475
184.487 34.602076124567475
184.488 34.602076124567475
184.489 34.602076124567475
184.49 34.602076124567475
184.491 34.602076124567475
184.492 34.602076124567475
184.493 34.602076124567475
184.494 34.602076124567475
184.495 34.602076124567475
184.496 34.602076124567475
184.497 34.602076124567475
184.498 34.602076124567475
184.499 34.602076124567475
184.5 34.602076124567475
184.501 34.602076124567475
184.502 34.602076124567475
184.50300000000001 34.602076124567475
184.504 34.602076124567475
184.505 34.602076124567475
184.506 34.602076124567475
184.507 34.602076124567475
184.508 34.602076124567475
184.50900000000001 34.602076124567475
184.51 34.602076124567475
184.511 34.602076124567475
184.512 34.602076124567475
184.513 34.602076124567475
184.514 34.602076124567475
184.51500000000001 34.602076124567475
184.516 34.602076124567475
184.517 34.602076124567475
184.518 34.602076124567475
184.519 34.602076124567475
184.52 34.602076124567475
184.52100000000002 34.602076124567475
184.522 34.602076124567475
184.523 34.602076124567475
184.524 34.602076124567475
184.525 34.602076124567475
184.526 34.602076124567475
184.52700000000002 34.602076124567475
184.528 34.602076124567475
184.529 34.602076124567475
184.53 34.602076124567475
184.531 34.602076124567475
184.532 34.602076124567475
184.53300000000002 34.602076124567475
184.534 34.602076124567475
184.535 34.602076124567475
184.536 34.602076124567475
184.537 34.602076124567475
184.538 34.602076124567475
184.53900000000002 34.602076124567475
184.54 34.602076124567475
184.541 34.602076124567475
184.542 34.602076124567475
184.543 34.602076124567475
184.544 34.602076124567475
184.54500000000002 34.602076124567475
184.546 34.602076124567475
184.547 34.602076124567475
184.548 34.602076124567475
184.549 34.602076124567475
184.55 34.602076124567475
184.55100000000002 34.602076124567475
184.552 34.602076124567475
184.553 34.602076124567475
184.554 34.602076124567475
184.555 34.602076124567475
184.556 34.602076124567475
184.55700000000002 34.602076124567475
184.558 34.602076124567475
184.559 34.602076124567475
184.56 34.602076124567475
184.561 34.602076124567475
184.562 34.602076124567475
184.56300000000002 34.602076124567475
184.564 34.602076124567475
184.565 34.602076124567475
184.566 34.602076124567475
184.567 34.602076124567475
184.568 34.602076124567475
184.56900000000002 34.602076124567475
184.57 34.602076124567475
184.571 34.602076124567475
184.572 34.602076124567475
184.573 34.602076124567475
184.574 34.602076124567475
184.57500000000002 34.602076124567475
184.576 34.602076124567475
184.577 34.602076124567475
184.578 34.602076124567475
184.579 34.602076124567475
184.58 34.602076124567475
184.58100000000002 34.602076124567475
184.582 34.602076124567475
184.583 34.602076124567475
184.584 34.602076124567475
184.585 34.602076124567475
184.586 34.602076124567475
184.58700000000002 34.602076124567475
184.588 34.602076124567475
184.589 34.602076124567475
184.59 34.602076124567475
184.591 34.602076124567475
184.592 34.602076124567475
184.59300000000002 34.602076124567475
184.594 34.602076124567475
184.595 34.602076124567475
184.596 34.602076124567475
184.597 34.602076124567475
184.598 34.602076124567475
184.59900000000002 34.602076124567475
184.6 34.602076124567475
184.601 34.602076124567475
184.602 34.602076124567475
184.603 34.602076124567475
184.604 34.602076124567475
184.605 34.602076124567475
184.606 34.602076124567475
184.607 34.602076124567475
184.608 34.602076124567475
184.609 34.602076124567475
184.61 34.602076124567475
184.611 34.602076124567475
184.612 34.602076124567475
184.613 34.602076124567475
184.614 34.602076124567475
184.615 34.602076124567475
184.616 34.602076124567475
184.617 34.602076124567475
184.618 34.602076124567475
184.619 34.602076124567475
184.62 34.602076124567475
184.621 34.602076124567475
184.622 34.602076124567475
184.623 34.602076124567475
184.624 34.602076124567475
184.625 34.602076124567475
184.626 34.602076124567475
184.627 34.602076124567475
184.62800000000001 34.602076124567475
184.629 34.602076124567475
184.63 34.602076124567475
184.631 34.602076124567475
184.632 34.602076124567475
184.633 34.602076124567475
184.63400000000001 34.602076124567475
184.635 34.602076124567475
184.636 34.602076124567475
184.637 34.602076124567475
184.638 34.602076124567475
184.639 34.602076124567475
184.64000000000001 34.602076124567475
184.641 34.602076124567475
184.642 34.602076124567475
184.643 34.602076124567475
184.644 34.602076124567475
184.645 34.602076124567475
184.64600000000002 34.602076124567475
184.647 34.602076124567475
184.648 34.602076124567475
184.649 34.602076124567475
184.65 34.602076124567475
184.651 34.602076124567475
184.65200000000002 34.602076124567475
184.653 34.602076124567475
184.654 34.602076124567475
184.655 34.602076124567475
184.656 34.602076124567475
184.657 34.602076124567475
184.65800000000002 34.602076124567475
184.659 34.602076124567475
184.66 34.602076124567475
184.661 34.602076124567475
184.662 34.602076124567475
184.663 34.602076124567475
184.66400000000002 34.602076124567475
184.665 34.602076124567475
184.666 34.602076124567475
184.667 34.602076124567475
184.668 34.602076124567475
184.669 34.602076124567475
184.67000000000002 34.602076124567475
184.671 34.602076124567475
184.672 34.602076124567475
184.673 34.602076124567475
184.674 34.602076124567475
184.675 34.602076124567475
184.67600000000002 34.602076124567475
184.677 34.602076124567475
184.678 34.602076124567475
184.679 34.602076124567475
184.68 34.602076124567475
184.681 34.602076124567475
184.68200000000002 34.602076124567475
184.683 34.602076124567475
184.684 34.602076124567475
184.685 34.602076124567475
184.686 34.602076124567475
184.687 34.602076124567475
184.68800000000002 34.602076124567475
184.689 34.602076124567475
184.69 34.602076124567475
184.691 34.602076124567475
184.692 34.602076124567475
184.693 34.602076124567475
184.69400000000002 34.602076124567475
184.695 34.602076124567475
184.696 34.602076124567475
184.697 34.602076124567475
184.698 34.602076124567475
184.699 34.602076124567475
184.70000000000002 34.602076124567475
184.701 34.602076124567475
184.702 34.602076124567475
184.703 34.602076124567475
184.704 34.602076124567475
184.705 34.602076124567475
184.70600000000002 34.602076124567475
184.707 34.602076124567475
184.708 34.602076124567475
184.709 34.602076124567475
184.71 34.602076124567475
184.711 34.602076124567475
184.71200000000002 34.602076124567475
184.713 34.602076124567475
184.714 34.602076124567475
184.715 34.602076124567475
184.716 34.602076124567475
184.717 34.602076124567475
184.71800000000002 34.602076124567475
184.719 34.602076124567475
184.72 34.602076124567475
184.721 34.602076124567475
184.722 34.602076124567475
184.723 34.602076124567475
184.72400000000002 34.602076124567475
184.725 34.602076124567475
184.726 34.602076124567475
184.727 34.602076124567475
184.728 34.602076124567475
184.729 34.602076124567475
184.73 34.602076124567475
184.731 34.602076124567475
184.732 34.602076124567475
184.733 34.602076124567475
184.734 34.602076124567475
184.735 34.602076124567475
184.736 34.602076124567475
184.737 34.602076124567475
184.738 34.602076124567475
184.739 34.602076124567475
184.74 34.602076124567475
184.741 34.602076124567475
184.742 34.602076124567475
184.743 34.602076124567475
184.744 34.602076124567475
184.745 34.602076124567475
184.746 34.602076124567475
184.747 34.602076124567475
184.748 34.602076124567475
184.749 34.602076124567475
184.75 34.602076124567475
184.751 34.602076124567475
184.752 34.602076124567475
184.75300000000001 34.602076124567475
184.754 34.602076124567475
184.755 34.602076124567475
184.756 34.602076124567475
184.757 34.602076124567475
184.758 34.602076124567475
184.75900000000001 34.602076124567475
184.76 34.602076124567475
184.761 34.602076124567475
184.762 34.602076124567475
184.763 34.602076124567475
184.764 34.602076124567475
184.76500000000001 34.602076124567475
184.766 34.602076124567475
184.767 34.602076124567475
184.768 34.602076124567475
184.769 34.602076124567475
184.77 34.602076124567475
184.77100000000002 34.602076124567475
184.772 34.602076124567475
184.773 34.602076124567475
184.774 34.602076124567475
184.775 34.602076124567475
184.776 34.602076124567475
184.77700000000002 34.602076124567475
184.778 34.602076124567475
184.779 34.602076124567475
184.78 34.602076124567475
184.781 34.602076124567475
184.782 34.602076124567475
184.78300000000002 34.602076124567475
184.784 34.602076124567475
184.785 34.602076124567475
184.786 34.602076124567475
184.787 34.602076124567475
184.788 34.602076124567475
184.78900000000002 34.602076124567475
184.79 34.602076124567475
184.791 34.602076124567475
184.792 34.602076124567475
184.793 34.602076124567475
184.794 34.602076124567475
184.79500000000002 34.602076124567475
184.796 34.602076124567475
184.797 34.602076124567475
184.798 34.602076124567475
184.799 34.602076124567475
184.8 34.602076124567475
184.80100000000002 34.602076124567475
184.802 34.602076124567475
184.803 34.602076124567475
184.804 34.602076124567475
184.805 34.602076124567475
184.806 34.602076124567475
184.80700000000002 34.602076124567475
184.808 34.602076124567475
184.809 34.602076124567475
184.81 34.602076124567475
184.811 34.602076124567475
184.812 34.602076124567475
184.81300000000002 34.602076124567475
184.814 34.602076124567475
184.815 34.602076124567475
184.816 34.602076124567475
184.817 34.602076124567475
184.818 34.602076124567475
184.81900000000002 34.602076124567475
184.82 34.602076124567475
184.821 34.602076124567475
184.822 34.602076124567475
184.823 34.602076124567475
184.824 34.602076124567475
184.82500000000002 34.602076124567475
184.826 34.602076124567475
184.827 34.602076124567475
184.828 34.602076124567475
184.829 34.602076124567475
184.83 34.602076124567475
184.83100000000002 34.602076124567475
184.832 34.602076124567475
184.833 34.602076124567475
184.834 34.602076124567475
184.835 34.602076124567475
184.836 34.602076124567475
184.83700000000002 34.602076124567475
184.838 34.602076124567475
184.839 34.602076124567475
184.84 34.602076124567475
184.841 34.602076124567475
184.842 34.602076124567475
184.84300000000002 34.602076124567475
184.844 34.602076124567475
184.845 34.602076124567475
184.846 34.602076124567475
184.847 34.602076124567475
184.848 34.602076124567475
184.84900000000002 34.602076124567475
184.85 34.602076124567475
184.851 34.602076124567475
184.852 34.602076124567475
184.853 34.602076124567475
184.854 34.602076124567475
184.855 34.602076124567475
184.856 34.602076124567475
184.857 34.602076124567475
184.858 34.602076124567475
184.859 34.602076124567475
184.86 34.602076124567475
184.861 34.602076124567475
184.862 34.602076124567475
184.863 34.602076124567475
184.864 34.602076124567475
184.865 34.602076124567475
184.866 34.602076124567475
184.867 34.602076124567475
184.868 34.602076124567475
184.869 34.602076124567475
184.87 34.602076124567475
184.871 34.602076124567475
184.872 34.602076124567475
184.873 34.602076124567475
184.874 34.602076124567475
184.875 34.602076124567475
184.876 34.602076124567475
184.877 34.602076124567475
184.87800000000001 34.602076124567475
184.879 34.602076124567475
184.88 34.602076124567475
184.881 34.602076124567475
184.882 34.602076124567475
184.883 34.602076124567475
184.88400000000001 34.602076124567475
184.885 34.602076124567475
184.886 34.602076124567475
184.887 34.602076124567475
184.888 34.602076124567475
184.889 34.602076124567475
184.89000000000001 34.602076124567475
184.891 34.602076124567475
184.892 34.602076124567475
184.893 34.602076124567475
184.894 34.602076124567475
184.895 34.602076124567475
184.89600000000002 34.602076124567475
184.897 34.602076124567475
184.898 34.602076124567475
184.899 34.602076124567475
184.9 34.602076124567475
184.901 34.602076124567475
184.90200000000002 34.602076124567475
184.903 34.602076124567475
184.904 34.602076124567475
184.905 34.602076124567475
184.906 34.602076124567475
184.907 34.602076124567475
184.90800000000002 34.602076124567475
184.909 34.602076124567475
184.91 34.602076124567475
184.911 34.602076124567475
184.912 34.602076124567475
184.913 34.602076124567475
184.91400000000002 34.602076124567475
184.915 34.602076124567475
184.916 34.602076124567475
184.917 34.602076124567475
184.918 34.602076124567475
184.919 34.602076124567475
184.92000000000002 34.602076124567475
184.921 34.602076124567475
184.922 34.602076124567475
184.923 34.602076124567475
184.924 34.602076124567475
184.925 34.602076124567475
184.92600000000002 34.602076124567475
184.927 34.602076124567475
184.928 34.602076124567475
184.929 34.602076124567475
184.93 34.602076124567475
184.931 34.602076124567475
184.93200000000002 34.602076124567475
184.933 34.602076124567475
184.934 34.602076124567475
184.935 34.602076124567475
184.936 34.602076124567475
184.937 34.602076124567475
184.93800000000002 34.602076124567475
184.939 34.602076124567475
184.94 34.602076124567475
184.941 34.602076124567475
184.942 34.602076124567475
184.943 34.602076124567475
184.94400000000002 34.602076124567475
184.945 34.602076124567475
184.946 34.602076124567475
184.947 34.602076124567475
184.948 34.602076124567475
184.949 34.602076124567475
184.95000000000002 34.602076124567475
184.951 34.602076124567475
184.952 34.602076124567475
184.953 34.602076124567475
184.954 34.602076124567475
184.955 34.602076124567475
184.95600000000002 34.602076124567475
184.957 34.602076124567475
184.958 34.602076124567475
184.959 34.602076124567475
184.96 34.602076124567475
184.961 34.602076124567475
184.96200000000002 34.602076124567475
184.963 34.602076124567475
184.964 34.602076124567475
184.965 34.602076124567475
184.966 34.602076124567475
184.967 34.602076124567475
184.96800000000002 34.602076124567475
184.969 34.602076124567475
184.97 34.602076124567475
184.971 34.602076124567475
184.972 34.602076124567475
184.973 34.602076124567475
184.97400000000002 34.602076124567475
184.975 34.602076124567475
184.976 34.602076124567475
184.977 34.602076124567475
184.978 34.602076124567475
184.979 34.602076124567475
184.98 34.602076124567475
184.981 34.602076124567475
184.982 34.602076124567475
184.983 34.602076124567475
184.984 34.602076124567475
184.985 34.602076124567475
184.986 34.602076124567475
184.987 34.602076124567475
184.988 34.602076124567475
184.989 34.602076124567475
184.99 34.602076124567475
184.991 34.602076124567475
184.992 34.602076124567475
184.993 34.602076124567475
184.994 34.602076124567475
184.995 34.602076124567475
184.996 34.602076124567475
184.997 34.602076124567475
184.998 34.602076124567475
184.999 34.602076124567475
185.0 34.602076124567475
185.001 34.602076124567475
185.002 34.602076124567475
185.00300000000001 34.602076124567475
185.004 34.602076124567475
185.005 34.602076124567475
185.006 34.602076124567475
185.007 34.602076124567475
185.008 34.602076124567475
185.00900000000001 34.602076124567475
185.01 34.602076124567475
185.011 34.602076124567475
185.012 34.602076124567475
185.013 34.602076124567475
185.014 34.602076124567475
185.01500000000001 34.602076124567475
185.016 34.602076124567475
185.017 34.602076124567475
185.018 34.602076124567475
185.019 34.602076124567475
185.02 34.602076124567475
185.02100000000002 34.602076124567475
185.022 34.602076124567475
185.023 34.602076124567475
185.024 34.602076124567475
185.025 34.602076124567475
185.026 34.602076124567475
185.02700000000002 34.602076124567475
185.028 34.602076124567475
185.029 34.602076124567475
185.03 34.602076124567475
185.031 34.602076124567475
185.032 34.602076124567475
185.03300000000002 34.602076124567475
185.034 34.602076124567475
185.035 34.602076124567475
185.036 34.602076124567475
185.037 34.602076124567475
185.038 34.602076124567475
185.03900000000002 34.602076124567475
185.04 34.602076124567475
185.041 34.602076124567475
185.042 34.602076124567475
185.043 34.602076124567475
185.044 34.602076124567475
185.04500000000002 34.602076124567475
185.046 34.602076124567475
185.047 34.602076124567475
185.048 34.602076124567475
185.049 34.602076124567475
185.05 34.602076124567475
185.05100000000002 34.602076124567475
185.052 34.602076124567475
185.053 34.602076124567475
185.054 34.602076124567475
185.055 34.602076124567475
185.056 34.602076124567475
185.05700000000002 34.602076124567475
185.058 34.602076124567475
185.059 34.602076124567475
185.06 34.602076124567475
185.061 34.602076124567475
185.062 34.602076124567475
185.06300000000002 34.602076124567475
185.064 34.602076124567475
185.065 34.602076124567475
185.066 34.602076124567475
185.067 34.602076124567475
185.068 34.602076124567475
185.06900000000002 34.602076124567475
185.07 34.602076124567475
185.071 34.602076124567475
185.072 34.602076124567475
185.073 34.602076124567475
185.074 34.602076124567475
185.07500000000002 34.602076124567475
185.076 34.602076124567475
185.077 34.602076124567475
185.078 34.602076124567475
185.079 34.602076124567475
185.08 34.602076124567475
185.08100000000002 34.602076124567475
185.082 34.602076124567475
185.083 34.602076124567475
185.084 34.602076124567475
185.085 34.602076124567475
185.086 34.602076124567475
185.08700000000002 34.602076124567475
185.088 34.602076124567475
185.089 34.602076124567475
185.09 34.602076124567475
185.091 34.602076124567475
185.092 34.602076124567475
185.09300000000002 34.602076124567475
185.094 34.602076124567475
185.095 34.602076124567475
185.096 34.602076124567475
185.097 34.602076124567475
185.098 34.602076124567475
185.09900000000002 34.602076124567475
185.1 34.602076124567475
185.101 34.602076124567475
185.102 34.602076124567475
185.103 34.602076124567475
185.104 34.602076124567475
185.105 34.602076124567475
185.106 34.602076124567475
185.107 34.602076124567475
185.108 34.602076124567475
185.109 34.602076124567475
185.11 34.602076124567475
185.111 34.602076124567475
185.112 34.602076124567475
185.113 34.602076124567475
185.114 34.602076124567475
185.115 34.602076124567475
185.116 34.602076124567475
185.117 34.602076124567475
185.118 34.602076124567475
185.119 34.602076124567475
185.12 34.602076124567475
185.121 34.602076124567475
185.122 34.602076124567475
185.123 34.602076124567475
185.124 34.602076124567475
185.125 34.602076124567475
185.126 34.602076124567475
185.127 34.602076124567475
185.12800000000001 34.602076124567475
185.129 34.602076124567475
185.13 34.602076124567475
185.131 34.602076124567475
185.132 34.602076124567475
185.133 34.602076124567475
185.13400000000001 34.602076124567475
185.135 34.602076124567475
185.136 34.602076124567475
185.137 34.602076124567475
185.138 34.602076124567475
185.139 34.602076124567475
185.14000000000001 34.602076124567475
185.141 34.602076124567475
185.142 34.602076124567475
185.143 34.602076124567475
185.144 34.602076124567475
185.145 34.602076124567475
185.14600000000002 34.602076124567475
185.147 34.602076124567475
185.148 34.602076124567475
185.149 34.602076124567475
185.15 34.602076124567475
185.151 34.602076124567475
185.15200000000002 34.602076124567475
185.153 34.602076124567475
185.154 34.602076124567475
185.155 34.602076124567475
185.156 34.602076124567475
185.157 34.602076124567475
185.15800000000002 34.602076124567475
185.159 34.602076124567475
185.16 34.602076124567475
185.161 34.602076124567475
185.162 34.602076124567475
185.163 34.602076124567475
185.16400000000002 34.602076124567475
185.165 34.602076124567475
185.166 34.602076124567475
185.167 34.602076124567475
185.168 34.602076124567475
185.169 34.602076124567475
185.17000000000002 34.602076124567475
185.171 34.602076124567475
185.172 34.602076124567475
185.173 34.602076124567475
185.174 34.602076124567475
185.175 34.602076124567475
185.17600000000002 34.602076124567475
185.177 34.602076124567475
185.178 34.602076124567475
185.179 34.602076124567475
185.18 34.602076124567475
185.181 34.602076124567475
185.18200000000002 34.602076124567475
185.183 34.602076124567475
185.184 34.602076124567475
185.185 34.602076124567475
185.186 34.602076124567475
185.187 34.602076124567475
185.18800000000002 34.602076124567475
185.189 34.602076124567475
185.19 34.602076124567475
185.191 34.602076124567475
185.192 34.602076124567475
185.193 34.602076124567475
185.19400000000002 34.602076124567475
185.195 34.602076124567475
185.196 34.602076124567475
185.197 34.602076124567475
185.198 34.602076124567475
185.199 34.602076124567475
185.20000000000002 34.602076124567475
185.201 34.602076124567475
185.202 34.602076124567475
185.203 34.602076124567475
185.204 34.602076124567475
185.205 34.602076124567475
185.20600000000002 34.602076124567475
185.207 34.602076124567475
185.208 34.602076124567475
185.209 34.602076124567475
185.21 34.602076124567475
185.211 34.602076124567475
185.21200000000002 34.602076124567475
185.213 34.602076124567475
185.214 34.602076124567475
185.215 34.602076124567475
185.216 34.602076124567475
185.217 34.602076124567475
185.21800000000002 34.602076124567475
185.219 34.602076124567475
185.22 34.602076124567475
185.221 34.602076124567475
185.222 34.602076124567475
185.223 34.602076124567475
185.22400000000002 34.602076124567475
185.225 34.602076124567475
185.226 34.602076124567475
185.227 34.602076124567475
185.228 34.602076124567475
185.229 34.602076124567475
185.23 34.602076124567475
185.231 34.602076124567475
185.232 34.602076124567475
185.233 34.602076124567475
185.234 34.602076124567475
185.235 34.602076124567475
185.236 34.602076124567475
185.237 34.602076124567475
185.238 34.602076124567475
185.239 34.602076124567475
185.24 34.602076124567475
185.241 34.602076124567475
185.242 34.602076124567475
185.243 34.602076124567475
185.244 34.602076124567475
185.245 34.602076124567475
185.246 34.602076124567475
185.247 34.602076124567475
185.248 34.602076124567475
185.249 34.602076124567475
185.25 34.602076124567475
185.251 34.602076124567475
185.252 34.602076124567475
185.25300000000001 34.602076124567475
185.254 34.602076124567475
185.255 34.602076124567475
185.256 34.602076124567475
185.257 34.602076124567475
185.258 34.602076124567475
185.25900000000001 34.602076124567475
185.26 34.602076124567475
185.261 34.602076124567475
185.262 34.602076124567475
185.263 34.602076124567475
185.264 34.602076124567475
185.26500000000001 34.602076124567475
185.266 34.602076124567475
185.267 34.602076124567475
185.268 34.602076124567475
185.269 34.602076124567475
185.27 34.602076124567475
185.27100000000002 34.602076124567475
185.272 34.602076124567475
185.273 34.602076124567475
185.274 34.602076124567475
185.275 34.602076124567475
185.276 34.602076124567475
185.27700000000002 34.602076124567475
185.278 34.602076124567475
185.279 34.602076124567475
185.28 34.602076124567475
185.281 34.602076124567475
185.282 34.602076124567475
185.28300000000002 34.602076124567475
185.284 34.602076124567475
185.285 34.602076124567475
185.286 34.602076124567475
185.287 34.602076124567475
185.288 34.602076124567475
185.28900000000002 34.602076124567475
185.29 34.602076124567475
185.291 34.602076124567475
185.292 34.602076124567475
185.293 34.602076124567475
185.294 34.602076124567475
185.29500000000002 34.602076124567475
185.296 34.602076124567475
185.297 34.602076124567475
185.298 34.602076124567475
185.299 34.602076124567475
185.3 34.602076124567475
185.30100000000002 34.602076124567475
185.302 34.602076124567475
185.303 34.602076124567475
185.304 34.602076124567475
185.305 34.602076124567475
185.306 34.602076124567475
185.30700000000002 34.602076124567475
185.308 34.602076124567475
185.309 34.602076124567475
185.31 34.602076124567475
185.311 34.602076124567475
185.312 34.602076124567475
185.31300000000002 34.602076124567475
185.314 34.602076124567475
185.315 34.602076124567475
185.316 34.602076124567475
185.317 34.602076124567475
185.318 34.602076124567475
185.31900000000002 34.602076124567475
185.32 34.602076124567475
185.321 34.602076124567475
185.322 34.602076124567475
185.323 34.602076124567475
185.324 34.602076124567475
185.32500000000002 34.602076124567475
185.326 34.602076124567475
185.327 34.602076124567475
185.328 34.602076124567475
185.329 34.602076124567475
185.33 34.602076124567475
185.33100000000002 34.602076124567475
185.332 34.602076124567475
185.333 34.602076124567475
185.334 34.602076124567475
185.335 34.602076124567475
185.336 34.602076124567475
185.33700000000002 34.602076124567475
185.338 34.602076124567475
185.339 34.602076124567475
185.34 34.602076124567475
185.341 34.602076124567475
185.342 34.602076124567475
185.34300000000002 34.602076124567475
185.344 34.602076124567475
185.345 34.602076124567475
185.346 34.602076124567475
185.347 34.602076124567475
185.348 34.602076124567475
185.34900000000002 34.602076124567475
185.35 34.602076124567475
185.351 34.602076124567475
185.352 34.602076124567475
185.353 34.602076124567475
185.354 34.602076124567475
185.355 34.602076124567475
185.356 34.602076124567475
185.357 34.602076124567475
185.358 34.602076124567475
185.359 34.602076124567475
185.36 34.602076124567475
185.361 34.602076124567475
185.362 34.602076124567475
185.363 34.602076124567475
185.364 34.602076124567475
185.365 34.602076124567475
185.366 34.602076124567475
185.367 34.602076124567475
185.368 34.602076124567475
185.369 34.602076124567475
185.37 34.602076124567475
185.371 34.602076124567475
185.372 34.602076124567475
185.373 34.602076124567475
185.374 34.602076124567475
185.375 34.602076124567475
185.376 34.602076124567475
185.377 34.602076124567475
185.37800000000001 34.602076124567475
185.379 34.602076124567475
185.38 34.602076124567475
185.381 34.602076124567475
185.382 34.602076124567475
185.383 34.602076124567475
185.38400000000001 34.602076124567475
185.385 34.602076124567475
185.386 34.602076124567475
185.387 34.602076124567475
185.388 34.602076124567475
185.389 34.602076124567475
185.39000000000001 34.602076124567475
185.391 34.602076124567475
185.392 34.602076124567475
185.393 34.602076124567475
185.394 34.602076124567475
185.395 34.602076124567475
185.39600000000002 34.602076124567475
185.397 34.602076124567475
185.398 34.602076124567475
185.399 34.602076124567475
185.4 34.602076124567475
185.401 34.602076124567475
185.40200000000002 34.602076124567475
185.403 34.602076124567475
185.404 34.602076124567475
185.405 34.602076124567475
185.406 34.602076124567475
185.407 34.602076124567475
185.40800000000002 34.602076124567475
185.409 34.602076124567475
185.41 34.602076124567475
185.411 34.602076124567475
185.412 34.602076124567475
185.413 34.602076124567475
185.41400000000002 34.602076124567475
185.415 34.602076124567475
185.416 34.602076124567475
185.417 34.602076124567475
185.418 34.602076124567475
185.419 34.602076124567475
185.42000000000002 34.602076124567475
185.421 34.602076124567475
185.422 34.602076124567475
185.423 34.602076124567475
185.424 34.602076124567475
185.425 34.602076124567475
185.42600000000002 34.602076124567475
185.427 34.602076124567475
185.428 34.602076124567475
185.429 34.602076124567475
185.43 34.602076124567475
185.431 34.602076124567475
185.43200000000002 34.602076124567475
185.433 34.602076124567475
185.434 34.602076124567475
185.435 34.602076124567475
185.436 34.602076124567475
185.437 34.602076124567475
185.43800000000002 34.602076124567475
185.439 34.602076124567475
185.44 34.602076124567475
185.441 34.602076124567475
185.442 34.602076124567475
185.443 34.602076124567475
185.44400000000002 34.602076124567475
185.445 34.602076124567475
185.446 34.602076124567475
185.447 34.602076124567475
185.448 34.602076124567475
185.449 34.602076124567475
185.45000000000002 34.602076124567475
185.451 34.602076124567475
185.452 34.602076124567475
185.453 34.602076124567475
185.454 34.602076124567475
185.455 34.602076124567475
185.45600000000002 34.602076124567475
185.457 34.602076124567475
185.458 34.602076124567475
185.459 34.602076124567475
185.46 34.602076124567475
185.461 34.602076124567475
185.46200000000002 34.602076124567475
185.463 34.602076124567475
185.464 34.602076124567475
185.465 34.602076124567475
185.466 34.602076124567475
185.467 34.602076124567475
185.46800000000002 34.602076124567475
185.469 34.602076124567475
185.47 34.602076124567475
185.471 34.602076124567475
185.472 34.602076124567475
185.473 34.602076124567475
185.47400000000002 34.602076124567475
185.475 34.602076124567475
185.476 34.602076124567475
185.477 34.602076124567475
185.478 34.602076124567475
185.479 34.602076124567475
185.48 34.602076124567475
185.481 34.602076124567475
185.482 34.602076124567475
185.483 34.602076124567475
185.484 34.602076124567475
185.485 34.602076124567475
185.486 34.602076124567475
185.487 34.602076124567475
185.488 34.602076124567475
185.489 34.602076124567475
185.49 34.602076124567475
185.491 34.602076124567475
185.492 34.602076124567475
185.493 34.602076124567475
185.494 34.602076124567475
185.495 34.602076124567475
185.496 34.602076124567475
185.497 34.602076124567475
185.498 34.602076124567475
185.499 34.602076124567475
185.5 34.602076124567475
185.501 34.602076124567475
185.502 34.602076124567475
185.50300000000001 34.602076124567475
185.504 34.602076124567475
185.505 34.602076124567475
185.506 34.602076124567475
185.507 34.602076124567475
185.508 34.602076124567475
185.50900000000001 34.602076124567475
185.51 34.602076124567475
185.511 34.602076124567475
185.512 34.602076124567475
185.513 34.602076124567475
185.514 34.602076124567475
185.51500000000001 34.602076124567475
185.516 34.602076124567475
185.517 34.602076124567475
185.518 34.602076124567475
185.519 34.602076124567475
185.52 34.602076124567475
185.52100000000002 34.602076124567475
185.522 34.602076124567475
185.523 34.602076124567475
185.524 34.602076124567475
185.525 34.602076124567475
185.526 34.602076124567475
185.52700000000002 34.602076124567475
185.528 34.602076124567475
185.529 34.602076124567475
185.53 34.602076124567475
185.531 34.602076124567475
185.532 34.602076124567475
185.53300000000002 34.602076124567475
185.534 34.602076124567475
185.535 34.602076124567475
185.536 34.602076124567475
185.537 34.602076124567475
185.538 34.602076124567475
185.53900000000002 34.602076124567475
185.54 34.602076124567475
185.541 34.602076124567475
185.542 34.602076124567475
185.543 34.602076124567475
185.544 34.602076124567475
185.54500000000002 34.602076124567475
185.546 34.602076124567475
185.547 34.602076124567475
185.548 34.602076124567475
185.549 34.602076124567475
185.55 34.602076124567475
185.55100000000002 34.602076124567475
185.552 34.602076124567475
185.553 34.602076124567475
185.554 34.602076124567475
185.555 34.602076124567475
185.556 34.602076124567475
185.55700000000002 34.602076124567475
185.558 34.602076124567475
185.559 34.602076124567475
185.56 34.602076124567475
185.561 34.602076124567475
185.562 34.602076124567475
185.56300000000002 34.602076124567475
185.564 34.602076124567475
185.565 34.602076124567475
185.566 34.602076124567475
185.567 34.602076124567475
185.568 34.602076124567475
185.56900000000002 34.602076124567475
185.57 34.602076124567475
185.571 34.602076124567475
185.572 34.602076124567475
185.573 34.602076124567475
185.574 34.602076124567475
185.57500000000002 34.602076124567475
185.576 34.602076124567475
185.577 34.602076124567475
185.578 34.602076124567475
185.579 34.602076124567475
185.58 34.602076124567475
185.58100000000002 34.602076124567475
185.582 34.602076124567475
185.583 34.602076124567475
185.584 34.602076124567475
185.585 34.602076124567475
185.586 34.602076124567475
185.58700000000002 34.602076124567475
185.588 34.602076124567475
185.589 34.602076124567475
185.59 34.602076124567475
185.591 34.602076124567475
185.592 34.602076124567475
185.59300000000002 34.602076124567475
185.594 34.602076124567475
185.595 34.602076124567475
185.596 34.602076124567475
185.597 34.602076124567475
185.598 34.602076124567475
185.59900000000002 34.602076124567475
185.6 34.602076124567475
185.601 34.602076124567475
185.602 34.602076124567475
185.603 34.602076124567475
185.604 34.602076124567475
185.605 34.602076124567475
185.606 34.602076124567475
185.607 34.602076124567475
185.608 34.602076124567475
185.609 34.602076124567475
185.61 34.602076124567475
185.611 34.602076124567475
185.612 34.602076124567475
185.613 34.602076124567475
185.614 34.602076124567475
185.615 34.602076124567475
185.616 34.602076124567475
185.617 34.602076124567475
185.618 34.602076124567475
185.619 34.602076124567475
185.62 34.602076124567475
185.621 34.602076124567475
185.622 34.602076124567475
185.623 34.602076124567475
185.624 34.602076124567475
185.625 34.602076124567475
185.626 34.602076124567475
185.627 34.602076124567475
185.62800000000001 34.602076124567475
185.629 34.602076124567475
185.63 34.602076124567475
185.631 34.602076124567475
185.632 34.602076124567475
185.633 34.602076124567475
185.63400000000001 34.602076124567475
185.635 34.602076124567475
185.636 34.602076124567475
185.637 34.602076124567475
185.638 34.602076124567475
185.639 34.3878954607978
185.64000000000001 34.3878954607978
185.641 34.3878954607978
185.642 34.3878954607978
185.643 34.3878954607978
185.644 34.3878954607978
185.645 34.3878954607978
185.64600000000002 34.3878954607978
185.647 34.3878954607978
185.648 34.3878954607978
185.649 34.3878954607978
185.65 34.3878954607978
185.651 34.3878954607978
185.65200000000002 34.3878954607978
185.653 34.3878954607978
185.654 34.3878954607978
185.655 34.3878954607978
185.656 34.3878954607978
185.657 34.3878954607978
185.65800000000002 34.3878954607978
185.659 34.3878954607978
185.66 34.3878954607978
185.661 34.3878954607978
185.662 34.3878954607978
185.663 34.3878954607978
185.66400000000002 34.3878954607978
185.665 34.3878954607978
185.666 34.3878954607978
185.667 34.3878954607978
185.668 34.3878954607978
185.669 34.3878954607978
185.67000000000002 34.3878954607978
185.671 34.3878954607978
185.672 34.3878954607978
185.673 34.3878954607978
185.674 34.3878954607978
185.675 34.3878954607978
185.67600000000002 34.3878954607978
185.677 34.3878954607978
185.678 34.3878954607978
185.679 34.3878954607978
185.68 34.3878954607978
185.681 34.3878954607978
185.68200000000002 34.3878954607978
185.683 34.3878954607978
185.684 34.3878954607978
185.685 34.3878954607978
185.686 34.3878954607978
185.687 34.3878954607978
185.68800000000002 34.3878954607978
185.689 34.3878954607978
185.69 34.3878954607978
185.691 34.3878954607978
185.692 34.3878954607978
185.693 34.3878954607978
185.69400000000002 34.3878954607978
185.695 34.3878954607978
185.696 34.3878954607978
185.697 34.3878954607978
185.698 34.3878954607978
185.699 34.3878954607978
185.70000000000002 34.3878954607978
185.701 34.3878954607978
185.702 34.3878954607978
185.703 34.3878954607978
185.704 34.3878954607978
185.705 34.3878954607978
185.70600000000002 34.3878954607978
185.707 34.3878954607978
185.708 34.3878954607978
185.709 34.3878954607978
185.71 34.3878954607978
185.711 34.3878954607978
185.71200000000002 34.3878954607978
185.713 34.3878954607978
185.714 34.3878954607978
185.715 34.3878954607978
185.716 34.3878954607978
185.717 34.3878954607978
185.71800000000002 34.3878954607978
185.719 34.3878954607978
185.72 34.3878954607978
185.721 34.3878954607978
185.722 34.3878954607978
185.723 34.3878954607978
185.72400000000002 34.3878954607978
185.725 34.3878954607978
185.726 34.3878954607978
185.727 34.3878954607978
185.728 34.3878954607978
185.729 34.3878954607978
185.73 34.3878954607978
185.731 34.3878954607978
185.732 34.3878954607978
185.733 34.3878954607978
185.734 34.3878954607978
185.735 34.3878954607978
185.736 34.3878954607978
185.737 34.3878954607978
185.738 34.3878954607978
185.739 34.3878954607978
185.74 34.3878954607978
185.741 34.3878954607978
185.742 34.3878954607978
185.743 34.3878954607978
185.744 34.3878954607978
185.745 34.3878954607978
185.746 34.3878954607978
185.747 34.3878954607978
185.748 34.3878954607978
185.749 34.3878954607978
185.75 34.3878954607978
185.751 34.3878954607978
185.752 34.3878954607978
185.75300000000001 34.3878954607978
185.754 34.3878954607978
185.755 34.3878954607978
185.756 34.3878954607978
185.757 34.3878954607978
185.758 34.3878954607978
185.75900000000001 34.3878954607978
185.76 34.3878954607978
185.761 34.3878954607978
185.762 34.3878954607978
185.763 34.3878954607978
185.764 34.3878954607978
185.76500000000001 34.3878954607978
185.766 34.3878954607978
185.767 34.3878954607978
185.768 34.3878954607978
185.769 34.3878954607978
185.77 34.3878954607978
185.77100000000002 34.3878954607978
185.772 34.3878954607978
185.773 34.3878954607978
185.774 34.3878954607978
185.775 34.3878954607978
185.776 34.3878954607978
185.77700000000002 34.3878954607978
185.778 34.3878954607978
185.779 34.3878954607978
185.78 34.3878954607978
185.781 34.3878954607978
185.782 34.3878954607978
185.78300000000002 34.3878954607978
185.784 34.3878954607978
185.785 34.3878954607978
185.786 34.3878954607978
185.787 34.3878954607978
185.788 34.3878954607978
185.78900000000002 34.3878954607978
185.79 34.3878954607978
185.791 34.3878954607978
185.792 34.3878954607978
185.793 34.3878954607978
185.794 34.3878954607978
185.79500000000002 34.3878954607978
185.796 34.3878954607978
185.797 34.3878954607978
185.798 34.3878954607978
185.799 34.3878954607978
185.8 34.3878954607978
185.80100000000002 34.3878954607978
185.802 34.3878954607978
185.803 34.3878954607978
185.804 34.3878954607978
185.805 34.3878954607978
185.806 34.3878954607978
185.80700000000002 34.3878954607978
185.808 34.3878954607978
185.809 34.3878954607978
185.81 34.3878954607978
185.811 34.3878954607978
185.812 34.3878954607978
185.81300000000002 34.3878954607978
185.814 34.3878954607978
185.815 34.3878954607978
185.816 34.3878954607978
185.817 34.3878954607978
185.818 34.3878954607978
185.81900000000002 34.3878954607978
185.82 34.3878954607978
185.821 34.3878954607978
185.822 34.3878954607978
185.823 34.3878954607978
185.824 34.3878954607978
185.82500000000002 34.3878954607978
185.826 34.3878954607978
185.827 34.3878954607978
185.828 34.3878954607978
185.829 34.3878954607978
185.83 34.3878954607978
185.83100000000002 34.3878954607978
185.832 34.3878954607978
185.833 34.3878954607978
185.834 34.3878954607978
185.835 34.3878954607978
185.836 34.3878954607978
185.83700000000002 34.3878954607978
185.838 34.3878954607978
185.839 34.3878954607978
185.84 34.3878954607978
185.841 34.3878954607978
185.842 34.3878954607978
185.84300000000002 34.3878954607978
185.844 34.3878954607978
185.845 34.3878954607978
185.846 34.3878954607978
185.847 34.3878954607978
185.848 34.3878954607978
185.84900000000002 34.3878954607978
185.85 34.3878954607978
185.851 34.3878954607978
185.852 34.3878954607978
185.853 34.3878954607978
185.854 34.3878954607978
185.855 34.3878954607978
185.856 34.3878954607978
185.857 34.3878954607978
185.858 34.3878954607978
185.859 34.3878954607978
185.86 34.3878954607978
185.861 34.3878954607978
185.862 34.3878954607978
185.863 34.3878954607978
185.864 34.3878954607978
185.865 34.3878954607978
185.866 34.3878954607978
185.867 34.3878954607978
185.868 34.3878954607978
185.869 34.3878954607978
185.87 34.3878954607978
185.871 34.3878954607978
185.872 34.3878954607978
185.873 34.3878954607978
185.874 34.3878954607978
185.875 34.3878954607978
185.876 34.3878954607978
185.877 34.3878954607978
185.87800000000001 34.3878954607978
185.879 34.3878954607978
185.88 34.3878954607978
185.881 34.3878954607978
185.882 34.3878954607978
185.883 34.3878954607978
185.88400000000001 34.3878954607978
185.885 34.3878954607978
185.886 34.3878954607978
185.887 34.3878954607978
185.888 34.3878954607978
185.889 34.3878954607978
185.89000000000001 34.3878954607978
185.891 34.3878954607978
185.892 34.3878954607978
185.893 34.3878954607978
185.894 34.3878954607978
185.895 34.3878954607978
185.89600000000002 34.3878954607978
185.897 34.3878954607978
185.898 34.3878954607978
185.899 34.3878954607978
185.9 34.3878954607978
185.901 34.3878954607978
185.90200000000002 34.3878954607978
185.903 34.3878954607978
185.904 34.3878954607978
185.905 34.3878954607978
185.906 34.3878954607978
185.907 34.3878954607978
185.90800000000002 34.3878954607978
185.909 34.3878954607978
185.91 34.3878954607978
185.911 34.3878954607978
185.912 34.3878954607978
185.913 34.3878954607978
185.91400000000002 34.3878954607978
185.915 34.3878954607978
185.916 34.3878954607978
185.917 34.3878954607978
185.918 34.3878954607978
185.919 34.3878954607978
185.92000000000002 34.3878954607978
185.921 34.3878954607978
185.922 34.3878954607978
185.923 34.3878954607978
185.924 34.3878954607978
185.925 34.3878954607978
185.92600000000002 34.3878954607978
185.927 34.3878954607978
185.928 34.3878954607978
185.929 34.3878954607978
185.93 34.3878954607978
185.931 34.3878954607978
185.93200000000002 34.3878954607978
185.933 34.3878954607978
185.934 34.3878954607978
185.935 34.3878954607978
185.936 34.3878954607978
185.937 34.3878954607978
185.93800000000002 34.3878954607978
185.939 34.3878954607978
185.94 34.3878954607978
185.941 34.3878954607978
185.942 34.3878954607978
185.943 34.3878954607978
185.94400000000002 34.3878954607978
185.945 34.3878954607978
185.946 34.3878954607978
185.947 34.3878954607978
185.948 34.3878954607978
185.949 34.3878954607978
185.95000000000002 34.3878954607978
185.951 34.3878954607978
185.952 34.3878954607978
185.953 34.3878954607978
185.954 34.3878954607978
185.955 34.3878954607978
185.95600000000002 34.3878954607978
185.957 34.3878954607978
185.958 34.3878954607978
185.959 34.3878954607978
185.96 34.3878954607978
185.961 34.3878954607978
185.96200000000002 34.3878954607978
185.963 34.3878954607978
185.964 34.3878954607978
185.965 34.3878954607978
185.966 34.3878954607978
185.967 34.3878954607978
185.96800000000002 34.3878954607978
185.969 34.3878954607978
185.97 34.3878954607978
185.971 34.3878954607978
185.972 34.3878954607978
185.973 34.3878954607978
185.97400000000002 34.3878954607978
185.975 34.3878954607978
185.976 34.3878954607978
185.977 34.3878954607978
185.978 34.3878954607978
185.979 34.3878954607978
185.98 34.3878954607978
185.981 34.3878954607978
185.982 34.3878954607978
185.983 34.3878954607978
185.984 34.3878954607978
185.985 34.3878954607978
185.986 34.3878954607978
185.987 34.3878954607978
185.988 34.3878954607978
185.989 34.3878954607978
185.99 34.3878954607978
185.991 34.3878954607978
185.992 34.3878954607978
185.993 34.3878954607978
185.994 34.3878954607978
185.995 34.3878954607978
185.996 34.3878954607978
185.997 34.3878954607978
185.998 34.3878954607978
185.999 34.3878954607978
186.0 34.3878954607978
186.001 34.3878954607978
186.002 34.3878954607978
186.00300000000001 34.3878954607978
186.004 34.3878954607978
186.005 34.3878954607978
186.006 34.3878954607978
186.007 34.3878954607978
186.008 34.3878954607978
186.00900000000001 34.3878954607978
186.01 34.3878954607978
186.011 34.3878954607978
186.012 34.3878954607978
186.013 34.3878954607978
186.014 34.3878954607978
186.01500000000001 34.3878954607978
186.016 34.3878954607978
186.017 34.3878954607978
186.018 34.3878954607978
186.019 34.3878954607978
186.02 34.3878954607978
186.02100000000002 34.3878954607978
186.022 34.3878954607978
186.023 34.3878954607978
186.024 34.3878954607978
186.025 34.3878954607978
186.026 34.3878954607978
186.02700000000002 34.3878954607978
186.028 34.3878954607978
186.029 34.3878954607978
186.03 34.3878954607978
186.031 34.3878954607978
186.032 34.3878954607978
186.03300000000002 34.3878954607978
186.034 34.3878954607978
186.035 34.3878954607978
186.036 34.3878954607978
186.037 34.3878954607978
186.038 34.3878954607978
186.03900000000002 34.3878954607978
186.04 34.3878954607978
186.041 34.3878954607978
186.042 34.3878954607978
186.043 34.3878954607978
186.044 34.3878954607978
186.04500000000002 34.3878954607978
186.046 34.3878954607978
186.047 34.3878954607978
186.048 34.3878954607978
186.049 34.3878954607978
186.05 34.3878954607978
186.05100000000002 34.3878954607978
186.052 34.3878954607978
186.053 34.3878954607978
186.054 34.3878954607978
186.055 34.3878954607978
186.056 34.3878954607978
186.05700000000002 34.3878954607978
186.058 34.3878954607978
186.059 34.3878954607978
186.06 34.3878954607978
186.061 34.3878954607978
186.062 34.3878954607978
186.06300000000002 34.3878954607978
186.064 34.3878954607978
186.065 34.3878954607978
186.066 34.3878954607978
186.067 34.3878954607978
186.068 34.3878954607978
186.06900000000002 34.3878954607978
186.07 34.3878954607978
186.071 34.3878954607978
186.072 34.3878954607978
186.073 34.3878954607978
186.074 34.3878954607978
186.07500000000002 34.3878954607978
186.076 34.3878954607978
186.077 34.3878954607978
186.078 34.3878954607978
186.079 34.3878954607978
186.08 34.3878954607978
186.08100000000002 34.3878954607978
186.082 34.3878954607978
186.083 34.3878954607978
186.084 34.3878954607978
186.085 34.3878954607978
186.086 34.3878954607978
186.08700000000002 34.3878954607978
186.088 34.3878954607978
186.089 34.3878954607978
186.09 34.3878954607978
186.091 34.3878954607978
186.092 34.3878954607978
186.09300000000002 34.3878954607978
186.094 34.3878954607978
186.095 34.3878954607978
186.096 34.3878954607978
186.097 34.3878954607978
186.098 34.3878954607978
186.09900000000002 34.3878954607978
186.1 34.3878954607978
186.101 34.3878954607978
186.102 34.3878954607978
186.103 34.3878954607978
186.104 34.3878954607978
186.105 34.3878954607978
186.106 34.3878954607978
186.107 34.3878954607978
186.108 34.3878954607978
186.109 34.3878954607978
186.11 34.3878954607978
186.111 34.3878954607978
186.112 34.3878954607978
186.113 34.3878954607978
186.114 34.3878954607978
186.115 34.3878954607978
186.116 34.3878954607978
186.117 34.3878954607978
186.118 34.3878954607978
186.119 34.3878954607978
186.12 34.3878954607978
186.121 34.3878954607978
186.122 34.3878954607978
186.123 34.3878954607978
186.124 34.3878954607978
186.125 34.3878954607978
186.126 34.3878954607978
186.127 34.3878954607978
186.12800000000001 34.3878954607978
186.129 34.3878954607978
186.13 34.3878954607978
186.131 34.3878954607978
186.132 34.3878954607978
186.133 34.3878954607978
186.13400000000001 34.3878954607978
186.135 34.3878954607978
186.136 34.3878954607978
186.137 34.3878954607978
186.138 34.3878954607978
186.139 34.3878954607978
186.14000000000001 34.3878954607978
186.141 34.3878954607978
186.142 34.3878954607978
186.143 34.3878954607978
186.144 34.3878954607978
186.145 34.3878954607978
186.14600000000002 34.3878954607978
186.147 34.3878954607978
186.148 34.3878954607978
186.149 34.3878954607978
186.15 34.3878954607978
186.151 34.3878954607978
186.15200000000002 34.3878954607978
186.153 34.3878954607978
186.154 34.3878954607978
186.155 34.3878954607978
186.156 34.3878954607978
186.157 34.3878954607978
186.15800000000002 34.3878954607978
186.159 34.3878954607978
186.16 34.3878954607978
186.161 34.3878954607978
186.162 34.3878954607978
186.163 34.3878954607978
186.16400000000002 34.3878954607978
186.165 34.3878954607978
186.166 34.3878954607978
186.167 34.3878954607978
186.168 34.3878954607978
186.169 34.3878954607978
186.17000000000002 34.3878954607978
186.171 34.3878954607978
186.172 34.3878954607978
186.173 34.3878954607978
186.174 34.3878954607978
186.175 34.3878954607978
186.17600000000002 34.3878954607978
186.177 34.3878954607978
186.178 34.3878954607978
186.179 34.3878954607978
186.18 34.3878954607978
186.181 34.3878954607978
186.18200000000002 34.3878954607978
186.183 34.3878954607978
186.184 34.3878954607978
186.185 34.3878954607978
186.186 34.3878954607978
186.187 34.3878954607978
186.18800000000002 34.3878954607978
186.189 34.3878954607978
186.19 34.3878954607978
186.191 34.3878954607978
186.192 34.3878954607978
186.193 34.3878954607978
186.19400000000002 34.3878954607978
186.195 34.3878954607978
186.196 34.3878954607978
186.197 34.3878954607978
186.198 34.3878954607978
186.199 34.3878954607978
186.20000000000002 34.3878954607978
186.201 34.3878954607978
186.202 34.3878954607978
186.203 34.3878954607978
186.204 34.3878954607978
186.205 34.3878954607978
186.20600000000002 34.3878954607978
186.207 34.3878954607978
186.208 34.3878954607978
186.209 34.3878954607978
186.21 34.3878954607978
186.211 34.3878954607978
186.21200000000002 34.3878954607978
186.213 34.3878954607978
186.214 34.3878954607978
186.215 34.3878954607978
186.216 34.3878954607978
186.217 34.3878954607978
186.21800000000002 34.3878954607978
186.219 34.3878954607978
186.22 34.3878954607978
186.221 34.3878954607978
186.222 34.3878954607978
186.223 34.3878954607978
186.22400000000002 34.3878954607978
186.225 34.3878954607978
186.226 34.3878954607978
186.227 34.3878954607978
186.228 34.3878954607978
186.229 34.3878954607978
186.23 34.3878954607978
186.231 34.3878954607978
186.232 34.3878954607978
186.233 34.3878954607978
186.234 34.3878954607978
186.235 34.3878954607978
186.236 34.3878954607978
186.237 34.3878954607978
186.238 34.3878954607978
186.239 34.3878954607978
186.24 34.3878954607978
186.241 34.3878954607978
186.242 34.3878954607978
186.243 34.3878954607978
186.244 34.3878954607978
186.245 34.3878954607978
186.246 34.3878954607978
186.247 34.3878954607978
186.248 34.3878954607978
186.249 34.3878954607978
186.25 34.3878954607978
186.251 34.3878954607978
186.252 34.3878954607978
186.25300000000001 34.3878954607978
186.254 34.3878954607978
186.255 34.3878954607978
186.256 34.3878954607978
186.257 34.3878954607978
186.258 34.3878954607978
186.25900000000001 34.3878954607978
186.26 34.3878954607978
186.261 34.3878954607978
186.262 34.3878954607978
186.263 34.3878954607978
186.264 34.3878954607978
186.26500000000001 34.3878954607978
186.266 34.3878954607978
186.267 34.3878954607978
186.268 34.3878954607978
186.269 34.3878954607978
186.27 34.3878954607978
186.27100000000002 34.3878954607978
186.272 34.3878954607978
186.273 34.3878954607978
186.274 34.3878954607978
186.275 34.3878954607978
186.276 34.3878954607978
186.27700000000002 34.3878954607978
186.278 34.3878954607978
186.279 34.3878954607978
186.28 34.3878954607978
186.281 34.3878954607978
186.282 34.3878954607978
186.28300000000002 34.3878954607978
186.284 34.3878954607978
186.285 34.3878954607978
186.286 34.3878954607978
186.287 34.3878954607978
186.288 34.3878954607978
186.28900000000002 34.3878954607978
186.29 34.3878954607978
186.291 34.3878954607978
186.292 34.3878954607978
186.293 34.3878954607978
186.294 34.3878954607978
186.29500000000002 34.3878954607978
186.296 34.3878954607978
186.297 34.3878954607978
186.298 34.3878954607978
186.299 34.3878954607978
186.3 34.3878954607978
186.30100000000002 34.3878954607978
186.302 34.3878954607978
186.303 34.3878954607978
186.304 34.3878954607978
186.305 34.3878954607978
186.306 34.3878954607978
186.30700000000002 34.3878954607978
186.308 34.3878954607978
186.309 34.3878954607978
186.31 34.3878954607978
186.311 34.3878954607978
186.312 34.3878954607978
186.31300000000002 34.3878954607978
186.314 34.3878954607978
186.315 34.3878954607978
186.316 34.3878954607978
186.317 34.3878954607978
186.318 34.3878954607978
186.31900000000002 34.3878954607978
186.32 34.3878954607978
186.321 34.3878954607978
186.322 34.3878954607978
186.323 34.3878954607978
186.324 34.3878954607978
186.32500000000002 34.3878954607978
186.326 34.3878954607978
186.327 34.3878954607978
186.328 34.3878954607978
186.329 34.3878954607978
186.33 34.3878954607978
186.33100000000002 34.3878954607978
186.332 34.3878954607978
186.333 34.3878954607978
186.334 34.3878954607978
186.335 34.3878954607978
186.336 34.3878954607978
186.33700000000002 34.3878954607978
186.338 34.3878954607978
186.339 34.3878954607978
186.34 34.3878954607978
186.341 34.3878954607978
186.342 34.3878954607978
186.34300000000002 34.3878954607978
186.344 34.3878954607978
186.345 34.3878954607978
186.346 34.3878954607978
186.347 34.3878954607978
186.348 34.3878954607978
186.34900000000002 34.3878954607978
186.35 34.3878954607978
186.351 34.3878954607978
186.352 34.3878954607978
186.353 34.3878954607978
186.354 34.3878954607978
186.355 34.3878954607978
186.356 34.3878954607978
186.357 34.3878954607978
186.358 34.3878954607978
186.359 34.3878954607978
186.36 34.3878954607978
186.361 34.3878954607978
186.362 34.3878954607978
186.363 34.3878954607978
186.364 34.3878954607978
186.365 34.3878954607978
186.366 34.3878954607978
186.367 34.3878954607978
186.368 34.3878954607978
186.369 34.3878954607978
186.37 34.3878954607978
186.371 34.3878954607978
186.372 34.3878954607978
186.373 34.3878954607978
186.374 34.3878954607978
186.375 34.3878954607978
186.376 34.3878954607978
186.377 34.3878954607978
186.37800000000001 34.3878954607978
186.379 34.3878954607978
186.38 34.3878954607978
186.381 34.3878954607978
186.382 34.3878954607978
186.383 34.3878954607978
186.38400000000001 34.3878954607978
186.385 34.3878954607978
186.386 34.3878954607978
186.387 34.3878954607978
186.388 34.3878954607978
186.389 34.3878954607978
186.39000000000001 34.3878954607978
186.391 34.3878954607978
186.392 34.3878954607978
186.393 34.3878954607978
186.394 34.3878954607978
186.395 34.3878954607978
186.39600000000002 34.3878954607978
186.397 34.3878954607978
186.398 34.3878954607978
186.399 34.3878954607978
186.4 34.3878954607978
186.401 34.3878954607978
186.40200000000002 34.3878954607978
186.403 34.3878954607978
186.404 34.3878954607978
186.405 34.3878954607978
186.406 34.3878954607978
186.407 34.3878954607978
186.40800000000002 34.3878954607978
186.409 34.3878954607978
186.41 34.3878954607978
186.411 34.3878954607978
186.412 34.3878954607978
186.413 34.3878954607978
186.41400000000002 34.3878954607978
186.415 34.3878954607978
186.416 34.3878954607978
186.417 34.3878954607978
186.418 34.3878954607978
186.419 34.3878954607978
186.42000000000002 34.3878954607978
186.421 34.3878954607978
186.422 34.3878954607978
186.423 34.3878954607978
186.424 34.3878954607978
186.425 34.3878954607978
186.42600000000002 34.3878954607978
186.427 34.3878954607978
186.428 34.3878954607978
186.429 34.3878954607978
186.43 34.3878954607978
186.431 34.3878954607978
186.43200000000002 34.3878954607978
186.433 34.3878954607978
186.434 34.3878954607978
186.435 34.3878954607978
186.436 34.3878954607978
186.437 34.3878954607978
186.43800000000002 34.3878954607978
186.439 34.3878954607978
186.44 34.3878954607978
186.441 34.3878954607978
186.442 34.3878954607978
186.443 34.3878954607978
186.44400000000002 34.3878954607978
186.445 34.3878954607978
186.446 34.3878954607978
186.447 34.3878954607978
186.448 34.3878954607978
186.449 34.3878954607978
186.45000000000002 34.3878954607978
186.451 34.3878954607978
186.452 34.3878954607978
186.453 34.3878954607978
186.454 34.3878954607978
186.455 34.3878954607978
186.45600000000002 34.3878954607978
186.457 34.3878954607978
186.458 34.3878954607978
186.459 34.3878954607978
186.46 34.3878954607978
186.461 34.3878954607978
186.46200000000002 34.3878954607978
186.463 34.3878954607978
186.464 34.3878954607978
186.465 34.3878954607978
186.466 34.3878954607978
186.467 34.3878954607978
186.46800000000002 34.3878954607978
186.469 34.3878954607978
186.47 34.3878954607978
186.471 34.3878954607978
186.472 34.3878954607978
186.473 34.3878954607978
186.47400000000002 34.3878954607978
186.475 34.3878954607978
186.476 34.3878954607978
186.477 34.3878954607978
186.478 34.3878954607978
186.479 34.3878954607978
186.48 34.3878954607978
186.481 34.3878954607978
186.482 34.3878954607978
186.483 34.3878954607978
186.484 34.3878954607978
186.485 34.3878954607978
186.486 34.3878954607978
186.487 34.3878954607978
186.488 34.3878954607978
186.489 34.3878954607978
186.49 34.3878954607978
186.491 34.3878954607978
186.492 34.3878954607978
186.493 34.3878954607978
186.494 34.3878954607978
186.495 34.3878954607978
186.496 34.3878954607978
186.497 34.3878954607978
186.498 34.3878954607978
186.499 34.3878954607978
186.5 34.3878954607978
186.501 34.3878954607978
186.502 34.3878954607978
186.50300000000001 34.3878954607978
186.504 34.3878954607978
186.505 34.3878954607978
186.506 34.3878954607978
186.507 34.3878954607978
186.508 34.3878954607978
186.50900000000001 34.3878954607978
186.51 34.3878954607978
186.511 34.3878954607978
186.512 34.3878954607978
186.513 34.3878954607978
186.514 34.3878954607978
186.51500000000001 34.3878954607978
186.516 34.3878954607978
186.517 34.3878954607978
186.518 34.3878954607978
186.519 34.3878954607978
186.52 34.3878954607978
186.52100000000002 34.3878954607978
186.522 34.3878954607978
186.523 34.3878954607978
186.524 34.3878954607978
186.525 34.3878954607978
186.526 34.3878954607978
186.52700000000002 34.3878954607978
186.528 34.3878954607978
186.529 34.3878954607978
186.53 34.3878954607978
186.531 34.3878954607978
186.532 34.3878954607978
186.53300000000002 34.3878954607978
186.534 34.3878954607978
186.535 34.3878954607978
186.536 34.3878954607978
186.537 34.3878954607978
186.538 34.3878954607978
186.53900000000002 34.3878954607978
186.54 34.3878954607978
186.541 34.3878954607978
186.542 34.3878954607978
186.543 34.3878954607978
186.544 34.3878954607978
186.54500000000002 34.3878954607978
186.546 34.3878954607978
186.547 34.3878954607978
186.548 34.3878954607978
186.549 34.3878954607978
186.55 34.3878954607978
186.55100000000002 34.3878954607978
186.552 34.3878954607978
186.553 34.3878954607978
186.554 34.3878954607978
186.555 34.3878954607978
186.556 34.3878954607978
186.55700000000002 34.3878954607978
186.558 34.3878954607978
186.559 34.3878954607978
186.56 34.3878954607978
186.561 34.3878954607978
186.562 34.3878954607978
186.56300000000002 34.3878954607978
186.564 34.3878954607978
186.565 34.3878954607978
186.566 34.3878954607978
186.567 34.3878954607978
186.568 34.3878954607978
186.56900000000002 34.3878954607978
186.57 34.3878954607978
186.571 34.3878954607978
186.572 34.3878954607978
186.573 34.3878954607978
186.574 34.3878954607978
186.57500000000002 34.3878954607978
186.576 34.3878954607978
186.577 34.3878954607978
186.578 34.3878954607978
186.579 34.3878954607978
186.58 34.3878954607978
186.58100000000002 34.3878954607978
186.582 34.3878954607978
186.583 34.3878954607978
186.584 34.3878954607978
186.585 34.3878954607978
186.586 34.3878954607978
186.58700000000002 34.3878954607978
186.588 34.3878954607978
186.589 34.3878954607978
186.59 34.3878954607978
186.591 34.3878954607978
186.592 34.3878954607978
186.59300000000002 34.3878954607978
186.594 34.3878954607978
186.595 34.3878954607978
186.596 34.3878954607978
186.597 34.3878954607978
186.598 34.3878954607978
186.59900000000002 34.3878954607978
186.6 34.3878954607978
186.601 34.3878954607978
186.602 34.3878954607978
186.603 34.3878954607978
186.604 34.3878954607978
186.605 34.3878954607978
186.606 34.3878954607978
186.607 34.3878954607978
186.608 34.3878954607978
186.609 34.3878954607978
186.61 34.3878954607978
186.611 34.3878954607978
186.612 34.3878954607978
186.613 34.3878954607978
186.614 34.3878954607978
186.615 34.3878954607978
186.616 34.3878954607978
186.617 34.3878954607978
186.618 34.3878954607978
186.619 34.3878954607978
186.62 34.3878954607978
186.621 34.3878954607978
186.622 34.3878954607978
186.623 34.3878954607978
186.624 34.3878954607978
186.625 34.3878954607978
186.626 34.3878954607978
186.627 34.3878954607978
186.62800000000001 34.3878954607978
186.629 34.3878954607978
186.63 34.3878954607978
186.631 34.3878954607978
186.632 34.3878954607978
186.633 34.3878954607978
186.63400000000001 34.3878954607978
186.635 34.3878954607978
186.636 34.3878954607978
186.637 34.3878954607978
186.638 34.3878954607978
186.639 34.3878954607978
186.64000000000001 34.3878954607978
186.641 34.3878954607978
186.642 34.3878954607978
186.643 34.3878954607978
186.644 34.3878954607978
186.645 34.3878954607978
186.64600000000002 34.3878954607978
186.647 34.3878954607978
186.648 34.3878954607978
186.649 34.3878954607978
186.65 34.3878954607978
186.651 34.3878954607978
186.65200000000002 34.3878954607978
186.653 34.3878954607978
186.654 34.3878954607978
186.655 34.3878954607978
186.656 34.3878954607978
186.657 34.3878954607978
186.65800000000002 34.3878954607978
186.659 34.3878954607978
186.66 34.3878954607978
186.661 34.3878954607978
186.662 34.3878954607978
186.663 34.3878954607978
186.66400000000002 34.3878954607978
186.665 34.3878954607978
186.666 34.3878954607978
186.667 34.3878954607978
186.668 34.3878954607978
186.669 34.3878954607978
186.67000000000002 34.3878954607978
186.671 34.3878954607978
186.672 34.3878954607978
186.673 34.3878954607978
186.674 34.3878954607978
186.675 34.3878954607978
186.67600000000002 34.3878954607978
186.677 34.3878954607978
186.678 34.3878954607978
186.679 34.3878954607978
186.68 34.3878954607978
186.681 34.3878954607978
186.68200000000002 34.3878954607978
186.683 34.3878954607978
186.684 34.3878954607978
186.685 34.3878954607978
186.686 34.3878954607978
186.687 34.3878954607978
186.68800000000002 34.3878954607978
186.689 34.3878954607978
186.69 34.3878954607978
186.691 34.3878954607978
186.692 34.3878954607978
186.693 34.3878954607978
186.69400000000002 34.3878954607978
186.695 34.3878954607978
186.696 34.3878954607978
186.697 34.3878954607978
186.698 34.3878954607978
186.699 34.3878954607978
186.70000000000002 34.3878954607978
186.701 34.3878954607978
186.702 34.3878954607978
186.703 34.3878954607978
186.704 34.3878954607978
186.705 34.3878954607978
186.70600000000002 34.3878954607978
186.707 34.3878954607978
186.708 34.3878954607978
186.709 34.3878954607978
186.71 34.3878954607978
186.711 34.3878954607978
186.71200000000002 34.3878954607978
186.713 34.3878954607978
186.714 34.3878954607978
186.715 34.3878954607978
186.716 34.3878954607978
186.717 34.3878954607978
186.71800000000002 34.3878954607978
186.719 34.3878954607978
186.72 34.3878954607978
186.721 34.3878954607978
186.722 34.3878954607978
186.723 34.3878954607978
186.72400000000002 34.3878954607978
186.725 34.3878954607978
186.726 34.3878954607978
186.727 34.3878954607978
186.728 34.3878954607978
186.729 34.3878954607978
186.73 34.3878954607978
186.731 34.3878954607978
186.732 34.3878954607978
186.733 34.3878954607978
186.734 34.3878954607978
186.735 34.3878954607978
186.736 34.3878954607978
186.737 34.3878954607978
186.738 34.3878954607978
186.739 34.3878954607978
186.74 34.3878954607978
186.741 34.3878954607978
186.742 34.3878954607978
186.743 34.3878954607978
186.744 34.3878954607978
186.745 34.3878954607978
186.746 34.3878954607978
186.747 34.3878954607978
186.748 34.3878954607978
186.749 34.3878954607978
186.75 34.3878954607978
186.751 34.3878954607978
186.752 34.3878954607978
186.75300000000001 34.3878954607978
186.754 34.3878954607978
186.755 34.3878954607978
186.756 34.3878954607978
186.757 34.3878954607978
186.758 34.3878954607978
186.75900000000001 34.3878954607978
186.76 34.3878954607978
186.761 34.3878954607978
186.762 34.3878954607978
186.763 34.3878954607978
186.764 34.3878954607978
186.76500000000001 34.3878954607978
186.766 34.3878954607978
186.767 34.3878954607978
186.768 34.3878954607978
186.769 34.3878954607978
186.77 34.3878954607978
186.77100000000002 34.3878954607978
186.772 34.3878954607978
186.773 34.3878954607978
186.774 34.3878954607978
186.775 34.3878954607978
186.776 34.3878954607978
186.77700000000002 34.3878954607978
186.778 34.3878954607978
186.779 34.3878954607978
186.78 34.3878954607978
186.781 34.3878954607978
186.782 34.3878954607978
186.78300000000002 34.3878954607978
186.784 34.3878954607978
186.785 34.3878954607978
186.786 34.3878954607978
186.787 34.3878954607978
186.788 34.3878954607978
186.78900000000002 34.3878954607978
186.79 34.3878954607978
186.791 34.3878954607978
186.792 34.3878954607978
186.793 34.3878954607978
186.794 34.3878954607978
186.79500000000002 34.3878954607978
186.796 34.3878954607978
186.797 34.3878954607978
186.798 34.3878954607978
186.799 34.3878954607978
186.8 34.3878954607978
186.80100000000002 34.3878954607978
186.802 34.3878954607978
186.803 34.3878954607978
186.804 34.3878954607978
186.805 34.3878954607978
186.806 34.3878954607978
186.80700000000002 34.3878954607978
186.808 34.3878954607978
186.809 34.3878954607978
186.81 34.3878954607978
186.811 34.3878954607978
186.812 34.3878954607978
186.81300000000002 34.3878954607978
186.814 34.3878954607978
186.815 34.3878954607978
186.816 34.3878954607978
186.817 34.3878954607978
186.818 34.3878954607978
186.81900000000002 34.3878954607978
186.82 34.3878954607978
186.821 34.3878954607978
186.822 34.3878954607978
186.823 34.3878954607978
186.824 34.3878954607978
186.82500000000002 34.3878954607978
186.826 34.3878954607978
186.827 34.3878954607978
186.828 34.3878954607978
186.829 34.3878954607978
186.83 34.3878954607978
186.83100000000002 34.3878954607978
186.832 34.3878954607978
186.833 34.3878954607978
186.834 34.3878954607978
186.835 34.3878954607978
186.836 34.3878954607978
186.83700000000002 34.3878954607978
186.838 34.3878954607978
186.839 34.3878954607978
186.84 34.3878954607978
186.841 34.3878954607978
186.842 34.3878954607978
186.84300000000002 34.3878954607978
186.844 34.3878954607978
186.845 34.3878954607978
186.846 34.3878954607978
186.847 34.3878954607978
186.848 34.3878954607978
186.84900000000002 34.3878954607978
186.85 34.3878954607978
186.851 34.3878954607978
186.852 34.3878954607978
186.853 34.3878954607978
186.854 34.3878954607978
186.855 34.3878954607978
186.856 34.3878954607978
186.857 34.3878954607978
186.858 34.3878954607978
186.859 34.3878954607978
186.86 34.3878954607978
186.861 34.3878954607978
186.862 34.3878954607978
186.863 34.3878954607978
186.864 34.3878954607978
186.865 34.3878954607978
186.866 34.3878954607978
186.867 34.3878954607978
186.868 34.3878954607978
186.869 34.3878954607978
186.87 34.3878954607978
186.871 34.3878954607978
186.872 34.3878954607978
186.873 34.3878954607978
186.874 34.3878954607978
186.875 34.3878954607978
186.876 34.3878954607978
186.877 34.3878954607978
186.87800000000001 34.3878954607978
186.879 34.3878954607978
186.88 34.3878954607978
186.881 34.3878954607978
186.882 34.3878954607978
186.883 34.3878954607978
186.88400000000001 34.3878954607978
186.885 34.3878954607978
186.886 34.3878954607978
186.887 34.3878954607978
186.888 34.3878954607978
186.889 34.3878954607978
186.89000000000001 34.3878954607978
186.891 34.3878954607978
186.892 34.3878954607978
186.893 34.3878954607978
186.894 34.3878954607978
186.895 34.3878954607978
186.89600000000002 34.3878954607978
186.897 34.3878954607978
186.898 34.3878954607978
186.899 34.3878954607978
186.9 34.3878954607978
186.901 34.3878954607978
186.90200000000002 34.3878954607978
186.903 34.3878954607978
186.904 34.3878954607978
186.905 34.3878954607978
186.906 34.3878954607978
186.907 34.3878954607978
186.90800000000002 34.3878954607978
186.909 34.3878954607978
186.91 34.3878954607978
186.911 34.3878954607978
186.912 34.3878954607978
186.913 34.3878954607978
186.91400000000002 34.3878954607978
186.915 34.3878954607978
186.916 34.3878954607978
186.917 34.3878954607978
186.918 34.3878954607978
186.919 34.3878954607978
186.92000000000002 34.3878954607978
186.921 34.3878954607978
186.922 34.3878954607978
186.923 34.3878954607978
186.924 34.3878954607978
186.925 34.3878954607978
186.92600000000002 34.3878954607978
186.927 34.3878954607978
186.928 34.3878954607978
186.929 34.3878954607978
186.93 34.3878954607978
186.931 34.3878954607978
186.93200000000002 34.3878954607978
186.933 34.3878954607978
186.934 34.3878954607978
186.935 34.3878954607978
186.936 34.3878954607978
186.937 34.3878954607978
186.93800000000002 34.3878954607978
186.939 34.3878954607978
186.94 34.3878954607978
186.941 34.3878954607978
186.942 34.3878954607978
186.943 34.3878954607978
186.94400000000002 34.3878954607978
186.945 34.3878954607978
186.946 34.3878954607978
186.947 34.3878954607978
186.948 34.3878954607978
186.949 34.3878954607978
186.95000000000002 34.3878954607978
186.951 34.3878954607978
186.952 34.3878954607978
186.953 34.3878954607978
186.954 34.3878954607978
186.955 34.3878954607978
186.95600000000002 34.3878954607978
186.957 34.3878954607978
186.958 34.3878954607978
186.959 34.3878954607978
186.96 34.3878954607978
186.961 34.3878954607978
186.96200000000002 34.3878954607978
186.963 34.3878954607978
186.964 34.3878954607978
186.965 34.3878954607978
186.966 34.3878954607978
186.967 34.3878954607978
186.96800000000002 34.3878954607978
186.969 34.3878954607978
186.97 34.3878954607978
186.971 34.3878954607978
186.972 34.3878954607978
186.973 34.3878954607978
186.97400000000002 34.3878954607978
186.975 34.3878954607978
186.976 34.3878954607978
186.977 34.3878954607978
186.978 34.3878954607978
186.979 34.3878954607978
186.98 34.3878954607978
186.981 34.3878954607978
186.982 34.3878954607978
186.983 34.3878954607978
186.984 34.3878954607978
186.985 34.3878954607978
186.986 34.3878954607978
186.987 34.3878954607978
186.988 34.3878954607978
186.989 34.3878954607978
186.99 34.3878954607978
186.991 34.3878954607978
186.992 34.3878954607978
186.993 34.3878954607978
186.994 34.3878954607978
186.995 34.3878954607978
186.996 34.3878954607978
186.997 34.3878954607978
186.998 34.3878954607978
186.999 34.3878954607978
187.0 34.3878954607978
187.001 34.3878954607978
187.002 34.3878954607978
187.00300000000001 34.3878954607978
187.004 34.3878954607978
187.005 34.3878954607978
187.006 34.3878954607978
187.007 34.3878954607978
187.008 34.3878954607978
187.00900000000001 34.3878954607978
187.01 34.3878954607978
187.011 34.3878954607978
187.012 34.3878954607978
187.013 34.3878954607978
187.014 34.3878954607978
187.01500000000001 34.3878954607978
187.016 34.3878954607978
187.017 34.3878954607978
187.018 34.3878954607978
187.019 34.3878954607978
187.02 34.3878954607978
187.02100000000002 34.3878954607978
187.022 34.3878954607978
187.023 34.3878954607978
187.024 34.3878954607978
187.025 34.3878954607978
187.026 34.3878954607978
187.02700000000002 34.3878954607978
187.028 34.3878954607978
187.029 34.3878954607978
187.03 34.3878954607978
187.031 34.3878954607978
187.032 34.3878954607978
187.03300000000002 34.3878954607978
187.034 34.3878954607978
187.035 34.3878954607978
187.036 34.3878954607978
187.037 34.3878954607978
187.038 34.3878954607978
187.03900000000002 34.3878954607978
187.04 34.3878954607978
187.041 34.3878954607978
187.042 34.3878954607978
187.043 34.3878954607978
187.044 34.3878954607978
187.04500000000002 34.3878954607978
187.046 34.3878954607978
187.047 34.3878954607978
187.048 34.3878954607978
187.049 34.3878954607978
187.05 34.3878954607978
187.05100000000002 34.3878954607978
187.052 34.3878954607978
187.053 34.3878954607978
187.054 34.3878954607978
187.055 34.3878954607978
187.056 34.3878954607978
187.05700000000002 34.3878954607978
187.058 34.3878954607978
187.059 34.3878954607978
187.06 34.3878954607978
187.061 34.3878954607978
187.062 34.3878954607978
187.06300000000002 34.3878954607978
187.064 34.3878954607978
187.065 34.3878954607978
187.066 34.3878954607978
187.067 34.3878954607978
187.068 34.3878954607978
187.06900000000002 34.3878954607978
187.07 34.3878954607978
187.071 34.3878954607978
187.072 34.3878954607978
187.073 34.3878954607978
187.074 34.3878954607978
187.07500000000002 34.3878954607978
187.076 34.3878954607978
187.077 34.3878954607978
187.078 34.3878954607978
187.079 34.3878954607978
187.08 34.3878954607978
187.08100000000002 34.3878954607978
187.082 34.3878954607978
187.083 34.3878954607978
187.084 34.3878954607978
187.085 34.3878954607978
187.086 34.3878954607978
187.08700000000002 34.3878954607978
187.088 34.3878954607978
187.089 34.3878954607978
187.09 34.3878954607978
187.091 34.3878954607978
187.092 34.3878954607978
187.09300000000002 34.3878954607978
187.094 34.3878954607978
187.095 34.3878954607978
187.096 34.3878954607978
187.097 34.3878954607978
187.098 34.3878954607978
187.09900000000002 34.3878954607978
187.1 34.3878954607978
187.101 34.3878954607978
187.102 34.3878954607978
187.103 34.3878954607978
187.104 34.3878954607978
187.105 34.3878954607978
187.106 34.3878954607978
187.107 34.3878954607978
187.108 34.3878954607978
187.109 34.3878954607978
187.11 34.3878954607978
187.111 34.3878954607978
187.112 34.3878954607978
187.113 34.3878954607978
187.114 34.3878954607978
187.115 34.3878954607978
187.116 34.3878954607978
187.117 34.3878954607978
187.118 34.3878954607978
187.119 34.3878954607978
187.12 34.3878954607978
187.121 34.3878954607978
187.122 34.3878954607978
187.123 34.3878954607978
187.124 34.3878954607978
187.125 34.3878954607978
187.126 34.3878954607978
187.127 34.3878954607978
187.12800000000001 34.3878954607978
187.129 34.3878954607978
187.13 34.3878954607978
187.131 34.3878954607978
187.132 34.3878954607978
187.133 34.3878954607978
187.13400000000001 34.3878954607978
187.135 34.3878954607978
187.136 34.3878954607978
187.137 34.3878954607978
187.138 34.3878954607978
187.139 34.3878954607978
187.14000000000001 34.3878954607978
187.141 34.3878954607978
187.142 34.3878954607978
187.143 34.3878954607978
187.144 34.3878954607978
187.145 34.3878954607978
187.14600000000002 34.3878954607978
187.147 34.3878954607978
187.148 34.3878954607978
187.149 34.3878954607978
187.15 34.3878954607978
187.151 34.3878954607978
187.15200000000002 34.3878954607978
187.153 34.3878954607978
187.154 34.3878954607978
187.155 34.3878954607978
187.156 34.3878954607978
187.157 34.3878954607978
187.15800000000002 34.3878954607978
187.159 34.3878954607978
187.16 34.3878954607978
187.161 34.3878954607978
187.162 34.3878954607978
187.163 34.3878954607978
187.16400000000002 34.3878954607978
187.165 34.3878954607978
187.166 34.3878954607978
187.167 34.3878954607978
187.168 34.3878954607978
187.169 34.3878954607978
187.17000000000002 34.3878954607978
187.171 34.3878954607978
187.172 34.3878954607978
187.173 34.3878954607978
187.174 34.3878954607978
187.175 34.3878954607978
187.17600000000002 34.3878954607978
187.177 34.3878954607978
187.178 34.3878954607978
187.179 34.3878954607978
187.18 34.3878954607978
187.181 34.3878954607978
187.18200000000002 34.3878954607978
187.183 34.3878954607978
187.184 34.3878954607978
187.185 34.3878954607978
187.186 34.3878954607978
187.187 34.3878954607978
187.18800000000002 34.3878954607978
187.189 34.3878954607978
187.19 34.3878954607978
187.191 34.3878954607978
187.192 34.3878954607978
187.193 34.3878954607978
187.19400000000002 34.3878954607978
187.195 34.3878954607978
187.196 34.3878954607978
187.197 34.3878954607978
187.198 34.3878954607978
187.199 34.3878954607978
187.20000000000002 34.3878954607978
187.201 34.3878954607978
187.202 34.3878954607978
187.203 34.3878954607978
187.204 34.3878954607978
187.205 34.3878954607978
187.20600000000002 34.3878954607978
187.207 34.3878954607978
187.208 34.3878954607978
187.209 34.3878954607978
187.21 34.3878954607978
187.211 34.3878954607978
187.21200000000002 34.3878954607978
187.213 34.3878954607978
187.214 34.3878954607978
187.215 34.3878954607978
187.216 34.3878954607978
187.217 34.3878954607978
187.21800000000002 34.3878954607978
187.219 34.3878954607978
187.22 34.3878954607978
187.221 34.3878954607978
187.222 34.3878954607978
187.223 34.3878954607978
187.22400000000002 34.3878954607978
187.225 34.3878954607978
187.226 34.3878954607978
187.227 34.3878954607978
187.228 34.3878954607978
187.229 34.3878954607978
187.23 34.3878954607978
187.231 34.3878954607978
187.232 34.3878954607978
187.233 34.3878954607978
187.234 34.3878954607978
187.235 34.3878954607978
187.236 34.3878954607978
187.237 34.3878954607978
187.238 34.3878954607978
187.239 34.3878954607978
187.24 34.3878954607978
187.241 34.3878954607978
187.242 34.3878954607978
187.243 34.3878954607978
187.244 34.3878954607978
187.245 34.3878954607978
187.246 34.3878954607978
187.247 34.3878954607978
187.248 34.3878954607978
187.249 34.3878954607978
187.25 34.3878954607978
187.251 34.3878954607978
187.252 34.3878954607978
187.25300000000001 34.3878954607978
187.254 34.3878954607978
187.255 34.3878954607978
187.256 34.3878954607978
187.257 34.3878954607978
187.258 34.3878954607978
187.25900000000001 34.3878954607978
187.26 34.3878954607978
187.261 34.3878954607978
187.262 34.3878954607978
187.263 34.3878954607978
187.264 34.3878954607978
187.26500000000001 34.3878954607978
187.266 34.3878954607978
187.267 34.3878954607978
187.268 34.3878954607978
187.269 34.3878954607978
187.27 34.3878954607978
187.27100000000002 34.3878954607978
187.272 34.3878954607978
187.273 34.3878954607978
187.274 34.3878954607978
187.275 34.3878954607978
187.276 34.3878954607978
187.27700000000002 34.3878954607978
187.278 34.3878954607978
187.279 34.3878954607978
187.28 34.3878954607978
187.281 34.3878954607978
187.282 34.3878954607978
187.28300000000002 34.3878954607978
187.284 34.3878954607978
187.285 34.3878954607978
187.286 34.3878954607978
187.287 34.3878954607978
187.288 34.3878954607978
187.28900000000002 34.3878954607978
187.29 34.3878954607978
187.291 34.3878954607978
187.292 34.3878954607978
187.293 34.3878954607978
187.294 34.3878954607978
187.29500000000002 34.3878954607978
187.296 34.3878954607978
187.297 34.3878954607978
187.298 34.3878954607978
187.299 34.3878954607978
187.3 34.3878954607978
187.30100000000002 34.3878954607978
187.302 34.3878954607978
187.303 34.3878954607978
187.304 34.3878954607978
187.305 34.3878954607978
187.306 34.3878954607978
187.30700000000002 34.3878954607978
187.308 34.3878954607978
187.309 34.3878954607978
187.31 34.3878954607978
187.311 34.3878954607978
187.312 34.3878954607978
187.31300000000002 34.3878954607978
187.314 34.3878954607978
187.315 34.3878954607978
187.316 34.3878954607978
187.317 34.3878954607978
187.318 34.3878954607978
187.31900000000002 34.3878954607978
187.32 34.3878954607978
187.321 34.3878954607978
187.322 34.3878954607978
187.323 34.3878954607978
187.324 34.3878954607978
187.32500000000002 34.3878954607978
187.326 34.3878954607978
187.327 34.3878954607978
187.328 34.3878954607978
187.329 34.3878954607978
187.33 34.3878954607978
187.33100000000002 34.3878954607978
187.332 34.3878954607978
187.333 34.3878954607978
187.334 34.3878954607978
187.335 34.3878954607978
187.336 34.3878954607978
187.33700000000002 34.3878954607978
187.338 34.3878954607978
187.339 34.3878954607978
187.34 34.3878954607978
187.341 34.3878954607978
187.342 34.3878954607978
187.34300000000002 34.3878954607978
187.344 34.3878954607978
187.345 34.3878954607978
187.346 34.3878954607978
187.347 34.3878954607978
187.348 34.3878954607978
187.34900000000002 34.3878954607978
187.35 34.3878954607978
187.351 34.3878954607978
187.352 34.3878954607978
187.353 34.3878954607978
187.354 34.3878954607978
187.355 34.3878954607978
187.356 34.3878954607978
187.357 34.3878954607978
187.358 34.3878954607978
187.359 34.3878954607978
187.36 34.3878954607978
187.361 34.3878954607978
187.362 34.3878954607978
187.363 34.3878954607978
187.364 34.3878954607978
187.365 34.3878954607978
187.366 34.3878954607978
187.367 34.3878954607978
187.368 34.3878954607978
187.369 34.3878954607978
187.37 34.3878954607978
187.371 34.3878954607978
187.372 34.3878954607978
187.373 34.3878954607978
187.374 34.3878954607978
187.375 34.3878954607978
187.376 34.3878954607978
187.377 34.3878954607978
187.37800000000001 34.3878954607978
187.379 34.3878954607978
187.38 34.3878954607978
187.381 34.3878954607978
187.382 34.3878954607978
187.383 34.3878954607978
187.38400000000001 34.3878954607978
187.385 34.3878954607978
187.386 34.3878954607978
187.387 34.3878954607978
187.388 34.3878954607978
187.389 34.3878954607978
187.39000000000001 34.3878954607978
187.391 34.3878954607978
187.392 34.3878954607978
187.393 34.3878954607978
187.394 34.3878954607978
187.395 34.3878954607978
187.39600000000002 34.3878954607978
187.397 34.3878954607978
187.398 34.3878954607978
187.399 34.3878954607978
187.4 34.3878954607978
187.401 34.3878954607978
187.40200000000002 34.3878954607978
187.403 34.3878954607978
187.404 34.3878954607978
187.405 34.3878954607978
187.406 34.3878954607978
187.407 34.3878954607978
187.40800000000002 34.3878954607978
187.409 34.3878954607978
187.41 34.3878954607978
187.411 34.3878954607978
187.412 34.3878954607978
187.413 34.3878954607978
187.41400000000002 34.3878954607978
187.415 34.3878954607978
187.416 34.3878954607978
187.417 34.3878954607978
187.418 34.3878954607978
187.419 34.3878954607978
187.42000000000002 34.3878954607978
187.421 34.3878954607978
187.422 34.3878954607978
187.423 34.3878954607978
187.424 34.3878954607978
187.425 34.3878954607978
187.42600000000002 34.3878954607978
187.427 34.3878954607978
187.428 34.3878954607978
187.429 34.3878954607978
187.43 34.3878954607978
187.431 34.3878954607978
187.43200000000002 34.3878954607978
187.433 34.3878954607978
187.434 34.3878954607978
187.435 34.3878954607978
187.436 34.3878954607978
187.437 34.3878954607978
187.43800000000002 34.3878954607978
187.439 34.3878954607978
187.44 34.3878954607978
187.441 34.3878954607978
187.442 34.3878954607978
187.443 34.3878954607978
187.44400000000002 34.3878954607978
187.445 34.3878954607978
187.446 34.3878954607978
187.447 34.3878954607978
187.448 34.3878954607978
187.449 34.3878954607978
187.45000000000002 34.3878954607978
187.451 34.3878954607978
187.452 34.3878954607978
187.453 34.3878954607978
187.454 34.3878954607978
187.455 34.3878954607978
187.45600000000002 34.3878954607978
187.457 34.3878954607978
187.458 34.3878954607978
187.459 34.3878954607978
187.46 34.3878954607978
187.461 34.3878954607978
187.46200000000002 34.3878954607978
187.463 34.3878954607978
187.464 34.3878954607978
187.465 34.3878954607978
187.466 34.3878954607978
187.467 34.3878954607978
187.46800000000002 34.3878954607978
187.469 34.3878954607978
187.47 34.3878954607978
187.471 34.3878954607978
187.472 34.3878954607978
187.473 34.3878954607978
187.47400000000002 34.3878954607978
187.475 34.3878954607978
187.476 34.3878954607978
187.477 34.3878954607978
187.478 34.3878954607978
187.479 34.3878954607978
187.48 34.3878954607978
187.481 34.3878954607978
187.482 34.3878954607978
187.483 34.3878954607978
187.484 34.3878954607978
187.485 34.3878954607978
187.486 34.3878954607978
187.487 34.3878954607978
187.488 34.3878954607978
187.489 34.3878954607978
187.49 34.3878954607978
187.491 34.3878954607978
187.492 34.3878954607978
187.493 34.3878954607978
187.494 34.3878954607978
187.495 34.3878954607978
187.496 34.3878954607978
187.497 34.3878954607978
187.498 34.3878954607978
187.499 34.3878954607978
187.5 34.3878954607978
187.501 34.3878954607978
187.502 34.3878954607978
187.50300000000001 34.3878954607978
187.504 34.3878954607978
187.505 34.3878954607978
187.506 34.3878954607978
187.507 34.3878954607978
187.508 34.3878954607978
187.50900000000001 34.3878954607978
187.51 34.3878954607978
187.511 34.3878954607978
187.512 34.3878954607978
187.513 34.3878954607978
187.514 34.3878954607978
187.51500000000001 34.3878954607978
187.516 34.3878954607978
187.517 34.3878954607978
187.518 34.3878954607978
187.519 34.3878954607978
187.52 34.3878954607978
187.52100000000002 34.3878954607978
187.522 34.3878954607978
187.523 34.3878954607978
187.524 34.3878954607978
187.525 34.3878954607978
187.526 34.3878954607978
187.52700000000002 34.3878954607978
187.528 34.3878954607978
187.529 34.3878954607978
187.53 34.3878954607978
187.531 34.3878954607978
187.532 34.3878954607978
187.53300000000002 34.3878954607978
187.534 34.3878954607978
187.535 34.3878954607978
187.536 34.3878954607978
187.537 34.3878954607978
187.538 34.3878954607978
187.53900000000002 34.3878954607978
187.54 34.3878954607978
187.541 34.3878954607978
187.542 34.3878954607978
187.543 34.3878954607978
187.544 34.3878954607978
187.54500000000002 34.3878954607978
187.546 34.3878954607978
187.547 34.3878954607978
187.548 34.3878954607978
187.549 34.3878954607978
187.55 34.3878954607978
187.55100000000002 34.3878954607978
187.552 34.3878954607978
187.553 34.3878954607978
187.554 34.3878954607978
187.555 34.3878954607978
187.556 34.3878954607978
187.55700000000002 34.3878954607978
187.558 34.3878954607978
187.559 34.3878954607978
187.56 34.3878954607978
187.561 34.3878954607978
187.562 34.3878954607978
187.56300000000002 34.3878954607978
187.564 34.3878954607978
187.565 34.3878954607978
187.566 34.3878954607978
187.567 34.3878954607978
187.568 34.3878954607978
187.56900000000002 34.3878954607978
187.57 34.3878954607978
187.571 34.3878954607978
187.572 34.3878954607978
187.573 34.3878954607978
187.574 34.3878954607978
187.57500000000002 34.3878954607978
187.576 34.3878954607978
187.577 34.3878954607978
187.578 34.3878954607978
187.579 34.3878954607978
187.58 34.3878954607978
187.58100000000002 34.3878954607978
187.582 34.3878954607978
187.583 34.3878954607978
187.584 34.3878954607978
187.585 34.3878954607978
187.586 34.3878954607978
187.58700000000002 34.3878954607978
187.588 34.3878954607978
187.589 34.3878954607978
187.59 34.3878954607978
187.591 34.3878954607978
187.592 34.3878954607978
187.59300000000002 34.3878954607978
187.594 34.3878954607978
187.595 34.3878954607978
187.596 34.3878954607978
187.597 34.3878954607978
187.598 34.3878954607978
187.59900000000002 34.3878954607978
187.6 34.3878954607978
187.601 34.3878954607978
187.602 34.3878954607978
187.603 34.3878954607978
187.604 34.3878954607978
187.605 34.3878954607978
187.606 34.3878954607978
187.607 34.3878954607978
187.608 34.3878954607978
187.609 34.3878954607978
187.61 34.3878954607978
187.611 34.3878954607978
187.612 34.3878954607978
187.613 34.3878954607978
187.614 34.3878954607978
187.615 34.3878954607978
187.616 34.3878954607978
187.617 34.3878954607978
187.618 34.3878954607978
187.619 34.3878954607978
187.62 34.3878954607978
187.621 34.3878954607978
187.622 34.3878954607978
187.623 34.3878954607978
187.624 34.3878954607978
187.625 34.3878954607978
187.626 34.3878954607978
187.627 34.3878954607978
187.62800000000001 34.3878954607978
187.629 34.3878954607978
187.63 34.3878954607978
187.631 34.3878954607978
187.632 34.3878954607978
187.633 34.3878954607978
187.63400000000001 34.3878954607978
187.635 34.3878954607978
187.636 34.3878954607978
187.637 34.3878954607978
187.638 34.3878954607978
187.639 34.3878954607978
187.64000000000001 34.3878954607978
187.641 34.3878954607978
187.642 34.3878954607978
187.643 34.3878954607978
187.644 34.3878954607978
187.645 34.3878954607978
187.64600000000002 34.3878954607978
187.647 34.3878954607978
187.648 34.3878954607978
187.649 34.3878954607978
187.65 34.3878954607978
187.651 34.3878954607978
187.65200000000002 34.3878954607978
187.653 34.3878954607978
187.654 34.3878954607978
187.655 34.3878954607978
187.656 34.3878954607978
187.657 34.3878954607978
187.65800000000002 34.3878954607978
187.659 34.3878954607978
187.66 34.3878954607978
187.661 34.3878954607978
187.662 34.3878954607978
187.663 34.3878954607978
187.66400000000002 34.3878954607978
187.665 34.3878954607978
187.666 34.3878954607978
187.667 34.3878954607978
187.668 34.3878954607978
187.669 34.3878954607978
187.67000000000002 34.3878954607978
187.671 34.3878954607978
187.672 34.3878954607978
187.673 34.3878954607978
187.674 34.3878954607978
187.675 34.3878954607978
187.67600000000002 34.3878954607978
187.677 34.3878954607978
187.678 34.3878954607978
187.679 34.3878954607978
187.68 34.3878954607978
187.681 34.3878954607978
187.68200000000002 34.3878954607978
187.683 34.3878954607978
187.684 34.3878954607978
187.685 34.3878954607978
187.686 34.3878954607978
187.687 34.3878954607978
187.68800000000002 34.3878954607978
187.689 34.3878954607978
187.69 34.3878954607978
187.691 34.3878954607978
187.692 34.3878954607978
187.693 34.3878954607978
187.69400000000002 34.3878954607978
187.695 34.3878954607978
187.696 34.3878954607978
187.697 34.3878954607978
187.698 34.3878954607978
187.699 34.3878954607978
187.70000000000002 34.3878954607978
187.701 34.3878954607978
187.702 34.3878954607978
187.703 34.3878954607978
187.704 34.3878954607978
187.705 34.3878954607978
187.70600000000002 34.3878954607978
187.707 34.3878954607978
187.708 34.3878954607978
187.709 34.3878954607978
187.71 34.3878954607978
187.711 34.3878954607978
187.71200000000002 34.3878954607978
187.713 34.3878954607978
187.714 34.3878954607978
187.715 34.3878954607978
187.716 34.3878954607978
187.717 34.3878954607978
187.71800000000002 34.3878954607978
187.719 34.3878954607978
187.72 34.3878954607978
187.721 34.3878954607978
187.722 34.3878954607978
187.723 34.3878954607978
187.72400000000002 34.3878954607978
187.725 34.3878954607978
187.726 34.3878954607978
187.727 34.3878954607978
187.728 34.3878954607978
187.729 34.3878954607978
187.73 34.3878954607978
187.731 34.3878954607978
187.732 34.3878954607978
187.733 34.3878954607978
187.734 34.3878954607978
187.735 34.3878954607978
187.736 34.3878954607978
187.737 34.3878954607978
187.738 34.3878954607978
187.739 34.3878954607978
187.74 34.3878954607978
187.741 34.3878954607978
187.742 34.3878954607978
187.743 34.3878954607978
187.744 34.3878954607978
187.745 34.3878954607978
187.746 34.3878954607978
187.747 34.3878954607978
187.748 34.3878954607978
187.749 34.3878954607978
187.75 34.3878954607978
187.751 34.3878954607978
187.752 34.3878954607978
187.75300000000001 34.3878954607978
187.754 34.3878954607978
187.755 34.3878954607978
187.756 34.3878954607978
187.757 34.3878954607978
187.758 34.3878954607978
187.75900000000001 34.3878954607978
187.76 34.3878954607978
187.761 34.3878954607978
187.762 34.3878954607978
187.763 34.3878954607978
187.764 34.3878954607978
187.76500000000001 34.3878954607978
187.766 34.3878954607978
187.767 34.3878954607978
187.768 34.3878954607978
187.769 34.3878954607978
187.77 34.3878954607978
187.77100000000002 34.3878954607978
187.772 34.3878954607978
187.773 34.3878954607978
187.774 34.3878954607978
187.775 34.3878954607978
187.776 34.3878954607978
187.77700000000002 34.3878954607978
187.778 34.3878954607978
187.779 34.3878954607978
187.78 34.3878954607978
187.781 34.3878954607978
187.782 34.3878954607978
187.78300000000002 34.3878954607978
187.784 34.3878954607978
187.785 34.3878954607978
187.786 34.3878954607978
187.787 34.3878954607978
187.788 34.3878954607978
187.78900000000002 34.3878954607978
187.79 34.3878954607978
187.791 34.3878954607978
187.792 34.3878954607978
187.793 34.3878954607978
187.794 34.3878954607978
187.79500000000002 34.3878954607978
187.796 34.3878954607978
187.797 34.3878954607978
187.798 34.3878954607978
187.799 34.3878954607978
187.8 34.3878954607978
187.80100000000002 34.3878954607978
187.802 34.3878954607978
187.803 34.3878954607978
187.804 34.3878954607978
187.805 34.3878954607978
187.806 34.3878954607978
187.80700000000002 34.3878954607978
187.808 34.3878954607978
187.809 34.3878954607978
187.81 34.3878954607978
187.811 34.3878954607978
187.812 34.3878954607978
187.81300000000002 34.3878954607978
187.814 34.3878954607978
187.815 34.3878954607978
187.816 34.3878954607978
187.817 34.3878954607978
187.818 34.3878954607978
187.81900000000002 34.3878954607978
187.82 34.3878954607978
187.821 34.3878954607978
187.822 34.3878954607978
187.823 34.3878954607978
187.824 34.3878954607978
187.82500000000002 34.3878954607978
187.826 34.3878954607978
187.827 34.3878954607978
187.828 34.3878954607978
187.829 34.3878954607978
187.83 34.3878954607978
187.83100000000002 34.3878954607978
187.832 34.3878954607978
187.833 34.3878954607978
187.834 34.3878954607978
187.835 34.3878954607978
187.836 34.3878954607978
187.83700000000002 34.3878954607978
187.838 34.3878954607978
187.839 34.3878954607978
187.84 34.3878954607978
187.841 34.3878954607978
187.842 34.3878954607978
187.84300000000002 34.3878954607978
187.844 34.3878954607978
187.845 34.3878954607978
187.846 34.3878954607978
187.847 34.3878954607978
187.848 34.3878954607978
187.84900000000002 34.3878954607978
187.85 34.3878954607978
187.851 34.3878954607978
187.852 34.3878954607978
187.853 34.3878954607978
187.854 34.3878954607978
187.855 34.3878954607978
187.856 34.3878954607978
187.857 34.3878954607978
187.858 34.3878954607978
187.859 34.3878954607978
187.86 34.3878954607978
187.861 34.3878954607978
187.862 34.3878954607978
187.863 34.3878954607978
187.864 34.3878954607978
187.865 34.3878954607978
187.866 34.3878954607978
187.867 34.3878954607978
187.868 34.3878954607978
187.869 34.3878954607978
187.87 34.3878954607978
187.871 34.3878954607978
187.872 34.3878954607978
187.873 34.3878954607978
187.874 34.3878954607978
187.875 34.3878954607978
187.876 34.3878954607978
187.877 34.3878954607978
187.87800000000001 34.3878954607978
187.879 34.3878954607978
187.88 34.3878954607978
187.881 34.3878954607978
187.882 34.3878954607978
187.883 34.3878954607978
187.88400000000001 34.3878954607978
187.885 34.3878954607978
187.886 34.3878954607978
187.887 34.3878954607978
187.888 34.3878954607978
187.889 34.3878954607978
187.89000000000001 34.3878954607978
187.891 34.3878954607978
187.892 34.3878954607978
187.893 34.3878954607978
187.894 34.3878954607978
187.895 34.3878954607978
187.89600000000002 34.3878954607978
187.897 34.3878954607978
187.898 34.3878954607978
187.899 34.3878954607978
187.9 34.3878954607978
187.901 34.3878954607978
187.90200000000002 34.3878954607978
187.903 34.3878954607978
187.904 34.3878954607978
187.905 34.3878954607978
187.906 34.3878954607978
187.907 34.3878954607978
187.90800000000002 34.3878954607978
187.909 34.3878954607978
187.91 34.3878954607978
187.911 34.3878954607978
187.912 34.3878954607978
187.913 34.3878954607978
187.91400000000002 34.3878954607978
187.915 34.3878954607978
187.916 34.3878954607978
187.917 34.3878954607978
187.918 34.3878954607978
187.919 34.3878954607978
187.92000000000002 34.3878954607978
187.921 34.3878954607978
187.922 34.3878954607978
187.923 34.3878954607978
187.924 34.3878954607978
187.925 34.3878954607978
187.92600000000002 34.3878954607978
187.927 34.3878954607978
187.928 34.3878954607978
187.929 34.3878954607978
187.93 34.3878954607978
187.931 34.3878954607978
187.93200000000002 34.3878954607978
187.933 34.3878954607978
187.934 34.3878954607978
187.935 34.3878954607978
187.936 34.3878954607978
187.937 34.3878954607978
187.93800000000002 34.3878954607978
187.939 34.3878954607978
187.94 34.3878954607978
187.941 34.3878954607978
187.942 34.3878954607978
187.943 34.3878954607978
187.94400000000002 34.3878954607978
187.945 34.3878954607978
187.946 34.3878954607978
187.947 34.3878954607978
187.948 34.3878954607978
187.949 34.3878954607978
187.95000000000002 34.3878954607978
187.951 34.3878954607978
187.952 34.3878954607978
187.953 34.3878954607978
187.954 34.3878954607978
187.955 34.3878954607978
187.95600000000002 34.3878954607978
187.957 34.3878954607978
187.958 34.3878954607978
187.959 34.3878954607978
187.96 34.3878954607978
187.961 34.3878954607978
187.96200000000002 34.3878954607978
187.963 34.3878954607978
187.964 34.3878954607978
187.965 34.3878954607978
187.966 34.3878954607978
187.967 34.3878954607978
187.96800000000002 34.3878954607978
187.969 34.3878954607978
187.97 34.3878954607978
187.971 34.3878954607978
187.972 34.3878954607978
187.973 34.3878954607978
187.97400000000002 34.3878954607978
187.975 34.3878954607978
187.976 34.3878954607978
187.977 34.3878954607978
187.978 34.3878954607978
187.979 34.3878954607978
187.98 34.3878954607978
187.981 34.3878954607978
187.982 34.3878954607978
187.983 34.3878954607978
187.984 34.3878954607978
187.985 34.3878954607978
187.986 34.3878954607978
187.987 34.3878954607978
187.988 34.3878954607978
187.989 34.3878954607978
187.99 34.3878954607978
187.991 34.3878954607978
187.992 34.3878954607978
187.993 34.3878954607978
187.994 34.3878954607978
187.995 34.3878954607978
187.996 34.3878954607978
187.997 34.3878954607978
187.998 34.3878954607978
187.999 34.3878954607978
188.0 34.3878954607978
188.001 34.3878954607978
188.002 34.3878954607978
188.00300000000001 34.3878954607978
188.004 34.3878954607978
188.005 34.3878954607978
188.006 34.3878954607978
188.007 34.3878954607978
188.008 34.3878954607978
188.00900000000001 34.3878954607978
188.01 34.3878954607978
188.011 34.3878954607978
188.012 34.3878954607978
188.013 34.3878954607978
188.014 34.3878954607978
188.01500000000001 34.3878954607978
188.016 34.3878954607978
188.017 34.3878954607978
188.018 34.3878954607978
188.019 34.3878954607978
188.02 34.3878954607978
188.02100000000002 34.3878954607978
188.022 34.3878954607978
188.023 34.3878954607978
188.024 34.3878954607978
188.025 34.3878954607978
188.026 34.3878954607978
188.02700000000002 34.3878954607978
188.028 34.3878954607978
188.029 34.3878954607978
188.03 34.3878954607978
188.031 34.3878954607978
188.032 34.3878954607978
188.03300000000002 34.3878954607978
188.034 34.3878954607978
188.035 34.3878954607978
188.036 34.3878954607978
188.037 34.3878954607978
188.038 34.3878954607978
188.03900000000002 34.3878954607978
188.04 34.3878954607978
188.041 34.3878954607978
188.042 34.3878954607978
188.043 34.3878954607978
188.044 34.3878954607978
188.04500000000002 34.3878954607978
188.046 34.3878954607978
188.047 34.3878954607978
188.048 34.3878954607978
188.049 34.3878954607978
188.05 34.3878954607978
188.05100000000002 34.3878954607978
188.052 34.3878954607978
188.053 34.3878954607978
188.054 34.3878954607978
188.055 34.3878954607978
188.056 34.3878954607978
188.05700000000002 34.3878954607978
188.058 34.3878954607978
188.059 34.3878954607978
188.06 34.3878954607978
188.061 34.3878954607978
188.062 34.3878954607978
188.06300000000002 34.3878954607978
188.064 34.3878954607978
188.065 34.3878954607978
188.066 34.3878954607978
188.067 34.3878954607978
188.068 34.3878954607978
188.06900000000002 34.3878954607978
188.07 34.3878954607978
188.071 34.3878954607978
188.072 34.3878954607978
188.073 34.3878954607978
188.074 34.3878954607978
188.07500000000002 34.3878954607978
188.076 34.3878954607978
188.077 34.3878954607978
188.078 34.3878954607978
188.079 34.3878954607978
188.08 34.3878954607978
188.08100000000002 34.3878954607978
188.082 34.3878954607978
188.083 34.3878954607978
188.084 34.3878954607978
188.085 34.3878954607978
188.086 34.3878954607978
188.08700000000002 34.3878954607978
188.088 34.3878954607978
188.089 34.3878954607978
188.09 34.3878954607978
188.091 34.3878954607978
188.092 34.3878954607978
188.09300000000002 34.3878954607978
188.094 34.3878954607978
188.095 34.3878954607978
188.096 34.3878954607978
188.097 34.3878954607978
188.098 34.3878954607978
188.09900000000002 34.3878954607978
188.1 34.3878954607978
188.101 34.3878954607978
188.102 34.3878954607978
188.103 34.3878954607978
188.104 34.3878954607978
188.105 34.3878954607978
188.106 34.3878954607978
188.107 34.3878954607978
188.108 34.3878954607978
188.109 34.3878954607978
188.11 34.3878954607978
188.111 34.3878954607978
188.112 34.3878954607978
188.113 34.3878954607978
188.114 34.3878954607978
188.115 34.3878954607978
188.116 34.3878954607978
188.117 34.3878954607978
188.118 34.3878954607978
188.119 34.3878954607978
188.12 34.3878954607978
188.121 34.3878954607978
188.122 34.3878954607978
188.123 34.3878954607978
188.124 34.3878954607978
188.125 34.3878954607978
188.126 34.3878954607978
188.127 34.3878954607978
188.12800000000001 34.3878954607978
188.129 34.3878954607978
188.13 34.3878954607978
188.131 34.3878954607978
188.132 34.3878954607978
188.133 34.3878954607978
188.13400000000001 34.3878954607978
188.135 34.3878954607978
188.136 34.3878954607978
188.137 34.3878954607978
188.138 34.3878954607978
188.139 34.3878954607978
188.14000000000001 34.3878954607978
188.141 34.3878954607978
188.142 34.3878954607978
188.143 34.3878954607978
188.144 34.3878954607978
188.145 34.3878954607978
188.14600000000002 34.3878954607978
188.147 34.3878954607978
188.148 34.3878954607978
188.149 34.3878954607978
188.15 34.3878954607978
188.151 34.3878954607978
188.15200000000002 34.3878954607978
188.153 34.3878954607978
188.154 34.3878954607978
188.155 34.3878954607978
188.156 34.3878954607978
188.157 34.3878954607978
188.15800000000002 34.3878954607978
188.159 34.3878954607978
188.16 34.3878954607978
188.161 34.3878954607978
188.162 34.3878954607978
188.163 34.3878954607978
188.16400000000002 34.3878954607978
188.165 34.3878954607978
188.166 34.3878954607978
188.167 34.3878954607978
188.168 34.3878954607978
188.169 34.3878954607978
188.17000000000002 34.3878954607978
188.171 34.3878954607978
188.172 34.3878954607978
188.173 34.3878954607978
188.174 34.3878954607978
188.175 34.3878954607978
188.17600000000002 34.3878954607978
188.177 34.3878954607978
188.178 34.3878954607978
188.179 34.3878954607978
188.18 34.3878954607978
188.181 34.3878954607978
188.18200000000002 34.3878954607978
188.183 34.3878954607978
188.184 34.3878954607978
188.185 34.3878954607978
188.186 34.3878954607978
188.187 34.3878954607978
188.18800000000002 34.3878954607978
188.189 34.3878954607978
188.19 34.3878954607978
188.191 34.3878954607978
188.192 34.3878954607978
188.193 34.3878954607978
188.19400000000002 34.3878954607978
188.195 34.3878954607978
188.196 34.3878954607978
188.197 34.3878954607978
188.198 34.3878954607978
188.199 34.3878954607978
188.20000000000002 34.3878954607978
188.201 34.3878954607978
188.202 34.3878954607978
188.203 34.3878954607978
188.204 34.3878954607978
188.205 34.3878954607978
188.20600000000002 34.3878954607978
188.207 34.3878954607978
188.208 34.3878954607978
188.209 34.3878954607978
188.21 34.3878954607978
188.211 34.3878954607978
188.21200000000002 34.3878954607978
188.213 34.3878954607978
188.214 34.3878954607978
188.215 34.3878954607978
188.216 34.3878954607978
188.217 34.3878954607978
188.21800000000002 34.3878954607978
188.219 34.3878954607978
188.22 34.3878954607978
188.221 34.3878954607978
188.222 34.3878954607978
188.223 34.3878954607978
188.22400000000002 34.3878954607978
188.225 34.3878954607978
188.226 34.3878954607978
188.227 34.3878954607978
188.228 34.3878954607978
188.229 34.3878954607978
188.23 34.3878954607978
188.231 34.3878954607978
188.232 34.3878954607978
188.233 34.3878954607978
188.234 34.3878954607978
188.235 34.3878954607978
188.236 34.3878954607978
188.237 34.3878954607978
188.238 34.3878954607978
188.239 34.3878954607978
188.24 34.3878954607978
188.241 34.3878954607978
188.242 34.3878954607978
188.243 34.3878954607978
188.244 34.3878954607978
188.245 34.3878954607978
188.246 34.3878954607978
188.247 34.3878954607978
188.248 34.3878954607978
188.249 34.3878954607978
188.25 34.3878954607978
188.251 34.3878954607978
188.252 34.3878954607978
188.25300000000001 34.3878954607978
188.254 34.3878954607978
188.255 34.3878954607978
188.256 34.3878954607978
188.257 34.3878954607978
188.258 34.3878954607978
188.25900000000001 34.3878954607978
188.26 34.3878954607978
188.261 34.3878954607978
188.262 34.3878954607978
188.263 34.3878954607978
188.264 34.3878954607978
188.26500000000001 34.3878954607978
188.266 34.3878954607978
188.267 34.3878954607978
188.268 34.3878954607978
188.269 34.3878954607978
188.27 34.3878954607978
188.27100000000002 34.3878954607978
188.272 34.3878954607978
188.273 34.3878954607978
188.274 34.3878954607978
188.275 34.3878954607978
188.276 34.3878954607978
188.27700000000002 34.3878954607978
188.278 34.3878954607978
188.279 34.3878954607978
188.28 34.3878954607978
188.281 34.3878954607978
188.282 34.3878954607978
188.28300000000002 34.3878954607978
188.284 34.3878954607978
188.285 34.3878954607978
188.286 34.3878954607978
188.287 34.3878954607978
188.288 34.3878954607978
188.28900000000002 34.3878954607978
188.29 34.3878954607978
188.291 34.3878954607978
188.292 34.3878954607978
188.293 34.3878954607978
188.294 34.3878954607978
188.29500000000002 34.3878954607978
188.296 34.3878954607978
188.297 34.3878954607978
188.298 34.3878954607978
188.299 34.3878954607978
188.3 34.3878954607978
188.30100000000002 34.3878954607978
188.302 34.3878954607978
188.303 34.3878954607978
188.304 34.3878954607978
188.305 34.3878954607978
188.306 34.3878954607978
188.30700000000002 34.3878954607978
188.308 34.3878954607978
188.309 34.3878954607978
188.31 34.3878954607978
188.311 34.3878954607978
188.312 34.3878954607978
188.31300000000002 34.3878954607978
188.314 34.3878954607978
188.315 34.3878954607978
188.316 34.3878954607978
188.317 34.3878954607978
188.318 34.3878954607978
188.31900000000002 34.3878954607978
188.32 34.3878954607978
188.321 34.3878954607978
188.322 34.3878954607978
188.323 34.3878954607978
188.324 34.3878954607978
188.32500000000002 34.3878954607978
188.326 34.3878954607978
188.327 34.3878954607978
188.328 34.3878954607978
188.329 34.3878954607978
188.33 34.3878954607978
188.33100000000002 34.3878954607978
188.332 34.3878954607978
188.333 34.3878954607978
188.334 34.3878954607978
188.335 34.3878954607978
188.336 34.3878954607978
188.33700000000002 34.3878954607978
188.338 34.3878954607978
188.339 34.3878954607978
188.34 34.3878954607978
188.341 34.3878954607978
188.342 34.3878954607978
188.34300000000002 34.3878954607978
188.344 34.3878954607978
188.345 34.3878954607978
188.346 34.3878954607978
188.347 34.3878954607978
188.348 34.3878954607978
188.34900000000002 34.3878954607978
188.35 34.3878954607978
188.351 34.3878954607978
188.352 34.3878954607978
188.353 34.3878954607978
188.354 34.3878954607978
188.355 34.3878954607978
188.356 34.3878954607978
188.357 34.3878954607978
188.358 34.3878954607978
188.359 34.3878954607978
188.36 34.3878954607978
188.361 34.3878954607978
188.362 34.3878954607978
188.363 34.3878954607978
188.364 34.3878954607978
188.365 34.3878954607978
188.366 34.3878954607978
188.367 34.3878954607978
188.368 34.3878954607978
188.369 34.3878954607978
188.37 34.3878954607978
188.371 34.3878954607978
188.372 34.3878954607978
188.373 34.3878954607978
188.374 34.3878954607978
188.375 34.3878954607978
188.376 34.3878954607978
188.377 34.3878954607978
188.37800000000001 34.3878954607978
188.379 34.3878954607978
188.38 34.3878954607978
188.381 34.3878954607978
188.382 34.3878954607978
188.383 34.3878954607978
188.38400000000001 34.3878954607978
188.385 34.3878954607978
188.386 34.3878954607978
188.387 34.3878954607978
188.388 34.3878954607978
188.389 34.3878954607978
188.39000000000001 34.3878954607978
188.391 34.3878954607978
188.392 34.3878954607978
188.393 34.3878954607978
188.394 34.3878954607978
188.395 34.3878954607978
188.39600000000002 34.3878954607978
188.397 34.3878954607978
188.398 34.3878954607978
188.399 34.3878954607978
188.4 34.3878954607978
188.401 34.3878954607978
188.40200000000002 34.3878954607978
188.403 34.3878954607978
188.404 34.3878954607978
188.405 34.3878954607978
188.406 34.3878954607978
188.407 34.3878954607978
188.40800000000002 34.3878954607978
188.409 34.3878954607978
188.41 34.3878954607978
188.411 34.3878954607978
188.412 34.3878954607978
188.413 34.3878954607978
188.41400000000002 34.3878954607978
188.415 34.3878954607978
188.416 34.3878954607978
188.417 34.3878954607978
188.418 34.3878954607978
188.419 34.3878954607978
188.42000000000002 34.3878954607978
188.421 34.3878954607978
188.422 34.3878954607978
188.423 34.3878954607978
188.424 34.3878954607978
188.425 34.3878954607978
188.42600000000002 34.3878954607978
188.427 34.3878954607978
188.428 34.3878954607978
188.429 34.3878954607978
188.43 34.3878954607978
188.431 34.3878954607978
188.43200000000002 34.3878954607978
188.433 34.3878954607978
188.434 34.3878954607978
188.435 34.3878954607978
188.436 34.3878954607978
188.437 34.3878954607978
188.43800000000002 34.3878954607978
188.439 34.3878954607978
188.44 34.3878954607978
188.441 34.3878954607978
188.442 34.3878954607978
188.443 34.3878954607978
188.44400000000002 34.3878954607978
188.445 34.3878954607978
188.446 34.3878954607978
188.447 34.3878954607978
188.448 34.3878954607978
188.449 34.3878954607978
188.45000000000002 34.3878954607978
188.451 34.3878954607978
188.452 34.3878954607978
188.453 34.3878954607978
188.454 34.3878954607978
188.455 34.3878954607978
188.45600000000002 34.3878954607978
188.457 34.3878954607978
188.458 34.3878954607978
188.459 34.3878954607978
188.46 34.3878954607978
188.461 34.3878954607978
188.46200000000002 34.3878954607978
188.463 34.3878954607978
188.464 34.3878954607978
188.465 34.3878954607978
188.466 34.3878954607978
188.467 34.3878954607978
188.46800000000002 34.3878954607978
188.469 34.3878954607978
188.47 34.3878954607978
188.471 34.3878954607978
188.472 34.3878954607978
188.473 34.3878954607978
188.47400000000002 34.3878954607978
188.475 34.3878954607978
188.476 34.3878954607978
188.477 34.3878954607978
188.478 34.3878954607978
188.479 34.3878954607978
188.48 34.3878954607978
188.481 34.3878954607978
188.482 34.3878954607978
188.483 34.3878954607978
188.484 34.3878954607978
188.485 34.3878954607978
188.486 34.3878954607978
188.487 34.3878954607978
188.488 34.3878954607978
188.489 34.3878954607978
188.49 34.3878954607978
188.491 34.3878954607978
188.492 34.3878954607978
188.493 34.3878954607978
188.494 34.3878954607978
188.495 34.3878954607978
188.496 34.3878954607978
188.497 34.3878954607978
188.498 34.3878954607978
188.499 34.3878954607978
188.5 34.3878954607978
188.501 34.3878954607978
188.502 34.3878954607978
188.50300000000001 34.3878954607978
188.504 34.3878954607978
188.505 34.3878954607978
188.506 34.3878954607978
188.507 34.3878954607978
188.508 34.3878954607978
188.50900000000001 34.3878954607978
188.51 34.3878954607978
188.511 34.3878954607978
188.512 34.3878954607978
188.513 34.3878954607978
188.514 34.3878954607978
188.51500000000001 34.3878954607978
188.516 34.3878954607978
188.517 34.3878954607978
188.518 34.3878954607978
188.519 34.3878954607978
188.52 34.3878954607978
188.52100000000002 34.3878954607978
188.522 34.3878954607978
188.523 34.3878954607978
188.524 34.3878954607978
188.525 34.3878954607978
188.526 34.3878954607978
188.52700000000002 34.3878954607978
188.528 34.3878954607978
188.529 34.3878954607978
188.53 34.3878954607978
188.531 34.3878954607978
188.532 34.3878954607978
188.53300000000002 34.3878954607978
188.534 34.3878954607978
188.535 34.3878954607978
188.536 34.3878954607978
188.537 34.3878954607978
188.538 34.3878954607978
188.53900000000002 34.3878954607978
188.54 34.3878954607978
188.541 34.3878954607978
188.542 34.3878954607978
188.543 34.3878954607978
188.544 34.3878954607978
188.54500000000002 34.3878954607978
188.546 34.3878954607978
188.547 32.77613897082924
188.548 32.77613897082924
188.549 32.77613897082924
188.55 32.77613897082924
188.55100000000002 32.77613897082924
188.552 32.77613897082924
188.553 32.77613897082924
188.554 32.77613897082924
188.555 32.77613897082924
188.556 32.77613897082924
188.55700000000002 32.77613897082924
188.558 32.77613897082924
188.559 32.77613897082924
188.56 32.77613897082924
188.561 32.77613897082924
188.562 32.77613897082924
188.56300000000002 32.77613897082924
188.564 32.77613897082924
188.565 32.77613897082924
188.566 32.77613897082924
188.567 32.77613897082924
188.568 32.77613897082924
188.56900000000002 32.77613897082924
188.57 32.77613897082924
188.571 32.77613897082924
188.572 32.77613897082924
188.573 32.77613897082924
188.574 32.77613897082924
188.57500000000002 32.77613897082924
188.576 32.77613897082924
188.577 32.77613897082924
188.578 32.77613897082924
188.579 32.77613897082924
188.58 32.77613897082924
188.58100000000002 32.77613897082924
188.582 32.77613897082924
188.583 32.77613897082924
188.584 32.77613897082924
188.585 32.77613897082924
188.586 32.77613897082924
188.58700000000002 32.77613897082924
188.588 32.77613897082924
188.589 32.77613897082924
188.59 32.77613897082924
188.591 32.77613897082924
188.592 32.77613897082924
188.59300000000002 32.77613897082924
188.594 32.77613897082924
188.595 32.77613897082924
188.596 32.77613897082924
188.597 32.77613897082924
188.598 32.77613897082924
188.59900000000002 32.77613897082924
188.6 32.77613897082924
188.601 32.77613897082924
188.602 32.77613897082924
188.603 32.77613897082924
188.604 32.77613897082924
188.605 32.77613897082924
188.606 32.77613897082924
188.607 32.77613897082924
188.608 32.77613897082924
188.609 32.77613897082924
188.61 32.77613897082924
188.611 32.77613897082924
188.612 32.77613897082924
188.613 32.77613897082924
188.614 32.77613897082924
188.615 32.77613897082924
188.616 32.77613897082924
188.617 32.77613897082924
188.618 32.77613897082924
188.619 32.77613897082924
188.62 32.77613897082924
188.621 32.77613897082924
188.622 32.77613897082924
188.623 32.77613897082924
188.624 32.77613897082924
188.625 32.77613897082924
188.626 32.77613897082924
188.627 32.77613897082924
188.62800000000001 32.77613897082924
188.629 32.77613897082924
188.63 32.77613897082924
188.631 32.77613897082924
188.632 32.77613897082924
188.633 32.77613897082924
188.63400000000001 32.77613897082924
188.635 32.77613897082924
188.636 32.77613897082924
188.637 32.77613897082924
188.638 32.77613897082924
188.639 32.77613897082924
188.64000000000001 32.77613897082924
188.641 32.77613897082924
188.642 32.77613897082924
188.643 32.77613897082924
188.644 32.77613897082924
188.645 32.77613897082924
188.64600000000002 32.77613897082924
188.647 32.77613897082924
188.648 32.77613897082924
188.649 32.77613897082924
188.65 32.77613897082924
188.651 32.77613897082924
188.65200000000002 32.77613897082924
188.653 32.77613897082924
188.654 32.77613897082924
188.655 32.77613897082924
188.656 32.77613897082924
188.657 32.77613897082924
188.65800000000002 32.77613897082924
188.659 32.77613897082924
188.66 32.77613897082924
188.661 32.77613897082924
188.662 32.77613897082924
188.663 32.77613897082924
188.66400000000002 32.77613897082924
188.665 32.77613897082924
188.666 32.77613897082924
188.667 32.77613897082924
188.668 32.77613897082924
188.669 32.77613897082924
188.67000000000002 32.77613897082924
188.671 32.77613897082924
188.672 32.77613897082924
188.673 32.77613897082924
188.674 32.77613897082924
188.675 32.77613897082924
188.67600000000002 32.77613897082924
188.677 32.77613897082924
188.678 32.77613897082924
188.679 32.77613897082924
188.68 32.77613897082924
188.681 32.77613897082924
188.68200000000002 32.77613897082924
188.683 32.77613897082924
188.684 32.77613897082924
188.685 32.77613897082924
188.686 32.77613897082924
188.687 32.77613897082924
188.68800000000002 32.77613897082924
188.689 32.77613897082924
188.69 32.77613897082924
188.691 32.77613897082924
188.692 32.77613897082924
188.693 32.77613897082924
188.69400000000002 32.77613897082924
188.695 32.77613897082924
188.696 32.77613897082924
188.697 32.77613897082924
188.698 32.77613897082924
188.699 32.77613897082924
188.70000000000002 32.77613897082924
188.701 32.77613897082924
188.702 32.77613897082924
188.703 32.77613897082924
188.704 32.77613897082924
188.705 32.77613897082924
188.70600000000002 32.77613897082924
188.707 32.77613897082924
188.708 32.77613897082924
188.709 32.77613897082924
188.71 32.77613897082924
188.711 32.77613897082924
188.71200000000002 32.77613897082924
188.713 32.77613897082924
188.714 32.77613897082924
188.715 32.77613897082924
188.716 32.77613897082924
188.717 32.77613897082924
188.71800000000002 32.77613897082924
188.719 32.77613897082924
188.72 32.77613897082924
188.721 32.77613897082924
188.722 32.77613897082924
188.723 32.77613897082924
188.72400000000002 32.77613897082924
188.725 32.77613897082924
188.726 32.77613897082924
188.727 32.77613897082924
188.728 32.77613897082924
188.729 32.77613897082924
188.73 32.77613897082924
188.731 32.77613897082924
188.732 32.77613897082924
188.733 32.77613897082924
188.734 32.77613897082924
188.735 32.77613897082924
188.736 32.77613897082924
188.737 32.77613897082924
188.738 32.77613897082924
188.739 32.77613897082924
188.74 32.77613897082924
188.741 32.77613897082924
188.742 32.77613897082924
188.743 32.77613897082924
188.744 32.77613897082924
188.745 32.77613897082924
188.746 32.77613897082924
188.747 32.77613897082924
188.748 32.77613897082924
188.749 32.77613897082924
188.75 32.77613897082924
188.751 32.77613897082924
188.752 32.77613897082924
188.75300000000001 32.77613897082924
188.754 32.77613897082924
188.755 32.77613897082924
188.756 32.77613897082924
188.757 32.77613897082924
188.758 32.77613897082924
188.75900000000001 32.77613897082924
188.76 32.77613897082924
188.761 32.77613897082924
188.762 32.77613897082924
188.763 32.77613897082924
188.764 32.77613897082924
188.76500000000001 32.77613897082924
188.766 32.77613897082924
188.767 32.77613897082924
188.768 32.77613897082924
188.769 32.77613897082924
188.77 32.77613897082924
188.77100000000002 32.77613897082924
188.772 32.77613897082924
188.773 32.77613897082924
188.774 32.77613897082924
188.775 32.77613897082924
188.776 32.77613897082924
188.77700000000002 32.77613897082924
188.778 32.77613897082924
188.779 32.77613897082924
188.78 32.77613897082924
188.781 32.77613897082924
188.782 32.77613897082924
188.78300000000002 32.77613897082924
188.784 32.77613897082924
188.785 32.77613897082924
188.786 32.77613897082924
188.787 32.77613897082924
188.788 32.77613897082924
188.78900000000002 32.77613897082924
188.79 32.77613897082924
188.791 32.77613897082924
188.792 32.77613897082924
188.793 32.77613897082924
188.794 32.77613897082924
188.79500000000002 32.77613897082924
188.796 32.77613897082924
188.797 32.77613897082924
188.798 32.77613897082924
188.799 32.77613897082924
188.8 32.77613897082924
188.80100000000002 32.77613897082924
188.802 32.77613897082924
188.803 32.77613897082924
188.804 32.77613897082924
188.805 32.77613897082924
188.806 32.77613897082924
188.80700000000002 32.77613897082924
188.808 32.77613897082924
188.809 32.77613897082924
188.81 32.77613897082924
188.811 32.77613897082924
188.812 32.77613897082924
188.81300000000002 32.77613897082924
188.814 32.77613897082924
188.815 32.77613897082924
188.816 32.77613897082924
188.817 32.77613897082924
188.818 32.77613897082924
188.81900000000002 32.77613897082924
188.82 32.77613897082924
188.821 32.77613897082924
188.822 32.77613897082924
188.823 32.77613897082924
188.824 32.77613897082924
188.82500000000002 32.77613897082924
188.826 32.77613897082924
188.827 32.77613897082924
188.828 32.77613897082924
188.829 32.77613897082924
188.83 32.77613897082924
188.83100000000002 32.77613897082924
188.832 32.77613897082924
188.833 32.77613897082924
188.834 32.77613897082924
188.835 32.77613897082924
188.836 32.77613897082924
188.83700000000002 32.77613897082924
188.838 32.77613897082924
188.839 32.77613897082924
188.84 32.77613897082924
188.841 32.77613897082924
188.842 32.77613897082924
188.84300000000002 32.77613897082924
188.844 32.77613897082924
188.845 32.77613897082924
188.846 32.77613897082924
188.847 32.77613897082924
188.848 32.77613897082924
188.84900000000002 32.77613897082924
188.85 32.77613897082924
188.851 32.77613897082924
188.852 32.77613897082924
188.853 32.77613897082924
188.854 32.77613897082924
188.855 32.77613897082924
188.856 32.77613897082924
188.857 32.77613897082924
188.858 32.77613897082924
188.859 32.77613897082924
188.86 32.77613897082924
188.861 32.77613897082924
188.862 32.77613897082924
188.863 32.77613897082924
188.864 32.77613897082924
188.865 32.77613897082924
188.866 32.77613897082924
188.867 32.77613897082924
188.868 32.77613897082924
188.869 32.77613897082924
188.87 32.77613897082924
188.871 32.77613897082924
188.872 32.77613897082924
188.873 32.77613897082924
188.874 32.77613897082924
188.875 32.77613897082924
188.876 32.77613897082924
188.877 32.77613897082924
188.87800000000001 32.77613897082924
188.879 32.77613897082924
188.88 32.77613897082924
188.881 32.77613897082924
188.882 32.77613897082924
188.883 32.77613897082924
188.88400000000001 32.77613897082924
188.885 32.77613897082924
188.886 32.77613897082924
188.887 32.77613897082924
188.888 32.77613897082924
188.889 32.77613897082924
188.89000000000001 32.77613897082924
188.891 32.77613897082924
188.892 32.77613897082924
188.893 32.77613897082924
188.894 32.77613897082924
188.895 32.77613897082924
188.89600000000002 32.77613897082924
188.897 32.77613897082924
188.898 32.77613897082924
188.899 32.77613897082924
188.9 32.77613897082924
188.901 32.77613897082924
188.90200000000002 32.77613897082924
188.903 32.77613897082924
188.904 32.77613897082924
188.905 32.77613897082924
188.906 32.77613897082924
188.907 32.77613897082924
188.90800000000002 32.77613897082924
188.909 32.77613897082924
188.91 32.77613897082924
188.911 32.77613897082924
188.912 32.77613897082924
188.913 32.77613897082924
188.91400000000002 32.77613897082924
188.915 32.77613897082924
188.916 32.77613897082924
188.917 32.77613897082924
188.918 32.77613897082924
188.919 32.77613897082924
188.92000000000002 32.77613897082924
188.921 32.77613897082924
188.922 32.77613897082924
188.923 32.77613897082924
188.924 32.77613897082924
188.925 32.77613897082924
188.92600000000002 32.77613897082924
188.927 32.77613897082924
188.928 32.77613897082924
188.929 32.77613897082924
188.93 32.77613897082924
188.931 32.77613897082924
188.93200000000002 32.77613897082924
188.933 32.77613897082924
188.934 32.77613897082924
188.935 32.77613897082924
188.936 32.77613897082924
188.937 32.77613897082924
188.93800000000002 32.77613897082924
188.939 32.77613897082924
188.94 32.77613897082924
188.941 32.77613897082924
188.942 32.77613897082924
188.943 32.77613897082924
188.94400000000002 32.77613897082924
188.945 32.77613897082924
188.946 32.77613897082924
188.947 32.77613897082924
188.948 32.77613897082924
188.949 32.77613897082924
188.95000000000002 32.77613897082924
188.951 32.77613897082924
188.952 32.77613897082924
188.953 32.77613897082924
188.954 32.77613897082924
188.955 32.77613897082924
188.95600000000002 32.77613897082924
188.957 32.77613897082924
188.958 32.77613897082924
188.959 32.77613897082924
188.96 32.77613897082924
188.961 32.77613897082924
188.96200000000002 32.77613897082924
188.963 32.77613897082924
188.964 32.77613897082924
188.965 32.77613897082924
188.966 32.77613897082924
188.967 32.77613897082924
188.96800000000002 32.77613897082924
188.969 32.77613897082924
188.97 32.77613897082924
188.971 32.77613897082924
188.972 32.77613897082924
188.973 32.77613897082924
188.97400000000002 32.77613897082924
188.975 32.77613897082924
188.976 32.77613897082924
188.977 32.77613897082924
188.978 32.77613897082924
188.979 32.77613897082924
188.98 32.77613897082924
188.981 32.77613897082924
188.982 32.77613897082924
188.983 32.77613897082924
188.984 32.77613897082924
188.985 32.77613897082924
188.986 32.77613897082924
188.987 32.77613897082924
188.988 32.77613897082924
188.989 32.77613897082924
188.99 32.77613897082924
188.991 32.77613897082924
188.992 32.77613897082924
188.993 32.77613897082924
188.994 32.77613897082924
188.995 32.77613897082924
188.996 32.77613897082924
188.997 32.77613897082924
188.998 32.77613897082924
188.999 32.77613897082924
189.0 32.77613897082924
189.001 32.77613897082924
189.002 32.77613897082924
189.00300000000001 32.77613897082924
189.004 32.77613897082924
189.005 32.77613897082924
189.006 32.77613897082924
189.007 32.77613897082924
189.008 32.77613897082924
189.00900000000001 32.77613897082924
189.01 32.77613897082924
189.011 32.77613897082924
189.012 32.77613897082924
189.013 32.77613897082924
189.014 32.77613897082924
189.01500000000001 32.77613897082924
189.016 32.77613897082924
189.017 32.77613897082924
189.018 32.77613897082924
189.019 32.77613897082924
189.02 32.77613897082924
189.02100000000002 32.77613897082924
189.022 32.77613897082924
189.023 32.77613897082924
189.024 32.77613897082924
189.025 32.77613897082924
189.026 32.77613897082924
189.02700000000002 32.77613897082924
189.028 32.77613897082924
189.029 32.77613897082924
189.03 32.77613897082924
189.031 32.77613897082924
189.032 32.77613897082924
189.03300000000002 32.77613897082924
189.034 32.77613897082924
189.035 32.77613897082924
189.036 32.77613897082924
189.037 32.77613897082924
189.038 32.77613897082924
189.03900000000002 32.77613897082924
189.04 32.77613897082924
189.041 32.77613897082924
189.042 32.77613897082924
189.043 32.77613897082924
189.044 32.77613897082924
189.04500000000002 32.77613897082924
189.046 32.77613897082924
189.047 32.77613897082924
189.048 32.77613897082924
189.049 32.77613897082924
189.05 32.77613897082924
189.05100000000002 32.77613897082924
189.052 32.77613897082924
189.053 32.77613897082924
189.054 32.77613897082924
189.055 32.77613897082924
189.056 32.77613897082924
189.05700000000002 32.77613897082924
189.058 32.77613897082924
189.059 32.77613897082924
189.06 32.77613897082924
189.061 32.77613897082924
189.062 32.77613897082924
189.06300000000002 32.77613897082924
189.064 32.77613897082924
189.065 32.77613897082924
189.066 32.77613897082924
189.067 32.77613897082924
189.068 32.77613897082924
189.06900000000002 32.77613897082924
189.07 32.77613897082924
189.071 32.77613897082924
189.072 32.77613897082924
189.073 32.77613897082924
189.074 32.77613897082924
189.07500000000002 32.77613897082924
189.076 32.77613897082924
189.077 32.77613897082924
189.078 32.77613897082924
189.079 32.77613897082924
189.08 32.77613897082924
189.08100000000002 32.77613897082924
189.082 32.77613897082924
189.083 32.77613897082924
189.084 32.77613897082924
189.085 32.77613897082924
189.086 32.77613897082924
189.08700000000002 32.77613897082924
189.088 32.77613897082924
189.089 32.77613897082924
189.09 32.77613897082924
189.091 32.77613897082924
189.092 32.77613897082924
189.09300000000002 32.77613897082924
189.094 32.77613897082924
189.095 32.77613897082924
189.096 32.77613897082924
189.097 32.77613897082924
189.098 32.77613897082924
189.09900000000002 32.77613897082924
189.1 32.77613897082924
189.101 32.77613897082924
189.102 32.77613897082924
189.103 32.77613897082924
189.104 32.77613897082924
189.105 32.77613897082924
189.106 32.77613897082924
189.107 32.77613897082924
189.108 32.77613897082924
189.109 32.77613897082924
189.11 32.77613897082924
189.111 32.77613897082924
189.112 32.77613897082924
189.113 32.77613897082924
189.114 32.77613897082924
189.115 32.77613897082924
189.116 32.77613897082924
189.117 32.77613897082924
189.118 32.77613897082924
189.119 32.77613897082924
189.12 32.77613897082924
189.121 32.77613897082924
189.122 32.77613897082924
189.123 32.77613897082924
189.124 32.77613897082924
189.125 32.77613897082924
189.126 32.77613897082924
189.127 32.77613897082924
189.12800000000001 32.77613897082924
189.129 32.77613897082924
189.13 32.77613897082924
189.131 32.77613897082924
189.132 32.77613897082924
189.133 32.77613897082924
189.13400000000001 32.77613897082924
189.135 32.77613897082924
189.136 32.77613897082924
189.137 32.77613897082924
189.138 32.77613897082924
189.139 32.77613897082924
189.14000000000001 32.77613897082924
189.141 32.77613897082924
189.142 32.77613897082924
189.143 32.77613897082924
189.144 32.77613897082924
189.145 32.77613897082924
189.14600000000002 32.77613897082924
189.147 32.77613897082924
189.148 32.77613897082924
189.149 32.77613897082924
189.15 32.77613897082924
189.151 32.77613897082924
189.15200000000002 32.77613897082924
189.153 32.77613897082924
189.154 32.77613897082924
189.155 32.77613897082924
189.156 32.77613897082924
189.157 32.77613897082924
189.15800000000002 32.77613897082924
189.159 32.77613897082924
189.16 32.77613897082924
189.161 32.77613897082924
189.162 32.77613897082924
189.163 32.77613897082924
189.16400000000002 32.77613897082924
189.165 32.77613897082924
189.166 32.77613897082924
189.167 32.77613897082924
189.168 32.77613897082924
189.169 32.77613897082924
189.17000000000002 32.77613897082924
189.171 32.77613897082924
189.172 32.77613897082924
189.173 32.77613897082924
189.174 32.77613897082924
189.175 32.77613897082924
189.17600000000002 32.77613897082924
189.177 32.77613897082924
189.178 32.77613897082924
189.179 32.77613897082924
189.18 32.77613897082924
189.181 32.77613897082924
189.18200000000002 32.77613897082924
189.183 32.77613897082924
189.184 32.77613897082924
189.185 32.77613897082924
189.186 32.77613897082924
189.187 32.77613897082924
189.18800000000002 32.77613897082924
189.189 32.77613897082924
189.19 32.77613897082924
189.191 32.77613897082924
189.192 32.77613897082924
189.193 32.77613897082924
189.19400000000002 32.77613897082924
189.195 32.77613897082924
189.196 32.77613897082924
189.197 32.77613897082924
189.198 32.77613897082924
189.199 32.77613897082924
189.20000000000002 32.77613897082924
189.201 32.77613897082924
189.202 32.77613897082924
189.203 32.77613897082924
189.204 32.77613897082924
189.205 32.77613897082924
189.20600000000002 32.77613897082924
189.207 32.77613897082924
189.208 32.77613897082924
189.209 32.77613897082924
189.21 32.77613897082924
189.211 32.77613897082924
189.21200000000002 32.77613897082924
189.213 32.77613897082924
189.214 32.77613897082924
189.215 32.77613897082924
189.216 32.77613897082924
189.217 32.77613897082924
189.21800000000002 32.77613897082924
189.219 32.77613897082924
189.22 32.77613897082924
189.221 32.77613897082924
189.222 32.77613897082924
189.223 32.77613897082924
189.22400000000002 32.77613897082924
189.225 32.77613897082924
189.226 32.77613897082924
189.227 32.77613897082924
189.228 32.77613897082924
189.229 32.77613897082924
189.23 32.77613897082924
189.231 32.77613897082924
189.232 32.77613897082924
189.233 32.77613897082924
189.234 32.77613897082924
189.235 32.77613897082924
189.236 32.77613897082924
189.237 32.77613897082924
189.238 32.77613897082924
189.239 32.77613897082924
189.24 32.77613897082924
189.241 32.77613897082924
189.242 32.77613897082924
189.243 32.77613897082924
189.244 32.77613897082924
189.245 32.77613897082924
189.246 32.77613897082924
189.247 32.77613897082924
189.248 32.77613897082924
189.249 32.77613897082924
189.25 32.77613897082924
189.251 32.77613897082924
189.252 32.77613897082924
189.25300000000001 32.77613897082924
189.254 32.77613897082924
189.255 32.77613897082924
189.256 32.77613897082924
189.257 32.77613897082924
189.258 32.77613897082924
189.25900000000001 32.77613897082924
189.26 32.77613897082924
189.261 32.77613897082924
189.262 32.77613897082924
189.263 32.77613897082924
189.264 32.77613897082924
189.26500000000001 32.77613897082924
189.266 32.77613897082924
189.267 32.77613897082924
189.268 32.77613897082924
189.269 32.77613897082924
189.27 32.77613897082924
189.27100000000002 32.77613897082924
189.272 32.77613897082924
189.273 32.77613897082924
189.274 32.77613897082924
189.275 32.77613897082924
189.276 32.77613897082924
189.27700000000002 32.77613897082924
189.278 32.77613897082924
189.279 32.77613897082924
189.28 32.77613897082924
189.281 32.77613897082924
189.282 32.77613897082924
189.28300000000002 32.77613897082924
189.284 32.77613897082924
189.285 32.77613897082924
189.286 32.77613897082924
189.287 32.77613897082924
189.288 32.77613897082924
189.28900000000002 32.77613897082924
189.29 32.77613897082924
189.291 32.77613897082924
189.292 32.77613897082924
189.293 32.77613897082924
189.294 32.77613897082924
189.29500000000002 32.77613897082924
189.296 32.77613897082924
189.297 32.77613897082924
189.298 32.77613897082924
189.299 32.77613897082924
189.3 32.77613897082924
189.30100000000002 32.77613897082924
189.302 32.77613897082924
189.303 32.77613897082924
189.304 32.77613897082924
189.305 32.77613897082924
189.306 32.77613897082924
189.30700000000002 32.77613897082924
189.308 32.77613897082924
189.309 32.77613897082924
189.31 32.77613897082924
189.311 32.77613897082924
189.312 32.77613897082924
189.31300000000002 32.77613897082924
189.314 32.77613897082924
189.315 32.77613897082924
189.316 32.77613897082924
189.317 32.77613897082924
189.318 32.77613897082924
189.31900000000002 32.77613897082924
189.32 32.77613897082924
189.321 32.77613897082924
189.322 32.77613897082924
189.323 32.77613897082924
189.324 32.77613897082924
189.32500000000002 32.77613897082924
189.326 32.77613897082924
189.327 32.77613897082924
189.328 32.77613897082924
189.329 32.77613897082924
189.33 32.77613897082924
189.33100000000002 32.77613897082924
189.332 32.77613897082924
189.333 32.77613897082924
189.334 32.77613897082924
189.335 32.77613897082924
189.336 32.77613897082924
189.33700000000002 32.77613897082924
189.338 32.77613897082924
189.339 32.77613897082924
189.34 32.77613897082924
189.341 32.77613897082924
189.342 32.77613897082924
189.34300000000002 32.77613897082924
189.344 32.77613897082924
189.345 32.77613897082924
189.346 32.77613897082924
189.347 32.77613897082924
189.348 32.77613897082924
189.34900000000002 32.77613897082924
189.35 32.77613897082924
189.351 32.77613897082924
189.352 32.77613897082924
189.353 32.77613897082924
189.354 32.77613897082924
189.355 32.77613897082924
189.356 32.77613897082924
189.357 32.77613897082924
189.358 32.77613897082924
189.359 32.77613897082924
189.36 32.77613897082924
189.361 32.77613897082924
189.362 32.77613897082924
189.363 32.77613897082924
189.364 32.77613897082924
189.365 32.77613897082924
189.366 32.77613897082924
189.367 32.77613897082924
189.368 32.77613897082924
189.369 32.77613897082924
189.37 32.77613897082924
189.371 32.77613897082924
189.372 32.77613897082924
189.373 32.77613897082924
189.374 32.77613897082924
189.375 32.77613897082924
189.376 32.77613897082924
189.377 32.77613897082924
189.37800000000001 32.77613897082924
189.379 32.77613897082924
189.38 32.77613897082924
189.381 32.77613897082924
189.382 32.77613897082924
189.383 32.77613897082924
189.38400000000001 32.77613897082924
189.385 32.77613897082924
189.386 32.77613897082924
189.387 32.77613897082924
189.388 32.77613897082924
189.389 32.77613897082924
189.39000000000001 32.77613897082924
189.391 32.77613897082924
189.392 32.77613897082924
189.393 32.77613897082924
189.394 32.77613897082924
189.395 32.77613897082924
189.39600000000002 32.77613897082924
189.397 32.77613897082924
189.398 32.77613897082924
189.399 32.77613897082924
189.4 32.77613897082924
189.401 32.77613897082924
189.40200000000002 32.77613897082924
189.403 32.77613897082924
189.404 32.77613897082924
189.405 32.77613897082924
189.406 32.77613897082924
189.407 32.77613897082924
189.40800000000002 32.77613897082924
189.409 32.77613897082924
189.41 32.77613897082924
189.411 32.77613897082924
189.412 32.77613897082924
189.413 32.77613897082924
189.41400000000002 32.77613897082924
189.415 32.77613897082924
189.416 32.77613897082924
189.417 32.77613897082924
189.418 32.77613897082924
189.419 32.77613897082924
189.42000000000002 32.77613897082924
189.421 32.77613897082924
189.422 32.77613897082924
189.423 32.77613897082924
189.424 32.77613897082924
189.425 32.77613897082924
189.42600000000002 32.77613897082924
189.427 32.77613897082924
189.428 32.77613897082924
189.429 32.77613897082924
189.43 32.77613897082924
189.431 32.77613897082924
189.43200000000002 32.77613897082924
189.433 32.77613897082924
189.434 32.77613897082924
189.435 32.77613897082924
189.436 32.77613897082924
189.437 32.77613897082924
189.43800000000002 32.77613897082924
189.439 32.77613897082924
189.44 32.77613897082924
189.441 32.77613897082924
189.442 32.77613897082924
189.443 32.77613897082924
189.44400000000002 32.77613897082924
189.445 32.77613897082924
189.446 32.77613897082924
189.447 32.77613897082924
189.448 32.77613897082924
189.449 32.77613897082924
189.45000000000002 32.77613897082924
189.451 32.77613897082924
189.452 32.77613897082924
189.453 32.77613897082924
189.454 32.77613897082924
189.455 32.77613897082924
189.45600000000002 32.77613897082924
189.457 32.77613897082924
189.458 32.77613897082924
189.459 32.77613897082924
189.46 32.77613897082924
189.461 32.77613897082924
189.46200000000002 32.77613897082924
189.463 32.77613897082924
189.464 32.77613897082924
189.465 32.77613897082924
189.466 32.77613897082924
189.467 32.77613897082924
189.46800000000002 32.77613897082924
189.469 32.77613897082924
189.47 32.77613897082924
189.471 32.77613897082924
189.472 32.77613897082924
189.473 32.77613897082924
189.47400000000002 32.77613897082924
189.475 32.77613897082924
189.476 32.77613897082924
189.477 32.77613897082924
189.478 32.77613897082924
189.479 32.77613897082924
189.48 32.77613897082924
189.481 32.77613897082924
189.482 32.77613897082924
189.483 32.77613897082924
189.484 32.77613897082924
189.485 32.77613897082924
189.486 32.77613897082924
189.487 32.77613897082924
189.488 32.77613897082924
189.489 32.77613897082924
189.49 32.77613897082924
189.491 32.77613897082924
189.492 32.77613897082924
189.493 32.77613897082924
189.494 32.77613897082924
189.495 32.77613897082924
189.496 32.77613897082924
189.497 32.77613897082924
189.498 32.77613897082924
189.499 32.77613897082924
189.5 32.77613897082924
189.501 32.77613897082924
189.502 32.77613897082924
189.50300000000001 32.77613897082924
189.504 32.77613897082924
189.505 32.77613897082924
189.506 32.77613897082924
189.507 32.77613897082924
189.508 32.77613897082924
189.50900000000001 32.77613897082924
189.51 32.77613897082924
189.511 32.77613897082924
189.512 32.77613897082924
189.513 32.77613897082924
189.514 32.77613897082924
189.51500000000001 32.77613897082924
189.516 32.77613897082924
189.517 32.77613897082924
189.518 32.77613897082924
189.519 32.77613897082924
189.52 32.77613897082924
189.52100000000002 32.77613897082924
189.522 32.77613897082924
189.523 32.77613897082924
189.524 32.77613897082924
189.525 32.77613897082924
189.526 32.77613897082924
189.52700000000002 32.77613897082924
189.528 32.77613897082924
189.529 32.77613897082924
189.53 32.77613897082924
189.531 32.77613897082924
189.532 32.77613897082924
189.53300000000002 32.77613897082924
189.534 32.77613897082924
189.535 32.77613897082924
189.536 32.77613897082924
189.537 32.77613897082924
189.538 32.77613897082924
189.53900000000002 32.77613897082924
189.54 32.77613897082924
189.541 32.77613897082924
189.542 32.77613897082924
189.543 32.77613897082924
189.544 32.77613897082924
189.54500000000002 32.77613897082924
189.546 32.77613897082924
189.547 32.77613897082924
189.548 32.77613897082924
189.549 32.77613897082924
189.55 32.77613897082924
189.55100000000002 32.77613897082924
189.552 32.77613897082924
189.553 32.77613897082924
189.554 32.77613897082924
189.555 32.77613897082924
189.556 32.77613897082924
189.55700000000002 32.77613897082924
189.558 32.77613897082924
189.559 32.77613897082924
189.56 32.77613897082924
189.561 32.77613897082924
189.562 32.77613897082924
189.56300000000002 32.77613897082924
189.564 32.77613897082924
189.565 32.77613897082924
189.566 32.77613897082924
189.567 32.77613897082924
189.568 32.77613897082924
189.56900000000002 32.77613897082924
189.57 32.77613897082924
189.571 32.77613897082924
189.572 32.77613897082924
189.573 32.77613897082924
189.574 32.77613897082924
189.57500000000002 32.77613897082924
189.576 32.77613897082924
189.577 32.77613897082924
189.578 32.77613897082924
189.579 32.77613897082924
189.58 32.77613897082924
189.58100000000002 32.77613897082924
189.582 32.77613897082924
189.583 32.77613897082924
189.584 32.77613897082924
189.585 32.77613897082924
189.586 32.77613897082924
189.58700000000002 32.77613897082924
189.588 32.77613897082924
189.589 32.77613897082924
189.59 32.77613897082924
189.591 32.77613897082924
189.592 32.77613897082924
189.59300000000002 32.77613897082924
189.594 32.77613897082924
189.595 32.77613897082924
189.596 32.77613897082924
189.597 32.77613897082924
189.598 32.77613897082924
189.59900000000002 32.77613897082924
189.6 32.77613897082924
189.601 32.77613897082924
189.602 32.77613897082924
189.603 32.77613897082924
189.604 32.77613897082924
189.605 32.77613897082924
189.606 32.77613897082924
189.607 32.77613897082924
189.608 32.77613897082924
189.609 32.77613897082924
189.61 32.77613897082924
189.611 32.77613897082924
189.612 32.77613897082924
189.613 32.77613897082924
189.614 32.77613897082924
189.615 32.77613897082924
189.616 32.77613897082924
189.617 32.77613897082924
189.618 32.77613897082924
189.619 32.77613897082924
189.62 32.77613897082924
189.621 32.77613897082924
189.622 32.77613897082924
189.623 32.77613897082924
189.624 32.77613897082924
189.625 32.77613897082924
189.626 32.77613897082924
189.627 32.77613897082924
189.62800000000001 32.77613897082924
189.629 32.77613897082924
189.63 32.77613897082924
189.631 32.77613897082924
189.632 32.77613897082924
189.633 32.77613897082924
189.63400000000001 32.77613897082924
189.635 32.77613897082924
189.636 32.77613897082924
189.637 32.77613897082924
189.638 32.77613897082924
189.639 32.77613897082924
189.64000000000001 32.77613897082924
189.641 32.77613897082924
189.642 32.77613897082924
189.643 32.77613897082924
189.644 32.77613897082924
189.645 32.77613897082924
189.64600000000002 32.77613897082924
189.647 32.77613897082924
189.648 32.77613897082924
189.649 32.77613897082924
189.65 32.77613897082924
189.651 32.77613897082924
189.65200000000002 32.77613897082924
189.653 32.77613897082924
189.654 32.77613897082924
189.655 32.77613897082924
189.656 32.77613897082924
189.657 32.77613897082924
189.65800000000002 32.77613897082924
189.659 32.77613897082924
189.66 32.77613897082924
189.661 32.77613897082924
189.662 32.77613897082924
189.663 32.77613897082924
189.66400000000002 32.77613897082924
189.665 32.77613897082924
189.666 32.77613897082924
189.667 32.77613897082924
189.668 32.77613897082924
189.669 32.77613897082924
189.67000000000002 32.77613897082924
189.671 32.77613897082924
189.672 32.77613897082924
189.673 32.77613897082924
189.674 32.77613897082924
189.675 32.77613897082924
189.67600000000002 32.77613897082924
189.677 32.77613897082924
189.678 32.77613897082924
189.679 32.77613897082924
189.68 32.77613897082924
189.681 32.77613897082924
189.68200000000002 32.77613897082924
189.683 32.77613897082924
189.684 32.77613897082924
189.685 32.77613897082924
189.686 32.77613897082924
189.687 32.77613897082924
189.68800000000002 32.77613897082924
189.689 32.77613897082924
189.69 32.77613897082924
189.691 32.77613897082924
189.692 32.77613897082924
189.693 32.77613897082924
189.69400000000002 32.77613897082924
189.695 32.77613897082924
189.696 32.77613897082924
189.697 32.77613897082924
189.698 32.77613897082924
189.699 32.77613897082924
189.70000000000002 32.77613897082924
189.701 32.77613897082924
189.702 32.77613897082924
189.703 32.77613897082924
189.704 32.77613897082924
189.705 32.77613897082924
189.70600000000002 32.77613897082924
189.707 32.77613897082924
189.708 32.77613897082924
189.709 32.77613897082924
189.71 32.77613897082924
189.711 32.77613897082924
189.71200000000002 32.77613897082924
189.713 32.77613897082924
189.714 32.77613897082924
189.715 32.77613897082924
189.716 32.77613897082924
189.717 32.77613897082924
189.71800000000002 32.77613897082924
189.719 32.77613897082924
189.72 32.77613897082924
189.721 32.77613897082924
189.722 32.77613897082924
189.723 32.77613897082924
189.72400000000002 32.77613897082924
189.725 32.77613897082924
189.726 32.77613897082924
189.727 32.77613897082924
189.728 32.77613897082924
189.729 32.77613897082924
189.73 32.77613897082924
189.731 32.77613897082924
189.732 32.77613897082924
189.733 32.77613897082924
189.734 32.77613897082924
189.735 32.77613897082924
189.736 32.77613897082924
189.737 32.77613897082924
189.738 32.77613897082924
189.739 32.77613897082924
189.74 32.77613897082924
189.741 32.77613897082924
189.742 32.77613897082924
189.743 32.77613897082924
189.744 32.77613897082924
189.745 32.77613897082924
189.746 32.77613897082924
189.747 32.77613897082924
189.748 32.77613897082924
189.749 32.77613897082924
189.75 32.77613897082924
189.751 32.77613897082924
189.752 32.77613897082924
189.75300000000001 32.77613897082924
189.754 32.77613897082924
189.755 32.77613897082924
189.756 32.77613897082924
189.757 32.77613897082924
189.758 32.77613897082924
189.75900000000001 32.77613897082924
189.76 32.77613897082924
189.761 32.77613897082924
189.762 32.77613897082924
189.763 32.77613897082924
189.764 32.77613897082924
189.76500000000001 32.77613897082924
189.766 32.77613897082924
189.767 32.77613897082924
189.768 32.77613897082924
189.769 32.77613897082924
189.77 32.77613897082924
189.77100000000002 32.77613897082924
189.772 32.77613897082924
189.773 32.77613897082924
189.774 32.77613897082924
189.775 32.77613897082924
189.776 32.77613897082924
189.77700000000002 32.77613897082924
189.778 32.77613897082924
189.779 32.77613897082924
189.78 32.77613897082924
189.781 32.77613897082924
189.782 32.77613897082924
189.78300000000002 32.77613897082924
189.784 32.77613897082924
189.785 32.77613897082924
189.786 32.77613897082924
189.787 32.77613897082924
189.788 32.77613897082924
189.78900000000002 32.77613897082924
189.79 32.77613897082924
189.791 32.77613897082924
189.792 32.77613897082924
189.793 32.77613897082924
189.794 32.77613897082924
189.79500000000002 32.77613897082924
189.796 32.77613897082924
189.797 32.77613897082924
189.798 32.77613897082924
189.799 32.77613897082924
189.8 32.77613897082924
189.80100000000002 32.77613897082924
189.802 32.77613897082924
189.803 32.77613897082924
189.804 32.77613897082924
189.805 32.77613897082924
189.806 32.77613897082924
189.80700000000002 32.77613897082924
189.808 32.77613897082924
189.809 32.77613897082924
189.81 32.77613897082924
189.811 32.77613897082924
189.812 32.77613897082924
189.81300000000002 32.77613897082924
189.814 32.77613897082924
189.815 32.77613897082924
189.816 32.77613897082924
189.817 32.77613897082924
189.818 32.77613897082924
189.81900000000002 32.77613897082924
189.82 32.77613897082924
189.821 32.77613897082924
189.822 32.77613897082924
189.823 32.77613897082924
189.824 32.77613897082924
189.82500000000002 32.77613897082924
189.826 32.77613897082924
189.827 32.77613897082924
189.828 32.77613897082924
189.829 32.77613897082924
189.83 32.77613897082924
189.83100000000002 32.77613897082924
189.832 32.77613897082924
189.833 32.77613897082924
189.834 32.77613897082924
189.835 32.77613897082924
189.836 32.77613897082924
189.83700000000002 32.77613897082924
189.838 32.77613897082924
189.839 32.77613897082924
189.84 32.77613897082924
189.841 32.77613897082924
189.842 32.77613897082924
189.84300000000002 32.77613897082924
189.844 32.77613897082924
189.845 32.77613897082924
189.846 32.77613897082924
189.847 32.77613897082924
189.848 32.77613897082924
189.84900000000002 32.77613897082924
189.85 32.77613897082924
189.851 32.77613897082924
189.852 32.77613897082924
189.853 32.77613897082924
189.854 32.77613897082924
189.855 32.77613897082924
189.856 32.77613897082924
189.857 32.77613897082924
189.858 32.77613897082924
189.859 32.77613897082924
189.86 32.77613897082924
189.861 32.77613897082924
189.862 32.77613897082924
189.863 32.77613897082924
189.864 32.77613897082924
189.865 32.77613897082924
189.866 32.77613897082924
189.867 32.77613897082924
189.868 32.77613897082924
189.869 32.77613897082924
189.87 32.77613897082924
189.871 32.77613897082924
189.872 32.77613897082924
189.873 32.77613897082924
189.874 32.77613897082924
189.875 32.77613897082924
189.876 32.77613897082924
189.877 32.77613897082924
189.87800000000001 32.77613897082924
189.879 32.77613897082924
189.88 32.77613897082924
189.881 32.77613897082924
189.882 32.77613897082924
189.883 32.77613897082924
189.88400000000001 32.77613897082924
189.885 32.77613897082924
189.886 32.77613897082924
189.887 32.77613897082924
189.888 32.77613897082924
189.889 32.77613897082924
189.89000000000001 32.77613897082924
189.891 32.77613897082924
189.892 32.77613897082924
189.893 32.77613897082924
189.894 32.77613897082924
189.895 32.77613897082924
189.89600000000002 32.77613897082924
189.897 32.77613897082924
189.898 32.77613897082924
189.899 32.77613897082924
189.9 32.77613897082924
189.901 32.77613897082924
189.90200000000002 32.77613897082924
189.903 32.77613897082924
189.904 32.77613897082924
189.905 32.77613897082924
189.906 32.77613897082924
189.907 32.77613897082924
189.90800000000002 32.77613897082924
189.909 32.77613897082924
189.91 32.77613897082924
189.911 32.77613897082924
189.912 32.77613897082924
189.913 32.77613897082924
189.91400000000002 32.77613897082924
189.915 32.77613897082924
189.916 32.77613897082924
189.917 32.77613897082924
189.918 32.77613897082924
189.919 32.77613897082924
189.92000000000002 32.77613897082924
189.921 32.77613897082924
189.922 32.77613897082924
189.923 32.77613897082924
189.924 32.77613897082924
189.925 32.77613897082924
189.92600000000002 32.77613897082924
189.927 32.77613897082924
189.928 32.77613897082924
189.929 32.77613897082924
189.93 32.77613897082924
189.931 32.77613897082924
189.93200000000002 32.77613897082924
189.933 32.77613897082924
189.934 32.77613897082924
189.935 32.77613897082924
189.936 32.77613897082924
189.937 32.77613897082924
189.93800000000002 32.77613897082924
189.939 32.77613897082924
189.94 32.77613897082924
189.941 32.77613897082924
189.942 32.77613897082924
189.943 32.77613897082924
189.94400000000002 32.77613897082924
189.945 32.77613897082924
189.946 32.77613897082924
189.947 32.77613897082924
189.948 32.77613897082924
189.949 32.77613897082924
189.95000000000002 32.77613897082924
189.951 32.77613897082924
189.952 32.77613897082924
189.953 32.77613897082924
189.954 32.77613897082924
189.955 32.77613897082924
189.95600000000002 32.77613897082924
189.957 32.77613897082924
189.958 32.77613897082924
189.959 32.77613897082924
189.96 32.77613897082924
189.961 32.77613897082924
189.96200000000002 32.77613897082924
189.963 32.77613897082924
189.964 32.77613897082924
189.965 32.77613897082924
189.966 32.77613897082924
189.967 32.77613897082924
189.96800000000002 32.77613897082924
189.969 32.77613897082924
189.97 32.77613897082924
189.971 32.77613897082924
189.972 32.77613897082924
189.973 32.77613897082924
189.97400000000002 32.77613897082924
189.975 32.77613897082924
189.976 32.77613897082924
189.977 32.77613897082924
189.978 32.77613897082924
189.979 32.77613897082924
189.98 32.77613897082924
189.981 32.77613897082924
189.982 32.77613897082924
189.983 32.77613897082924
189.984 32.77613897082924
189.985 32.77613897082924
189.986 32.77613897082924
189.987 32.77613897082924
189.988 32.77613897082924
189.989 32.77613897082924
189.99 32.77613897082924
189.991 32.77613897082924
189.992 32.77613897082924
189.993 32.77613897082924
189.994 32.77613897082924
189.995 32.77613897082924
189.996 32.77613897082924
189.997 32.77613897082924
189.998 32.77613897082924
189.999 32.77613897082924
190.0 32.77613897082924
190.001 32.77613897082924
190.002 32.77613897082924
190.00300000000001 32.77613897082924
190.004 32.77613897082924
190.005 32.77613897082924
190.006 32.77613897082924
190.007 32.77613897082924
190.008 32.77613897082924
190.00900000000001 32.77613897082924
190.01 32.77613897082924
190.011 32.77613897082924
190.012 32.77613897082924
190.013 32.77613897082924
190.014 32.77613897082924
190.01500000000001 32.77613897082924
190.016 32.77613897082924
190.017 32.77613897082924
190.018 32.77613897082924
190.019 32.77613897082924
190.02 32.77613897082924
190.02100000000002 32.77613897082924
190.022 32.77613897082924
190.023 32.77613897082924
190.024 32.77613897082924
190.025 32.77613897082924
190.026 32.77613897082924
190.02700000000002 32.77613897082924
190.028 32.77613897082924
190.029 32.77613897082924
190.03 32.77613897082924
190.031 32.77613897082924
190.032 32.77613897082924
190.03300000000002 32.77613897082924
190.034 32.77613897082924
190.035 32.77613897082924
190.036 32.77613897082924
190.037 32.77613897082924
190.038 32.77613897082924
190.03900000000002 32.77613897082924
190.04 32.77613897082924
190.041 32.77613897082924
190.042 32.77613897082924
190.043 32.77613897082924
190.044 32.77613897082924
190.04500000000002 32.77613897082924
190.046 32.77613897082924
190.047 32.77613897082924
190.048 32.77613897082924
190.049 32.77613897082924
190.05 32.77613897082924
190.05100000000002 32.77613897082924
190.052 32.77613897082924
190.053 32.77613897082924
190.054 32.77613897082924
190.055 32.77613897082924
190.056 32.77613897082924
190.05700000000002 32.77613897082924
190.058 32.77613897082924
190.059 32.77613897082924
190.06 32.77613897082924
190.061 32.77613897082924
190.062 32.77613897082924
190.06300000000002 32.77613897082924
190.064 32.77613897082924
190.065 32.77613897082924
190.066 32.77613897082924
190.067 32.77613897082924
190.068 32.77613897082924
190.06900000000002 32.77613897082924
190.07 32.77613897082924
190.071 32.77613897082924
190.072 32.77613897082924
190.073 32.77613897082924
190.074 32.77613897082924
190.07500000000002 32.77613897082924
190.076 32.77613897082924
190.077 32.77613897082924
190.078 32.77613897082924
190.079 32.77613897082924
190.08 32.77613897082924
190.08100000000002 32.77613897082924
190.082 32.77613897082924
190.083 32.77613897082924
190.084 32.77613897082924
190.085 32.77613897082924
190.086 32.77613897082924
190.08700000000002 32.77613897082924
190.088 32.77613897082924
190.089 32.77613897082924
190.09 32.77613897082924
190.091 32.77613897082924
190.092 32.77613897082924
190.09300000000002 32.77613897082924
190.094 32.77613897082924
190.095 32.77613897082924
190.096 32.77613897082924
190.097 32.77613897082924
190.098 32.77613897082924
190.09900000000002 32.77613897082924
190.1 32.77613897082924
190.101 32.77613897082924
190.102 32.77613897082924
190.103 32.77613897082924
190.104 32.77613897082924
190.105 32.77613897082924
190.106 32.77613897082924
190.107 32.77613897082924
190.108 32.77613897082924
190.109 32.77613897082924
190.11 32.77613897082924
190.111 32.77613897082924
190.112 32.77613897082924
190.113 32.77613897082924
190.114 32.77613897082924
190.115 32.77613897082924
190.116 32.77613897082924
190.117 32.77613897082924
190.118 32.77613897082924
190.119 32.77613897082924
190.12 32.77613897082924
190.121 32.77613897082924
190.122 32.77613897082924
190.123 32.77613897082924
190.124 32.77613897082924
190.125 32.77613897082924
190.126 32.77613897082924
190.127 32.77613897082924
190.12800000000001 32.77613897082924
190.129 32.77613897082924
190.13 32.77613897082924
190.131 32.77613897082924
190.132 32.77613897082924
190.133 32.77613897082924
190.13400000000001 32.77613897082924
190.135 32.77613897082924
190.136 32.77613897082924
190.137 32.77613897082924
190.138 32.77613897082924
190.139 32.77613897082924
190.14000000000001 32.77613897082924
190.141 32.77613897082924
190.142 32.77613897082924
190.143 32.77613897082924
190.144 32.77613897082924
190.145 32.77613897082924
190.14600000000002 32.77613897082924
190.147 32.77613897082924
190.148 32.77613897082924
190.149 32.77613897082924
190.15 32.77613897082924
190.151 32.77613897082924
190.15200000000002 32.77613897082924
190.153 32.77613897082924
190.154 32.77613897082924
190.155 32.77613897082924
190.156 32.77613897082924
190.157 32.77613897082924
190.15800000000002 32.77613897082924
190.159 32.77613897082924
190.16 32.77613897082924
190.161 32.77613897082924
190.162 32.77613897082924
190.163 32.77613897082924
190.16400000000002 32.77613897082924
190.165 32.77613897082924
190.166 32.77613897082924
190.167 32.77613897082924
190.168 32.77613897082924
190.169 32.77613897082924
190.17000000000002 32.77613897082924
190.171 32.77613897082924
190.172 32.77613897082924
190.173 32.77613897082924
190.174 32.77613897082924
190.175 32.77613897082924
190.17600000000002 32.77613897082924
190.177 32.77613897082924
190.178 32.77613897082924
190.179 32.77613897082924
190.18 32.77613897082924
190.181 32.77613897082924
190.18200000000002 32.77613897082924
190.183 32.77613897082924
190.184 32.77613897082924
190.185 32.77613897082924
190.186 32.77613897082924
190.187 32.77613897082924
190.18800000000002 32.77613897082924
190.189 32.77613897082924
190.19 32.77613897082924
190.191 32.77613897082924
190.192 32.77613897082924
190.193 32.77613897082924
190.19400000000002 32.77613897082924
190.195 32.77613897082924
190.196 32.77613897082924
190.197 32.77613897082924
190.198 32.77613897082924
190.199 32.77613897082924
190.20000000000002 32.77613897082924
190.201 32.77613897082924
190.202 32.77613897082924
190.203 32.77613897082924
190.204 32.77613897082924
190.205 32.77613897082924
190.20600000000002 32.77613897082924
190.207 32.77613897082924
190.208 32.77613897082924
190.209 32.77613897082924
190.21 32.77613897082924
190.211 32.77613897082924
190.21200000000002 32.77613897082924
190.213 32.77613897082924
190.214 32.77613897082924
190.215 32.77613897082924
190.216 32.77613897082924
190.217 32.77613897082924
190.21800000000002 32.77613897082924
190.219 32.77613897082924
190.22 32.77613897082924
190.221 32.77613897082924
190.222 32.77613897082924
190.223 32.77613897082924
190.22400000000002 32.77613897082924
190.225 32.77613897082924
190.226 32.77613897082924
190.227 32.77613897082924
190.228 32.77613897082924
190.229 32.77613897082924
190.23 32.77613897082924
190.231 32.77613897082924
190.232 32.77613897082924
190.233 32.77613897082924
190.234 32.77613897082924
190.235 32.77613897082924
190.236 32.77613897082924
190.237 32.77613897082924
190.238 32.77613897082924
190.239 32.77613897082924
190.24 32.77613897082924
190.241 32.77613897082924
190.242 32.77613897082924
190.243 32.77613897082924
190.244 32.77613897082924
190.245 32.77613897082924
190.246 32.77613897082924
190.247 32.77613897082924
190.248 32.77613897082924
190.249 32.77613897082924
190.25 32.77613897082924
190.251 32.77613897082924
190.252 32.77613897082924
190.25300000000001 32.77613897082924
190.254 32.77613897082924
190.255 32.77613897082924
190.256 32.77613897082924
190.257 32.77613897082924
190.258 32.77613897082924
190.25900000000001 32.77613897082924
190.26 32.77613897082924
190.261 32.77613897082924
190.262 32.77613897082924
190.263 32.77613897082924
190.264 32.77613897082924
190.26500000000001 32.77613897082924
190.266 32.77613897082924
190.267 32.77613897082924
190.268 32.77613897082924
190.269 32.77613897082924
190.27 32.77613897082924
190.27100000000002 32.77613897082924
190.272 32.77613897082924
190.273 32.77613897082924
190.274 32.77613897082924
190.275 32.77613897082924
190.276 32.77613897082924
190.27700000000002 32.77613897082924
190.278 32.77613897082924
190.279 32.77613897082924
190.28 32.77613897082924
190.281 32.77613897082924
190.282 32.77613897082924
190.28300000000002 32.77613897082924
190.284 32.77613897082924
190.285 32.77613897082924
190.286 32.77613897082924
190.287 32.77613897082924
190.288 32.77613897082924
190.28900000000002 32.77613897082924
190.29 32.77613897082924
190.291 32.77613897082924
190.292 32.77613897082924
190.293 32.77613897082924
190.294 32.77613897082924
190.29500000000002 32.77613897082924
190.296 32.77613897082924
190.297 32.77613897082924
190.298 32.77613897082924
190.299 32.77613897082924
190.3 32.77613897082924
190.30100000000002 32.77613897082924
190.302 32.77613897082924
190.303 32.77613897082924
190.304 32.77613897082924
190.305 32.77613897082924
190.306 32.77613897082924
190.30700000000002 32.77613897082924
190.308 32.77613897082924
190.309 32.77613897082924
190.31 32.77613897082924
190.311 32.77613897082924
190.312 32.77613897082924
190.31300000000002 32.77613897082924
190.314 32.77613897082924
190.315 32.77613897082924
190.316 32.77613897082924
190.317 32.77613897082924
190.318 32.77613897082924
190.31900000000002 32.77613897082924
190.32 32.77613897082924
190.321 32.77613897082924
190.322 32.77613897082924
190.323 32.77613897082924
190.324 32.77613897082924
190.32500000000002 32.77613897082924
190.326 32.77613897082924
190.327 32.77613897082924
190.328 32.77613897082924
190.329 32.77613897082924
190.33 32.77613897082924
190.33100000000002 32.77613897082924
190.332 32.77613897082924
190.333 32.77613897082924
190.334 32.77613897082924
190.335 32.77613897082924
190.336 32.77613897082924
190.33700000000002 32.77613897082924
190.338 32.77613897082924
190.339 32.77613897082924
190.34 32.77613897082924
190.341 32.77613897082924
190.342 32.77613897082924
190.34300000000002 32.77613897082924
190.344 32.77613897082924
190.345 32.77613897082924
190.346 32.77613897082924
190.347 32.77613897082924
190.348 32.77613897082924
190.34900000000002 32.77613897082924
190.35 32.77613897082924
190.351 32.77613897082924
190.352 32.77613897082924
190.353 32.77613897082924
190.354 32.77613897082924
190.355 32.77613897082924
190.356 32.77613897082924
190.357 32.77613897082924
190.358 32.77613897082924
190.359 32.77613897082924
190.36 32.77613897082924
190.361 32.77613897082924
190.362 32.77613897082924
190.363 32.77613897082924
190.364 32.77613897082924
190.365 32.77613897082924
190.366 32.77613897082924
190.367 32.77613897082924
190.368 32.77613897082924
190.369 32.77613897082924
190.37 32.77613897082924
190.371 32.77613897082924
190.372 32.77613897082924
190.373 32.77613897082924
190.374 32.77613897082924
190.375 32.77613897082924
190.376 32.77613897082924
190.377 32.77613897082924
190.37800000000001 32.77613897082924
190.379 32.77613897082924
190.38 32.77613897082924
190.381 32.77613897082924
190.382 32.77613897082924
190.383 32.77613897082924
190.38400000000001 32.77613897082924
190.385 32.77613897082924
190.386 32.77613897082924
190.387 32.77613897082924
190.388 32.77613897082924
190.389 32.77613897082924
190.39000000000001 32.77613897082924
190.391 32.77613897082924
190.392 32.77613897082924
190.393 32.77613897082924
190.394 32.77613897082924
190.395 32.77613897082924
190.39600000000002 32.77613897082924
190.397 32.77613897082924
190.398 32.77613897082924
190.399 32.77613897082924
190.4 32.77613897082924
190.401 32.77613897082924
190.40200000000002 32.77613897082924
190.403 32.77613897082924
190.404 32.77613897082924
190.405 32.77613897082924
190.406 32.77613897082924
190.407 32.77613897082924
190.40800000000002 32.77613897082924
190.409 32.77613897082924
190.41 32.77613897082924
190.411 32.77613897082924
190.412 32.77613897082924
190.413 32.77613897082924
190.41400000000002 32.77613897082924
190.415 32.77613897082924
190.416 32.77613897082924
190.417 32.77613897082924
190.418 32.77613897082924
190.419 32.77613897082924
190.42000000000002 32.77613897082924
190.421 32.77613897082924
190.422 32.77613897082924
190.423 32.77613897082924
190.424 32.77613897082924
190.425 32.77613897082924
190.42600000000002 32.77613897082924
190.427 32.77613897082924
190.428 32.77613897082924
190.429 32.77613897082924
190.43 32.77613897082924
190.431 32.77613897082924
190.43200000000002 32.77613897082924
190.433 32.77613897082924
190.434 32.77613897082924
190.435 32.77613897082924
190.436 32.77613897082924
190.437 32.77613897082924
190.43800000000002 32.77613897082924
190.439 32.77613897082924
190.44 32.77613897082924
190.441 32.77613897082924
190.442 32.77613897082924
190.443 32.77613897082924
190.44400000000002 32.77613897082924
190.445 32.77613897082924
190.446 32.77613897082924
190.447 32.77613897082924
190.448 32.77613897082924
190.449 32.77613897082924
190.45000000000002 32.77613897082924
190.451 32.77613897082924
190.452 32.77613897082924
190.453 32.77613897082924
190.454 32.77613897082924
190.455 32.77613897082924
190.45600000000002 32.77613897082924
190.457 32.77613897082924
190.458 32.77613897082924
190.459 32.77613897082924
190.46 32.77613897082924
190.461 32.77613897082924
190.46200000000002 32.77613897082924
190.463 32.77613897082924
190.464 32.77613897082924
190.465 32.77613897082924
190.466 32.77613897082924
190.467 32.77613897082924
190.46800000000002 32.77613897082924
190.469 32.77613897082924
190.47 32.77613897082924
190.471 32.77613897082924
190.472 32.77613897082924
190.473 32.77613897082924
190.47400000000002 32.77613897082924
190.475 32.77613897082924
190.476 32.77613897082924
190.477 32.77613897082924
190.478 32.77613897082924
190.479 32.77613897082924
190.48 32.77613897082924
190.481 32.77613897082924
190.482 32.77613897082924
190.483 32.77613897082924
190.484 32.77613897082924
190.485 32.77613897082924
190.486 32.77613897082924
190.487 32.77613897082924
190.488 32.77613897082924
190.489 32.77613897082924
190.49 32.77613897082924
190.491 32.77613897082924
190.492 32.77613897082924
190.493 32.77613897082924
190.494 32.77613897082924
190.495 32.77613897082924
190.496 32.77613897082924
190.497 32.77613897082924
190.498 32.77613897082924
190.499 32.77613897082924
190.5 32.77613897082924
190.501 32.77613897082924
190.502 32.77613897082924
190.50300000000001 32.77613897082924
190.504 32.77613897082924
190.505 32.77613897082924
190.506 32.77613897082924
190.507 32.77613897082924
190.508 32.77613897082924
190.50900000000001 32.77613897082924
190.51 32.77613897082924
190.511 32.77613897082924
190.512 32.77613897082924
190.513 32.77613897082924
190.514 32.77613897082924
190.51500000000001 32.77613897082924
190.516 32.77613897082924
190.517 32.77613897082924
190.518 32.77613897082924
190.519 32.77613897082924
190.52 32.77613897082924
190.52100000000002 32.77613897082924
190.522 32.77613897082924
190.523 32.77613897082924
190.524 32.77613897082924
190.525 32.77613897082924
190.526 32.77613897082924
190.52700000000002 32.77613897082924
190.528 32.77613897082924
190.529 32.77613897082924
190.53 32.77613897082924
190.531 32.77613897082924
190.532 32.77613897082924
190.53300000000002 32.77613897082924
190.534 32.77613897082924
190.535 32.77613897082924
190.536 32.77613897082924
190.537 32.77613897082924
190.538 32.77613897082924
190.53900000000002 32.77613897082924
190.54 32.77613897082924
190.541 32.77613897082924
190.542 32.77613897082924
190.543 32.77613897082924
190.544 32.77613897082924
190.54500000000002 32.77613897082924
190.546 32.77613897082924
190.547 32.77613897082924
190.548 32.77613897082924
190.549 32.77613897082924
190.55 32.77613897082924
190.55100000000002 32.77613897082924
190.552 32.77613897082924
190.553 32.77613897082924
190.554 32.77613897082924
190.555 32.77613897082924
190.556 32.77613897082924
190.55700000000002 32.77613897082924
190.558 32.77613897082924
190.559 32.77613897082924
190.56 32.77613897082924
190.561 32.77613897082924
190.562 32.77613897082924
190.56300000000002 32.77613897082924
190.564 32.77613897082924
190.565 32.77613897082924
190.566 32.77613897082924
190.567 32.77613897082924
190.568 32.77613897082924
190.56900000000002 32.77613897082924
190.57 32.77613897082924
190.571 32.77613897082924
190.572 32.77613897082924
190.573 32.77613897082924
190.574 32.77613897082924
190.57500000000002 32.77613897082924
190.576 32.77613897082924
190.577 32.77613897082924
190.578 32.77613897082924
190.579 32.77613897082924
190.58 32.77613897082924
190.58100000000002 32.77613897082924
190.582 32.77613897082924
190.583 32.77613897082924
190.584 32.77613897082924
190.585 32.77613897082924
190.586 32.77613897082924
190.58700000000002 32.77613897082924
190.588 32.77613897082924
190.589 32.77613897082924
190.59 32.77613897082924
190.591 32.77613897082924
190.592 32.77613897082924
190.59300000000002 32.77613897082924
190.594 32.77613897082924
190.595 32.77613897082924
190.596 32.77613897082924
190.597 32.77613897082924
190.598 32.77613897082924
190.59900000000002 32.77613897082924
190.6 32.77613897082924
190.601 32.77613897082924
190.602 32.77613897082924
190.603 32.77613897082924
190.604 32.77613897082924
190.605 32.77613897082924
190.606 32.77613897082924
190.607 32.77613897082924
190.608 32.77613897082924
190.609 32.77613897082924
190.61 32.77613897082924
190.611 32.77613897082924
190.612 32.77613897082924
190.613 32.77613897082924
190.614 32.77613897082924
190.615 32.77613897082924
190.616 32.77613897082924
190.617 32.77613897082924
190.618 32.77613897082924
190.619 32.77613897082924
190.62 32.77613897082924
190.621 32.77613897082924
190.622 32.77613897082924
190.623 32.77613897082924
190.624 32.77613897082924
190.625 32.77613897082924
190.626 32.77613897082924
190.627 32.77613897082924
190.62800000000001 32.77613897082924
190.629 32.77613897082924
190.63 32.77613897082924
190.631 32.77613897082924
190.632 32.77613897082924
190.633 32.77613897082924
190.63400000000001 32.77613897082924
190.635 32.77613897082924
190.636 32.77613897082924
190.637 32.77613897082924
190.638 32.77613897082924
190.639 32.77613897082924
190.64000000000001 32.77613897082924
190.641 32.77613897082924
190.642 32.77613897082924
190.643 32.77613897082924
190.644 32.77613897082924
190.645 32.77613897082924
190.64600000000002 32.77613897082924
190.647 32.77613897082924
190.648 32.77613897082924
190.649 32.77613897082924
190.65 32.77613897082924
190.651 32.77613897082924
190.65200000000002 32.77613897082924
190.653 32.77613897082924
190.654 32.77613897082924
190.655 32.77613897082924
190.656 32.77613897082924
190.657 32.77613897082924
190.65800000000002 32.77613897082924
190.659 32.77613897082924
190.66 32.77613897082924
190.661 32.77613897082924
190.662 32.77613897082924
190.663 32.77613897082924
190.66400000000002 32.77613897082924
190.665 32.77613897082924
190.666 32.77613897082924
190.667 32.77613897082924
190.668 32.77613897082924
190.669 32.77613897082924
190.67000000000002 32.77613897082924
190.671 32.77613897082924
190.672 32.77613897082924
190.673 32.77613897082924
190.674 32.77613897082924
190.675 32.77613897082924
190.67600000000002 32.77613897082924
190.677 32.77613897082924
190.678 32.77613897082924
190.679 32.77613897082924
190.68 32.77613897082924
190.681 32.77613897082924
190.68200000000002 32.77613897082924
190.683 32.77613897082924
190.684 32.77613897082924
190.685 32.77613897082924
190.686 32.77613897082924
190.687 32.77613897082924
190.68800000000002 32.77613897082924
190.689 32.77613897082924
190.69 32.77613897082924
190.691 32.77613897082924
190.692 32.77613897082924
190.693 32.77613897082924
190.69400000000002 32.77613897082924
190.695 32.77613897082924
190.696 32.77613897082924
190.697 32.77613897082924
190.698 32.77613897082924
190.699 32.77613897082924
190.70000000000002 32.77613897082924
190.701 32.77613897082924
190.702 32.77613897082924
190.703 32.77613897082924
190.704 32.77613897082924
190.705 32.77613897082924
190.70600000000002 32.77613897082924
190.707 32.77613897082924
190.708 32.77613897082924
190.709 32.77613897082924
190.71 32.77613897082924
190.711 32.77613897082924
190.71200000000002 32.77613897082924
190.713 32.77613897082924
190.714 32.77613897082924
190.715 32.77613897082924
190.716 32.77613897082924
190.717 32.77613897082924
190.71800000000002 32.77613897082924
190.719 32.77613897082924
190.72 32.77613897082924
190.721 32.77613897082924
190.722 32.77613897082924
190.723 32.77613897082924
190.72400000000002 32.77613897082924
190.725 32.77613897082924
190.726 32.77613897082924
190.727 32.77613897082924
190.728 32.77613897082924
190.729 32.77613897082924
190.73 32.77613897082924
190.731 32.77613897082924
190.732 32.77613897082924
190.733 32.77613897082924
190.734 32.77613897082924
190.735 32.77613897082924
190.736 32.77613897082924
190.737 32.77613897082924
190.738 32.77613897082924
190.739 32.77613897082924
190.74 32.77613897082924
190.741 32.77613897082924
190.742 32.77613897082924
190.743 32.77613897082924
190.744 32.77613897082924
190.745 32.77613897082924
190.746 32.77613897082924
190.747 32.77613897082924
190.748 32.77613897082924
190.749 32.77613897082924
190.75 32.77613897082924
190.751 32.77613897082924
190.752 32.77613897082924
190.75300000000001 32.77613897082924
190.754 32.77613897082924
190.755 32.77613897082924
190.756 32.77613897082924
190.757 32.77613897082924
190.758 32.77613897082924
190.75900000000001 32.77613897082924
190.76 32.77613897082924
190.761 32.77613897082924
190.762 32.77613897082924
190.763 32.77613897082924
190.764 32.77613897082924
190.76500000000001 32.77613897082924
190.766 32.77613897082924
190.767 32.77613897082924
190.768 32.77613897082924
190.769 32.77613897082924
190.77 32.77613897082924
190.77100000000002 32.77613897082924
190.772 32.77613897082924
190.773 32.77613897082924
190.774 32.77613897082924
190.775 32.77613897082924
190.776 32.77613897082924
190.77700000000002 32.77613897082924
190.778 32.77613897082924
190.779 32.77613897082924
190.78 32.77613897082924
190.781 32.77613897082924
190.782 32.77613897082924
190.78300000000002 32.77613897082924
190.784 32.77613897082924
190.785 32.77613897082924
190.786 32.77613897082924
190.787 32.77613897082924
190.788 32.77613897082924
190.78900000000002 32.77613897082924
190.79 32.77613897082924
190.791 32.77613897082924
190.792 32.77613897082924
190.793 32.77613897082924
190.794 32.77613897082924
190.79500000000002 32.77613897082924
190.796 32.77613897082924
190.797 32.77613897082924
190.798 32.77613897082924
190.799 32.77613897082924
190.8 32.77613897082924
190.80100000000002 32.77613897082924
190.802 32.77613897082924
190.803 32.77613897082924
190.804 32.77613897082924
190.805 32.77613897082924
190.806 32.77613897082924
190.80700000000002 32.77613897082924
190.808 32.77613897082924
190.809 32.77613897082924
190.81 32.77613897082924
190.811 32.77613897082924
190.812 32.77613897082924
190.81300000000002 32.77613897082924
190.814 32.77613897082924
190.815 32.77613897082924
190.816 32.77613897082924
190.817 32.77613897082924
190.818 32.77613897082924
190.81900000000002 32.77613897082924
190.82 32.77613897082924
190.821 32.77613897082924
190.822 32.77613897082924
190.823 32.77613897082924
190.824 32.77613897082924
190.82500000000002 32.77613897082924
190.826 32.77613897082924
190.827 32.77613897082924
190.828 32.77613897082924
190.829 32.77613897082924
190.83 32.77613897082924
190.83100000000002 32.77613897082924
190.832 32.77613897082924
190.833 32.77613897082924
190.834 32.77613897082924
190.835 32.77613897082924
190.836 32.77613897082924
190.83700000000002 32.77613897082924
190.838 32.77613897082924
190.839 32.77613897082924
190.84 32.77613897082924
190.841 32.77613897082924
190.842 32.77613897082924
190.84300000000002 32.77613897082924
190.844 32.77613897082924
190.845 32.77613897082924
190.846 32.77613897082924
190.847 32.77613897082924
190.848 32.77613897082924
190.84900000000002 32.77613897082924
190.85 32.77613897082924
190.851 32.77613897082924
190.852 32.77613897082924
190.853 32.77613897082924
190.854 32.77613897082924
190.855 32.77613897082924
190.856 32.77613897082924
190.857 32.77613897082924
190.858 32.77613897082924
190.859 32.77613897082924
190.86 32.77613897082924
190.861 32.77613897082924
190.862 32.77613897082924
190.863 32.77613897082924
190.864 32.77613897082924
190.865 32.77613897082924
190.866 32.77613897082924
190.867 32.77613897082924
190.868 32.77613897082924
190.869 32.77613897082924
190.87 32.77613897082924
190.871 32.77613897082924
190.872 32.77613897082924
190.873 32.77613897082924
190.874 32.77613897082924
190.875 32.77613897082924
190.876 32.77613897082924
190.877 32.77613897082924
190.87800000000001 32.77613897082924
190.879 32.77613897082924
190.88 32.77613897082924
190.881 32.77613897082924
190.882 32.77613897082924
190.883 32.77613897082924
190.88400000000001 32.77613897082924
190.885 32.77613897082924
190.886 32.77613897082924
190.887 32.77613897082924
190.888 32.77613897082924
190.889 32.77613897082924
190.89000000000001 32.77613897082924
190.891 32.77613897082924
190.892 32.77613897082924
190.893 32.77613897082924
190.894 32.77613897082924
190.895 32.77613897082924
190.89600000000002 32.77613897082924
190.897 32.77613897082924
190.898 32.77613897082924
190.899 32.77613897082924
190.9 32.77613897082924
190.901 32.77613897082924
190.90200000000002 32.77613897082924
190.903 32.77613897082924
190.904 32.77613897082924
190.905 32.77613897082924
190.906 32.77613897082924
190.907 32.77613897082924
190.90800000000002 32.77613897082924
190.909 32.77613897082924
190.91 32.77613897082924
190.911 32.77613897082924
190.912 32.77613897082924
190.913 32.77613897082924
190.91400000000002 32.77613897082924
190.915 32.77613897082924
190.916 32.77613897082924
190.917 32.77613897082924
190.918 32.77613897082924
190.919 32.77613897082924
190.92000000000002 32.77613897082924
190.921 32.77613897082924
190.922 32.77613897082924
190.923 32.77613897082924
190.924 32.77613897082924
190.925 32.77613897082924
190.92600000000002 32.77613897082924
190.927 32.77613897082924
190.928 32.77613897082924
190.929 32.77613897082924
190.93 32.77613897082924
190.931 32.77613897082924
190.93200000000002 32.77613897082924
190.933 32.77613897082924
190.934 32.77613897082924
190.935 32.77613897082924
190.936 32.77613897082924
190.937 32.77613897082924
190.93800000000002 32.77613897082924
190.939 32.77613897082924
190.94 32.77613897082924
190.941 32.77613897082924
190.942 32.77613897082924
190.943 32.77613897082924
190.94400000000002 32.77613897082924
190.945 32.77613897082924
190.946 32.77613897082924
190.947 32.77613897082924
190.948 32.77613897082924
190.949 32.77613897082924
190.95000000000002 32.77613897082924
190.951 32.77613897082924
190.952 32.77613897082924
190.953 32.77613897082924
190.954 32.77613897082924
190.955 32.77613897082924
190.95600000000002 32.77613897082924
190.957 32.77613897082924
190.958 32.77613897082924
190.959 32.77613897082924
190.96 32.77613897082924
190.961 32.77613897082924
190.96200000000002 32.77613897082924
190.963 32.77613897082924
190.964 32.77613897082924
190.965 32.77613897082924
190.966 32.77613897082924
190.967 32.77613897082924
190.96800000000002 32.77613897082924
190.969 32.77613897082924
190.97 32.77613897082924
190.971 32.77613897082924
190.972 32.77613897082924
190.973 32.77613897082924
190.97400000000002 32.77613897082924
190.975 32.77613897082924
190.976 32.77613897082924
190.977 32.77613897082924
190.978 32.77613897082924
190.979 32.77613897082924
190.98 32.77613897082924
190.981 32.77613897082924
190.982 32.77613897082924
190.983 32.77613897082924
190.984 32.77613897082924
190.985 32.77613897082924
190.986 32.77613897082924
190.987 32.77613897082924
190.988 32.77613897082924
190.989 32.77613897082924
190.99 32.77613897082924
190.991 32.77613897082924
190.992 32.77613897082924
190.993 32.77613897082924
190.994 32.77613897082924
190.995 32.77613897082924
190.996 32.77613897082924
190.997 32.77613897082924
190.998 32.77613897082924
190.999 32.77613897082924
191.0 32.77613897082924
191.001 32.77613897082924
191.002 32.77613897082924
191.00300000000001 32.77613897082924
191.004 32.77613897082924
191.005 32.77613897082924
191.006 32.77613897082924
191.007 32.77613897082924
191.008 32.77613897082924
191.00900000000001 32.77613897082924
191.01 32.77613897082924
191.011 32.77613897082924
191.012 32.77613897082924
191.013 32.77613897082924
191.014 32.77613897082924
191.01500000000001 32.77613897082924
191.016 32.77613897082924
191.017 32.77613897082924
191.018 32.77613897082924
191.019 32.77613897082924
191.02 32.77613897082924
191.02100000000002 32.77613897082924
191.022 32.77613897082924
191.023 32.77613897082924
191.024 32.77613897082924
191.025 32.77613897082924
191.026 32.77613897082924
191.02700000000002 32.77613897082924
191.028 32.77613897082924
191.029 32.77613897082924
191.03 32.77613897082924
191.031 32.77613897082924
191.032 32.77613897082924
191.03300000000002 32.77613897082924
191.034 32.77613897082924
191.035 32.77613897082924
191.036 32.77613897082924
191.037 32.77613897082924
191.038 32.77613897082924
191.03900000000002 32.77613897082924
191.04 32.77613897082924
191.041 32.77613897082924
191.042 32.77613897082924
191.043 32.77613897082924
191.044 32.77613897082924
191.04500000000002 32.77613897082924
191.046 32.77613897082924
191.047 32.77613897082924
191.048 32.77613897082924
191.049 32.77613897082924
191.05 32.77613897082924
191.05100000000002 32.77613897082924
191.052 32.77613897082924
191.053 32.77613897082924
191.054 32.77613897082924
191.055 32.77613897082924
191.056 32.77613897082924
191.05700000000002 32.77613897082924
191.058 32.77613897082924
191.059 32.77613897082924
191.06 32.77613897082924
191.061 32.77613897082924
191.062 32.77613897082924
191.06300000000002 32.77613897082924
191.064 32.77613897082924
191.065 32.77613897082924
191.066 32.77613897082924
191.067 32.77613897082924
191.068 32.77613897082924
191.06900000000002 32.77613897082924
191.07 32.77613897082924
191.071 32.77613897082924
191.072 32.77613897082924
191.073 32.77613897082924
191.074 32.77613897082924
191.07500000000002 32.77613897082924
191.076 32.77613897082924
191.077 32.77613897082924
191.078 32.77613897082924
191.079 32.77613897082924
191.08 32.77613897082924
191.08100000000002 32.77613897082924
191.082 32.77613897082924
191.083 32.77613897082924
191.084 32.77613897082924
191.085 32.77613897082924
191.086 32.77613897082924
191.08700000000002 32.77613897082924
191.088 32.77613897082924
191.089 32.77613897082924
191.09 32.77613897082924
191.091 32.77613897082924
191.092 32.77613897082924
191.09300000000002 32.77613897082924
191.094 32.77613897082924
191.095 32.77613897082924
191.096 32.77613897082924
191.097 32.77613897082924
191.098 32.77613897082924
191.09900000000002 32.77613897082924
191.1 32.77613897082924
191.101 32.77613897082924
191.102 32.77613897082924
191.103 32.77613897082924
191.104 32.77613897082924
191.105 32.77613897082924
191.106 32.77613897082924
191.107 32.77613897082924
191.108 32.77613897082924
191.109 32.77613897082924
191.11 32.77613897082924
191.111 32.77613897082924
191.112 32.77613897082924
191.113 32.77613897082924
191.114 32.77613897082924
191.115 32.77613897082924
191.116 32.77613897082924
191.117 32.77613897082924
191.118 32.77613897082924
191.119 32.77613897082924
191.12 32.77613897082924
191.121 32.77613897082924
191.122 32.77613897082924
191.123 32.77613897082924
191.124 32.77613897082924
191.125 32.77613897082924
191.126 32.77613897082924
191.127 32.77613897082924
191.12800000000001 32.77613897082924
191.129 32.77613897082924
191.13 32.77613897082924
191.131 32.77613897082924
191.132 32.77613897082924
191.133 32.77613897082924
191.13400000000001 32.77613897082924
191.135 32.77613897082924
191.136 32.77613897082924
191.137 32.77613897082924
191.138 32.77613897082924
191.139 32.77613897082924
191.14000000000001 32.77613897082924
191.141 32.77613897082924
191.142 32.77613897082924
191.143 32.77613897082924
191.144 32.77613897082924
191.145 32.77613897082924
191.14600000000002 32.77613897082924
191.147 32.77613897082924
191.148 32.77613897082924
191.149 32.77613897082924
191.15 32.77613897082924
191.151 32.77613897082924
191.15200000000002 32.77613897082924
191.153 32.77613897082924
191.154 32.77613897082924
191.155 32.77613897082924
191.156 32.77613897082924
191.157 32.77613897082924
191.15800000000002 32.77613897082924
191.159 32.77613897082924
191.16 32.77613897082924
191.161 32.77613897082924
191.162 32.77613897082924
191.163 32.77613897082924
191.16400000000002 32.77613897082924
191.165 32.77613897082924
191.166 32.77613897082924
191.167 32.77613897082924
191.168 32.77613897082924
191.169 32.77613897082924
191.17000000000002 32.77613897082924
191.171 32.77613897082924
191.172 32.77613897082924
191.173 32.77613897082924
191.174 32.77613897082924
191.175 32.77613897082924
191.17600000000002 32.77613897082924
191.177 32.77613897082924
191.178 32.77613897082924
191.179 32.77613897082924
191.18 32.77613897082924
191.181 32.77613897082924
191.18200000000002 32.77613897082924
191.183 32.77613897082924
191.184 32.77613897082924
191.185 32.77613897082924
191.186 32.77613897082924
191.187 32.77613897082924
191.18800000000002 32.77613897082924
191.189 32.77613897082924
191.19 32.77613897082924
191.191 32.77613897082924
191.192 32.77613897082924
191.193 32.77613897082924
191.19400000000002 32.77613897082924
191.195 32.77613897082924
191.196 32.77613897082924
191.197 32.77613897082924
191.198 32.77613897082924
191.199 32.77613897082924
191.20000000000002 32.77613897082924
191.201 32.77613897082924
191.202 32.77613897082924
191.203 32.77613897082924
191.204 32.77613897082924
191.205 32.77613897082924
191.20600000000002 32.77613897082924
191.207 32.77613897082924
191.208 32.77613897082924
191.209 32.77613897082924
191.21 32.77613897082924
191.211 32.77613897082924
191.21200000000002 32.77613897082924
191.213 32.77613897082924
191.214 32.77613897082924
191.215 32.77613897082924
191.216 32.77613897082924
191.217 32.77613897082924
191.21800000000002 32.77613897082924
191.219 32.77613897082924
191.22 32.77613897082924
191.221 32.77613897082924
191.222 32.77613897082924
191.223 32.77613897082924
191.22400000000002 32.77613897082924
191.225 32.77613897082924
191.226 32.77613897082924
191.227 32.77613897082924
191.228 32.77613897082924
191.229 32.77613897082924
191.23000000000002 32.77613897082924
191.231 32.77613897082924
191.232 32.77613897082924
191.233 32.77613897082924
191.234 32.77613897082924
191.235 32.77613897082924
191.236 32.77613897082924
191.237 32.77613897082924
191.238 32.77613897082924
191.239 32.77613897082924
191.24 32.77613897082924
191.241 32.77613897082924
191.242 32.77613897082924
191.243 32.77613897082924
191.244 32.77613897082924
191.245 32.77613897082924
191.246 32.77613897082924
191.247 32.77613897082924
191.248 32.77613897082924
191.249 32.77613897082924
191.25 32.77613897082924
191.251 32.77613897082924
191.252 32.77613897082924
191.25300000000001 32.77613897082924
191.254 32.77613897082924
191.255 32.77613897082924
191.256 32.77613897082924
191.257 32.77613897082924
191.258 32.77613897082924
191.25900000000001 32.77613897082924
191.26 32.77613897082924
191.261 32.77613897082924
191.262 32.77613897082924
191.263 32.77613897082924
191.264 32.77613897082924
191.26500000000001 32.77613897082924
191.266 32.77613897082924
191.267 32.77613897082924
191.268 32.77613897082924
191.269 32.77613897082924
191.27 32.77613897082924
191.27100000000002 32.77613897082924
191.272 32.77613897082924
191.273 32.77613897082924
191.274 32.77613897082924
191.275 32.77613897082924
191.276 32.77613897082924
191.27700000000002 32.77613897082924
191.278 32.77613897082924
191.279 32.77613897082924
191.28 32.77613897082924
191.281 32.77613897082924
191.282 32.77613897082924
191.28300000000002 32.77613897082924
191.284 32.77613897082924
191.285 32.77613897082924
191.286 32.77613897082924
191.287 32.77613897082924
191.288 32.77613897082924
191.28900000000002 32.77613897082924
191.29 32.77613897082924
191.291 32.77613897082924
191.292 32.77613897082924
191.293 32.77613897082924
191.294 32.77613897082924
191.29500000000002 32.77613897082924
191.296 32.77613897082924
191.297 32.77613897082924
191.298 32.77613897082924
191.299 32.77613897082924
191.3 32.77613897082924
191.30100000000002 32.77613897082924
191.302 32.77613897082924
191.303 32.77613897082924
191.304 32.77613897082924
191.305 32.77613897082924
191.306 32.77613897082924
191.30700000000002 32.77613897082924
191.308 32.77613897082924
191.309 32.77613897082924
191.31 32.77613897082924
191.311 32.77613897082924
191.312 32.77613897082924
191.31300000000002 32.77613897082924
191.314 32.77613897082924
191.315 32.77613897082924
191.316 32.77613897082924
191.317 32.77613897082924
191.318 32.77613897082924
191.31900000000002 32.77613897082924
191.32 32.77613897082924
191.321 32.77613897082924
191.322 32.77613897082924
191.323 32.77613897082924
191.324 32.77613897082924
191.32500000000002 32.77613897082924
191.326 32.77613897082924
191.327 32.77613897082924
191.328 32.77613897082924
191.329 32.77613897082924
191.33 32.77613897082924
191.33100000000002 32.77613897082924
191.332 32.77613897082924
191.333 32.77613897082924
191.334 32.77613897082924
191.335 32.77613897082924
191.336 32.77613897082924
191.33700000000002 32.77613897082924
191.338 32.77613897082924
191.339 32.77613897082924
191.34 32.77613897082924
191.341 32.77613897082924
191.342 32.77613897082924
191.34300000000002 32.77613897082924
191.344 32.77613897082924
191.345 32.77613897082924
191.346 32.77613897082924
191.347 32.77613897082924
191.348 32.77613897082924
191.34900000000002 32.77613897082924
191.35 32.77613897082924
191.351 32.77613897082924
191.352 32.77613897082924
191.353 32.77613897082924
191.354 32.77613897082924
191.35500000000002 32.77613897082924
191.356 32.77613897082924
191.357 32.77613897082924
191.358 32.77613897082924
191.359 32.77613897082924
191.36 32.77613897082924
191.361 32.77613897082924
191.362 32.77613897082924
191.363 32.77613897082924
191.364 32.77613897082924
191.365 32.77613897082924
191.366 32.77613897082924
191.367 32.77613897082924
191.368 32.77613897082924
191.369 32.77613897082924
191.37 32.77613897082924
191.371 32.77613897082924
191.372 32.77613897082924
191.373 32.77613897082924
191.374 32.77613897082924
191.375 32.77613897082924
191.376 32.77613897082924
191.377 32.77613897082924
191.37800000000001 32.77613897082924
191.379 32.77613897082924
191.38 32.77613897082924
191.381 32.77613897082924
191.382 32.77613897082924
191.383 32.77613897082924
191.38400000000001 32.77613897082924
191.385 32.77613897082924
191.386 32.77613897082924
191.387 32.77613897082924
191.388 32.77613897082924
191.389 32.77613897082924
191.39000000000001 32.77613897082924
191.391 32.77613897082924
191.392 32.77613897082924
191.393 32.77613897082924
191.394 32.77613897082924
191.395 32.77613897082924
191.39600000000002 32.77613897082924
191.397 32.77613897082924
191.398 32.77613897082924
191.399 32.77613897082924
191.4 32.77613897082924
191.401 32.77613897082924
191.40200000000002 32.77613897082924
191.403 32.77613897082924
191.404 32.77613897082924
191.405 32.77613897082924
191.406 32.77613897082924
191.407 32.77613897082924
191.40800000000002 32.77613897082924
191.409 32.77613897082924
191.41 32.77613897082924
191.411 32.77613897082924
191.412 32.77613897082924
191.413 32.77613897082924
191.41400000000002 32.77613897082924
191.415 32.77613897082924
191.416 32.77613897082924
191.417 32.77613897082924
191.418 32.77613897082924
191.419 32.77613897082924
191.42000000000002 32.77613897082924
191.421 32.77613897082924
191.422 32.77613897082924
191.423 32.77613897082924
191.424 32.77613897082924
191.425 32.77613897082924
191.42600000000002 32.77613897082924
191.427 32.77613897082924
191.428 32.77613897082924
191.429 32.77613897082924
191.43 32.77613897082924
191.431 32.77613897082924
191.43200000000002 32.77613897082924
191.433 32.77613897082924
191.434 32.77613897082924
191.435 32.77613897082924
191.436 32.77613897082924
191.437 32.77613897082924
191.43800000000002 32.77613897082924
191.439 32.77613897082924
191.44 32.77613897082924
191.441 32.77613897082924
191.442 32.77613897082924
191.443 32.77613897082924
191.44400000000002 32.77613897082924
191.445 32.77613897082924
191.446 32.77613897082924
191.447 32.77613897082924
191.448 32.77613897082924
191.449 32.77613897082924
191.45000000000002 32.77613897082924
191.451 32.77613897082924
191.452 32.77613897082924
191.453 32.77613897082924
191.454 32.77613897082924
191.455 32.77613897082924
191.45600000000002 32.77613897082924
191.457 32.77613897082924
191.458 32.77613897082924
191.459 32.77613897082924
191.46 32.77613897082924
191.461 32.77613897082924
191.46200000000002 32.77613897082924
191.463 32.77613897082924
191.464 32.77613897082924
191.465 32.77613897082924
191.466 32.77613897082924
191.467 32.77613897082924
191.46800000000002 32.77613897082924
191.469 32.77613897082924
191.47 32.77613897082924
191.471 32.77613897082924
191.472 32.77613897082924
191.473 32.77613897082924
191.47400000000002 32.77613897082924
191.475 32.77613897082924
191.476 32.77613897082924
191.477 32.77613897082924
191.478 32.77613897082924
191.479 32.77613897082924
191.48000000000002 32.77613897082924
191.481 32.77613897082924
191.482 32.77613897082924
191.483 32.77613897082924
191.484 32.77613897082924
191.485 32.77613897082924
191.486 32.77613897082924
191.487 32.77613897082924
191.488 32.77613897082924
191.489 32.77613897082924
191.49 32.77613897082924
191.491 32.77613897082924
191.492 32.77613897082924
191.493 32.77613897082924
191.494 32.77613897082924
191.495 32.77613897082924
191.496 32.77613897082924
191.497 32.77613897082924
191.498 32.77613897082924
191.499 32.77613897082924
191.5 32.77613897082924
191.501 32.77613897082924
191.502 32.77613897082924
191.50300000000001 32.77613897082924
191.504 32.77613897082924
191.505 32.77613897082924
191.506 32.77613897082924
191.507 32.77613897082924
191.508 32.77613897082924
191.50900000000001 32.77613897082924
191.51 32.77613897082924
191.511 32.77613897082924
191.512 32.77613897082924
191.513 32.77613897082924
191.514 32.77613897082924
191.51500000000001 32.77613897082924
191.516 32.77613897082924
191.517 32.77613897082924
191.518 32.77613897082924
191.519 32.77613897082924
191.52 32.77613897082924
191.52100000000002 32.77613897082924
191.522 32.77613897082924
191.523 32.77613897082924
191.524 32.77613897082924
191.525 32.77613897082924
191.526 32.77613897082924
191.52700000000002 32.77613897082924
191.528 32.77613897082924
191.529 32.77613897082924
191.53 32.77613897082924
191.531 32.77613897082924
191.532 32.77613897082924
191.53300000000002 32.77613897082924
191.534 32.77613897082924
191.535 32.77613897082924
191.536 32.77613897082924
191.537 32.77613897082924
191.538 32.77613897082924
191.53900000000002 32.77613897082924
191.54 32.77613897082924
191.541 32.77613897082924
191.542 32.77613897082924
191.543 32.77613897082924
191.544 32.77613897082924
191.54500000000002 32.77613897082924
191.546 32.77613897082924
191.547 32.77613897082924
191.548 32.77613897082924
191.549 32.77613897082924
191.55 32.77613897082924
191.55100000000002 32.77613897082924
191.552 32.77613897082924
191.553 32.77613897082924
191.554 32.77613897082924
191.555 32.77613897082924
191.556 32.77613897082924
191.55700000000002 32.77613897082924
191.558 32.77613897082924
191.559 32.77613897082924
191.56 32.77613897082924
191.561 32.77613897082924
191.562 32.77613897082924
191.56300000000002 32.77613897082924
191.564 32.77613897082924
191.565 32.77613897082924
191.566 32.77613897082924
191.567 32.77613897082924
191.568 32.77613897082924
191.56900000000002 32.77613897082924
191.57 32.77613897082924
191.571 32.77613897082924
191.572 32.77613897082924
191.573 32.77613897082924
191.574 32.77613897082924
191.57500000000002 32.77613897082924
191.576 32.77613897082924
191.577 32.77613897082924
191.578 32.77613897082924
191.579 32.77613897082924
191.58 32.77613897082924
191.58100000000002 32.77613897082924
191.582 32.77613897082924
191.583 32.77613897082924
191.584 32.77613897082924
191.585 32.77613897082924
191.586 32.77613897082924
191.58700000000002 32.77613897082924
191.588 32.77613897082924
191.589 32.77613897082924
191.59 32.77613897082924
191.591 32.77613897082924
191.592 32.77613897082924
191.59300000000002 32.77613897082924
191.594 32.77613897082924
191.595 32.77613897082924
191.596 32.77613897082924
191.597 32.77613897082924
191.598 34.1646737273659
191.59900000000002 34.1646737273659
191.6 34.1646737273659
191.601 34.1646737273659
191.602 34.1646737273659
191.603 34.1646737273659
191.604 34.1646737273659
191.60500000000002 34.1646737273659
191.606 34.1646737273659
191.607 34.1646737273659
191.608 34.1646737273659
191.609 34.1646737273659
191.61 34.1646737273659
191.611 34.1646737273659
191.612 34.1646737273659
191.613 34.1646737273659
191.614 34.1646737273659
191.615 34.1646737273659
191.616 34.1646737273659
191.617 34.1646737273659
191.618 34.1646737273659
191.619 34.1646737273659
191.62 34.1646737273659
191.621 34.1646737273659
191.622 34.1646737273659
191.623 34.1646737273659
191.624 34.1646737273659
191.625 34.1646737273659
191.626 34.1646737273659
191.627 34.1646737273659
191.62800000000001 34.1646737273659
191.629 34.1646737273659
191.63 34.1646737273659
191.631 34.1646737273659
191.632 34.1646737273659
191.633 34.1646737273659
191.63400000000001 34.1646737273659
191.635 34.1646737273659
191.636 34.1646737273659
191.637 34.1646737273659
191.638 34.1646737273659
191.639 34.1646737273659
191.64000000000001 34.1646737273659
191.641 34.1646737273659
191.642 34.1646737273659
191.643 34.1646737273659
191.644 34.1646737273659
191.645 34.1646737273659
191.64600000000002 34.1646737273659
191.647 34.1646737273659
191.648 34.1646737273659
191.649 34.1646737273659
191.65 34.1646737273659
191.651 34.1646737273659
191.65200000000002 34.1646737273659
191.653 34.1646737273659
191.654 34.1646737273659
191.655 34.1646737273659
191.656 34.1646737273659
191.657 34.1646737273659
191.65800000000002 34.1646737273659
191.659 34.1646737273659
191.66 34.1646737273659
191.661 34.1646737273659
191.662 34.1646737273659
191.663 34.1646737273659
191.66400000000002 34.1646737273659
191.665 34.1646737273659
191.666 34.1646737273659
191.667 34.1646737273659
191.668 34.1646737273659
191.669 34.1646737273659
191.67000000000002 34.1646737273659
191.671 34.1646737273659
191.672 34.1646737273659
191.673 34.1646737273659
191.674 34.1646737273659
191.675 34.1646737273659
191.67600000000002 34.1646737273659
191.677 34.1646737273659
191.678 34.1646737273659
191.679 34.1646737273659
191.68 34.1646737273659
191.681 34.1646737273659
191.68200000000002 34.1646737273659
191.683 34.1646737273659
191.684 34.1646737273659
191.685 34.1646737273659
191.686 34.1646737273659
191.687 34.1646737273659
191.68800000000002 34.1646737273659
191.689 34.1646737273659
191.69 34.1646737273659
191.691 34.1646737273659
191.692 34.1646737273659
191.693 34.1646737273659
191.69400000000002 34.1646737273659
191.695 34.1646737273659
191.696 34.1646737273659
191.697 34.1646737273659
191.698 34.1646737273659
191.699 34.1646737273659
191.70000000000002 34.1646737273659
191.701 34.1646737273659
191.702 34.1646737273659
191.703 34.1646737273659
191.704 34.1646737273659
191.705 34.1646737273659
191.70600000000002 34.1646737273659
191.707 34.1646737273659
191.708 34.1646737273659
191.709 34.1646737273659
191.71 34.1646737273659
191.711 34.1646737273659
191.71200000000002 34.1646737273659
191.713 34.1646737273659
191.714 34.1646737273659
191.715 34.1646737273659
191.716 34.1646737273659
191.717 34.1646737273659
191.71800000000002 34.1646737273659
191.719 34.1646737273659
191.72 34.1646737273659
191.721 34.1646737273659
191.722 34.1646737273659
191.723 34.1646737273659
191.72400000000002 34.1646737273659
191.725 34.1646737273659
191.726 34.1646737273659
191.727 34.1646737273659
191.728 34.1646737273659
191.729 34.1646737273659
191.73000000000002 34.1646737273659
191.731 34.1646737273659
191.732 34.1646737273659
191.733 34.1646737273659
191.734 34.1646737273659
191.735 34.1646737273659
191.736 34.1646737273659
191.737 34.1646737273659
191.738 34.1646737273659
191.739 34.1646737273659
191.74 34.1646737273659
191.741 34.1646737273659
191.742 34.1646737273659
191.743 34.1646737273659
191.744 34.1646737273659
191.745 34.1646737273659
191.746 34.1646737273659
191.747 34.1646737273659
191.748 34.1646737273659
191.749 34.1646737273659
191.75 34.1646737273659
191.751 34.1646737273659
191.752 34.1646737273659
191.75300000000001 34.1646737273659
191.754 34.1646737273659
191.755 34.1646737273659
191.756 34.1646737273659
191.757 34.1646737273659
191.758 34.1646737273659
191.75900000000001 34.1646737273659
191.76 34.1646737273659
191.761 34.1646737273659
191.762 34.1646737273659
191.763 34.1646737273659
191.764 34.1646737273659
191.76500000000001 34.1646737273659
191.766 34.1646737273659
191.767 34.1646737273659
191.768 34.1646737273659
191.769 34.1646737273659
191.77 34.1646737273659
191.77100000000002 34.1646737273659
191.772 34.1646737273659
191.773 34.1646737273659
191.774 34.1646737273659
191.775 34.1646737273659
191.776 34.1646737273659
191.77700000000002 34.1646737273659
191.778 34.1646737273659
191.779 34.1646737273659
191.78 34.1646737273659
191.781 34.1646737273659
191.782 34.1646737273659
191.78300000000002 34.1646737273659
191.784 34.1646737273659
191.785 34.1646737273659
191.786 34.1646737273659
191.787 34.1646737273659
191.788 34.1646737273659
191.78900000000002 34.1646737273659
191.79 34.1646737273659
191.791 34.1646737273659
191.792 34.1646737273659
191.793 34.1646737273659
191.794 34.1646737273659
191.79500000000002 34.1646737273659
191.796 34.1646737273659
191.797 34.1646737273659
191.798 34.1646737273659
191.799 34.1646737273659
191.8 34.1646737273659
191.80100000000002 34.1646737273659
191.802 34.1646737273659
191.803 34.1646737273659
191.804 34.1646737273659
191.805 34.1646737273659
191.806 34.1646737273659
191.80700000000002 34.1646737273659
191.808 34.1646737273659
191.809 34.1646737273659
191.81 34.1646737273659
191.811 34.1646737273659
191.812 34.1646737273659
191.81300000000002 34.1646737273659
191.814 34.1646737273659
191.815 34.1646737273659
191.816 34.1646737273659
191.817 34.1646737273659
191.818 34.1646737273659
191.81900000000002 34.1646737273659
191.82 34.1646737273659
191.821 34.1646737273659
191.822 34.1646737273659
191.823 34.1646737273659
191.824 34.1646737273659
191.82500000000002 34.1646737273659
191.826 34.1646737273659
191.827 34.1646737273659
191.828 34.1646737273659
191.829 34.1646737273659
191.83 34.1646737273659
191.83100000000002 34.1646737273659
191.832 34.1646737273659
191.833 34.1646737273659
191.834 34.1646737273659
191.835 34.1646737273659
191.836 34.1646737273659
191.83700000000002 34.1646737273659
191.838 34.1646737273659
191.839 34.1646737273659
191.84 34.1646737273659
191.841 34.1646737273659
191.842 34.1646737273659
191.84300000000002 34.1646737273659
191.844 34.1646737273659
191.845 34.1646737273659
191.846 34.1646737273659
191.847 34.1646737273659
191.848 34.1646737273659
191.84900000000002 34.1646737273659
191.85 34.1646737273659
191.851 34.1646737273659
191.852 34.1646737273659
191.853 34.1646737273659
191.854 34.1646737273659
191.85500000000002 34.1646737273659
191.856 34.1646737273659
191.857 34.1646737273659
191.858 34.1646737273659
191.859 34.1646737273659
191.86 34.1646737273659
191.861 34.1646737273659
191.862 34.1646737273659
191.863 34.1646737273659
191.864 34.1646737273659
191.865 34.1646737273659
191.866 34.1646737273659
191.867 34.1646737273659
191.868 34.1646737273659
191.869 34.1646737273659
191.87 34.1646737273659
191.871 34.1646737273659
191.872 34.1646737273659
191.873 34.1646737273659
191.874 34.1646737273659
191.875 34.1646737273659
191.876 34.1646737273659
191.877 34.1646737273659
191.87800000000001 34.1646737273659
191.879 34.1646737273659
191.88 34.1646737273659
191.881 34.1646737273659
191.882 34.1646737273659
191.883 34.1646737273659
191.88400000000001 34.1646737273659
191.885 34.1646737273659
191.886 34.1646737273659
191.887 34.1646737273659
191.888 34.1646737273659
191.889 34.1646737273659
191.89000000000001 34.1646737273659
191.891 34.1646737273659
191.892 34.1646737273659
191.893 34.1646737273659
191.894 34.1646737273659
191.895 34.1646737273659
191.89600000000002 34.1646737273659
191.897 34.1646737273659
191.898 34.1646737273659
191.899 34.1646737273659
191.9 34.1646737273659
191.901 34.1646737273659
191.90200000000002 34.1646737273659
191.903 34.1646737273659
191.904 34.1646737273659
191.905 34.1646737273659
191.906 34.1646737273659
191.907 34.1646737273659
191.90800000000002 34.1646737273659
191.909 34.1646737273659
191.91 34.1646737273659
191.911 34.1646737273659
191.912 34.1646737273659
191.913 34.1646737273659
191.91400000000002 34.1646737273659
191.915 34.1646737273659
191.916 34.1646737273659
191.917 34.1646737273659
191.918 34.1646737273659
191.919 34.1646737273659
191.92000000000002 34.1646737273659
191.921 34.1646737273659
191.922 34.1646737273659
191.923 34.1646737273659
191.924 34.1646737273659
191.925 34.1646737273659
191.92600000000002 34.1646737273659
191.927 34.1646737273659
191.928 34.1646737273659
191.929 34.1646737273659
191.93 34.1646737273659
191.931 34.1646737273659
191.93200000000002 34.1646737273659
191.933 34.1646737273659
191.934 34.1646737273659
191.935 34.1646737273659
191.936 34.1646737273659
191.937 34.1646737273659
191.93800000000002 34.1646737273659
191.939 34.1646737273659
191.94 34.1646737273659
191.941 34.1646737273659
191.942 34.1646737273659
191.943 34.1646737273659
191.94400000000002 34.1646737273659
191.945 34.1646737273659
191.946 34.1646737273659
191.947 34.1646737273659
191.948 34.1646737273659
191.949 34.1646737273659
191.95000000000002 34.1646737273659
191.951 34.1646737273659
191.952 34.1646737273659
191.953 34.1646737273659
191.954 34.1646737273659
191.955 34.1646737273659
191.95600000000002 34.1646737273659
191.957 34.1646737273659
191.958 34.1646737273659
191.959 34.1646737273659
191.96 34.1646737273659
191.961 34.1646737273659
191.96200000000002 34.1646737273659
191.963 34.1646737273659
191.964 34.1646737273659
191.965 34.1646737273659
191.966 34.1646737273659
191.967 34.1646737273659
191.96800000000002 34.1646737273659
191.969 34.1646737273659
191.97 34.1646737273659
191.971 34.1646737273659
191.972 34.1646737273659
191.973 34.1646737273659
191.97400000000002 34.1646737273659
191.975 34.1646737273659
191.976 34.1646737273659
191.977 34.1646737273659
191.978 34.1646737273659
191.979 34.1646737273659
191.98000000000002 34.1646737273659
191.981 34.1646737273659
191.982 34.1646737273659
191.983 34.1646737273659
191.984 34.1646737273659
191.985 34.1646737273659
191.986 34.1646737273659
191.987 34.1646737273659
191.988 34.1646737273659
191.989 34.1646737273659
191.99 34.1646737273659
191.991 34.1646737273659
191.992 34.1646737273659
191.993 34.1646737273659
191.994 34.1646737273659
191.995 34.1646737273659
191.996 34.1646737273659
191.997 34.1646737273659
191.998 34.1646737273659
191.999 34.1646737273659
192.0 34.1646737273659
192.001 34.1646737273659
192.002 34.1646737273659
192.00300000000001 34.1646737273659
192.004 34.1646737273659
192.005 34.1646737273659
192.006 34.1646737273659
192.007 34.1646737273659
192.008 34.1646737273659
192.00900000000001 34.1646737273659
192.01 34.1646737273659
192.011 34.1646737273659
192.012 34.1646737273659
192.013 34.1646737273659
192.014 34.1646737273659
192.01500000000001 34.1646737273659
192.016 34.1646737273659
192.017 34.1646737273659
192.018 34.1646737273659
192.019 34.1646737273659
192.02 34.1646737273659
192.02100000000002 34.1646737273659
192.022 34.1646737273659
192.023 34.1646737273659
192.024 34.1646737273659
192.025 34.1646737273659
192.026 34.1646737273659
192.02700000000002 34.1646737273659
192.028 34.1646737273659
192.029 34.1646737273659
192.03 34.1646737273659
192.031 34.1646737273659
192.032 34.1646737273659
192.03300000000002 34.1646737273659
192.034 34.1646737273659
192.035 34.1646737273659
192.036 34.1646737273659
192.037 34.1646737273659
192.038 34.1646737273659
192.03900000000002 34.1646737273659
192.04 34.1646737273659
192.041 34.1646737273659
192.042 34.1646737273659
192.043 34.1646737273659
192.044 34.1646737273659
192.04500000000002 34.1646737273659
192.046 34.1646737273659
192.047 34.1646737273659
192.048 34.1646737273659
192.049 34.1646737273659
192.05 34.1646737273659
192.05100000000002 34.1646737273659
192.052 34.1646737273659
192.053 34.1646737273659
192.054 34.1646737273659
192.055 34.1646737273659
192.056 34.1646737273659
192.05700000000002 34.1646737273659
192.058 34.1646737273659
192.059 34.1646737273659
192.06 34.1646737273659
192.061 34.1646737273659
192.062 34.1646737273659
192.06300000000002 34.1646737273659
192.064 34.1646737273659
192.065 34.1646737273659
192.066 34.1646737273659
192.067 34.1646737273659
192.068 34.1646737273659
192.06900000000002 34.1646737273659
192.07 34.1646737273659
192.071 34.1646737273659
192.072 34.1646737273659
192.073 34.1646737273659
192.074 34.1646737273659
192.07500000000002 34.1646737273659
192.076 34.1646737273659
192.077 34.1646737273659
192.078 34.1646737273659
192.079 34.1646737273659
192.08 34.1646737273659
192.08100000000002 34.1646737273659
192.082 34.1646737273659
192.083 34.1646737273659
192.084 34.1646737273659
192.085 34.1646737273659
192.086 34.1646737273659
192.08700000000002 34.1646737273659
192.088 34.1646737273659
192.089 34.1646737273659
192.09 34.1646737273659
192.091 34.1646737273659
192.092 34.1646737273659
192.09300000000002 34.1646737273659
192.094 34.1646737273659
192.095 34.1646737273659
192.096 34.1646737273659
192.097 34.1646737273659
192.098 34.1646737273659
192.09900000000002 34.1646737273659
192.1 34.1646737273659
192.101 34.1646737273659
192.102 34.1646737273659
192.103 34.1646737273659
192.104 34.1646737273659
192.10500000000002 34.1646737273659
192.106 34.1646737273659
192.107 34.1646737273659
192.108 34.1646737273659
192.109 34.1646737273659
192.11 34.1646737273659
192.111 34.1646737273659
192.112 34.1646737273659
192.113 34.1646737273659
192.114 34.1646737273659
192.115 34.1646737273659
192.116 34.1646737273659
192.117 34.1646737273659
192.118 34.1646737273659
192.119 34.1646737273659
192.12 34.1646737273659
192.121 34.1646737273659
192.122 34.1646737273659
192.123 34.1646737273659
192.124 34.1646737273659
192.125 34.1646737273659
192.126 34.1646737273659
192.127 34.1646737273659
192.12800000000001 34.1646737273659
192.129 34.1646737273659
192.13 34.1646737273659
192.131 34.1646737273659
192.132 34.1646737273659
192.133 34.1646737273659
192.13400000000001 34.1646737273659
192.135 34.1646737273659
192.136 34.1646737273659
192.137 34.1646737273659
192.138 34.1646737273659
192.139 34.1646737273659
192.14000000000001 34.1646737273659
192.141 34.1646737273659
192.142 34.1646737273659
192.143 34.1646737273659
192.144 34.1646737273659
192.145 34.1646737273659
192.14600000000002 34.1646737273659
192.147 34.1646737273659
192.148 34.1646737273659
192.149 34.1646737273659
192.15 34.1646737273659
192.151 34.1646737273659
192.15200000000002 34.1646737273659
192.153 34.1646737273659
192.154 34.1646737273659
192.155 34.1646737273659
192.156 34.1646737273659
192.157 34.1646737273659
192.15800000000002 34.1646737273659
192.159 34.1646737273659
192.16 34.1646737273659
192.161 34.1646737273659
192.162 34.1646737273659
192.163 34.1646737273659
192.16400000000002 34.1646737273659
192.165 34.1646737273659
192.166 34.1646737273659
192.167 34.1646737273659
192.168 34.1646737273659
192.169 34.1646737273659
192.17000000000002 34.1646737273659
192.171 34.1646737273659
192.172 34.1646737273659
192.173 34.1646737273659
192.174 34.1646737273659
192.175 34.1646737273659
192.17600000000002 34.1646737273659
192.177 34.1646737273659
192.178 34.1646737273659
192.179 34.1646737273659
192.18 34.1646737273659
192.181 34.1646737273659
192.18200000000002 34.1646737273659
192.183 34.1646737273659
192.184 34.1646737273659
192.185 34.1646737273659
192.186 34.1646737273659
192.187 34.1646737273659
192.18800000000002 34.1646737273659
192.189 34.1646737273659
192.19 34.1646737273659
192.191 34.1646737273659
192.192 34.1646737273659
192.193 34.1646737273659
192.19400000000002 34.1646737273659
192.195 34.1646737273659
192.196 34.1646737273659
192.197 34.1646737273659
192.198 34.1646737273659
192.199 34.1646737273659
192.20000000000002 34.1646737273659
192.201 34.1646737273659
192.202 34.1646737273659
192.203 34.1646737273659
192.204 34.1646737273659
192.205 34.1646737273659
192.20600000000002 34.1646737273659
192.207 34.1646737273659
192.208 34.1646737273659
192.209 34.1646737273659
192.21 34.1646737273659
192.211 34.1646737273659
192.21200000000002 34.1646737273659
192.213 34.1646737273659
192.214 34.1646737273659
192.215 34.1646737273659
192.216 34.1646737273659
192.217 34.1646737273659
192.21800000000002 34.1646737273659
192.219 34.1646737273659
192.22 34.1646737273659
192.221 34.1646737273659
192.222 34.1646737273659
192.223 34.1646737273659
192.22400000000002 34.1646737273659
192.225 34.1646737273659
192.226 34.1646737273659
192.227 34.1646737273659
192.228 34.1646737273659
192.229 34.1646737273659
192.23000000000002 34.1646737273659
192.231 34.1646737273659
192.232 34.1646737273659
192.233 34.1646737273659
192.234 34.1646737273659
192.235 34.1646737273659
192.236 34.1646737273659
192.237 34.1646737273659
192.238 34.1646737273659
192.239 34.1646737273659
192.24 34.1646737273659
192.241 34.1646737273659
192.242 34.1646737273659
192.243 34.1646737273659
192.244 34.1646737273659
192.245 34.1646737273659
192.246 34.1646737273659
192.247 34.1646737273659
192.248 34.1646737273659
192.249 34.1646737273659
192.25 34.1646737273659
192.251 34.1646737273659
192.252 34.1646737273659
192.25300000000001 34.1646737273659
192.254 34.1646737273659
192.255 34.1646737273659
192.256 34.1646737273659
192.257 34.1646737273659
192.258 34.1646737273659
192.25900000000001 34.1646737273659
192.26 34.1646737273659
192.261 34.1646737273659
192.262 34.1646737273659
192.263 34.1646737273659
192.264 34.1646737273659
192.26500000000001 34.1646737273659
192.266 34.1646737273659
192.267 34.1646737273659
192.268 34.1646737273659
192.269 34.1646737273659
192.27 34.1646737273659
192.27100000000002 34.1646737273659
192.272 34.1646737273659
192.273 34.1646737273659
192.274 34.1646737273659
192.275 34.1646737273659
192.276 34.1646737273659
192.27700000000002 34.1646737273659
192.278 34.1646737273659
192.279 34.1646737273659
192.28 34.1646737273659
192.281 34.1646737273659
192.282 34.1646737273659
192.28300000000002 34.1646737273659
192.284 34.1646737273659
192.285 34.1646737273659
192.286 34.1646737273659
192.287 34.1646737273659
192.288 34.1646737273659
192.28900000000002 34.1646737273659
192.29 34.1646737273659
192.291 34.1646737273659
192.292 34.1646737273659
192.293 34.1646737273659
192.294 34.1646737273659
192.29500000000002 34.1646737273659
192.296 34.1646737273659
192.297 34.1646737273659
192.298 34.1646737273659
192.299 34.1646737273659
192.3 34.1646737273659
192.30100000000002 34.1646737273659
192.302 34.1646737273659
192.303 34.1646737273659
192.304 34.1646737273659
192.305 34.1646737273659
192.306 34.1646737273659
192.30700000000002 34.1646737273659
192.308 34.1646737273659
192.309 34.1646737273659
192.31 34.1646737273659
192.311 34.1646737273659
192.312 34.1646737273659
192.31300000000002 34.1646737273659
192.314 34.1646737273659
192.315 34.1646737273659
192.316 34.1646737273659
192.317 34.1646737273659
192.318 34.1646737273659
192.31900000000002 34.1646737273659
192.32 34.1646737273659
192.321 34.1646737273659
192.322 34.1646737273659
192.323 34.1646737273659
192.324 34.1646737273659
192.32500000000002 34.1646737273659
192.326 34.1646737273659
192.327 34.1646737273659
192.328 34.1646737273659
192.329 34.1646737273659
192.33 34.1646737273659
192.33100000000002 34.1646737273659
192.332 34.1646737273659
192.333 34.1646737273659
192.334 34.1646737273659
192.335 34.1646737273659
192.336 34.1646737273659
192.33700000000002 34.1646737273659
192.338 34.1646737273659
192.339 34.1646737273659
192.34 34.1646737273659
192.341 34.1646737273659
192.342 34.1646737273659
192.34300000000002 34.1646737273659
192.344 34.1646737273659
192.345 34.1646737273659
192.346 34.1646737273659
192.347 34.1646737273659
192.348 34.1646737273659
192.34900000000002 34.1646737273659
192.35 34.1646737273659
192.351 34.1646737273659
192.352 34.1646737273659
192.353 34.1646737273659
192.354 34.1646737273659
192.35500000000002 34.1646737273659
192.356 34.1646737273659
192.357 34.1646737273659
192.358 34.1646737273659
192.359 34.1646737273659
192.36 34.1646737273659
192.361 34.1646737273659
192.362 34.1646737273659
192.363 34.1646737273659
192.364 34.1646737273659
192.365 34.1646737273659
192.366 34.1646737273659
192.367 34.1646737273659
192.368 34.1646737273659
192.369 34.1646737273659
192.37 34.1646737273659
192.371 34.1646737273659
192.372 34.1646737273659
192.373 34.1646737273659
192.374 34.1646737273659
192.375 34.1646737273659
192.376 34.1646737273659
192.377 34.1646737273659
192.37800000000001 34.1646737273659
192.379 34.1646737273659
192.38 34.1646737273659
192.381 34.1646737273659
192.382 34.1646737273659
192.383 34.1646737273659
192.38400000000001 34.1646737273659
192.385 34.1646737273659
192.386 34.1646737273659
192.387 34.1646737273659
192.388 34.1646737273659
192.389 34.1646737273659
192.39000000000001 34.1646737273659
192.391 34.1646737273659
192.392 34.1646737273659
192.393 34.1646737273659
192.394 34.1646737273659
192.395 34.1646737273659
192.39600000000002 34.1646737273659
192.397 34.1646737273659
192.398 34.1646737273659
192.399 34.1646737273659
192.4 34.1646737273659
192.401 34.1646737273659
192.40200000000002 34.1646737273659
192.403 34.1646737273659
192.404 34.1646737273659
192.405 34.1646737273659
192.406 34.1646737273659
192.407 34.1646737273659
192.40800000000002 34.1646737273659
192.409 34.1646737273659
192.41 34.1646737273659
192.411 34.1646737273659
192.412 34.1646737273659
192.413 34.1646737273659
192.41400000000002 34.1646737273659
192.415 34.1646737273659
192.416 34.1646737273659
192.417 34.1646737273659
192.418 34.1646737273659
192.419 34.1646737273659
192.42000000000002 34.1646737273659
192.421 34.1646737273659
192.422 34.1646737273659
192.423 34.1646737273659
192.424 34.1646737273659
192.425 34.1646737273659
192.42600000000002 34.1646737273659
192.427 34.1646737273659
192.428 34.1646737273659
192.429 34.1646737273659
192.43 34.1646737273659
192.431 34.1646737273659
192.43200000000002 34.1646737273659
192.433 34.1646737273659
192.434 34.1646737273659
192.435 34.1646737273659
192.436 34.1646737273659
192.437 34.1646737273659
192.43800000000002 34.1646737273659
192.439 34.1646737273659
192.44 34.1646737273659
192.441 34.1646737273659
192.442 34.1646737273659
192.443 34.1646737273659
192.44400000000002 34.1646737273659
192.445 34.1646737273659
192.446 34.1646737273659
192.447 34.1646737273659
192.448 34.1646737273659
192.449 34.1646737273659
192.45000000000002 34.1646737273659
192.451 34.1646737273659
192.452 34.1646737273659
192.453 34.1646737273659
192.454 34.1646737273659
192.455 34.1646737273659
192.45600000000002 34.1646737273659
192.457 34.1646737273659
192.458 34.1646737273659
192.459 34.1646737273659
192.46 34.1646737273659
192.461 34.1646737273659
192.46200000000002 34.1646737273659
192.463 34.1646737273659
192.464 34.1646737273659
192.465 34.1646737273659
192.466 34.1646737273659
192.467 34.1646737273659
192.46800000000002 34.1646737273659
192.469 34.1646737273659
192.47 34.1646737273659
192.471 34.1646737273659
192.472 34.1646737273659
192.473 34.1646737273659
192.47400000000002 34.1646737273659
192.475 34.1646737273659
192.476 34.1646737273659
192.477 34.1646737273659
192.478 34.1646737273659
192.479 34.1646737273659
192.48000000000002 34.1646737273659
192.481 34.1646737273659
192.482 34.1646737273659
192.483 34.1646737273659
192.484 34.1646737273659
192.485 34.1646737273659
192.486 34.1646737273659
192.487 34.1646737273659
192.488 34.1646737273659
192.489 34.1646737273659
192.49 34.1646737273659
192.491 34.1646737273659
192.492 34.1646737273659
192.493 34.1646737273659
192.494 34.1646737273659
192.495 34.1646737273659
192.496 34.1646737273659
192.497 34.1646737273659
192.498 34.1646737273659
192.499 34.1646737273659
192.5 34.1646737273659
192.501 34.1646737273659
192.502 34.1646737273659
192.50300000000001 34.1646737273659
192.504 34.1646737273659
192.505 34.1646737273659
192.506 34.1646737273659
192.507 34.1646737273659
192.508 34.1646737273659
192.50900000000001 34.1646737273659
192.51 34.1646737273659
192.511 34.1646737273659
192.512 34.1646737273659
192.513 34.1646737273659
192.514 34.1646737273659
192.51500000000001 34.1646737273659
192.516 34.1646737273659
192.517 34.1646737273659
192.518 34.1646737273659
192.519 34.1646737273659
192.52 34.1646737273659
192.52100000000002 34.1646737273659
192.522 34.1646737273659
192.523 34.1646737273659
192.524 34.1646737273659
192.525 34.1646737273659
192.526 34.1646737273659
192.52700000000002 34.1646737273659
192.528 34.1646737273659
192.529 34.1646737273659
192.53 34.1646737273659
192.531 34.1646737273659
192.532 34.1646737273659
192.53300000000002 34.1646737273659
192.534 34.1646737273659
192.535 34.1646737273659
192.536 34.1646737273659
192.537 34.1646737273659
192.538 34.1646737273659
192.53900000000002 34.1646737273659
192.54 34.1646737273659
192.541 34.1646737273659
192.542 34.1646737273659
192.543 34.1646737273659
192.544 34.1646737273659
192.54500000000002 34.1646737273659
192.546 34.1646737273659
192.547 34.1646737273659
192.548 34.1646737273659
192.549 34.1646737273659
192.55 34.1646737273659
192.55100000000002 34.1646737273659
192.552 34.1646737273659
192.553 34.1646737273659
192.554 34.1646737273659
192.555 34.1646737273659
192.556 34.1646737273659
192.55700000000002 34.1646737273659
192.558 34.1646737273659
192.559 34.1646737273659
192.56 34.1646737273659
192.561 34.1646737273659
192.562 34.1646737273659
192.56300000000002 34.1646737273659
192.564 34.1646737273659
192.565 34.1646737273659
192.566 34.1646737273659
192.567 34.1646737273659
192.568 34.1646737273659
192.56900000000002 34.1646737273659
192.57 34.1646737273659
192.571 34.1646737273659
192.572 34.1646737273659
192.573 34.1646737273659
192.574 34.1646737273659
192.57500000000002 34.1646737273659
192.576 34.1646737273659
192.577 34.1646737273659
192.578 34.1646737273659
192.579 34.1646737273659
192.58 34.1646737273659
192.58100000000002 34.1646737273659
192.582 34.1646737273659
192.583 34.1646737273659
192.584 34.1646737273659
192.585 34.1646737273659
192.586 34.1646737273659
192.58700000000002 34.1646737273659
192.588 34.1646737273659
192.589 34.1646737273659
192.59 34.1646737273659
192.591 34.1646737273659
192.592 34.1646737273659
192.59300000000002 34.1646737273659
192.594 34.1646737273659
192.595 34.1646737273659
192.596 34.1646737273659
192.597 34.1646737273659
192.598 34.1646737273659
192.59900000000002 34.1646737273659
192.6 34.1646737273659
192.601 34.1646737273659
192.602 34.1646737273659
192.603 34.1646737273659
192.604 34.1646737273659
192.60500000000002 34.1646737273659
192.606 34.1646737273659
192.607 34.1646737273659
192.608 34.1646737273659
192.609 34.1646737273659
192.61 34.1646737273659
192.611 34.1646737273659
192.612 34.1646737273659
192.613 34.1646737273659
192.614 34.1646737273659
192.615 34.1646737273659
192.616 34.1646737273659
192.617 34.1646737273659
192.618 34.1646737273659
192.619 34.1646737273659
192.62 34.1646737273659
192.621 34.1646737273659
192.622 34.1646737273659
192.623 34.1646737273659
192.624 34.1646737273659
192.625 34.1646737273659
192.626 34.1646737273659
192.627 34.1646737273659
192.62800000000001 34.1646737273659
192.629 34.1646737273659
192.63 34.1646737273659
192.631 34.1646737273659
192.632 34.1646737273659
192.633 34.1646737273659
192.63400000000001 34.1646737273659
192.635 34.1646737273659
192.636 34.1646737273659
192.637 34.1646737273659
192.638 34.1646737273659
192.639 34.1646737273659
192.64000000000001 34.1646737273659
192.641 34.1646737273659
192.642 34.1646737273659
192.643 34.1646737273659
192.644 34.1646737273659
192.645 34.1646737273659
192.64600000000002 34.1646737273659
192.647 34.1646737273659
192.648 34.1646737273659
192.649 34.1646737273659
192.65 34.1646737273659
192.651 34.1646737273659
192.65200000000002 34.1646737273659
192.653 34.1646737273659
192.654 34.1646737273659
192.655 34.1646737273659
192.656 34.1646737273659
192.657 34.1646737273659
192.65800000000002 34.1646737273659
192.659 34.1646737273659
192.66 34.1646737273659
192.661 34.1646737273659
192.662 34.1646737273659
192.663 34.1646737273659
192.66400000000002 34.1646737273659
192.665 34.1646737273659
192.666 34.1646737273659
192.667 34.1646737273659
192.668 34.1646737273659
192.669 34.1646737273659
192.67000000000002 34.1646737273659
192.671 34.1646737273659
192.672 34.1646737273659
192.673 34.1646737273659
192.674 34.1646737273659
192.675 34.1646737273659
192.67600000000002 34.1646737273659
192.677 34.1646737273659
192.678 34.1646737273659
192.679 34.1646737273659
192.68 34.1646737273659
192.681 34.1646737273659
192.68200000000002 34.1646737273659
192.683 34.1646737273659
192.684 34.1646737273659
192.685 34.1646737273659
192.686 34.1646737273659
192.687 34.1646737273659
192.68800000000002 34.1646737273659
192.689 34.1646737273659
192.69 34.1646737273659
192.691 34.1646737273659
192.692 34.1646737273659
192.693 34.1646737273659
192.69400000000002 34.1646737273659
192.695 34.1646737273659
192.696 34.1646737273659
192.697 34.1646737273659
192.698 34.1646737273659
192.699 34.1646737273659
192.70000000000002 34.1646737273659
192.701 34.1646737273659
192.702 34.1646737273659
192.703 34.1646737273659
192.704 34.1646737273659
192.705 34.1646737273659
192.70600000000002 34.1646737273659
192.707 34.1646737273659
192.708 34.1646737273659
192.709 34.1646737273659
192.71 34.1646737273659
192.711 34.1646737273659
192.71200000000002 34.1646737273659
192.713 34.1646737273659
192.714 34.1646737273659
192.715 34.1646737273659
192.716 34.1646737273659
192.717 34.1646737273659
192.71800000000002 34.1646737273659
192.719 34.1646737273659
192.72 34.1646737273659
192.721 34.1646737273659
192.722 34.1646737273659
192.723 34.1646737273659
192.72400000000002 34.1646737273659
192.725 34.1646737273659
192.726 34.1646737273659
192.727 34.1646737273659
192.728 34.1646737273659
192.729 34.1646737273659
192.73000000000002 34.1646737273659
192.731 34.1646737273659
192.732 34.1646737273659
192.733 34.1646737273659
192.734 34.1646737273659
192.735 34.1646737273659
192.736 34.1646737273659
192.737 34.1646737273659
192.738 34.1646737273659
192.739 34.1646737273659
192.74 34.1646737273659
192.741 34.1646737273659
192.742 34.1646737273659
192.743 34.1646737273659
192.744 34.1646737273659
192.745 34.1646737273659
192.746 34.1646737273659
192.747 34.1646737273659
192.748 34.1646737273659
192.749 34.1646737273659
192.75 34.1646737273659
192.751 34.1646737273659
192.752 34.1646737273659
192.75300000000001 34.1646737273659
192.754 34.1646737273659
192.755 34.1646737273659
192.756 34.1646737273659
192.757 34.1646737273659
192.758 34.1646737273659
192.75900000000001 34.1646737273659
192.76 34.1646737273659
192.761 34.1646737273659
192.762 34.1646737273659
192.763 34.1646737273659
192.764 34.1646737273659
192.76500000000001 34.1646737273659
192.766 34.1646737273659
192.767 34.1646737273659
192.768 34.1646737273659
192.769 34.1646737273659
192.77 34.1646737273659
192.77100000000002 34.1646737273659
192.772 34.1646737273659
192.773 34.1646737273659
192.774 34.1646737273659
192.775 34.1646737273659
192.776 34.1646737273659
192.77700000000002 34.1646737273659
192.778 34.1646737273659
192.779 34.1646737273659
192.78 34.1646737273659
192.781 34.1646737273659
192.782 34.1646737273659
192.78300000000002 34.1646737273659
192.784 34.1646737273659
192.785 34.1646737273659
192.786 34.1646737273659
192.787 34.1646737273659
192.788 34.1646737273659
192.78900000000002 34.1646737273659
192.79 34.1646737273659
192.791 34.1646737273659
192.792 34.1646737273659
192.793 34.1646737273659
192.794 34.1646737273659
192.79500000000002 34.1646737273659
192.796 34.1646737273659
192.797 34.1646737273659
192.798 34.1646737273659
192.799 34.1646737273659
192.8 34.1646737273659
192.80100000000002 34.1646737273659
192.802 34.1646737273659
192.803 34.1646737273659
192.804 34.1646737273659
192.805 34.1646737273659
192.806 34.1646737273659
192.80700000000002 34.1646737273659
192.808 34.1646737273659
192.809 34.1646737273659
192.81 34.1646737273659
192.811 34.1646737273659
192.812 34.1646737273659
192.81300000000002 34.1646737273659
192.814 34.1646737273659
192.815 34.1646737273659
192.816 34.1646737273659
192.817 34.1646737273659
192.818 34.1646737273659
192.81900000000002 34.1646737273659
192.82 34.1646737273659
192.821 34.1646737273659
192.822 34.1646737273659
192.823 34.1646737273659
192.824 34.1646737273659
192.82500000000002 34.1646737273659
192.826 34.1646737273659
192.827 34.1646737273659
192.828 34.1646737273659
192.829 34.1646737273659
192.83 34.1646737273659
192.83100000000002 34.1646737273659
192.832 34.1646737273659
192.833 34.1646737273659
192.834 34.1646737273659
192.835 34.1646737273659
192.836 34.1646737273659
192.83700000000002 34.1646737273659
192.838 34.1646737273659
192.839 34.1646737273659
192.84 34.1646737273659
192.841 34.1646737273659
192.842 34.1646737273659
192.84300000000002 34.1646737273659
192.844 34.1646737273659
192.845 34.1646737273659
192.846 34.1646737273659
192.847 34.1646737273659
192.848 34.1646737273659
192.84900000000002 34.1646737273659
192.85 34.1646737273659
192.851 34.1646737273659
192.852 34.1646737273659
192.853 34.1646737273659
192.854 34.1646737273659
192.85500000000002 34.1646737273659
192.856 34.1646737273659
192.857 34.1646737273659
192.858 34.1646737273659
192.859 34.1646737273659
192.86 34.1646737273659
192.861 34.1646737273659
192.862 34.1646737273659
192.863 34.1646737273659
192.864 34.1646737273659
192.865 34.1646737273659
192.866 34.1646737273659
192.867 34.1646737273659
192.868 34.1646737273659
192.869 34.1646737273659
192.87 34.1646737273659
192.871 34.1646737273659
192.872 34.1646737273659
192.873 34.1646737273659
192.874 34.1646737273659
192.875 34.1646737273659
192.876 34.1646737273659
192.877 34.1646737273659
192.87800000000001 34.1646737273659
192.879 34.1646737273659
192.88 34.1646737273659
192.881 34.1646737273659
192.882 34.1646737273659
192.883 34.1646737273659
192.88400000000001 34.1646737273659
192.885 34.1646737273659
192.886 34.1646737273659
192.887 34.1646737273659
192.888 34.1646737273659
192.889 34.1646737273659
192.89000000000001 34.1646737273659
192.891 34.1646737273659
192.892 34.1646737273659
192.893 34.1646737273659
192.894 34.1646737273659
192.895 34.1646737273659
192.89600000000002 34.1646737273659
192.897 34.1646737273659
192.898 34.1646737273659
192.899 34.1646737273659
192.9 34.1646737273659
192.901 34.1646737273659
192.90200000000002 34.1646737273659
192.903 34.1646737273659
192.904 34.1646737273659
192.905 34.1646737273659
192.906 34.1646737273659
192.907 34.1646737273659
192.90800000000002 34.1646737273659
192.909 34.1646737273659
192.91 34.1646737273659
192.911 34.1646737273659
192.912 34.1646737273659
192.913 34.1646737273659
192.91400000000002 34.1646737273659
192.915 34.1646737273659
192.916 34.1646737273659
192.917 34.1646737273659
192.918 34.1646737273659
192.919 34.1646737273659
192.92000000000002 34.1646737273659
192.921 34.1646737273659
192.922 34.1646737273659
192.923 34.1646737273659
192.924 34.1646737273659
192.925 34.1646737273659
192.92600000000002 34.1646737273659
192.927 34.1646737273659
192.928 34.1646737273659
192.929 34.1646737273659
192.93 34.1646737273659
192.931 34.1646737273659
192.93200000000002 34.1646737273659
192.933 34.1646737273659
192.934 34.1646737273659
192.935 34.1646737273659
192.936 34.1646737273659
192.937 34.1646737273659
192.93800000000002 34.1646737273659
192.939 34.1646737273659
192.94 34.1646737273659
192.941 34.1646737273659
192.942 34.1646737273659
192.943 34.1646737273659
192.94400000000002 34.1646737273659
192.945 34.1646737273659
192.946 34.1646737273659
192.947 34.1646737273659
192.948 34.1646737273659
192.949 34.1646737273659
192.95000000000002 34.1646737273659
192.951 34.1646737273659
192.952 34.1646737273659
192.953 34.1646737273659
192.954 34.1646737273659
192.955 34.1646737273659
192.95600000000002 34.1646737273659
192.957 34.1646737273659
192.958 34.1646737273659
192.959 34.1646737273659
192.96 34.1646737273659
192.961 34.1646737273659
192.96200000000002 34.1646737273659
192.963 34.1646737273659
192.964 34.1646737273659
192.965 34.1646737273659
192.966 34.1646737273659
192.967 34.1646737273659
192.96800000000002 34.1646737273659
192.969 34.1646737273659
192.97 34.1646737273659
192.971 34.1646737273659
192.972 34.1646737273659
192.973 34.1646737273659
192.97400000000002 34.1646737273659
192.975 34.1646737273659
192.976 34.1646737273659
192.977 34.1646737273659
192.978 34.1646737273659
192.979 34.1646737273659
192.98000000000002 34.1646737273659
192.981 34.1646737273659
192.982 34.1646737273659
192.983 34.1646737273659
192.984 34.1646737273659
192.985 34.1646737273659
192.986 34.1646737273659
192.987 34.1646737273659
192.988 34.1646737273659
192.989 34.1646737273659
192.99 34.1646737273659
192.991 34.1646737273659
192.992 34.1646737273659
192.993 34.1646737273659
192.994 34.1646737273659
192.995 34.1646737273659
192.996 34.1646737273659
192.997 34.1646737273659
192.998 34.1646737273659
192.999 34.1646737273659
193.0 34.1646737273659
193.001 34.1646737273659
193.002 34.1646737273659
193.00300000000001 34.1646737273659
193.004 34.1646737273659
193.005 34.1646737273659
193.006 34.1646737273659
193.007 34.1646737273659
193.008 34.1646737273659
193.00900000000001 34.1646737273659
193.01 34.1646737273659
193.011 34.1646737273659
193.012 34.1646737273659
193.013 34.1646737273659
193.014 34.1646737273659
193.01500000000001 34.1646737273659
193.016 34.1646737273659
193.017 34.1646737273659
193.018 34.1646737273659
193.019 34.1646737273659
193.02 34.1646737273659
193.02100000000002 34.1646737273659
193.022 34.1646737273659
193.023 34.1646737273659
193.024 34.1646737273659
193.025 34.1646737273659
193.026 34.1646737273659
193.02700000000002 34.1646737273659
193.028 34.1646737273659
193.029 34.1646737273659
193.03 34.1646737273659
193.031 34.1646737273659
193.032 34.1646737273659
193.03300000000002 34.1646737273659
193.034 34.1646737273659
193.035 34.1646737273659
193.036 34.1646737273659
193.037 34.1646737273659
193.038 34.1646737273659
193.03900000000002 34.1646737273659
193.04 34.1646737273659
193.041 34.1646737273659
193.042 34.1646737273659
193.043 34.1646737273659
193.044 34.1646737273659
193.04500000000002 34.1646737273659
193.046 34.1646737273659
193.047 34.1646737273659
193.048 34.1646737273659
193.049 34.1646737273659
193.05 34.1646737273659
193.05100000000002 34.1646737273659
193.052 34.1646737273659
193.053 34.1646737273659
193.054 34.1646737273659
193.055 34.1646737273659
193.056 34.1646737273659
193.05700000000002 34.1646737273659
193.058 34.1646737273659
193.059 34.1646737273659
193.06 34.1646737273659
193.061 34.1646737273659
193.062 34.1646737273659
193.06300000000002 34.1646737273659
193.064 34.1646737273659
193.065 34.1646737273659
193.066 34.1646737273659
193.067 34.1646737273659
193.068 34.1646737273659
193.06900000000002 34.1646737273659
193.07 34.1646737273659
193.071 34.1646737273659
193.072 34.1646737273659
193.073 34.1646737273659
193.074 34.1646737273659
193.07500000000002 34.1646737273659
193.076 34.1646737273659
193.077 34.1646737273659
193.078 34.1646737273659
193.079 34.1646737273659
193.08 34.1646737273659
193.08100000000002 34.1646737273659
193.082 34.1646737273659
193.083 34.1646737273659
193.084 34.1646737273659
193.085 34.1646737273659
193.086 34.1646737273659
193.08700000000002 34.1646737273659
193.088 34.1646737273659
193.089 34.1646737273659
193.09 34.1646737273659
193.091 34.1646737273659
193.092 34.1646737273659
193.09300000000002 34.1646737273659
193.094 34.1646737273659
193.095 34.1646737273659
193.096 34.1646737273659
193.097 34.1646737273659
193.098 34.1646737273659
193.09900000000002 34.1646737273659
193.1 34.1646737273659
193.101 34.1646737273659
193.102 34.1646737273659
193.103 34.1646737273659
193.104 34.1646737273659
193.10500000000002 34.1646737273659
193.106 34.1646737273659
193.107 34.1646737273659
193.108 34.1646737273659
193.109 34.1646737273659
193.11 34.1646737273659
193.111 34.1646737273659
193.112 34.1646737273659
193.113 34.1646737273659
193.114 34.1646737273659
193.115 34.1646737273659
193.116 34.1646737273659
193.117 34.1646737273659
193.118 34.1646737273659
193.119 34.1646737273659
193.12 34.1646737273659
193.121 34.1646737273659
193.122 34.1646737273659
193.123 34.1646737273659
193.124 34.1646737273659
193.125 34.1646737273659
193.126 34.1646737273659
193.127 34.1646737273659
193.12800000000001 34.1646737273659
193.129 34.1646737273659
193.13 34.1646737273659
193.131 34.1646737273659
193.132 34.1646737273659
193.133 34.1646737273659
193.13400000000001 34.1646737273659
193.135 34.1646737273659
193.136 34.1646737273659
193.137 34.1646737273659
193.138 34.1646737273659
193.139 34.1646737273659
193.14000000000001 34.1646737273659
193.141 34.1646737273659
193.142 34.1646737273659
193.143 34.1646737273659
193.144 34.1646737273659
193.145 34.1646737273659
193.14600000000002 34.1646737273659
193.147 34.1646737273659
193.148 34.1646737273659
193.149 34.1646737273659
193.15 34.1646737273659
193.151 34.1646737273659
193.15200000000002 34.1646737273659
193.153 34.1646737273659
193.154 34.1646737273659
193.155 34.1646737273659
193.156 34.1646737273659
193.157 34.1646737273659
193.15800000000002 34.1646737273659
193.159 34.1646737273659
193.16 34.1646737273659
193.161 34.1646737273659
193.162 34.1646737273659
193.163 34.1646737273659
193.16400000000002 34.1646737273659
193.165 34.1646737273659
193.166 34.1646737273659
193.167 34.1646737273659
193.168 34.1646737273659
193.169 34.1646737273659
193.17000000000002 34.1646737273659
193.171 34.1646737273659
193.172 34.1646737273659
193.173 34.1646737273659
193.174 34.1646737273659
193.175 34.1646737273659
193.17600000000002 34.1646737273659
193.177 34.1646737273659
193.178 34.1646737273659
193.179 34.1646737273659
193.18 34.1646737273659
193.181 34.1646737273659
193.18200000000002 34.1646737273659
193.183 34.1646737273659
193.184 34.1646737273659
193.185 34.1646737273659
193.186 34.1646737273659
193.187 34.1646737273659
193.18800000000002 34.1646737273659
193.189 34.1646737273659
193.19 34.1646737273659
193.191 34.1646737273659
193.192 34.1646737273659
193.193 34.1646737273659
193.19400000000002 34.1646737273659
193.195 34.1646737273659
193.196 34.1646737273659
193.197 34.1646737273659
193.198 34.1646737273659
193.199 34.1646737273659
193.20000000000002 34.1646737273659
193.201 34.1646737273659
193.202 34.1646737273659
193.203 34.1646737273659
193.204 34.1646737273659
193.205 34.1646737273659
193.20600000000002 34.1646737273659
193.207 34.1646737273659
193.208 34.1646737273659
193.209 34.1646737273659
193.21 34.1646737273659
193.211 34.1646737273659
193.21200000000002 34.1646737273659
193.213 34.1646737273659
193.214 34.1646737273659
193.215 34.1646737273659
193.216 34.1646737273659
193.217 34.1646737273659
193.21800000000002 34.1646737273659
193.219 34.1646737273659
193.22 34.1646737273659
193.221 34.1646737273659
193.222 34.1646737273659
193.223 34.1646737273659
193.22400000000002 34.1646737273659
193.225 34.1646737273659
193.226 34.1646737273659
193.227 34.1646737273659
193.228 34.1646737273659
193.229 34.1646737273659
193.23000000000002 34.1646737273659
193.231 34.1646737273659
193.232 34.1646737273659
193.233 34.1646737273659
193.234 34.1646737273659
193.235 34.1646737273659
193.236 34.1646737273659
193.237 34.1646737273659
193.238 34.1646737273659
193.239 34.1646737273659
193.24 34.1646737273659
193.241 34.1646737273659
193.242 34.1646737273659
193.243 34.1646737273659
193.244 34.1646737273659
193.245 34.1646737273659
193.246 34.1646737273659
193.247 34.1646737273659
193.248 34.1646737273659
193.249 34.1646737273659
193.25 34.1646737273659
193.251 34.1646737273659
193.252 34.1646737273659
193.25300000000001 34.1646737273659
193.254 34.1646737273659
193.255 34.1646737273659
193.256 34.1646737273659
193.257 34.1646737273659
193.258 34.1646737273659
193.25900000000001 34.1646737273659
193.26 34.1646737273659
193.261 34.1646737273659
193.262 34.1646737273659
193.263 34.1646737273659
193.264 34.1646737273659
193.26500000000001 34.1646737273659
193.266 34.1646737273659
193.267 34.1646737273659
193.268 34.1646737273659
193.269 34.1646737273659
193.27 34.1646737273659
193.27100000000002 34.1646737273659
193.272 34.1646737273659
193.273 34.1646737273659
193.274 34.1646737273659
193.275 34.1646737273659
193.276 34.1646737273659
193.27700000000002 34.1646737273659
193.278 34.1646737273659
193.279 34.1646737273659
193.28 34.1646737273659
193.281 34.1646737273659
193.282 34.1646737273659
193.28300000000002 34.1646737273659
193.284 34.1646737273659
193.285 34.1646737273659
193.286 34.1646737273659
193.287 34.1646737273659
193.288 34.1646737273659
193.28900000000002 34.1646737273659
193.29 34.1646737273659
193.291 34.1646737273659
193.292 34.1646737273659
193.293 34.1646737273659
193.294 34.1646737273659
193.29500000000002 34.1646737273659
193.296 34.1646737273659
193.297 34.1646737273659
193.298 34.1646737273659
193.299 34.1646737273659
193.3 34.1646737273659
193.30100000000002 34.1646737273659
193.302 34.1646737273659
193.303 34.1646737273659
193.304 34.1646737273659
193.305 34.1646737273659
193.306 34.1646737273659
193.30700000000002 34.1646737273659
193.308 34.1646737273659
193.309 34.1646737273659
193.31 34.1646737273659
193.311 34.1646737273659
193.312 34.1646737273659
193.31300000000002 34.1646737273659
193.314 34.1646737273659
193.315 34.1646737273659
193.316 34.1646737273659
193.317 34.1646737273659
193.318 34.1646737273659
193.31900000000002 34.1646737273659
193.32 34.1646737273659
193.321 34.1646737273659
193.322 34.1646737273659
193.323 34.1646737273659
193.324 34.1646737273659
193.32500000000002 34.1646737273659
193.326 34.1646737273659
193.327 34.1646737273659
193.328 34.1646737273659
193.329 34.1646737273659
193.33 34.1646737273659
193.33100000000002 34.1646737273659
193.332 34.1646737273659
193.333 34.1646737273659
193.334 34.1646737273659
193.335 34.1646737273659
193.336 34.1646737273659
193.33700000000002 34.1646737273659
193.338 34.1646737273659
193.339 34.1646737273659
193.34 34.1646737273659
193.341 34.1646737273659
193.342 34.1646737273659
193.34300000000002 34.1646737273659
193.344 34.1646737273659
193.345 34.1646737273659
193.346 34.1646737273659
193.347 34.1646737273659
193.348 34.1646737273659
193.34900000000002 34.1646737273659
193.35 34.1646737273659
193.351 34.1646737273659
193.352 34.1646737273659
193.353 34.1646737273659
193.354 34.1646737273659
193.35500000000002 34.1646737273659
193.356 34.1646737273659
193.357 34.1646737273659
193.358 34.1646737273659
193.359 34.1646737273659
193.36 34.1646737273659
193.361 34.1646737273659
193.362 34.1646737273659
193.363 34.1646737273659
193.364 34.1646737273659
193.365 34.1646737273659
193.366 34.1646737273659
193.367 34.1646737273659
193.368 34.1646737273659
193.369 34.1646737273659
193.37 34.1646737273659
193.371 34.1646737273659
193.372 34.1646737273659
193.373 34.1646737273659
193.374 34.1646737273659
193.375 34.1646737273659
193.376 34.1646737273659
193.377 34.1646737273659
193.37800000000001 34.1646737273659
193.379 34.1646737273659
193.38 34.1646737273659
193.381 34.1646737273659
193.382 34.1646737273659
193.383 34.1646737273659
193.38400000000001 34.1646737273659
193.385 34.1646737273659
193.386 34.1646737273659
193.387 34.1646737273659
193.388 34.1646737273659
193.389 34.1646737273659
193.39000000000001 34.1646737273659
193.391 34.1646737273659
193.392 34.1646737273659
193.393 34.1646737273659
193.394 34.1646737273659
193.395 34.1646737273659
193.39600000000002 34.1646737273659
193.397 34.1646737273659
193.398 34.1646737273659
193.399 34.1646737273659
193.4 34.1646737273659
193.401 34.1646737273659
193.40200000000002 34.1646737273659
193.403 34.1646737273659
193.404 34.1646737273659
193.405 34.1646737273659
193.406 34.1646737273659
193.407 34.1646737273659
193.40800000000002 34.1646737273659
193.409 34.1646737273659
193.41 34.1646737273659
193.411 34.1646737273659
193.412 34.1646737273659
193.413 34.1646737273659
193.41400000000002 34.1646737273659
193.415 34.1646737273659
193.416 34.1646737273659
193.417 34.1646737273659
193.418 34.1646737273659
193.419 34.1646737273659
193.42000000000002 34.1646737273659
193.421 34.1646737273659
193.422 34.1646737273659
193.423 34.1646737273659
193.424 34.1646737273659
193.425 34.1646737273659
193.42600000000002 34.1646737273659
193.427 34.1646737273659
193.428 34.1646737273659
193.429 34.1646737273659
193.43 34.1646737273659
193.431 34.1646737273659
193.43200000000002 34.1646737273659
193.433 34.1646737273659
193.434 34.1646737273659
193.435 34.1646737273659
193.436 34.1646737273659
193.437 34.1646737273659
193.43800000000002 34.1646737273659
193.439 34.1646737273659
193.44 34.1646737273659
193.441 34.1646737273659
193.442 34.1646737273659
193.443 34.1646737273659
193.44400000000002 34.1646737273659
193.445 34.1646737273659
193.446 34.1646737273659
193.447 34.1646737273659
193.448 34.1646737273659
193.449 34.1646737273659
193.45000000000002 34.1646737273659
193.451 34.1646737273659
193.452 34.1646737273659
193.453 34.1646737273659
193.454 34.1646737273659
193.455 34.1646737273659
193.45600000000002 34.1646737273659
193.457 34.1646737273659
193.458 34.1646737273659
193.459 34.1646737273659
193.46 34.1646737273659
193.461 34.1646737273659
193.46200000000002 34.1646737273659
193.463 34.1646737273659
193.464 34.1646737273659
193.465 34.1646737273659
193.466 34.1646737273659
193.467 34.1646737273659
193.46800000000002 34.1646737273659
193.469 34.1646737273659
193.47 34.1646737273659
193.471 34.1646737273659
193.472 34.1646737273659
193.473 34.1646737273659
193.47400000000002 34.1646737273659
193.475 34.1646737273659
193.476 34.1646737273659
193.477 34.1646737273659
193.478 34.1646737273659
193.479 34.1646737273659
193.48000000000002 34.1646737273659
193.481 34.1646737273659
193.482 34.1646737273659
193.483 34.1646737273659
193.484 34.1646737273659
193.485 34.1646737273659
193.486 34.1646737273659
193.487 34.1646737273659
193.488 34.1646737273659
193.489 34.1646737273659
193.49 34.1646737273659
193.491 34.1646737273659
193.492 34.1646737273659
193.493 34.1646737273659
193.494 34.1646737273659
193.495 34.1646737273659
193.496 34.1646737273659
193.497 34.1646737273659
193.498 34.1646737273659
193.499 34.1646737273659
193.5 34.1646737273659
193.501 34.1646737273659
193.502 34.1646737273659
193.50300000000001 34.1646737273659
193.504 34.1646737273659
193.505 34.1646737273659
193.506 34.1646737273659
193.507 34.1646737273659
193.508 34.1646737273659
193.50900000000001 34.1646737273659
193.51 34.1646737273659
193.511 34.1646737273659
193.512 34.1646737273659
193.513 34.1646737273659
193.514 34.1646737273659
193.51500000000001 34.1646737273659
193.516 34.1646737273659
193.517 34.1646737273659
193.518 34.1646737273659
193.519 34.1646737273659
193.52 34.1646737273659
193.52100000000002 34.1646737273659
193.522 34.1646737273659
193.523 34.1646737273659
193.524 34.1646737273659
193.525 34.1646737273659
193.526 34.1646737273659
193.52700000000002 34.1646737273659
193.528 34.1646737273659
193.529 34.1646737273659
193.53 34.1646737273659
193.531 34.1646737273659
193.532 34.1646737273659
193.53300000000002 34.1646737273659
193.534 34.1646737273659
193.535 34.1646737273659
193.536 34.1646737273659
193.537 34.1646737273659
193.538 34.1646737273659
193.53900000000002 34.1646737273659
193.54 34.1646737273659
193.541 34.1646737273659
193.542 34.1646737273659
193.543 34.1646737273659
193.544 34.1646737273659
193.54500000000002 34.1646737273659
193.546 34.1646737273659
193.547 34.1646737273659
193.548 34.1646737273659
193.549 34.1646737273659
193.55 34.1646737273659
193.55100000000002 34.1646737273659
193.552 34.1646737273659
193.553 34.1646737273659
193.554 34.1646737273659
193.555 34.1646737273659
193.556 34.1646737273659
193.55700000000002 34.1646737273659
193.558 34.1646737273659
193.559 34.1646737273659
193.56 34.1646737273659
193.561 34.1646737273659
193.562 34.1646737273659
193.56300000000002 34.1646737273659
193.564 34.1646737273659
193.565 34.1646737273659
193.566 34.1646737273659
193.567 34.1646737273659
193.568 34.1646737273659
193.56900000000002 34.1646737273659
193.57 34.1646737273659
193.571 34.1646737273659
193.572 34.1646737273659
193.573 34.1646737273659
193.574 34.1646737273659
193.57500000000002 34.1646737273659
193.576 34.1646737273659
193.577 34.1646737273659
193.578 34.1646737273659
193.579 34.1646737273659
193.58 34.1646737273659
193.58100000000002 34.1646737273659
193.582 34.1646737273659
193.583 34.1646737273659
193.584 34.1646737273659
193.585 34.1646737273659
193.586 34.1646737273659
193.58700000000002 34.1646737273659
193.588 34.1646737273659
193.589 34.1646737273659
193.59 34.1646737273659
193.591 34.1646737273659
193.592 34.1646737273659
193.59300000000002 34.1646737273659
193.594 34.1646737273659
193.595 34.1646737273659
193.596 34.1646737273659
193.597 34.1646737273659
193.598 34.1646737273659
193.59900000000002 34.1646737273659
193.6 34.1646737273659
193.601 34.1646737273659
193.602 34.1646737273659
193.603 34.1646737273659
193.604 34.1646737273659
193.60500000000002 34.1646737273659
193.606 34.1646737273659
193.607 34.1646737273659
193.608 34.1646737273659
193.609 34.1646737273659
193.61 34.1646737273659
193.611 34.1646737273659
193.612 34.1646737273659
193.613 34.1646737273659
193.614 34.1646737273659
193.615 34.1646737273659
193.616 34.1646737273659
193.617 34.1646737273659
193.618 34.1646737273659
193.619 34.1646737273659
193.62 34.1646737273659
193.621 34.1646737273659
193.622 34.1646737273659
193.623 34.1646737273659
193.624 34.1646737273659
193.625 34.1646737273659
193.626 34.1646737273659
193.627 34.1646737273659
193.62800000000001 34.1646737273659
193.629 34.1646737273659
193.63 34.1646737273659
193.631 34.1646737273659
193.632 34.1646737273659
193.633 34.1646737273659
193.63400000000001 34.1646737273659
193.635 34.1646737273659
193.636 34.1646737273659
193.637 34.1646737273659
193.638 34.1646737273659
193.639 34.1646737273659
193.64000000000001 34.1646737273659
193.641 34.1646737273659
193.642 34.1646737273659
193.643 34.1646737273659
193.644 34.1646737273659
193.645 34.1646737273659
193.64600000000002 34.1646737273659
193.647 34.1646737273659
193.648 34.1646737273659
193.649 34.1646737273659
193.65 34.1646737273659
193.651 34.1646737273659
193.65200000000002 34.1646737273659
193.653 34.1646737273659
193.654 34.1646737273659
193.655 34.1646737273659
193.656 34.1646737273659
193.657 34.1646737273659
193.65800000000002 34.1646737273659
193.659 34.1646737273659
193.66 34.1646737273659
193.661 34.1646737273659
193.662 34.1646737273659
193.663 34.1646737273659
193.66400000000002 34.1646737273659
193.665 34.1646737273659
193.666 34.1646737273659
193.667 34.1646737273659
193.668 34.1646737273659
193.669 34.1646737273659
193.67000000000002 34.1646737273659
193.671 34.1646737273659
193.672 34.1646737273659
193.673 34.1646737273659
193.674 34.1646737273659
193.675 34.1646737273659
193.67600000000002 34.1646737273659
193.677 34.1646737273659
193.678 34.1646737273659
193.679 34.1646737273659
193.68 34.1646737273659
193.681 34.1646737273659
193.68200000000002 34.1646737273659
193.683 34.1646737273659
193.684 34.1646737273659
193.685 34.1646737273659
193.686 34.1646737273659
193.687 34.1646737273659
193.68800000000002 34.1646737273659
193.689 34.1646737273659
193.69 34.1646737273659
193.691 34.1646737273659
193.692 34.1646737273659
193.693 34.1646737273659
193.69400000000002 34.1646737273659
193.695 34.1646737273659
193.696 34.1646737273659
193.697 34.1646737273659
193.698 34.1646737273659
193.699 34.1646737273659
193.70000000000002 34.1646737273659
193.701 34.1646737273659
193.702 34.1646737273659
193.703 34.1646737273659
193.704 34.1646737273659
193.705 34.1646737273659
193.70600000000002 34.1646737273659
193.707 34.1646737273659
193.708 34.1646737273659
193.709 34.1646737273659
193.71 34.1646737273659
193.711 34.1646737273659
193.71200000000002 34.1646737273659
193.713 34.1646737273659
193.714 34.1646737273659
193.715 34.1646737273659
193.716 34.1646737273659
193.717 34.1646737273659
193.71800000000002 34.1646737273659
193.719 34.1646737273659
193.72 34.1646737273659
193.721 34.1646737273659
193.722 34.1646737273659
193.723 34.1646737273659
193.72400000000002 34.1646737273659
193.725 34.1646737273659
193.726 34.1646737273659
193.727 34.1646737273659
193.728 34.1646737273659
193.729 34.1646737273659
193.73000000000002 34.1646737273659
193.731 34.1646737273659
193.732 34.1646737273659
193.733 34.1646737273659
193.734 34.1646737273659
193.735 34.1646737273659
193.736 34.1646737273659
193.737 34.1646737273659
193.738 34.1646737273659
193.739 34.1646737273659
193.74 34.1646737273659
193.741 34.1646737273659
193.742 34.1646737273659
193.743 34.1646737273659
193.744 34.1646737273659
193.745 34.1646737273659
193.746 34.1646737273659
193.747 34.1646737273659
193.748 34.1646737273659
193.749 34.1646737273659
193.75 34.1646737273659
193.751 34.1646737273659
193.752 34.1646737273659
193.75300000000001 34.1646737273659
193.754 34.1646737273659
193.755 34.1646737273659
193.756 34.1646737273659
193.757 34.1646737273659
193.758 34.1646737273659
193.75900000000001 34.1646737273659
193.76 34.1646737273659
193.761 34.1646737273659
193.762 34.1646737273659
193.763 34.1646737273659
193.764 34.1646737273659
193.76500000000001 34.1646737273659
193.766 34.1646737273659
193.767 34.1646737273659
193.768 34.1646737273659
193.769 34.1646737273659
193.77 34.1646737273659
193.77100000000002 34.1646737273659
193.772 34.1646737273659
193.773 34.1646737273659
193.774 34.1646737273659
193.775 34.1646737273659
193.776 34.1646737273659
193.77700000000002 34.1646737273659
193.778 34.1646737273659
193.779 34.1646737273659
193.78 34.1646737273659
193.781 34.1646737273659
193.782 34.1646737273659
193.78300000000002 34.1646737273659
193.784 34.1646737273659
193.785 34.1646737273659
193.786 34.1646737273659
193.787 34.1646737273659
193.788 34.1646737273659
193.78900000000002 34.1646737273659
193.79 34.1646737273659
193.791 34.1646737273659
193.792 34.1646737273659
193.793 34.1646737273659
193.794 34.1646737273659
193.79500000000002 34.1646737273659
193.796 34.1646737273659
193.797 34.1646737273659
193.798 34.1646737273659
193.799 34.1646737273659
193.8 34.1646737273659
193.80100000000002 34.1646737273659
193.802 34.1646737273659
193.803 34.1646737273659
193.804 34.1646737273659
193.805 34.1646737273659
193.806 34.1646737273659
193.80700000000002 34.1646737273659
193.808 34.1646737273659
193.809 34.1646737273659
193.81 34.1646737273659
193.811 34.1646737273659
193.812 34.1646737273659
193.81300000000002 34.1646737273659
193.814 34.1646737273659
193.815 34.1646737273659
193.816 34.1646737273659
193.817 34.1646737273659
193.818 34.1646737273659
193.81900000000002 34.1646737273659
193.82 34.1646737273659
193.821 34.1646737273659
193.822 34.1646737273659
193.823 34.1646737273659
193.824 34.1646737273659
193.82500000000002 34.1646737273659
193.826 34.1646737273659
193.827 34.1646737273659
193.828 34.1646737273659
193.829 34.1646737273659
193.83 34.1646737273659
193.83100000000002 34.1646737273659
193.832 34.1646737273659
193.833 34.1646737273659
193.834 34.1646737273659
193.835 34.1646737273659
193.836 34.1646737273659
193.83700000000002 34.1646737273659
193.838 34.1646737273659
193.839 34.1646737273659
193.84 34.1646737273659
193.841 34.1646737273659
193.842 34.1646737273659
193.84300000000002 34.1646737273659
193.844 34.1646737273659
193.845 34.1646737273659
193.846 34.1646737273659
193.847 34.1646737273659
193.848 34.1646737273659
193.84900000000002 34.1646737273659
193.85 34.1646737273659
193.851 34.1646737273659
193.852 34.1646737273659
193.853 34.1646737273659
193.854 34.1646737273659
193.85500000000002 34.1646737273659
193.856 34.1646737273659
193.857 34.1646737273659
193.858 34.1646737273659
193.859 34.1646737273659
193.86 34.1646737273659
193.861 34.1646737273659
193.862 34.1646737273659
193.863 34.1646737273659
193.864 34.1646737273659
193.865 34.1646737273659
193.866 34.1646737273659
193.867 34.1646737273659
193.868 34.1646737273659
193.869 34.1646737273659
193.87 34.1646737273659
193.871 34.1646737273659
193.872 34.1646737273659
193.873 34.1646737273659
193.874 34.1646737273659
193.875 34.1646737273659
193.876 34.1646737273659
193.877 34.1646737273659
193.87800000000001 34.1646737273659
193.879 34.1646737273659
193.88 34.1646737273659
193.881 34.1646737273659
193.882 34.1646737273659
193.883 34.1646737273659
193.88400000000001 34.1646737273659
193.885 34.1646737273659
193.886 34.1646737273659
193.887 34.1646737273659
193.888 34.1646737273659
193.889 34.1646737273659
193.89000000000001 34.1646737273659
193.891 34.1646737273659
193.892 34.1646737273659
193.893 34.1646737273659
193.894 34.1646737273659
193.895 34.1646737273659
193.89600000000002 34.1646737273659
193.897 34.1646737273659
193.898 34.1646737273659
193.899 34.1646737273659
193.9 34.1646737273659
193.901 34.1646737273659
193.90200000000002 34.1646737273659
193.903 34.1646737273659
193.904 34.1646737273659
193.905 34.1646737273659
193.906 34.1646737273659
193.907 34.1646737273659
193.90800000000002 34.1646737273659
193.909 34.1646737273659
193.91 34.1646737273659
193.911 34.1646737273659
193.912 34.1646737273659
193.913 34.1646737273659
193.91400000000002 34.1646737273659
193.915 34.1646737273659
193.916 34.1646737273659
193.917 34.1646737273659
193.918 34.1646737273659
193.919 34.1646737273659
193.92000000000002 34.1646737273659
193.921 34.1646737273659
193.922 34.1646737273659
193.923 34.1646737273659
193.924 34.1646737273659
193.925 34.1646737273659
193.92600000000002 34.1646737273659
193.927 34.1646737273659
193.928 34.1646737273659
193.929 34.1646737273659
193.93 34.1646737273659
193.931 34.1646737273659
193.93200000000002 34.1646737273659
193.933 34.1646737273659
193.934 34.1646737273659
193.935 34.1646737273659
193.936 34.1646737273659
193.937 34.1646737273659
193.93800000000002 34.1646737273659
193.939 34.1646737273659
193.94 34.1646737273659
193.941 34.1646737273659
193.942 34.1646737273659
193.943 34.1646737273659
193.94400000000002 34.1646737273659
193.945 34.1646737273659
193.946 34.1646737273659
193.947 34.1646737273659
193.948 34.1646737273659
193.949 34.1646737273659
193.95000000000002 34.1646737273659
193.951 34.1646737273659
193.952 34.1646737273659
193.953 34.1646737273659
193.954 34.1646737273659
193.955 34.1646737273659
193.95600000000002 34.1646737273659
193.957 34.1646737273659
193.958 34.1646737273659
193.959 34.1646737273659
193.96 34.1646737273659
193.961 34.1646737273659
193.96200000000002 34.1646737273659
193.963 34.1646737273659
193.964 34.1646737273659
193.965 34.1646737273659
193.966 34.1646737273659
193.967 34.1646737273659
193.96800000000002 34.1646737273659
193.969 34.1646737273659
193.97 34.1646737273659
193.971 34.1646737273659
193.972 34.1646737273659
193.973 34.1646737273659
193.97400000000002 34.1646737273659
193.975 34.1646737273659
193.976 34.1646737273659
193.977 34.1646737273659
193.978 34.1646737273659
193.979 34.1646737273659
193.98000000000002 34.1646737273659
193.981 34.1646737273659
193.982 34.1646737273659
193.983 34.1646737273659
193.984 34.1646737273659
193.985 34.1646737273659
193.986 34.1646737273659
193.987 34.1646737273659
193.988 34.1646737273659
193.989 34.1646737273659
193.99 34.1646737273659
193.991 34.1646737273659
193.992 34.1646737273659
193.993 34.1646737273659
193.994 34.1646737273659
193.995 34.1646737273659
193.996 34.1646737273659
193.997 34.1646737273659
193.998 34.1646737273659
193.999 34.1646737273659
194.0 34.1646737273659
194.001 34.1646737273659
194.002 34.1646737273659
194.00300000000001 34.1646737273659
194.004 34.1646737273659
194.005 34.1646737273659
194.006 34.1646737273659
194.007 34.1646737273659
194.008 34.1646737273659
194.00900000000001 34.1646737273659
194.01 34.1646737273659
194.011 34.1646737273659
194.012 34.1646737273659
194.013 34.1646737273659
194.014 34.1646737273659
194.01500000000001 34.1646737273659
194.016 34.1646737273659
194.017 34.1646737273659
194.018 34.1646737273659
194.019 34.1646737273659
194.02 34.1646737273659
194.02100000000002 34.1646737273659
194.022 34.1646737273659
194.023 34.1646737273659
194.024 34.1646737273659
194.025 34.1646737273659
194.026 34.1646737273659
194.02700000000002 34.1646737273659
194.028 34.1646737273659
194.029 34.1646737273659
194.03 34.1646737273659
194.031 34.1646737273659
194.032 34.1646737273659
194.03300000000002 34.1646737273659
194.034 34.1646737273659
194.035 34.1646737273659
194.036 34.1646737273659
194.037 34.1646737273659
194.038 34.1646737273659
194.03900000000002 34.1646737273659
194.04 34.1646737273659
194.041 34.1646737273659
194.042 34.1646737273659
194.043 34.1646737273659
194.044 34.1646737273659
194.04500000000002 34.1646737273659
194.046 34.1646737273659
194.047 34.1646737273659
194.048 34.1646737273659
194.049 34.1646737273659
194.05 34.1646737273659
194.05100000000002 34.1646737273659
194.052 34.1646737273659
194.053 34.1646737273659
194.054 34.1646737273659
194.055 34.1646737273659
194.056 34.1646737273659
194.05700000000002 34.1646737273659
194.058 34.1646737273659
194.059 34.1646737273659
194.06 34.1646737273659
194.061 34.1646737273659
194.062 34.1646737273659
194.06300000000002 34.1646737273659
194.064 34.1646737273659
194.065 34.1646737273659
194.066 34.1646737273659
194.067 34.1646737273659
194.068 34.1646737273659
194.06900000000002 34.1646737273659
194.07 34.1646737273659
194.071 34.1646737273659
194.072 34.1646737273659
194.073 34.1646737273659
194.074 34.1646737273659
194.07500000000002 34.1646737273659
194.076 34.1646737273659
194.077 34.1646737273659
194.078 34.1646737273659
194.079 34.1646737273659
194.08 34.1646737273659
194.08100000000002 34.1646737273659
194.082 34.1646737273659
194.083 34.1646737273659
194.084 34.1646737273659
194.085 34.1646737273659
194.086 34.1646737273659
194.08700000000002 34.1646737273659
194.088 34.1646737273659
194.089 34.1646737273659
194.09 34.1646737273659
194.091 34.1646737273659
194.092 34.1646737273659
194.09300000000002 34.1646737273659
194.094 34.1646737273659
194.095 34.1646737273659
194.096 34.1646737273659
194.097 34.1646737273659
194.098 34.1646737273659
194.09900000000002 34.1646737273659
194.1 34.1646737273659
194.101 34.1646737273659
194.102 34.1646737273659
194.103 34.1646737273659
194.104 34.1646737273659
194.10500000000002 34.1646737273659
194.106 34.1646737273659
194.107 34.1646737273659
194.108 34.1646737273659
194.109 34.1646737273659
194.11 34.1646737273659
194.111 34.1646737273659
194.112 34.1646737273659
194.113 34.1646737273659
194.114 34.1646737273659
194.115 34.1646737273659
194.116 34.1646737273659
194.117 34.1646737273659
194.118 34.1646737273659
194.119 34.1646737273659
194.12 34.1646737273659
194.121 34.1646737273659
194.122 34.1646737273659
194.123 34.1646737273659
194.124 34.1646737273659
194.125 34.1646737273659
194.126 34.1646737273659
194.127 34.1646737273659
194.12800000000001 34.1646737273659
194.129 34.1646737273659
194.13 34.1646737273659
194.131 34.1646737273659
194.132 34.1646737273659
194.133 34.1646737273659
194.13400000000001 34.1646737273659
194.135 34.1646737273659
194.136 34.1646737273659
194.137 34.1646737273659
194.138 34.1646737273659
194.139 34.1646737273659
194.14000000000001 34.1646737273659
194.141 34.1646737273659
194.142 34.1646737273659
194.143 34.1646737273659
194.144 34.1646737273659
194.145 34.1646737273659
194.14600000000002 34.1646737273659
194.147 34.1646737273659
194.148 34.1646737273659
194.149 34.1646737273659
194.15 34.1646737273659
194.151 34.1646737273659
194.15200000000002 34.1646737273659
194.153 34.1646737273659
194.154 34.1646737273659
194.155 34.1646737273659
194.156 34.1646737273659
194.157 34.1646737273659
194.15800000000002 34.1646737273659
194.159 34.1646737273659
194.16 34.1646737273659
194.161 34.1646737273659
194.162 34.1646737273659
194.163 34.1646737273659
194.16400000000002 34.1646737273659
194.165 34.1646737273659
194.166 34.1646737273659
194.167 34.1646737273659
194.168 34.1646737273659
194.169 34.1646737273659
194.17000000000002 34.1646737273659
194.171 34.1646737273659
194.172 34.1646737273659
194.173 34.1646737273659
194.174 34.1646737273659
194.175 34.1646737273659
194.17600000000002 34.1646737273659
194.177 34.1646737273659
194.178 34.1646737273659
194.179 34.1646737273659
194.18 34.1646737273659
194.181 34.1646737273659
194.18200000000002 34.1646737273659
194.183 34.1646737273659
194.184 34.1646737273659
194.185 34.1646737273659
194.186 34.1646737273659
194.187 34.1646737273659
194.18800000000002 34.1646737273659
194.189 34.1646737273659
194.19 34.1646737273659
194.191 34.1646737273659
194.192 34.1646737273659
194.193 34.1646737273659
194.19400000000002 34.1646737273659
194.195 34.1646737273659
194.196 34.1646737273659
194.197 34.1646737273659
194.198 34.1646737273659
194.199 34.1646737273659
194.20000000000002 34.1646737273659
194.201 34.1646737273659
194.202 34.1646737273659
194.203 34.1646737273659
194.204 34.1646737273659
194.205 34.1646737273659
194.20600000000002 34.1646737273659
194.207 34.1646737273659
194.208 34.1646737273659
194.209 34.1646737273659
194.21 34.1646737273659
194.211 34.1646737273659
194.21200000000002 34.1646737273659
194.213 34.1646737273659
194.214 34.1646737273659
194.215 34.1646737273659
194.216 34.1646737273659
194.217 34.1646737273659
194.21800000000002 34.1646737273659
194.219 34.1646737273659
194.22 34.1646737273659
194.221 34.1646737273659
194.222 34.1646737273659
194.223 34.1646737273659
194.22400000000002 34.1646737273659
194.225 34.1646737273659
194.226 34.1646737273659
194.227 34.1646737273659
194.228 34.1646737273659
194.229 34.1646737273659
194.23000000000002 34.1646737273659
194.231 34.1646737273659
194.232 34.1646737273659
194.233 34.1646737273659
194.234 34.1646737273659
194.235 34.1646737273659
194.236 34.1646737273659
194.237 34.1646737273659
194.238 34.1646737273659
194.239 34.1646737273659
194.24 34.1646737273659
194.241 34.1646737273659
194.242 34.1646737273659
194.243 34.1646737273659
194.244 34.1646737273659
194.245 34.1646737273659
194.246 34.1646737273659
194.247 34.1646737273659
194.248 34.1646737273659
194.249 34.1646737273659
194.25 34.1646737273659
194.251 34.1646737273659
194.252 34.1646737273659
194.25300000000001 34.1646737273659
194.254 34.1646737273659
194.255 34.1646737273659
194.256 34.1646737273659
194.257 34.1646737273659
194.258 34.1646737273659
194.25900000000001 34.1646737273659
194.26 34.1646737273659
194.261 34.1646737273659
194.262 34.1646737273659
194.263 34.1646737273659
194.264 34.1646737273659
194.26500000000001 34.1646737273659
194.266 34.1646737273659
194.267 34.1646737273659
194.268 34.1646737273659
194.269 34.1646737273659
194.27 34.1646737273659
194.27100000000002 34.1646737273659
194.272 34.1646737273659
194.273 34.1646737273659
194.274 34.1646737273659
194.275 34.1646737273659
194.276 34.1646737273659
194.27700000000002 34.1646737273659
194.278 34.1646737273659
194.279 34.1646737273659
194.28 34.1646737273659
194.281 34.1646737273659
194.282 34.1646737273659
194.28300000000002 34.1646737273659
194.284 34.1646737273659
194.285 34.1646737273659
194.286 34.1646737273659
194.287 34.1646737273659
194.288 34.1646737273659
194.28900000000002 34.1646737273659
194.29 34.1646737273659
194.291 34.1646737273659
194.292 34.1646737273659
194.293 34.1646737273659
194.294 34.1646737273659
194.29500000000002 34.1646737273659
194.296 34.1646737273659
194.297 34.1646737273659
194.298 34.1646737273659
194.299 34.1646737273659
194.3 34.1646737273659
194.30100000000002 34.1646737273659
194.302 34.1646737273659
194.303 34.1646737273659
194.304 34.1646737273659
194.305 34.1646737273659
194.306 34.1646737273659
194.30700000000002 34.1646737273659
194.308 34.1646737273659
194.309 34.1646737273659
194.31 34.1646737273659
194.311 34.1646737273659
194.312 34.1646737273659
194.31300000000002 34.1646737273659
194.314 34.1646737273659
194.315 34.1646737273659
194.316 34.1646737273659
194.317 34.1646737273659
194.318 34.1646737273659
194.31900000000002 34.1646737273659
194.32 34.1646737273659
194.321 34.1646737273659
194.322 34.1646737273659
194.323 34.1646737273659
194.324 34.1646737273659
194.32500000000002 34.1646737273659
194.326 34.1646737273659
194.327 34.1646737273659
194.328 34.1646737273659
194.329 34.1646737273659
194.33 34.1646737273659
194.33100000000002 34.1646737273659
194.332 34.1646737273659
194.333 34.1646737273659
194.334 34.1646737273659
194.335 34.1646737273659
194.336 34.1646737273659
194.33700000000002 34.1646737273659
194.338 34.1646737273659
194.339 34.1646737273659
194.34 34.1646737273659
194.341 34.1646737273659
194.342 34.1646737273659
194.34300000000002 34.1646737273659
194.344 34.1646737273659
194.345 34.1646737273659
194.346 34.1646737273659
194.347 34.1646737273659
194.348 34.1646737273659
194.34900000000002 34.1646737273659
194.35 34.1646737273659
194.351 34.1646737273659
194.352 34.1646737273659
194.353 34.1646737273659
194.354 34.1646737273659
194.35500000000002 34.1646737273659
194.356 34.1646737273659
194.357 34.1646737273659
194.358 34.1646737273659
194.359 34.1646737273659
194.36 34.1646737273659
194.361 34.1646737273659
194.362 34.1646737273659
194.363 34.1646737273659
194.364 34.1646737273659
194.365 34.1646737273659
194.366 34.1646737273659
194.367 34.1646737273659
194.368 34.1646737273659
194.369 34.1646737273659
194.37 34.1646737273659
194.371 34.1646737273659
194.372 34.1646737273659
194.373 34.1646737273659
194.374 34.1646737273659
194.375 34.1646737273659
194.376 34.1646737273659
194.377 34.1646737273659
194.37800000000001 34.1646737273659
194.379 34.1646737273659
194.38 34.1646737273659
194.381 34.1646737273659
194.382 34.1646737273659
194.383 34.1646737273659
194.38400000000001 34.1646737273659
194.385 34.1646737273659
194.386 34.1646737273659
194.387 34.1646737273659
194.388 34.1646737273659
194.389 34.1646737273659
194.39000000000001 34.1646737273659
194.391 34.1646737273659
194.392 34.1646737273659
194.393 34.1646737273659
194.394 34.1646737273659
194.395 34.1646737273659
194.39600000000002 34.1646737273659
194.397 34.1646737273659
194.398 34.1646737273659
194.399 34.1646737273659
194.4 34.1646737273659
194.401 34.1646737273659
194.40200000000002 34.1646737273659
194.403 34.1646737273659
194.404 34.1646737273659
194.405 34.1646737273659
194.406 34.1646737273659
194.407 34.1646737273659
194.40800000000002 34.1646737273659
194.409 34.1646737273659
194.41 34.1646737273659
194.411 34.1646737273659
194.412 34.1646737273659
194.413 34.1646737273659
194.41400000000002 34.1646737273659
194.415 34.1646737273659
194.416 34.1646737273659
194.417 34.1646737273659
194.418 34.1646737273659
194.419 34.1646737273659
194.42000000000002 34.1646737273659
194.421 34.1646737273659
194.422 34.1646737273659
194.423 34.1646737273659
194.424 34.1646737273659
194.425 34.1646737273659
194.42600000000002 34.1646737273659
194.427 34.1646737273659
194.428 34.1646737273659
194.429 34.1646737273659
194.43 34.1646737273659
194.431 34.1646737273659
194.43200000000002 34.1646737273659
194.433 34.1646737273659
194.434 34.1646737273659
194.435 34.1646737273659
194.436 34.1646737273659
194.437 34.1646737273659
194.43800000000002 34.1646737273659
194.439 34.1646737273659
194.44 34.1646737273659
194.441 34.1646737273659
194.442 34.1646737273659
194.443 34.1646737273659
194.44400000000002 34.1646737273659
194.445 34.1646737273659
194.446 34.1646737273659
194.447 34.1646737273659
194.448 34.1646737273659
194.449 34.1646737273659
194.45000000000002 34.1646737273659
194.451 34.1646737273659
194.452 34.1646737273659
194.453 34.1646737273659
194.454 34.1646737273659
194.455 34.1646737273659
194.45600000000002 34.1646737273659
194.457 34.1646737273659
194.458 34.1646737273659
194.459 34.1646737273659
194.46 34.1646737273659
194.461 34.1646737273659
194.46200000000002 34.1646737273659
194.463 34.1646737273659
194.464 34.1646737273659
194.465 34.1646737273659
194.466 34.1646737273659
194.467 34.1646737273659
194.46800000000002 34.1646737273659
194.469 34.1646737273659
194.47 34.1646737273659
194.471 34.1646737273659
194.472 34.1646737273659
194.473 34.1646737273659
194.47400000000002 34.1646737273659
194.475 34.1646737273659
194.476 34.1646737273659
194.477 34.1646737273659
194.478 34.1646737273659
194.479 34.1646737273659
194.48000000000002 34.1646737273659
194.481 34.1646737273659
194.482 34.1646737273659
194.483 34.1646737273659
194.484 34.1646737273659
194.485 34.1646737273659
194.486 34.1646737273659
194.487 34.1646737273659
194.488 34.1646737273659
194.489 34.1646737273659
194.49 34.1646737273659
194.491 34.1646737273659
194.492 34.1646737273659
194.493 34.1646737273659
194.494 34.1646737273659
194.495 34.1646737273659
194.496 34.1646737273659
194.497 34.1646737273659
194.498 34.1646737273659
194.499 34.1646737273659
194.5 34.1646737273659
194.501 34.1646737273659
194.502 34.1646737273659
194.50300000000001 34.1646737273659
194.504 34.1646737273659
194.505 34.1646737273659
194.506 34.1646737273659
194.507 34.1646737273659
194.508 34.1646737273659
194.50900000000001 34.1646737273659
194.51 34.1646737273659
194.511 34.1646737273659
194.512 34.1646737273659
194.513 34.1646737273659
194.514 34.1646737273659
194.51500000000001 34.1646737273659
194.516 34.1646737273659
194.517 34.1646737273659
194.518 34.1646737273659
194.519 34.1646737273659
194.52 34.1646737273659
194.52100000000002 34.1646737273659
194.522 34.1646737273659
194.523 34.1646737273659
194.524 34.1646737273659
194.525 32.66906239790918
194.526 32.66906239790918
194.52700000000002 32.66906239790918
194.528 32.66906239790918
194.529 32.66906239790918
194.53 32.66906239790918
194.531 32.66906239790918
194.532 32.66906239790918
194.53300000000002 32.66906239790918
194.534 32.66906239790918
194.535 32.66906239790918
194.536 32.66906239790918
194.537 32.66906239790918
194.538 32.66906239790918
194.53900000000002 32.66906239790918
194.54 32.66906239790918
194.541 32.66906239790918
194.542 32.66906239790918
194.543 32.66906239790918
194.544 32.66906239790918
194.54500000000002 32.66906239790918
194.546 32.66906239790918
194.547 32.66906239790918
194.548 32.66906239790918
194.549 32.66906239790918
194.55 32.66906239790918
194.55100000000002 32.66906239790918
194.552 32.66906239790918
194.553 32.66906239790918
194.554 32.66906239790918
194.555 32.66906239790918
194.556 32.66906239790918
194.55700000000002 32.66906239790918
194.558 32.66906239790918
194.559 32.66906239790918
194.56 32.66906239790918
194.561 32.66906239790918
194.562 32.66906239790918
194.56300000000002 32.66906239790918
194.564 32.66906239790918
194.565 32.66906239790918
194.566 32.66906239790918
194.567 32.66906239790918
194.568 32.66906239790918
194.56900000000002 32.66906239790918
194.57 32.66906239790918
194.571 32.66906239790918
194.572 32.66906239790918
194.573 32.66906239790918
194.574 32.66906239790918
194.57500000000002 32.66906239790918
194.576 32.66906239790918
194.577 32.66906239790918
194.578 32.66906239790918
194.579 32.66906239790918
194.58 32.66906239790918
194.58100000000002 32.66906239790918
194.582 32.66906239790918
194.583 32.66906239790918
194.584 32.66906239790918
194.585 32.66906239790918
194.586 32.66906239790918
194.58700000000002 32.66906239790918
194.588 32.66906239790918
194.589 32.66906239790918
194.59 32.66906239790918
194.591 32.66906239790918
194.592 32.66906239790918
194.59300000000002 32.66906239790918
194.594 32.66906239790918
194.595 32.66906239790918
194.596 32.66906239790918
194.597 32.66906239790918
194.598 32.66906239790918
194.59900000000002 32.66906239790918
194.6 32.66906239790918
194.601 32.66906239790918
194.602 32.66906239790918
194.603 32.66906239790918
194.604 32.66906239790918
194.60500000000002 32.66906239790918
194.606 32.66906239790918
194.607 32.66906239790918
194.608 32.66906239790918
194.609 32.66906239790918
194.61 32.66906239790918
194.611 32.66906239790918
194.612 32.66906239790918
194.613 32.66906239790918
194.614 32.66906239790918
194.615 32.66906239790918
194.616 32.66906239790918
194.617 32.66906239790918
194.618 32.66906239790918
194.619 32.66906239790918
194.62 32.66906239790918
194.621 32.66906239790918
194.622 32.66906239790918
194.623 32.66906239790918
194.624 32.66906239790918
194.625 32.66906239790918
194.626 32.66906239790918
194.627 32.66906239790918
194.62800000000001 32.66906239790918
194.629 32.66906239790918
194.63 32.66906239790918
194.631 32.66906239790918
194.632 32.66906239790918
194.633 32.66906239790918
194.63400000000001 32.66906239790918
194.635 32.66906239790918
194.636 32.66906239790918
194.637 32.66906239790918
194.638 32.66906239790918
194.639 32.66906239790918
194.64000000000001 32.66906239790918
194.641 32.66906239790918
194.642 32.66906239790918
194.643 32.66906239790918
194.644 32.66906239790918
194.645 32.66906239790918
194.64600000000002 32.66906239790918
194.647 32.66906239790918
194.648 32.66906239790918
194.649 32.66906239790918
194.65 32.66906239790918
194.651 32.66906239790918
194.65200000000002 32.66906239790918
194.653 32.66906239790918
194.654 32.66906239790918
194.655 32.66906239790918
194.656 32.66906239790918
194.657 32.66906239790918
194.65800000000002 32.66906239790918
194.659 32.66906239790918
194.66 32.66906239790918
194.661 32.66906239790918
194.662 32.66906239790918
194.663 32.66906239790918
194.66400000000002 32.66906239790918
194.665 32.66906239790918
194.666 32.66906239790918
194.667 32.66906239790918
194.668 32.66906239790918
194.669 32.66906239790918
194.67000000000002 32.66906239790918
194.671 32.66906239790918
194.672 32.66906239790918
194.673 32.66906239790918
194.674 32.66906239790918
194.675 32.66906239790918
194.67600000000002 32.66906239790918
194.677 32.66906239790918
194.678 32.66906239790918
194.679 32.66906239790918
194.68 32.66906239790918
194.681 32.66906239790918
194.68200000000002 32.66906239790918
194.683 32.66906239790918
194.684 32.66906239790918
194.685 32.66906239790918
194.686 32.66906239790918
194.687 32.66906239790918
194.68800000000002 32.66906239790918
194.689 32.66906239790918
194.69 32.66906239790918
194.691 32.66906239790918
194.692 32.66906239790918
194.693 32.66906239790918
194.69400000000002 32.66906239790918
194.695 32.66906239790918
194.696 32.66906239790918
194.697 32.66906239790918
194.698 32.66906239790918
194.699 32.66906239790918
194.70000000000002 32.66906239790918
194.701 32.66906239790918
194.702 32.66906239790918
194.703 32.66906239790918
194.704 32.66906239790918
194.705 32.66906239790918
194.70600000000002 32.66906239790918
194.707 32.66906239790918
194.708 32.66906239790918
194.709 32.66906239790918
194.71 32.66906239790918
194.711 32.66906239790918
194.71200000000002 32.66906239790918
194.713 32.66906239790918
194.714 32.66906239790918
194.715 32.66906239790918
194.716 32.66906239790918
194.717 32.66906239790918
194.71800000000002 32.66906239790918
194.719 32.66906239790918
194.72 32.66906239790918
194.721 32.66906239790918
194.722 32.66906239790918
194.723 32.66906239790918
194.72400000000002 32.66906239790918
194.725 32.66906239790918
194.726 32.66906239790918
194.727 32.66906239790918
194.728 32.66906239790918
194.729 32.66906239790918
194.73000000000002 32.66906239790918
194.731 32.66906239790918
194.732 32.66906239790918
194.733 32.66906239790918
194.734 32.66906239790918
194.735 32.66906239790918
194.736 32.66906239790918
194.737 32.66906239790918
194.738 32.66906239790918
194.739 32.66906239790918
194.74 32.66906239790918
194.741 32.66906239790918
194.742 32.66906239790918
194.743 32.66906239790918
194.744 32.66906239790918
194.745 32.66906239790918
194.746 32.66906239790918
194.747 32.66906239790918
194.748 32.66906239790918
194.749 32.66906239790918
194.75 32.66906239790918
194.751 32.66906239790918
194.752 32.66906239790918
194.75300000000001 32.66906239790918
194.754 32.66906239790918
194.755 32.66906239790918
194.756 32.66906239790918
194.757 32.66906239790918
194.758 32.66906239790918
194.75900000000001 32.66906239790918
194.76 32.66906239790918
194.761 32.66906239790918
194.762 32.66906239790918
194.763 32.66906239790918
194.764 32.66906239790918
194.76500000000001 32.66906239790918
194.766 32.66906239790918
194.767 32.66906239790918
194.768 32.66906239790918
194.769 32.66906239790918
194.77 32.66906239790918
194.77100000000002 32.66906239790918
194.772 32.66906239790918
194.773 32.66906239790918
194.774 32.66906239790918
194.775 32.66906239790918
194.776 32.66906239790918
194.77700000000002 32.66906239790918
194.778 32.66906239790918
194.779 32.66906239790918
194.78 32.66906239790918
194.781 32.66906239790918
194.782 32.66906239790918
194.78300000000002 32.66906239790918
194.784 32.66906239790918
194.785 32.66906239790918
194.786 32.66906239790918
194.787 32.66906239790918
194.788 32.66906239790918
194.78900000000002 32.66906239790918
194.79 32.66906239790918
194.791 32.66906239790918
194.792 32.66906239790918
194.793 32.66906239790918
194.794 32.66906239790918
194.79500000000002 32.66906239790918
194.796 32.66906239790918
194.797 32.66906239790918
194.798 32.66906239790918
194.799 32.66906239790918
194.8 32.66906239790918
194.80100000000002 32.66906239790918
194.802 32.66906239790918
194.803 32.66906239790918
194.804 32.66906239790918
194.805 32.66906239790918
194.806 32.66906239790918
194.80700000000002 32.66906239790918
194.808 32.66906239790918
194.809 32.66906239790918
194.81 32.66906239790918
194.811 32.66906239790918
194.812 32.66906239790918
194.81300000000002 32.66906239790918
194.814 32.66906239790918
194.815 32.66906239790918
194.816 32.66906239790918
194.817 32.66906239790918
194.818 32.66906239790918
194.81900000000002 32.66906239790918
194.82 32.66906239790918
194.821 32.66906239790918
194.822 32.66906239790918
194.823 32.66906239790918
194.824 32.66906239790918
194.82500000000002 32.66906239790918
194.826 32.66906239790918
194.827 32.66906239790918
194.828 32.66906239790918
194.829 32.66906239790918
194.83 32.66906239790918
194.83100000000002 32.66906239790918
194.832 32.66906239790918
194.833 32.66906239790918
194.834 32.66906239790918
194.835 32.66906239790918
194.836 32.66906239790918
194.83700000000002 32.66906239790918
194.838 32.66906239790918
194.839 32.66906239790918
194.84 32.66906239790918
194.841 32.66906239790918
194.842 32.66906239790918
194.84300000000002 32.66906239790918
194.844 32.66906239790918
194.845 32.66906239790918
194.846 32.66906239790918
194.847 32.66906239790918
194.848 32.66906239790918
194.84900000000002 32.66906239790918
194.85 32.66906239790918
194.851 32.66906239790918
194.852 32.66906239790918
194.853 32.66906239790918
194.854 32.66906239790918
194.85500000000002 32.66906239790918
194.856 32.66906239790918
194.857 32.66906239790918
194.858 32.66906239790918
194.859 32.66906239790918
194.86 32.66906239790918
194.861 32.66906239790918
194.862 32.66906239790918
194.863 32.66906239790918
194.864 32.66906239790918
194.865 32.66906239790918
194.866 32.66906239790918
194.867 32.66906239790918
194.868 32.66906239790918
194.869 32.66906239790918
194.87 32.66906239790918
194.871 32.66906239790918
194.872 32.66906239790918
194.873 32.66906239790918
194.874 32.66906239790918
194.875 32.66906239790918
194.876 32.66906239790918
194.877 32.66906239790918
194.87800000000001 32.66906239790918
194.879 32.66906239790918
194.88 32.66906239790918
194.881 32.66906239790918
194.882 32.66906239790918
194.883 32.66906239790918
194.88400000000001 32.66906239790918
194.885 32.66906239790918
194.886 32.66906239790918
194.887 32.66906239790918
194.888 32.66906239790918
194.889 32.66906239790918
194.89000000000001 32.66906239790918
194.891 32.66906239790918
194.892 32.66906239790918
194.893 32.66906239790918
194.894 32.66906239790918
194.895 32.66906239790918
194.89600000000002 32.66906239790918
194.897 32.66906239790918
194.898 32.66906239790918
194.899 32.66906239790918
194.9 32.66906239790918
194.901 32.66906239790918
194.90200000000002 32.66906239790918
194.903 32.66906239790918
194.904 32.66906239790918
194.905 32.66906239790918
194.906 32.66906239790918
194.907 32.66906239790918
194.90800000000002 32.66906239790918
194.909 32.66906239790918
194.91 32.66906239790918
194.911 32.66906239790918
194.912 32.66906239790918
194.913 32.66906239790918
194.91400000000002 32.66906239790918
194.915 32.66906239790918
194.916 32.66906239790918
194.917 32.66906239790918
194.918 32.66906239790918
194.919 32.66906239790918
194.92000000000002 32.66906239790918
194.921 32.66906239790918
194.922 32.66906239790918
194.923 32.66906239790918
194.924 32.66906239790918
194.925 32.66906239790918
194.92600000000002 32.66906239790918
194.927 32.66906239790918
194.928 32.66906239790918
194.929 32.66906239790918
194.93 32.66906239790918
194.931 32.66906239790918
194.93200000000002 32.66906239790918
194.933 32.66906239790918
194.934 32.66906239790918
194.935 32.66906239790918
194.936 32.66906239790918
194.937 32.66906239790918
194.93800000000002 32.66906239790918
194.939 32.66906239790918
194.94 32.66906239790918
194.941 32.66906239790918
194.942 32.66906239790918
194.943 32.66906239790918
194.94400000000002 32.66906239790918
194.945 32.66906239790918
194.946 32.66906239790918
194.947 32.66906239790918
194.948 32.66906239790918
194.949 32.66906239790918
194.95000000000002 32.66906239790918
194.951 32.66906239790918
194.952 32.66906239790918
194.953 32.66906239790918
194.954 32.66906239790918
194.955 32.66906239790918
194.95600000000002 32.66906239790918
194.957 32.66906239790918
194.958 32.66906239790918
194.959 32.66906239790918
194.96 32.66906239790918
194.961 32.66906239790918
194.96200000000002 32.66906239790918
194.963 32.66906239790918
194.964 32.66906239790918
194.965 32.66906239790918
194.966 32.66906239790918
194.967 32.66906239790918
194.96800000000002 32.66906239790918
194.969 32.66906239790918
194.97 32.66906239790918
194.971 32.66906239790918
194.972 32.66906239790918
194.973 32.66906239790918
194.97400000000002 32.66906239790918
194.975 32.66906239790918
194.976 32.66906239790918
194.977 32.66906239790918
194.978 32.66906239790918
194.979 32.66906239790918
194.98000000000002 32.66906239790918
194.981 32.66906239790918
194.982 32.66906239790918
194.983 32.66906239790918
194.984 32.66906239790918
194.985 32.66906239790918
194.986 32.66906239790918
194.987 32.66906239790918
194.988 32.66906239790918
194.989 32.66906239790918
194.99 32.66906239790918
194.991 32.66906239790918
194.992 32.66906239790918
194.993 32.66906239790918
194.994 32.66906239790918
194.995 32.66906239790918
194.996 32.66906239790918
194.997 32.66906239790918
194.998 32.66906239790918
194.999 32.66906239790918
195.0 32.66906239790918
195.001 32.66906239790918
195.002 32.66906239790918
195.00300000000001 32.66906239790918
195.004 32.66906239790918
195.005 32.66906239790918
195.006 32.66906239790918
195.007 32.66906239790918
195.008 32.66906239790918
195.00900000000001 32.66906239790918
195.01 32.66906239790918
195.011 32.66906239790918
195.012 32.66906239790918
195.013 32.66906239790918
195.014 32.66906239790918
195.01500000000001 32.66906239790918
195.016 32.66906239790918
195.017 32.66906239790918
195.018 32.66906239790918
195.019 32.66906239790918
195.02 32.66906239790918
195.02100000000002 32.66906239790918
195.022 32.66906239790918
195.023 32.66906239790918
195.024 32.66906239790918
195.025 32.66906239790918
195.026 32.66906239790918
195.02700000000002 32.66906239790918
195.028 32.66906239790918
195.029 32.66906239790918
195.03 32.66906239790918
195.031 32.66906239790918
195.032 32.66906239790918
195.03300000000002 32.66906239790918
195.034 32.66906239790918
195.035 32.66906239790918
195.036 32.66906239790918
195.037 32.66906239790918
195.038 32.66906239790918
195.03900000000002 32.66906239790918
195.04 32.66906239790918
195.041 32.66906239790918
195.042 32.66906239790918
195.043 32.66906239790918
195.044 32.66906239790918
195.04500000000002 32.66906239790918
195.046 32.66906239790918
195.047 32.66906239790918
195.048 32.66906239790918
195.049 32.66906239790918
195.05 32.66906239790918
195.05100000000002 32.66906239790918
195.052 32.66906239790918
195.053 32.66906239790918
195.054 32.66906239790918
195.055 32.66906239790918
195.056 32.66906239790918
195.05700000000002 32.66906239790918
195.058 32.66906239790918
195.059 32.66906239790918
195.06 32.66906239790918
195.061 32.66906239790918
195.062 32.66906239790918
195.06300000000002 32.66906239790918
195.064 32.66906239790918
195.065 32.66906239790918
195.066 32.66906239790918
195.067 32.66906239790918
195.068 32.66906239790918
195.06900000000002 32.66906239790918
195.07 32.66906239790918
195.071 32.66906239790918
195.072 32.66906239790918
195.073 32.66906239790918
195.074 32.66906239790918
195.07500000000002 32.66906239790918
195.076 32.66906239790918
195.077 32.66906239790918
195.078 32.66906239790918
195.079 32.66906239790918
195.08 32.66906239790918
195.08100000000002 32.66906239790918
195.082 32.66906239790918
195.083 32.66906239790918
195.084 32.66906239790918
195.085 32.66906239790918
195.086 32.66906239790918
195.08700000000002 32.66906239790918
195.088 32.66906239790918
195.089 32.66906239790918
195.09 32.66906239790918
195.091 32.66906239790918
195.092 32.66906239790918
195.09300000000002 32.66906239790918
195.094 32.66906239790918
195.095 32.66906239790918
195.096 32.66906239790918
195.097 32.66906239790918
195.098 32.66906239790918
195.09900000000002 32.66906239790918
195.1 32.66906239790918
195.101 32.66906239790918
195.102 32.66906239790918
195.103 32.66906239790918
195.104 32.66906239790918
195.10500000000002 32.66906239790918
195.106 32.66906239790918
195.107 32.66906239790918
195.108 32.66906239790918
195.109 32.66906239790918
195.11 32.66906239790918
195.111 32.66906239790918
195.112 32.66906239790918
195.113 32.66906239790918
195.114 32.66906239790918
195.115 32.66906239790918
195.116 32.66906239790918
195.117 32.66906239790918
195.118 32.66906239790918
195.119 32.66906239790918
195.12 32.66906239790918
195.121 32.66906239790918
195.122 32.66906239790918
195.123 32.66906239790918
195.124 32.66906239790918
195.125 32.66906239790918
195.126 32.66906239790918
195.127 32.66906239790918
195.12800000000001 32.66906239790918
195.129 32.66906239790918
195.13 32.66906239790918
195.131 32.66906239790918
195.132 32.66906239790918
195.133 32.66906239790918
195.13400000000001 32.66906239790918
195.135 32.66906239790918
195.136 32.66906239790918
195.137 32.66906239790918
195.138 32.66906239790918
195.139 32.66906239790918
195.14000000000001 32.66906239790918
195.141 32.66906239790918
195.142 32.66906239790918
195.143 32.66906239790918
195.144 32.66906239790918
195.145 32.66906239790918
195.14600000000002 32.66906239790918
195.147 32.66906239790918
195.148 32.66906239790918
195.149 32.66906239790918
195.15 32.66906239790918
195.151 32.66906239790918
195.15200000000002 32.66906239790918
195.153 32.66906239790918
195.154 32.66906239790918
195.155 32.66906239790918
195.156 32.66906239790918
195.157 32.66906239790918
195.15800000000002 32.66906239790918
195.159 32.66906239790918
195.16 32.66906239790918
195.161 32.66906239790918
195.162 32.66906239790918
195.163 32.66906239790918
195.16400000000002 32.66906239790918
195.165 32.66906239790918
195.166 32.66906239790918
195.167 32.66906239790918
195.168 32.66906239790918
195.169 32.66906239790918
195.17000000000002 32.66906239790918
195.171 32.66906239790918
195.172 32.66906239790918
195.173 32.66906239790918
195.174 32.66906239790918
195.175 32.66906239790918
195.17600000000002 32.66906239790918
195.177 32.66906239790918
195.178 32.66906239790918
195.179 32.66906239790918
195.18 32.66906239790918
195.181 32.66906239790918
195.18200000000002 32.66906239790918
195.183 32.66906239790918
195.184 32.66906239790918
195.185 32.66906239790918
195.186 32.66906239790918
195.187 32.66906239790918
195.18800000000002 32.66906239790918
195.189 32.66906239790918
195.19 32.66906239790918
195.191 32.66906239790918
195.192 32.66906239790918
195.193 32.66906239790918
195.19400000000002 32.66906239790918
195.195 32.66906239790918
195.196 32.66906239790918
195.197 32.66906239790918
195.198 32.66906239790918
195.199 32.66906239790918
195.20000000000002 32.66906239790918
195.201 32.66906239790918
195.202 32.66906239790918
195.203 32.66906239790918
195.204 32.66906239790918
195.205 32.66906239790918
195.20600000000002 32.66906239790918
195.207 32.66906239790918
195.208 32.66906239790918
195.209 32.66906239790918
195.21 32.66906239790918
195.211 32.66906239790918
195.21200000000002 32.66906239790918
195.213 32.66906239790918
195.214 32.66906239790918
195.215 32.66906239790918
195.216 32.66906239790918
195.217 32.66906239790918
195.21800000000002 32.66906239790918
195.219 32.66906239790918
195.22 32.66906239790918
195.221 32.66906239790918
195.222 32.66906239790918
195.223 32.66906239790918
195.22400000000002 32.66906239790918
195.225 32.66906239790918
195.226 32.66906239790918
195.227 32.66906239790918
195.228 32.66906239790918
195.229 32.66906239790918
195.23000000000002 32.66906239790918
195.231 32.66906239790918
195.232 32.66906239790918
195.233 32.66906239790918
195.234 32.66906239790918
195.235 32.66906239790918
195.236 32.66906239790918
195.237 32.66906239790918
195.238 32.66906239790918
195.239 32.66906239790918
195.24 32.66906239790918
195.241 32.66906239790918
195.242 32.66906239790918
195.243 32.66906239790918
195.244 32.66906239790918
195.245 32.66906239790918
195.246 32.66906239790918
195.247 32.66906239790918
195.248 32.66906239790918
195.249 32.66906239790918
195.25 32.66906239790918
195.251 32.66906239790918
195.252 32.66906239790918
195.25300000000001 32.66906239790918
195.254 32.66906239790918
195.255 32.66906239790918
195.256 32.66906239790918
195.257 32.66906239790918
195.258 32.66906239790918
195.25900000000001 32.66906239790918
195.26 32.66906239790918
195.261 32.66906239790918
195.262 32.66906239790918
195.263 32.66906239790918
195.264 32.66906239790918
195.26500000000001 32.66906239790918
195.266 32.66906239790918
195.267 32.66906239790918
195.268 32.66906239790918
195.269 32.66906239790918
195.27 32.66906239790918
195.27100000000002 32.66906239790918
195.272 32.66906239790918
195.273 32.66906239790918
195.274 32.66906239790918
195.275 32.66906239790918
195.276 32.66906239790918
195.27700000000002 32.66906239790918
195.278 32.66906239790918
195.279 32.66906239790918
195.28 32.66906239790918
195.281 32.66906239790918
195.282 32.66906239790918
195.28300000000002 32.66906239790918
195.284 32.66906239790918
195.285 32.66906239790918
195.286 32.66906239790918
195.287 32.66906239790918
195.288 32.66906239790918
195.28900000000002 32.66906239790918
195.29 32.66906239790918
195.291 32.66906239790918
195.292 32.66906239790918
195.293 32.66906239790918
195.294 32.66906239790918
195.29500000000002 32.66906239790918
195.296 32.66906239790918
195.297 32.66906239790918
195.298 32.66906239790918
195.299 32.66906239790918
195.3 32.66906239790918
195.30100000000002 32.66906239790918
195.302 32.66906239790918
195.303 32.66906239790918
195.304 32.66906239790918
195.305 32.66906239790918
195.306 32.66906239790918
195.30700000000002 32.66906239790918
195.308 32.66906239790918
195.309 32.66906239790918
195.31 32.66906239790918
195.311 32.66906239790918
195.312 32.66906239790918
195.31300000000002 32.66906239790918
195.314 32.66906239790918
195.315 32.66906239790918
195.316 32.66906239790918
195.317 32.66906239790918
195.318 32.66906239790918
195.31900000000002 32.66906239790918
195.32 32.66906239790918
195.321 32.66906239790918
195.322 32.66906239790918
195.323 32.66906239790918
195.324 32.66906239790918
195.32500000000002 32.66906239790918
195.326 32.66906239790918
195.327 32.66906239790918
195.328 32.66906239790918
195.329 32.66906239790918
195.33 32.66906239790918
195.33100000000002 32.66906239790918
195.332 32.66906239790918
195.333 32.66906239790918
195.334 32.66906239790918
195.335 32.66906239790918
195.336 32.66906239790918
195.33700000000002 32.66906239790918
195.338 32.66906239790918
195.339 32.66906239790918
195.34 32.66906239790918
195.341 32.66906239790918
195.342 32.66906239790918
195.34300000000002 32.66906239790918
195.344 32.66906239790918
195.345 32.66906239790918
195.346 32.66906239790918
195.347 32.66906239790918
195.348 32.66906239790918
195.34900000000002 32.66906239790918
195.35 32.66906239790918
195.351 32.66906239790918
195.352 32.66906239790918
195.353 32.66906239790918
195.354 32.66906239790918
195.35500000000002 32.66906239790918
195.356 32.66906239790918
195.357 32.66906239790918
195.358 32.66906239790918
195.359 32.66906239790918
195.36 32.66906239790918
195.361 32.66906239790918
195.362 32.66906239790918
195.363 32.66906239790918
195.364 32.66906239790918
195.365 32.66906239790918
195.366 32.66906239790918
195.367 32.66906239790918
195.368 32.66906239790918
195.369 32.66906239790918
195.37 32.66906239790918
195.371 32.66906239790918
195.372 32.66906239790918
195.373 32.66906239790918
195.374 32.66906239790918
195.375 32.66906239790918
195.376 32.66906239790918
195.377 32.66906239790918
195.37800000000001 32.66906239790918
195.379 32.66906239790918
195.38 32.66906239790918
195.381 32.66906239790918
195.382 32.66906239790918
195.383 32.66906239790918
195.38400000000001 32.66906239790918
195.385 32.66906239790918
195.386 32.66906239790918
195.387 32.66906239790918
195.388 32.66906239790918
195.389 32.66906239790918
195.39000000000001 32.66906239790918
195.391 32.66906239790918
195.392 32.66906239790918
195.393 32.66906239790918
195.394 32.66906239790918
195.395 32.66906239790918
195.39600000000002 32.66906239790918
195.397 32.66906239790918
195.398 32.66906239790918
195.399 32.66906239790918
195.4 32.66906239790918
195.401 32.66906239790918
195.40200000000002 32.66906239790918
195.403 32.66906239790918
195.404 32.66906239790918
195.405 32.66906239790918
195.406 32.66906239790918
195.407 32.66906239790918
195.40800000000002 32.66906239790918
195.409 32.66906239790918
195.41 32.66906239790918
195.411 32.66906239790918
195.412 32.66906239790918
195.413 32.66906239790918
195.41400000000002 32.66906239790918
195.415 32.66906239790918
195.416 32.66906239790918
195.417 32.66906239790918
195.418 32.66906239790918
195.419 32.66906239790918
195.42000000000002 32.66906239790918
195.421 32.66906239790918
195.422 32.66906239790918
195.423 32.66906239790918
195.424 32.66906239790918
195.425 32.66906239790918
195.42600000000002 32.66906239790918
195.427 32.66906239790918
195.428 32.66906239790918
195.429 32.66906239790918
195.43 32.66906239790918
195.431 32.66906239790918
195.43200000000002 32.66906239790918
195.433 32.66906239790918
195.434 32.66906239790918
195.435 32.66906239790918
195.436 32.66906239790918
195.437 32.66906239790918
195.43800000000002 32.66906239790918
195.439 32.66906239790918
195.44 32.66906239790918
195.441 32.66906239790918
195.442 32.66906239790918
195.443 32.66906239790918
195.44400000000002 32.66906239790918
195.445 32.66906239790918
195.446 32.66906239790918
195.447 32.66906239790918
195.448 32.66906239790918
195.449 32.66906239790918
195.45000000000002 32.66906239790918
195.451 32.66906239790918
195.452 32.66906239790918
195.453 32.66906239790918
195.454 32.66906239790918
195.455 32.66906239790918
195.45600000000002 32.66906239790918
195.457 32.66906239790918
195.458 32.66906239790918
195.459 32.66906239790918
195.46 32.66906239790918
195.461 32.66906239790918
195.46200000000002 32.66906239790918
195.463 32.66906239790918
195.464 32.66906239790918
195.465 32.66906239790918
195.466 32.66906239790918
195.467 32.66906239790918
195.46800000000002 32.66906239790918
195.469 32.66906239790918
195.47 32.66906239790918
195.471 32.66906239790918
195.472 32.66906239790918
195.473 32.66906239790918
195.47400000000002 32.66906239790918
195.475 32.66906239790918
195.476 32.66906239790918
195.477 32.66906239790918
195.478 32.66906239790918
195.479 32.66906239790918
195.48000000000002 32.66906239790918
195.481 32.66906239790918
195.482 32.66906239790918
195.483 32.66906239790918
195.484 32.66906239790918
195.485 32.66906239790918
195.486 32.66906239790918
195.487 32.66906239790918
195.488 32.66906239790918
195.489 32.66906239790918
195.49 32.66906239790918
195.491 32.66906239790918
195.492 32.66906239790918
195.493 32.66906239790918
195.494 32.66906239790918
195.495 32.66906239790918
195.496 32.66906239790918
195.497 32.66906239790918
195.498 32.66906239790918
195.499 32.66906239790918
195.5 32.66906239790918
195.501 32.66906239790918
195.502 32.66906239790918
195.50300000000001 32.66906239790918
195.504 32.66906239790918
195.505 32.66906239790918
195.506 32.66906239790918
195.507 32.66906239790918
195.508 32.66906239790918
195.50900000000001 32.66906239790918
195.51 32.66906239790918
195.511 32.66906239790918
195.512 32.66906239790918
195.513 32.66906239790918
195.514 32.66906239790918
195.51500000000001 32.66906239790918
195.516 32.66906239790918
195.517 32.66906239790918
195.518 32.66906239790918
195.519 32.66906239790918
195.52 32.66906239790918
195.52100000000002 32.66906239790918
195.522 32.66906239790918
195.523 32.66906239790918
195.524 32.66906239790918
195.525 32.66906239790918
195.526 32.66906239790918
195.52700000000002 32.66906239790918
195.528 32.66906239790918
195.529 32.66906239790918
195.53 32.66906239790918
195.531 32.66906239790918
195.532 32.66906239790918
195.53300000000002 32.66906239790918
195.534 32.66906239790918
195.535 32.66906239790918
195.536 32.66906239790918
195.537 32.66906239790918
195.538 32.66906239790918
195.53900000000002 32.66906239790918
195.54 32.66906239790918
195.541 32.66906239790918
195.542 32.66906239790918
195.543 32.66906239790918
195.544 32.66906239790918
195.54500000000002 32.66906239790918
195.546 32.66906239790918
195.547 32.66906239790918
195.548 32.66906239790918
195.549 32.66906239790918
195.55 32.66906239790918
195.55100000000002 32.66906239790918
195.552 32.66906239790918
195.553 32.66906239790918
195.554 32.66906239790918
195.555 32.66906239790918
195.556 32.66906239790918
195.55700000000002 32.66906239790918
195.558 32.66906239790918
195.559 32.66906239790918
195.56 32.66906239790918
195.561 32.66906239790918
195.562 32.66906239790918
195.56300000000002 32.66906239790918
195.564 32.66906239790918
195.565 32.66906239790918
195.566 32.66906239790918
195.567 32.66906239790918
195.568 32.66906239790918
195.56900000000002 32.66906239790918
195.57 32.66906239790918
195.571 32.66906239790918
195.572 32.66906239790918
195.573 32.66906239790918
195.574 32.66906239790918
195.57500000000002 32.66906239790918
195.576 32.66906239790918
195.577 32.66906239790918
195.578 32.66906239790918
195.579 32.66906239790918
195.58 32.66906239790918
195.58100000000002 32.66906239790918
195.582 32.66906239790918
195.583 32.66906239790918
195.584 32.66906239790918
195.585 32.66906239790918
195.586 32.66906239790918
195.58700000000002 32.66906239790918
195.588 32.66906239790918
195.589 32.66906239790918
195.59 32.66906239790918
195.591 32.66906239790918
195.592 32.66906239790918
195.59300000000002 32.66906239790918
195.594 32.66906239790918
195.595 32.66906239790918
195.596 32.66906239790918
195.597 32.66906239790918
195.598 32.66906239790918
195.59900000000002 32.66906239790918
195.6 32.66906239790918
195.601 32.66906239790918
195.602 32.66906239790918
195.603 32.66906239790918
195.604 32.66906239790918
195.60500000000002 32.66906239790918
195.606 32.66906239790918
195.607 32.66906239790918
195.608 32.66906239790918
195.609 32.66906239790918
195.61 32.66906239790918
195.611 32.66906239790918
195.612 32.66906239790918
195.613 32.66906239790918
195.614 32.66906239790918
195.615 32.66906239790918
195.616 32.66906239790918
195.617 32.66906239790918
195.618 32.66906239790918
195.619 32.66906239790918
195.62 32.66906239790918
195.621 32.66906239790918
195.622 32.66906239790918
195.623 32.66906239790918
195.624 32.66906239790918
195.625 32.66906239790918
195.626 32.66906239790918
195.627 32.66906239790918
195.62800000000001 32.66906239790918
195.629 32.66906239790918
195.63 32.66906239790918
195.631 32.66906239790918
195.632 32.66906239790918
195.633 32.66906239790918
195.63400000000001 32.66906239790918
195.635 32.66906239790918
195.636 32.66906239790918
195.637 32.66906239790918
195.638 32.66906239790918
195.639 32.66906239790918
195.64000000000001 32.66906239790918
195.641 32.66906239790918
195.642 32.66906239790918
195.643 32.66906239790918
195.644 32.66906239790918
195.645 32.66906239790918
195.64600000000002 32.66906239790918
195.647 32.66906239790918
195.648 32.66906239790918
195.649 32.66906239790918
195.65 32.66906239790918
195.651 32.66906239790918
195.65200000000002 32.66906239790918
195.653 32.66906239790918
195.654 32.66906239790918
195.655 32.66906239790918
195.656 32.66906239790918
195.657 32.66906239790918
195.65800000000002 32.66906239790918
195.659 32.66906239790918
195.66 32.66906239790918
195.661 32.66906239790918
195.662 32.66906239790918
195.663 32.66906239790918
195.66400000000002 32.66906239790918
195.665 32.66906239790918
195.666 32.66906239790918
195.667 32.66906239790918
195.668 32.66906239790918
195.669 32.66906239790918
195.67000000000002 32.66906239790918
195.671 32.66906239790918
195.672 32.66906239790918
195.673 32.66906239790918
195.674 32.66906239790918
195.675 32.66906239790918
195.67600000000002 32.66906239790918
195.677 32.66906239790918
195.678 32.66906239790918
195.679 32.66906239790918
195.68 32.66906239790918
195.681 32.66906239790918
195.68200000000002 32.66906239790918
195.683 32.66906239790918
195.684 32.66906239790918
195.685 32.66906239790918
195.686 32.66906239790918
195.687 32.66906239790918
195.68800000000002 32.66906239790918
195.689 32.66906239790918
195.69 32.66906239790918
195.691 32.66906239790918
195.692 32.66906239790918
195.693 32.66906239790918
195.69400000000002 32.66906239790918
195.695 32.66906239790918
195.696 32.66906239790918
195.697 32.66906239790918
195.698 32.66906239790918
195.699 32.66906239790918
195.70000000000002 32.66906239790918
195.701 32.66906239790918
195.702 32.66906239790918
195.703 32.66906239790918
195.704 32.66906239790918
195.705 32.66906239790918
195.70600000000002 32.66906239790918
195.707 32.66906239790918
195.708 32.66906239790918
195.709 32.66906239790918
195.71 32.66906239790918
195.711 32.66906239790918
195.71200000000002 32.66906239790918
195.713 32.66906239790918
195.714 32.66906239790918
195.715 32.66906239790918
195.716 32.66906239790918
195.717 32.66906239790918
195.71800000000002 32.66906239790918
195.719 32.66906239790918
195.72 32.66906239790918
195.721 32.66906239790918
195.722 32.66906239790918
195.723 32.66906239790918
195.72400000000002 32.66906239790918
195.725 32.66906239790918
195.726 32.66906239790918
195.727 32.66906239790918
195.728 32.66906239790918
195.729 32.66906239790918
195.73000000000002 32.66906239790918
195.731 32.66906239790918
195.732 32.66906239790918
195.733 32.66906239790918
195.734 32.66906239790918
195.735 32.66906239790918
195.736 32.66906239790918
195.737 32.66906239790918
195.738 32.66906239790918
195.739 32.66906239790918
195.74 32.66906239790918
195.741 32.66906239790918
195.742 32.66906239790918
195.743 32.66906239790918
195.744 32.66906239790918
195.745 32.66906239790918
195.746 32.66906239790918
195.747 32.66906239790918
195.748 32.66906239790918
195.749 32.66906239790918
195.75 32.66906239790918
195.751 32.66906239790918
195.752 32.66906239790918
195.75300000000001 32.66906239790918
195.754 32.66906239790918
195.755 32.66906239790918
195.756 32.66906239790918
195.757 32.66906239790918
195.758 32.66906239790918
195.75900000000001 32.66906239790918
195.76 32.66906239790918
195.761 32.66906239790918
195.762 32.66906239790918
195.763 32.66906239790918
195.764 32.66906239790918
195.76500000000001 32.66906239790918
195.766 32.66906239790918
195.767 32.66906239790918
195.768 32.66906239790918
195.769 32.66906239790918
195.77 32.66906239790918
195.77100000000002 32.66906239790918
195.772 32.66906239790918
195.773 32.66906239790918
195.774 32.66906239790918
195.775 32.66906239790918
195.776 32.66906239790918
195.77700000000002 32.66906239790918
195.778 32.66906239790918
195.779 32.66906239790918
195.78 32.66906239790918
195.781 32.66906239790918
195.782 32.66906239790918
195.78300000000002 32.66906239790918
195.784 32.66906239790918
195.785 32.66906239790918
195.786 32.66906239790918
195.787 32.66906239790918
195.788 32.66906239790918
195.78900000000002 32.66906239790918
195.79 32.66906239790918
195.791 32.66906239790918
195.792 32.66906239790918
195.793 32.66906239790918
195.794 32.66906239790918
195.79500000000002 32.66906239790918
195.796 32.66906239790918
195.797 32.66906239790918
195.798 32.66906239790918
195.799 32.66906239790918
195.8 32.66906239790918
195.80100000000002 32.66906239790918
195.802 32.66906239790918
195.803 32.66906239790918
195.804 32.66906239790918
195.805 32.66906239790918
195.806 32.66906239790918
195.80700000000002 32.66906239790918
195.808 32.66906239790918
195.809 32.66906239790918
195.81 32.66906239790918
195.811 32.66906239790918
195.812 32.66906239790918
195.81300000000002 32.66906239790918
195.814 32.66906239790918
195.815 32.66906239790918
195.816 32.66906239790918
195.817 32.66906239790918
195.818 32.66906239790918
195.81900000000002 32.66906239790918
195.82 32.66906239790918
195.821 32.66906239790918
195.822 32.66906239790918
195.823 32.66906239790918
195.824 32.66906239790918
195.82500000000002 32.66906239790918
195.826 32.66906239790918
195.827 32.66906239790918
195.828 32.66906239790918
195.829 32.66906239790918
195.83 32.66906239790918
195.83100000000002 32.66906239790918
195.832 32.66906239790918
195.833 32.66906239790918
195.834 32.66906239790918
195.835 32.66906239790918
195.836 32.66906239790918
195.83700000000002 32.66906239790918
195.838 32.66906239790918
195.839 32.66906239790918
195.84 32.66906239790918
195.841 32.66906239790918
195.842 32.66906239790918
195.84300000000002 32.66906239790918
195.844 32.66906239790918
195.845 32.66906239790918
195.846 32.66906239790918
195.847 32.66906239790918
195.848 32.66906239790918
195.84900000000002 32.66906239790918
195.85 32.66906239790918
195.851 32.66906239790918
195.852 32.66906239790918
195.853 32.66906239790918
195.854 32.66906239790918
195.85500000000002 32.66906239790918
195.856 32.66906239790918
195.857 32.66906239790918
195.858 32.66906239790918
195.859 32.66906239790918
195.86 32.66906239790918
195.861 32.66906239790918
195.862 32.66906239790918
195.863 32.66906239790918
195.864 32.66906239790918
195.865 32.66906239790918
195.866 32.66906239790918
195.867 32.66906239790918
195.868 32.66906239790918
195.869 32.66906239790918
195.87 32.66906239790918
195.871 32.66906239790918
195.872 32.66906239790918
195.873 32.66906239790918
195.874 32.66906239790918
195.875 32.66906239790918
195.876 32.66906239790918
195.877 32.66906239790918
195.87800000000001 32.66906239790918
195.879 32.66906239790918
195.88 32.66906239790918
195.881 32.66906239790918
195.882 32.66906239790918
195.883 32.66906239790918
195.88400000000001 32.66906239790918
195.885 32.66906239790918
195.886 32.66906239790918
195.887 32.66906239790918
195.888 32.66906239790918
195.889 32.66906239790918
195.89000000000001 32.66906239790918
195.891 32.66906239790918
195.892 32.66906239790918
195.893 32.66906239790918
195.894 32.66906239790918
195.895 32.66906239790918
195.89600000000002 32.66906239790918
195.897 32.66906239790918
195.898 32.66906239790918
195.899 32.66906239790918
195.9 32.66906239790918
195.901 32.66906239790918
195.90200000000002 32.66906239790918
195.903 32.66906239790918
195.904 32.66906239790918
195.905 32.66906239790918
195.906 32.66906239790918
195.907 32.66906239790918
195.90800000000002 32.66906239790918
195.909 32.66906239790918
195.91 32.66906239790918
195.911 32.66906239790918
195.912 32.66906239790918
195.913 32.66906239790918
195.91400000000002 32.66906239790918
195.915 32.66906239790918
195.916 32.66906239790918
195.917 32.66906239790918
195.918 32.66906239790918
195.919 32.66906239790918
195.92000000000002 32.66906239790918
195.921 32.66906239790918
195.922 32.66906239790918
195.923 32.66906239790918
195.924 32.66906239790918
195.925 32.66906239790918
195.92600000000002 32.66906239790918
195.927 32.66906239790918
195.928 32.66906239790918
195.929 32.66906239790918
195.93 32.66906239790918
195.931 32.66906239790918
195.93200000000002 32.66906239790918
195.933 32.66906239790918
195.934 32.66906239790918
195.935 32.66906239790918
195.936 32.66906239790918
195.937 32.66906239790918
195.93800000000002 32.66906239790918
195.939 32.66906239790918
195.94 32.66906239790918
195.941 32.66906239790918
195.942 32.66906239790918
195.943 32.66906239790918
195.94400000000002 32.66906239790918
195.945 32.66906239790918
195.946 32.66906239790918
195.947 32.66906239790918
195.948 32.66906239790918
195.949 32.66906239790918
195.95000000000002 32.66906239790918
195.951 32.66906239790918
195.952 32.66906239790918
195.953 32.66906239790918
195.954 32.66906239790918
195.955 32.66906239790918
195.95600000000002 32.66906239790918
195.957 32.66906239790918
195.958 32.66906239790918
195.959 32.66906239790918
195.96 32.66906239790918
195.961 32.66906239790918
195.96200000000002 32.66906239790918
195.963 32.66906239790918
195.964 32.66906239790918
195.965 32.66906239790918
195.966 32.66906239790918
195.967 32.66906239790918
195.96800000000002 32.66906239790918
195.969 32.66906239790918
195.97 32.66906239790918
195.971 32.66906239790918
195.972 32.66906239790918
195.973 32.66906239790918
195.97400000000002 32.66906239790918
195.975 32.66906239790918
195.976 32.66906239790918
195.977 32.66906239790918
195.978 32.66906239790918
195.979 32.66906239790918
195.98000000000002 32.66906239790918
195.981 32.66906239790918
195.982 32.66906239790918
195.983 32.66906239790918
195.984 32.66906239790918
195.985 32.66906239790918
195.986 32.66906239790918
195.987 32.66906239790918
195.988 32.66906239790918
195.989 32.66906239790918
195.99 32.66906239790918
195.991 32.66906239790918
195.992 32.66906239790918
195.993 32.66906239790918
195.994 32.66906239790918
195.995 32.66906239790918
195.996 32.66906239790918
195.997 32.66906239790918
195.998 32.66906239790918
195.999 32.66906239790918
196.0 32.66906239790918
196.001 32.66906239790918
196.002 32.66906239790918
196.00300000000001 32.66906239790918
196.004 32.66906239790918
196.005 32.66906239790918
196.006 32.66906239790918
196.007 32.66906239790918
196.008 32.66906239790918
196.00900000000001 32.66906239790918
196.01 32.66906239790918
196.011 32.66906239790918
196.012 32.66906239790918
196.013 32.66906239790918
196.014 32.66906239790918
196.01500000000001 32.66906239790918
196.016 32.66906239790918
196.017 32.66906239790918
196.018 32.66906239790918
196.019 32.66906239790918
196.02 32.66906239790918
196.02100000000002 32.66906239790918
196.022 32.66906239790918
196.023 32.66906239790918
196.024 32.66906239790918
196.025 32.66906239790918
196.026 32.66906239790918
196.02700000000002 32.66906239790918
196.028 32.66906239790918
196.029 32.66906239790918
196.03 32.66906239790918
196.031 32.66906239790918
196.032 32.66906239790918
196.03300000000002 32.66906239790918
196.034 32.66906239790918
196.035 32.66906239790918
196.036 32.66906239790918
196.037 32.66906239790918
196.038 32.66906239790918
196.03900000000002 32.66906239790918
196.04 32.66906239790918
196.041 32.66906239790918
196.042 32.66906239790918
196.043 32.66906239790918
196.044 32.66906239790918
196.04500000000002 32.66906239790918
196.046 32.66906239790918
196.047 32.66906239790918
196.048 32.66906239790918
196.049 32.66906239790918
196.05 32.66906239790918
196.05100000000002 32.66906239790918
196.052 32.66906239790918
196.053 32.66906239790918
196.054 32.66906239790918
196.055 32.66906239790918
196.056 32.66906239790918
196.05700000000002 32.66906239790918
196.058 32.66906239790918
196.059 32.66906239790918
196.06 32.66906239790918
196.061 32.66906239790918
196.062 32.66906239790918
196.06300000000002 32.66906239790918
196.064 32.66906239790918
196.065 32.66906239790918
196.066 32.66906239790918
196.067 32.66906239790918
196.068 32.66906239790918
196.06900000000002 32.66906239790918
196.07 32.66906239790918
196.071 32.66906239790918
196.072 32.66906239790918
196.073 32.66906239790918
196.074 32.66906239790918
196.07500000000002 32.66906239790918
196.076 32.66906239790918
196.077 32.66906239790918
196.078 32.66906239790918
196.079 32.66906239790918
196.08 32.66906239790918
196.08100000000002 32.66906239790918
196.082 32.66906239790918
196.083 32.66906239790918
196.084 32.66906239790918
196.085 32.66906239790918
196.086 32.66906239790918
196.08700000000002 32.66906239790918
196.088 32.66906239790918
196.089 32.66906239790918
196.09 32.66906239790918
196.091 32.66906239790918
196.092 32.66906239790918
196.09300000000002 32.66906239790918
196.094 32.66906239790918
196.095 32.66906239790918
196.096 32.66906239790918
196.097 32.66906239790918
196.098 32.66906239790918
196.09900000000002 32.66906239790918
196.1 32.66906239790918
196.101 32.66906239790918
196.102 32.66906239790918
196.103 32.66906239790918
196.104 32.66906239790918
196.10500000000002 32.66906239790918
196.106 32.66906239790918
196.107 32.66906239790918
196.108 32.66906239790918
196.109 32.66906239790918
196.11 32.66906239790918
196.111 32.66906239790918
196.112 32.66906239790918
196.113 32.66906239790918
196.114 32.66906239790918
196.115 32.66906239790918
196.116 32.66906239790918
196.117 32.66906239790918
196.118 32.66906239790918
196.119 32.66906239790918
196.12 32.66906239790918
196.121 32.66906239790918
196.122 32.66906239790918
196.123 32.66906239790918
196.124 32.66906239790918
196.125 32.66906239790918
196.126 32.66906239790918
196.127 32.66906239790918
196.12800000000001 32.66906239790918
196.129 32.66906239790918
196.13 32.66906239790918
196.131 32.66906239790918
196.132 32.66906239790918
196.133 32.66906239790918
196.13400000000001 32.66906239790918
196.135 32.66906239790918
196.136 32.66906239790918
196.137 32.66906239790918
196.138 32.66906239790918
196.139 32.66906239790918
196.14000000000001 32.66906239790918
196.141 32.66906239790918
196.142 32.66906239790918
196.143 32.66906239790918
196.144 32.66906239790918
196.145 32.66906239790918
196.14600000000002 32.66906239790918
196.147 32.66906239790918
196.148 32.66906239790918
196.149 32.66906239790918
196.15 32.66906239790918
196.151 32.66906239790918
196.15200000000002 32.66906239790918
196.153 32.66906239790918
196.154 32.66906239790918
196.155 32.66906239790918
196.156 32.66906239790918
196.157 32.66906239790918
196.15800000000002 32.66906239790918
196.159 32.66906239790918
196.16 32.66906239790918
196.161 32.66906239790918
196.162 32.66906239790918
196.163 32.66906239790918
196.16400000000002 32.66906239790918
196.165 32.66906239790918
196.166 32.66906239790918
196.167 32.66906239790918
196.168 32.66906239790918
196.169 32.66906239790918
196.17000000000002 32.66906239790918
196.171 32.66906239790918
196.172 32.66906239790918
196.173 32.66906239790918
196.174 32.66906239790918
196.175 32.66906239790918
196.17600000000002 32.66906239790918
196.177 32.66906239790918
196.178 32.66906239790918
196.179 32.66906239790918
196.18 32.66906239790918
196.181 32.66906239790918
196.18200000000002 32.66906239790918
196.183 32.66906239790918
196.184 32.66906239790918
196.185 32.66906239790918
196.186 32.66906239790918
196.187 32.66906239790918
196.18800000000002 32.66906239790918
196.189 32.66906239790918
196.19 32.66906239790918
196.191 32.66906239790918
196.192 32.66906239790918
196.193 32.66906239790918
196.19400000000002 32.66906239790918
196.195 32.66906239790918
196.196 32.66906239790918
196.197 32.66906239790918
196.198 32.66906239790918
196.199 32.66906239790918
196.20000000000002 32.66906239790918
196.201 32.66906239790918
196.202 32.66906239790918
196.203 32.66906239790918
196.204 32.66906239790918
196.205 32.66906239790918
196.20600000000002 32.66906239790918
196.207 32.66906239790918
196.208 32.66906239790918
196.209 32.66906239790918
196.21 32.66906239790918
196.211 32.66906239790918
196.21200000000002 32.66906239790918
196.213 32.66906239790918
196.214 32.66906239790918
196.215 32.66906239790918
196.216 32.66906239790918
196.217 32.66906239790918
196.21800000000002 32.66906239790918
196.219 32.66906239790918
196.22 32.66906239790918
196.221 32.66906239790918
196.222 32.66906239790918
196.223 32.66906239790918
196.22400000000002 32.66906239790918
196.225 32.66906239790918
196.226 32.66906239790918
196.227 32.66906239790918
196.228 32.66906239790918
196.229 32.66906239790918
196.23000000000002 32.66906239790918
196.231 32.66906239790918
196.232 32.66906239790918
196.233 32.66906239790918
196.234 32.66906239790918
196.235 32.66906239790918
196.236 32.66906239790918
196.237 32.66906239790918
196.238 32.66906239790918
196.239 32.66906239790918
196.24 32.66906239790918
196.241 32.66906239790918
196.242 32.66906239790918
196.243 32.66906239790918
196.244 32.66906239790918
196.245 32.66906239790918
196.246 32.66906239790918
196.247 32.66906239790918
196.248 32.66906239790918
196.249 32.66906239790918
196.25 32.66906239790918
196.251 32.66906239790918
196.252 32.66906239790918
196.25300000000001 32.66906239790918
196.254 32.66906239790918
196.255 32.66906239790918
196.256 32.66906239790918
196.257 32.66906239790918
196.258 32.66906239790918
196.25900000000001 32.66906239790918
196.26 32.66906239790918
196.261 32.66906239790918
196.262 32.66906239790918
196.263 32.66906239790918
196.264 32.66906239790918
196.26500000000001 32.66906239790918
196.266 32.66906239790918
196.267 32.66906239790918
196.268 32.66906239790918
196.269 32.66906239790918
196.27 32.66906239790918
196.27100000000002 32.66906239790918
196.272 32.66906239790918
196.273 32.66906239790918
196.274 32.66906239790918
196.275 32.66906239790918
196.276 32.66906239790918
196.27700000000002 32.66906239790918
196.278 32.66906239790918
196.279 32.66906239790918
196.28 32.66906239790918
196.281 32.66906239790918
196.282 32.66906239790918
196.28300000000002 32.66906239790918
196.284 32.66906239790918
196.285 32.66906239790918
196.286 32.66906239790918
196.287 32.66906239790918
196.288 32.66906239790918
196.28900000000002 32.66906239790918
196.29 32.66906239790918
196.291 32.66906239790918
196.292 32.66906239790918
196.293 32.66906239790918
196.294 32.66906239790918
196.29500000000002 32.66906239790918
196.296 32.66906239790918
196.297 32.66906239790918
196.298 32.66906239790918
196.299 32.66906239790918
196.3 32.66906239790918
196.30100000000002 32.66906239790918
196.302 32.66906239790918
196.303 32.66906239790918
196.304 32.66906239790918
196.305 32.66906239790918
196.306 32.66906239790918
196.30700000000002 32.66906239790918
196.308 32.66906239790918
196.309 32.66906239790918
196.31 32.66906239790918
196.311 32.66906239790918
196.312 32.66906239790918
196.31300000000002 32.66906239790918
196.314 32.66906239790918
196.315 32.66906239790918
196.316 32.66906239790918
196.317 32.66906239790918
196.318 32.66906239790918
196.31900000000002 32.66906239790918
196.32 32.66906239790918
196.321 32.66906239790918
196.322 32.66906239790918
196.323 32.66906239790918
196.324 32.66906239790918
196.32500000000002 32.66906239790918
196.326 32.66906239790918
196.327 32.66906239790918
196.328 32.66906239790918
196.329 32.66906239790918
196.33 32.66906239790918
196.33100000000002 32.66906239790918
196.332 32.66906239790918
196.333 32.66906239790918
196.334 32.66906239790918
196.335 32.66906239790918
196.336 32.66906239790918
196.33700000000002 32.66906239790918
196.338 32.66906239790918
196.339 32.66906239790918
196.34 32.66906239790918
196.341 32.66906239790918
196.342 32.66906239790918
196.34300000000002 32.66906239790918
196.344 32.66906239790918
196.345 32.66906239790918
196.346 32.66906239790918
196.347 32.66906239790918
196.348 32.66906239790918
196.34900000000002 32.66906239790918
196.35 32.66906239790918
196.351 32.66906239790918
196.352 32.66906239790918
196.353 32.66906239790918
196.354 32.66906239790918
196.35500000000002 32.66906239790918
196.356 32.66906239790918
196.357 32.66906239790918
196.358 32.66906239790918
196.359 32.66906239790918
196.36 32.66906239790918
196.361 32.66906239790918
196.362 32.66906239790918
196.363 32.66906239790918
196.364 32.66906239790918
196.365 32.66906239790918
196.366 32.66906239790918
196.367 32.66906239790918
196.368 32.66906239790918
196.369 32.66906239790918
196.37 32.66906239790918
196.371 32.66906239790918
196.372 32.66906239790918
196.373 32.66906239790918
196.374 32.66906239790918
196.375 32.66906239790918
196.376 32.66906239790918
196.377 32.66906239790918
196.37800000000001 32.66906239790918
196.379 32.66906239790918
196.38 32.66906239790918
196.381 32.66906239790918
196.382 32.66906239790918
196.383 32.66906239790918
196.38400000000001 32.66906239790918
196.385 32.66906239790918
196.386 32.66906239790918
196.387 32.66906239790918
196.388 32.66906239790918
196.389 32.66906239790918
196.39000000000001 32.66906239790918
196.391 32.66906239790918
196.392 32.66906239790918
196.393 32.66906239790918
196.394 32.66906239790918
196.395 32.66906239790918
196.39600000000002 32.66906239790918
196.397 32.66906239790918
196.398 32.66906239790918
196.399 32.66906239790918
196.4 32.66906239790918
196.401 32.66906239790918
196.40200000000002 32.66906239790918
196.403 32.66906239790918
196.404 32.66906239790918
196.405 32.66906239790918
196.406 32.66906239790918
196.407 32.66906239790918
196.40800000000002 32.66906239790918
196.409 32.66906239790918
196.41 32.66906239790918
196.411 32.66906239790918
196.412 32.66906239790918
196.413 32.66906239790918
196.41400000000002 32.66906239790918
196.415 32.66906239790918
196.416 32.66906239790918
196.417 32.66906239790918
196.418 32.66906239790918
196.419 32.66906239790918
196.42000000000002 32.66906239790918
196.421 32.66906239790918
196.422 32.66906239790918
196.423 32.66906239790918
196.424 32.66906239790918
196.425 32.66906239790918
196.42600000000002 32.66906239790918
196.427 32.66906239790918
196.428 32.66906239790918
196.429 32.66906239790918
196.43 32.66906239790918
196.431 32.66906239790918
196.43200000000002 32.66906239790918
196.433 32.66906239790918
196.434 32.66906239790918
196.435 32.66906239790918
196.436 32.66906239790918
196.437 32.66906239790918
196.43800000000002 32.66906239790918
196.439 32.66906239790918
196.44 32.66906239790918
196.441 32.66906239790918
196.442 32.66906239790918
196.443 32.66906239790918
196.44400000000002 32.66906239790918
196.445 32.66906239790918
196.446 32.66906239790918
196.447 32.66906239790918
196.448 32.66906239790918
196.449 32.66906239790918
196.45000000000002 32.66906239790918
196.451 32.66906239790918
196.452 32.66906239790918
196.453 32.66906239790918
196.454 32.66906239790918
196.455 32.66906239790918
196.45600000000002 32.66906239790918
196.457 32.66906239790918
196.458 32.66906239790918
196.459 32.66906239790918
196.46 32.66906239790918
196.461 32.66906239790918
196.46200000000002 32.66906239790918
196.463 32.66906239790918
196.464 32.66906239790918
196.465 32.66906239790918
196.466 32.66906239790918
196.467 32.66906239790918
196.46800000000002 32.66906239790918
196.469 32.66906239790918
196.47 32.66906239790918
196.471 32.66906239790918
196.472 32.66906239790918
196.473 32.66906239790918
196.47400000000002 32.66906239790918
196.475 32.66906239790918
196.476 32.66906239790918
196.477 32.66906239790918
196.478 32.66906239790918
196.479 32.66906239790918
196.48000000000002 32.66906239790918
196.481 32.66906239790918
196.482 32.66906239790918
196.483 32.66906239790918
196.484 32.66906239790918
196.485 32.66906239790918
196.486 32.66906239790918
196.487 32.66906239790918
196.488 32.66906239790918
196.489 32.66906239790918
196.49 32.66906239790918
196.491 32.66906239790918
196.492 32.66906239790918
196.493 32.66906239790918
196.494 32.66906239790918
196.495 32.66906239790918
196.496 32.66906239790918
196.497 32.66906239790918
196.498 32.66906239790918
196.499 32.66906239790918
196.5 32.66906239790918
196.501 32.66906239790918
196.502 32.66906239790918
196.50300000000001 32.66906239790918
196.504 32.66906239790918
196.505 32.66906239790918
196.506 32.66906239790918
196.507 32.66906239790918
196.508 32.66906239790918
196.50900000000001 32.66906239790918
196.51 32.66906239790918
196.511 32.66906239790918
196.512 32.66906239790918
196.513 32.66906239790918
196.514 32.66906239790918
196.51500000000001 32.66906239790918
196.516 32.66906239790918
196.517 32.66906239790918
196.518 32.66906239790918
196.519 32.66906239790918
196.52 32.66906239790918
196.52100000000002 32.66906239790918
196.522 32.66906239790918
196.523 32.66906239790918
196.524 32.66906239790918
196.525 32.66906239790918
196.526 32.66906239790918
196.52700000000002 32.66906239790918
196.528 32.66906239790918
196.529 32.66906239790918
196.53 32.66906239790918
196.531 32.66906239790918
196.532 32.66906239790918
196.53300000000002 32.66906239790918
196.534 32.66906239790918
196.535 32.66906239790918
196.536 32.66906239790918
196.537 32.66906239790918
196.538 32.66906239790918
196.53900000000002 32.66906239790918
196.54 32.66906239790918
196.541 32.66906239790918
196.542 32.66906239790918
196.543 32.66906239790918
196.544 32.66906239790918
196.54500000000002 32.66906239790918
196.546 32.66906239790918
196.547 32.66906239790918
196.548 32.66906239790918
196.549 32.66906239790918
196.55 32.66906239790918
196.55100000000002 32.66906239790918
196.552 32.66906239790918
196.553 32.66906239790918
196.554 32.66906239790918
196.555 32.66906239790918
196.556 32.66906239790918
196.55700000000002 32.66906239790918
196.558 32.66906239790918
196.559 32.66906239790918
196.56 32.66906239790918
196.561 32.66906239790918
196.562 32.66906239790918
196.56300000000002 32.66906239790918
196.564 32.66906239790918
196.565 32.66906239790918
196.566 32.66906239790918
196.567 32.66906239790918
196.568 32.66906239790918
196.56900000000002 32.66906239790918
196.57 32.66906239790918
196.571 32.66906239790918
196.572 32.66906239790918
196.573 32.66906239790918
196.574 32.66906239790918
196.57500000000002 32.66906239790918
196.576 32.66906239790918
196.577 32.66906239790918
196.578 32.66906239790918
196.579 32.66906239790918
196.58 32.66906239790918
196.58100000000002 32.66906239790918
196.582 32.66906239790918
196.583 32.66906239790918
196.584 32.66906239790918
196.585 32.66906239790918
196.586 32.66906239790918
196.58700000000002 32.66906239790918
196.588 32.66906239790918
196.589 32.66906239790918
196.59 32.66906239790918
196.591 32.66906239790918
196.592 32.66906239790918
196.59300000000002 32.66906239790918
196.594 32.66906239790918
196.595 32.66906239790918
196.596 32.66906239790918
196.597 32.66906239790918
196.598 32.66906239790918
196.59900000000002 32.66906239790918
196.6 32.66906239790918
196.601 32.66906239790918
196.602 32.66906239790918
196.603 32.66906239790918
196.604 32.66906239790918
196.60500000000002 32.66906239790918
196.606 32.66906239790918
196.607 32.66906239790918
196.608 32.66906239790918
196.609 32.66906239790918
196.61 32.66906239790918
196.611 32.66906239790918
196.612 32.66906239790918
196.613 32.66906239790918
196.614 32.66906239790918
196.615 32.66906239790918
196.616 32.66906239790918
196.617 32.66906239790918
196.618 32.66906239790918
196.619 32.66906239790918
196.62 32.66906239790918
196.621 32.66906239790918
196.622 32.66906239790918
196.623 32.66906239790918
196.624 32.66906239790918
196.625 32.66906239790918
196.626 32.66906239790918
196.627 32.66906239790918
196.62800000000001 32.66906239790918
196.629 32.66906239790918
196.63 32.66906239790918
196.631 32.66906239790918
196.632 32.66906239790918
196.633 32.66906239790918
196.63400000000001 32.66906239790918
196.635 32.66906239790918
196.636 32.66906239790918
196.637 32.66906239790918
196.638 32.66906239790918
196.639 32.66906239790918
196.64000000000001 32.66906239790918
196.641 32.66906239790918
196.642 32.66906239790918
196.643 32.66906239790918
196.644 32.66906239790918
196.645 32.66906239790918
196.64600000000002 32.66906239790918
196.647 32.66906239790918
196.648 32.66906239790918
196.649 32.66906239790918
196.65 32.66906239790918
196.651 32.66906239790918
196.65200000000002 32.66906239790918
196.653 32.66906239790918
196.654 32.66906239790918
196.655 32.66906239790918
196.656 32.66906239790918
196.657 32.66906239790918
196.65800000000002 32.66906239790918
196.659 32.66906239790918
196.66 32.66906239790918
196.661 32.66906239790918
196.662 32.66906239790918
196.663 32.66906239790918
196.66400000000002 32.66906239790918
196.665 32.66906239790918
196.666 32.66906239790918
196.667 32.66906239790918
196.668 32.66906239790918
196.669 32.66906239790918
196.67000000000002 32.66906239790918
196.671 32.66906239790918
196.672 32.66906239790918
196.673 32.66906239790918
196.674 32.66906239790918
196.675 32.66906239790918
196.67600000000002 32.66906239790918
196.677 32.66906239790918
196.678 32.66906239790918
196.679 32.66906239790918
196.68 32.66906239790918
196.681 32.66906239790918
196.68200000000002 32.66906239790918
196.683 32.66906239790918
196.684 32.66906239790918
196.685 32.66906239790918
196.686 32.66906239790918
196.687 32.66906239790918
196.68800000000002 32.66906239790918
196.689 32.66906239790918
196.69 32.66906239790918
196.691 32.66906239790918
196.692 32.66906239790918
196.693 32.66906239790918
196.69400000000002 32.66906239790918
196.695 32.66906239790918
196.696 32.66906239790918
196.697 32.66906239790918
196.698 32.66906239790918
196.699 32.66906239790918
196.70000000000002 32.66906239790918
196.701 32.66906239790918
196.702 32.66906239790918
196.703 32.66906239790918
196.704 32.66906239790918
196.705 32.66906239790918
196.70600000000002 32.66906239790918
196.707 32.66906239790918
196.708 32.66906239790918
196.709 32.66906239790918
196.71 32.66906239790918
196.711 32.66906239790918
196.71200000000002 32.66906239790918
196.713 32.66906239790918
196.714 32.66906239790918
196.715 32.66906239790918
196.716 32.66906239790918
196.717 32.66906239790918
196.71800000000002 32.66906239790918
196.719 32.66906239790918
196.72 32.66906239790918
196.721 32.66906239790918
196.722 32.66906239790918
196.723 32.66906239790918
196.72400000000002 32.66906239790918
196.725 32.66906239790918
196.726 32.66906239790918
196.727 32.66906239790918
196.728 32.66906239790918
196.729 32.66906239790918
196.73000000000002 32.66906239790918
196.731 32.66906239790918
196.732 32.66906239790918
196.733 32.66906239790918
196.734 32.66906239790918
196.735 32.66906239790918
196.736 32.66906239790918
196.737 32.66906239790918
196.738 32.66906239790918
196.739 32.66906239790918
196.74 32.66906239790918
196.741 32.66906239790918
196.742 32.66906239790918
196.743 32.66906239790918
196.744 32.66906239790918
196.745 32.66906239790918
196.746 32.66906239790918
196.747 32.66906239790918
196.748 32.66906239790918
196.749 32.66906239790918
196.75 32.66906239790918
196.751 32.66906239790918
196.752 32.66906239790918
196.75300000000001 32.66906239790918
196.754 32.66906239790918
196.755 32.66906239790918
196.756 32.66906239790918
196.757 32.66906239790918
196.758 32.66906239790918
196.75900000000001 32.66906239790918
196.76 32.66906239790918
196.761 32.66906239790918
196.762 32.66906239790918
196.763 32.66906239790918
196.764 32.66906239790918
196.76500000000001 32.66906239790918
196.766 32.66906239790918
196.767 32.66906239790918
196.768 32.66906239790918
196.769 32.66906239790918
196.77 32.66906239790918
196.77100000000002 32.66906239790918
196.772 32.66906239790918
196.773 32.66906239790918
196.774 32.66906239790918
196.775 32.66906239790918
196.776 32.66906239790918
196.77700000000002 32.66906239790918
196.778 32.66906239790918
196.779 32.66906239790918
196.78 32.66906239790918
196.781 32.66906239790918
196.782 32.66906239790918
196.78300000000002 32.66906239790918
196.784 32.66906239790918
196.785 32.66906239790918
196.786 32.66906239790918
196.787 32.66906239790918
196.788 32.66906239790918
196.78900000000002 32.66906239790918
196.79 32.66906239790918
196.791 32.66906239790918
196.792 32.66906239790918
196.793 32.66906239790918
196.794 32.66906239790918
196.79500000000002 32.66906239790918
196.796 32.66906239790918
196.797 32.66906239790918
196.798 32.66906239790918
196.799 32.66906239790918
196.8 32.66906239790918
196.80100000000002 32.66906239790918
196.802 32.66906239790918
196.803 32.66906239790918
196.804 32.66906239790918
196.805 32.66906239790918
196.806 32.66906239790918
196.80700000000002 32.66906239790918
196.808 32.66906239790918
196.809 32.66906239790918
196.81 32.66906239790918
196.811 32.66906239790918
196.812 32.66906239790918
196.81300000000002 32.66906239790918
196.814 32.66906239790918
196.815 32.66906239790918
196.816 32.66906239790918
196.817 32.66906239790918
196.818 32.66906239790918
196.81900000000002 32.66906239790918
196.82 32.66906239790918
196.821 32.66906239790918
196.822 32.66906239790918
196.823 32.66906239790918
196.824 32.66906239790918
196.82500000000002 32.66906239790918
196.826 32.66906239790918
196.827 32.66906239790918
196.828 32.66906239790918
196.829 32.66906239790918
196.83 32.66906239790918
196.83100000000002 32.66906239790918
196.832 32.66906239790918
196.833 32.66906239790918
196.834 32.66906239790918
196.835 32.66906239790918
196.836 32.66906239790918
196.83700000000002 32.66906239790918
196.838 32.66906239790918
196.839 32.66906239790918
196.84 32.66906239790918
196.841 32.66906239790918
196.842 32.66906239790918
196.84300000000002 32.66906239790918
196.844 32.66906239790918
196.845 32.66906239790918
196.846 32.66906239790918
196.847 32.66906239790918
196.848 32.66906239790918
196.84900000000002 32.66906239790918
196.85 32.66906239790918
196.851 32.66906239790918
196.852 32.66906239790918
196.853 32.66906239790918
196.854 32.66906239790918
196.85500000000002 32.66906239790918
196.856 32.66906239790918
196.857 32.66906239790918
196.858 32.66906239790918
196.859 32.66906239790918
196.86 32.66906239790918
196.861 32.66906239790918
196.862 32.66906239790918
196.863 32.66906239790918
196.864 32.66906239790918
196.865 32.66906239790918
196.866 32.66906239790918
196.867 32.66906239790918
196.868 32.66906239790918
196.869 32.66906239790918
196.87 32.66906239790918
196.871 32.66906239790918
196.872 32.66906239790918
196.873 32.66906239790918
196.874 32.66906239790918
196.875 32.66906239790918
196.876 32.66906239790918
196.877 32.66906239790918
196.87800000000001 32.66906239790918
196.879 32.66906239790918
196.88 32.66906239790918
196.881 32.66906239790918
196.882 32.66906239790918
196.883 32.66906239790918
196.88400000000001 32.66906239790918
196.885 32.66906239790918
196.886 32.66906239790918
196.887 32.66906239790918
196.888 32.66906239790918
196.889 32.66906239790918
196.89000000000001 32.66906239790918
196.891 32.66906239790918
196.892 32.66906239790918
196.893 32.66906239790918
196.894 32.66906239790918
196.895 32.66906239790918
196.89600000000002 32.66906239790918
196.897 32.66906239790918
196.898 32.66906239790918
196.899 32.66906239790918
196.9 32.66906239790918
196.901 32.66906239790918
196.90200000000002 32.66906239790918
196.903 32.66906239790918
196.904 32.66906239790918
196.905 32.66906239790918
196.906 32.66906239790918
196.907 32.66906239790918
196.90800000000002 32.66906239790918
196.909 32.66906239790918
196.91 32.66906239790918
196.911 32.66906239790918
196.912 32.66906239790918
196.913 32.66906239790918
196.91400000000002 32.66906239790918
196.915 32.66906239790918
196.916 32.66906239790918
196.917 32.66906239790918
196.918 32.66906239790918
196.919 32.66906239790918
196.92000000000002 32.66906239790918
196.921 32.66906239790918
196.922 32.66906239790918
196.923 32.66906239790918
196.924 32.66906239790918
196.925 32.66906239790918
196.92600000000002 32.66906239790918
196.927 32.66906239790918
196.928 32.66906239790918
196.929 32.66906239790918
196.93 32.66906239790918
196.931 32.66906239790918
196.93200000000002 32.66906239790918
196.933 32.66906239790918
196.934 32.66906239790918
196.935 32.66906239790918
196.936 32.66906239790918
196.937 32.66906239790918
196.93800000000002 32.66906239790918
196.939 32.66906239790918
196.94 32.66906239790918
196.941 32.66906239790918
196.942 32.66906239790918
196.943 32.66906239790918
196.94400000000002 32.66906239790918
196.945 32.66906239790918
196.946 32.66906239790918
196.947 32.66906239790918
196.948 32.66906239790918
196.949 32.66906239790918
196.95000000000002 32.66906239790918
196.951 32.66906239790918
196.952 32.66906239790918
196.953 32.66906239790918
196.954 32.66906239790918
196.955 32.66906239790918
196.95600000000002 32.66906239790918
196.957 32.66906239790918
196.958 32.66906239790918
196.959 32.66906239790918
196.96 32.66906239790918
196.961 32.66906239790918
196.96200000000002 32.66906239790918
196.963 32.66906239790918
196.964 32.66906239790918
196.965 32.66906239790918
196.966 32.66906239790918
196.967 32.66906239790918
196.96800000000002 32.66906239790918
196.969 32.66906239790918
196.97 32.66906239790918
196.971 32.66906239790918
196.972 32.66906239790918
196.973 32.66906239790918
196.97400000000002 32.66906239790918
196.975 32.66906239790918
196.976 32.66906239790918
196.977 32.66906239790918
196.978 32.66906239790918
196.979 32.66906239790918
196.98000000000002 32.66906239790918
196.981 32.66906239790918
196.982 32.66906239790918
196.983 32.66906239790918
196.984 32.66906239790918
196.985 32.66906239790918
196.986 32.66906239790918
196.987 32.66906239790918
196.988 32.66906239790918
196.989 32.66906239790918
196.99 32.66906239790918
196.991 32.66906239790918
196.992 32.66906239790918
196.993 32.66906239790918
196.994 32.66906239790918
196.995 32.66906239790918
196.996 32.66906239790918
196.997 32.66906239790918
196.998 32.66906239790918
196.999 32.66906239790918
197.0 32.66906239790918
197.001 32.66906239790918
197.002 32.66906239790918
197.00300000000001 32.66906239790918
197.004 32.66906239790918
197.005 32.66906239790918
197.006 32.66906239790918
197.007 32.66906239790918
197.008 32.66906239790918
197.00900000000001 32.66906239790918
197.01 32.66906239790918
197.011 32.66906239790918
197.012 32.66906239790918
197.013 32.66906239790918
197.014 32.66906239790918
197.01500000000001 32.66906239790918
197.016 32.66906239790918
197.017 32.66906239790918
197.018 32.66906239790918
197.019 32.66906239790918
197.02 32.66906239790918
197.02100000000002 32.66906239790918
197.022 32.66906239790918
197.023 32.66906239790918
197.024 32.66906239790918
197.025 32.66906239790918
197.026 32.66906239790918
197.02700000000002 32.66906239790918
197.028 32.66906239790918
197.029 32.66906239790918
197.03 32.66906239790918
197.031 32.66906239790918
197.032 32.66906239790918
197.03300000000002 32.66906239790918
197.034 32.66906239790918
197.035 32.66906239790918
197.036 32.66906239790918
197.037 32.66906239790918
197.038 32.66906239790918
197.03900000000002 32.66906239790918
197.04 32.66906239790918
197.041 32.66906239790918
197.042 32.66906239790918
197.043 32.66906239790918
197.044 32.66906239790918
197.04500000000002 32.66906239790918
197.046 32.66906239790918
197.047 32.66906239790918
197.048 32.66906239790918
197.049 32.66906239790918
197.05 32.66906239790918
197.05100000000002 32.66906239790918
197.052 32.66906239790918
197.053 32.66906239790918
197.054 32.66906239790918
197.055 32.66906239790918
197.056 32.66906239790918
197.05700000000002 32.66906239790918
197.058 32.66906239790918
197.059 32.66906239790918
197.06 32.66906239790918
197.061 32.66906239790918
197.062 32.66906239790918
197.06300000000002 32.66906239790918
197.064 32.66906239790918
197.065 32.66906239790918
197.066 32.66906239790918
197.067 32.66906239790918
197.068 32.66906239790918
197.06900000000002 32.66906239790918
197.07 32.66906239790918
197.071 32.66906239790918
197.072 32.66906239790918
197.073 32.66906239790918
197.074 32.66906239790918
197.07500000000002 32.66906239790918
197.076 32.66906239790918
197.077 32.66906239790918
197.078 32.66906239790918
197.079 32.66906239790918
197.08 32.66906239790918
197.08100000000002 32.66906239790918
197.082 32.66906239790918
197.083 32.66906239790918
197.084 32.66906239790918
197.085 32.66906239790918
197.086 32.66906239790918
197.08700000000002 32.66906239790918
197.088 32.66906239790918
197.089 32.66906239790918
197.09 32.66906239790918
197.091 32.66906239790918
197.092 32.66906239790918
197.09300000000002 32.66906239790918
197.094 32.66906239790918
197.095 32.66906239790918
197.096 32.66906239790918
197.097 32.66906239790918
197.098 32.66906239790918
197.09900000000002 32.66906239790918
197.1 32.66906239790918
197.101 32.66906239790918
197.102 32.66906239790918
197.103 32.66906239790918
197.104 32.66906239790918
197.10500000000002 32.66906239790918
197.106 32.66906239790918
197.107 32.66906239790918
197.108 32.66906239790918
197.109 32.66906239790918
197.11 32.66906239790918
197.111 32.66906239790918
197.112 32.66906239790918
197.113 32.66906239790918
197.114 32.66906239790918
197.115 32.66906239790918
197.116 32.66906239790918
197.117 32.66906239790918
197.118 32.66906239790918
197.119 32.66906239790918
197.12 32.66906239790918
197.121 32.66906239790918
197.122 32.66906239790918
197.123 32.66906239790918
197.124 32.66906239790918
197.125 32.66906239790918
197.126 32.66906239790918
197.127 32.66906239790918
197.12800000000001 32.66906239790918
197.129 32.66906239790918
197.13 32.66906239790918
197.131 32.66906239790918
197.132 32.66906239790918
197.133 32.66906239790918
197.13400000000001 32.66906239790918
197.135 32.66906239790918
197.136 32.66906239790918
197.137 32.66906239790918
197.138 32.66906239790918
197.139 32.66906239790918
197.14000000000001 32.66906239790918
197.141 32.66906239790918
197.142 32.66906239790918
197.143 32.66906239790918
197.144 32.66906239790918
197.145 32.66906239790918
197.14600000000002 32.66906239790918
197.147 32.66906239790918
197.148 32.66906239790918
197.149 32.66906239790918
197.15 32.66906239790918
197.151 32.66906239790918
197.15200000000002 32.66906239790918
197.153 32.66906239790918
197.154 32.66906239790918
197.155 32.66906239790918
197.156 32.66906239790918
197.157 32.66906239790918
197.15800000000002 32.66906239790918
197.159 32.66906239790918
197.16 32.66906239790918
197.161 32.66906239790918
197.162 32.66906239790918
197.163 32.66906239790918
197.16400000000002 32.66906239790918
197.165 32.66906239790918
197.166 32.66906239790918
197.167 32.66906239790918
197.168 32.66906239790918
197.169 32.66906239790918
197.17000000000002 32.66906239790918
197.171 32.66906239790918
197.172 32.66906239790918
197.173 32.66906239790918
197.174 32.66906239790918
197.175 32.66906239790918
197.17600000000002 32.66906239790918
197.177 32.66906239790918
197.178 32.66906239790918
197.179 32.66906239790918
197.18 32.66906239790918
197.181 32.66906239790918
197.18200000000002 32.66906239790918
197.183 32.66906239790918
197.184 32.66906239790918
197.185 32.66906239790918
197.186 32.66906239790918
197.187 32.66906239790918
197.18800000000002 32.66906239790918
197.189 32.66906239790918
197.19 32.66906239790918
197.191 32.66906239790918
197.192 32.66906239790918
197.193 32.66906239790918
197.19400000000002 32.66906239790918
197.195 32.66906239790918
197.196 32.66906239790918
197.197 32.66906239790918
197.198 32.66906239790918
197.199 32.66906239790918
197.20000000000002 32.66906239790918
197.201 32.66906239790918
197.202 32.66906239790918
197.203 32.66906239790918
197.204 32.66906239790918
197.205 32.66906239790918
197.20600000000002 32.66906239790918
197.207 32.66906239790918
197.208 32.66906239790918
197.209 32.66906239790918
197.21 32.66906239790918
197.211 32.66906239790918
197.21200000000002 32.66906239790918
197.213 32.66906239790918
197.214 32.66906239790918
197.215 32.66906239790918
197.216 32.66906239790918
197.217 32.66906239790918
197.21800000000002 32.66906239790918
197.219 32.66906239790918
197.22 32.66906239790918
197.221 32.66906239790918
197.222 32.66906239790918
197.223 32.66906239790918
197.22400000000002 32.66906239790918
197.225 32.66906239790918
197.226 32.66906239790918
197.227 32.66906239790918
197.228 32.66906239790918
197.229 32.66906239790918
197.23000000000002 32.66906239790918
197.231 32.66906239790918
197.232 32.66906239790918
197.233 32.66906239790918
197.234 32.66906239790918
197.235 32.66906239790918
197.236 32.66906239790918
197.237 32.66906239790918
197.238 32.66906239790918
197.239 32.66906239790918
197.24 32.66906239790918
197.241 32.66906239790918
197.242 32.66906239790918
197.243 32.66906239790918
197.244 32.66906239790918
197.245 32.66906239790918
197.246 32.66906239790918
197.247 32.66906239790918
197.248 32.66906239790918
197.249 32.66906239790918
197.25 32.66906239790918
197.251 32.66906239790918
197.252 32.66906239790918
197.25300000000001 32.66906239790918
197.254 32.66906239790918
197.255 32.66906239790918
197.256 32.66906239790918
197.257 32.66906239790918
197.258 32.66906239790918
197.25900000000001 32.66906239790918
197.26 32.66906239790918
197.261 32.66906239790918
197.262 32.66906239790918
197.263 32.66906239790918
197.264 32.66906239790918
197.26500000000001 32.66906239790918
197.266 32.66906239790918
197.267 32.66906239790918
197.268 32.66906239790918
197.269 32.66906239790918
197.27 32.66906239790918
197.27100000000002 32.66906239790918
197.272 32.66906239790918
197.273 32.66906239790918
197.274 32.66906239790918
197.275 32.66906239790918
197.276 32.66906239790918
197.27700000000002 32.66906239790918
197.278 32.66906239790918
197.279 32.66906239790918
197.28 32.66906239790918
197.281 32.66906239790918
197.282 32.66906239790918
197.28300000000002 32.66906239790918
197.284 32.66906239790918
197.285 32.66906239790918
197.286 32.66906239790918
197.287 32.66906239790918
197.288 32.66906239790918
197.28900000000002 32.66906239790918
197.29 32.66906239790918
197.291 32.66906239790918
197.292 32.66906239790918
197.293 32.66906239790918
197.294 32.66906239790918
197.29500000000002 32.66906239790918
197.296 32.66906239790918
197.297 32.66906239790918
197.298 32.66906239790918
197.299 32.66906239790918
197.3 32.66906239790918
197.30100000000002 32.66906239790918
197.302 32.66906239790918
197.303 32.66906239790918
197.304 32.66906239790918
197.305 32.66906239790918
197.306 32.66906239790918
197.30700000000002 32.66906239790918
197.308 32.66906239790918
197.309 32.66906239790918
197.31 32.66906239790918
197.311 32.66906239790918
197.312 32.66906239790918
197.31300000000002 32.66906239790918
197.314 32.66906239790918
197.315 32.66906239790918
197.316 32.66906239790918
197.317 32.66906239790918
197.318 32.66906239790918
197.31900000000002 32.66906239790918
197.32 32.66906239790918
197.321 32.66906239790918
197.322 32.66906239790918
197.323 32.66906239790918
197.324 32.66906239790918
197.32500000000002 32.66906239790918
197.326 32.66906239790918
197.327 32.66906239790918
197.328 32.66906239790918
197.329 32.66906239790918
197.33 32.66906239790918
197.33100000000002 32.66906239790918
197.332 32.66906239790918
197.333 32.66906239790918
197.334 32.66906239790918
197.335 32.66906239790918
197.336 32.66906239790918
197.33700000000002 32.66906239790918
197.338 32.66906239790918
197.339 32.66906239790918
197.34 32.66906239790918
197.341 32.66906239790918
197.342 32.66906239790918
197.34300000000002 32.66906239790918
197.344 32.66906239790918
197.345 32.66906239790918
197.346 32.66906239790918
197.347 32.66906239790918
197.348 32.66906239790918
197.34900000000002 32.66906239790918
197.35 32.66906239790918
197.351 32.66906239790918
197.352 32.66906239790918
197.353 32.66906239790918
197.354 32.66906239790918
197.35500000000002 32.66906239790918
197.356 32.66906239790918
197.357 32.66906239790918
197.358 32.66906239790918
197.359 32.66906239790918
197.36 32.66906239790918
197.361 32.66906239790918
197.362 32.66906239790918
197.363 32.66906239790918
197.364 32.66906239790918
197.365 32.66906239790918
197.366 32.66906239790918
197.367 32.66906239790918
197.368 32.66906239790918
197.369 32.66906239790918
197.37 32.66906239790918
197.371 32.66906239790918
197.372 32.66906239790918
197.373 32.66906239790918
197.374 32.66906239790918
197.375 32.66906239790918
197.376 32.66906239790918
197.377 32.66906239790918
197.37800000000001 32.66906239790918
197.379 32.66906239790918
197.38 32.66906239790918
197.381 32.66906239790918
197.382 32.66906239790918
197.383 32.66906239790918
197.38400000000001 32.66906239790918
197.385 32.66906239790918
197.386 32.66906239790918
197.387 32.66906239790918
197.388 32.66906239790918
197.389 32.66906239790918
197.39000000000001 32.66906239790918
197.391 32.66906239790918
197.392 32.66906239790918
197.393 32.66906239790918
197.394 32.66906239790918
197.395 32.66906239790918
197.39600000000002 32.66906239790918
197.397 32.66906239790918
197.398 32.66906239790918
197.399 32.66906239790918
197.4 32.66906239790918
197.401 32.66906239790918
197.40200000000002 32.66906239790918
197.403 32.66906239790918
197.404 32.66906239790918
197.405 32.66906239790918
197.406 32.66906239790918
197.407 32.66906239790918
197.40800000000002 32.66906239790918
197.409 32.66906239790918
197.41 32.66906239790918
197.411 32.66906239790918
197.412 32.66906239790918
197.413 32.66906239790918
197.41400000000002 32.66906239790918
197.415 32.66906239790918
197.416 32.66906239790918
197.417 32.66906239790918
197.418 32.66906239790918
197.419 32.66906239790918
197.42000000000002 32.66906239790918
197.421 32.66906239790918
197.422 32.66906239790918
197.423 32.66906239790918
197.424 32.66906239790918
197.425 32.66906239790918
197.42600000000002 32.66906239790918
197.427 32.66906239790918
197.428 32.66906239790918
197.429 32.66906239790918
197.43 32.66906239790918
197.431 32.66906239790918
197.43200000000002 32.66906239790918
197.433 32.66906239790918
197.434 32.66906239790918
197.435 32.66906239790918
197.436 32.66906239790918
197.437 32.66906239790918
197.43800000000002 32.66906239790918
197.439 32.66906239790918
197.44 32.66906239790918
197.441 32.66906239790918
197.442 32.66906239790918
197.443 32.66906239790918
197.44400000000002 32.66906239790918
197.445 32.66906239790918
197.446 32.66906239790918
197.447 32.66906239790918
197.448 32.66906239790918
197.449 32.66906239790918
197.45000000000002 32.66906239790918
197.451 32.66906239790918
197.452 32.66906239790918
197.453 32.66906239790918
197.454 32.66906239790918
197.455 32.66906239790918
197.45600000000002 32.66906239790918
197.457 32.66906239790918
197.458 32.66906239790918
197.459 32.66906239790918
197.46 32.66906239790918
197.461 32.66906239790918
197.46200000000002 32.66906239790918
197.463 32.66906239790918
197.464 32.66906239790918
197.465 32.66906239790918
197.466 32.66906239790918
197.467 32.66906239790918
197.46800000000002 32.66906239790918
197.469 32.66906239790918
197.47 32.66906239790918
197.471 32.66906239790918
197.472 32.66906239790918
197.473 32.66906239790918
197.47400000000002 32.66906239790918
197.475 32.66906239790918
197.476 32.66906239790918
197.477 32.66906239790918
197.478 32.66906239790918
197.479 32.66906239790918
197.48000000000002 32.66906239790918
197.481 32.66906239790918
197.482 32.66906239790918
197.483 32.66906239790918
197.484 32.66906239790918
197.485 32.66906239790918
197.486 32.66906239790918
197.487 32.66906239790918
197.488 32.66906239790918
197.489 32.66906239790918
197.49 32.66906239790918
197.491 32.66906239790918
197.492 32.66906239790918
197.493 32.66906239790918
197.494 32.66906239790918
197.495 32.66906239790918
197.496 32.66906239790918
197.497 32.66906239790918
197.498 32.66906239790918
197.499 32.66906239790918
197.5 32.66906239790918
197.501 32.66906239790918
197.502 32.66906239790918
197.50300000000001 32.66906239790918
197.504 32.66906239790918
197.505 32.66906239790918
197.506 32.66906239790918
197.507 32.66906239790918
197.508 32.66906239790918
197.50900000000001 32.66906239790918
197.51 32.66906239790918
197.511 32.66906239790918
197.512 32.66906239790918
197.513 32.66906239790918
197.514 32.66906239790918
197.51500000000001 32.66906239790918
197.516 32.66906239790918
197.517 32.66906239790918
197.518 32.66906239790918
197.519 32.66906239790918
197.52 32.66906239790918
197.52100000000002 32.66906239790918
197.522 32.66906239790918
197.523 32.66906239790918
197.524 32.66906239790918
197.525 32.66906239790918
197.526 32.66906239790918
197.52700000000002 32.66906239790918
197.528 32.66906239790918
197.529 32.66906239790918
197.53 32.66906239790918
197.531 32.66906239790918
197.532 32.66906239790918
197.53300000000002 32.66906239790918
197.534 32.66906239790918
197.535 32.66906239790918
197.536 32.66906239790918
197.537 32.66906239790918
197.538 32.66906239790918
197.53900000000002 32.66906239790918
197.54 32.66906239790918
197.541 32.66906239790918
197.542 32.66906239790918
197.543 32.66906239790918
197.544 32.66906239790918
197.54500000000002 32.66906239790918
197.546 32.66906239790918
197.547 32.66906239790918
197.548 32.66906239790918
197.549 32.66906239790918
197.55 32.66906239790918
197.55100000000002 32.66906239790918
197.552 32.66906239790918
197.553 32.66906239790918
197.554 32.66906239790918
197.555 32.66906239790918
197.556 32.66906239790918
197.55700000000002 32.66906239790918
197.558 32.66906239790918
197.559 32.66906239790918
197.56 32.66906239790918
197.561 32.66906239790918
197.562 32.66906239790918
197.56300000000002 32.66906239790918
197.564 32.66906239790918
197.565 32.66906239790918
197.566 32.66906239790918
197.567 32.66906239790918
197.568 32.66906239790918
197.56900000000002 32.66906239790918
197.57 32.66906239790918
197.571 32.66906239790918
197.572 32.66906239790918
197.573 32.66906239790918
197.574 32.66906239790918
197.57500000000002 32.66906239790918
197.576 32.66906239790918
197.577 32.66906239790918
197.578 32.66906239790918
197.579 32.66906239790918
197.58 32.66906239790918
197.58100000000002 32.66906239790918
197.582 32.66906239790918
197.583 32.66906239790918
197.584 32.66906239790918
197.585 32.66906239790918
197.586 33.28894806924101
197.58700000000002 33.28894806924101
197.588 33.28894806924101
197.589 33.28894806924101
197.59 33.28894806924101
197.591 33.28894806924101
197.592 33.28894806924101
197.59300000000002 33.28894806924101
197.594 33.28894806924101
197.595 33.28894806924101
197.596 33.28894806924101
197.597 33.28894806924101
197.598 33.28894806924101
197.59900000000002 33.28894806924101
197.6 33.28894806924101
197.601 33.28894806924101
197.602 33.28894806924101
197.603 33.28894806924101
197.604 33.28894806924101
197.60500000000002 33.28894806924101
197.606 33.28894806924101
197.607 33.28894806924101
197.608 33.28894806924101
197.609 33.28894806924101
197.61 33.28894806924101
197.611 33.28894806924101
197.612 33.28894806924101
197.613 33.28894806924101
197.614 33.28894806924101
197.615 33.28894806924101
197.616 33.28894806924101
197.617 33.28894806924101
197.618 33.28894806924101
197.619 33.28894806924101
197.62 33.28894806924101
197.621 33.28894806924101
197.622 33.28894806924101
197.623 33.28894806924101
197.624 33.28894806924101
197.625 33.28894806924101
197.626 33.28894806924101
197.627 33.28894806924101
197.62800000000001 33.28894806924101
197.629 33.28894806924101
197.63 33.28894806924101
197.631 33.28894806924101
197.632 33.28894806924101
197.633 33.28894806924101
197.63400000000001 33.28894806924101
197.635 33.28894806924101
197.636 33.28894806924101
197.637 33.28894806924101
197.638 33.28894806924101
197.639 33.28894806924101
197.64000000000001 33.28894806924101
197.641 33.28894806924101
197.642 33.28894806924101
197.643 33.28894806924101
197.644 33.28894806924101
197.645 33.28894806924101
197.64600000000002 33.28894806924101
197.647 33.28894806924101
197.648 33.28894806924101
197.649 33.28894806924101
197.65 33.28894806924101
197.651 33.28894806924101
197.65200000000002 33.28894806924101
197.653 33.28894806924101
197.654 33.28894806924101
197.655 33.28894806924101
197.656 33.28894806924101
197.657 33.28894806924101
197.65800000000002 33.28894806924101
197.659 33.28894806924101
197.66 33.28894806924101
197.661 33.28894806924101
197.662 33.28894806924101
197.663 33.28894806924101
197.66400000000002 33.28894806924101
197.665 33.28894806924101
197.666 33.28894806924101
197.667 33.28894806924101
197.668 33.28894806924101
197.669 33.28894806924101
197.67000000000002 33.28894806924101
197.671 33.28894806924101
197.672 33.28894806924101
197.673 33.28894806924101
197.674 33.28894806924101
197.675 33.28894806924101
197.67600000000002 33.28894806924101
197.677 33.28894806924101
197.678 33.28894806924101
197.679 33.28894806924101
197.68 33.28894806924101
197.681 33.28894806924101
197.68200000000002 33.28894806924101
197.683 33.28894806924101
197.684 33.28894806924101
197.685 33.28894806924101
197.686 33.28894806924101
197.687 33.28894806924101
197.68800000000002 33.28894806924101
197.689 33.28894806924101
197.69 33.28894806924101
197.691 33.28894806924101
197.692 33.28894806924101
197.693 33.28894806924101
197.69400000000002 33.28894806924101
197.695 33.28894806924101
197.696 33.28894806924101
197.697 33.28894806924101
197.698 33.28894806924101
197.699 33.28894806924101
197.70000000000002 33.28894806924101
197.701 33.28894806924101
197.702 33.28894806924101
197.703 33.28894806924101
197.704 33.28894806924101
197.705 33.28894806924101
197.70600000000002 33.28894806924101
197.707 33.28894806924101
197.708 33.28894806924101
197.709 33.28894806924101
197.71 33.28894806924101
197.711 33.28894806924101
197.71200000000002 33.28894806924101
197.713 33.28894806924101
197.714 33.28894806924101
197.715 33.28894806924101
197.716 33.28894806924101
197.717 33.28894806924101
197.71800000000002 33.28894806924101
197.719 33.28894806924101
197.72 33.28894806924101
197.721 33.28894806924101
197.722 33.28894806924101
197.723 33.28894806924101
197.72400000000002 33.28894806924101
197.725 33.28894806924101
197.726 33.28894806924101
197.727 33.28894806924101
197.728 33.28894806924101
197.729 33.28894806924101
197.73000000000002 33.28894806924101
197.731 33.28894806924101
197.732 33.28894806924101
197.733 33.28894806924101
197.734 33.28894806924101
197.735 33.28894806924101
197.736 33.28894806924101
197.737 33.28894806924101
197.738 33.28894806924101
197.739 33.28894806924101
197.74 33.28894806924101
197.741 33.28894806924101
197.742 33.28894806924101
197.743 33.28894806924101
197.744 33.28894806924101
197.745 33.28894806924101
197.746 33.28894806924101
197.747 33.28894806924101
197.748 33.28894806924101
197.749 33.28894806924101
197.75 33.28894806924101
197.751 33.28894806924101
197.752 33.28894806924101
197.75300000000001 33.28894806924101
197.754 33.28894806924101
197.755 33.28894806924101
197.756 33.28894806924101
197.757 33.28894806924101
197.758 33.28894806924101
197.75900000000001 33.28894806924101
197.76 33.28894806924101
197.761 33.28894806924101
197.762 33.28894806924101
197.763 33.28894806924101
197.764 33.28894806924101
197.76500000000001 33.28894806924101
197.766 33.28894806924101
197.767 33.28894806924101
197.768 33.28894806924101
197.769 33.28894806924101
197.77 33.28894806924101
197.77100000000002 33.28894806924101
197.772 33.28894806924101
197.773 33.28894806924101
197.774 33.28894806924101
197.775 33.28894806924101
197.776 33.28894806924101
197.77700000000002 33.28894806924101
197.778 33.28894806924101
197.779 33.28894806924101
197.78 33.28894806924101
197.781 33.28894806924101
197.782 33.28894806924101
197.78300000000002 33.28894806924101
197.784 33.28894806924101
197.785 33.28894806924101
197.786 33.28894806924101
197.787 33.28894806924101
197.788 33.28894806924101
197.78900000000002 33.28894806924101
197.79 33.28894806924101
197.791 33.28894806924101
197.792 33.28894806924101
197.793 33.28894806924101
197.794 33.28894806924101
197.79500000000002 33.28894806924101
197.796 33.28894806924101
197.797 33.28894806924101
197.798 33.28894806924101
197.799 33.28894806924101
197.8 33.28894806924101
197.80100000000002 33.28894806924101
197.802 33.28894806924101
197.803 33.28894806924101
197.804 33.28894806924101
197.805 33.28894806924101
197.806 33.28894806924101
197.80700000000002 33.28894806924101
197.808 33.28894806924101
197.809 33.28894806924101
197.81 33.28894806924101
197.811 33.28894806924101
197.812 33.28894806924101
197.81300000000002 33.28894806924101
197.814 33.28894806924101
197.815 33.28894806924101
197.816 33.28894806924101
197.817 33.28894806924101
197.818 33.28894806924101
197.81900000000002 33.28894806924101
197.82 33.28894806924101
197.821 33.28894806924101
197.822 33.28894806924101
197.823 33.28894806924101
197.824 33.28894806924101
197.82500000000002 33.28894806924101
197.826 33.28894806924101
197.827 33.28894806924101
197.828 33.28894806924101
197.829 33.28894806924101
197.83 33.28894806924101
197.83100000000002 33.28894806924101
197.832 33.28894806924101
197.833 33.28894806924101
197.834 33.28894806924101
197.835 33.28894806924101
197.836 33.28894806924101
197.83700000000002 33.28894806924101
197.838 33.28894806924101
197.839 33.28894806924101
197.84 33.28894806924101
197.841 33.28894806924101
197.842 33.28894806924101
197.84300000000002 33.28894806924101
197.844 33.28894806924101
197.845 33.28894806924101
197.846 33.28894806924101
197.847 33.28894806924101
197.848 33.28894806924101
197.84900000000002 33.28894806924101
197.85 33.28894806924101
197.851 33.28894806924101
197.852 33.28894806924101
197.853 33.28894806924101
197.854 33.28894806924101
197.85500000000002 33.28894806924101
197.856 33.28894806924101
197.857 33.28894806924101
197.858 33.28894806924101
197.859 33.28894806924101
197.86 33.28894806924101
197.861 33.28894806924101
197.862 33.28894806924101
197.863 33.28894806924101
197.864 33.28894806924101
197.865 33.28894806924101
197.866 33.28894806924101
197.867 33.28894806924101
197.868 33.28894806924101
197.869 33.28894806924101
197.87 33.28894806924101
197.871 33.28894806924101
197.872 33.28894806924101
197.873 33.28894806924101
197.874 33.28894806924101
197.875 33.28894806924101
197.876 33.28894806924101
197.877 33.28894806924101
197.87800000000001 33.28894806924101
197.879 33.28894806924101
197.88 33.28894806924101
197.881 33.28894806924101
197.882 33.28894806924101
197.883 33.28894806924101
197.88400000000001 33.28894806924101
197.885 33.28894806924101
197.886 33.28894806924101
197.887 33.28894806924101
197.888 33.28894806924101
197.889 33.28894806924101
197.89000000000001 33.28894806924101
197.891 33.28894806924101
197.892 33.28894806924101
197.893 33.28894806924101
197.894 33.28894806924101
197.895 33.28894806924101
197.89600000000002 33.28894806924101
197.897 33.28894806924101
197.898 33.28894806924101
197.899 33.28894806924101
197.9 33.28894806924101
197.901 33.28894806924101
197.90200000000002 33.28894806924101
197.903 33.28894806924101
197.904 33.28894806924101
197.905 33.28894806924101
197.906 33.28894806924101
197.907 33.28894806924101
197.90800000000002 33.28894806924101
197.909 33.28894806924101
197.91 33.28894806924101
197.911 33.28894806924101
197.912 33.28894806924101
197.913 33.28894806924101
197.91400000000002 33.28894806924101
197.915 33.28894806924101
197.916 33.28894806924101
197.917 33.28894806924101
197.918 33.28894806924101
197.919 33.28894806924101
197.92000000000002 33.28894806924101
197.921 33.28894806924101
197.922 33.28894806924101
197.923 33.28894806924101
197.924 33.28894806924101
197.925 33.28894806924101
197.92600000000002 33.28894806924101
197.927 33.28894806924101
197.928 33.28894806924101
197.929 33.28894806924101
197.93 33.28894806924101
197.931 33.28894806924101
197.93200000000002 33.28894806924101
197.933 33.28894806924101
197.934 33.28894806924101
197.935 33.28894806924101
197.936 33.28894806924101
197.937 33.28894806924101
197.93800000000002 33.28894806924101
197.939 33.28894806924101
197.94 33.28894806924101
197.941 33.28894806924101
197.942 33.28894806924101
197.943 33.28894806924101
197.94400000000002 33.28894806924101
197.945 33.28894806924101
197.946 33.28894806924101
197.947 33.28894806924101
197.948 33.28894806924101
197.949 33.28894806924101
197.95000000000002 33.28894806924101
197.951 33.28894806924101
197.952 33.28894806924101
197.953 33.28894806924101
197.954 33.28894806924101
197.955 33.28894806924101
197.95600000000002 33.28894806924101
197.957 33.28894806924101
197.958 33.28894806924101
197.959 33.28894806924101
197.96 33.28894806924101
197.961 33.28894806924101
197.96200000000002 33.28894806924101
197.963 33.28894806924101
197.964 33.28894806924101
197.965 33.28894806924101
197.966 33.28894806924101
197.967 33.28894806924101
197.96800000000002 33.28894806924101
197.969 33.28894806924101
197.97 33.28894806924101
197.971 33.28894806924101
197.972 33.28894806924101
197.973 33.28894806924101
197.97400000000002 33.28894806924101
197.975 33.28894806924101
197.976 33.28894806924101
197.977 33.28894806924101
197.978 33.28894806924101
197.979 33.28894806924101
197.98000000000002 33.28894806924101
197.981 33.28894806924101
197.982 33.28894806924101
197.983 33.28894806924101
197.984 33.28894806924101
197.985 33.28894806924101
197.986 33.28894806924101
197.987 33.28894806924101
197.988 33.28894806924101
197.989 33.28894806924101
197.99 33.28894806924101
197.991 33.28894806924101
197.992 33.28894806924101
197.993 33.28894806924101
197.994 33.28894806924101
197.995 33.28894806924101
197.996 33.28894806924101
197.997 33.28894806924101
197.998 33.28894806924101
197.999 33.28894806924101
198.0 33.28894806924101
198.001 33.28894806924101
198.002 33.28894806924101
198.00300000000001 33.28894806924101
198.004 33.28894806924101
198.005 33.28894806924101
198.006 33.28894806924101
198.007 33.28894806924101
198.008 33.28894806924101
198.00900000000001 33.28894806924101
198.01 33.28894806924101
198.011 33.28894806924101
198.012 33.28894806924101
198.013 33.28894806924101
198.014 33.28894806924101
198.01500000000001 33.28894806924101
198.016 33.28894806924101
198.017 33.28894806924101
198.018 33.28894806924101
198.019 33.28894806924101
198.02 33.28894806924101
198.02100000000002 33.28894806924101
198.022 33.28894806924101
198.023 33.28894806924101
198.024 33.28894806924101
198.025 33.28894806924101
198.026 33.28894806924101
198.02700000000002 33.28894806924101
198.028 33.28894806924101
198.029 33.28894806924101
198.03 33.28894806924101
198.031 33.28894806924101
198.032 33.28894806924101
198.03300000000002 33.28894806924101
198.034 33.28894806924101
198.035 33.28894806924101
198.036 33.28894806924101
198.037 33.28894806924101
198.038 33.28894806924101
198.03900000000002 33.28894806924101
198.04 33.28894806924101
198.041 33.28894806924101
198.042 33.28894806924101
198.043 33.28894806924101
198.044 33.28894806924101
198.04500000000002 33.28894806924101
198.046 33.28894806924101
198.047 33.28894806924101
198.048 33.28894806924101
198.049 33.28894806924101
198.05 33.28894806924101
198.05100000000002 33.28894806924101
198.052 33.28894806924101
198.053 33.28894806924101
198.054 33.28894806924101
198.055 33.28894806924101
198.056 33.28894806924101
198.05700000000002 33.28894806924101
198.058 33.28894806924101
198.059 33.28894806924101
198.06 33.28894806924101
198.061 33.28894806924101
198.062 33.28894806924101
198.06300000000002 33.28894806924101
198.064 33.28894806924101
198.065 33.28894806924101
198.066 33.28894806924101
198.067 33.28894806924101
198.068 33.28894806924101
198.06900000000002 33.28894806924101
198.07 33.28894806924101
198.071 33.28894806924101
198.072 33.28894806924101
198.073 33.28894806924101
198.074 33.28894806924101
198.07500000000002 33.28894806924101
198.076 33.28894806924101
198.077 33.28894806924101
198.078 33.28894806924101
198.079 33.28894806924101
198.08 33.28894806924101
198.08100000000002 33.28894806924101
198.082 33.28894806924101
198.083 33.28894806924101
198.084 33.28894806924101
198.085 33.28894806924101
198.086 33.28894806924101
198.08700000000002 33.28894806924101
198.088 33.28894806924101
198.089 33.28894806924101
198.09 33.28894806924101
198.091 33.28894806924101
198.092 33.28894806924101
198.09300000000002 33.28894806924101
198.094 33.28894806924101
198.095 33.28894806924101
198.096 33.28894806924101
198.097 33.28894806924101
198.098 33.28894806924101
198.09900000000002 33.28894806924101
198.1 33.28894806924101
198.101 33.28894806924101
198.102 33.28894806924101
198.103 33.28894806924101
198.104 33.28894806924101
198.10500000000002 33.28894806924101
198.106 33.28894806924101
198.107 33.28894806924101
198.108 33.28894806924101
198.109 33.28894806924101
198.11 33.28894806924101
198.111 33.28894806924101
198.112 33.28894806924101
198.113 33.28894806924101
198.114 33.28894806924101
198.115 33.28894806924101
198.116 33.28894806924101
198.117 33.28894806924101
198.118 33.28894806924101
198.119 33.28894806924101
198.12 33.28894806924101
198.121 33.28894806924101
198.122 33.28894806924101
198.123 33.28894806924101
198.124 33.28894806924101
198.125 33.28894806924101
198.126 33.28894806924101
198.127 33.28894806924101
198.12800000000001 33.28894806924101
198.129 33.28894806924101
198.13 33.28894806924101
198.131 33.28894806924101
198.132 33.28894806924101
198.133 33.28894806924101
198.13400000000001 33.28894806924101
198.135 33.28894806924101
198.136 33.28894806924101
198.137 33.28894806924101
198.138 33.28894806924101
198.139 33.28894806924101
198.14000000000001 33.28894806924101
198.141 33.28894806924101
198.142 33.28894806924101
198.143 33.28894806924101
198.144 33.28894806924101
198.145 33.28894806924101
198.14600000000002 33.28894806924101
198.147 33.28894806924101
198.148 33.28894806924101
198.149 33.28894806924101
198.15 33.28894806924101
198.151 33.28894806924101
198.15200000000002 33.28894806924101
198.153 33.28894806924101
198.154 33.28894806924101
198.155 33.28894806924101
198.156 33.28894806924101
198.157 33.28894806924101
198.15800000000002 33.28894806924101
198.159 33.28894806924101
198.16 33.28894806924101
198.161 33.28894806924101
198.162 33.28894806924101
198.163 33.28894806924101
198.16400000000002 33.28894806924101
198.165 33.28894806924101
198.166 33.28894806924101
198.167 33.28894806924101
198.168 33.28894806924101
198.169 33.28894806924101
198.17000000000002 33.28894806924101
198.171 33.28894806924101
198.172 33.28894806924101
198.173 33.28894806924101
198.174 33.28894806924101
198.175 33.28894806924101
198.17600000000002 33.28894806924101
198.177 33.28894806924101
198.178 33.28894806924101
198.179 33.28894806924101
198.18 33.28894806924101
198.181 33.28894806924101
198.18200000000002 33.28894806924101
198.183 33.28894806924101
198.184 33.28894806924101
198.185 33.28894806924101
198.186 33.28894806924101
198.187 33.28894806924101
198.18800000000002 33.28894806924101
198.189 33.28894806924101
198.19 33.28894806924101
198.191 33.28894806924101
198.192 33.28894806924101
198.193 33.28894806924101
198.19400000000002 33.28894806924101
198.195 33.28894806924101
198.196 33.28894806924101
198.197 33.28894806924101
198.198 33.28894806924101
198.199 33.28894806924101
198.20000000000002 33.28894806924101
198.201 33.28894806924101
198.202 33.28894806924101
198.203 33.28894806924101
198.204 33.28894806924101
198.205 33.28894806924101
198.20600000000002 33.28894806924101
198.207 33.28894806924101
198.208 33.28894806924101
198.209 33.28894806924101
198.21 33.28894806924101
198.211 33.28894806924101
198.21200000000002 33.28894806924101
198.213 33.28894806924101
198.214 33.28894806924101
198.215 33.28894806924101
198.216 33.28894806924101
198.217 33.28894806924101
198.21800000000002 33.28894806924101
198.219 33.28894806924101
198.22 33.28894806924101
198.221 33.28894806924101
198.222 33.28894806924101
198.223 33.28894806924101
198.22400000000002 33.28894806924101
198.225 33.28894806924101
198.226 33.28894806924101
198.227 33.28894806924101
198.228 33.28894806924101
198.229 33.28894806924101
198.23000000000002 33.28894806924101
198.231 33.28894806924101
198.232 33.28894806924101
198.233 33.28894806924101
198.234 33.28894806924101
198.235 33.28894806924101
198.236 33.28894806924101
198.237 33.28894806924101
198.238 33.28894806924101
198.239 33.28894806924101
198.24 33.28894806924101
198.241 33.28894806924101
198.242 33.28894806924101
198.243 33.28894806924101
198.244 33.28894806924101
198.245 33.28894806924101
198.246 33.28894806924101
198.247 33.28894806924101
198.248 33.28894806924101
198.249 33.28894806924101
198.25 33.28894806924101
198.251 33.28894806924101
198.252 33.28894806924101
198.25300000000001 33.28894806924101
198.254 33.28894806924101
198.255 33.28894806924101
198.256 33.28894806924101
198.257 33.28894806924101
198.258 33.28894806924101
198.25900000000001 33.28894806924101
198.26 33.28894806924101
198.261 33.28894806924101
198.262 33.28894806924101
198.263 33.28894806924101
198.264 33.28894806924101
198.26500000000001 33.28894806924101
198.266 33.28894806924101
198.267 33.28894806924101
198.268 33.28894806924101
198.269 33.28894806924101
198.27 33.28894806924101
198.27100000000002 33.28894806924101
198.272 33.28894806924101
198.273 33.28894806924101
198.274 33.28894806924101
198.275 33.28894806924101
198.276 33.28894806924101
198.27700000000002 33.28894806924101
198.278 33.28894806924101
198.279 33.28894806924101
198.28 33.28894806924101
198.281 33.28894806924101
198.282 33.28894806924101
198.28300000000002 33.28894806924101
198.284 33.28894806924101
198.285 33.28894806924101
198.286 33.28894806924101
198.287 33.28894806924101
198.288 33.28894806924101
198.28900000000002 33.28894806924101
198.29 33.28894806924101
198.291 33.28894806924101
198.292 33.28894806924101
198.293 33.28894806924101
198.294 33.28894806924101
198.29500000000002 33.28894806924101
198.296 33.28894806924101
198.297 33.28894806924101
198.298 33.28894806924101
198.299 33.28894806924101
198.3 33.28894806924101
198.30100000000002 33.28894806924101
198.302 33.28894806924101
198.303 33.28894806924101
198.304 33.28894806924101
198.305 33.28894806924101
198.306 33.28894806924101
198.30700000000002 33.28894806924101
198.308 33.28894806924101
198.309 33.28894806924101
198.31 33.28894806924101
198.311 33.28894806924101
198.312 33.28894806924101
198.31300000000002 33.28894806924101
198.314 33.28894806924101
198.315 33.28894806924101
198.316 33.28894806924101
198.317 33.28894806924101
198.318 33.28894806924101
198.31900000000002 33.28894806924101
198.32 33.28894806924101
198.321 33.28894806924101
198.322 33.28894806924101
198.323 33.28894806924101
198.324 33.28894806924101
198.32500000000002 33.28894806924101
198.326 33.28894806924101
198.327 33.28894806924101
198.328 33.28894806924101
198.329 33.28894806924101
198.33 33.28894806924101
198.33100000000002 33.28894806924101
198.332 33.28894806924101
198.333 33.28894806924101
198.334 33.28894806924101
198.335 33.28894806924101
198.336 33.28894806924101
198.33700000000002 33.28894806924101
198.338 33.28894806924101
198.339 33.28894806924101
198.34 33.28894806924101
198.341 33.28894806924101
198.342 33.28894806924101
198.34300000000002 33.28894806924101
198.344 33.28894806924101
198.345 33.28894806924101
198.346 33.28894806924101
198.347 33.28894806924101
198.348 33.28894806924101
198.34900000000002 33.28894806924101
198.35 33.28894806924101
198.351 33.28894806924101
198.352 33.28894806924101
198.353 33.28894806924101
198.354 33.28894806924101
198.35500000000002 33.28894806924101
198.356 33.28894806924101
198.357 33.28894806924101
198.358 33.28894806924101
198.359 33.28894806924101
198.36 33.28894806924101
198.361 33.28894806924101
198.362 33.28894806924101
198.363 33.28894806924101
198.364 33.28894806924101
198.365 33.28894806924101
198.366 33.28894806924101
198.367 33.28894806924101
198.368 33.28894806924101
198.369 33.28894806924101
198.37 33.28894806924101
198.371 33.28894806924101
198.372 33.28894806924101
198.373 33.28894806924101
198.374 33.28894806924101
198.375 33.28894806924101
198.376 33.28894806924101
198.377 33.28894806924101
198.37800000000001 33.28894806924101
198.379 33.28894806924101
198.38 33.28894806924101
198.381 33.28894806924101
198.382 33.28894806924101
198.383 33.28894806924101
198.38400000000001 33.28894806924101
198.385 33.28894806924101
198.386 33.28894806924101
198.387 33.28894806924101
198.388 33.28894806924101
198.389 33.28894806924101
198.39000000000001 33.28894806924101
198.391 33.28894806924101
198.392 33.28894806924101
198.393 33.28894806924101
198.394 33.28894806924101
198.395 33.28894806924101
198.39600000000002 33.28894806924101
198.397 33.28894806924101
198.398 33.28894806924101
198.399 33.28894806924101
198.4 33.28894806924101
198.401 33.28894806924101
198.40200000000002 33.28894806924101
198.403 33.28894806924101
198.404 33.28894806924101
198.405 33.28894806924101
198.406 33.28894806924101
198.407 33.28894806924101
198.40800000000002 33.28894806924101
198.409 33.28894806924101
198.41 33.28894806924101
198.411 33.28894806924101
198.412 33.28894806924101
198.413 33.28894806924101
198.41400000000002 33.28894806924101
198.415 33.28894806924101
198.416 33.28894806924101
198.417 33.28894806924101
198.418 33.28894806924101
198.419 33.28894806924101
198.42000000000002 33.28894806924101
198.421 33.28894806924101
198.422 33.28894806924101
198.423 33.28894806924101
198.424 33.28894806924101
198.425 33.28894806924101
198.42600000000002 33.28894806924101
198.427 33.28894806924101
198.428 33.28894806924101
198.429 33.28894806924101
198.43 33.28894806924101
198.431 33.28894806924101
198.43200000000002 33.28894806924101
198.433 33.28894806924101
198.434 33.28894806924101
198.435 33.28894806924101
198.436 33.28894806924101
198.437 33.28894806924101
198.43800000000002 33.28894806924101
198.439 33.28894806924101
198.44 33.28894806924101
198.441 33.28894806924101
198.442 33.28894806924101
198.443 33.28894806924101
198.44400000000002 33.28894806924101
198.445 33.28894806924101
198.446 33.28894806924101
198.447 33.28894806924101
198.448 33.28894806924101
198.449 33.28894806924101
198.45000000000002 33.28894806924101
198.451 33.28894806924101
198.452 33.28894806924101
198.453 33.28894806924101
198.454 33.28894806924101
198.455 33.28894806924101
198.45600000000002 33.28894806924101
198.457 33.28894806924101
198.458 33.28894806924101
198.459 33.28894806924101
198.46 33.28894806924101
198.461 33.28894806924101
198.46200000000002 33.28894806924101
198.463 33.28894806924101
198.464 33.28894806924101
198.465 33.28894806924101
198.466 33.28894806924101
198.467 33.28894806924101
198.46800000000002 33.28894806924101
198.469 33.28894806924101
198.47 33.28894806924101
198.471 33.28894806924101
198.472 33.28894806924101
198.473 33.28894806924101
198.47400000000002 33.28894806924101
198.475 33.28894806924101
198.476 33.28894806924101
198.477 33.28894806924101
198.478 33.28894806924101
198.479 33.28894806924101
198.48000000000002 33.28894806924101
198.481 33.28894806924101
198.482 33.28894806924101
198.483 33.28894806924101
198.484 33.28894806924101
198.485 33.28894806924101
198.486 33.28894806924101
198.487 33.28894806924101
198.488 33.28894806924101
198.489 33.28894806924101
198.49 33.28894806924101
198.491 33.28894806924101
198.492 33.28894806924101
198.493 33.28894806924101
198.494 33.28894806924101
198.495 33.28894806924101
198.496 33.28894806924101
198.497 33.28894806924101
198.498 33.28894806924101
198.499 33.28894806924101
198.5 33.28894806924101
198.501 33.28894806924101
198.502 33.28894806924101
198.50300000000001 33.28894806924101
198.504 33.28894806924101
198.505 33.28894806924101
198.506 33.28894806924101
198.507 33.28894806924101
198.508 33.28894806924101
198.50900000000001 33.28894806924101
198.51 33.28894806924101
198.511 33.28894806924101
198.512 33.28894806924101
198.513 33.28894806924101
198.514 33.28894806924101
198.51500000000001 33.28894806924101
198.516 33.28894806924101
198.517 33.28894806924101
198.518 33.28894806924101
198.519 33.28894806924101
198.52 33.28894806924101
198.52100000000002 33.28894806924101
198.522 33.28894806924101
198.523 33.28894806924101
198.524 33.28894806924101
198.525 33.28894806924101
198.526 33.28894806924101
198.52700000000002 33.28894806924101
198.528 33.28894806924101
198.529 33.28894806924101
198.53 33.28894806924101
198.531 33.28894806924101
198.532 33.28894806924101
198.53300000000002 33.28894806924101
198.534 33.28894806924101
198.535 33.28894806924101
198.536 33.28894806924101
198.537 33.28894806924101
198.538 33.28894806924101
198.53900000000002 33.28894806924101
198.54 33.28894806924101
198.541 33.28894806924101
198.542 33.28894806924101
198.543 33.28894806924101
198.544 33.28894806924101
198.54500000000002 33.28894806924101
198.546 33.28894806924101
198.547 33.28894806924101
198.548 33.28894806924101
198.549 33.28894806924101
198.55 33.28894806924101
198.55100000000002 33.28894806924101
198.552 33.28894806924101
198.553 33.28894806924101
198.554 33.28894806924101
198.555 33.28894806924101
198.556 33.28894806924101
198.55700000000002 33.28894806924101
198.558 33.28894806924101
198.559 33.28894806924101
198.56 33.28894806924101
198.561 33.28894806924101
198.562 33.28894806924101
198.56300000000002 33.28894806924101
198.564 33.28894806924101
198.565 33.28894806924101
198.566 33.28894806924101
198.567 33.28894806924101
198.568 33.28894806924101
198.56900000000002 33.28894806924101
198.57 33.28894806924101
198.571 33.28894806924101
198.572 33.28894806924101
198.573 33.28894806924101
198.574 33.28894806924101
198.57500000000002 33.28894806924101
198.576 33.28894806924101
198.577 33.28894806924101
198.578 33.28894806924101
198.579 33.28894806924101
198.58 33.28894806924101
198.58100000000002 33.28894806924101
198.582 33.28894806924101
198.583 33.28894806924101
198.584 33.28894806924101
198.585 33.28894806924101
198.586 33.28894806924101
198.58700000000002 33.28894806924101
198.588 33.28894806924101
198.589 33.28894806924101
198.59 33.28894806924101
198.591 33.28894806924101
198.592 33.28894806924101
198.59300000000002 33.28894806924101
198.594 33.28894806924101
198.595 33.28894806924101
198.596 33.28894806924101
198.597 33.28894806924101
198.598 33.28894806924101
198.59900000000002 33.28894806924101
198.6 33.28894806924101
198.601 33.28894806924101
198.602 33.28894806924101
198.603 33.28894806924101
198.604 33.28894806924101
198.60500000000002 33.28894806924101
198.606 33.28894806924101
198.607 33.28894806924101
198.608 33.28894806924101
198.609 33.28894806924101
198.61 33.28894806924101
198.611 33.28894806924101
198.612 33.28894806924101
198.613 33.28894806924101
198.614 33.28894806924101
198.615 33.28894806924101
198.616 33.28894806924101
198.617 33.28894806924101
198.618 33.28894806924101
198.619 33.28894806924101
198.62 33.28894806924101
198.621 33.28894806924101
198.622 33.28894806924101
198.623 33.28894806924101
198.624 33.28894806924101
198.625 33.28894806924101
198.626 33.28894806924101
198.627 33.28894806924101
198.62800000000001 33.28894806924101
198.629 33.28894806924101
198.63 33.28894806924101
198.631 33.28894806924101
198.632 33.28894806924101
198.633 33.28894806924101
198.63400000000001 33.28894806924101
198.635 33.28894806924101
198.636 33.28894806924101
198.637 33.28894806924101
198.638 33.28894806924101
198.639 33.28894806924101
198.64000000000001 33.28894806924101
198.641 33.28894806924101
198.642 33.28894806924101
198.643 33.28894806924101
198.644 33.28894806924101
198.645 33.28894806924101
198.64600000000002 33.28894806924101
198.647 33.28894806924101
198.648 33.28894806924101
198.649 33.28894806924101
198.65 33.28894806924101
198.651 33.28894806924101
198.65200000000002 33.28894806924101
198.653 33.28894806924101
198.654 33.28894806924101
198.655 33.28894806924101
198.656 33.28894806924101
198.657 33.28894806924101
198.65800000000002 33.28894806924101
198.659 33.28894806924101
198.66 33.28894806924101
198.661 33.28894806924101
198.662 33.28894806924101
198.663 33.28894806924101
198.66400000000002 33.28894806924101
198.665 33.28894806924101
198.666 33.28894806924101
198.667 33.28894806924101
198.668 33.28894806924101
198.669 33.28894806924101
198.67000000000002 33.28894806924101
198.671 33.28894806924101
198.672 33.28894806924101
198.673 33.28894806924101
198.674 33.28894806924101
198.675 33.28894806924101
198.67600000000002 33.28894806924101
198.677 33.28894806924101
198.678 33.28894806924101
198.679 33.28894806924101
198.68 33.28894806924101
198.681 33.28894806924101
198.68200000000002 33.28894806924101
198.683 33.28894806924101
198.684 33.28894806924101
198.685 33.28894806924101
198.686 33.28894806924101
198.687 33.28894806924101
198.68800000000002 33.28894806924101
198.689 33.28894806924101
198.69 33.28894806924101
198.691 33.28894806924101
198.692 33.28894806924101
198.693 33.28894806924101
198.69400000000002 33.28894806924101
198.695 33.28894806924101
198.696 33.28894806924101
198.697 33.28894806924101
198.698 33.28894806924101
198.699 33.28894806924101
198.70000000000002 33.28894806924101
198.701 33.28894806924101
198.702 33.28894806924101
198.703 33.28894806924101
198.704 33.28894806924101
198.705 33.28894806924101
198.70600000000002 33.28894806924101
198.707 33.28894806924101
198.708 33.28894806924101
198.709 33.28894806924101
198.71 33.28894806924101
198.711 33.28894806924101
198.71200000000002 33.28894806924101
198.713 33.28894806924101
198.714 33.28894806924101
198.715 33.28894806924101
198.716 33.28894806924101
198.717 33.28894806924101
198.71800000000002 33.28894806924101
198.719 33.28894806924101
198.72 33.28894806924101
198.721 33.28894806924101
198.722 33.28894806924101
198.723 33.28894806924101
198.72400000000002 33.28894806924101
198.725 33.28894806924101
198.726 33.28894806924101
198.727 33.28894806924101
198.728 33.28894806924101
198.729 33.28894806924101
198.73000000000002 33.28894806924101
198.731 33.28894806924101
198.732 33.28894806924101
198.733 33.28894806924101
198.734 33.28894806924101
198.735 33.28894806924101
198.736 33.28894806924101
198.737 33.28894806924101
198.738 33.28894806924101
198.739 33.28894806924101
198.74 33.28894806924101
198.741 33.28894806924101
198.742 33.28894806924101
198.743 33.28894806924101
198.744 33.28894806924101
198.745 33.28894806924101
198.746 33.28894806924101
198.747 33.28894806924101
198.748 33.28894806924101
198.749 33.28894806924101
198.75 33.28894806924101
198.751 33.28894806924101
198.752 33.28894806924101
198.75300000000001 33.28894806924101
198.754 33.28894806924101
198.755 33.28894806924101
198.756 33.28894806924101
198.757 33.28894806924101
198.758 33.28894806924101
198.75900000000001 33.28894806924101
198.76 33.28894806924101
198.761 33.28894806924101
198.762 33.28894806924101
198.763 33.28894806924101
198.764 33.28894806924101
198.76500000000001 33.28894806924101
198.766 33.28894806924101
198.767 33.28894806924101
198.768 33.28894806924101
198.769 33.28894806924101
198.77 33.28894806924101
198.77100000000002 33.28894806924101
198.772 33.28894806924101
198.773 33.28894806924101
198.774 33.28894806924101
198.775 33.28894806924101
198.776 33.28894806924101
198.77700000000002 33.28894806924101
198.778 33.28894806924101
198.779 33.28894806924101
198.78 33.28894806924101
198.781 33.28894806924101
198.782 33.28894806924101
198.78300000000002 33.28894806924101
198.784 33.28894806924101
198.785 33.28894806924101
198.786 33.28894806924101
198.787 33.28894806924101
198.788 33.28894806924101
198.78900000000002 33.28894806924101
198.79 33.28894806924101
198.791 33.28894806924101
198.792 33.28894806924101
198.793 33.28894806924101
198.794 33.28894806924101
198.79500000000002 33.28894806924101
198.796 33.28894806924101
198.797 33.28894806924101
198.798 33.28894806924101
198.799 33.28894806924101
198.8 33.28894806924101
198.80100000000002 33.28894806924101
198.802 33.28894806924101
198.803 33.28894806924101
198.804 33.28894806924101
198.805 33.28894806924101
198.806 33.28894806924101
198.80700000000002 33.28894806924101
198.808 33.28894806924101
198.809 33.28894806924101
198.81 33.28894806924101
198.811 33.28894806924101
198.812 33.28894806924101
198.81300000000002 33.28894806924101
198.814 33.28894806924101
198.815 33.28894806924101
198.816 33.28894806924101
198.817 33.28894806924101
198.818 33.28894806924101
198.81900000000002 33.28894806924101
198.82 33.28894806924101
198.821 33.28894806924101
198.822 33.28894806924101
198.823 33.28894806924101
198.824 33.28894806924101
198.82500000000002 33.28894806924101
198.826 33.28894806924101
198.827 33.28894806924101
198.828 33.28894806924101
198.829 33.28894806924101
198.83 33.28894806924101
198.83100000000002 33.28894806924101
198.832 33.28894806924101
198.833 33.28894806924101
198.834 33.28894806924101
198.835 33.28894806924101
198.836 33.28894806924101
198.83700000000002 33.28894806924101
198.838 33.28894806924101
198.839 33.28894806924101
198.84 33.28894806924101
198.841 33.28894806924101
198.842 33.28894806924101
198.84300000000002 33.28894806924101
198.844 33.28894806924101
198.845 33.28894806924101
198.846 33.28894806924101
198.847 33.28894806924101
198.848 33.28894806924101
198.84900000000002 33.28894806924101
198.85 33.28894806924101
198.851 33.28894806924101
198.852 33.28894806924101
198.853 33.28894806924101
198.854 33.28894806924101
198.85500000000002 33.28894806924101
198.856 33.28894806924101
198.857 33.28894806924101
198.858 33.28894806924101
198.859 33.28894806924101
198.86 33.28894806924101
198.861 33.28894806924101
198.862 33.28894806924101
198.863 33.28894806924101
198.864 33.28894806924101
198.865 33.28894806924101
198.866 33.28894806924101
198.867 33.28894806924101
198.868 33.28894806924101
198.869 33.28894806924101
198.87 33.28894806924101
198.871 33.28894806924101
198.872 33.28894806924101
198.873 33.28894806924101
198.874 33.28894806924101
198.875 33.28894806924101
198.876 33.28894806924101
198.877 33.28894806924101
198.87800000000001 33.28894806924101
198.879 33.28894806924101
198.88 33.28894806924101
198.881 33.28894806924101
198.882 33.28894806924101
198.883 33.28894806924101
198.88400000000001 33.28894806924101
198.885 33.28894806924101
198.886 33.28894806924101
198.887 33.28894806924101
198.888 33.28894806924101
198.889 33.28894806924101
198.89000000000001 33.28894806924101
198.891 33.28894806924101
198.892 33.28894806924101
198.893 33.28894806924101
198.894 33.28894806924101
198.895 33.28894806924101
198.89600000000002 33.28894806924101
198.897 33.28894806924101
198.898 33.28894806924101
198.899 33.28894806924101
198.9 33.28894806924101
198.901 33.28894806924101
198.90200000000002 33.28894806924101
198.903 33.28894806924101
198.904 33.28894806924101
198.905 33.28894806924101
198.906 33.28894806924101
198.907 33.28894806924101
198.90800000000002 33.28894806924101
198.909 33.28894806924101
198.91 33.28894806924101
198.911 33.28894806924101
198.912 33.28894806924101
198.913 33.28894806924101
198.91400000000002 33.28894806924101
198.915 33.28894806924101
198.916 33.28894806924101
198.917 33.28894806924101
198.918 33.28894806924101
198.919 33.28894806924101
198.92000000000002 33.28894806924101
198.921 33.28894806924101
198.922 33.28894806924101
198.923 33.28894806924101
198.924 33.28894806924101
198.925 33.28894806924101
198.92600000000002 33.28894806924101
198.927 33.28894806924101
198.928 33.28894806924101
198.929 33.28894806924101
198.93 33.28894806924101
198.931 33.28894806924101
198.93200000000002 33.28894806924101
198.933 33.28894806924101
198.934 33.28894806924101
198.935 33.28894806924101
198.936 33.28894806924101
198.937 33.28894806924101
198.93800000000002 33.28894806924101
198.939 33.28894806924101
198.94 33.28894806924101
198.941 33.28894806924101
198.942 33.28894806924101
198.943 33.28894806924101
198.94400000000002 33.28894806924101
198.945 33.28894806924101
198.946 33.28894806924101
198.947 33.28894806924101
198.948 33.28894806924101
198.949 33.28894806924101
198.95000000000002 33.28894806924101
198.951 33.28894806924101
198.952 33.28894806924101
198.953 33.28894806924101
198.954 33.28894806924101
198.955 33.28894806924101
198.95600000000002 33.28894806924101
198.957 33.28894806924101
198.958 33.28894806924101
198.959 33.28894806924101
198.96 33.28894806924101
198.961 33.28894806924101
198.96200000000002 33.28894806924101
198.963 33.28894806924101
198.964 33.28894806924101
198.965 33.28894806924101
198.966 33.28894806924101
198.967 33.28894806924101
198.96800000000002 33.28894806924101
198.969 33.28894806924101
198.97 33.28894806924101
198.971 33.28894806924101
198.972 33.28894806924101
198.973 33.28894806924101
198.97400000000002 33.28894806924101
198.975 33.28894806924101
198.976 33.28894806924101
198.977 33.28894806924101
198.978 33.28894806924101
198.979 33.28894806924101
198.98000000000002 33.28894806924101
198.981 33.28894806924101
198.982 33.28894806924101
198.983 33.28894806924101
198.984 33.28894806924101
198.985 33.28894806924101
198.986 33.28894806924101
198.987 33.28894806924101
198.988 33.28894806924101
198.989 33.28894806924101
198.99 33.28894806924101
198.991 33.28894806924101
198.992 33.28894806924101
198.993 33.28894806924101
198.994 33.28894806924101
198.995 33.28894806924101
198.996 33.28894806924101
198.997 33.28894806924101
198.998 33.28894806924101
198.999 33.28894806924101
199.0 33.28894806924101
199.001 33.28894806924101
199.002 33.28894806924101
199.00300000000001 33.28894806924101
199.004 33.28894806924101
199.005 33.28894806924101
199.006 33.28894806924101
199.007 33.28894806924101
199.008 33.28894806924101
199.00900000000001 33.28894806924101
199.01 33.28894806924101
199.011 33.28894806924101
199.012 33.28894806924101
199.013 33.28894806924101
199.014 33.28894806924101
199.01500000000001 33.28894806924101
199.016 33.28894806924101
199.017 33.28894806924101
199.018 33.28894806924101
199.019 33.28894806924101
199.02 33.28894806924101
199.02100000000002 33.28894806924101
199.022 33.28894806924101
199.023 33.28894806924101
199.024 33.28894806924101
199.025 33.28894806924101
199.026 33.28894806924101
199.02700000000002 33.28894806924101
199.028 33.28894806924101
199.029 33.28894806924101
199.03 33.28894806924101
199.031 33.28894806924101
199.032 33.28894806924101
199.03300000000002 33.28894806924101
199.034 33.28894806924101
199.035 33.28894806924101
199.036 33.28894806924101
199.037 33.28894806924101
199.038 33.28894806924101
199.03900000000002 33.28894806924101
199.04 33.28894806924101
199.041 33.28894806924101
199.042 33.28894806924101
199.043 33.28894806924101
199.044 33.28894806924101
199.04500000000002 33.28894806924101
199.046 33.28894806924101
199.047 33.28894806924101
199.048 33.28894806924101
199.049 33.28894806924101
199.05 33.28894806924101
199.05100000000002 33.28894806924101
199.052 33.28894806924101
199.053 33.28894806924101
199.054 33.28894806924101
199.055 33.28894806924101
199.056 33.28894806924101
199.05700000000002 33.28894806924101
199.058 33.28894806924101
199.059 33.28894806924101
199.06 33.28894806924101
199.061 33.28894806924101
199.062 33.28894806924101
199.06300000000002 33.28894806924101
199.064 33.28894806924101
199.065 33.28894806924101
199.066 33.28894806924101
199.067 33.28894806924101
199.068 33.28894806924101
199.06900000000002 33.28894806924101
199.07 33.28894806924101
199.071 33.28894806924101
199.072 33.28894806924101
199.073 33.28894806924101
199.074 33.28894806924101
199.07500000000002 33.28894806924101
199.076 33.28894806924101
199.077 33.28894806924101
199.078 33.28894806924101
199.079 33.28894806924101
199.08 33.28894806924101
199.08100000000002 33.28894806924101
199.082 33.28894806924101
199.083 33.28894806924101
199.084 33.28894806924101
199.085 33.28894806924101
199.086 33.28894806924101
199.08700000000002 33.28894806924101
199.088 33.28894806924101
199.089 33.28894806924101
199.09 33.28894806924101
199.091 33.28894806924101
199.092 33.28894806924101
199.09300000000002 33.28894806924101
199.094 33.28894806924101
199.095 33.28894806924101
199.096 33.28894806924101
199.097 33.28894806924101
199.098 33.28894806924101
199.09900000000002 33.28894806924101
199.1 33.28894806924101
199.101 33.28894806924101
199.102 33.28894806924101
199.103 33.28894806924101
199.104 33.28894806924101
199.10500000000002 33.28894806924101
199.106 33.28894806924101
199.107 33.28894806924101
199.108 33.28894806924101
199.109 33.28894806924101
199.11 33.28894806924101
199.111 33.28894806924101
199.112 33.28894806924101
199.113 33.28894806924101
199.114 33.28894806924101
199.115 33.28894806924101
199.116 33.28894806924101
199.117 33.28894806924101
199.118 33.28894806924101
199.119 33.28894806924101
199.12 33.28894806924101
199.121 33.28894806924101
199.122 33.28894806924101
199.123 33.28894806924101
199.124 33.28894806924101
199.125 33.28894806924101
199.126 33.28894806924101
199.127 33.28894806924101
199.12800000000001 33.28894806924101
199.129 33.28894806924101
199.13 33.28894806924101
199.131 33.28894806924101
199.132 33.28894806924101
199.133 33.28894806924101
199.13400000000001 33.28894806924101
199.135 33.28894806924101
199.136 33.28894806924101
199.137 33.28894806924101
199.138 33.28894806924101
199.139 33.28894806924101
199.14000000000001 33.28894806924101
199.141 33.28894806924101
199.142 33.28894806924101
199.143 33.28894806924101
199.144 33.28894806924101
199.145 33.28894806924101
199.14600000000002 33.28894806924101
199.147 33.28894806924101
199.148 33.28894806924101
199.149 33.28894806924101
199.15 33.28894806924101
199.151 33.28894806924101
199.15200000000002 33.28894806924101
199.153 33.28894806924101
199.154 33.28894806924101
199.155 33.28894806924101
199.156 33.28894806924101
199.157 33.28894806924101
199.15800000000002 33.28894806924101
199.159 33.28894806924101
199.16 33.28894806924101
199.161 33.28894806924101
199.162 33.28894806924101
199.163 33.28894806924101
199.16400000000002 33.28894806924101
199.165 33.28894806924101
199.166 33.28894806924101
199.167 33.28894806924101
199.168 33.28894806924101
199.169 33.28894806924101
199.17000000000002 33.28894806924101
199.171 33.28894806924101
199.172 33.28894806924101
199.173 33.28894806924101
199.174 33.28894806924101
199.175 33.28894806924101
199.17600000000002 33.28894806924101
199.177 33.28894806924101
199.178 33.28894806924101
199.179 33.28894806924101
199.18 33.28894806924101
199.181 33.28894806924101
199.18200000000002 33.28894806924101
199.183 33.28894806924101
199.184 33.28894806924101
199.185 33.28894806924101
199.186 33.28894806924101
199.187 33.28894806924101
199.18800000000002 33.28894806924101
199.189 33.28894806924101
199.19 33.28894806924101
199.191 33.28894806924101
199.192 33.28894806924101
199.193 33.28894806924101
199.19400000000002 33.28894806924101
199.195 33.28894806924101
199.196 33.28894806924101
199.197 33.28894806924101
199.198 33.28894806924101
199.199 33.28894806924101
199.20000000000002 33.28894806924101
199.201 33.28894806924101
199.202 33.28894806924101
199.203 33.28894806924101
199.204 33.28894806924101
199.205 33.28894806924101
199.20600000000002 33.28894806924101
199.207 33.28894806924101
199.208 33.28894806924101
199.209 33.28894806924101
199.21 33.28894806924101
199.211 33.28894806924101
199.21200000000002 33.28894806924101
199.213 33.28894806924101
199.214 33.28894806924101
199.215 33.28894806924101
199.216 33.28894806924101
199.217 33.28894806924101
199.21800000000002 33.28894806924101
199.219 33.28894806924101
199.22 33.28894806924101
199.221 33.28894806924101
199.222 33.28894806924101
199.223 33.28894806924101
199.22400000000002 33.28894806924101
199.225 33.28894806924101
199.226 33.28894806924101
199.227 33.28894806924101
199.228 33.28894806924101
199.229 33.28894806924101
199.23000000000002 33.28894806924101
199.231 33.28894806924101
199.232 33.28894806924101
199.233 33.28894806924101
199.234 33.28894806924101
199.235 33.28894806924101
199.236 33.28894806924101
199.237 33.28894806924101
199.238 33.28894806924101
199.239 33.28894806924101
199.24 33.28894806924101
199.241 33.28894806924101
199.242 33.28894806924101
199.243 33.28894806924101
199.244 33.28894806924101
199.245 33.28894806924101
199.246 33.28894806924101
199.247 33.28894806924101
199.248 33.28894806924101
199.249 33.28894806924101
199.25 33.28894806924101
199.251 33.28894806924101
199.252 33.28894806924101
199.25300000000001 33.28894806924101
199.254 33.28894806924101
199.255 33.28894806924101
199.256 33.28894806924101
199.257 33.28894806924101
199.258 33.28894806924101
199.25900000000001 33.28894806924101
199.26 33.28894806924101
199.261 33.28894806924101
199.262 33.28894806924101
199.263 33.28894806924101
199.264 33.28894806924101
199.26500000000001 33.28894806924101
199.266 33.28894806924101
199.267 33.28894806924101
199.268 33.28894806924101
199.269 33.28894806924101
199.27 33.28894806924101
199.27100000000002 33.28894806924101
199.272 33.28894806924101
199.273 33.28894806924101
199.274 33.28894806924101
199.275 33.28894806924101
199.276 33.28894806924101
199.27700000000002 33.28894806924101
199.278 33.28894806924101
199.279 33.28894806924101
199.28 33.28894806924101
199.281 33.28894806924101
199.282 33.28894806924101
199.28300000000002 33.28894806924101
199.284 33.28894806924101
199.285 33.28894806924101
199.286 33.28894806924101
199.287 33.28894806924101
199.288 33.28894806924101
199.28900000000002 33.28894806924101
199.29 33.28894806924101
199.291 33.28894806924101
199.292 33.28894806924101
199.293 33.28894806924101
199.294 33.28894806924101
199.29500000000002 33.28894806924101
199.296 33.28894806924101
199.297 33.28894806924101
199.298 33.28894806924101
199.299 33.28894806924101
199.3 33.28894806924101
199.30100000000002 33.28894806924101
199.302 33.28894806924101
199.303 33.28894806924101
199.304 33.28894806924101
199.305 33.28894806924101
199.306 33.28894806924101
199.30700000000002 33.28894806924101
199.308 33.28894806924101
199.309 33.28894806924101
199.31 33.28894806924101
199.311 33.28894806924101
199.312 33.28894806924101
199.31300000000002 33.28894806924101
199.314 33.28894806924101
199.315 33.28894806924101
199.316 33.28894806924101
199.317 33.28894806924101
199.318 33.28894806924101
199.31900000000002 33.28894806924101
199.32 33.28894806924101
199.321 33.28894806924101
199.322 33.28894806924101
199.323 33.28894806924101
199.324 33.28894806924101
199.32500000000002 33.28894806924101
199.326 33.28894806924101
199.327 33.28894806924101
199.328 33.28894806924101
199.329 33.28894806924101
199.33 33.28894806924101
199.33100000000002 33.28894806924101
199.332 33.28894806924101
199.333 33.28894806924101
199.334 33.28894806924101
199.335 33.28894806924101
199.336 33.28894806924101
199.33700000000002 33.28894806924101
199.338 33.28894806924101
199.339 33.28894806924101
199.34 33.28894806924101
199.341 33.28894806924101
199.342 33.28894806924101
199.34300000000002 33.28894806924101
199.344 33.28894806924101
199.345 33.28894806924101
199.346 33.28894806924101
199.347 33.28894806924101
199.348 33.28894806924101
199.34900000000002 33.28894806924101
199.35 33.28894806924101
199.351 33.28894806924101
199.352 33.28894806924101
199.353 33.28894806924101
199.354 33.28894806924101
199.35500000000002 33.28894806924101
199.356 33.28894806924101
199.357 33.28894806924101
199.358 33.28894806924101
199.359 33.28894806924101
199.36 33.28894806924101
199.361 33.28894806924101
199.362 33.28894806924101
199.363 33.28894806924101
199.364 33.28894806924101
199.365 33.28894806924101
199.366 33.28894806924101
199.367 33.28894806924101
199.368 33.28894806924101
199.369 33.28894806924101
199.37 33.28894806924101
199.371 33.28894806924101
199.372 33.28894806924101
199.373 33.28894806924101
199.374 33.28894806924101
199.375 33.28894806924101
199.376 33.28894806924101
199.377 33.28894806924101
199.37800000000001 33.28894806924101
199.379 33.28894806924101
199.38 33.28894806924101
199.381 33.28894806924101
199.382 33.28894806924101
199.383 33.28894806924101
199.38400000000001 33.28894806924101
199.385 33.28894806924101
199.386 33.28894806924101
199.387 33.28894806924101
199.388 33.28894806924101
199.389 33.28894806924101
199.39000000000001 33.28894806924101
199.391 33.28894806924101
199.392 33.28894806924101
199.393 33.28894806924101
199.394 33.28894806924101
199.395 33.28894806924101
199.39600000000002 33.28894806924101
199.397 33.28894806924101
199.398 33.28894806924101
199.399 33.28894806924101
199.4 33.28894806924101
199.401 33.28894806924101
199.40200000000002 33.28894806924101
199.403 33.28894806924101
199.404 33.28894806924101
199.405 33.28894806924101
199.406 33.28894806924101
199.407 33.28894806924101
199.40800000000002 33.28894806924101
199.409 33.28894806924101
199.41 33.28894806924101
199.411 33.28894806924101
199.412 33.28894806924101
199.413 33.28894806924101
199.41400000000002 33.28894806924101
199.415 33.28894806924101
199.416 33.28894806924101
199.417 33.28894806924101
199.418 33.28894806924101
199.419 33.28894806924101
199.42000000000002 33.28894806924101
199.421 33.28894806924101
199.422 33.28894806924101
199.423 33.28894806924101
199.424 33.28894806924101
199.425 33.28894806924101
199.42600000000002 33.28894806924101
199.427 33.28894806924101
199.428 33.28894806924101
199.429 33.28894806924101
199.43 33.28894806924101
199.431 33.28894806924101
199.43200000000002 33.28894806924101
199.433 33.28894806924101
199.434 33.28894806924101
199.435 33.28894806924101
199.436 33.28894806924101
199.437 33.28894806924101
199.43800000000002 33.28894806924101
199.439 33.28894806924101
199.44 33.28894806924101
199.441 33.28894806924101
199.442 33.28894806924101
199.443 33.28894806924101
199.44400000000002 33.28894806924101
199.445 33.28894806924101
199.446 33.28894806924101
199.447 33.28894806924101
199.448 33.28894806924101
199.449 33.28894806924101
199.45000000000002 33.28894806924101
199.451 33.28894806924101
199.452 33.28894806924101
199.453 33.28894806924101
199.454 33.28894806924101
199.455 33.28894806924101
199.45600000000002 33.28894806924101
199.457 33.28894806924101
199.458 33.28894806924101
199.459 33.28894806924101
199.46 33.28894806924101
199.461 33.28894806924101
199.46200000000002 33.28894806924101
199.463 33.28894806924101
199.464 33.28894806924101
199.465 33.28894806924101
199.466 33.28894806924101
199.467 33.28894806924101
199.46800000000002 33.28894806924101
199.469 33.28894806924101
199.47 33.28894806924101
199.471 33.28894806924101
199.472 33.28894806924101
199.473 33.28894806924101
199.47400000000002 33.28894806924101
199.475 33.28894806924101
199.476 33.28894806924101
199.477 33.28894806924101
199.478 33.28894806924101
199.479 33.28894806924101
199.48000000000002 33.28894806924101
199.481 33.28894806924101
199.482 33.28894806924101
199.483 33.28894806924101
199.484 33.28894806924101
199.485 33.28894806924101
199.486 33.28894806924101
199.487 33.28894806924101
199.488 33.28894806924101
199.489 33.28894806924101
199.49 33.28894806924101
199.491 33.28894806924101
199.492 33.28894806924101
199.493 33.28894806924101
199.494 33.28894806924101
199.495 33.28894806924101
199.496 33.28894806924101
199.497 33.28894806924101
199.498 33.28894806924101
199.499 33.28894806924101
199.5 33.28894806924101
199.501 33.28894806924101
199.502 33.28894806924101
199.50300000000001 33.28894806924101
199.504 33.28894806924101
199.505 33.28894806924101
199.506 33.28894806924101
199.507 33.28894806924101
199.508 33.28894806924101
199.50900000000001 33.28894806924101
199.51 33.28894806924101
199.511 33.28894806924101
199.512 33.28894806924101
199.513 33.28894806924101
199.514 33.28894806924101
199.51500000000001 33.28894806924101
199.516 33.28894806924101
199.517 33.28894806924101
199.518 33.28894806924101
199.519 33.28894806924101
199.52 33.28894806924101
199.52100000000002 33.28894806924101
199.522 33.28894806924101
199.523 33.28894806924101
199.524 33.28894806924101
199.525 33.28894806924101
199.526 33.28894806924101
199.52700000000002 33.28894806924101
199.528 33.28894806924101
199.529 33.28894806924101
199.53 33.28894806924101
199.531 33.28894806924101
199.532 33.28894806924101
199.53300000000002 33.28894806924101
199.534 33.28894806924101
199.535 33.28894806924101
199.536 33.28894806924101
199.537 33.28894806924101
199.538 33.28894806924101
199.53900000000002 33.28894806924101
199.54 33.28894806924101
199.541 33.28894806924101
199.542 33.28894806924101
199.543 33.28894806924101
199.544 33.28894806924101
199.54500000000002 33.28894806924101
199.546 33.28894806924101
199.547 33.28894806924101
199.548 33.28894806924101
199.549 33.28894806924101
199.55 33.28894806924101
199.55100000000002 33.28894806924101
199.552 33.28894806924101
199.553 33.28894806924101
199.554 33.28894806924101
199.555 33.28894806924101
199.556 33.28894806924101
199.55700000000002 33.28894806924101
199.558 33.28894806924101
199.559 33.28894806924101
199.56 33.28894806924101
199.561 33.28894806924101
199.562 33.28894806924101
199.56300000000002 33.28894806924101
199.564 33.28894806924101
199.565 33.28894806924101
199.566 33.28894806924101
199.567 33.28894806924101
199.568 33.28894806924101
199.56900000000002 33.28894806924101
199.57 33.28894806924101
199.571 33.28894806924101
199.572 33.28894806924101
199.573 33.28894806924101
199.574 33.28894806924101
199.57500000000002 33.28894806924101
199.576 33.28894806924101
199.577 33.28894806924101
199.578 33.28894806924101
199.579 33.28894806924101
199.58 33.28894806924101
199.58100000000002 33.28894806924101
199.582 33.28894806924101
199.583 33.28894806924101
199.584 33.28894806924101
199.585 33.28894806924101
199.586 33.28894806924101
199.58700000000002 33.28894806924101
199.588 33.28894806924101
199.589 33.28894806924101
199.59 33.28894806924101
199.591 33.28894806924101
199.592 33.28894806924101
199.59300000000002 33.28894806924101
199.594 33.28894806924101
199.595 33.28894806924101
199.596 33.28894806924101
199.597 33.28894806924101
199.598 33.28894806924101
199.59900000000002 33.28894806924101
199.6 33.28894806924101
199.601 33.28894806924101
199.602 33.28894806924101
199.603 33.28894806924101
199.604 33.28894806924101
199.60500000000002 33.28894806924101
199.606 33.28894806924101
199.607 33.28894806924101
199.608 33.28894806924101
199.609 33.28894806924101
199.61 33.28894806924101
199.611 33.28894806924101
199.612 33.28894806924101
199.613 33.28894806924101
199.614 33.28894806924101
199.615 33.28894806924101
199.616 33.28894806924101
199.617 33.28894806924101
199.618 33.28894806924101
199.619 33.28894806924101
199.62 33.28894806924101
199.621 33.28894806924101
199.622 33.28894806924101
199.623 33.28894806924101
199.624 33.28894806924101
199.625 33.28894806924101
199.626 33.28894806924101
199.627 33.28894806924101
199.62800000000001 33.28894806924101
199.629 33.28894806924101
199.63 33.28894806924101
199.631 33.28894806924101
199.632 33.28894806924101
199.633 33.28894806924101
199.63400000000001 33.28894806924101
199.635 33.28894806924101
199.636 33.28894806924101
199.637 33.28894806924101
199.638 33.28894806924101
199.639 33.28894806924101
199.64000000000001 33.28894806924101
199.641 33.28894806924101
199.642 33.28894806924101
199.643 33.28894806924101
199.644 33.28894806924101
199.645 33.28894806924101
199.64600000000002 33.28894806924101
199.647 33.28894806924101
199.648 33.28894806924101
199.649 33.28894806924101
199.65 33.28894806924101
199.651 33.28894806924101
199.65200000000002 33.28894806924101
199.653 33.28894806924101
199.654 33.28894806924101
199.655 33.28894806924101
199.656 33.28894806924101
199.657 33.28894806924101
199.65800000000002 33.28894806924101
199.659 33.28894806924101
199.66 33.28894806924101
199.661 33.28894806924101
199.662 33.28894806924101
199.663 33.28894806924101
199.66400000000002 33.28894806924101
199.665 33.28894806924101
199.666 33.28894806924101
199.667 33.28894806924101
199.668 33.28894806924101
199.669 33.28894806924101
199.67000000000002 33.28894806924101
199.671 33.28894806924101
199.672 33.28894806924101
199.673 33.28894806924101
199.674 33.28894806924101
199.675 33.28894806924101
199.67600000000002 33.28894806924101
199.677 33.28894806924101
199.678 33.28894806924101
199.679 33.28894806924101
199.68 33.28894806924101
199.681 33.28894806924101
199.68200000000002 33.28894806924101
199.683 33.28894806924101
199.684 33.28894806924101
199.685 33.28894806924101
199.686 33.28894806924101
199.687 33.28894806924101
199.68800000000002 33.28894806924101
199.689 33.28894806924101
199.69 33.28894806924101
199.691 33.28894806924101
199.692 33.28894806924101
199.693 33.28894806924101
199.69400000000002 33.28894806924101
199.695 33.28894806924101
199.696 33.28894806924101
199.697 33.28894806924101
199.698 33.28894806924101
199.699 33.28894806924101
199.70000000000002 33.28894806924101
199.701 33.28894806924101
199.702 33.28894806924101
199.703 33.28894806924101
199.704 33.28894806924101
199.705 33.28894806924101
199.70600000000002 33.28894806924101
199.707 33.28894806924101
199.708 33.28894806924101
199.709 33.28894806924101
199.71 33.28894806924101
199.711 33.28894806924101
199.71200000000002 33.28894806924101
199.713 33.28894806924101
199.714 33.28894806924101
199.715 33.28894806924101
199.716 33.28894806924101
199.717 33.28894806924101
199.71800000000002 33.28894806924101
199.719 33.28894806924101
199.72 33.28894806924101
199.721 33.28894806924101
199.722 33.28894806924101
199.723 33.28894806924101
199.72400000000002 33.28894806924101
199.725 33.28894806924101
199.726 33.28894806924101
199.727 33.28894806924101
199.728 33.28894806924101
199.729 33.28894806924101
199.73000000000002 33.28894806924101
199.731 33.28894806924101
199.732 33.28894806924101
199.733 33.28894806924101
199.734 33.28894806924101
199.735 33.28894806924101
199.736 33.28894806924101
199.737 33.28894806924101
199.738 33.28894806924101
199.739 33.28894806924101
199.74 33.28894806924101
199.741 33.28894806924101
199.742 33.28894806924101
199.743 33.28894806924101
199.744 33.28894806924101
199.745 33.28894806924101
199.746 33.28894806924101
199.747 33.28894806924101
199.748 33.28894806924101
199.749 33.28894806924101
199.75 33.28894806924101
199.751 33.28894806924101
199.752 33.28894806924101
199.75300000000001 33.28894806924101
199.754 33.28894806924101
199.755 33.28894806924101
199.756 33.28894806924101
199.757 33.28894806924101
199.758 33.28894806924101
199.75900000000001 33.28894806924101
199.76 33.28894806924101
199.761 33.28894806924101
199.762 33.28894806924101
199.763 33.28894806924101
199.764 33.28894806924101
199.76500000000001 33.28894806924101
199.766 33.28894806924101
199.767 33.28894806924101
199.768 33.28894806924101
199.769 33.28894806924101
199.77 33.28894806924101
199.77100000000002 33.28894806924101
199.772 33.28894806924101
199.773 33.28894806924101
199.774 33.28894806924101
199.775 33.28894806924101
199.776 33.28894806924101
199.77700000000002 33.28894806924101
199.778 33.28894806924101
199.779 33.28894806924101
199.78 33.28894806924101
199.781 33.28894806924101
199.782 33.28894806924101
199.78300000000002 33.28894806924101
199.784 33.28894806924101
199.785 33.28894806924101
199.786 33.28894806924101
199.787 33.28894806924101
199.788 33.28894806924101
199.78900000000002 33.28894806924101
199.79 33.28894806924101
199.791 33.28894806924101
199.792 33.28894806924101
199.793 33.28894806924101
199.794 33.28894806924101
199.79500000000002 33.28894806924101
199.796 33.28894806924101
199.797 33.28894806924101
199.798 33.28894806924101
199.799 33.28894806924101
199.8 33.28894806924101
199.80100000000002 33.28894806924101
199.802 33.28894806924101
199.803 33.28894806924101
199.804 33.28894806924101
199.805 33.28894806924101
199.806 33.28894806924101
199.80700000000002 33.28894806924101
199.808 33.28894806924101
199.809 33.28894806924101
199.81 33.28894806924101
199.811 33.28894806924101
199.812 33.28894806924101
199.81300000000002 33.28894806924101
199.814 33.28894806924101
199.815 33.28894806924101
199.816 33.28894806924101
199.817 33.28894806924101
199.818 33.28894806924101
199.81900000000002 33.28894806924101
199.82 33.28894806924101
199.821 33.28894806924101
199.822 33.28894806924101
199.823 33.28894806924101
199.824 33.28894806924101
199.82500000000002 33.28894806924101
199.826 33.28894806924101
199.827 33.28894806924101
199.828 33.28894806924101
199.829 33.28894806924101
199.83 33.28894806924101
199.83100000000002 33.28894806924101
199.832 33.28894806924101
199.833 33.28894806924101
199.834 33.28894806924101
199.835 33.28894806924101
199.836 33.28894806924101
199.83700000000002 33.28894806924101
199.838 33.28894806924101
199.839 33.28894806924101
199.84 33.28894806924101
199.841 33.28894806924101
199.842 33.28894806924101
199.84300000000002 33.28894806924101
199.844 33.28894806924101
199.845 33.28894806924101
199.846 33.28894806924101
199.847 33.28894806924101
199.848 33.28894806924101
199.84900000000002 33.28894806924101
199.85 33.28894806924101
199.851 33.28894806924101
199.852 33.28894806924101
199.853 33.28894806924101
199.854 33.28894806924101
199.85500000000002 33.28894806924101
199.856 33.28894806924101
199.857 33.28894806924101
199.858 33.28894806924101
199.859 33.28894806924101
199.86 33.28894806924101
199.861 33.28894806924101
199.862 33.28894806924101
199.863 33.28894806924101
199.864 33.28894806924101
199.865 33.28894806924101
199.866 33.28894806924101
199.867 33.28894806924101
199.868 33.28894806924101
199.869 33.28894806924101
199.87 33.28894806924101
199.871 33.28894806924101
199.872 33.28894806924101
199.873 33.28894806924101
199.874 33.28894806924101
199.875 33.28894806924101
199.876 33.28894806924101
199.877 33.28894806924101
199.87800000000001 33.28894806924101
199.879 33.28894806924101
199.88 33.28894806924101
199.881 33.28894806924101
199.882 33.28894806924101
199.883 33.28894806924101
199.88400000000001 33.28894806924101
199.885 33.28894806924101
199.886 33.28894806924101
199.887 33.28894806924101
199.888 33.28894806924101
199.889 33.28894806924101
199.89000000000001 33.28894806924101
199.891 33.28894806924101
199.892 33.28894806924101
199.893 33.28894806924101
199.894 33.28894806924101
199.895 33.28894806924101
199.89600000000002 33.28894806924101
199.897 33.28894806924101
199.898 33.28894806924101
199.899 33.28894806924101
199.9 33.28894806924101
199.901 33.28894806924101
199.90200000000002 33.28894806924101
199.903 33.28894806924101
199.904 33.28894806924101
199.905 33.28894806924101
199.906 33.28894806924101
199.907 33.28894806924101
199.90800000000002 33.28894806924101
199.909 33.28894806924101
199.91 33.28894806924101
199.911 33.28894806924101
199.912 33.28894806924101
199.913 33.28894806924101
199.91400000000002 33.28894806924101
199.915 33.28894806924101
199.916 33.28894806924101
199.917 33.28894806924101
199.918 33.28894806924101
199.919 33.28894806924101
199.92000000000002 33.28894806924101
199.921 33.28894806924101
199.922 33.28894806924101
199.923 33.28894806924101
199.924 33.28894806924101
199.925 33.28894806924101
199.92600000000002 33.28894806924101
199.927 33.28894806924101
199.928 33.28894806924101
199.929 33.28894806924101
199.93 33.28894806924101
199.931 33.28894806924101
199.93200000000002 33.28894806924101
199.933 33.28894806924101
199.934 33.28894806924101
199.935 33.28894806924101
199.936 33.28894806924101
199.937 33.28894806924101
199.93800000000002 33.28894806924101
199.939 33.28894806924101
199.94 33.28894806924101
199.941 33.28894806924101
199.942 33.28894806924101
199.943 33.28894806924101
199.94400000000002 33.28894806924101
199.945 33.28894806924101
199.946 33.28894806924101
199.947 33.28894806924101
199.948 33.28894806924101
199.949 33.28894806924101
199.95000000000002 33.28894806924101
199.951 33.28894806924101
199.952 33.28894806924101
199.953 33.28894806924101
199.954 33.28894806924101
199.955 33.28894806924101
199.95600000000002 33.28894806924101
199.957 33.28894806924101
199.958 33.28894806924101
199.959 33.28894806924101
199.96 33.28894806924101
199.961 33.28894806924101
199.96200000000002 33.28894806924101
199.963 33.28894806924101
199.964 33.28894806924101
199.965 33.28894806924101
199.966 33.28894806924101
199.967 33.28894806924101
199.96800000000002 33.28894806924101
199.969 33.28894806924101
199.97 33.28894806924101
199.971 33.28894806924101
199.972 33.28894806924101
199.973 33.28894806924101
199.97400000000002 33.28894806924101
199.975 33.28894806924101
199.976 33.28894806924101
199.977 33.28894806924101
199.978 33.28894806924101
199.979 33.28894806924101
199.98000000000002 33.28894806924101
199.981 33.28894806924101
199.982 33.28894806924101
199.983 33.28894806924101
199.984 33.28894806924101
199.985 33.28894806924101
199.986 33.28894806924101
199.987 33.28894806924101
199.988 33.28894806924101
199.989 33.28894806924101
199.99 33.28894806924101
199.991 33.28894806924101
199.992 33.28894806924101
199.993 33.28894806924101
199.994 33.28894806924101
199.995 33.28894806924101
199.996 33.28894806924101
199.997 33.28894806924101
199.998 33.28894806924101
199.999 33.28894806924101
200.0 33.28894806924101
200.001 33.28894806924101
200.002 33.28894806924101
200.00300000000001 33.28894806924101
200.004 33.28894806924101
200.005 33.28894806924101
200.006 33.28894806924101
200.007 33.28894806924101
200.008 33.28894806924101
200.00900000000001 33.28894806924101
200.01 33.28894806924101
200.011 33.28894806924101
200.012 33.28894806924101
200.013 33.28894806924101
200.014 33.28894806924101
200.01500000000001 33.28894806924101
200.016 33.28894806924101
200.017 33.28894806924101
200.018 33.28894806924101
200.019 33.28894806924101
200.02 33.28894806924101
200.02100000000002 33.28894806924101
200.022 33.28894806924101
200.023 33.28894806924101
200.024 33.28894806924101
200.025 33.28894806924101
200.026 33.28894806924101
200.02700000000002 33.28894806924101
200.028 33.28894806924101
200.029 33.28894806924101
200.03 33.28894806924101
200.031 33.28894806924101
200.032 33.28894806924101
200.03300000000002 33.28894806924101
200.034 33.28894806924101
200.035 33.28894806924101
200.036 33.28894806924101
200.037 33.28894806924101
200.038 33.28894806924101
200.03900000000002 33.28894806924101
200.04 33.28894806924101
200.041 33.28894806924101
200.042 33.28894806924101
200.043 33.28894806924101
200.044 33.28894806924101
200.04500000000002 33.28894806924101
200.046 33.28894806924101
200.047 33.28894806924101
200.048 33.28894806924101
200.049 33.28894806924101
200.05 33.28894806924101
200.05100000000002 33.28894806924101
200.052 33.28894806924101
200.053 33.28894806924101
200.054 33.28894806924101
200.055 33.28894806924101
200.056 33.28894806924101
200.05700000000002 33.28894806924101
200.058 33.28894806924101
200.059 33.28894806924101
200.06 33.28894806924101
200.061 33.28894806924101
200.062 33.28894806924101
200.06300000000002 33.28894806924101
200.064 33.28894806924101
200.065 33.28894806924101
200.066 33.28894806924101
200.067 33.28894806924101
200.068 33.28894806924101
200.06900000000002 33.28894806924101
200.07 33.28894806924101
200.071 33.28894806924101
200.072 33.28894806924101
200.073 33.28894806924101
200.074 33.28894806924101
200.07500000000002 33.28894806924101
200.076 33.28894806924101
200.077 33.28894806924101
200.078 33.28894806924101
200.079 33.28894806924101
200.08 33.28894806924101
200.08100000000002 33.28894806924101
200.082 33.28894806924101
200.083 33.28894806924101
200.084 33.28894806924101
200.085 33.28894806924101
200.086 33.28894806924101
200.08700000000002 33.28894806924101
200.088 33.28894806924101
200.089 33.28894806924101
200.09 33.28894806924101
200.091 33.28894806924101
200.092 33.28894806924101
200.09300000000002 33.28894806924101
200.094 33.28894806924101
200.095 33.28894806924101
200.096 33.28894806924101
200.097 33.28894806924101
200.098 33.28894806924101
200.09900000000002 33.28894806924101
200.1 33.28894806924101
200.101 33.28894806924101
200.102 33.28894806924101
200.103 33.28894806924101
200.104 33.28894806924101
200.10500000000002 33.28894806924101
200.106 33.28894806924101
200.107 33.28894806924101
200.108 33.28894806924101
200.109 33.28894806924101
200.11 33.28894806924101
200.111 33.28894806924101
200.112 33.28894806924101
200.113 33.28894806924101
200.114 33.28894806924101
200.115 33.28894806924101
200.116 33.28894806924101
200.117 33.28894806924101
200.118 33.28894806924101
200.119 33.28894806924101
200.12 33.28894806924101
200.121 33.28894806924101
200.122 33.28894806924101
200.123 33.28894806924101
200.124 33.28894806924101
200.125 33.28894806924101
200.126 33.28894806924101
200.127 33.28894806924101
200.12800000000001 33.28894806924101
200.129 33.28894806924101
200.13 33.28894806924101
200.131 33.28894806924101
200.132 33.28894806924101
200.133 33.28894806924101
200.13400000000001 33.28894806924101
200.135 33.28894806924101
200.136 33.28894806924101
200.137 33.28894806924101
200.138 33.28894806924101
200.139 33.28894806924101
200.14000000000001 33.28894806924101
200.141 33.28894806924101
200.142 33.28894806924101
200.143 33.28894806924101
200.144 33.28894806924101
200.145 33.28894806924101
200.14600000000002 33.28894806924101
200.147 33.28894806924101
200.148 33.28894806924101
200.149 33.28894806924101
200.15 33.28894806924101
200.151 33.28894806924101
200.15200000000002 33.28894806924101
200.153 33.28894806924101
200.154 33.28894806924101
200.155 33.28894806924101
200.156 33.28894806924101
200.157 33.28894806924101
200.15800000000002 33.28894806924101
200.159 33.28894806924101
200.16 33.28894806924101
200.161 33.28894806924101
200.162 33.28894806924101
200.163 33.28894806924101
200.16400000000002 33.28894806924101
200.165 33.28894806924101
200.166 33.28894806924101
200.167 33.28894806924101
200.168 33.28894806924101
200.169 33.28894806924101
200.17000000000002 33.28894806924101
200.171 33.28894806924101
200.172 33.28894806924101
200.173 33.28894806924101
200.174 33.28894806924101
200.175 33.28894806924101
200.17600000000002 33.28894806924101
200.177 33.28894806924101
200.178 33.28894806924101
200.179 33.28894806924101
200.18 33.28894806924101
200.181 33.28894806924101
200.18200000000002 33.28894806924101
200.183 33.28894806924101
200.184 33.28894806924101
200.185 33.28894806924101
200.186 33.28894806924101
200.187 33.28894806924101
200.18800000000002 33.28894806924101
200.189 33.28894806924101
200.19 33.28894806924101
200.191 33.28894806924101
200.192 33.28894806924101
200.193 33.28894806924101
200.19400000000002 33.28894806924101
200.195 33.28894806924101
200.196 33.28894806924101
200.197 33.28894806924101
200.198 33.28894806924101
200.199 33.28894806924101
200.20000000000002 33.28894806924101
200.201 33.28894806924101
200.202 33.28894806924101
200.203 33.28894806924101
200.204 33.28894806924101
200.205 33.28894806924101
200.20600000000002 33.28894806924101
200.207 33.28894806924101
200.208 33.28894806924101
200.209 33.28894806924101
200.21 33.28894806924101
200.211 33.28894806924101
200.21200000000002 33.28894806924101
200.213 33.28894806924101
200.214 33.28894806924101
200.215 33.28894806924101
200.216 33.28894806924101
200.217 33.28894806924101
200.21800000000002 33.28894806924101
200.219 33.28894806924101
200.22 33.28894806924101
200.221 33.28894806924101
200.222 33.28894806924101
200.223 33.28894806924101
200.22400000000002 33.28894806924101
200.225 33.28894806924101
200.226 33.28894806924101
200.227 33.28894806924101
200.228 33.28894806924101
200.229 33.28894806924101
200.23000000000002 33.28894806924101
200.231 33.28894806924101
200.232 33.28894806924101
200.233 33.28894806924101
200.234 33.28894806924101
200.235 33.28894806924101
200.236 33.28894806924101
200.237 33.28894806924101
200.238 33.28894806924101
200.239 33.28894806924101
200.24 33.28894806924101
200.241 33.28894806924101
200.242 33.28894806924101
200.243 33.28894806924101
200.244 33.28894806924101
200.245 33.28894806924101
200.246 33.28894806924101
200.247 33.28894806924101
200.248 33.28894806924101
200.249 33.28894806924101
200.25 33.28894806924101
200.251 33.28894806924101
200.252 33.28894806924101
200.25300000000001 33.28894806924101
200.254 33.28894806924101
200.255 33.28894806924101
200.256 33.28894806924101
200.257 33.28894806924101
200.258 33.28894806924101
200.25900000000001 33.28894806924101
200.26 33.28894806924101
200.261 33.28894806924101
200.262 33.28894806924101
200.263 33.28894806924101
200.264 33.28894806924101
200.26500000000001 33.28894806924101
200.266 33.28894806924101
200.267 33.28894806924101
200.268 33.28894806924101
200.269 33.28894806924101
200.27 33.28894806924101
200.27100000000002 33.28894806924101
200.272 33.28894806924101
200.273 33.28894806924101
200.274 33.28894806924101
200.275 33.28894806924101
200.276 33.28894806924101
200.27700000000002 33.28894806924101
200.278 33.28894806924101
200.279 33.28894806924101
200.28 33.28894806924101
200.281 33.28894806924101
200.282 33.28894806924101
200.28300000000002 33.28894806924101
200.284 33.28894806924101
200.285 33.28894806924101
200.286 33.28894806924101
200.287 33.28894806924101
200.288 33.28894806924101
200.28900000000002 33.28894806924101
200.29 33.28894806924101
200.291 33.28894806924101
200.292 33.28894806924101
200.293 33.28894806924101
200.294 33.28894806924101
200.29500000000002 33.28894806924101
200.296 33.28894806924101
200.297 33.28894806924101
200.298 33.28894806924101
200.299 33.28894806924101
200.3 33.28894806924101
200.30100000000002 33.28894806924101
200.302 33.28894806924101
200.303 33.28894806924101
200.304 33.28894806924101
200.305 33.28894806924101
200.306 33.28894806924101
200.30700000000002 33.28894806924101
200.308 33.28894806924101
200.309 33.28894806924101
200.31 33.28894806924101
200.311 33.28894806924101
200.312 33.28894806924101
200.31300000000002 33.28894806924101
200.314 33.28894806924101
200.315 33.28894806924101
200.316 33.28894806924101
200.317 33.28894806924101
200.318 33.28894806924101
200.31900000000002 33.28894806924101
200.32 33.28894806924101
200.321 33.28894806924101
200.322 33.28894806924101
200.323 33.28894806924101
200.324 33.28894806924101
200.32500000000002 33.28894806924101
200.326 33.28894806924101
200.327 33.28894806924101
200.328 33.28894806924101
200.329 33.28894806924101
200.33 33.28894806924101
200.33100000000002 33.28894806924101
200.332 33.28894806924101
200.333 33.28894806924101
200.334 33.28894806924101
200.335 33.28894806924101
200.336 33.28894806924101
200.33700000000002 33.28894806924101
200.338 33.28894806924101
200.339 33.28894806924101
200.34 33.28894806924101
200.341 33.28894806924101
200.342 33.28894806924101
200.34300000000002 33.28894806924101
200.344 33.28894806924101
200.345 33.28894806924101
200.346 33.28894806924101
200.347 33.28894806924101
200.348 33.28894806924101
200.34900000000002 33.28894806924101
200.35 33.28894806924101
200.351 33.28894806924101
200.352 33.28894806924101
200.353 33.28894806924101
200.354 33.28894806924101
200.35500000000002 33.28894806924101
200.356 33.28894806924101
200.357 33.28894806924101
200.358 33.28894806924101
200.359 33.28894806924101
200.36 33.28894806924101
200.361 33.28894806924101
200.362 33.28894806924101
200.363 33.28894806924101
200.364 33.28894806924101
200.365 33.28894806924101
200.366 33.28894806924101
200.367 33.28894806924101
200.368 33.28894806924101
200.369 33.28894806924101
200.37 33.28894806924101
200.371 33.28894806924101
200.372 33.28894806924101
200.373 33.28894806924101
200.374 33.28894806924101
200.375 33.28894806924101
200.376 33.28894806924101
200.377 33.28894806924101
200.37800000000001 33.28894806924101
200.379 33.28894806924101
200.38 33.28894806924101
200.381 33.28894806924101
200.382 33.28894806924101
200.383 33.28894806924101
200.38400000000001 33.28894806924101
200.385 33.28894806924101
200.386 33.28894806924101
200.387 33.28894806924101
200.388 33.28894806924101
200.389 33.28894806924101
200.39000000000001 33.28894806924101
200.391 33.28894806924101
200.392 33.28894806924101
200.393 33.28894806924101
200.394 33.28894806924101
200.395 33.28894806924101
200.39600000000002 33.28894806924101
200.397 33.28894806924101
200.398 33.28894806924101
200.399 33.28894806924101
200.4 33.28894806924101
200.401 33.28894806924101
200.40200000000002 33.28894806924101
200.403 33.28894806924101
200.404 33.28894806924101
200.405 33.28894806924101
200.406 33.28894806924101
200.407 33.28894806924101
200.40800000000002 33.28894806924101
200.409 33.28894806924101
200.41 33.28894806924101
200.411 33.28894806924101
200.412 33.28894806924101
200.413 33.28894806924101
200.41400000000002 33.28894806924101
200.415 33.28894806924101
200.416 33.28894806924101
200.417 33.28894806924101
200.418 33.28894806924101
200.419 33.28894806924101
200.42000000000002 33.28894806924101
200.421 33.28894806924101
200.422 33.28894806924101
200.423 33.28894806924101
200.424 33.28894806924101
200.425 33.28894806924101
200.42600000000002 33.28894806924101
200.427 33.28894806924101
200.428 33.28894806924101
200.429 33.28894806924101
200.43 33.28894806924101
200.431 33.28894806924101
200.43200000000002 33.28894806924101
200.433 33.28894806924101
200.434 33.28894806924101
200.435 33.28894806924101
200.436 33.28894806924101
200.437 33.28894806924101
200.43800000000002 33.28894806924101
200.439 33.28894806924101
200.44 33.28894806924101
200.441 33.28894806924101
200.442 33.28894806924101
200.443 33.28894806924101
200.44400000000002 33.28894806924101
200.445 33.28894806924101
200.446 33.28894806924101
200.447 33.28894806924101
200.448 33.28894806924101
200.449 33.28894806924101
200.45000000000002 33.28894806924101
200.451 33.28894806924101
200.452 33.28894806924101
200.453 33.28894806924101
200.454 33.28894806924101
200.455 33.28894806924101
200.45600000000002 33.28894806924101
200.457 33.28894806924101
200.458 33.28894806924101
200.459 33.28894806924101
200.46 33.28894806924101
200.461 33.28894806924101
200.46200000000002 33.28894806924101
200.463 33.28894806924101
200.464 33.28894806924101
200.465 33.28894806924101
200.466 33.28894806924101
200.467 33.28894806924101
200.46800000000002 33.28894806924101
200.469 33.28894806924101
200.47 33.28894806924101
200.471 33.28894806924101
200.472 33.28894806924101
200.473 33.28894806924101
200.47400000000002 33.28894806924101
200.475 33.28894806924101
200.476 33.28894806924101
200.477 33.28894806924101
200.478 33.28894806924101
200.479 33.28894806924101
200.48000000000002 33.28894806924101
200.481 33.28894806924101
200.482 33.28894806924101
200.483 33.28894806924101
200.484 33.28894806924101
200.485 33.28894806924101
200.486 33.28894806924101
200.487 33.28894806924101
200.488 33.28894806924101
200.489 33.28894806924101
200.49 33.28894806924101
200.491 33.28894806924101
200.492 33.28894806924101
200.493 33.28894806924101
200.494 33.28894806924101
200.495 33.28894806924101
200.496 33.28894806924101
200.497 33.28894806924101
200.498 33.28894806924101
200.499 33.28894806924101
200.5 33.28894806924101
200.501 33.28894806924101
200.502 33.28894806924101
200.50300000000001 33.28894806924101
200.504 33.28894806924101
200.505 33.28894806924101
200.506 33.28894806924101
200.507 33.28894806924101
200.508 33.28894806924101
200.50900000000001 33.28894806924101
200.51 33.28894806924101
200.511 33.28894806924101
200.512 33.28894806924101
200.513 33.28894806924101
200.514 33.28894806924101
200.51500000000001 33.28894806924101
200.516 33.28894806924101
200.517 33.28894806924101
200.518 33.28894806924101
200.519 33.28894806924101
200.52 33.28894806924101
200.52100000000002 33.28894806924101
200.522 33.28894806924101
200.523 33.28894806924101
200.524 33.28894806924101
200.525 33.28894806924101
200.526 33.28894806924101
200.52700000000002 33.28894806924101
200.528 33.28894806924101
200.529 33.28894806924101
200.53 33.28894806924101
200.531 33.28894806924101
200.532 33.28894806924101
200.53300000000002 33.28894806924101
200.534 33.28894806924101
200.535 33.28894806924101
200.536 33.28894806924101
200.537 33.28894806924101
200.538 33.28894806924101
200.53900000000002 33.28894806924101
200.54 33.28894806924101
200.541 33.28894806924101
200.542 33.28894806924101
200.543 33.28894806924101
200.544 33.28894806924101
200.54500000000002 33.28894806924101
200.546 33.28894806924101
200.547 33.28894806924101
200.548 33.28894806924101
200.549 33.28894806924101
200.55 33.28894806924101
200.55100000000002 33.28894806924101
200.552 33.28894806924101
200.553 33.28894806924101
200.554 33.28894806924101
200.555 33.28894806924101
200.556 33.28894806924101
200.55700000000002 33.28894806924101
200.558 33.28894806924101
200.559 33.28894806924101
200.56 33.28894806924101
200.561 33.28894806924101
200.562 33.28894806924101
200.56300000000002 33.28894806924101
200.564 33.28894806924101
200.565 33.28894806924101
200.566 33.28894806924101
200.567 33.28894806924101
200.568 33.28894806924101
200.56900000000002 33.28894806924101
200.57 33.28894806924101
200.571 33.28894806924101
200.572 33.28894806924101
200.573 33.28894806924101
200.574 33.28894806924101
200.57500000000002 33.28894806924101
200.576 33.28894806924101
200.577 33.28894806924101
200.578 33.28894806924101
200.579 33.28894806924101
200.58 33.28894806924101
200.58100000000002 33.28894806924101
200.582 33.28894806924101
200.583 33.28894806924101
200.584 33.28894806924101
200.585 33.28894806924101
200.586 33.28894806924101
200.58700000000002 33.28894806924101
200.588 33.28894806924101
200.589 33.28894806924101
200.59 32.95978905735004
200.591 32.95978905735004
200.592 32.95978905735004
200.59300000000002 32.95978905735004
200.594 32.95978905735004
200.595 32.95978905735004
200.596 32.95978905735004
200.597 32.95978905735004
200.598 32.95978905735004
200.59900000000002 32.95978905735004
200.6 32.95978905735004
200.601 32.95978905735004
200.602 32.95978905735004
200.603 32.95978905735004
200.604 32.95978905735004
200.60500000000002 32.95978905735004
200.606 32.95978905735004
200.607 32.95978905735004
200.608 32.95978905735004
200.609 32.95978905735004
200.61 32.95978905735004
200.611 32.95978905735004
200.612 32.95978905735004
200.613 32.95978905735004
200.614 32.95978905735004
200.615 32.95978905735004
200.616 32.95978905735004
200.617 32.95978905735004
200.618 32.95978905735004
200.619 32.95978905735004
200.62 32.95978905735004
200.621 32.95978905735004
200.622 32.95978905735004
200.623 32.95978905735004
200.624 32.95978905735004
200.625 32.95978905735004
200.626 32.95978905735004
200.627 32.95978905735004
200.62800000000001 32.95978905735004
200.629 32.95978905735004
200.63 32.95978905735004
200.631 32.95978905735004
200.632 32.95978905735004
200.633 32.95978905735004
200.63400000000001 32.95978905735004
200.635 32.95978905735004
200.636 32.95978905735004
200.637 32.95978905735004
200.638 32.95978905735004
200.639 32.95978905735004
200.64000000000001 32.95978905735004
200.641 32.95978905735004
200.642 32.95978905735004
200.643 32.95978905735004
200.644 32.95978905735004
200.645 32.95978905735004
200.64600000000002 32.95978905735004
200.647 32.95978905735004
200.648 32.95978905735004
200.649 32.95978905735004
200.65 32.95978905735004
200.651 32.95978905735004
200.65200000000002 32.95978905735004
200.653 32.95978905735004
200.654 32.95978905735004
200.655 32.95978905735004
200.656 32.95978905735004
200.657 32.95978905735004
200.65800000000002 32.95978905735004
200.659 32.95978905735004
200.66 32.95978905735004
200.661 32.95978905735004
200.662 32.95978905735004
200.663 32.95978905735004
200.66400000000002 32.95978905735004
200.665 32.95978905735004
200.666 32.95978905735004
200.667 32.95978905735004
200.668 32.95978905735004
200.669 32.95978905735004
200.67000000000002 32.95978905735004
200.671 32.95978905735004
200.672 32.95978905735004
200.673 32.95978905735004
200.674 32.95978905735004
200.675 32.95978905735004
200.67600000000002 32.95978905735004
200.677 32.95978905735004
200.678 32.95978905735004
200.679 32.95978905735004
200.68 32.95978905735004
200.681 32.95978905735004
200.68200000000002 32.95978905735004
200.683 32.95978905735004
200.684 32.95978905735004
200.685 32.95978905735004
200.686 32.95978905735004
200.687 32.95978905735004
200.68800000000002 32.95978905735004
200.689 32.95978905735004
200.69 32.95978905735004
200.691 32.95978905735004
200.692 32.95978905735004
200.693 32.95978905735004
200.69400000000002 32.95978905735004
200.695 32.95978905735004
200.696 32.95978905735004
200.697 32.95978905735004
200.698 32.95978905735004
200.699 32.95978905735004
200.70000000000002 32.95978905735004
200.701 32.95978905735004
200.702 32.95978905735004
200.703 32.95978905735004
200.704 32.95978905735004
200.705 32.95978905735004
200.70600000000002 32.95978905735004
200.707 32.95978905735004
200.708 32.95978905735004
200.709 32.95978905735004
200.71 32.95978905735004
200.711 32.95978905735004
200.71200000000002 32.95978905735004
200.713 32.95978905735004
200.714 32.95978905735004
200.715 32.95978905735004
200.716 32.95978905735004
200.717 32.95978905735004
200.71800000000002 32.95978905735004
200.719 32.95978905735004
200.72 32.95978905735004
200.721 32.95978905735004
200.722 32.95978905735004
200.723 32.95978905735004
200.72400000000002 32.95978905735004
200.725 32.95978905735004
200.726 32.95978905735004
200.727 32.95978905735004
200.728 32.95978905735004
200.729 32.95978905735004
200.73000000000002 32.95978905735004
200.731 32.95978905735004
200.732 32.95978905735004
200.733 32.95978905735004
200.734 32.95978905735004
200.735 32.95978905735004
200.736 32.95978905735004
200.737 32.95978905735004
200.738 32.95978905735004
200.739 32.95978905735004
200.74 32.95978905735004
200.741 32.95978905735004
200.742 32.95978905735004
200.743 32.95978905735004
200.744 32.95978905735004
200.745 32.95978905735004
200.746 32.95978905735004
200.747 32.95978905735004
200.748 32.95978905735004
200.749 32.95978905735004
200.75 32.95978905735004
200.751 32.95978905735004
200.752 32.95978905735004
200.75300000000001 32.95978905735004
200.754 32.95978905735004
200.755 32.95978905735004
200.756 32.95978905735004
200.757 32.95978905735004
200.758 32.95978905735004
200.75900000000001 32.95978905735004
200.76 32.95978905735004
200.761 32.95978905735004
200.762 32.95978905735004
200.763 32.95978905735004
200.764 32.95978905735004
200.76500000000001 32.95978905735004
200.766 32.95978905735004
200.767 32.95978905735004
200.768 32.95978905735004
200.769 32.95978905735004
200.77 32.95978905735004
200.77100000000002 32.95978905735004
200.772 32.95978905735004
200.773 32.95978905735004
200.774 32.95978905735004
200.775 32.95978905735004
200.776 32.95978905735004
200.77700000000002 32.95978905735004
200.778 32.95978905735004
200.779 32.95978905735004
200.78 32.95978905735004
200.781 32.95978905735004
200.782 32.95978905735004
200.78300000000002 32.95978905735004
200.784 32.95978905735004
200.785 32.95978905735004
200.786 32.95978905735004
200.787 32.95978905735004
200.788 32.95978905735004
200.78900000000002 32.95978905735004
200.79 32.95978905735004
200.791 32.95978905735004
200.792 32.95978905735004
200.793 32.95978905735004
200.794 32.95978905735004
200.79500000000002 32.95978905735004
200.796 32.95978905735004
200.797 32.95978905735004
200.798 32.95978905735004
200.799 32.95978905735004
200.8 32.95978905735004
200.80100000000002 32.95978905735004
200.802 32.95978905735004
200.803 32.95978905735004
200.804 32.95978905735004
200.805 32.95978905735004
200.806 32.95978905735004
200.80700000000002 32.95978905735004
200.808 32.95978905735004
200.809 32.95978905735004
200.81 32.95978905735004
200.811 32.95978905735004
200.812 32.95978905735004
200.81300000000002 32.95978905735004
200.814 32.95978905735004
200.815 32.95978905735004
200.816 32.95978905735004
200.817 32.95978905735004
200.818 32.95978905735004
200.81900000000002 32.95978905735004
200.82 32.95978905735004
200.821 32.95978905735004
200.822 32.95978905735004
200.823 32.95978905735004
200.824 32.95978905735004
200.82500000000002 32.95978905735004
200.826 32.95978905735004
200.827 32.95978905735004
200.828 32.95978905735004
200.829 32.95978905735004
200.83 32.95978905735004
200.83100000000002 32.95978905735004
200.832 32.95978905735004
200.833 32.95978905735004
200.834 32.95978905735004
200.835 32.95978905735004
200.836 32.95978905735004
200.83700000000002 32.95978905735004
200.838 32.95978905735004
200.839 32.95978905735004
200.84 32.95978905735004
200.841 32.95978905735004
200.842 32.95978905735004
200.84300000000002 32.95978905735004
200.844 32.95978905735004
200.845 32.95978905735004
200.846 32.95978905735004
200.847 32.95978905735004
200.848 32.95978905735004
200.84900000000002 32.95978905735004
200.85 32.95978905735004
200.851 32.95978905735004
200.852 32.95978905735004
200.853 32.95978905735004
200.854 32.95978905735004
200.85500000000002 32.95978905735004
200.856 32.95978905735004
200.857 32.95978905735004
200.858 32.95978905735004
200.859 32.95978905735004
200.86 32.95978905735004
200.861 32.95978905735004
200.862 32.95978905735004
200.863 32.95978905735004
200.864 32.95978905735004
200.865 32.95978905735004
200.866 32.95978905735004
200.867 32.95978905735004
200.868 32.95978905735004
200.869 32.95978905735004
200.87 32.95978905735004
200.871 32.95978905735004
200.872 32.95978905735004
200.873 32.95978905735004
200.874 32.95978905735004
200.875 32.95978905735004
200.876 32.95978905735004
200.877 32.95978905735004
200.87800000000001 32.95978905735004
200.879 32.95978905735004
200.88 32.95978905735004
200.881 32.95978905735004
200.882 32.95978905735004
200.883 32.95978905735004
200.88400000000001 32.95978905735004
200.885 32.95978905735004
200.886 32.95978905735004
200.887 32.95978905735004
200.888 32.95978905735004
200.889 32.95978905735004
200.89000000000001 32.95978905735004
200.891 32.95978905735004
200.892 32.95978905735004
200.893 32.95978905735004
200.894 32.95978905735004
200.895 32.95978905735004
200.89600000000002 32.95978905735004
200.897 32.95978905735004
200.898 32.95978905735004
200.899 32.95978905735004
200.9 32.95978905735004
200.901 32.95978905735004
200.90200000000002 32.95978905735004
200.903 32.95978905735004
200.904 32.95978905735004
200.905 32.95978905735004
200.906 32.95978905735004
200.907 32.95978905735004
200.90800000000002 32.95978905735004
200.909 32.95978905735004
200.91 32.95978905735004
200.911 32.95978905735004
200.912 32.95978905735004
200.913 32.95978905735004
200.91400000000002 32.95978905735004
200.915 32.95978905735004
200.916 32.95978905735004
200.917 32.95978905735004
200.918 32.95978905735004
200.919 32.95978905735004
200.92000000000002 32.95978905735004
200.921 32.95978905735004
200.922 32.95978905735004
200.923 32.95978905735004
200.924 32.95978905735004
200.925 32.95978905735004
200.92600000000002 32.95978905735004
200.927 32.95978905735004
200.928 32.95978905735004
200.929 32.95978905735004
200.93 32.95978905735004
200.931 32.95978905735004
200.93200000000002 32.95978905735004
200.933 32.95978905735004
200.934 32.95978905735004
200.935 32.95978905735004
200.936 32.95978905735004
200.937 32.95978905735004
200.93800000000002 32.95978905735004
200.939 32.95978905735004
200.94 32.95978905735004
200.941 32.95978905735004
200.942 32.95978905735004
200.943 32.95978905735004
200.94400000000002 32.95978905735004
200.945 32.95978905735004
200.946 32.95978905735004
200.947 32.95978905735004
200.948 32.95978905735004
200.949 32.95978905735004
200.95000000000002 32.95978905735004
200.951 32.95978905735004
200.952 32.95978905735004
200.953 32.95978905735004
200.954 32.95978905735004
200.955 32.95978905735004
200.95600000000002 32.95978905735004
200.957 32.95978905735004
200.958 32.95978905735004
200.959 32.95978905735004
200.96 32.95978905735004
200.961 32.95978905735004
200.96200000000002 32.95978905735004
200.963 32.95978905735004
200.964 32.95978905735004
200.965 32.95978905735004
200.966 32.95978905735004
200.967 32.95978905735004
200.96800000000002 32.95978905735004
200.969 32.95978905735004
200.97 32.95978905735004
200.971 32.95978905735004
200.972 32.95978905735004
200.973 32.95978905735004
200.97400000000002 32.95978905735004
200.975 32.95978905735004
200.976 32.95978905735004
200.977 32.95978905735004
200.978 32.95978905735004
200.979 32.95978905735004
200.98000000000002 32.95978905735004
200.981 32.95978905735004
200.982 32.95978905735004
200.983 32.95978905735004
200.984 32.95978905735004
200.985 32.95978905735004
200.986 32.95978905735004
200.987 32.95978905735004
200.988 32.95978905735004
200.989 32.95978905735004
200.99 32.95978905735004
200.991 32.95978905735004
200.992 32.95978905735004
200.993 32.95978905735004
200.994 32.95978905735004
200.995 32.95978905735004
200.996 32.95978905735004
200.997 32.95978905735004
200.998 32.95978905735004
200.999 32.95978905735004
201.0 32.95978905735004
201.001 32.95978905735004
201.002 32.95978905735004
201.00300000000001 32.95978905735004
201.004 32.95978905735004
201.005 32.95978905735004
201.006 32.95978905735004
201.007 32.95978905735004
201.008 32.95978905735004
201.00900000000001 32.95978905735004
201.01 32.95978905735004
201.011 32.95978905735004
201.012 32.95978905735004
201.013 32.95978905735004
201.014 32.95978905735004
201.01500000000001 32.95978905735004
201.016 32.95978905735004
201.017 32.95978905735004
201.018 32.95978905735004
201.019 32.95978905735004
201.02 32.95978905735004
201.02100000000002 32.95978905735004
201.022 32.95978905735004
201.023 32.95978905735004
201.024 32.95978905735004
201.025 32.95978905735004
201.026 32.95978905735004
201.02700000000002 32.95978905735004
201.028 32.95978905735004
201.029 32.95978905735004
201.03 32.95978905735004
201.031 32.95978905735004
201.032 32.95978905735004
201.03300000000002 32.95978905735004
201.034 32.95978905735004
201.035 32.95978905735004
201.036 32.95978905735004
201.037 32.95978905735004
201.038 32.95978905735004
201.03900000000002 32.95978905735004
201.04 32.95978905735004
201.041 32.95978905735004
201.042 32.95978905735004
201.043 32.95978905735004
201.044 32.95978905735004
201.04500000000002 32.95978905735004
201.046 32.95978905735004
201.047 32.95978905735004
201.048 32.95978905735004
201.049 32.95978905735004
201.05 32.95978905735004
201.05100000000002 32.95978905735004
201.052 32.95978905735004
201.053 32.95978905735004
201.054 32.95978905735004
201.055 32.95978905735004
201.056 32.95978905735004
201.05700000000002 32.95978905735004
201.058 32.95978905735004
201.059 32.95978905735004
201.06 32.95978905735004
201.061 32.95978905735004
201.062 32.95978905735004
201.06300000000002 32.95978905735004
201.064 32.95978905735004
201.065 32.95978905735004
201.066 32.95978905735004
201.067 32.95978905735004
201.068 32.95978905735004
201.06900000000002 32.95978905735004
201.07 32.95978905735004
201.071 32.95978905735004
201.072 32.95978905735004
201.073 32.95978905735004
201.074 32.95978905735004
201.07500000000002 32.95978905735004
201.076 32.95978905735004
201.077 32.95978905735004
201.078 32.95978905735004
201.079 32.95978905735004
201.08 32.95978905735004
201.08100000000002 32.95978905735004
201.082 32.95978905735004
201.083 32.95978905735004
201.084 32.95978905735004
201.085 32.95978905735004
201.086 32.95978905735004
201.08700000000002 32.95978905735004
201.088 32.95978905735004
201.089 32.95978905735004
201.09 32.95978905735004
201.091 32.95978905735004
201.092 32.95978905735004
201.09300000000002 32.95978905735004
201.094 32.95978905735004
201.095 32.95978905735004
201.096 32.95978905735004
201.097 32.95978905735004
201.098 32.95978905735004
201.09900000000002 32.95978905735004
201.1 32.95978905735004
201.101 32.95978905735004
201.102 32.95978905735004
201.103 32.95978905735004
201.104 32.95978905735004
201.10500000000002 32.95978905735004
201.106 32.95978905735004
201.107 32.95978905735004
201.108 32.95978905735004
201.109 32.95978905735004
201.11 32.95978905735004
201.111 32.95978905735004
201.112 32.95978905735004
201.113 32.95978905735004
201.114 32.95978905735004
201.115 32.95978905735004
201.116 32.95978905735004
201.117 32.95978905735004
201.118 32.95978905735004
201.119 32.95978905735004
201.12 32.95978905735004
201.121 32.95978905735004
201.122 32.95978905735004
201.123 32.95978905735004
201.124 32.95978905735004
201.125 32.95978905735004
201.126 32.95978905735004
201.127 32.95978905735004
201.12800000000001 32.95978905735004
201.129 32.95978905735004
201.13 32.95978905735004
201.131 32.95978905735004
201.132 32.95978905735004
201.133 32.95978905735004
201.13400000000001 32.95978905735004
201.135 32.95978905735004
201.136 32.95978905735004
201.137 32.95978905735004
201.138 32.95978905735004
201.139 32.95978905735004
201.14000000000001 32.95978905735004
201.141 32.95978905735004
201.142 32.95978905735004
201.143 32.95978905735004
201.144 32.95978905735004
201.145 32.95978905735004
201.14600000000002 32.95978905735004
201.147 32.95978905735004
201.148 32.95978905735004
201.149 32.95978905735004
201.15 32.95978905735004
201.151 32.95978905735004
201.15200000000002 32.95978905735004
201.153 32.95978905735004
201.154 32.95978905735004
201.155 32.95978905735004
201.156 32.95978905735004
201.157 32.95978905735004
201.15800000000002 32.95978905735004
201.159 32.95978905735004
201.16 32.95978905735004
201.161 32.95978905735004
201.162 32.95978905735004
201.163 32.95978905735004
201.16400000000002 32.95978905735004
201.165 32.95978905735004
201.166 32.95978905735004
201.167 32.95978905735004
201.168 32.95978905735004
201.169 32.95978905735004
201.17000000000002 32.95978905735004
201.171 32.95978905735004
201.172 32.95978905735004
201.173 32.95978905735004
201.174 32.95978905735004
201.175 32.95978905735004
201.17600000000002 32.95978905735004
201.177 32.95978905735004
201.178 32.95978905735004
201.179 32.95978905735004
201.18 32.95978905735004
201.181 32.95978905735004
201.18200000000002 32.95978905735004
201.183 32.95978905735004
201.184 32.95978905735004
201.185 32.95978905735004
201.186 32.95978905735004
201.187 32.95978905735004
201.18800000000002 32.95978905735004
201.189 32.95978905735004
201.19 32.95978905735004
201.191 32.95978905735004
201.192 32.95978905735004
201.193 32.95978905735004
201.19400000000002 32.95978905735004
201.195 32.95978905735004
201.196 32.95978905735004
201.197 32.95978905735004
201.198 32.95978905735004
201.199 32.95978905735004
201.20000000000002 32.95978905735004
201.201 32.95978905735004
201.202 32.95978905735004
201.203 32.95978905735004
201.204 32.95978905735004
201.205 32.95978905735004
201.20600000000002 32.95978905735004
201.207 32.95978905735004
201.208 32.95978905735004
201.209 32.95978905735004
201.21 32.95978905735004
201.211 32.95978905735004
201.21200000000002 32.95978905735004
201.213 32.95978905735004
201.214 32.95978905735004
201.215 32.95978905735004
201.216 32.95978905735004
201.217 32.95978905735004
201.21800000000002 32.95978905735004
201.219 32.95978905735004
201.22 32.95978905735004
201.221 32.95978905735004
201.222 32.95978905735004
201.223 32.95978905735004
201.22400000000002 32.95978905735004
201.225 32.95978905735004
201.226 32.95978905735004
201.227 32.95978905735004
201.228 32.95978905735004
201.229 32.95978905735004
201.23000000000002 32.95978905735004
201.231 32.95978905735004
201.232 32.95978905735004
201.233 32.95978905735004
201.234 32.95978905735004
201.235 32.95978905735004
201.236 32.95978905735004
201.237 32.95978905735004
201.238 32.95978905735004
201.239 32.95978905735004
201.24 32.95978905735004
201.241 32.95978905735004
201.242 32.95978905735004
201.243 32.95978905735004
201.244 32.95978905735004
201.245 32.95978905735004
201.246 32.95978905735004
201.247 32.95978905735004
201.248 32.95978905735004
201.249 32.95978905735004
201.25 32.95978905735004
201.251 32.95978905735004
201.252 32.95978905735004
201.25300000000001 32.95978905735004
201.254 32.95978905735004
201.255 32.95978905735004
201.256 32.95978905735004
201.257 32.95978905735004
201.258 32.95978905735004
201.25900000000001 32.95978905735004
201.26 32.95978905735004
201.261 32.95978905735004
201.262 32.95978905735004
201.263 32.95978905735004
201.264 32.95978905735004
201.26500000000001 32.95978905735004
201.266 32.95978905735004
201.267 32.95978905735004
201.268 32.95978905735004
201.269 32.95978905735004
201.27 32.95978905735004
201.27100000000002 32.95978905735004
201.272 32.95978905735004
201.273 32.95978905735004
201.274 32.95978905735004
201.275 32.95978905735004
201.276 32.95978905735004
201.27700000000002 32.95978905735004
201.278 32.95978905735004
201.279 32.95978905735004
201.28 32.95978905735004
201.281 32.95978905735004
201.282 32.95978905735004
201.28300000000002 32.95978905735004
201.284 32.95978905735004
201.285 32.95978905735004
201.286 32.95978905735004
201.287 32.95978905735004
201.288 32.95978905735004
201.28900000000002 32.95978905735004
201.29 32.95978905735004
201.291 32.95978905735004
201.292 32.95978905735004
201.293 32.95978905735004
201.294 32.95978905735004
201.29500000000002 32.95978905735004
201.296 32.95978905735004
201.297 32.95978905735004
201.298 32.95978905735004
201.299 32.95978905735004
201.3 32.95978905735004
201.30100000000002 32.95978905735004
201.302 32.95978905735004
201.303 32.95978905735004
201.304 32.95978905735004
201.305 32.95978905735004
201.306 32.95978905735004
201.30700000000002 32.95978905735004
201.308 32.95978905735004
201.309 32.95978905735004
201.31 32.95978905735004
201.311 32.95978905735004
201.312 32.95978905735004
201.31300000000002 32.95978905735004
201.314 32.95978905735004
201.315 32.95978905735004
201.316 32.95978905735004
201.317 32.95978905735004
201.318 32.95978905735004
201.31900000000002 32.95978905735004
201.32 32.95978905735004
201.321 32.95978905735004
201.322 32.95978905735004
201.323 32.95978905735004
201.324 32.95978905735004
201.32500000000002 32.95978905735004
201.326 32.95978905735004
201.327 32.95978905735004
201.328 32.95978905735004
201.329 32.95978905735004
201.33 32.95978905735004
201.33100000000002 32.95978905735004
201.332 32.95978905735004
201.333 32.95978905735004
201.334 32.95978905735004
201.335 32.95978905735004
201.336 32.95978905735004
201.33700000000002 32.95978905735004
201.338 32.95978905735004
201.339 32.95978905735004
201.34 32.95978905735004
201.341 32.95978905735004
201.342 32.95978905735004
201.34300000000002 32.95978905735004
201.344 32.95978905735004
201.345 32.95978905735004
201.346 32.95978905735004
201.347 32.95978905735004
201.348 32.95978905735004
201.34900000000002 32.95978905735004
201.35 32.95978905735004
201.351 32.95978905735004
201.352 32.95978905735004
201.353 32.95978905735004
201.354 32.95978905735004
201.35500000000002 32.95978905735004
201.356 32.95978905735004
201.357 32.95978905735004
201.358 32.95978905735004
201.359 32.95978905735004
201.36 32.95978905735004
201.361 32.95978905735004
201.362 32.95978905735004
201.363 32.95978905735004
201.364 32.95978905735004
201.365 32.95978905735004
201.366 32.95978905735004
201.367 32.95978905735004
201.368 32.95978905735004
201.369 32.95978905735004
201.37 32.95978905735004
201.371 32.95978905735004
201.372 32.95978905735004
201.373 32.95978905735004
201.374 32.95978905735004
201.375 32.95978905735004
201.376 32.95978905735004
201.377 32.95978905735004
201.37800000000001 32.95978905735004
201.379 32.95978905735004
201.38 32.95978905735004
201.381 32.95978905735004
201.382 32.95978905735004
201.383 32.95978905735004
201.38400000000001 32.95978905735004
201.385 32.95978905735004
201.386 32.95978905735004
201.387 32.95978905735004
201.388 32.95978905735004
201.389 32.95978905735004
201.39000000000001 32.95978905735004
201.391 32.95978905735004
201.392 32.95978905735004
201.393 32.95978905735004
201.394 32.95978905735004
201.395 32.95978905735004
201.39600000000002 32.95978905735004
201.397 32.95978905735004
201.398 32.95978905735004
201.399 32.95978905735004
201.4 32.95978905735004
201.401 32.95978905735004
201.40200000000002 32.95978905735004
201.403 32.95978905735004
201.404 32.95978905735004
201.405 32.95978905735004
201.406 32.95978905735004
201.407 32.95978905735004
201.40800000000002 32.95978905735004
201.409 32.95978905735004
201.41 32.95978905735004
201.411 32.95978905735004
201.412 32.95978905735004
201.413 32.95978905735004
201.41400000000002 32.95978905735004
201.415 32.95978905735004
201.416 32.95978905735004
201.417 32.95978905735004
201.418 32.95978905735004
201.419 32.95978905735004
201.42000000000002 32.95978905735004
201.421 32.95978905735004
201.422 32.95978905735004
201.423 32.95978905735004
201.424 32.95978905735004
201.425 32.95978905735004
201.42600000000002 32.95978905735004
201.427 32.95978905735004
201.428 32.95978905735004
201.429 32.95978905735004
201.43 32.95978905735004
201.431 32.95978905735004
201.43200000000002 32.95978905735004
201.433 32.95978905735004
201.434 32.95978905735004
201.435 32.95978905735004
201.436 32.95978905735004
201.437 32.95978905735004
201.43800000000002 32.95978905735004
201.439 32.95978905735004
201.44 32.95978905735004
201.441 32.95978905735004
201.442 32.95978905735004
201.443 32.95978905735004
201.44400000000002 32.95978905735004
201.445 32.95978905735004
201.446 32.95978905735004
201.447 32.95978905735004
201.448 32.95978905735004
201.449 32.95978905735004
201.45000000000002 32.95978905735004
201.451 32.95978905735004
201.452 32.95978905735004
201.453 32.95978905735004
201.454 32.95978905735004
201.455 32.95978905735004
201.45600000000002 32.95978905735004
201.457 32.95978905735004
201.458 32.95978905735004
201.459 32.95978905735004
201.46 32.95978905735004
201.461 32.95978905735004
201.46200000000002 32.95978905735004
201.463 32.95978905735004
201.464 32.95978905735004
201.465 32.95978905735004
201.466 32.95978905735004
201.467 32.95978905735004
201.46800000000002 32.95978905735004
201.469 32.95978905735004
201.47 32.95978905735004
201.471 32.95978905735004
201.472 32.95978905735004
201.473 32.95978905735004
201.47400000000002 32.95978905735004
201.475 32.95978905735004
201.476 32.95978905735004
201.477 32.95978905735004
201.478 32.95978905735004
201.479 32.95978905735004
201.48000000000002 32.95978905735004
201.481 32.95978905735004
201.482 32.95978905735004
201.483 32.95978905735004
201.484 32.95978905735004
201.485 32.95978905735004
201.486 32.95978905735004
201.487 32.95978905735004
201.488 32.95978905735004
201.489 32.95978905735004
201.49 32.95978905735004
201.491 32.95978905735004
201.492 32.95978905735004
201.493 32.95978905735004
201.494 32.95978905735004
201.495 32.95978905735004
201.496 32.95978905735004
201.497 32.95978905735004
201.498 32.95978905735004
201.499 32.95978905735004
201.5 32.95978905735004
201.501 32.95978905735004
201.502 32.95978905735004
201.50300000000001 32.95978905735004
201.504 32.95978905735004
201.505 32.95978905735004
201.506 32.95978905735004
201.507 32.95978905735004
201.508 32.95978905735004
201.50900000000001 32.95978905735004
201.51 32.95978905735004
201.511 32.95978905735004
201.512 32.95978905735004
201.513 32.95978905735004
201.514 32.95978905735004
201.51500000000001 32.95978905735004
201.516 32.95978905735004
201.517 32.95978905735004
201.518 32.95978905735004
201.519 32.95978905735004
201.52 32.95978905735004
201.52100000000002 32.95978905735004
201.522 32.95978905735004
201.523 32.95978905735004
201.524 32.95978905735004
201.525 32.95978905735004
201.526 32.95978905735004
201.52700000000002 32.95978905735004
201.528 32.95978905735004
201.529 32.95978905735004
201.53 32.95978905735004
201.531 32.95978905735004
201.532 32.95978905735004
201.53300000000002 32.95978905735004
201.534 32.95978905735004
201.535 32.95978905735004
201.536 32.95978905735004
201.537 32.95978905735004
201.538 32.95978905735004
201.53900000000002 32.95978905735004
201.54 32.95978905735004
201.541 32.95978905735004
201.542 32.95978905735004
201.543 32.95978905735004
201.544 32.95978905735004
201.54500000000002 32.95978905735004
201.546 32.95978905735004
201.547 32.95978905735004
201.548 32.95978905735004
201.549 32.95978905735004
201.55 32.95978905735004
201.55100000000002 32.95978905735004
201.552 32.95978905735004
201.553 32.95978905735004
201.554 32.95978905735004
201.555 32.95978905735004
201.556 32.95978905735004
201.55700000000002 32.95978905735004
201.558 32.95978905735004
201.559 32.95978905735004
201.56 32.95978905735004
201.561 32.95978905735004
201.562 32.95978905735004
201.56300000000002 32.95978905735004
201.564 32.95978905735004
201.565 32.95978905735004
201.566 32.95978905735004
201.567 32.95978905735004
201.568 32.95978905735004
201.56900000000002 32.95978905735004
201.57 32.95978905735004
201.571 32.95978905735004
201.572 32.95978905735004
201.573 32.95978905735004
201.574 32.95978905735004
201.57500000000002 32.95978905735004
201.576 32.95978905735004
201.577 32.95978905735004
201.578 32.95978905735004
201.579 32.95978905735004
201.58 32.95978905735004
201.58100000000002 32.95978905735004
201.582 32.95978905735004
201.583 32.95978905735004
201.584 32.95978905735004
201.585 32.95978905735004
201.586 32.95978905735004
201.58700000000002 32.95978905735004
201.588 32.95978905735004
201.589 32.95978905735004
201.59 32.95978905735004
201.591 32.95978905735004
201.592 32.95978905735004
201.59300000000002 32.95978905735004
201.594 32.95978905735004
201.595 32.95978905735004
201.596 32.95978905735004
201.597 32.95978905735004
201.598 32.95978905735004
201.59900000000002 32.95978905735004
201.6 32.95978905735004
201.601 32.95978905735004
201.602 32.95978905735004
201.603 32.95978905735004
201.604 32.95978905735004
201.60500000000002 32.95978905735004
201.606 32.95978905735004
201.607 32.95978905735004
201.608 32.95978905735004
201.609 32.95978905735004
201.61 32.95978905735004
201.611 32.95978905735004
201.612 32.95978905735004
201.613 32.95978905735004
201.614 32.95978905735004
201.615 32.95978905735004
201.616 32.95978905735004
201.617 32.95978905735004
201.618 32.95978905735004
201.619 32.95978905735004
201.62 32.95978905735004
201.621 32.95978905735004
201.622 32.95978905735004
201.623 32.95978905735004
201.624 32.95978905735004
201.625 32.95978905735004
201.626 32.95978905735004
201.627 32.95978905735004
201.62800000000001 32.95978905735004
201.629 32.95978905735004
201.63 32.95978905735004
201.631 32.95978905735004
201.632 32.95978905735004
201.633 32.95978905735004
201.63400000000001 32.95978905735004
201.635 32.95978905735004
201.636 32.95978905735004
201.637 32.95978905735004
201.638 32.95978905735004
201.639 32.95978905735004
201.64000000000001 32.95978905735004
201.641 32.95978905735004
201.642 32.95978905735004
201.643 32.95978905735004
201.644 32.95978905735004
201.645 32.95978905735004
201.64600000000002 32.95978905735004
201.647 32.95978905735004
201.648 32.95978905735004
201.649 32.95978905735004
201.65 32.95978905735004
201.651 32.95978905735004
201.65200000000002 32.95978905735004
201.653 32.95978905735004
201.654 32.95978905735004
201.655 32.95978905735004
201.656 32.95978905735004
201.657 32.95978905735004
201.65800000000002 32.95978905735004
201.659 32.95978905735004
201.66 32.95978905735004
201.661 32.95978905735004
201.662 32.95978905735004
201.663 32.95978905735004
201.66400000000002 32.95978905735004
201.665 32.95978905735004
201.666 32.95978905735004
201.667 32.95978905735004
201.668 32.95978905735004
201.669 32.95978905735004
201.67000000000002 32.95978905735004
201.671 32.95978905735004
201.672 32.95978905735004
201.673 32.95978905735004
201.674 32.95978905735004
201.675 32.95978905735004
201.67600000000002 32.95978905735004
201.677 32.95978905735004
201.678 32.95978905735004
201.679 32.95978905735004
201.68 32.95978905735004
201.681 32.95978905735004
201.68200000000002 32.95978905735004
201.683 32.95978905735004
201.684 32.95978905735004
201.685 32.95978905735004
201.686 32.95978905735004
201.687 32.95978905735004
201.68800000000002 32.95978905735004
201.689 32.95978905735004
201.69 32.95978905735004
201.691 32.95978905735004
201.692 32.95978905735004
201.693 32.95978905735004
201.69400000000002 32.95978905735004
201.695 32.95978905735004
201.696 32.95978905735004
201.697 32.95978905735004
201.698 32.95978905735004
201.699 32.95978905735004
201.70000000000002 32.95978905735004
201.701 32.95978905735004
201.702 32.95978905735004
201.703 32.95978905735004
201.704 32.95978905735004
201.705 32.95978905735004
201.70600000000002 32.95978905735004
201.707 32.95978905735004
201.708 32.95978905735004
201.709 32.95978905735004
201.71 32.95978905735004
201.711 32.95978905735004
201.71200000000002 32.95978905735004
201.713 32.95978905735004
201.714 32.95978905735004
201.715 32.95978905735004
201.716 32.95978905735004
201.717 32.95978905735004
201.71800000000002 32.95978905735004
201.719 32.95978905735004
201.72 32.95978905735004
201.721 32.95978905735004
201.722 32.95978905735004
201.723 32.95978905735004
201.72400000000002 32.95978905735004
201.725 32.95978905735004
201.726 32.95978905735004
201.727 32.95978905735004
201.728 32.95978905735004
201.729 32.95978905735004
201.73000000000002 32.95978905735004
201.731 32.95978905735004
201.732 32.95978905735004
201.733 32.95978905735004
201.734 32.95978905735004
201.735 32.95978905735004
201.736 32.95978905735004
201.737 32.95978905735004
201.738 32.95978905735004
201.739 32.95978905735004
201.74 32.95978905735004
201.741 32.95978905735004
201.742 32.95978905735004
201.743 32.95978905735004
201.744 32.95978905735004
201.745 32.95978905735004
201.746 32.95978905735004
201.747 32.95978905735004
201.748 32.95978905735004
201.749 32.95978905735004
201.75 32.95978905735004
201.751 32.95978905735004
201.752 32.95978905735004
201.75300000000001 32.95978905735004
201.754 32.95978905735004
201.755 32.95978905735004
201.756 32.95978905735004
201.757 32.95978905735004
201.758 32.95978905735004
201.75900000000001 32.95978905735004
201.76 32.95978905735004
201.761 32.95978905735004
201.762 32.95978905735004
201.763 32.95978905735004
201.764 32.95978905735004
201.76500000000001 32.95978905735004
201.766 32.95978905735004
201.767 32.95978905735004
201.768 32.95978905735004
201.769 32.95978905735004
201.77 32.95978905735004
201.77100000000002 32.95978905735004
201.772 32.95978905735004
201.773 32.95978905735004
201.774 32.95978905735004
201.775 32.95978905735004
201.776 32.95978905735004
201.77700000000002 32.95978905735004
201.778 32.95978905735004
201.779 32.95978905735004
201.78 32.95978905735004
201.781 32.95978905735004
201.782 32.95978905735004
201.78300000000002 32.95978905735004
201.784 32.95978905735004
201.785 32.95978905735004
201.786 32.95978905735004
201.787 32.95978905735004
201.788 32.95978905735004
201.78900000000002 32.95978905735004
201.79 32.95978905735004
201.791 32.95978905735004
201.792 32.95978905735004
201.793 32.95978905735004
201.794 32.95978905735004
201.79500000000002 32.95978905735004
201.796 32.95978905735004
201.797 32.95978905735004
201.798 32.95978905735004
201.799 32.95978905735004
201.8 32.95978905735004
201.80100000000002 32.95978905735004
201.802 32.95978905735004
201.803 32.95978905735004
201.804 32.95978905735004
201.805 32.95978905735004
201.806 32.95978905735004
201.80700000000002 32.95978905735004
201.808 32.95978905735004
201.809 32.95978905735004
201.81 32.95978905735004
201.811 32.95978905735004
201.812 32.95978905735004
201.81300000000002 32.95978905735004
201.814 32.95978905735004
201.815 32.95978905735004
201.816 32.95978905735004
201.817 32.95978905735004
201.818 32.95978905735004
201.81900000000002 32.95978905735004
201.82 32.95978905735004
201.821 32.95978905735004
201.822 32.95978905735004
201.823 32.95978905735004
201.824 32.95978905735004
201.82500000000002 32.95978905735004
201.826 32.95978905735004
201.827 32.95978905735004
201.828 32.95978905735004
201.829 32.95978905735004
201.83 32.95978905735004
201.83100000000002 32.95978905735004
201.832 32.95978905735004
201.833 32.95978905735004
201.834 32.95978905735004
201.835 32.95978905735004
201.836 32.95978905735004
201.83700000000002 32.95978905735004
201.838 32.95978905735004
201.839 32.95978905735004
201.84 32.95978905735004
201.841 32.95978905735004
201.842 32.95978905735004
201.84300000000002 32.95978905735004
201.844 32.95978905735004
201.845 32.95978905735004
201.846 32.95978905735004
201.847 32.95978905735004
201.848 32.95978905735004
201.84900000000002 32.95978905735004
201.85 32.95978905735004
201.851 32.95978905735004
201.852 32.95978905735004
201.853 32.95978905735004
201.854 32.95978905735004
201.85500000000002 32.95978905735004
201.856 32.95978905735004
201.857 32.95978905735004
201.858 32.95978905735004
201.859 32.95978905735004
201.86 32.95978905735004
201.861 32.95978905735004
201.862 32.95978905735004
201.863 32.95978905735004
201.864 32.95978905735004
201.865 32.95978905735004
201.866 32.95978905735004
201.867 32.95978905735004
201.868 32.95978905735004
201.869 32.95978905735004
201.87 32.95978905735004
201.871 32.95978905735004
201.872 32.95978905735004
201.873 32.95978905735004
201.874 32.95978905735004
201.875 32.95978905735004
201.876 32.95978905735004
201.877 32.95978905735004
201.87800000000001 32.95978905735004
201.879 32.95978905735004
201.88 32.95978905735004
201.881 32.95978905735004
201.882 32.95978905735004
201.883 32.95978905735004
201.88400000000001 32.95978905735004
201.885 32.95978905735004
201.886 32.95978905735004
201.887 32.95978905735004
201.888 32.95978905735004
201.889 32.95978905735004
201.89000000000001 32.95978905735004
201.891 32.95978905735004
201.892 32.95978905735004
201.893 32.95978905735004
201.894 32.95978905735004
201.895 32.95978905735004
201.89600000000002 32.95978905735004
201.897 32.95978905735004
201.898 32.95978905735004
201.899 32.95978905735004
201.9 32.95978905735004
201.901 32.95978905735004
201.90200000000002 32.95978905735004
201.903 32.95978905735004
201.904 32.95978905735004
201.905 32.95978905735004
201.906 32.95978905735004
201.907 32.95978905735004
201.90800000000002 32.95978905735004
201.909 32.95978905735004
201.91 32.95978905735004
201.911 32.95978905735004
201.912 32.95978905735004
201.913 32.95978905735004
201.91400000000002 32.95978905735004
201.915 32.95978905735004
201.916 32.95978905735004
201.917 32.95978905735004
201.918 32.95978905735004
201.919 32.95978905735004
201.92000000000002 32.95978905735004
201.921 32.95978905735004
201.922 32.95978905735004
201.923 32.95978905735004
201.924 32.95978905735004
201.925 32.95978905735004
201.92600000000002 32.95978905735004
201.927 32.95978905735004
201.928 32.95978905735004
201.929 32.95978905735004
201.93 32.95978905735004
201.931 32.95978905735004
201.93200000000002 32.95978905735004
201.933 32.95978905735004
201.934 32.95978905735004
201.935 32.95978905735004
201.936 32.95978905735004
201.937 32.95978905735004
201.93800000000002 32.95978905735004
201.939 32.95978905735004
201.94 32.95978905735004
201.941 32.95978905735004
201.942 32.95978905735004
201.943 32.95978905735004
201.94400000000002 32.95978905735004
201.945 32.95978905735004
201.946 32.95978905735004
201.947 32.95978905735004
201.948 32.95978905735004
201.949 32.95978905735004
201.95000000000002 32.95978905735004
201.951 32.95978905735004
201.952 32.95978905735004
201.953 32.95978905735004
201.954 32.95978905735004
201.955 32.95978905735004
201.95600000000002 32.95978905735004
201.957 32.95978905735004
201.958 32.95978905735004
201.959 32.95978905735004
201.96 32.95978905735004
201.961 32.95978905735004
201.96200000000002 32.95978905735004
201.963 32.95978905735004
201.964 32.95978905735004
201.965 32.95978905735004
201.966 32.95978905735004
201.967 32.95978905735004
201.96800000000002 32.95978905735004
201.969 32.95978905735004
201.97 32.95978905735004
201.971 32.95978905735004
201.972 32.95978905735004
201.973 32.95978905735004
201.97400000000002 32.95978905735004
201.975 32.95978905735004
201.976 32.95978905735004
201.977 32.95978905735004
201.978 32.95978905735004
201.979 32.95978905735004
201.98000000000002 32.95978905735004
201.981 32.95978905735004
201.982 32.95978905735004
201.983 32.95978905735004
201.984 32.95978905735004
201.985 32.95978905735004
201.986 32.95978905735004
201.987 32.95978905735004
201.988 32.95978905735004
201.989 32.95978905735004
201.99 32.95978905735004
201.991 32.95978905735004
201.992 32.95978905735004
201.993 32.95978905735004
201.994 32.95978905735004
201.995 32.95978905735004
201.996 32.95978905735004
201.997 32.95978905735004
201.998 32.95978905735004
201.999 32.95978905735004
202.0 32.95978905735004
202.001 32.95978905735004
202.002 32.95978905735004
202.00300000000001 32.95978905735004
202.004 32.95978905735004
202.005 32.95978905735004
202.006 32.95978905735004
202.007 32.95978905735004
202.008 32.95978905735004
202.00900000000001 32.95978905735004
202.01 32.95978905735004
202.011 32.95978905735004
202.012 32.95978905735004
202.013 32.95978905735004
202.014 32.95978905735004
202.01500000000001 32.95978905735004
202.016 32.95978905735004
202.017 32.95978905735004
202.018 32.95978905735004
202.019 32.95978905735004
202.02 32.95978905735004
202.02100000000002 32.95978905735004
202.022 32.95978905735004
202.023 32.95978905735004
202.024 32.95978905735004
202.025 32.95978905735004
202.026 32.95978905735004
202.02700000000002 32.95978905735004
202.028 32.95978905735004
202.029 32.95978905735004
202.03 32.95978905735004
202.031 32.95978905735004
202.032 32.95978905735004
202.03300000000002 32.95978905735004
202.034 32.95978905735004
202.035 32.95978905735004
202.036 32.95978905735004
202.037 32.95978905735004
202.038 32.95978905735004
202.03900000000002 32.95978905735004
202.04 32.95978905735004
202.041 32.95978905735004
202.042 32.95978905735004
202.043 32.95978905735004
202.044 32.95978905735004
202.04500000000002 32.95978905735004
202.046 32.95978905735004
202.047 32.95978905735004
202.048 32.95978905735004
202.049 32.95978905735004
202.05 32.95978905735004
202.05100000000002 32.95978905735004
202.052 32.95978905735004
202.053 32.95978905735004
202.054 32.95978905735004
202.055 32.95978905735004
202.056 32.95978905735004
202.05700000000002 32.95978905735004
202.058 32.95978905735004
202.059 32.95978905735004
202.06 32.95978905735004
202.061 32.95978905735004
202.062 32.95978905735004
202.06300000000002 32.95978905735004
202.064 32.95978905735004
202.065 32.95978905735004
202.066 32.95978905735004
202.067 32.95978905735004
202.068 32.95978905735004
202.06900000000002 32.95978905735004
202.07 32.95978905735004
202.071 32.95978905735004
202.072 32.95978905735004
202.073 32.95978905735004
202.074 32.95978905735004
202.07500000000002 32.95978905735004
202.076 32.95978905735004
202.077 32.95978905735004
202.078 32.95978905735004
202.079 32.95978905735004
202.08 32.95978905735004
202.08100000000002 32.95978905735004
202.082 32.95978905735004
202.083 32.95978905735004
202.084 32.95978905735004
202.085 32.95978905735004
202.086 32.95978905735004
202.08700000000002 32.95978905735004
202.088 32.95978905735004
202.089 32.95978905735004
202.09 32.95978905735004
202.091 32.95978905735004
202.092 32.95978905735004
202.09300000000002 32.95978905735004
202.094 32.95978905735004
202.095 32.95978905735004
202.096 32.95978905735004
202.097 32.95978905735004
202.098 32.95978905735004
202.09900000000002 32.95978905735004
202.1 32.95978905735004
202.101 32.95978905735004
202.102 32.95978905735004
202.103 32.95978905735004
202.104 32.95978905735004
202.10500000000002 32.95978905735004
202.106 32.95978905735004
202.107 32.95978905735004
202.108 32.95978905735004
202.109 32.95978905735004
202.11 32.95978905735004
202.11100000000002 32.95978905735004
202.112 32.95978905735004
202.113 32.95978905735004
202.114 32.95978905735004
202.115 32.95978905735004
202.116 32.95978905735004
202.117 32.95978905735004
202.118 32.95978905735004
202.119 32.95978905735004
202.12 32.95978905735004
202.121 32.95978905735004
202.122 32.95978905735004
202.123 32.95978905735004
202.124 32.95978905735004
202.125 32.95978905735004
202.126 32.95978905735004
202.127 32.95978905735004
202.12800000000001 32.95978905735004
202.129 32.95978905735004
202.13 32.95978905735004
202.131 32.95978905735004
202.132 32.95978905735004
202.133 32.95978905735004
202.13400000000001 32.95978905735004
202.135 32.95978905735004
202.136 32.95978905735004
202.137 32.95978905735004
202.138 32.95978905735004
202.139 32.95978905735004
202.14000000000001 32.95978905735004
202.141 32.95978905735004
202.142 32.95978905735004
202.143 32.95978905735004
202.144 32.95978905735004
202.145 32.95978905735004
202.14600000000002 32.95978905735004
202.147 32.95978905735004
202.148 32.95978905735004
202.149 32.95978905735004
202.15 32.95978905735004
202.151 32.95978905735004
202.15200000000002 32.95978905735004
202.153 32.95978905735004
202.154 32.95978905735004
202.155 32.95978905735004
202.156 32.95978905735004
202.157 32.95978905735004
202.15800000000002 32.95978905735004
202.159 32.95978905735004
202.16 32.95978905735004
202.161 32.95978905735004
202.162 32.95978905735004
202.163 32.95978905735004
202.16400000000002 32.95978905735004
202.165 32.95978905735004
202.166 32.95978905735004
202.167 32.95978905735004
202.168 32.95978905735004
202.169 32.95978905735004
202.17000000000002 32.95978905735004
202.171 32.95978905735004
202.172 32.95978905735004
202.173 32.95978905735004
202.174 32.95978905735004
202.175 32.95978905735004
202.17600000000002 32.95978905735004
202.177 32.95978905735004
202.178 32.95978905735004
202.179 32.95978905735004
202.18 32.95978905735004
202.181 32.95978905735004
202.18200000000002 32.95978905735004
202.183 32.95978905735004
202.184 32.95978905735004
202.185 32.95978905735004
202.186 32.95978905735004
202.187 32.95978905735004
202.18800000000002 32.95978905735004
202.189 32.95978905735004
202.19 32.95978905735004
202.191 32.95978905735004
202.192 32.95978905735004
202.193 32.95978905735004
202.19400000000002 32.95978905735004
202.195 32.95978905735004
202.196 32.95978905735004
202.197 32.95978905735004
202.198 32.95978905735004
202.199 32.95978905735004
202.20000000000002 32.95978905735004
202.201 32.95978905735004
202.202 32.95978905735004
202.203 32.95978905735004
202.204 32.95978905735004
202.205 32.95978905735004
202.20600000000002 32.95978905735004
202.207 32.95978905735004
202.208 32.95978905735004
202.209 32.95978905735004
202.21 32.95978905735004
202.211 32.95978905735004
202.21200000000002 32.95978905735004
202.213 32.95978905735004
202.214 32.95978905735004
202.215 32.95978905735004
202.216 32.95978905735004
202.217 32.95978905735004
202.21800000000002 32.95978905735004
202.219 32.95978905735004
202.22 32.95978905735004
202.221 32.95978905735004
202.222 32.95978905735004
202.223 32.95978905735004
202.22400000000002 32.95978905735004
202.225 32.95978905735004
202.226 32.95978905735004
202.227 32.95978905735004
202.228 32.95978905735004
202.229 32.95978905735004
202.23000000000002 32.95978905735004
202.231 32.95978905735004
202.232 32.95978905735004
202.233 32.95978905735004
202.234 32.95978905735004
202.235 32.95978905735004
202.23600000000002 32.95978905735004
202.237 32.95978905735004
202.238 32.95978905735004
202.239 32.95978905735004
202.24 32.95978905735004
202.241 32.95978905735004
202.242 32.95978905735004
202.243 32.95978905735004
202.244 32.95978905735004
202.245 32.95978905735004
202.246 32.95978905735004
202.247 32.95978905735004
202.248 32.95978905735004
202.249 32.95978905735004
202.25 32.95978905735004
202.251 32.95978905735004
202.252 32.95978905735004
202.25300000000001 32.95978905735004
202.254 32.95978905735004
202.255 32.95978905735004
202.256 32.95978905735004
202.257 32.95978905735004
202.258 32.95978905735004
202.25900000000001 32.95978905735004
202.26 32.95978905735004
202.261 32.95978905735004
202.262 32.95978905735004
202.263 32.95978905735004
202.264 32.95978905735004
202.26500000000001 32.95978905735004
202.266 32.95978905735004
202.267 32.95978905735004
202.268 32.95978905735004
202.269 32.95978905735004
202.27 32.95978905735004
202.27100000000002 32.95978905735004
202.272 32.95978905735004
202.273 32.95978905735004
202.274 32.95978905735004
202.275 32.95978905735004
202.276 32.95978905735004
202.27700000000002 32.95978905735004
202.278 32.95978905735004
202.279 32.95978905735004
202.28 32.95978905735004
202.281 32.95978905735004
202.282 32.95978905735004
202.28300000000002 32.95978905735004
202.284 32.95978905735004
202.285 32.95978905735004
202.286 32.95978905735004
202.287 32.95978905735004
202.288 32.95978905735004
202.28900000000002 32.95978905735004
202.29 32.95978905735004
202.291 32.95978905735004
202.292 32.95978905735004
202.293 32.95978905735004
202.294 32.95978905735004
202.29500000000002 32.95978905735004
202.296 32.95978905735004
202.297 32.95978905735004
202.298 32.95978905735004
202.299 32.95978905735004
202.3 32.95978905735004
202.30100000000002 32.95978905735004
202.302 32.95978905735004
202.303 32.95978905735004
202.304 32.95978905735004
202.305 32.95978905735004
202.306 32.95978905735004
202.30700000000002 32.95978905735004
202.308 32.95978905735004
202.309 32.95978905735004
202.31 32.95978905735004
202.311 32.95978905735004
202.312 32.95978905735004
202.31300000000002 32.95978905735004
202.314 32.95978905735004
202.315 32.95978905735004
202.316 32.95978905735004
202.317 32.95978905735004
202.318 32.95978905735004
202.31900000000002 32.95978905735004
202.32 32.95978905735004
202.321 32.95978905735004
202.322 32.95978905735004
202.323 32.95978905735004
202.324 32.95978905735004
202.32500000000002 32.95978905735004
202.326 32.95978905735004
202.327 32.95978905735004
202.328 32.95978905735004
202.329 32.95978905735004
202.33 32.95978905735004
202.33100000000002 32.95978905735004
202.332 32.95978905735004
202.333 32.95978905735004
202.334 32.95978905735004
202.335 32.95978905735004
202.336 32.95978905735004
202.33700000000002 32.95978905735004
202.338 32.95978905735004
202.339 32.95978905735004
202.34 32.95978905735004
202.341 32.95978905735004
202.342 32.95978905735004
202.34300000000002 32.95978905735004
202.344 32.95978905735004
202.345 32.95978905735004
202.346 32.95978905735004
202.347 32.95978905735004
202.348 32.95978905735004
202.34900000000002 32.95978905735004
202.35 32.95978905735004
202.351 32.95978905735004
202.352 32.95978905735004
202.353 32.95978905735004
202.354 32.95978905735004
202.35500000000002 32.95978905735004
202.356 32.95978905735004
202.357 32.95978905735004
202.358 32.95978905735004
202.359 32.95978905735004
202.36 32.95978905735004
202.36100000000002 32.95978905735004
202.362 32.95978905735004
202.363 32.95978905735004
202.364 32.95978905735004
202.365 32.95978905735004
202.366 32.95978905735004
202.367 32.95978905735004
202.368 32.95978905735004
202.369 32.95978905735004
202.37 32.95978905735004
202.371 32.95978905735004
202.372 32.95978905735004
202.373 32.95978905735004
202.374 32.95978905735004
202.375 32.95978905735004
202.376 32.95978905735004
202.377 32.95978905735004
202.37800000000001 32.95978905735004
202.379 32.95978905735004
202.38 32.95978905735004
202.381 32.95978905735004
202.382 32.95978905735004
202.383 32.95978905735004
202.38400000000001 32.95978905735004
202.385 32.95978905735004
202.386 32.95978905735004
202.387 32.95978905735004
202.388 32.95978905735004
202.389 32.95978905735004
202.39000000000001 32.95978905735004
202.391 32.95978905735004
202.392 32.95978905735004
202.393 32.95978905735004
202.394 32.95978905735004
202.395 32.95978905735004
202.39600000000002 32.95978905735004
202.397 32.95978905735004
202.398 32.95978905735004
202.399 32.95978905735004
202.4 32.95978905735004
202.401 32.95978905735004
202.40200000000002 32.95978905735004
202.403 32.95978905735004
202.404 32.95978905735004
202.405 32.95978905735004
202.406 32.95978905735004
202.407 32.95978905735004
202.40800000000002 32.95978905735004
202.409 32.95978905735004
202.41 32.95978905735004
202.411 32.95978905735004
202.412 32.95978905735004
202.413 32.95978905735004
202.41400000000002 32.95978905735004
202.415 32.95978905735004
202.416 32.95978905735004
202.417 32.95978905735004
202.418 32.95978905735004
202.419 32.95978905735004
202.42000000000002 32.95978905735004
202.421 32.95978905735004
202.422 32.95978905735004
202.423 32.95978905735004
202.424 32.95978905735004
202.425 32.95978905735004
202.42600000000002 32.95978905735004
202.427 32.95978905735004
202.428 32.95978905735004
202.429 32.95978905735004
202.43 32.95978905735004
202.431 32.95978905735004
202.43200000000002 32.95978905735004
202.433 32.95978905735004
202.434 32.95978905735004
202.435 32.95978905735004
202.436 32.95978905735004
202.437 32.95978905735004
202.43800000000002 32.95978905735004
202.439 32.95978905735004
202.44 32.95978905735004
202.441 32.95978905735004
202.442 32.95978905735004
202.443 32.95978905735004
202.44400000000002 32.95978905735004
202.445 32.95978905735004
202.446 32.95978905735004
202.447 32.95978905735004
202.448 32.95978905735004
202.449 32.95978905735004
202.45000000000002 32.95978905735004
202.451 32.95978905735004
202.452 32.95978905735004
202.453 32.95978905735004
202.454 32.95978905735004
202.455 32.95978905735004
202.45600000000002 32.95978905735004
202.457 32.95978905735004
202.458 32.95978905735004
202.459 32.95978905735004
202.46 32.95978905735004
202.461 32.95978905735004
202.46200000000002 32.95978905735004
202.463 32.95978905735004
202.464 32.95978905735004
202.465 32.95978905735004
202.466 32.95978905735004
202.467 32.95978905735004
202.46800000000002 32.95978905735004
202.469 32.95978905735004
202.47 32.95978905735004
202.471 32.95978905735004
202.472 32.95978905735004
202.473 32.95978905735004
202.47400000000002 32.95978905735004
202.475 32.95978905735004
202.476 32.95978905735004
202.477 32.95978905735004
202.478 32.95978905735004
202.479 32.95978905735004
202.48000000000002 32.95978905735004
202.481 32.95978905735004
202.482 32.95978905735004
202.483 32.95978905735004
202.484 32.95978905735004
202.485 32.95978905735004
202.48600000000002 32.95978905735004
202.487 32.95978905735004
202.488 32.95978905735004
202.489 32.95978905735004
202.49 32.95978905735004
202.491 32.95978905735004
202.492 32.95978905735004
202.493 32.95978905735004
202.494 32.95978905735004
202.495 32.95978905735004
202.496 32.95978905735004
202.497 32.95978905735004
202.498 32.95978905735004
202.499 32.95978905735004
202.5 32.95978905735004
202.501 32.95978905735004
202.502 32.95978905735004
202.50300000000001 32.95978905735004
202.504 32.95978905735004
202.505 32.95978905735004
202.506 32.95978905735004
202.507 32.95978905735004
202.508 32.95978905735004
202.50900000000001 32.95978905735004
202.51 32.95978905735004
202.511 32.95978905735004
202.512 32.95978905735004
202.513 32.95978905735004
202.514 32.95978905735004
202.51500000000001 32.95978905735004
202.516 32.95978905735004
202.517 32.95978905735004
202.518 32.95978905735004
202.519 32.95978905735004
202.52 32.95978905735004
202.52100000000002 32.95978905735004
202.522 32.95978905735004
202.523 32.95978905735004
202.524 32.95978905735004
202.525 32.95978905735004
202.526 32.95978905735004
202.52700000000002 32.95978905735004
202.528 32.95978905735004
202.529 32.95978905735004
202.53 32.95978905735004
202.531 32.95978905735004
202.532 32.95978905735004
202.53300000000002 32.95978905735004
202.534 32.95978905735004
202.535 32.95978905735004
202.536 32.95978905735004
202.537 32.95978905735004
202.538 32.95978905735004
202.53900000000002 32.95978905735004
202.54 32.95978905735004
202.541 32.95978905735004
202.542 32.95978905735004
202.543 32.95978905735004
202.544 32.95978905735004
202.54500000000002 32.95978905735004
202.546 32.95978905735004
202.547 32.95978905735004
202.548 32.95978905735004
202.549 32.95978905735004
202.55 32.95978905735004
202.55100000000002 32.95978905735004
202.552 32.95978905735004
202.553 32.95978905735004
202.554 32.95978905735004
202.555 32.95978905735004
202.556 32.95978905735004
202.55700000000002 32.95978905735004
202.558 32.95978905735004
202.559 32.95978905735004
202.56 32.95978905735004
202.561 32.95978905735004
202.562 32.95978905735004
202.56300000000002 32.95978905735004
202.564 32.95978905735004
202.565 32.95978905735004
202.566 32.95978905735004
202.567 32.95978905735004
202.568 32.95978905735004
202.56900000000002 32.95978905735004
202.57 32.95978905735004
202.571 32.95978905735004
202.572 32.95978905735004
202.573 32.95978905735004
202.574 32.95978905735004
202.57500000000002 32.95978905735004
202.576 32.95978905735004
202.577 32.95978905735004
202.578 32.95978905735004
202.579 32.95978905735004
202.58 32.95978905735004
202.58100000000002 32.95978905735004
202.582 32.95978905735004
202.583 32.95978905735004
202.584 32.95978905735004
202.585 32.95978905735004
202.586 32.95978905735004
202.58700000000002 32.95978905735004
202.588 32.95978905735004
202.589 32.95978905735004
202.59 32.95978905735004
202.591 32.95978905735004
202.592 32.95978905735004
202.59300000000002 32.95978905735004
202.594 32.95978905735004
202.595 32.95978905735004
202.596 32.95978905735004
202.597 32.95978905735004
202.598 32.95978905735004
202.59900000000002 32.95978905735004
202.6 32.95978905735004
202.601 32.95978905735004
202.602 32.95978905735004
202.603 32.95978905735004
202.604 32.95978905735004
202.60500000000002 32.95978905735004
202.606 32.95978905735004
202.607 32.95978905735004
202.608 32.95978905735004
202.609 32.95978905735004
202.61 32.95978905735004
202.61100000000002 32.95978905735004
202.612 32.95978905735004
202.613 32.95978905735004
202.614 32.95978905735004
202.615 32.95978905735004
202.616 32.95978905735004
202.617 32.95978905735004
202.618 32.95978905735004
202.619 32.95978905735004
202.62 32.95978905735004
202.621 32.95978905735004
202.622 32.95978905735004
202.623 32.95978905735004
202.624 32.95978905735004
202.625 32.95978905735004
202.626 32.95978905735004
202.627 32.95978905735004
202.62800000000001 32.95978905735004
202.629 32.95978905735004
202.63 32.95978905735004
202.631 32.95978905735004
202.632 32.95978905735004
202.633 32.95978905735004
202.63400000000001 32.95978905735004
202.635 32.95978905735004
202.636 32.95978905735004
202.637 32.95978905735004
202.638 32.95978905735004
202.639 32.95978905735004
202.64000000000001 32.95978905735004
202.641 32.95978905735004
202.642 32.95978905735004
202.643 32.95978905735004
202.644 32.95978905735004
202.645 32.95978905735004
202.64600000000002 32.95978905735004
202.647 32.95978905735004
202.648 32.95978905735004
202.649 32.95978905735004
202.65 32.95978905735004
202.651 32.95978905735004
202.65200000000002 32.95978905735004
202.653 32.95978905735004
202.654 32.95978905735004
202.655 32.95978905735004
202.656 32.95978905735004
202.657 32.95978905735004
202.65800000000002 32.95978905735004
202.659 32.95978905735004
202.66 32.95978905735004
202.661 32.95978905735004
202.662 32.95978905735004
202.663 32.95978905735004
202.66400000000002 32.95978905735004
202.665 32.95978905735004
202.666 32.95978905735004
202.667 32.95978905735004
202.668 32.95978905735004
202.669 32.95978905735004
202.67000000000002 32.95978905735004
202.671 32.95978905735004
202.672 32.95978905735004
202.673 32.95978905735004
202.674 32.95978905735004
202.675 32.95978905735004
202.67600000000002 32.95978905735004
202.677 32.95978905735004
202.678 32.95978905735004
202.679 32.95978905735004
202.68 32.95978905735004
202.681 32.95978905735004
202.68200000000002 32.95978905735004
202.683 32.95978905735004
202.684 32.95978905735004
202.685 32.95978905735004
202.686 32.95978905735004
202.687 32.95978905735004
202.68800000000002 32.95978905735004
202.689 32.95978905735004
202.69 32.95978905735004
202.691 32.95978905735004
202.692 32.95978905735004
202.693 32.95978905735004
202.69400000000002 32.95978905735004
202.695 32.95978905735004
202.696 32.95978905735004
202.697 32.95978905735004
202.698 32.95978905735004
202.699 32.95978905735004
202.70000000000002 32.95978905735004
202.701 32.95978905735004
202.702 32.95978905735004
202.703 32.95978905735004
202.704 32.95978905735004
202.705 32.95978905735004
202.70600000000002 32.95978905735004
202.707 32.95978905735004
202.708 32.95978905735004
202.709 32.95978905735004
202.71 32.95978905735004
202.711 32.95978905735004
202.71200000000002 32.95978905735004
202.713 32.95978905735004
202.714 32.95978905735004
202.715 32.95978905735004
202.716 32.95978905735004
202.717 32.95978905735004
202.71800000000002 32.95978905735004
202.719 32.95978905735004
202.72 32.95978905735004
202.721 32.95978905735004
202.722 32.95978905735004
202.723 32.95978905735004
202.72400000000002 32.95978905735004
202.725 32.95978905735004
202.726 32.95978905735004
202.727 32.95978905735004
202.728 32.95978905735004
202.729 32.95978905735004
202.73000000000002 32.95978905735004
202.731 32.95978905735004
202.732 32.95978905735004
202.733 32.95978905735004
202.734 32.95978905735004
202.735 32.95978905735004
202.73600000000002 32.95978905735004
202.737 32.95978905735004
202.738 32.95978905735004
202.739 32.95978905735004
202.74 32.95978905735004
202.741 32.95978905735004
202.742 32.95978905735004
202.743 32.95978905735004
202.744 32.95978905735004
202.745 32.95978905735004
202.746 32.95978905735004
202.747 32.95978905735004
202.748 32.95978905735004
202.749 32.95978905735004
202.75 32.95978905735004
202.751 32.95978905735004
202.752 32.95978905735004
202.75300000000001 32.95978905735004
202.754 32.95978905735004
202.755 32.95978905735004
202.756 32.95978905735004
202.757 32.95978905735004
202.758 32.95978905735004
202.75900000000001 32.95978905735004
202.76 32.95978905735004
202.761 32.95978905735004
202.762 32.95978905735004
202.763 32.95978905735004
202.764 32.95978905735004
202.76500000000001 32.95978905735004
202.766 32.95978905735004
202.767 32.95978905735004
202.768 32.95978905735004
202.769 32.95978905735004
202.77 32.95978905735004
202.77100000000002 32.95978905735004
202.772 32.95978905735004
202.773 32.95978905735004
202.774 32.95978905735004
202.775 32.95978905735004
202.776 32.95978905735004
202.77700000000002 32.95978905735004
202.778 32.95978905735004
202.779 32.95978905735004
202.78 32.95978905735004
202.781 32.95978905735004
202.782 32.95978905735004
202.78300000000002 32.95978905735004
202.784 32.95978905735004
202.785 32.95978905735004
202.786 32.95978905735004
202.787 32.95978905735004
202.788 32.95978905735004
202.78900000000002 32.95978905735004
202.79 32.95978905735004
202.791 32.95978905735004
202.792 32.95978905735004
202.793 32.95978905735004
202.794 32.95978905735004
202.79500000000002 32.95978905735004
202.796 32.95978905735004
202.797 32.95978905735004
202.798 32.95978905735004
202.799 32.95978905735004
202.8 32.95978905735004
202.80100000000002 32.95978905735004
202.802 32.95978905735004
202.803 32.95978905735004
202.804 32.95978905735004
202.805 32.95978905735004
202.806 32.95978905735004
202.80700000000002 32.95978905735004
202.808 32.95978905735004
202.809 32.95978905735004
202.81 32.95978905735004
202.811 32.95978905735004
202.812 32.95978905735004
202.81300000000002 32.95978905735004
202.814 32.95978905735004
202.815 32.95978905735004
202.816 32.95978905735004
202.817 32.95978905735004
202.818 32.95978905735004
202.81900000000002 32.95978905735004
202.82 32.95978905735004
202.821 32.95978905735004
202.822 32.95978905735004
202.823 32.95978905735004
202.824 32.95978905735004
202.82500000000002 32.95978905735004
202.826 32.95978905735004
202.827 32.95978905735004
202.828 32.95978905735004
202.829 32.95978905735004
202.83 32.95978905735004
202.83100000000002 32.95978905735004
202.832 32.95978905735004
202.833 32.95978905735004
202.834 32.95978905735004
202.835 32.95978905735004
202.836 32.95978905735004
202.83700000000002 32.95978905735004
202.838 32.95978905735004
202.839 32.95978905735004
202.84 32.95978905735004
202.841 32.95978905735004
202.842 32.95978905735004
202.84300000000002 32.95978905735004
202.844 32.95978905735004
202.845 32.95978905735004
202.846 32.95978905735004
202.847 32.95978905735004
202.848 32.95978905735004
202.84900000000002 32.95978905735004
202.85 32.95978905735004
202.851 32.95978905735004
202.852 32.95978905735004
202.853 32.95978905735004
202.854 32.95978905735004
202.85500000000002 32.95978905735004
202.856 32.95978905735004
202.857 32.95978905735004
202.858 32.95978905735004
202.859 32.95978905735004
202.86 32.95978905735004
202.86100000000002 32.95978905735004
202.862 32.95978905735004
202.863 32.95978905735004
202.864 32.95978905735004
202.865 32.95978905735004
202.866 32.95978905735004
202.867 32.95978905735004
202.868 32.95978905735004
202.869 32.95978905735004
202.87 32.95978905735004
202.871 32.95978905735004
202.872 32.95978905735004
202.873 32.95978905735004
202.874 32.95978905735004
202.875 32.95978905735004
202.876 32.95978905735004
202.877 32.95978905735004
202.87800000000001 32.95978905735004
202.879 32.95978905735004
202.88 32.95978905735004
202.881 32.95978905735004
202.882 32.95978905735004
202.883 32.95978905735004
202.88400000000001 32.95978905735004
202.885 32.95978905735004
202.886 32.95978905735004
202.887 32.95978905735004
202.888 32.95978905735004
202.889 32.95978905735004
202.89000000000001 32.95978905735004
202.891 32.95978905735004
202.892 32.95978905735004
202.893 32.95978905735004
202.894 32.95978905735004
202.895 32.95978905735004
202.89600000000002 32.95978905735004
202.897 32.95978905735004
202.898 32.95978905735004
202.899 32.95978905735004
202.9 32.95978905735004
202.901 32.95978905735004
202.90200000000002 32.95978905735004
202.903 32.95978905735004
202.904 32.95978905735004
202.905 32.95978905735004
202.906 32.95978905735004
202.907 32.95978905735004
202.90800000000002 32.95978905735004
202.909 32.95978905735004
202.91 32.95978905735004
202.911 32.95978905735004
202.912 32.95978905735004
202.913 32.95978905735004
202.91400000000002 32.95978905735004
202.915 32.95978905735004
202.916 32.95978905735004
202.917 32.95978905735004
202.918 32.95978905735004
202.919 32.95978905735004
202.92000000000002 32.95978905735004
202.921 32.95978905735004
202.922 32.95978905735004
202.923 32.95978905735004
202.924 32.95978905735004
202.925 32.95978905735004
202.92600000000002 32.95978905735004
202.927 32.95978905735004
202.928 32.95978905735004
202.929 32.95978905735004
202.93 32.95978905735004
202.931 32.95978905735004
202.93200000000002 32.95978905735004
202.933 32.95978905735004
202.934 32.95978905735004
202.935 32.95978905735004
202.936 32.95978905735004
202.937 32.95978905735004
202.93800000000002 32.95978905735004
202.939 32.95978905735004
202.94 32.95978905735004
202.941 32.95978905735004
202.942 32.95978905735004
202.943 32.95978905735004
202.94400000000002 32.95978905735004
202.945 32.95978905735004
202.946 32.95978905735004
202.947 32.95978905735004
202.948 32.95978905735004
202.949 32.95978905735004
202.95000000000002 32.95978905735004
202.951 32.95978905735004
202.952 32.95978905735004
202.953 32.95978905735004
202.954 32.95978905735004
202.955 32.95978905735004
202.95600000000002 32.95978905735004
202.957 32.95978905735004
202.958 32.95978905735004
202.959 32.95978905735004
202.96 32.95978905735004
202.961 32.95978905735004
202.96200000000002 32.95978905735004
202.963 32.95978905735004
202.964 32.95978905735004
202.965 32.95978905735004
202.966 32.95978905735004
202.967 32.95978905735004
202.96800000000002 32.95978905735004
202.969 32.95978905735004
202.97 32.95978905735004
202.971 32.95978905735004
202.972 32.95978905735004
202.973 32.95978905735004
202.97400000000002 32.95978905735004
202.975 32.95978905735004
202.976 32.95978905735004
202.977 32.95978905735004
202.978 32.95978905735004
202.979 32.95978905735004
202.98000000000002 32.95978905735004
202.981 32.95978905735004
202.982 32.95978905735004
202.983 32.95978905735004
202.984 32.95978905735004
202.985 32.95978905735004
202.98600000000002 32.95978905735004
202.987 32.95978905735004
202.988 32.95978905735004
202.989 32.95978905735004
202.99 32.95978905735004
202.991 32.95978905735004
202.992 32.95978905735004
202.993 32.95978905735004
202.994 32.95978905735004
202.995 32.95978905735004
202.996 32.95978905735004
202.997 32.95978905735004
202.998 32.95978905735004
202.999 32.95978905735004
203.0 32.95978905735004
203.001 32.95978905735004
203.002 32.95978905735004
203.00300000000001 32.95978905735004
203.004 32.95978905735004
203.005 32.95978905735004
203.006 32.95978905735004
203.007 32.95978905735004
203.008 32.95978905735004
203.00900000000001 32.95978905735004
203.01 32.95978905735004
203.011 32.95978905735004
203.012 32.95978905735004
203.013 32.95978905735004
203.014 32.95978905735004
203.01500000000001 32.95978905735004
203.016 32.95978905735004
203.017 32.95978905735004
203.018 32.95978905735004
203.019 32.95978905735004
203.02 32.95978905735004
203.02100000000002 32.95978905735004
203.022 32.95978905735004
203.023 32.95978905735004
203.024 32.95978905735004
203.025 32.95978905735004
203.026 32.95978905735004
203.02700000000002 32.95978905735004
203.028 32.95978905735004
203.029 32.95978905735004
203.03 32.95978905735004
203.031 32.95978905735004
203.032 32.95978905735004
203.03300000000002 32.95978905735004
203.034 32.95978905735004
203.035 32.95978905735004
203.036 32.95978905735004
203.037 32.95978905735004
203.038 32.95978905735004
203.03900000000002 32.95978905735004
203.04 32.95978905735004
203.041 32.95978905735004
203.042 32.95978905735004
203.043 32.95978905735004
203.044 32.95978905735004
203.04500000000002 32.95978905735004
203.046 32.95978905735004
203.047 32.95978905735004
203.048 32.95978905735004
203.049 32.95978905735004
203.05 32.95978905735004
203.05100000000002 32.95978905735004
203.052 32.95978905735004
203.053 32.95978905735004
203.054 32.95978905735004
203.055 32.95978905735004
203.056 32.95978905735004
203.05700000000002 32.95978905735004
203.058 32.95978905735004
203.059 32.95978905735004
203.06 32.95978905735004
203.061 32.95978905735004
203.062 32.95978905735004
203.06300000000002 32.95978905735004
203.064 32.95978905735004
203.065 32.95978905735004
203.066 32.95978905735004
203.067 32.95978905735004
203.068 32.95978905735004
203.06900000000002 32.95978905735004
203.07 32.95978905735004
203.071 32.95978905735004
203.072 32.95978905735004
203.073 32.95978905735004
203.074 32.95978905735004
203.07500000000002 32.95978905735004
203.076 32.95978905735004
203.077 32.95978905735004
203.078 32.95978905735004
203.079 32.95978905735004
203.08 32.95978905735004
203.08100000000002 32.95978905735004
203.082 32.95978905735004
203.083 32.95978905735004
203.084 32.95978905735004
203.085 32.95978905735004
203.086 32.95978905735004
203.08700000000002 32.95978905735004
203.088 32.95978905735004
203.089 32.95978905735004
203.09 32.95978905735004
203.091 32.95978905735004
203.092 32.95978905735004
203.09300000000002 32.95978905735004
203.094 32.95978905735004
203.095 32.95978905735004
203.096 32.95978905735004
203.097 32.95978905735004
203.098 32.95978905735004
203.09900000000002 32.95978905735004
203.1 32.95978905735004
203.101 32.95978905735004
203.102 32.95978905735004
203.103 32.95978905735004
203.104 32.95978905735004
203.10500000000002 32.95978905735004
203.106 32.95978905735004
203.107 32.95978905735004
203.108 32.95978905735004
203.109 32.95978905735004
203.11 32.95978905735004
203.11100000000002 32.95978905735004
203.112 32.95978905735004
203.113 32.95978905735004
203.114 32.95978905735004
203.115 32.95978905735004
203.116 32.95978905735004
203.117 32.95978905735004
203.118 32.95978905735004
203.119 32.95978905735004
203.12 32.95978905735004
203.121 32.95978905735004
203.122 32.95978905735004
203.123 32.95978905735004
203.124 32.95978905735004
203.125 32.95978905735004
203.126 32.95978905735004
203.127 32.95978905735004
203.12800000000001 32.95978905735004
203.129 32.95978905735004
203.13 32.95978905735004
203.131 32.95978905735004
203.132 32.95978905735004
203.133 32.95978905735004
203.13400000000001 32.95978905735004
203.135 32.95978905735004
203.136 32.95978905735004
203.137 32.95978905735004
203.138 32.95978905735004
203.139 32.95978905735004
203.14000000000001 32.95978905735004
203.141 32.95978905735004
203.142 32.95978905735004
203.143 32.95978905735004
203.144 32.95978905735004
203.145 32.95978905735004
203.14600000000002 32.95978905735004
203.147 32.95978905735004
203.148 32.95978905735004
203.149 32.95978905735004
203.15 32.95978905735004
203.151 32.95978905735004
203.15200000000002 32.95978905735004
203.153 32.95978905735004
203.154 32.95978905735004
203.155 32.95978905735004
203.156 32.95978905735004
203.157 32.95978905735004
203.15800000000002 32.95978905735004
203.159 32.95978905735004
203.16 32.95978905735004
203.161 32.95978905735004
203.162 32.95978905735004
203.163 32.95978905735004
203.16400000000002 32.95978905735004
203.165 32.95978905735004
203.166 32.95978905735004
203.167 32.95978905735004
203.168 32.95978905735004
203.169 32.95978905735004
203.17000000000002 32.95978905735004
203.171 32.95978905735004
203.172 32.95978905735004
203.173 32.95978905735004
203.174 32.95978905735004
203.175 32.95978905735004
203.17600000000002 32.95978905735004
203.177 32.95978905735004
203.178 32.95978905735004
203.179 32.95978905735004
203.18 32.95978905735004
203.181 32.95978905735004
203.18200000000002 32.95978905735004
203.183 32.95978905735004
203.184 32.95978905735004
203.185 32.95978905735004
203.186 32.95978905735004
203.187 32.95978905735004
203.18800000000002 32.95978905735004
203.189 32.95978905735004
203.19 32.95978905735004
203.191 32.95978905735004
203.192 32.95978905735004
203.193 32.95978905735004
203.19400000000002 32.95978905735004
203.195 32.95978905735004
203.196 32.95978905735004
203.197 32.95978905735004
203.198 32.95978905735004
203.199 32.95978905735004
203.20000000000002 32.95978905735004
203.201 32.95978905735004
203.202 32.95978905735004
203.203 32.95978905735004
203.204 32.95978905735004
203.205 32.95978905735004
203.20600000000002 32.95978905735004
203.207 32.95978905735004
203.208 32.95978905735004
203.209 32.95978905735004
203.21 32.95978905735004
203.211 32.95978905735004
203.21200000000002 32.95978905735004
203.213 32.95978905735004
203.214 32.95978905735004
203.215 32.95978905735004
203.216 32.95978905735004
203.217 32.95978905735004
203.21800000000002 32.95978905735004
203.219 32.95978905735004
203.22 32.95978905735004
203.221 32.95978905735004
203.222 32.95978905735004
203.223 32.95978905735004
203.22400000000002 32.95978905735004
203.225 32.95978905735004
203.226 32.95978905735004
203.227 32.95978905735004
203.228 32.95978905735004
203.229 32.95978905735004
203.23000000000002 32.95978905735004
203.231 32.95978905735004
203.232 32.95978905735004
203.233 32.95978905735004
203.234 32.95978905735004
203.235 32.95978905735004
203.23600000000002 32.95978905735004
203.237 32.95978905735004
203.238 32.95978905735004
203.239 32.95978905735004
203.24 32.95978905735004
203.241 32.95978905735004
203.242 32.95978905735004
203.243 32.95978905735004
203.244 32.95978905735004
203.245 32.95978905735004
203.246 32.95978905735004
203.247 32.95978905735004
203.248 32.95978905735004
203.249 32.95978905735004
203.25 32.95978905735004
203.251 32.95978905735004
203.252 32.95978905735004
203.25300000000001 32.95978905735004
203.254 32.95978905735004
203.255 32.95978905735004
203.256 32.95978905735004
203.257 32.95978905735004
203.258 32.95978905735004
203.25900000000001 32.95978905735004
203.26 32.95978905735004
203.261 32.95978905735004
203.262 32.95978905735004
203.263 32.95978905735004
203.264 32.95978905735004
203.26500000000001 32.95978905735004
203.266 32.95978905735004
203.267 32.95978905735004
203.268 32.95978905735004
203.269 32.95978905735004
203.27 32.95978905735004
203.27100000000002 32.95978905735004
203.272 32.95978905735004
203.273 32.95978905735004
203.274 32.95978905735004
203.275 32.95978905735004
203.276 32.95978905735004
203.27700000000002 32.95978905735004
203.278 32.95978905735004
203.279 32.95978905735004
203.28 32.95978905735004
203.281 32.95978905735004
203.282 32.95978905735004
203.28300000000002 32.95978905735004
203.284 32.95978905735004
203.285 32.95978905735004
203.286 32.95978905735004
203.287 32.95978905735004
203.288 32.95978905735004
203.28900000000002 32.95978905735004
203.29 32.95978905735004
203.291 32.95978905735004
203.292 32.95978905735004
203.293 32.95978905735004
203.294 32.95978905735004
203.29500000000002 32.95978905735004
203.296 32.95978905735004
203.297 32.95978905735004
203.298 32.95978905735004
203.299 32.95978905735004
203.3 32.95978905735004
203.30100000000002 32.95978905735004
203.302 32.95978905735004
203.303 32.95978905735004
203.304 32.95978905735004
203.305 32.95978905735004
203.306 32.95978905735004
203.30700000000002 32.95978905735004
203.308 32.95978905735004
203.309 32.95978905735004
203.31 32.95978905735004
203.311 32.95978905735004
203.312 32.95978905735004
203.31300000000002 32.95978905735004
203.314 32.95978905735004
203.315 32.95978905735004
203.316 32.95978905735004
203.317 32.95978905735004
203.318 32.95978905735004
203.31900000000002 32.95978905735004
203.32 32.95978905735004
203.321 32.95978905735004
203.322 32.95978905735004
203.323 32.95978905735004
203.324 32.95978905735004
203.32500000000002 32.95978905735004
203.326 32.95978905735004
203.327 32.95978905735004
203.328 32.95978905735004
203.329 32.95978905735004
203.33 32.95978905735004
203.33100000000002 32.95978905735004
203.332 32.95978905735004
203.333 32.95978905735004
203.334 32.95978905735004
203.335 32.95978905735004
203.336 32.95978905735004
203.33700000000002 32.95978905735004
203.338 32.95978905735004
203.339 32.95978905735004
203.34 32.95978905735004
203.341 32.95978905735004
203.342 32.95978905735004
203.34300000000002 32.95978905735004
203.344 32.95978905735004
203.345 32.95978905735004
203.346 32.95978905735004
203.347 32.95978905735004
203.348 32.95978905735004
203.34900000000002 32.95978905735004
203.35 32.95978905735004
203.351 32.95978905735004
203.352 32.95978905735004
203.353 32.95978905735004
203.354 32.95978905735004
203.35500000000002 32.95978905735004
203.356 32.95978905735004
203.357 32.95978905735004
203.358 32.95978905735004
203.359 32.95978905735004
203.36 32.95978905735004
203.36100000000002 32.95978905735004
203.362 32.95978905735004
203.363 32.95978905735004
203.364 32.95978905735004
203.365 32.95978905735004
203.366 32.95978905735004
203.367 32.95978905735004
203.368 32.95978905735004
203.369 32.95978905735004
203.37 32.95978905735004
203.371 32.95978905735004
203.372 32.95978905735004
203.373 32.95978905735004
203.374 32.95978905735004
203.375 32.95978905735004
203.376 32.95978905735004
203.377 32.95978905735004
203.37800000000001 32.95978905735004
203.379 32.95978905735004
203.38 32.95978905735004
203.381 32.95978905735004
203.382 32.95978905735004
203.383 32.95978905735004
203.38400000000001 32.95978905735004
203.385 32.95978905735004
203.386 32.95978905735004
203.387 32.95978905735004
203.388 32.95978905735004
203.389 32.95978905735004
203.39000000000001 32.95978905735004
203.391 32.95978905735004
203.392 32.95978905735004
203.393 32.95978905735004
203.394 32.95978905735004
203.395 32.95978905735004
203.39600000000002 32.95978905735004
203.397 32.95978905735004
203.398 32.95978905735004
203.399 32.95978905735004
203.4 32.95978905735004
203.401 32.95978905735004
203.40200000000002 32.95978905735004
203.403 32.95978905735004
203.404 32.95978905735004
203.405 32.95978905735004
203.406 32.95978905735004
203.407 32.95978905735004
203.40800000000002 32.95978905735004
203.409 32.95978905735004
203.41 32.95978905735004
203.411 32.95978905735004
203.412 32.95978905735004
203.413 32.95978905735004
203.41400000000002 32.95978905735004
203.415 32.95978905735004
203.416 32.95978905735004
203.417 32.95978905735004
203.418 32.95978905735004
203.419 32.95978905735004
203.42000000000002 32.95978905735004
203.421 32.95978905735004
203.422 32.95978905735004
203.423 32.95978905735004
203.424 32.95978905735004
203.425 32.95978905735004
203.42600000000002 32.95978905735004
203.427 32.95978905735004
203.428 32.95978905735004
203.429 32.95978905735004
203.43 32.95978905735004
203.431 32.95978905735004
203.43200000000002 32.95978905735004
203.433 32.95978905735004
203.434 32.95978905735004
203.435 32.95978905735004
203.436 32.95978905735004
203.437 32.95978905735004
203.43800000000002 32.95978905735004
203.439 32.95978905735004
203.44 32.95978905735004
203.441 32.95978905735004
203.442 32.95978905735004
203.443 32.95978905735004
203.44400000000002 32.95978905735004
203.445 32.95978905735004
203.446 32.95978905735004
203.447 32.95978905735004
203.448 32.95978905735004
203.449 32.95978905735004
203.45000000000002 32.95978905735004
203.451 32.95978905735004
203.452 32.95978905735004
203.453 32.95978905735004
203.454 32.95978905735004
203.455 32.95978905735004
203.45600000000002 32.95978905735004
203.457 32.95978905735004
203.458 32.95978905735004
203.459 32.95978905735004
203.46 32.95978905735004
203.461 32.95978905735004
203.46200000000002 32.95978905735004
203.463 32.95978905735004
203.464 32.95978905735004
203.465 32.95978905735004
203.466 32.95978905735004
203.467 32.95978905735004
203.46800000000002 32.95978905735004
203.469 32.95978905735004
203.47 32.95978905735004
203.471 32.95978905735004
203.472 32.95978905735004
203.473 32.95978905735004
203.47400000000002 32.95978905735004
203.475 32.95978905735004
203.476 32.95978905735004
203.477 32.95978905735004
203.478 32.95978905735004
203.479 32.95978905735004
203.48000000000002 32.95978905735004
203.481 32.95978905735004
203.482 32.95978905735004
203.483 32.95978905735004
203.484 32.95978905735004
203.485 32.95978905735004
203.48600000000002 32.95978905735004
203.487 32.95978905735004
203.488 32.95978905735004
203.489 32.95978905735004
203.49 32.95978905735004
203.491 32.95978905735004
203.492 32.95978905735004
203.493 32.95978905735004
203.494 32.95978905735004
203.495 32.95978905735004
203.496 32.95978905735004
203.497 32.95978905735004
203.498 32.95978905735004
203.499 32.95978905735004
203.5 32.95978905735004
203.501 32.95978905735004
203.502 32.95978905735004
203.50300000000001 32.95978905735004
203.504 32.95978905735004
203.505 32.95978905735004
203.506 32.95978905735004
203.507 32.95978905735004
203.508 32.95978905735004
203.50900000000001 32.95978905735004
203.51 32.95978905735004
203.511 32.95978905735004
203.512 32.95978905735004
203.513 32.95978905735004
203.514 32.95978905735004
203.51500000000001 32.95978905735004
203.516 32.95978905735004
203.517 32.95978905735004
203.518 32.95978905735004
203.519 32.95978905735004
203.52 32.95978905735004
203.52100000000002 32.95978905735004
203.522 32.95978905735004
203.523 32.95978905735004
203.524 32.95978905735004
203.525 32.95978905735004
203.526 32.95978905735004
203.52700000000002 32.95978905735004
203.528 32.95978905735004
203.529 32.95978905735004
203.53 32.95978905735004
203.531 32.95978905735004
203.532 32.95978905735004
203.53300000000002 32.95978905735004
203.534 32.95978905735004
203.535 32.95978905735004
203.536 32.95978905735004
203.537 32.95978905735004
203.538 32.95978905735004
203.53900000000002 32.95978905735004
203.54 32.95978905735004
203.541 32.95978905735004
203.542 32.95978905735004
203.543 32.95978905735004
203.544 32.95978905735004
203.54500000000002 32.95978905735004
203.546 32.95978905735004
203.547 32.95978905735004
203.548 32.95978905735004
203.549 32.95978905735004
203.55 32.95978905735004
203.55100000000002 32.95978905735004
203.552 32.95978905735004
203.553 32.95978905735004
203.554 32.95978905735004
203.555 32.95978905735004
203.556 32.95978905735004
203.55700000000002 32.95978905735004
203.558 32.95978905735004
203.559 32.95978905735004
203.56 32.95978905735004
203.561 32.95978905735004
203.562 32.95978905735004
203.56300000000002 32.95978905735004
203.564 32.95978905735004
203.565 32.95978905735004
203.566 32.95978905735004
203.567 32.95978905735004
203.568 32.95978905735004
203.56900000000002 32.95978905735004
203.57 32.95978905735004
203.571 32.95978905735004
203.572 32.95978905735004
203.573 32.95978905735004
203.574 32.95978905735004
203.57500000000002 32.95978905735004
203.576 32.95978905735004
203.577 32.95978905735004
203.578 32.95978905735004
203.579 32.95978905735004
203.58 32.95978905735004
203.58100000000002 32.95978905735004
203.582 32.95978905735004
203.583 32.95978905735004
203.584 32.95978905735004
203.585 32.95978905735004
203.586 32.95978905735004
203.58700000000002 32.95978905735004
203.588 32.95978905735004
203.589 32.95978905735004
203.59 32.95978905735004
203.591 32.95978905735004
203.592 32.95978905735004
203.59300000000002 32.95978905735004
203.594 32.95978905735004
203.595 32.95978905735004
203.596 32.95978905735004
203.597 32.95978905735004
203.598 32.95978905735004
203.59900000000002 32.95978905735004
203.6 32.95978905735004
203.601 32.95978905735004
203.602 32.95978905735004
203.603 32.95978905735004
203.604 32.95978905735004
203.60500000000002 32.95978905735004
203.606 32.95978905735004
203.607 32.95978905735004
203.608 32.95978905735004
203.609 32.95978905735004
203.61 32.95978905735004
203.61100000000002 32.95978905735004
203.612 32.95978905735004
203.613 32.95978905735004
203.614 32.95978905735004
203.615 32.95978905735004
203.616 32.95978905735004
203.617 32.95978905735004
203.618 32.95978905735004
203.619 32.95978905735004
203.62 32.95978905735004
203.621 32.95978905735004
203.622 32.95978905735004
203.623 32.95978905735004
203.624 33.840947546531304
203.625 33.840947546531304
203.626 33.840947546531304
203.627 33.840947546531304
203.62800000000001 33.840947546531304
203.629 33.840947546531304
203.63 33.840947546531304
203.631 33.840947546531304
203.632 33.840947546531304
203.633 33.840947546531304
203.63400000000001 33.840947546531304
203.635 33.840947546531304
203.636 33.840947546531304
203.637 33.840947546531304
203.638 33.840947546531304
203.639 33.840947546531304
203.64000000000001 33.840947546531304
203.641 33.840947546531304
203.642 33.840947546531304
203.643 33.840947546531304
203.644 33.840947546531304
203.645 33.840947546531304
203.64600000000002 33.840947546531304
203.647 33.840947546531304
203.648 33.840947546531304
203.649 33.840947546531304
203.65 33.840947546531304
203.651 33.840947546531304
203.65200000000002 33.840947546531304
203.653 33.840947546531304
203.654 33.840947546531304
203.655 33.840947546531304
203.656 33.840947546531304
203.657 33.840947546531304
203.65800000000002 33.840947546531304
203.659 33.840947546531304
203.66 33.840947546531304
203.661 33.840947546531304
203.662 33.840947546531304
203.663 33.840947546531304
203.66400000000002 33.840947546531304
203.665 33.840947546531304
203.666 33.840947546531304
203.667 33.840947546531304
203.668 33.840947546531304
203.669 33.840947546531304
203.67000000000002 33.840947546531304
203.671 33.840947546531304
203.672 33.840947546531304
203.673 33.840947546531304
203.674 33.840947546531304
203.675 33.840947546531304
203.67600000000002 33.840947546531304
203.677 33.840947546531304
203.678 33.840947546531304
203.679 33.840947546531304
203.68 33.840947546531304
203.681 33.840947546531304
203.68200000000002 33.840947546531304
203.683 33.840947546531304
203.684 33.840947546531304
203.685 33.840947546531304
203.686 33.840947546531304
203.687 33.840947546531304
203.68800000000002 33.840947546531304
203.689 33.840947546531304
203.69 33.840947546531304
203.691 33.840947546531304
203.692 33.840947546531304
203.693 33.840947546531304
203.69400000000002 33.840947546531304
203.695 33.840947546531304
203.696 33.840947546531304
203.697 33.840947546531304
203.698 33.840947546531304
203.699 33.840947546531304
203.70000000000002 33.840947546531304
203.701 33.840947546531304
203.702 33.840947546531304
203.703 33.840947546531304
203.704 33.840947546531304
203.705 33.840947546531304
203.70600000000002 33.840947546531304
203.707 33.840947546531304
203.708 33.840947546531304
203.709 33.840947546531304
203.71 33.840947546531304
203.711 33.840947546531304
203.71200000000002 33.840947546531304
203.713 33.840947546531304
203.714 33.840947546531304
203.715 33.840947546531304
203.716 33.840947546531304
203.717 33.840947546531304
203.71800000000002 33.840947546531304
203.719 33.840947546531304
203.72 33.840947546531304
203.721 33.840947546531304
203.722 33.840947546531304
203.723 33.840947546531304
203.72400000000002 33.840947546531304
203.725 33.840947546531304
203.726 33.840947546531304
203.727 33.840947546531304
203.728 33.840947546531304
203.729 33.840947546531304
203.73000000000002 33.840947546531304
203.731 33.840947546531304
203.732 33.840947546531304
203.733 33.840947546531304
203.734 33.840947546531304
203.735 33.840947546531304
203.73600000000002 33.840947546531304
203.737 33.840947546531304
203.738 33.840947546531304
203.739 33.840947546531304
203.74 33.840947546531304
203.741 33.840947546531304
203.742 33.840947546531304
203.743 33.840947546531304
203.744 33.840947546531304
203.745 33.840947546531304
203.746 33.840947546531304
203.747 33.840947546531304
203.748 33.840947546531304
203.749 33.840947546531304
203.75 33.840947546531304
203.751 33.840947546531304
203.752 33.840947546531304
203.75300000000001 33.840947546531304
203.754 33.840947546531304
203.755 33.840947546531304
203.756 33.840947546531304
203.757 33.840947546531304
203.758 33.840947546531304
203.75900000000001 33.840947546531304
203.76 33.840947546531304
203.761 33.840947546531304
203.762 33.840947546531304
203.763 33.840947546531304
203.764 33.840947546531304
203.76500000000001 33.840947546531304
203.766 33.840947546531304
203.767 33.840947546531304
203.768 33.840947546531304
203.769 33.840947546531304
203.77 33.840947546531304
203.77100000000002 33.840947546531304
203.772 33.840947546531304
203.773 33.840947546531304
203.774 33.840947546531304
203.775 33.840947546531304
203.776 33.840947546531304
203.77700000000002 33.840947546531304
203.778 33.840947546531304
203.779 33.840947546531304
203.78 33.840947546531304
203.781 33.840947546531304
203.782 33.840947546531304
203.78300000000002 33.840947546531304
203.784 33.840947546531304
203.785 33.840947546531304
203.786 33.840947546531304
203.787 33.840947546531304
203.788 33.840947546531304
203.78900000000002 33.840947546531304
203.79 33.840947546531304
203.791 33.840947546531304
203.792 33.840947546531304
203.793 33.840947546531304
203.794 33.840947546531304
203.79500000000002 33.840947546531304
203.796 33.840947546531304
203.797 33.840947546531304
203.798 33.840947546531304
203.799 33.840947546531304
203.8 33.840947546531304
203.80100000000002 33.840947546531304
203.802 33.840947546531304
203.803 33.840947546531304
203.804 33.840947546531304
203.805 33.840947546531304
203.806 33.840947546531304
203.80700000000002 33.840947546531304
203.808 33.840947546531304
203.809 33.840947546531304
203.81 33.840947546531304
203.811 33.840947546531304
203.812 33.840947546531304
203.81300000000002 33.840947546531304
203.814 33.840947546531304
203.815 33.840947546531304
203.816 33.840947546531304
203.817 33.840947546531304
203.818 33.840947546531304
203.81900000000002 33.840947546531304
203.82 33.840947546531304
203.821 33.840947546531304
203.822 33.840947546531304
203.823 33.840947546531304
203.824 33.840947546531304
203.82500000000002 33.840947546531304
203.826 33.840947546531304
203.827 33.840947546531304
203.828 33.840947546531304
203.829 33.840947546531304
203.83 33.840947546531304
203.83100000000002 33.840947546531304
203.832 33.840947546531304
203.833 33.840947546531304
203.834 33.840947546531304
203.835 33.840947546531304
203.836 33.840947546531304
203.83700000000002 33.840947546531304
203.838 33.840947546531304
203.839 33.840947546531304
203.84 33.840947546531304
203.841 33.840947546531304
203.842 33.840947546531304
203.84300000000002 33.840947546531304
203.844 33.840947546531304
203.845 33.840947546531304
203.846 33.840947546531304
203.847 33.840947546531304
203.848 33.840947546531304
203.84900000000002 33.840947546531304
203.85 33.840947546531304
203.851 33.840947546531304
203.852 33.840947546531304
203.853 33.840947546531304
203.854 33.840947546531304
203.85500000000002 33.840947546531304
203.856 33.840947546531304
203.857 33.840947546531304
203.858 33.840947546531304
203.859 33.840947546531304
203.86 33.840947546531304
203.86100000000002 33.840947546531304
203.862 33.840947546531304
203.863 33.840947546531304
203.864 33.840947546531304
203.865 33.840947546531304
203.866 33.840947546531304
203.867 33.840947546531304
203.868 33.840947546531304
203.869 33.840947546531304
203.87 33.840947546531304
203.871 33.840947546531304
203.872 33.840947546531304
203.873 33.840947546531304
203.874 33.840947546531304
203.875 33.840947546531304
203.876 33.840947546531304
203.877 33.840947546531304
203.87800000000001 33.840947546531304
203.879 33.840947546531304
203.88 33.840947546531304
203.881 33.840947546531304
203.882 33.840947546531304
203.883 33.840947546531304
203.88400000000001 33.840947546531304
203.885 33.840947546531304
203.886 33.840947546531304
203.887 33.840947546531304
203.888 33.840947546531304
203.889 33.840947546531304
203.89000000000001 33.840947546531304
203.891 33.840947546531304
203.892 33.840947546531304
203.893 33.840947546531304
203.894 33.840947546531304
203.895 33.840947546531304
203.89600000000002 33.840947546531304
203.897 33.840947546531304
203.898 33.840947546531304
203.899 33.840947546531304
203.9 33.840947546531304
203.901 33.840947546531304
203.90200000000002 33.840947546531304
203.903 33.840947546531304
203.904 33.840947546531304
203.905 33.840947546531304
203.906 33.840947546531304
203.907 33.840947546531304
203.90800000000002 33.840947546531304
203.909 33.840947546531304
203.91 33.840947546531304
203.911 33.840947546531304
203.912 33.840947546531304
203.913 33.840947546531304
203.91400000000002 33.840947546531304
203.915 33.840947546531304
203.916 33.840947546531304
203.917 33.840947546531304
203.918 33.840947546531304
203.919 33.840947546531304
203.92000000000002 33.840947546531304
203.921 33.840947546531304
203.922 33.840947546531304
203.923 33.840947546531304
203.924 33.840947546531304
203.925 33.840947546531304
203.92600000000002 33.840947546531304
203.927 33.840947546531304
203.928 33.840947546531304
203.929 33.840947546531304
203.93 33.840947546531304
203.931 33.840947546531304
203.93200000000002 33.840947546531304
203.933 33.840947546531304
203.934 33.840947546531304
203.935 33.840947546531304
203.936 33.840947546531304
203.937 33.840947546531304
203.93800000000002 33.840947546531304
203.939 33.840947546531304
203.94 33.840947546531304
203.941 33.840947546531304
203.942 33.840947546531304
203.943 33.840947546531304
203.94400000000002 33.840947546531304
203.945 33.840947546531304
203.946 33.840947546531304
203.947 33.840947546531304
203.948 33.840947546531304
203.949 33.840947546531304
203.95000000000002 33.840947546531304
203.951 33.840947546531304
203.952 33.840947546531304
203.953 33.840947546531304
203.954 33.840947546531304
203.955 33.840947546531304
203.95600000000002 33.840947546531304
203.957 33.840947546531304
203.958 33.840947546531304
203.959 33.840947546531304
203.96 33.840947546531304
203.961 33.840947546531304
203.96200000000002 33.840947546531304
203.963 33.840947546531304
203.964 33.840947546531304
203.965 33.840947546531304
203.966 33.840947546531304
203.967 33.840947546531304
203.96800000000002 33.840947546531304
203.969 33.840947546531304
203.97 33.840947546531304
203.971 33.840947546531304
203.972 33.840947546531304
203.973 33.840947546531304
203.97400000000002 33.840947546531304
203.975 33.840947546531304
203.976 33.840947546531304
203.977 33.840947546531304
203.978 33.840947546531304
203.979 33.840947546531304
203.98000000000002 33.840947546531304
203.981 33.840947546531304
203.982 33.840947546531304
203.983 33.840947546531304
203.984 33.840947546531304
203.985 33.840947546531304
203.98600000000002 33.840947546531304
203.987 33.840947546531304
203.988 33.840947546531304
203.989 33.840947546531304
203.99 33.840947546531304
203.991 33.840947546531304
203.992 33.840947546531304
203.993 33.840947546531304
203.994 33.840947546531304
203.995 33.840947546531304
203.996 33.840947546531304
203.997 33.840947546531304
203.998 33.840947546531304
203.999 33.840947546531304
204.0 33.840947546531304
204.001 33.840947546531304
204.002 33.840947546531304
204.00300000000001 33.840947546531304
204.004 33.840947546531304
204.005 33.840947546531304
204.006 33.840947546531304
204.007 33.840947546531304
204.008 33.840947546531304
204.00900000000001 33.840947546531304
204.01 33.840947546531304
204.011 33.840947546531304
204.012 33.840947546531304
204.013 33.840947546531304
204.014 33.840947546531304
204.01500000000001 33.840947546531304
204.016 33.840947546531304
204.017 33.840947546531304
204.018 33.840947546531304
204.019 33.840947546531304
204.02 33.840947546531304
204.02100000000002 33.840947546531304
204.022 33.840947546531304
204.023 33.840947546531304
204.024 33.840947546531304
204.025 33.840947546531304
204.026 33.840947546531304
204.02700000000002 33.840947546531304
204.028 33.840947546531304
204.029 33.840947546531304
204.03 33.840947546531304
204.031 33.840947546531304
204.032 33.840947546531304
204.03300000000002 33.840947546531304
204.034 33.840947546531304
204.035 33.840947546531304
204.036 33.840947546531304
204.037 33.840947546531304
204.038 33.840947546531304
204.03900000000002 33.840947546531304
204.04 33.840947546531304
204.041 33.840947546531304
204.042 33.840947546531304
204.043 33.840947546531304
204.044 33.840947546531304
204.04500000000002 33.840947546531304
204.046 33.840947546531304
204.047 33.840947546531304
204.048 33.840947546531304
204.049 33.840947546531304
204.05 33.840947546531304
204.05100000000002 33.840947546531304
204.052 33.840947546531304
204.053 33.840947546531304
204.054 33.840947546531304
204.055 33.840947546531304
204.056 33.840947546531304
204.05700000000002 33.840947546531304
204.058 33.840947546531304
204.059 33.840947546531304
204.06 33.840947546531304
204.061 33.840947546531304
204.062 33.840947546531304
204.06300000000002 33.840947546531304
204.064 33.840947546531304
204.065 33.840947546531304
204.066 33.840947546531304
204.067 33.840947546531304
204.068 33.840947546531304
204.06900000000002 33.840947546531304
204.07 33.840947546531304
204.071 33.840947546531304
204.072 33.840947546531304
204.073 33.840947546531304
204.074 33.840947546531304
204.07500000000002 33.840947546531304
204.076 33.840947546531304
204.077 33.840947546531304
204.078 33.840947546531304
204.079 33.840947546531304
204.08 33.840947546531304
204.08100000000002 33.840947546531304
204.082 33.840947546531304
204.083 33.840947546531304
204.084 33.840947546531304
204.085 33.840947546531304
204.086 33.840947546531304
204.08700000000002 33.840947546531304
204.088 33.840947546531304
204.089 33.840947546531304
204.09 33.840947546531304
204.091 33.840947546531304
204.092 33.840947546531304
204.09300000000002 33.840947546531304
204.094 33.840947546531304
204.095 33.840947546531304
204.096 33.840947546531304
204.097 33.840947546531304
204.098 33.840947546531304
204.09900000000002 33.840947546531304
204.1 33.840947546531304
204.101 33.840947546531304
204.102 33.840947546531304
204.103 33.840947546531304
204.104 33.840947546531304
204.10500000000002 33.840947546531304
204.106 33.840947546531304
204.107 33.840947546531304
204.108 33.840947546531304
204.109 33.840947546531304
204.11 33.840947546531304
204.11100000000002 33.840947546531304
204.112 33.840947546531304
204.113 33.840947546531304
204.114 33.840947546531304
204.115 33.840947546531304
204.116 33.840947546531304
204.117 33.840947546531304
204.118 33.840947546531304
204.119 33.840947546531304
204.12 33.840947546531304
204.121 33.840947546531304
204.122 33.840947546531304
204.123 33.840947546531304
204.124 33.840947546531304
204.125 33.840947546531304
204.126 33.840947546531304
204.127 33.840947546531304
204.12800000000001 33.840947546531304
204.129 33.840947546531304
204.13 33.840947546531304
204.131 33.840947546531304
204.132 33.840947546531304
204.133 33.840947546531304
204.13400000000001 33.840947546531304
204.135 33.840947546531304
204.136 33.840947546531304
204.137 33.840947546531304
204.138 33.840947546531304
204.139 33.840947546531304
204.14000000000001 33.840947546531304
204.141 33.840947546531304
204.142 33.840947546531304
204.143 33.840947546531304
204.144 33.840947546531304
204.145 33.840947546531304
204.14600000000002 33.840947546531304
204.147 33.840947546531304
204.148 33.840947546531304
204.149 33.840947546531304
204.15 33.840947546531304
204.151 33.840947546531304
204.15200000000002 33.840947546531304
204.153 33.840947546531304
204.154 33.840947546531304
204.155 33.840947546531304
204.156 33.840947546531304
204.157 33.840947546531304
204.15800000000002 33.840947546531304
204.159 33.840947546531304
204.16 33.840947546531304
204.161 33.840947546531304
204.162 33.840947546531304
204.163 33.840947546531304
204.16400000000002 33.840947546531304
204.165 33.840947546531304
204.166 33.840947546531304
204.167 33.840947546531304
204.168 33.840947546531304
204.169 33.840947546531304
204.17000000000002 33.840947546531304
204.171 33.840947546531304
204.172 33.840947546531304
204.173 33.840947546531304
204.174 33.840947546531304
204.175 33.840947546531304
204.17600000000002 33.840947546531304
204.177 33.840947546531304
204.178 33.840947546531304
204.179 33.840947546531304
204.18 33.840947546531304
204.181 33.840947546531304
204.18200000000002 33.840947546531304
204.183 33.840947546531304
204.184 33.840947546531304
204.185 33.840947546531304
204.186 33.840947546531304
204.187 33.840947546531304
204.18800000000002 33.840947546531304
204.189 33.840947546531304
204.19 33.840947546531304
204.191 33.840947546531304
204.192 33.840947546531304
204.193 33.840947546531304
204.19400000000002 33.840947546531304
204.195 33.840947546531304
204.196 33.840947546531304
204.197 33.840947546531304
204.198 33.840947546531304
204.199 33.840947546531304
204.20000000000002 33.840947546531304
204.201 33.840947546531304
204.202 33.840947546531304
204.203 33.840947546531304
204.204 33.840947546531304
204.205 33.840947546531304
204.20600000000002 33.840947546531304
204.207 33.840947546531304
204.208 33.840947546531304
204.209 33.840947546531304
204.21 33.840947546531304
204.211 33.840947546531304
204.21200000000002 33.840947546531304
204.213 33.840947546531304
204.214 33.840947546531304
204.215 33.840947546531304
204.216 33.840947546531304
204.217 33.840947546531304
204.21800000000002 33.840947546531304
204.219 33.840947546531304
204.22 33.840947546531304
204.221 33.840947546531304
204.222 33.840947546531304
204.223 33.840947546531304
204.22400000000002 33.840947546531304
204.225 33.840947546531304
204.226 33.840947546531304
204.227 33.840947546531304
204.228 33.840947546531304
204.229 33.840947546531304
204.23000000000002 33.840947546531304
204.231 33.840947546531304
204.232 33.840947546531304
204.233 33.840947546531304
204.234 33.840947546531304
204.235 33.840947546531304
204.23600000000002 33.840947546531304
204.237 33.840947546531304
204.238 33.840947546531304
204.239 33.840947546531304
204.24 33.840947546531304
204.241 33.840947546531304
204.242 33.840947546531304
204.243 33.840947546531304
204.244 33.840947546531304
204.245 33.840947546531304
204.246 33.840947546531304
204.247 33.840947546531304
204.248 33.840947546531304
204.249 33.840947546531304
204.25 33.840947546531304
204.251 33.840947546531304
204.252 33.840947546531304
204.25300000000001 33.840947546531304
204.254 33.840947546531304
204.255 33.840947546531304
204.256 33.840947546531304
204.257 33.840947546531304
204.258 33.840947546531304
204.25900000000001 33.840947546531304
204.26 33.840947546531304
204.261 33.840947546531304
204.262 33.840947546531304
204.263 33.840947546531304
204.264 33.840947546531304
204.26500000000001 33.840947546531304
204.266 33.840947546531304
204.267 33.840947546531304
204.268 33.840947546531304
204.269 33.840947546531304
204.27 33.840947546531304
204.27100000000002 33.840947546531304
204.272 33.840947546531304
204.273 33.840947546531304
204.274 33.840947546531304
204.275 33.840947546531304
204.276 33.840947546531304
204.27700000000002 33.840947546531304
204.278 33.840947546531304
204.279 33.840947546531304
204.28 33.840947546531304
204.281 33.840947546531304
204.282 33.840947546531304
204.28300000000002 33.840947546531304
204.284 33.840947546531304
204.285 33.840947546531304
204.286 33.840947546531304
204.287 33.840947546531304
204.288 33.840947546531304
204.28900000000002 33.840947546531304
204.29 33.840947546531304
204.291 33.840947546531304
204.292 33.840947546531304
204.293 33.840947546531304
204.294 33.840947546531304
204.29500000000002 33.840947546531304
204.296 33.840947546531304
204.297 33.840947546531304
204.298 33.840947546531304
204.299 33.840947546531304
204.3 33.840947546531304
204.30100000000002 33.840947546531304
204.302 33.840947546531304
204.303 33.840947546531304
204.304 33.840947546531304
204.305 33.840947546531304
204.306 33.840947546531304
204.30700000000002 33.840947546531304
204.308 33.840947546531304
204.309 33.840947546531304
204.31 33.840947546531304
204.311 33.840947546531304
204.312 33.840947546531304
204.31300000000002 33.840947546531304
204.314 33.840947546531304
204.315 33.840947546531304
204.316 33.840947546531304
204.317 33.840947546531304
204.318 33.840947546531304
204.31900000000002 33.840947546531304
204.32 33.840947546531304
204.321 33.840947546531304
204.322 33.840947546531304
204.323 33.840947546531304
204.324 33.840947546531304
204.32500000000002 33.840947546531304
204.326 33.840947546531304
204.327 33.840947546531304
204.328 33.840947546531304
204.329 33.840947546531304
204.33 33.840947546531304
204.33100000000002 33.840947546531304
204.332 33.840947546531304
204.333 33.840947546531304
204.334 33.840947546531304
204.335 33.840947546531304
204.336 33.840947546531304
204.33700000000002 33.840947546531304
204.338 33.840947546531304
204.339 33.840947546531304
204.34 33.840947546531304
204.341 33.840947546531304
204.342 33.840947546531304
204.34300000000002 33.840947546531304
204.344 33.840947546531304
204.345 33.840947546531304
204.346 33.840947546531304
204.347 33.840947546531304
204.348 33.840947546531304
204.34900000000002 33.840947546531304
204.35 33.840947546531304
204.351 33.840947546531304
204.352 33.840947546531304
204.353 33.840947546531304
204.354 33.840947546531304
204.35500000000002 33.840947546531304
204.356 33.840947546531304
204.357 33.840947546531304
204.358 33.840947546531304
204.359 33.840947546531304
204.36 33.840947546531304
204.36100000000002 33.840947546531304
204.362 33.840947546531304
204.363 33.840947546531304
204.364 33.840947546531304
204.365 33.840947546531304
204.366 33.840947546531304
204.367 33.840947546531304
204.368 33.840947546531304
204.369 33.840947546531304
204.37 33.840947546531304
204.371 33.840947546531304
204.372 33.840947546531304
204.373 33.840947546531304
204.374 33.840947546531304
204.375 33.840947546531304
204.376 33.840947546531304
204.377 33.840947546531304
204.37800000000001 33.840947546531304
204.379 33.840947546531304
204.38 33.840947546531304
204.381 33.840947546531304
204.382 33.840947546531304
204.383 33.840947546531304
204.38400000000001 33.840947546531304
204.385 33.840947546531304
204.386 33.840947546531304
204.387 33.840947546531304
204.388 33.840947546531304
204.389 33.840947546531304
204.39000000000001 33.840947546531304
204.391 33.840947546531304
204.392 33.840947546531304
204.393 33.840947546531304
204.394 33.840947546531304
204.395 33.840947546531304
204.39600000000002 33.840947546531304
204.397 33.840947546531304
204.398 33.840947546531304
204.399 33.840947546531304
204.4 33.840947546531304
204.401 33.840947546531304
204.40200000000002 33.840947546531304
204.403 33.840947546531304
204.404 33.840947546531304
204.405 33.840947546531304
204.406 33.840947546531304
204.407 33.840947546531304
204.40800000000002 33.840947546531304
204.409 33.840947546531304
204.41 33.840947546531304
204.411 33.840947546531304
204.412 33.840947546531304
204.413 33.840947546531304
204.41400000000002 33.840947546531304
204.415 33.840947546531304
204.416 33.840947546531304
204.417 33.840947546531304
204.418 33.840947546531304
204.419 33.840947546531304
204.42000000000002 33.840947546531304
204.421 33.840947546531304
204.422 33.840947546531304
204.423 33.840947546531304
204.424 33.840947546531304
204.425 33.840947546531304
204.42600000000002 33.840947546531304
204.427 33.840947546531304
204.428 33.840947546531304
204.429 33.840947546531304
204.43 33.840947546531304
204.431 33.840947546531304
204.43200000000002 33.840947546531304
204.433 33.840947546531304
204.434 33.840947546531304
204.435 33.840947546531304
204.436 33.840947546531304
204.437 33.840947546531304
204.43800000000002 33.840947546531304
204.439 33.840947546531304
204.44 33.840947546531304
204.441 33.840947546531304
204.442 33.840947546531304
204.443 33.840947546531304
204.44400000000002 33.840947546531304
204.445 33.840947546531304
204.446 33.840947546531304
204.447 33.840947546531304
204.448 33.840947546531304
204.449 33.840947546531304
204.45000000000002 33.840947546531304
204.451 33.840947546531304
204.452 33.840947546531304
204.453 33.840947546531304
204.454 33.840947546531304
204.455 33.840947546531304
204.45600000000002 33.840947546531304
204.457 33.840947546531304
204.458 33.840947546531304
204.459 33.840947546531304
204.46 33.840947546531304
204.461 33.840947546531304
204.46200000000002 33.840947546531304
204.463 33.840947546531304
204.464 33.840947546531304
204.465 33.840947546531304
204.466 33.840947546531304
204.467 33.840947546531304
204.46800000000002 33.840947546531304
204.469 33.840947546531304
204.47 33.840947546531304
204.471 33.840947546531304
204.472 33.840947546531304
204.473 33.840947546531304
204.47400000000002 33.840947546531304
204.475 33.840947546531304
204.476 33.840947546531304
204.477 33.840947546531304
204.478 33.840947546531304
204.479 33.840947546531304
204.48000000000002 33.840947546531304
204.481 33.840947546531304
204.482 33.840947546531304
204.483 33.840947546531304
204.484 33.840947546531304
204.485 33.840947546531304
204.48600000000002 33.840947546531304
204.487 33.840947546531304
204.488 33.840947546531304
204.489 33.840947546531304
204.49 33.840947546531304
204.491 33.840947546531304
204.492 33.840947546531304
204.493 33.840947546531304
204.494 33.840947546531304
204.495 33.840947546531304
204.496 33.840947546531304
204.497 33.840947546531304
204.498 33.840947546531304
204.499 33.840947546531304
204.5 33.840947546531304
204.501 33.840947546531304
204.502 33.840947546531304
204.50300000000001 33.840947546531304
204.504 33.840947546531304
204.505 33.840947546531304
204.506 33.840947546531304
204.507 33.840947546531304
204.508 33.840947546531304
204.50900000000001 33.840947546531304
204.51 33.840947546531304
204.511 33.840947546531304
204.512 33.840947546531304
204.513 33.840947546531304
204.514 33.840947546531304
204.51500000000001 33.840947546531304
204.516 33.840947546531304
204.517 33.840947546531304
204.518 33.840947546531304
204.519 33.840947546531304
204.52 33.840947546531304
204.52100000000002 33.840947546531304
204.522 33.840947546531304
204.523 33.840947546531304
204.524 33.840947546531304
204.525 33.840947546531304
204.526 33.840947546531304
204.52700000000002 33.840947546531304
204.528 33.840947546531304
204.529 33.840947546531304
204.53 33.840947546531304
204.531 33.840947546531304
204.532 33.840947546531304
204.53300000000002 33.840947546531304
204.534 33.840947546531304
204.535 33.840947546531304
204.536 33.840947546531304
204.537 33.840947546531304
204.538 33.840947546531304
204.53900000000002 33.840947546531304
204.54 33.840947546531304
204.541 33.840947546531304
204.542 33.840947546531304
204.543 33.840947546531304
204.544 33.840947546531304
204.54500000000002 33.840947546531304
204.546 33.840947546531304
204.547 33.840947546531304
204.548 33.840947546531304
204.549 33.840947546531304
204.55 33.840947546531304
204.55100000000002 33.840947546531304
204.552 33.840947546531304
204.553 33.840947546531304
204.554 33.840947546531304
204.555 33.840947546531304
204.556 33.840947546531304
204.55700000000002 33.840947546531304
204.558 33.840947546531304
204.559 33.840947546531304
204.56 33.840947546531304
204.561 33.840947546531304
204.562 33.840947546531304
204.56300000000002 33.840947546531304
204.564 33.840947546531304
204.565 33.840947546531304
204.566 33.840947546531304
204.567 33.840947546531304
204.568 33.840947546531304
204.56900000000002 33.840947546531304
204.57 33.840947546531304
204.571 33.840947546531304
204.572 33.840947546531304
204.573 33.840947546531304
204.574 33.840947546531304
204.57500000000002 33.840947546531304
204.576 33.840947546531304
204.577 33.840947546531304
204.578 33.840947546531304
204.579 33.840947546531304
204.58 33.840947546531304
204.58100000000002 33.840947546531304
204.582 33.840947546531304
204.583 33.840947546531304
204.584 33.840947546531304
204.585 33.840947546531304
204.586 33.840947546531304
204.58700000000002 33.840947546531304
204.588 33.840947546531304
204.589 33.840947546531304
204.59 33.840947546531304
204.591 33.840947546531304
204.592 33.840947546531304
204.59300000000002 33.840947546531304
204.594 33.840947546531304
204.595 33.840947546531304
204.596 33.840947546531304
204.597 33.840947546531304
204.598 33.840947546531304
204.59900000000002 33.840947546531304
204.6 33.840947546531304
204.601 33.840947546531304
204.602 33.840947546531304
204.603 33.840947546531304
204.604 33.840947546531304
204.60500000000002 33.840947546531304
204.606 33.840947546531304
204.607 33.840947546531304
204.608 33.840947546531304
204.609 33.840947546531304
204.61 33.840947546531304
204.61100000000002 33.840947546531304
204.612 33.840947546531304
204.613 33.840947546531304
204.614 33.840947546531304
204.615 33.840947546531304
204.616 33.840947546531304
204.617 33.840947546531304
204.618 33.840947546531304
204.619 33.840947546531304
204.62 33.840947546531304
204.621 33.840947546531304
204.622 33.840947546531304
204.623 33.840947546531304
204.624 33.840947546531304
204.625 33.840947546531304
204.626 33.840947546531304
204.627 33.840947546531304
204.62800000000001 33.840947546531304
204.629 33.840947546531304
204.63 33.840947546531304
204.631 33.840947546531304
204.632 33.840947546531304
204.633 33.840947546531304
204.63400000000001 33.840947546531304
204.635 33.840947546531304
204.636 33.840947546531304
204.637 33.840947546531304
204.638 33.840947546531304
204.639 33.840947546531304
204.64000000000001 33.840947546531304
204.641 33.840947546531304
204.642 33.840947546531304
204.643 33.840947546531304
204.644 33.840947546531304
204.645 33.840947546531304
204.64600000000002 33.840947546531304
204.647 33.840947546531304
204.648 33.840947546531304
204.649 33.840947546531304
204.65 33.840947546531304
204.651 33.840947546531304
204.65200000000002 33.840947546531304
204.653 33.840947546531304
204.654 33.840947546531304
204.655 33.840947546531304
204.656 33.840947546531304
204.657 33.840947546531304
204.65800000000002 33.840947546531304
204.659 33.840947546531304
204.66 33.840947546531304
204.661 33.840947546531304
204.662 33.840947546531304
204.663 33.840947546531304
204.66400000000002 33.840947546531304
204.665 33.840947546531304
204.666 33.840947546531304
204.667 33.840947546531304
204.668 33.840947546531304
204.669 33.840947546531304
204.67000000000002 33.840947546531304
204.671 33.840947546531304
204.672 33.840947546531304
204.673 33.840947546531304
204.674 33.840947546531304
204.675 33.840947546531304
204.67600000000002 33.840947546531304
204.677 33.840947546531304
204.678 33.840947546531304
204.679 33.840947546531304
204.68 33.840947546531304
204.681 33.840947546531304
204.68200000000002 33.840947546531304
204.683 33.840947546531304
204.684 33.840947546531304
204.685 33.840947546531304
204.686 33.840947546531304
204.687 33.840947546531304
204.68800000000002 33.840947546531304
204.689 33.840947546531304
204.69 33.840947546531304
204.691 33.840947546531304
204.692 33.840947546531304
204.693 33.840947546531304
204.69400000000002 33.840947546531304
204.695 33.840947546531304
204.696 33.840947546531304
204.697 33.840947546531304
204.698 33.840947546531304
204.699 33.840947546531304
204.70000000000002 33.840947546531304
204.701 33.840947546531304
204.702 33.840947546531304
204.703 33.840947546531304
204.704 33.840947546531304
204.705 33.840947546531304
204.70600000000002 33.840947546531304
204.707 33.840947546531304
204.708 33.840947546531304
204.709 33.840947546531304
204.71 33.840947546531304
204.711 33.840947546531304
204.71200000000002 33.840947546531304
204.713 33.840947546531304
204.714 33.840947546531304
204.715 33.840947546531304
204.716 33.840947546531304
204.717 33.840947546531304
204.71800000000002 33.840947546531304
204.719 33.840947546531304
204.72 33.840947546531304
204.721 33.840947546531304
204.722 33.840947546531304
204.723 33.840947546531304
204.72400000000002 33.840947546531304
204.725 33.840947546531304
204.726 33.840947546531304
204.727 33.840947546531304
204.728 33.840947546531304
204.729 33.840947546531304
204.73000000000002 33.840947546531304
204.731 33.840947546531304
204.732 33.840947546531304
204.733 33.840947546531304
204.734 33.840947546531304
204.735 33.840947546531304
204.73600000000002 33.840947546531304
204.737 33.840947546531304
204.738 33.840947546531304
204.739 33.840947546531304
204.74 33.840947546531304
204.741 33.840947546531304
204.742 33.840947546531304
204.743 33.840947546531304
204.744 33.840947546531304
204.745 33.840947546531304
204.746 33.840947546531304
204.747 33.840947546531304
204.748 33.840947546531304
204.749 33.840947546531304
204.75 33.840947546531304
204.751 33.840947546531304
204.752 33.840947546531304
204.75300000000001 33.840947546531304
204.754 33.840947546531304
204.755 33.840947546531304
204.756 33.840947546531304
204.757 33.840947546531304
204.758 33.840947546531304
204.75900000000001 33.840947546531304
204.76 33.840947546531304
204.761 33.840947546531304
204.762 33.840947546531304
204.763 33.840947546531304
204.764 33.840947546531304
204.76500000000001 33.840947546531304
204.766 33.840947546531304
204.767 33.840947546531304
204.768 33.840947546531304
204.769 33.840947546531304
204.77 33.840947546531304
204.77100000000002 33.840947546531304
204.772 33.840947546531304
204.773 33.840947546531304
204.774 33.840947546531304
204.775 33.840947546531304
204.776 33.840947546531304
204.77700000000002 33.840947546531304
204.778 33.840947546531304
204.779 33.840947546531304
204.78 33.840947546531304
204.781 33.840947546531304
204.782 33.840947546531304
204.78300000000002 33.840947546531304
204.784 33.840947546531304
204.785 33.840947546531304
204.786 33.840947546531304
204.787 33.840947546531304
204.788 33.840947546531304
204.78900000000002 33.840947546531304
204.79 33.840947546531304
204.791 33.840947546531304
204.792 33.840947546531304
204.793 33.840947546531304
204.794 33.840947546531304
204.79500000000002 33.840947546531304
204.796 33.840947546531304
204.797 33.840947546531304
204.798 33.840947546531304
204.799 33.840947546531304
204.8 33.840947546531304
204.80100000000002 33.840947546531304
204.802 33.840947546531304
204.803 33.840947546531304
204.804 33.840947546531304
204.805 33.840947546531304
204.806 33.840947546531304
204.80700000000002 33.840947546531304
204.808 33.840947546531304
204.809 33.840947546531304
204.81 33.840947546531304
204.811 33.840947546531304
204.812 33.840947546531304
204.81300000000002 33.840947546531304
204.814 33.840947546531304
204.815 33.840947546531304
204.816 33.840947546531304
204.817 33.840947546531304
204.818 33.840947546531304
204.81900000000002 33.840947546531304
204.82 33.840947546531304
204.821 33.840947546531304
204.822 33.840947546531304
204.823 33.840947546531304
204.824 33.840947546531304
204.82500000000002 33.840947546531304
204.826 33.840947546531304
204.827 33.840947546531304
204.828 33.840947546531304
204.829 33.840947546531304
204.83 33.840947546531304
204.83100000000002 33.840947546531304
204.832 33.840947546531304
204.833 33.840947546531304
204.834 33.840947546531304
204.835 33.840947546531304
204.836 33.840947546531304
204.83700000000002 33.840947546531304
204.838 33.840947546531304
204.839 33.840947546531304
204.84 33.840947546531304
204.841 33.840947546531304
204.842 33.840947546531304
204.84300000000002 33.840947546531304
204.844 33.840947546531304
204.845 33.840947546531304
204.846 33.840947546531304
204.847 33.840947546531304
204.848 33.840947546531304
204.84900000000002 33.840947546531304
204.85 33.840947546531304
204.851 33.840947546531304
204.852 33.840947546531304
204.853 33.840947546531304
204.854 33.840947546531304
204.85500000000002 33.840947546531304
204.856 33.840947546531304
204.857 33.840947546531304
204.858 33.840947546531304
204.859 33.840947546531304
204.86 33.840947546531304
204.86100000000002 33.840947546531304
204.862 33.840947546531304
204.863 33.840947546531304
204.864 33.840947546531304
204.865 33.840947546531304
204.866 33.840947546531304
204.867 33.840947546531304
204.868 33.840947546531304
204.869 33.840947546531304
204.87 33.840947546531304
204.871 33.840947546531304
204.872 33.840947546531304
204.873 33.840947546531304
204.874 33.840947546531304
204.875 33.840947546531304
204.876 33.840947546531304
204.877 33.840947546531304
204.87800000000001 33.840947546531304
204.879 33.840947546531304
204.88 33.840947546531304
204.881 33.840947546531304
204.882 33.840947546531304
204.883 33.840947546531304
204.88400000000001 33.840947546531304
204.885 33.840947546531304
204.886 33.840947546531304
204.887 33.840947546531304
204.888 33.840947546531304
204.889 33.840947546531304
204.89000000000001 33.840947546531304
204.891 33.840947546531304
204.892 33.840947546531304
204.893 33.840947546531304
204.894 33.840947546531304
204.895 33.840947546531304
204.89600000000002 33.840947546531304
204.897 33.840947546531304
204.898 33.840947546531304
204.899 33.840947546531304
204.9 33.840947546531304
204.901 33.840947546531304
204.90200000000002 33.840947546531304
204.903 33.840947546531304
204.904 33.840947546531304
204.905 33.840947546531304
204.906 33.840947546531304
204.907 33.840947546531304
204.90800000000002 33.840947546531304
204.909 33.840947546531304
204.91 33.840947546531304
204.911 33.840947546531304
204.912 33.840947546531304
204.913 33.840947546531304
204.91400000000002 33.840947546531304
204.915 33.840947546531304
204.916 33.840947546531304
204.917 33.840947546531304
204.918 33.840947546531304
204.919 33.840947546531304
204.92000000000002 33.840947546531304
204.921 33.840947546531304
204.922 33.840947546531304
204.923 33.840947546531304
204.924 33.840947546531304
204.925 33.840947546531304
204.92600000000002 33.840947546531304
204.927 33.840947546531304
204.928 33.840947546531304
204.929 33.840947546531304
204.93 33.840947546531304
204.931 33.840947546531304
204.93200000000002 33.840947546531304
204.933 33.840947546531304
204.934 33.840947546531304
204.935 33.840947546531304
204.936 33.840947546531304
204.937 33.840947546531304
204.93800000000002 33.840947546531304
204.939 33.840947546531304
204.94 33.840947546531304
204.941 33.840947546531304
204.942 33.840947546531304
204.943 33.840947546531304
204.94400000000002 33.840947546531304
204.945 33.840947546531304
204.946 33.840947546531304
204.947 33.840947546531304
204.948 33.840947546531304
204.949 33.840947546531304
204.95000000000002 33.840947546531304
204.951 33.840947546531304
204.952 33.840947546531304
204.953 33.840947546531304
204.954 33.840947546531304
204.955 33.840947546531304
204.95600000000002 33.840947546531304
204.957 33.840947546531304
204.958 33.840947546531304
204.959 33.840947546531304
204.96 33.840947546531304
204.961 33.840947546531304
204.96200000000002 33.840947546531304
204.963 33.840947546531304
204.964 33.840947546531304
204.965 33.840947546531304
204.966 33.840947546531304
204.967 33.840947546531304
204.96800000000002 33.840947546531304
204.969 33.840947546531304
204.97 33.840947546531304
204.971 33.840947546531304
204.972 33.840947546531304
204.973 33.840947546531304
204.97400000000002 33.840947546531304
204.975 33.840947546531304
204.976 33.840947546531304
204.977 33.840947546531304
204.978 33.840947546531304
204.979 33.840947546531304
204.98000000000002 33.840947546531304
204.981 33.840947546531304
204.982 33.840947546531304
204.983 33.840947546531304
204.984 33.840947546531304
204.985 33.840947546531304
204.98600000000002 33.840947546531304
204.987 33.840947546531304
204.988 33.840947546531304
204.989 33.840947546531304
204.99 33.840947546531304
204.991 33.840947546531304
204.992 33.840947546531304
204.993 33.840947546531304
204.994 33.840947546531304
204.995 33.840947546531304
204.996 33.840947546531304
204.997 33.840947546531304
204.998 33.840947546531304
204.999 33.840947546531304
205.0 33.840947546531304
205.001 33.840947546531304
205.002 33.840947546531304
205.00300000000001 33.840947546531304
205.004 33.840947546531304
205.005 33.840947546531304
205.006 33.840947546531304
205.007 33.840947546531304
205.008 33.840947546531304
205.00900000000001 33.840947546531304
205.01 33.840947546531304
205.011 33.840947546531304
205.012 33.840947546531304
205.013 33.840947546531304
205.014 33.840947546531304
205.01500000000001 33.840947546531304
205.016 33.840947546531304
205.017 33.840947546531304
205.018 33.840947546531304
205.019 33.840947546531304
205.02 33.840947546531304
205.02100000000002 33.840947546531304
205.022 33.840947546531304
205.023 33.840947546531304
205.024 33.840947546531304
205.025 33.840947546531304
205.026 33.840947546531304
205.02700000000002 33.840947546531304
205.028 33.840947546531304
205.029 33.840947546531304
205.03 33.840947546531304
205.031 33.840947546531304
205.032 33.840947546531304
205.03300000000002 33.840947546531304
205.034 33.840947546531304
205.035 33.840947546531304
205.036 33.840947546531304
205.037 33.840947546531304
205.038 33.840947546531304
205.03900000000002 33.840947546531304
205.04 33.840947546531304
205.041 33.840947546531304
205.042 33.840947546531304
205.043 33.840947546531304
205.044 33.840947546531304
205.04500000000002 33.840947546531304
205.046 33.840947546531304
205.047 33.840947546531304
205.048 33.840947546531304
205.049 33.840947546531304
205.05 33.840947546531304
205.05100000000002 33.840947546531304
205.052 33.840947546531304
205.053 33.840947546531304
205.054 33.840947546531304
205.055 33.840947546531304
205.056 33.840947546531304
205.05700000000002 33.840947546531304
205.058 33.840947546531304
205.059 33.840947546531304
205.06 33.840947546531304
205.061 33.840947546531304
205.062 33.840947546531304
205.06300000000002 33.840947546531304
205.064 33.840947546531304
205.065 33.840947546531304
205.066 33.840947546531304
205.067 33.840947546531304
205.068 33.840947546531304
205.06900000000002 33.840947546531304
205.07 33.840947546531304
205.071 33.840947546531304
205.072 33.840947546531304
205.073 33.840947546531304
205.074 33.840947546531304
205.07500000000002 33.840947546531304
205.076 33.840947546531304
205.077 33.840947546531304
205.078 33.840947546531304
205.079 33.840947546531304
205.08 33.840947546531304
205.08100000000002 33.840947546531304
205.082 33.840947546531304
205.083 33.840947546531304
205.084 33.840947546531304
205.085 33.840947546531304
205.086 33.840947546531304
205.08700000000002 33.840947546531304
205.088 33.840947546531304
205.089 33.840947546531304
205.09 33.840947546531304
205.091 33.840947546531304
205.092 33.840947546531304
205.09300000000002 33.840947546531304
205.094 33.840947546531304
205.095 33.840947546531304
205.096 33.840947546531304
205.097 33.840947546531304
205.098 33.840947546531304
205.09900000000002 33.840947546531304
205.1 33.840947546531304
205.101 33.840947546531304
205.102 33.840947546531304
205.103 33.840947546531304
205.104 33.840947546531304
205.10500000000002 33.840947546531304
205.106 33.840947546531304
205.107 33.840947546531304
205.108 33.840947546531304
205.109 33.840947546531304
205.11 33.840947546531304
205.11100000000002 33.840947546531304
205.112 33.840947546531304
205.113 33.840947546531304
205.114 33.840947546531304
205.115 33.840947546531304
205.116 33.840947546531304
205.117 33.840947546531304
205.118 33.840947546531304
205.119 33.840947546531304
205.12 33.840947546531304
205.121 33.840947546531304
205.122 33.840947546531304
205.123 33.840947546531304
205.124 33.840947546531304
205.125 33.840947546531304
205.126 33.840947546531304
205.127 33.840947546531304
205.12800000000001 33.840947546531304
205.129 33.840947546531304
205.13 33.840947546531304
205.131 33.840947546531304
205.132 33.840947546531304
205.133 33.840947546531304
205.13400000000001 33.840947546531304
205.135 33.840947546531304
205.136 33.840947546531304
205.137 33.840947546531304
205.138 33.840947546531304
205.139 33.840947546531304
205.14000000000001 33.840947546531304
205.141 33.840947546531304
205.142 33.840947546531304
205.143 33.840947546531304
205.144 33.840947546531304
205.145 33.840947546531304
205.14600000000002 33.840947546531304
205.147 33.840947546531304
205.148 33.840947546531304
205.149 33.840947546531304
205.15 33.840947546531304
205.151 33.840947546531304
205.15200000000002 33.840947546531304
205.153 33.840947546531304
205.154 33.840947546531304
205.155 33.840947546531304
205.156 33.840947546531304
205.157 33.840947546531304
205.15800000000002 33.840947546531304
205.159 33.840947546531304
205.16 33.840947546531304
205.161 33.840947546531304
205.162 33.840947546531304
205.163 33.840947546531304
205.16400000000002 33.840947546531304
205.165 33.840947546531304
205.166 33.840947546531304
205.167 33.840947546531304
205.168 33.840947546531304
205.169 33.840947546531304
205.17000000000002 33.840947546531304
205.171 33.840947546531304
205.172 33.840947546531304
205.173 33.840947546531304
205.174 33.840947546531304
205.175 33.840947546531304
205.17600000000002 33.840947546531304
205.177 33.840947546531304
205.178 33.840947546531304
205.179 33.840947546531304
205.18 33.840947546531304
205.181 33.840947546531304
205.18200000000002 33.840947546531304
205.183 33.840947546531304
205.184 33.840947546531304
205.185 33.840947546531304
205.186 33.840947546531304
205.187 33.840947546531304
205.18800000000002 33.840947546531304
205.189 33.840947546531304
205.19 33.840947546531304
205.191 33.840947546531304
205.192 33.840947546531304
205.193 33.840947546531304
205.19400000000002 33.840947546531304
205.195 33.840947546531304
205.196 33.840947546531304
205.197 33.840947546531304
205.198 33.840947546531304
205.199 33.840947546531304
205.20000000000002 33.840947546531304
205.201 33.840947546531304
205.202 33.840947546531304
205.203 33.840947546531304
205.204 33.840947546531304
205.205 33.840947546531304
205.20600000000002 33.840947546531304
205.207 33.840947546531304
205.208 33.840947546531304
205.209 33.840947546531304
205.21 33.840947546531304
205.211 33.840947546531304
205.21200000000002 33.840947546531304
205.213 33.840947546531304
205.214 33.840947546531304
205.215 33.840947546531304
205.216 33.840947546531304
205.217 33.840947546531304
205.21800000000002 33.840947546531304
205.219 33.840947546531304
205.22 33.840947546531304
205.221 33.840947546531304
205.222 33.840947546531304
205.223 33.840947546531304
205.22400000000002 33.840947546531304
205.225 33.840947546531304
205.226 33.840947546531304
205.227 33.840947546531304
205.228 33.840947546531304
205.229 33.840947546531304
205.23000000000002 33.840947546531304
205.231 33.840947546531304
205.232 33.840947546531304
205.233 33.840947546531304
205.234 33.840947546531304
205.235 33.840947546531304
205.23600000000002 33.840947546531304
205.237 33.840947546531304
205.238 33.840947546531304
205.239 33.840947546531304
205.24 33.840947546531304
205.241 33.840947546531304
205.242 33.840947546531304
205.243 33.840947546531304
205.244 33.840947546531304
205.245 33.840947546531304
205.246 33.840947546531304
205.247 33.840947546531304
205.248 33.840947546531304
205.249 33.840947546531304
205.25 33.840947546531304
205.251 33.840947546531304
205.252 33.840947546531304
205.25300000000001 33.840947546531304
205.254 33.840947546531304
205.255 33.840947546531304
205.256 33.840947546531304
205.257 33.840947546531304
205.258 33.840947546531304
205.25900000000001 33.840947546531304
205.26 33.840947546531304
205.261 33.840947546531304
205.262 33.840947546531304
205.263 33.840947546531304
205.264 33.840947546531304
205.26500000000001 33.840947546531304
205.266 33.840947546531304
205.267 33.840947546531304
205.268 33.840947546531304
205.269 33.840947546531304
205.27 33.840947546531304
205.27100000000002 33.840947546531304
205.272 33.840947546531304
205.273 33.840947546531304
205.274 33.840947546531304
205.275 33.840947546531304
205.276 33.840947546531304
205.27700000000002 33.840947546531304
205.278 33.840947546531304
205.279 33.840947546531304
205.28 33.840947546531304
205.281 33.840947546531304
205.282 33.840947546531304
205.28300000000002 33.840947546531304
205.284 33.840947546531304
205.285 33.840947546531304
205.286 33.840947546531304
205.287 33.840947546531304
205.288 33.840947546531304
205.28900000000002 33.840947546531304
205.29 33.840947546531304
205.291 33.840947546531304
205.292 33.840947546531304
205.293 33.840947546531304
205.294 33.840947546531304
205.29500000000002 33.840947546531304
205.296 33.840947546531304
205.297 33.840947546531304
205.298 33.840947546531304
205.299 33.840947546531304
205.3 33.840947546531304
205.30100000000002 33.840947546531304
205.302 33.840947546531304
205.303 33.840947546531304
205.304 33.840947546531304
205.305 33.840947546531304
205.306 33.840947546531304
205.30700000000002 33.840947546531304
205.308 33.840947546531304
205.309 33.840947546531304
205.31 33.840947546531304
205.311 33.840947546531304
205.312 33.840947546531304
205.31300000000002 33.840947546531304
205.314 33.840947546531304
205.315 33.840947546531304
205.316 33.840947546531304
205.317 33.840947546531304
205.318 33.840947546531304
205.31900000000002 33.840947546531304
205.32 33.840947546531304
205.321 33.840947546531304
205.322 33.840947546531304
205.323 33.840947546531304
205.324 33.840947546531304
205.32500000000002 33.840947546531304
205.326 33.840947546531304
205.327 33.840947546531304
205.328 33.840947546531304
205.329 33.840947546531304
205.33 33.840947546531304
205.33100000000002 33.840947546531304
205.332 33.840947546531304
205.333 33.840947546531304
205.334 33.840947546531304
205.335 33.840947546531304
205.336 33.840947546531304
205.33700000000002 33.840947546531304
205.338 33.840947546531304
205.339 33.840947546531304
205.34 33.840947546531304
205.341 33.840947546531304
205.342 33.840947546531304
205.34300000000002 33.840947546531304
205.344 33.840947546531304
205.345 33.840947546531304
205.346 33.840947546531304
205.347 33.840947546531304
205.348 33.840947546531304
205.34900000000002 33.840947546531304
205.35 33.840947546531304
205.351 33.840947546531304
205.352 33.840947546531304
205.353 33.840947546531304
205.354 33.840947546531304
205.35500000000002 33.840947546531304
205.356 33.840947546531304
205.357 33.840947546531304
205.358 33.840947546531304
205.359 33.840947546531304
205.36 33.840947546531304
205.36100000000002 33.840947546531304
205.362 33.840947546531304
205.363 33.840947546531304
205.364 33.840947546531304
205.365 33.840947546531304
205.366 33.840947546531304
205.367 33.840947546531304
205.368 33.840947546531304
205.369 33.840947546531304
205.37 33.840947546531304
205.371 33.840947546531304
205.372 33.840947546531304
205.373 33.840947546531304
205.374 33.840947546531304
205.375 33.840947546531304
205.376 33.840947546531304
205.377 33.840947546531304
205.37800000000001 33.840947546531304
205.379 33.840947546531304
205.38 33.840947546531304
205.381 33.840947546531304
205.382 33.840947546531304
205.383 33.840947546531304
205.38400000000001 33.840947546531304
205.385 33.840947546531304
205.386 33.840947546531304
205.387 33.840947546531304
205.388 33.840947546531304
205.389 33.840947546531304
205.39000000000001 33.840947546531304
205.391 33.840947546531304
205.392 33.840947546531304
205.393 33.840947546531304
205.394 33.840947546531304
205.395 33.840947546531304
205.39600000000002 33.840947546531304
205.397 33.840947546531304
205.398 33.840947546531304
205.399 33.840947546531304
205.4 33.840947546531304
205.401 33.840947546531304
205.40200000000002 33.840947546531304
205.403 33.840947546531304
205.404 33.840947546531304
205.405 33.840947546531304
205.406 33.840947546531304
205.407 33.840947546531304
205.40800000000002 33.840947546531304
205.409 33.840947546531304
205.41 33.840947546531304
205.411 33.840947546531304
205.412 33.840947546531304
205.413 33.840947546531304
205.41400000000002 33.840947546531304
205.415 33.840947546531304
205.416 33.840947546531304
205.417 33.840947546531304
205.418 33.840947546531304
205.419 33.840947546531304
205.42000000000002 33.840947546531304
205.421 33.840947546531304
205.422 33.840947546531304
205.423 33.840947546531304
205.424 33.840947546531304
205.425 33.840947546531304
205.42600000000002 33.840947546531304
205.427 33.840947546531304
205.428 33.840947546531304
205.429 33.840947546531304
205.43 33.840947546531304
205.431 33.840947546531304
205.43200000000002 33.840947546531304
205.433 33.840947546531304
205.434 33.840947546531304
205.435 33.840947546531304
205.436 33.840947546531304
205.437 33.840947546531304
205.43800000000002 33.840947546531304
205.439 33.840947546531304
205.44 33.840947546531304
205.441 33.840947546531304
205.442 33.840947546531304
205.443 33.840947546531304
205.44400000000002 33.840947546531304
205.445 33.840947546531304
205.446 33.840947546531304
205.447 33.840947546531304
205.448 33.840947546531304
205.449 33.840947546531304
205.45000000000002 33.840947546531304
205.451 33.840947546531304
205.452 33.840947546531304
205.453 33.840947546531304
205.454 33.840947546531304
205.455 33.840947546531304
205.45600000000002 33.840947546531304
205.457 33.840947546531304
205.458 33.840947546531304
205.459 33.840947546531304
205.46 33.840947546531304
205.461 33.840947546531304
205.46200000000002 33.840947546531304
205.463 33.840947546531304
205.464 33.840947546531304
205.465 33.840947546531304
205.466 33.840947546531304
205.467 33.840947546531304
205.46800000000002 33.840947546531304
205.469 33.840947546531304
205.47 33.840947546531304
205.471 33.840947546531304
205.472 33.840947546531304
205.473 33.840947546531304
205.47400000000002 33.840947546531304
205.475 33.840947546531304
205.476 33.840947546531304
205.477 33.840947546531304
205.478 33.840947546531304
205.479 33.840947546531304
205.48000000000002 33.840947546531304
205.481 33.840947546531304
205.482 33.840947546531304
205.483 33.840947546531304
205.484 33.840947546531304
205.485 33.840947546531304
205.48600000000002 33.840947546531304
205.487 33.840947546531304
205.488 33.840947546531304
205.489 33.840947546531304
205.49 33.840947546531304
205.491 33.840947546531304
205.492 33.840947546531304
205.493 33.840947546531304
205.494 33.840947546531304
205.495 33.840947546531304
205.496 33.840947546531304
205.497 33.840947546531304
205.498 33.840947546531304
205.499 33.840947546531304
205.5 33.840947546531304
205.501 33.840947546531304
205.502 33.840947546531304
205.50300000000001 33.840947546531304
205.504 33.840947546531304
205.505 33.840947546531304
205.506 33.840947546531304
205.507 33.840947546531304
205.508 33.840947546531304
205.50900000000001 33.840947546531304
205.51 33.840947546531304
205.511 33.840947546531304
205.512 33.840947546531304
205.513 33.840947546531304
205.514 33.840947546531304
205.51500000000001 33.840947546531304
205.516 33.840947546531304
205.517 33.840947546531304
205.518 33.840947546531304
205.519 33.840947546531304
205.52 33.840947546531304
205.52100000000002 33.840947546531304
205.522 33.840947546531304
205.523 33.840947546531304
205.524 33.840947546531304
205.525 33.840947546531304
205.526 33.840947546531304
205.52700000000002 33.840947546531304
205.528 33.840947546531304
205.529 33.840947546531304
205.53 33.840947546531304
205.531 33.840947546531304
205.532 33.840947546531304
205.53300000000002 33.840947546531304
205.534 33.840947546531304
205.535 33.840947546531304
205.536 33.840947546531304
205.537 33.840947546531304
205.538 33.840947546531304
205.53900000000002 33.840947546531304
205.54 33.840947546531304
205.541 33.840947546531304
205.542 33.840947546531304
205.543 33.840947546531304
205.544 33.840947546531304
205.54500000000002 33.840947546531304
205.546 33.840947546531304
205.547 33.840947546531304
205.548 33.840947546531304
205.549 33.840947546531304
205.55 33.840947546531304
205.55100000000002 33.840947546531304
205.552 33.840947546531304
205.553 33.840947546531304
205.554 33.840947546531304
205.555 33.840947546531304
205.556 33.840947546531304
205.55700000000002 33.840947546531304
205.558 33.840947546531304
205.559 33.840947546531304
205.56 33.840947546531304
205.561 33.840947546531304
205.562 33.840947546531304
205.56300000000002 33.840947546531304
205.564 33.840947546531304
205.565 33.840947546531304
205.566 33.840947546531304
205.567 33.840947546531304
205.568 33.840947546531304
205.56900000000002 33.840947546531304
205.57 33.840947546531304
205.571 33.840947546531304
205.572 33.840947546531304
205.573 33.840947546531304
205.574 33.840947546531304
205.57500000000002 33.840947546531304
205.576 33.840947546531304
205.577 33.840947546531304
205.578 33.840947546531304
205.579 33.840947546531304
205.58 33.840947546531304
205.58100000000002 33.840947546531304
205.582 33.840947546531304
205.583 33.840947546531304
205.584 33.840947546531304
205.585 33.840947546531304
205.586 33.840947546531304
205.58700000000002 33.840947546531304
205.588 33.840947546531304
205.589 33.840947546531304
205.59 33.840947546531304
205.591 33.840947546531304
205.592 33.840947546531304
205.59300000000002 33.840947546531304
205.594 33.840947546531304
205.595 33.840947546531304
205.596 33.840947546531304
205.597 33.840947546531304
205.598 33.840947546531304
205.59900000000002 33.840947546531304
205.6 33.840947546531304
205.601 33.840947546531304
205.602 33.840947546531304
205.603 33.840947546531304
205.604 33.840947546531304
205.60500000000002 33.840947546531304
205.606 33.840947546531304
205.607 33.840947546531304
205.608 33.840947546531304
205.609 33.840947546531304
205.61 33.840947546531304
205.61100000000002 33.840947546531304
205.612 33.840947546531304
205.613 33.840947546531304
205.614 33.840947546531304
205.615 33.840947546531304
205.616 33.840947546531304
205.617 33.840947546531304
205.618 33.840947546531304
205.619 33.840947546531304
205.62 33.840947546531304
205.621 33.840947546531304
205.622 33.840947546531304
205.623 33.840947546531304
205.624 33.840947546531304
205.625 33.840947546531304
205.626 33.840947546531304
205.627 33.840947546531304
205.62800000000001 33.840947546531304
205.629 33.840947546531304
205.63 33.840947546531304
205.631 33.840947546531304
205.632 33.840947546531304
205.633 33.840947546531304
205.63400000000001 33.840947546531304
205.635 33.840947546531304
205.636 33.840947546531304
205.637 33.840947546531304
205.638 33.840947546531304
205.639 33.840947546531304
205.64000000000001 33.840947546531304
205.641 33.840947546531304
205.642 33.840947546531304
205.643 33.840947546531304
205.644 33.840947546531304
205.645 33.840947546531304
205.64600000000002 33.840947546531304
205.647 33.840947546531304
205.648 33.840947546531304
205.649 33.840947546531304
205.65 33.840947546531304
205.651 33.840947546531304
205.65200000000002 33.840947546531304
205.653 33.840947546531304
205.654 33.840947546531304
205.655 33.840947546531304
205.656 33.840947546531304
205.657 33.840947546531304
205.65800000000002 33.840947546531304
205.659 33.840947546531304
205.66 33.840947546531304
205.661 33.840947546531304
205.662 33.840947546531304
205.663 33.840947546531304
205.66400000000002 33.840947546531304
205.665 33.840947546531304
205.666 33.840947546531304
205.667 33.840947546531304
205.668 33.840947546531304
205.669 33.840947546531304
205.67000000000002 33.840947546531304
205.671 33.840947546531304
205.672 33.840947546531304
205.673 33.840947546531304
205.674 33.840947546531304
205.675 33.840947546531304
205.67600000000002 33.840947546531304
205.677 33.840947546531304
205.678 33.840947546531304
205.679 33.840947546531304
205.68 33.840947546531304
205.681 33.840947546531304
205.68200000000002 33.840947546531304
205.683 33.840947546531304
205.684 33.840947546531304
205.685 33.840947546531304
205.686 33.840947546531304
205.687 33.840947546531304
205.68800000000002 33.840947546531304
205.689 33.840947546531304
205.69 33.840947546531304
205.691 33.840947546531304
205.692 33.840947546531304
205.693 33.840947546531304
205.69400000000002 33.840947546531304
205.695 33.840947546531304
205.696 33.840947546531304
205.697 33.840947546531304
205.698 33.840947546531304
205.699 33.840947546531304
205.70000000000002 33.840947546531304
205.701 33.840947546531304
205.702 33.840947546531304
205.703 33.840947546531304
205.704 33.840947546531304
205.705 33.840947546531304
205.70600000000002 33.840947546531304
205.707 33.840947546531304
205.708 33.840947546531304
205.709 33.840947546531304
205.71 33.840947546531304
205.711 33.840947546531304
205.71200000000002 33.840947546531304
205.713 33.840947546531304
205.714 33.840947546531304
205.715 33.840947546531304
205.716 33.840947546531304
205.717 33.840947546531304
205.71800000000002 33.840947546531304
205.719 33.840947546531304
205.72 33.840947546531304
205.721 33.840947546531304
205.722 33.840947546531304
205.723 33.840947546531304
205.72400000000002 33.840947546531304
205.725 33.840947546531304
205.726 33.840947546531304
205.727 33.840947546531304
205.728 33.840947546531304
205.729 33.840947546531304
205.73000000000002 33.840947546531304
205.731 33.840947546531304
205.732 33.840947546531304
205.733 33.840947546531304
205.734 33.840947546531304
205.735 33.840947546531304
205.73600000000002 33.840947546531304
205.737 33.840947546531304
205.738 33.840947546531304
205.739 33.840947546531304
205.74 33.840947546531304
205.741 33.840947546531304
205.742 33.840947546531304
205.743 33.840947546531304
205.744 33.840947546531304
205.745 33.840947546531304
205.746 33.840947546531304
205.747 33.840947546531304
205.748 33.840947546531304
205.749 33.840947546531304
205.75 33.840947546531304
205.751 33.840947546531304
205.752 33.840947546531304
205.75300000000001 33.840947546531304
205.754 33.840947546531304
205.755 33.840947546531304
205.756 33.840947546531304
205.757 33.840947546531304
205.758 33.840947546531304
205.75900000000001 33.840947546531304
205.76 33.840947546531304
205.761 33.840947546531304
205.762 33.840947546531304
205.763 33.840947546531304
205.764 33.840947546531304
205.76500000000001 33.840947546531304
205.766 33.840947546531304
205.767 33.840947546531304
205.768 33.840947546531304
205.769 33.840947546531304
205.77 33.840947546531304
205.77100000000002 33.840947546531304
205.772 33.840947546531304
205.773 33.840947546531304
205.774 33.840947546531304
205.775 33.840947546531304
205.776 33.840947546531304
205.77700000000002 33.840947546531304
205.778 33.840947546531304
205.779 33.840947546531304
205.78 33.840947546531304
205.781 33.840947546531304
205.782 33.840947546531304
205.78300000000002 33.840947546531304
205.784 33.840947546531304
205.785 33.840947546531304
205.786 33.840947546531304
205.787 33.840947546531304
205.788 33.840947546531304
205.78900000000002 33.840947546531304
205.79 33.840947546531304
205.791 33.840947546531304
205.792 33.840947546531304
205.793 33.840947546531304
205.794 33.840947546531304
205.79500000000002 33.840947546531304
205.796 33.840947546531304
205.797 33.840947546531304
205.798 33.840947546531304
205.799 33.840947546531304
205.8 33.840947546531304
205.80100000000002 33.840947546531304
205.802 33.840947546531304
205.803 33.840947546531304
205.804 33.840947546531304
205.805 33.840947546531304
205.806 33.840947546531304
205.80700000000002 33.840947546531304
205.808 33.840947546531304
205.809 33.840947546531304
205.81 33.840947546531304
205.811 33.840947546531304
205.812 33.840947546531304
205.81300000000002 33.840947546531304
205.814 33.840947546531304
205.815 33.840947546531304
205.816 33.840947546531304
205.817 33.840947546531304
205.818 33.840947546531304
205.81900000000002 33.840947546531304
205.82 33.840947546531304
205.821 33.840947546531304
205.822 33.840947546531304
205.823 33.840947546531304
205.824 33.840947546531304
205.82500000000002 33.840947546531304
205.826 33.840947546531304
205.827 33.840947546531304
205.828 33.840947546531304
205.829 33.840947546531304
205.83 33.840947546531304
205.83100000000002 33.840947546531304
205.832 33.840947546531304
205.833 33.840947546531304
205.834 33.840947546531304
205.835 33.840947546531304
205.836 33.840947546531304
205.83700000000002 33.840947546531304
205.838 33.840947546531304
205.839 33.840947546531304
205.84 33.840947546531304
205.841 33.840947546531304
205.842 33.840947546531304
205.84300000000002 33.840947546531304
205.844 33.840947546531304
205.845 33.840947546531304
205.846 33.840947546531304
205.847 33.840947546531304
205.848 33.840947546531304
205.84900000000002 33.840947546531304
205.85 33.840947546531304
205.851 33.840947546531304
205.852 33.840947546531304
205.853 33.840947546531304
205.854 33.840947546531304
205.85500000000002 33.840947546531304
205.856 33.840947546531304
205.857 33.840947546531304
205.858 33.840947546531304
205.859 33.840947546531304
205.86 33.840947546531304
205.86100000000002 33.840947546531304
205.862 33.840947546531304
205.863 33.840947546531304
205.864 33.840947546531304
205.865 33.840947546531304
205.866 33.840947546531304
205.867 33.840947546531304
205.868 33.840947546531304
205.869 33.840947546531304
205.87 33.840947546531304
205.871 33.840947546531304
205.872 33.840947546531304
205.873 33.840947546531304
205.874 33.840947546531304
205.875 33.840947546531304
205.876 33.840947546531304
205.877 33.840947546531304
205.87800000000001 33.840947546531304
205.879 33.840947546531304
205.88 33.840947546531304
205.881 33.840947546531304
205.882 33.840947546531304
205.883 33.840947546531304
205.88400000000001 33.840947546531304
205.885 33.840947546531304
205.886 33.840947546531304
205.887 33.840947546531304
205.888 33.840947546531304
205.889 33.840947546531304
205.89000000000001 33.840947546531304
205.891 33.840947546531304
205.892 33.840947546531304
205.893 33.840947546531304
205.894 33.840947546531304
205.895 33.840947546531304
205.89600000000002 33.840947546531304
205.897 33.840947546531304
205.898 33.840947546531304
205.899 33.840947546531304
205.9 33.840947546531304
205.901 33.840947546531304
205.90200000000002 33.840947546531304
205.903 33.840947546531304
205.904 33.840947546531304
205.905 33.840947546531304
205.906 33.840947546531304
205.907 33.840947546531304
205.90800000000002 33.840947546531304
205.909 33.840947546531304
205.91 33.840947546531304
205.911 33.840947546531304
205.912 33.840947546531304
205.913 33.840947546531304
205.91400000000002 33.840947546531304
205.915 33.840947546531304
205.916 33.840947546531304
205.917 33.840947546531304
205.918 33.840947546531304
205.919 33.840947546531304
205.92000000000002 33.840947546531304
205.921 33.840947546531304
205.922 33.840947546531304
205.923 33.840947546531304
205.924 33.840947546531304
205.925 33.840947546531304
205.92600000000002 33.840947546531304
205.927 33.840947546531304
205.928 33.840947546531304
205.929 33.840947546531304
205.93 33.840947546531304
205.931 33.840947546531304
205.93200000000002 33.840947546531304
205.933 33.840947546531304
205.934 33.840947546531304
205.935 33.840947546531304
205.936 33.840947546531304
205.937 33.840947546531304
205.93800000000002 33.840947546531304
205.939 33.840947546531304
205.94 33.840947546531304
205.941 33.840947546531304
205.942 33.840947546531304
205.943 33.840947546531304
205.94400000000002 33.840947546531304
205.945 33.840947546531304
205.946 33.840947546531304
205.947 33.840947546531304
205.948 33.840947546531304
205.949 33.840947546531304
205.95000000000002 33.840947546531304
205.951 33.840947546531304
205.952 33.840947546531304
205.953 33.840947546531304
205.954 33.840947546531304
205.955 33.840947546531304
205.95600000000002 33.840947546531304
205.957 33.840947546531304
205.958 33.840947546531304
205.959 33.840947546531304
205.96 33.840947546531304
205.961 33.840947546531304
205.96200000000002 33.840947546531304
205.963 33.840947546531304
205.964 33.840947546531304
205.965 33.840947546531304
205.966 33.840947546531304
205.967 33.840947546531304
205.96800000000002 33.840947546531304
205.969 33.840947546531304
205.97 33.840947546531304
205.971 33.840947546531304
205.972 33.840947546531304
205.973 33.840947546531304
205.97400000000002 33.840947546531304
205.975 33.840947546531304
205.976 33.840947546531304
205.977 33.840947546531304
205.978 33.840947546531304
205.979 33.840947546531304
205.98000000000002 33.840947546531304
205.981 33.840947546531304
205.982 33.840947546531304
205.983 33.840947546531304
205.984 33.840947546531304
205.985 33.840947546531304
205.98600000000002 33.840947546531304
205.987 33.840947546531304
205.988 33.840947546531304
205.989 33.840947546531304
205.99 33.840947546531304
205.991 33.840947546531304
205.992 33.840947546531304
205.993 33.840947546531304
205.994 33.840947546531304
205.995 33.840947546531304
205.996 33.840947546531304
205.997 33.840947546531304
205.998 33.840947546531304
205.999 33.840947546531304
206.0 33.840947546531304
206.001 33.840947546531304
206.002 33.840947546531304
206.00300000000001 33.840947546531304
206.004 33.840947546531304
206.005 33.840947546531304
206.006 33.840947546531304
206.007 33.840947546531304
206.008 33.840947546531304
206.00900000000001 33.840947546531304
206.01 33.840947546531304
206.011 33.840947546531304
206.012 33.840947546531304
206.013 33.840947546531304
206.014 33.840947546531304
206.01500000000001 33.840947546531304
206.016 33.840947546531304
206.017 33.840947546531304
206.018 33.840947546531304
206.019 33.840947546531304
206.02 33.840947546531304
206.02100000000002 33.840947546531304
206.022 33.840947546531304
206.023 33.840947546531304
206.024 33.840947546531304
206.025 33.840947546531304
206.026 33.840947546531304
206.02700000000002 33.840947546531304
206.028 33.840947546531304
206.029 33.840947546531304
206.03 33.840947546531304
206.031 33.840947546531304
206.032 33.840947546531304
206.03300000000002 33.840947546531304
206.034 33.840947546531304
206.035 33.840947546531304
206.036 33.840947546531304
206.037 33.840947546531304
206.038 33.840947546531304
206.03900000000002 33.840947546531304
206.04 33.840947546531304
206.041 33.840947546531304
206.042 33.840947546531304
206.043 33.840947546531304
206.044 33.840947546531304
206.04500000000002 33.840947546531304
206.046 33.840947546531304
206.047 33.840947546531304
206.048 33.840947546531304
206.049 33.840947546531304
206.05 33.840947546531304
206.05100000000002 33.840947546531304
206.052 33.840947546531304
206.053 33.840947546531304
206.054 33.840947546531304
206.055 33.840947546531304
206.056 33.840947546531304
206.05700000000002 33.840947546531304
206.058 33.840947546531304
206.059 33.840947546531304
206.06 33.840947546531304
206.061 33.840947546531304
206.062 33.840947546531304
206.06300000000002 33.840947546531304
206.064 33.840947546531304
206.065 33.840947546531304
206.066 33.840947546531304
206.067 33.840947546531304
206.068 33.840947546531304
206.06900000000002 33.840947546531304
206.07 33.840947546531304
206.071 33.840947546531304
206.072 33.840947546531304
206.073 33.840947546531304
206.074 33.840947546531304
206.07500000000002 33.840947546531304
206.076 33.840947546531304
206.077 33.840947546531304
206.078 33.840947546531304
206.079 33.840947546531304
206.08 33.840947546531304
206.08100000000002 33.840947546531304
206.082 33.840947546531304
206.083 33.840947546531304
206.084 33.840947546531304
206.085 33.840947546531304
206.086 33.840947546531304
206.08700000000002 33.840947546531304
206.088 33.840947546531304
206.089 33.840947546531304
206.09 33.840947546531304
206.091 33.840947546531304
206.092 33.840947546531304
206.09300000000002 33.840947546531304
206.094 33.840947546531304
206.095 33.840947546531304
206.096 33.840947546531304
206.097 33.840947546531304
206.098 33.840947546531304
206.09900000000002 33.840947546531304
206.1 33.840947546531304
206.101 33.840947546531304
206.102 33.840947546531304
206.103 33.840947546531304
206.104 33.840947546531304
206.10500000000002 33.840947546531304
206.106 33.840947546531304
206.107 33.840947546531304
206.108 33.840947546531304
206.109 33.840947546531304
206.11 33.840947546531304
206.11100000000002 33.840947546531304
206.112 33.840947546531304
206.113 33.840947546531304
206.114 33.840947546531304
206.115 33.840947546531304
206.116 33.840947546531304
206.117 33.840947546531304
206.118 33.840947546531304
206.119 33.840947546531304
206.12 33.840947546531304
206.121 33.840947546531304
206.122 33.840947546531304
206.123 33.840947546531304
206.124 33.840947546531304
206.125 33.840947546531304
206.126 33.840947546531304
206.127 33.840947546531304
206.12800000000001 33.840947546531304
206.129 33.840947546531304
206.13 33.840947546531304
206.131 33.840947546531304
206.132 33.840947546531304
206.133 33.840947546531304
206.13400000000001 33.840947546531304
206.135 33.840947546531304
206.136 33.840947546531304
206.137 33.840947546531304
206.138 33.840947546531304
206.139 33.840947546531304
206.14000000000001 33.840947546531304
206.141 33.840947546531304
206.142 33.840947546531304
206.143 33.840947546531304
206.144 33.840947546531304
206.145 33.840947546531304
206.14600000000002 33.840947546531304
206.147 33.840947546531304
206.148 33.840947546531304
206.149 33.840947546531304
206.15 33.840947546531304
206.151 33.840947546531304
206.15200000000002 33.840947546531304
206.153 33.840947546531304
206.154 33.840947546531304
206.155 33.840947546531304
206.156 33.840947546531304
206.157 33.840947546531304
206.15800000000002 33.840947546531304
206.159 33.840947546531304
206.16 33.840947546531304
206.161 33.840947546531304
206.162 33.840947546531304
206.163 33.840947546531304
206.16400000000002 33.840947546531304
206.165 33.840947546531304
206.166 33.840947546531304
206.167 33.840947546531304
206.168 33.840947546531304
206.169 33.840947546531304
206.17000000000002 33.840947546531304
206.171 33.840947546531304
206.172 33.840947546531304
206.173 33.840947546531304
206.174 33.840947546531304
206.175 33.840947546531304
206.17600000000002 33.840947546531304
206.177 33.840947546531304
206.178 33.840947546531304
206.179 33.840947546531304
206.18 33.840947546531304
206.181 33.840947546531304
206.18200000000002 33.840947546531304
206.183 33.840947546531304
206.184 33.840947546531304
206.185 33.840947546531304
206.186 33.840947546531304
206.187 33.840947546531304
206.18800000000002 33.840947546531304
206.189 33.840947546531304
206.19 33.840947546531304
206.191 33.840947546531304
206.192 33.840947546531304
206.193 33.840947546531304
206.19400000000002 33.840947546531304
206.195 33.840947546531304
206.196 33.840947546531304
206.197 33.840947546531304
206.198 33.840947546531304
206.199 33.840947546531304
206.20000000000002 33.840947546531304
206.201 33.840947546531304
206.202 33.840947546531304
206.203 33.840947546531304
206.204 33.840947546531304
206.205 33.840947546531304
206.20600000000002 33.840947546531304
206.207 33.840947546531304
206.208 33.840947546531304
206.209 33.840947546531304
206.21 33.840947546531304
206.211 33.840947546531304
206.21200000000002 33.840947546531304
206.213 33.840947546531304
206.214 33.840947546531304
206.215 33.840947546531304
206.216 33.840947546531304
206.217 33.840947546531304
206.21800000000002 33.840947546531304
206.219 33.840947546531304
206.22 33.840947546531304
206.221 33.840947546531304
206.222 33.840947546531304
206.223 33.840947546531304
206.22400000000002 33.840947546531304
206.225 33.840947546531304
206.226 33.840947546531304
206.227 33.840947546531304
206.228 33.840947546531304
206.229 33.840947546531304
206.23000000000002 33.840947546531304
206.231 33.840947546531304
206.232 33.840947546531304
206.233 33.840947546531304
206.234 33.840947546531304
206.235 33.840947546531304
206.23600000000002 33.840947546531304
206.237 33.840947546531304
206.238 33.840947546531304
206.239 33.840947546531304
206.24 33.840947546531304
206.241 33.840947546531304
206.242 33.840947546531304
206.243 33.840947546531304
206.244 33.840947546531304
206.245 33.840947546531304
206.246 33.840947546531304
206.247 33.840947546531304
206.248 33.840947546531304
206.249 33.840947546531304
206.25 33.840947546531304
206.251 33.840947546531304
206.252 33.840947546531304
206.25300000000001 33.840947546531304
206.254 33.840947546531304
206.255 33.840947546531304
206.256 33.840947546531304
206.257 33.840947546531304
206.258 33.840947546531304
206.25900000000001 33.840947546531304
206.26 33.840947546531304
206.261 33.840947546531304
206.262 33.840947546531304
206.263 33.840947546531304
206.264 33.840947546531304
206.26500000000001 33.840947546531304
206.266 33.840947546531304
206.267 33.840947546531304
206.268 33.840947546531304
206.269 33.840947546531304
206.27 33.840947546531304
206.27100000000002 33.840947546531304
206.272 33.840947546531304
206.273 33.840947546531304
206.274 33.840947546531304
206.275 33.840947546531304
206.276 33.840947546531304
206.27700000000002 33.840947546531304
206.278 33.840947546531304
206.279 33.840947546531304
206.28 33.840947546531304
206.281 33.840947546531304
206.282 33.840947546531304
206.28300000000002 33.840947546531304
206.284 33.840947546531304
206.285 33.840947546531304
206.286 33.840947546531304
206.287 33.840947546531304
206.288 33.840947546531304
206.28900000000002 33.840947546531304
206.29 33.840947546531304
206.291 33.840947546531304
206.292 33.840947546531304
206.293 33.840947546531304
206.294 33.840947546531304
206.29500000000002 33.840947546531304
206.296 33.840947546531304
206.297 33.840947546531304
206.298 33.840947546531304
206.299 33.840947546531304
206.3 33.840947546531304
206.30100000000002 33.840947546531304
206.302 33.840947546531304
206.303 33.840947546531304
206.304 33.840947546531304
206.305 33.840947546531304
206.306 33.840947546531304
206.30700000000002 33.840947546531304
206.308 33.840947546531304
206.309 33.840947546531304
206.31 33.840947546531304
206.311 33.840947546531304
206.312 33.840947546531304
206.31300000000002 33.840947546531304
206.314 33.840947546531304
206.315 33.840947546531304
206.316 33.840947546531304
206.317 33.840947546531304
206.318 33.840947546531304
206.31900000000002 33.840947546531304
206.32 33.840947546531304
206.321 33.840947546531304
206.322 33.840947546531304
206.323 33.840947546531304
206.324 33.840947546531304
206.32500000000002 33.840947546531304
206.326 33.840947546531304
206.327 33.840947546531304
206.328 33.840947546531304
206.329 33.840947546531304
206.33 33.840947546531304
206.33100000000002 33.840947546531304
206.332 33.840947546531304
206.333 33.840947546531304
206.334 33.840947546531304
206.335 33.840947546531304
206.336 33.840947546531304
206.33700000000002 33.840947546531304
206.338 33.840947546531304
206.339 33.840947546531304
206.34 33.840947546531304
206.341 33.840947546531304
206.342 33.840947546531304
206.34300000000002 33.840947546531304
206.344 33.840947546531304
206.345 33.840947546531304
206.346 33.840947546531304
206.347 33.840947546531304
206.348 33.840947546531304
206.34900000000002 33.840947546531304
206.35 33.840947546531304
206.351 33.840947546531304
206.352 33.840947546531304
206.353 33.840947546531304
206.354 33.840947546531304
206.35500000000002 33.840947546531304
206.356 33.840947546531304
206.357 33.840947546531304
206.358 33.840947546531304
206.359 33.840947546531304
206.36 33.840947546531304
206.36100000000002 33.840947546531304
206.362 33.840947546531304
206.363 33.840947546531304
206.364 33.840947546531304
206.365 33.840947546531304
206.366 33.840947546531304
206.367 33.840947546531304
206.368 33.840947546531304
206.369 33.840947546531304
206.37 33.840947546531304
206.371 33.840947546531304
206.372 33.840947546531304
206.373 33.840947546531304
206.374 33.840947546531304
206.375 33.840947546531304
206.376 33.840947546531304
206.377 33.840947546531304
206.37800000000001 33.840947546531304
206.379 33.840947546531304
206.38 33.840947546531304
206.381 33.840947546531304
206.382 33.840947546531304
206.383 33.840947546531304
206.38400000000001 33.840947546531304
206.385 33.840947546531304
206.386 33.840947546531304
206.387 33.840947546531304
206.388 33.840947546531304
206.389 33.840947546531304
206.39000000000001 33.840947546531304
206.391 33.840947546531304
206.392 33.840947546531304
206.393 33.840947546531304
206.394 33.840947546531304
206.395 33.840947546531304
206.39600000000002 33.840947546531304
206.397 33.840947546531304
206.398 33.840947546531304
206.399 33.840947546531304
206.4 33.840947546531304
206.401 33.840947546531304
206.40200000000002 33.840947546531304
206.403 33.840947546531304
206.404 33.840947546531304
206.405 33.840947546531304
206.406 33.840947546531304
206.407 33.840947546531304
206.40800000000002 33.840947546531304
206.409 33.840947546531304
206.41 33.840947546531304
206.411 33.840947546531304
206.412 33.840947546531304
206.413 33.840947546531304
206.41400000000002 33.840947546531304
206.415 33.840947546531304
206.416 33.840947546531304
206.417 33.840947546531304
206.418 33.840947546531304
206.419 33.840947546531304
206.42000000000002 33.840947546531304
206.421 33.840947546531304
206.422 33.840947546531304
206.423 33.840947546531304
206.424 33.840947546531304
206.425 33.840947546531304
206.42600000000002 33.840947546531304
206.427 33.840947546531304
206.428 33.840947546531304
206.429 33.840947546531304
206.43 33.840947546531304
206.431 33.840947546531304
206.43200000000002 33.840947546531304
206.433 33.840947546531304
206.434 33.840947546531304
206.435 33.840947546531304
206.436 33.840947546531304
206.437 33.840947546531304
206.43800000000002 33.840947546531304
206.439 33.840947546531304
206.44 33.840947546531304
206.441 33.840947546531304
206.442 33.840947546531304
206.443 33.840947546531304
206.44400000000002 33.840947546531304
206.445 33.840947546531304
206.446 33.840947546531304
206.447 33.840947546531304
206.448 33.840947546531304
206.449 33.840947546531304
206.45000000000002 33.840947546531304
206.451 33.840947546531304
206.452 33.840947546531304
206.453 33.840947546531304
206.454 33.840947546531304
206.455 33.840947546531304
206.45600000000002 33.840947546531304
206.457 33.840947546531304
206.458 33.840947546531304
206.459 33.840947546531304
206.46 33.840947546531304
206.461 33.840947546531304
206.46200000000002 33.840947546531304
206.463 33.840947546531304
206.464 33.840947546531304
206.465 33.840947546531304
206.466 33.840947546531304
206.467 33.840947546531304
206.46800000000002 33.840947546531304
206.469 33.840947546531304
206.47 33.840947546531304
206.471 33.840947546531304
206.472 33.840947546531304
206.473 33.840947546531304
206.47400000000002 33.840947546531304
206.475 33.840947546531304
206.476 33.840947546531304
206.477 33.840947546531304
206.478 33.840947546531304
206.479 33.840947546531304
206.48000000000002 33.840947546531304
206.481 33.840947546531304
206.482 33.840947546531304
206.483 33.840947546531304
206.484 33.840947546531304
206.485 33.840947546531304
206.48600000000002 33.840947546531304
206.487 33.840947546531304
206.488 33.840947546531304
206.489 33.840947546531304
206.49 33.840947546531304
206.491 33.840947546531304
206.492 33.840947546531304
206.493 33.840947546531304
206.494 33.840947546531304
206.495 33.840947546531304
206.496 33.840947546531304
206.497 33.840947546531304
206.498 33.840947546531304
206.499 33.840947546531304
206.5 33.840947546531304
206.501 33.840947546531304
206.502 33.840947546531304
206.50300000000001 33.840947546531304
206.504 33.840947546531304
206.505 33.840947546531304
206.506 33.840947546531304
206.507 33.840947546531304
206.508 33.840947546531304
206.50900000000001 33.840947546531304
206.51 33.840947546531304
206.511 33.840947546531304
206.512 33.840947546531304
206.513 33.840947546531304
206.514 33.840947546531304
206.51500000000001 33.840947546531304
206.516 33.840947546531304
206.517 33.840947546531304
206.518 33.840947546531304
206.519 33.840947546531304
206.52 33.840947546531304
206.52100000000002 33.840947546531304
206.522 33.840947546531304
206.523 33.840947546531304
206.524 33.840947546531304
206.525 33.840947546531304
206.526 33.840947546531304
206.52700000000002 33.840947546531304
206.528 33.840947546531304
206.529 33.840947546531304
206.53 33.840947546531304
206.531 33.840947546531304
206.532 33.840947546531304
206.53300000000002 33.840947546531304
206.534 33.840947546531304
206.535 33.840947546531304
206.536 33.840947546531304
206.537 33.840947546531304
206.538 33.840947546531304
206.53900000000002 33.840947546531304
206.54 33.840947546531304
206.541 33.840947546531304
206.542 33.840947546531304
206.543 33.840947546531304
206.544 33.840947546531304
206.54500000000002 33.840947546531304
206.546 33.840947546531304
206.547 33.840947546531304
206.548 33.840947546531304
206.549 33.840947546531304
206.55 33.840947546531304
206.55100000000002 33.840947546531304
206.552 33.840947546531304
206.553 33.840947546531304
206.554 33.840947546531304
206.555 33.840947546531304
206.556 33.840947546531304
206.55700000000002 33.840947546531304
206.558 33.840947546531304
206.559 33.840947546531304
206.56 33.840947546531304
206.561 33.840947546531304
206.562 33.840947546531304
206.56300000000002 33.840947546531304
206.564 33.840947546531304
206.565 33.840947546531304
206.566 33.840947546531304
206.567 33.840947546531304
206.568 33.840947546531304
206.56900000000002 33.840947546531304
206.57 33.840947546531304
206.571 33.840947546531304
206.572 33.840947546531304
206.573 33.840947546531304
206.574 33.840947546531304
206.57500000000002 33.840947546531304
206.576 33.840947546531304
206.577 33.840947546531304
206.578 33.840947546531304
206.579 33.16749585406302
206.58 33.16749585406302
206.58100000000002 33.16749585406302
206.582 33.16749585406302
206.583 33.16749585406302
206.584 33.16749585406302
206.585 33.16749585406302
206.586 33.16749585406302
206.58700000000002 33.16749585406302
206.588 33.16749585406302
206.589 33.16749585406302
206.59 33.16749585406302
206.591 33.16749585406302
206.592 33.16749585406302
206.59300000000002 33.16749585406302
206.594 33.16749585406302
206.595 33.16749585406302
206.596 33.16749585406302
206.597 33.16749585406302
206.598 33.16749585406302
206.59900000000002 33.16749585406302
206.6 33.16749585406302
206.601 33.16749585406302
206.602 33.16749585406302
206.603 33.16749585406302
206.604 33.16749585406302
206.60500000000002 33.16749585406302
206.606 33.16749585406302
206.607 33.16749585406302
206.608 33.16749585406302
206.609 33.16749585406302
206.61 33.16749585406302
206.61100000000002 33.16749585406302
206.612 33.16749585406302
206.613 33.16749585406302
206.614 33.16749585406302
206.615 33.16749585406302
206.616 33.16749585406302
206.617 33.16749585406302
206.618 33.16749585406302
206.619 33.16749585406302
206.62 33.16749585406302
206.621 33.16749585406302
206.622 33.16749585406302
206.623 33.16749585406302
206.624 33.16749585406302
206.625 33.16749585406302
206.626 33.16749585406302
206.627 33.16749585406302
206.62800000000001 33.16749585406302
206.629 33.16749585406302
206.63 33.16749585406302
206.631 33.16749585406302
206.632 33.16749585406302
206.633 33.16749585406302
206.63400000000001 33.16749585406302
206.635 33.16749585406302
206.636 33.16749585406302
206.637 33.16749585406302
206.638 33.16749585406302
206.639 33.16749585406302
206.64000000000001 33.16749585406302
206.641 33.16749585406302
206.642 33.16749585406302
206.643 33.16749585406302
206.644 33.16749585406302
206.645 33.16749585406302
206.64600000000002 33.16749585406302
206.647 33.16749585406302
206.648 33.16749585406302
206.649 33.16749585406302
206.65 33.16749585406302
206.651 33.16749585406302
206.65200000000002 33.16749585406302
206.653 33.16749585406302
206.654 33.16749585406302
206.655 33.16749585406302
206.656 33.16749585406302
206.657 33.16749585406302
206.65800000000002 33.16749585406302
206.659 33.16749585406302
206.66 33.16749585406302
206.661 33.16749585406302
206.662 33.16749585406302
206.663 33.16749585406302
206.66400000000002 33.16749585406302
206.665 33.16749585406302
206.666 33.16749585406302
206.667 33.16749585406302
206.668 33.16749585406302
206.669 33.16749585406302
206.67000000000002 33.16749585406302
206.671 33.16749585406302
206.672 33.16749585406302
206.673 33.16749585406302
206.674 33.16749585406302
206.675 33.16749585406302
206.67600000000002 33.16749585406302
206.677 33.16749585406302
206.678 33.16749585406302
206.679 33.16749585406302
206.68 33.16749585406302
206.681 33.16749585406302
206.68200000000002 33.16749585406302
206.683 33.16749585406302
206.684 33.16749585406302
206.685 33.16749585406302
206.686 33.16749585406302
206.687 33.16749585406302
206.68800000000002 33.16749585406302
206.689 33.16749585406302
206.69 33.16749585406302
206.691 33.16749585406302
206.692 33.16749585406302
206.693 33.16749585406302
206.69400000000002 33.16749585406302
206.695 33.16749585406302
206.696 33.16749585406302
206.697 33.16749585406302
206.698 33.16749585406302
206.699 33.16749585406302
206.70000000000002 33.16749585406302
206.701 33.16749585406302
206.702 33.16749585406302
206.703 33.16749585406302
206.704 33.16749585406302
206.705 33.16749585406302
206.70600000000002 33.16749585406302
206.707 33.16749585406302
206.708 33.16749585406302
206.709 33.16749585406302
206.71 33.16749585406302
206.711 33.16749585406302
206.71200000000002 33.16749585406302
206.713 33.16749585406302
206.714 33.16749585406302
206.715 33.16749585406302
206.716 33.16749585406302
206.717 33.16749585406302
206.71800000000002 33.16749585406302
206.719 33.16749585406302
206.72 33.16749585406302
206.721 33.16749585406302
206.722 33.16749585406302
206.723 33.16749585406302
206.72400000000002 33.16749585406302
206.725 33.16749585406302
206.726 33.16749585406302
206.727 33.16749585406302
206.728 33.16749585406302
206.729 33.16749585406302
206.73000000000002 33.16749585406302
206.731 33.16749585406302
206.732 33.16749585406302
206.733 33.16749585406302
206.734 33.16749585406302
206.735 33.16749585406302
206.73600000000002 33.16749585406302
206.737 33.16749585406302
206.738 33.16749585406302
206.739 33.16749585406302
206.74 33.16749585406302
206.741 33.16749585406302
206.742 33.16749585406302
206.743 33.16749585406302
206.744 33.16749585406302
206.745 33.16749585406302
206.746 33.16749585406302
206.747 33.16749585406302
206.748 33.16749585406302
206.749 33.16749585406302
206.75 33.16749585406302
206.751 33.16749585406302
206.752 33.16749585406302
206.75300000000001 33.16749585406302
206.754 33.16749585406302
206.755 33.16749585406302
206.756 33.16749585406302
206.757 33.16749585406302
206.758 33.16749585406302
206.75900000000001 33.16749585406302
206.76 33.16749585406302
206.761 33.16749585406302
206.762 33.16749585406302
206.763 33.16749585406302
206.764 33.16749585406302
206.76500000000001 33.16749585406302
206.766 33.16749585406302
206.767 33.16749585406302
206.768 33.16749585406302
206.769 33.16749585406302
206.77 33.16749585406302
206.77100000000002 33.16749585406302
206.772 33.16749585406302
206.773 33.16749585406302
206.774 33.16749585406302
206.775 33.16749585406302
206.776 33.16749585406302
206.77700000000002 33.16749585406302
206.778 33.16749585406302
206.779 33.16749585406302
206.78 33.16749585406302
206.781 33.16749585406302
206.782 33.16749585406302
206.78300000000002 33.16749585406302
206.784 33.16749585406302
206.785 33.16749585406302
206.786 33.16749585406302
206.787 33.16749585406302
206.788 33.16749585406302
206.78900000000002 33.16749585406302
206.79 33.16749585406302
206.791 33.16749585406302
206.792 33.16749585406302
206.793 33.16749585406302
206.794 33.16749585406302
206.79500000000002 33.16749585406302
206.796 33.16749585406302
206.797 33.16749585406302
206.798 33.16749585406302
206.799 33.16749585406302
206.8 33.16749585406302
206.80100000000002 33.16749585406302
206.802 33.16749585406302
206.803 33.16749585406302
206.804 33.16749585406302
206.805 33.16749585406302
206.806 33.16749585406302
206.80700000000002 33.16749585406302
206.808 33.16749585406302
206.809 33.16749585406302
206.81 33.16749585406302
206.811 33.16749585406302
206.812 33.16749585406302
206.81300000000002 33.16749585406302
206.814 33.16749585406302
206.815 33.16749585406302
206.816 33.16749585406302
206.817 33.16749585406302
206.818 33.16749585406302
206.81900000000002 33.16749585406302
206.82 33.16749585406302
206.821 33.16749585406302
206.822 33.16749585406302
206.823 33.16749585406302
206.824 33.16749585406302
206.82500000000002 33.16749585406302
206.826 33.16749585406302
206.827 33.16749585406302
206.828 33.16749585406302
206.829 33.16749585406302
206.83 33.16749585406302
206.83100000000002 33.16749585406302
206.832 33.16749585406302
206.833 33.16749585406302
206.834 33.16749585406302
206.835 33.16749585406302
206.836 33.16749585406302
206.83700000000002 33.16749585406302
206.838 33.16749585406302
206.839 33.16749585406302
206.84 33.16749585406302
206.841 33.16749585406302
206.842 33.16749585406302
206.84300000000002 33.16749585406302
206.844 33.16749585406302
206.845 33.16749585406302
206.846 33.16749585406302
206.847 33.16749585406302
206.848 33.16749585406302
206.84900000000002 33.16749585406302
206.85 33.16749585406302
206.851 33.16749585406302
206.852 33.16749585406302
206.853 33.16749585406302
206.854 33.16749585406302
206.85500000000002 33.16749585406302
206.856 33.16749585406302
206.857 33.16749585406302
206.858 33.16749585406302
206.859 33.16749585406302
206.86 33.16749585406302
206.86100000000002 33.16749585406302
206.862 33.16749585406302
206.863 33.16749585406302
206.864 33.16749585406302
206.865 33.16749585406302
206.866 33.16749585406302
206.867 33.16749585406302
206.868 33.16749585406302
206.869 33.16749585406302
206.87 33.16749585406302
206.871 33.16749585406302
206.872 33.16749585406302
206.873 33.16749585406302
206.874 33.16749585406302
206.875 33.16749585406302
206.876 33.16749585406302
206.877 33.16749585406302
206.87800000000001 33.16749585406302
206.879 33.16749585406302
206.88 33.16749585406302
206.881 33.16749585406302
206.882 33.16749585406302
206.883 33.16749585406302
206.88400000000001 33.16749585406302
206.885 33.16749585406302
206.886 33.16749585406302
206.887 33.16749585406302
206.888 33.16749585406302
206.889 33.16749585406302
206.89000000000001 33.16749585406302
206.891 33.16749585406302
206.892 33.16749585406302
206.893 33.16749585406302
206.894 33.16749585406302
206.895 33.16749585406302
206.89600000000002 33.16749585406302
206.897 33.16749585406302
206.898 33.16749585406302
206.899 33.16749585406302
206.9 33.16749585406302
206.901 33.16749585406302
206.90200000000002 33.16749585406302
206.903 33.16749585406302
206.904 33.16749585406302
206.905 33.16749585406302
206.906 33.16749585406302
206.907 33.16749585406302
206.90800000000002 33.16749585406302
206.909 33.16749585406302
206.91 33.16749585406302
206.911 33.16749585406302
206.912 33.16749585406302
206.913 33.16749585406302
206.91400000000002 33.16749585406302
206.915 33.16749585406302
206.916 33.16749585406302
206.917 33.16749585406302
206.918 33.16749585406302
206.919 33.16749585406302
206.92000000000002 33.16749585406302
206.921 33.16749585406302
206.922 33.16749585406302
206.923 33.16749585406302
206.924 33.16749585406302
206.925 33.16749585406302
206.92600000000002 33.16749585406302
206.927 33.16749585406302
206.928 33.16749585406302
206.929 33.16749585406302
206.93 33.16749585406302
206.931 33.16749585406302
206.93200000000002 33.16749585406302
206.933 33.16749585406302
206.934 33.16749585406302
206.935 33.16749585406302
206.936 33.16749585406302
206.937 33.16749585406302
206.93800000000002 33.16749585406302
206.939 33.16749585406302
206.94 33.16749585406302
206.941 33.16749585406302
206.942 33.16749585406302
206.943 33.16749585406302
206.94400000000002 33.16749585406302
206.945 33.16749585406302
206.946 33.16749585406302
206.947 33.16749585406302
206.948 33.16749585406302
206.949 33.16749585406302
206.95000000000002 33.16749585406302
206.951 33.16749585406302
206.952 33.16749585406302
206.953 33.16749585406302
206.954 33.16749585406302
206.955 33.16749585406302
206.95600000000002 33.16749585406302
206.957 33.16749585406302
206.958 33.16749585406302
206.959 33.16749585406302
206.96 33.16749585406302
206.961 33.16749585406302
206.96200000000002 33.16749585406302
206.963 33.16749585406302
206.964 33.16749585406302
206.965 33.16749585406302
206.966 33.16749585406302
206.967 33.16749585406302
206.96800000000002 33.16749585406302
206.969 33.16749585406302
206.97 33.16749585406302
206.971 33.16749585406302
206.972 33.16749585406302
206.973 33.16749585406302
206.97400000000002 33.16749585406302
206.975 33.16749585406302
206.976 33.16749585406302
206.977 33.16749585406302
206.978 33.16749585406302
206.979 33.16749585406302
206.98000000000002 33.16749585406302
206.981 33.16749585406302
206.982 33.16749585406302
206.983 33.16749585406302
206.984 33.16749585406302
206.985 33.16749585406302
206.98600000000002 33.16749585406302
206.987 33.16749585406302
206.988 33.16749585406302
206.989 33.16749585406302
206.99 33.16749585406302
206.991 33.16749585406302
206.992 33.16749585406302
206.993 33.16749585406302
206.994 33.16749585406302
206.995 33.16749585406302
206.996 33.16749585406302
206.997 33.16749585406302
206.998 33.16749585406302
206.999 33.16749585406302
207.0 33.16749585406302
207.001 33.16749585406302
207.002 33.16749585406302
207.00300000000001 33.16749585406302
207.004 33.16749585406302
207.005 33.16749585406302
207.006 33.16749585406302
207.007 33.16749585406302
207.008 33.16749585406302
207.00900000000001 33.16749585406302
207.01 33.16749585406302
207.011 33.16749585406302
207.012 33.16749585406302
207.013 33.16749585406302
207.014 33.16749585406302
207.01500000000001 33.16749585406302
207.016 33.16749585406302
207.017 33.16749585406302
207.018 33.16749585406302
207.019 33.16749585406302
207.02 33.16749585406302
207.02100000000002 33.16749585406302
207.022 33.16749585406302
207.023 33.16749585406302
207.024 33.16749585406302
207.025 33.16749585406302
207.026 33.16749585406302
207.02700000000002 33.16749585406302
207.028 33.16749585406302
207.029 33.16749585406302
207.03 33.16749585406302
207.031 33.16749585406302
207.032 33.16749585406302
207.03300000000002 33.16749585406302
207.034 33.16749585406302
207.035 33.16749585406302
207.036 33.16749585406302
207.037 33.16749585406302
207.038 33.16749585406302
207.03900000000002 33.16749585406302
207.04 33.16749585406302
207.041 33.16749585406302
207.042 33.16749585406302
207.043 33.16749585406302
207.044 33.16749585406302
207.04500000000002 33.16749585406302
207.046 33.16749585406302
207.047 33.16749585406302
207.048 33.16749585406302
207.049 33.16749585406302
207.05 33.16749585406302
207.05100000000002 33.16749585406302
207.052 33.16749585406302
207.053 33.16749585406302
207.054 33.16749585406302
207.055 33.16749585406302
207.056 33.16749585406302
207.05700000000002 33.16749585406302
207.058 33.16749585406302
207.059 33.16749585406302
207.06 33.16749585406302
207.061 33.16749585406302
207.062 33.16749585406302
207.06300000000002 33.16749585406302
207.064 33.16749585406302
207.065 33.16749585406302
207.066 33.16749585406302
207.067 33.16749585406302
207.068 33.16749585406302
207.06900000000002 33.16749585406302
207.07 33.16749585406302
207.071 33.16749585406302
207.072 33.16749585406302
207.073 33.16749585406302
207.074 33.16749585406302
207.07500000000002 33.16749585406302
207.076 33.16749585406302
207.077 33.16749585406302
207.078 33.16749585406302
207.079 33.16749585406302
207.08 33.16749585406302
207.08100000000002 33.16749585406302
207.082 33.16749585406302
207.083 33.16749585406302
207.084 33.16749585406302
207.085 33.16749585406302
207.086 33.16749585406302
207.08700000000002 33.16749585406302
207.088 33.16749585406302
207.089 33.16749585406302
207.09 33.16749585406302
207.091 33.16749585406302
207.092 33.16749585406302
207.09300000000002 33.16749585406302
207.094 33.16749585406302
207.095 33.16749585406302
207.096 33.16749585406302
207.097 33.16749585406302
207.098 33.16749585406302
207.09900000000002 33.16749585406302
207.1 33.16749585406302
207.101 33.16749585406302
207.102 33.16749585406302
207.103 33.16749585406302
207.104 33.16749585406302
207.10500000000002 33.16749585406302
207.106 33.16749585406302
207.107 33.16749585406302
207.108 33.16749585406302
207.109 33.16749585406302
207.11 33.16749585406302
207.11100000000002 33.16749585406302
207.112 33.16749585406302
207.113 33.16749585406302
207.114 33.16749585406302
207.115 33.16749585406302
207.116 33.16749585406302
207.117 33.16749585406302
207.118 33.16749585406302
207.119 33.16749585406302
207.12 33.16749585406302
207.121 33.16749585406302
207.122 33.16749585406302
207.123 33.16749585406302
207.124 33.16749585406302
207.125 33.16749585406302
207.126 33.16749585406302
207.127 33.16749585406302
207.12800000000001 33.16749585406302
207.129 33.16749585406302
207.13 33.16749585406302
207.131 33.16749585406302
207.132 33.16749585406302
207.133 33.16749585406302
207.13400000000001 33.16749585406302
207.135 33.16749585406302
207.136 33.16749585406302
207.137 33.16749585406302
207.138 33.16749585406302
207.139 33.16749585406302
207.14000000000001 33.16749585406302
207.141 33.16749585406302
207.142 33.16749585406302
207.143 33.16749585406302
207.144 33.16749585406302
207.145 33.16749585406302
207.14600000000002 33.16749585406302
207.147 33.16749585406302
207.148 33.16749585406302
207.149 33.16749585406302
207.15 33.16749585406302
207.151 33.16749585406302
207.15200000000002 33.16749585406302
207.153 33.16749585406302
207.154 33.16749585406302
207.155 33.16749585406302
207.156 33.16749585406302
207.157 33.16749585406302
207.15800000000002 33.16749585406302
207.159 33.16749585406302
207.16 33.16749585406302
207.161 33.16749585406302
207.162 33.16749585406302
207.163 33.16749585406302
207.16400000000002 33.16749585406302
207.165 33.16749585406302
207.166 33.16749585406302
207.167 33.16749585406302
207.168 33.16749585406302
207.169 33.16749585406302
207.17000000000002 33.16749585406302
207.171 33.16749585406302
207.172 33.16749585406302
207.173 33.16749585406302
207.174 33.16749585406302
207.175 33.16749585406302
207.17600000000002 33.16749585406302
207.177 33.16749585406302
207.178 33.16749585406302
207.179 33.16749585406302
207.18 33.16749585406302
207.181 33.16749585406302
207.18200000000002 33.16749585406302
207.183 33.16749585406302
207.184 33.16749585406302
207.185 33.16749585406302
207.186 33.16749585406302
207.187 33.16749585406302
207.18800000000002 33.16749585406302
207.189 33.16749585406302
207.19 33.16749585406302
207.191 33.16749585406302
207.192 33.16749585406302
207.193 33.16749585406302
207.19400000000002 33.16749585406302
207.195 33.16749585406302
207.196 33.16749585406302
207.197 33.16749585406302
207.198 33.16749585406302
207.199 33.16749585406302
207.20000000000002 33.16749585406302
207.201 33.16749585406302
207.202 33.16749585406302
207.203 33.16749585406302
207.204 33.16749585406302
207.205 33.16749585406302
207.20600000000002 33.16749585406302
207.207 33.16749585406302
207.208 33.16749585406302
207.209 33.16749585406302
207.21 33.16749585406302
207.211 33.16749585406302
207.21200000000002 33.16749585406302
207.213 33.16749585406302
207.214 33.16749585406302
207.215 33.16749585406302
207.216 33.16749585406302
207.217 33.16749585406302
207.21800000000002 33.16749585406302
207.219 33.16749585406302
207.22 33.16749585406302
207.221 33.16749585406302
207.222 33.16749585406302
207.223 33.16749585406302
207.22400000000002 33.16749585406302
207.225 33.16749585406302
207.226 33.16749585406302
207.227 33.16749585406302
207.228 33.16749585406302
207.229 33.16749585406302
207.23000000000002 33.16749585406302
207.231 33.16749585406302
207.232 33.16749585406302
207.233 33.16749585406302
207.234 33.16749585406302
207.235 33.16749585406302
207.23600000000002 33.16749585406302
207.237 33.16749585406302
207.238 33.16749585406302
207.239 33.16749585406302
207.24 33.16749585406302
207.241 33.16749585406302
207.242 33.16749585406302
207.243 33.16749585406302
207.244 33.16749585406302
207.245 33.16749585406302
207.246 33.16749585406302
207.247 33.16749585406302
207.248 33.16749585406302
207.249 33.16749585406302
207.25 33.16749585406302
207.251 33.16749585406302
207.252 33.16749585406302
207.25300000000001 33.16749585406302
207.254 33.16749585406302
207.255 33.16749585406302
207.256 33.16749585406302
207.257 33.16749585406302
207.258 33.16749585406302
207.25900000000001 33.16749585406302
207.26 33.16749585406302
207.261 33.16749585406302
207.262 33.16749585406302
207.263 33.16749585406302
207.264 33.16749585406302
207.26500000000001 33.16749585406302
207.266 33.16749585406302
207.267 33.16749585406302
207.268 33.16749585406302
207.269 33.16749585406302
207.27 33.16749585406302
207.27100000000002 33.16749585406302
207.272 33.16749585406302
207.273 33.16749585406302
207.274 33.16749585406302
207.275 33.16749585406302
207.276 33.16749585406302
207.27700000000002 33.16749585406302
207.278 33.16749585406302
207.279 33.16749585406302
207.28 33.16749585406302
207.281 33.16749585406302
207.282 33.16749585406302
207.28300000000002 33.16749585406302
207.284 33.16749585406302
207.285 33.16749585406302
207.286 33.16749585406302
207.287 33.16749585406302
207.288 33.16749585406302
207.28900000000002 33.16749585406302
207.29 33.16749585406302
207.291 33.16749585406302
207.292 33.16749585406302
207.293 33.16749585406302
207.294 33.16749585406302
207.29500000000002 33.16749585406302
207.296 33.16749585406302
207.297 33.16749585406302
207.298 33.16749585406302
207.299 33.16749585406302
207.3 33.16749585406302
207.30100000000002 33.16749585406302
207.302 33.16749585406302
207.303 33.16749585406302
207.304 33.16749585406302
207.305 33.16749585406302
207.306 33.16749585406302
207.30700000000002 33.16749585406302
207.308 33.16749585406302
207.309 33.16749585406302
207.31 33.16749585406302
207.311 33.16749585406302
207.312 33.16749585406302
207.31300000000002 33.16749585406302
207.314 33.16749585406302
207.315 33.16749585406302
207.316 33.16749585406302
207.317 33.16749585406302
207.318 33.16749585406302
207.31900000000002 33.16749585406302
207.32 33.16749585406302
207.321 33.16749585406302
207.322 33.16749585406302
207.323 33.16749585406302
207.324 33.16749585406302
207.32500000000002 33.16749585406302
207.326 33.16749585406302
207.327 33.16749585406302
207.328 33.16749585406302
207.329 33.16749585406302
207.33 33.16749585406302
207.33100000000002 33.16749585406302
207.332 33.16749585406302
207.333 33.16749585406302
207.334 33.16749585406302
207.335 33.16749585406302
207.336 33.16749585406302
207.33700000000002 33.16749585406302
207.338 33.16749585406302
207.339 33.16749585406302
207.34 33.16749585406302
207.341 33.16749585406302
207.342 33.16749585406302
207.34300000000002 33.16749585406302
207.344 33.16749585406302
207.345 33.16749585406302
207.346 33.16749585406302
207.347 33.16749585406302
207.348 33.16749585406302
207.34900000000002 33.16749585406302
207.35 33.16749585406302
207.351 33.16749585406302
207.352 33.16749585406302
207.353 33.16749585406302
207.354 33.16749585406302
207.35500000000002 33.16749585406302
207.356 33.16749585406302
207.357 33.16749585406302
207.358 33.16749585406302
207.359 33.16749585406302
207.36 33.16749585406302
207.36100000000002 33.16749585406302
207.362 33.16749585406302
207.363 33.16749585406302
207.364 33.16749585406302
207.365 33.16749585406302
207.366 33.16749585406302
207.367 33.16749585406302
207.368 33.16749585406302
207.369 33.16749585406302
207.37 33.16749585406302
207.371 33.16749585406302
207.372 33.16749585406302
207.373 33.16749585406302
207.374 33.16749585406302
207.375 33.16749585406302
207.376 33.16749585406302
207.377 33.16749585406302
207.37800000000001 33.16749585406302
207.379 33.16749585406302
207.38 33.16749585406302
207.381 33.16749585406302
207.382 33.16749585406302
207.383 33.16749585406302
207.38400000000001 33.16749585406302
207.385 33.16749585406302
207.386 33.16749585406302
207.387 33.16749585406302
207.388 33.16749585406302
207.389 33.16749585406302
207.39000000000001 33.16749585406302
207.391 33.16749585406302
207.392 33.16749585406302
207.393 33.16749585406302
207.394 33.16749585406302
207.395 33.16749585406302
207.39600000000002 33.16749585406302
207.397 33.16749585406302
207.398 33.16749585406302
207.399 33.16749585406302
207.4 33.16749585406302
207.401 33.16749585406302
207.40200000000002 33.16749585406302
207.403 33.16749585406302
207.404 33.16749585406302
207.405 33.16749585406302
207.406 33.16749585406302
207.407 33.16749585406302
207.40800000000002 33.16749585406302
207.409 33.16749585406302
207.41 33.16749585406302
207.411 33.16749585406302
207.412 33.16749585406302
207.413 33.16749585406302
207.41400000000002 33.16749585406302
207.415 33.16749585406302
207.416 33.16749585406302
207.417 33.16749585406302
207.418 33.16749585406302
207.419 33.16749585406302
207.42000000000002 33.16749585406302
207.421 33.16749585406302
207.422 33.16749585406302
207.423 33.16749585406302
207.424 33.16749585406302
207.425 33.16749585406302
207.42600000000002 33.16749585406302
207.427 33.16749585406302
207.428 33.16749585406302
207.429 33.16749585406302
207.43 33.16749585406302
207.431 33.16749585406302
207.43200000000002 33.16749585406302
207.433 33.16749585406302
207.434 33.16749585406302
207.435 33.16749585406302
207.436 33.16749585406302
207.437 33.16749585406302
207.43800000000002 33.16749585406302
207.439 33.16749585406302
207.44 33.16749585406302
207.441 33.16749585406302
207.442 33.16749585406302
207.443 33.16749585406302
207.44400000000002 33.16749585406302
207.445 33.16749585406302
207.446 33.16749585406302
207.447 33.16749585406302
207.448 33.16749585406302
207.449 33.16749585406302
207.45000000000002 33.16749585406302
207.451 33.16749585406302
207.452 33.16749585406302
207.453 33.16749585406302
207.454 33.16749585406302
207.455 33.16749585406302
207.45600000000002 33.16749585406302
207.457 33.16749585406302
207.458 33.16749585406302
207.459 33.16749585406302
207.46 33.16749585406302
207.461 33.16749585406302
207.46200000000002 33.16749585406302
207.463 33.16749585406302
207.464 33.16749585406302
207.465 33.16749585406302
207.466 33.16749585406302
207.467 33.16749585406302
207.46800000000002 33.16749585406302
207.469 33.16749585406302
207.47 33.16749585406302
207.471 33.16749585406302
207.472 33.16749585406302
207.473 33.16749585406302
207.47400000000002 33.16749585406302
207.475 33.16749585406302
207.476 33.16749585406302
207.477 33.16749585406302
207.478 33.16749585406302
207.479 33.16749585406302
207.48000000000002 33.16749585406302
207.481 33.16749585406302
207.482 33.16749585406302
207.483 33.16749585406302
207.484 33.16749585406302
207.485 33.16749585406302
207.48600000000002 33.16749585406302
207.487 33.16749585406302
207.488 33.16749585406302
207.489 33.16749585406302
207.49 33.16749585406302
207.491 33.16749585406302
207.492 33.16749585406302
207.493 33.16749585406302
207.494 33.16749585406302
207.495 33.16749585406302
207.496 33.16749585406302
207.497 33.16749585406302
207.498 33.16749585406302
207.499 33.16749585406302
207.5 33.16749585406302
207.501 33.16749585406302
207.502 33.16749585406302
207.50300000000001 33.16749585406302
207.504 33.16749585406302
207.505 33.16749585406302
207.506 33.16749585406302
207.507 33.16749585406302
207.508 33.16749585406302
207.50900000000001 33.16749585406302
207.51 33.16749585406302
207.511 33.16749585406302
207.512 33.16749585406302
207.513 33.16749585406302
207.514 33.16749585406302
207.51500000000001 33.16749585406302
207.516 33.16749585406302
207.517 33.16749585406302
207.518 33.16749585406302
207.519 33.16749585406302
207.52 33.16749585406302
207.52100000000002 33.16749585406302
207.522 33.16749585406302
207.523 33.16749585406302
207.524 33.16749585406302
207.525 33.16749585406302
207.526 33.16749585406302
207.52700000000002 33.16749585406302
207.528 33.16749585406302
207.529 33.16749585406302
207.53 33.16749585406302
207.531 33.16749585406302
207.532 33.16749585406302
207.53300000000002 33.16749585406302
207.534 33.16749585406302
207.535 33.16749585406302
207.536 33.16749585406302
207.537 33.16749585406302
207.538 33.16749585406302
207.53900000000002 33.16749585406302
207.54 33.16749585406302
207.541 33.16749585406302
207.542 33.16749585406302
207.543 33.16749585406302
207.544 33.16749585406302
207.54500000000002 33.16749585406302
207.546 33.16749585406302
207.547 33.16749585406302
207.548 33.16749585406302
207.549 33.16749585406302
207.55 33.16749585406302
207.55100000000002 33.16749585406302
207.552 33.16749585406302
207.553 33.16749585406302
207.554 33.16749585406302
207.555 33.16749585406302
207.556 33.16749585406302
207.55700000000002 33.16749585406302
207.558 33.16749585406302
207.559 33.16749585406302
207.56 33.16749585406302
207.561 33.16749585406302
207.562 33.16749585406302
207.56300000000002 33.16749585406302
207.564 33.16749585406302
207.565 33.16749585406302
207.566 33.16749585406302
207.567 33.16749585406302
207.568 33.16749585406302
207.56900000000002 33.16749585406302
207.57 33.16749585406302
207.571 33.16749585406302
207.572 33.16749585406302
207.573 33.16749585406302
207.574 33.16749585406302
207.57500000000002 33.16749585406302
207.576 33.16749585406302
207.577 33.16749585406302
207.578 33.16749585406302
207.579 33.16749585406302
207.58 33.16749585406302
207.58100000000002 33.16749585406302
207.582 33.16749585406302
207.583 33.16749585406302
207.584 33.16749585406302
207.585 33.16749585406302
207.586 33.16749585406302
207.58700000000002 33.16749585406302
207.588 33.16749585406302
207.589 33.16749585406302
207.59 33.16749585406302
207.591 33.16749585406302
207.592 33.16749585406302
207.59300000000002 33.16749585406302
207.594 33.16749585406302
207.595 33.16749585406302
207.596 33.16749585406302
207.597 33.16749585406302
207.598 33.16749585406302
207.59900000000002 33.16749585406302
207.6 33.16749585406302
207.601 33.16749585406302
207.602 33.16749585406302
207.603 33.16749585406302
207.604 33.16749585406302
207.60500000000002 33.16749585406302
207.606 33.16749585406302
207.607 33.16749585406302
207.608 33.16749585406302
207.609 33.16749585406302
207.61 33.16749585406302
207.61100000000002 33.16749585406302
207.612 33.16749585406302
207.613 33.16749585406302
207.614 33.16749585406302
207.615 33.16749585406302
207.616 33.16749585406302
207.617 33.16749585406302
207.618 33.16749585406302
207.619 33.16749585406302
207.62 33.16749585406302
207.621 33.16749585406302
207.622 33.16749585406302
207.623 33.16749585406302
207.624 33.16749585406302
207.625 33.16749585406302
207.626 33.16749585406302
207.627 33.16749585406302
207.62800000000001 33.16749585406302
207.629 33.16749585406302
207.63 33.16749585406302
207.631 33.16749585406302
207.632 33.16749585406302
207.633 33.16749585406302
207.63400000000001 33.16749585406302
207.635 33.16749585406302
207.636 33.16749585406302
207.637 33.16749585406302
207.638 33.16749585406302
207.639 33.16749585406302
207.64000000000001 33.16749585406302
207.641 33.16749585406302
207.642 33.16749585406302
207.643 33.16749585406302
207.644 33.16749585406302
207.645 33.16749585406302
207.64600000000002 33.16749585406302
207.647 33.16749585406302
207.648 33.16749585406302
207.649 33.16749585406302
207.65 33.16749585406302
207.651 33.16749585406302
207.65200000000002 33.16749585406302
207.653 33.16749585406302
207.654 33.16749585406302
207.655 33.16749585406302
207.656 33.16749585406302
207.657 33.16749585406302
207.65800000000002 33.16749585406302
207.659 33.16749585406302
207.66 33.16749585406302
207.661 33.16749585406302
207.662 33.16749585406302
207.663 33.16749585406302
207.66400000000002 33.16749585406302
207.665 33.16749585406302
207.666 33.16749585406302
207.667 33.16749585406302
207.668 33.16749585406302
207.669 33.16749585406302
207.67000000000002 33.16749585406302
207.671 33.16749585406302
207.672 33.16749585406302
207.673 33.16749585406302
207.674 33.16749585406302
207.675 33.16749585406302
207.67600000000002 33.16749585406302
207.677 33.16749585406302
207.678 33.16749585406302
207.679 33.16749585406302
207.68 33.16749585406302
207.681 33.16749585406302
207.68200000000002 33.16749585406302
207.683 33.16749585406302
207.684 33.16749585406302
207.685 33.16749585406302
207.686 33.16749585406302
207.687 33.16749585406302
207.68800000000002 33.16749585406302
207.689 33.16749585406302
207.69 33.16749585406302
207.691 33.16749585406302
207.692 33.16749585406302
207.693 33.16749585406302
207.69400000000002 33.16749585406302
207.695 33.16749585406302
207.696 33.16749585406302
207.697 33.16749585406302
207.698 33.16749585406302
207.699 33.16749585406302
207.70000000000002 33.16749585406302
207.701 33.16749585406302
207.702 33.16749585406302
207.703 33.16749585406302
207.704 33.16749585406302
207.705 33.16749585406302
207.70600000000002 33.16749585406302
207.707 33.16749585406302
207.708 33.16749585406302
207.709 33.16749585406302
207.71 33.16749585406302
207.711 33.16749585406302
207.71200000000002 33.16749585406302
207.713 33.16749585406302
207.714 33.16749585406302
207.715 33.16749585406302
207.716 33.16749585406302
207.717 33.16749585406302
207.71800000000002 33.16749585406302
207.719 33.16749585406302
207.72 33.16749585406302
207.721 33.16749585406302
207.722 33.16749585406302
207.723 33.16749585406302
207.72400000000002 33.16749585406302
207.725 33.16749585406302
207.726 33.16749585406302
207.727 33.16749585406302
207.728 33.16749585406302
207.729 33.16749585406302
207.73000000000002 33.16749585406302
207.731 33.16749585406302
207.732 33.16749585406302
207.733 33.16749585406302
207.734 33.16749585406302
207.735 33.16749585406302
207.73600000000002 33.16749585406302
207.737 33.16749585406302
207.738 33.16749585406302
207.739 33.16749585406302
207.74 33.16749585406302
207.741 33.16749585406302
207.742 33.16749585406302
207.743 33.16749585406302
207.744 33.16749585406302
207.745 33.16749585406302
207.746 33.16749585406302
207.747 33.16749585406302
207.748 33.16749585406302
207.749 33.16749585406302
207.75 33.16749585406302
207.751 33.16749585406302
207.752 33.16749585406302
207.75300000000001 33.16749585406302
207.754 33.16749585406302
207.755 33.16749585406302
207.756 33.16749585406302
207.757 33.16749585406302
207.758 33.16749585406302
207.75900000000001 33.16749585406302
207.76 33.16749585406302
207.761 33.16749585406302
207.762 33.16749585406302
207.763 33.16749585406302
207.764 33.16749585406302
207.76500000000001 33.16749585406302
207.766 33.16749585406302
207.767 33.16749585406302
207.768 33.16749585406302
207.769 33.16749585406302
207.77 33.16749585406302
207.77100000000002 33.16749585406302
207.772 33.16749585406302
207.773 33.16749585406302
207.774 33.16749585406302
207.775 33.16749585406302
207.776 33.16749585406302
207.77700000000002 33.16749585406302
207.778 33.16749585406302
207.779 33.16749585406302
207.78 33.16749585406302
207.781 33.16749585406302
207.782 33.16749585406302
207.78300000000002 33.16749585406302
207.784 33.16749585406302
207.785 33.16749585406302
207.786 33.16749585406302
207.787 33.16749585406302
207.788 33.16749585406302
207.78900000000002 33.16749585406302
207.79 33.16749585406302
207.791 33.16749585406302
207.792 33.16749585406302
207.793 33.16749585406302
207.794 33.16749585406302
207.79500000000002 33.16749585406302
207.796 33.16749585406302
207.797 33.16749585406302
207.798 33.16749585406302
207.799 33.16749585406302
207.8 33.16749585406302
207.80100000000002 33.16749585406302
207.802 33.16749585406302
207.803 33.16749585406302
207.804 33.16749585406302
207.805 33.16749585406302
207.806 33.16749585406302
207.80700000000002 33.16749585406302
207.808 33.16749585406302
207.809 33.16749585406302
207.81 33.16749585406302
207.811 33.16749585406302
207.812 33.16749585406302
207.81300000000002 33.16749585406302
207.814 33.16749585406302
207.815 33.16749585406302
207.816 33.16749585406302
207.817 33.16749585406302
207.818 33.16749585406302
207.81900000000002 33.16749585406302
207.82 33.16749585406302
207.821 33.16749585406302
207.822 33.16749585406302
207.823 33.16749585406302
207.824 33.16749585406302
207.82500000000002 33.16749585406302
207.826 33.16749585406302
207.827 33.16749585406302
207.828 33.16749585406302
207.829 33.16749585406302
207.83 33.16749585406302
207.83100000000002 33.16749585406302
207.832 33.16749585406302
207.833 33.16749585406302
207.834 33.16749585406302
207.835 33.16749585406302
207.836 33.16749585406302
207.83700000000002 33.16749585406302
207.838 33.16749585406302
207.839 33.16749585406302
207.84 33.16749585406302
207.841 33.16749585406302
207.842 33.16749585406302
207.84300000000002 33.16749585406302
207.844 33.16749585406302
207.845 33.16749585406302
207.846 33.16749585406302
207.847 33.16749585406302
207.848 33.16749585406302
207.84900000000002 33.16749585406302
207.85 33.16749585406302
207.851 33.16749585406302
207.852 33.16749585406302
207.853 33.16749585406302
207.854 33.16749585406302
207.85500000000002 33.16749585406302
207.856 33.16749585406302
207.857 33.16749585406302
207.858 33.16749585406302
207.859 33.16749585406302
207.86 33.16749585406302
207.86100000000002 33.16749585406302
207.862 33.16749585406302
207.863 33.16749585406302
207.864 33.16749585406302
207.865 33.16749585406302
207.866 33.16749585406302
207.867 33.16749585406302
207.868 33.16749585406302
207.869 33.16749585406302
207.87 33.16749585406302
207.871 33.16749585406302
207.872 33.16749585406302
207.873 33.16749585406302
207.874 33.16749585406302
207.875 33.16749585406302
207.876 33.16749585406302
207.877 33.16749585406302
207.87800000000001 33.16749585406302
207.879 33.16749585406302
207.88 33.16749585406302
207.881 33.16749585406302
207.882 33.16749585406302
207.883 33.16749585406302
207.88400000000001 33.16749585406302
207.885 33.16749585406302
207.886 33.16749585406302
207.887 33.16749585406302
207.888 33.16749585406302
207.889 33.16749585406302
207.89000000000001 33.16749585406302
207.891 33.16749585406302
207.892 33.16749585406302
207.893 33.16749585406302
207.894 33.16749585406302
207.895 33.16749585406302
207.89600000000002 33.16749585406302
207.897 33.16749585406302
207.898 33.16749585406302
207.899 33.16749585406302
207.9 33.16749585406302
207.901 33.16749585406302
207.90200000000002 33.16749585406302
207.903 33.16749585406302
207.904 33.16749585406302
207.905 33.16749585406302
207.906 33.16749585406302
207.907 33.16749585406302
207.90800000000002 33.16749585406302
207.909 33.16749585406302
207.91 33.16749585406302
207.911 33.16749585406302
207.912 33.16749585406302
207.913 33.16749585406302
207.91400000000002 33.16749585406302
207.915 33.16749585406302
207.916 33.16749585406302
207.917 33.16749585406302
207.918 33.16749585406302
207.919 33.16749585406302
207.92000000000002 33.16749585406302
207.921 33.16749585406302
207.922 33.16749585406302
207.923 33.16749585406302
207.924 33.16749585406302
207.925 33.16749585406302
207.92600000000002 33.16749585406302
207.927 33.16749585406302
207.928 33.16749585406302
207.929 33.16749585406302
207.93 33.16749585406302
207.931 33.16749585406302
207.93200000000002 33.16749585406302
207.933 33.16749585406302
207.934 33.16749585406302
207.935 33.16749585406302
207.936 33.16749585406302
207.937 33.16749585406302
207.93800000000002 33.16749585406302
207.939 33.16749585406302
207.94 33.16749585406302
207.941 33.16749585406302
207.942 33.16749585406302
207.943 33.16749585406302
207.94400000000002 33.16749585406302
207.945 33.16749585406302
207.946 33.16749585406302
207.947 33.16749585406302
207.948 33.16749585406302
207.949 33.16749585406302
207.95000000000002 33.16749585406302
207.951 33.16749585406302
207.952 33.16749585406302
207.953 33.16749585406302
207.954 33.16749585406302
207.955 33.16749585406302
207.95600000000002 33.16749585406302
207.957 33.16749585406302
207.958 33.16749585406302
207.959 33.16749585406302
207.96 33.16749585406302
207.961 33.16749585406302
207.96200000000002 33.16749585406302
207.963 33.16749585406302
207.964 33.16749585406302
207.965 33.16749585406302
207.966 33.16749585406302
207.967 33.16749585406302
207.96800000000002 33.16749585406302
207.969 33.16749585406302
207.97 33.16749585406302
207.971 33.16749585406302
207.972 33.16749585406302
207.973 33.16749585406302
207.97400000000002 33.16749585406302
207.975 33.16749585406302
207.976 33.16749585406302
207.977 33.16749585406302
207.978 33.16749585406302
207.979 33.16749585406302
207.98000000000002 33.16749585406302
207.981 33.16749585406302
207.982 33.16749585406302
207.983 33.16749585406302
207.984 33.16749585406302
207.985 33.16749585406302
207.98600000000002 33.16749585406302
207.987 33.16749585406302
207.988 33.16749585406302
207.989 33.16749585406302
207.99 33.16749585406302
207.991 33.16749585406302
207.992 33.16749585406302
207.993 33.16749585406302
207.994 33.16749585406302
207.995 33.16749585406302
207.996 33.16749585406302
207.997 33.16749585406302
207.998 33.16749585406302
207.999 33.16749585406302
208.0 33.16749585406302
208.001 33.16749585406302
208.002 33.16749585406302
208.00300000000001 33.16749585406302
208.004 33.16749585406302
208.005 33.16749585406302
208.006 33.16749585406302
208.007 33.16749585406302
208.008 33.16749585406302
208.00900000000001 33.16749585406302
208.01 33.16749585406302
208.011 33.16749585406302
208.012 33.16749585406302
208.013 33.16749585406302
208.014 33.16749585406302
208.01500000000001 33.16749585406302
208.016 33.16749585406302
208.017 33.16749585406302
208.018 33.16749585406302
208.019 33.16749585406302
208.02 33.16749585406302
208.02100000000002 33.16749585406302
208.022 33.16749585406302
208.023 33.16749585406302
208.024 33.16749585406302
208.025 33.16749585406302
208.026 33.16749585406302
208.02700000000002 33.16749585406302
208.028 33.16749585406302
208.029 33.16749585406302
208.03 33.16749585406302
208.031 33.16749585406302
208.032 33.16749585406302
208.03300000000002 33.16749585406302
208.034 33.16749585406302
208.035 33.16749585406302
208.036 33.16749585406302
208.037 33.16749585406302
208.038 33.16749585406302
208.03900000000002 33.16749585406302
208.04 33.16749585406302
208.041 33.16749585406302
208.042 33.16749585406302
208.043 33.16749585406302
208.044 33.16749585406302
208.04500000000002 33.16749585406302
208.046 33.16749585406302
208.047 33.16749585406302
208.048 33.16749585406302
208.049 33.16749585406302
208.05 33.16749585406302
208.05100000000002 33.16749585406302
208.052 33.16749585406302
208.053 33.16749585406302
208.054 33.16749585406302
208.055 33.16749585406302
208.056 33.16749585406302
208.05700000000002 33.16749585406302
208.058 33.16749585406302
208.059 33.16749585406302
208.06 33.16749585406302
208.061 33.16749585406302
208.062 33.16749585406302
208.06300000000002 33.16749585406302
208.064 33.16749585406302
208.065 33.16749585406302
208.066 33.16749585406302
208.067 33.16749585406302
208.068 33.16749585406302
208.06900000000002 33.16749585406302
208.07 33.16749585406302
208.071 33.16749585406302
208.072 33.16749585406302
208.073 33.16749585406302
208.074 33.16749585406302
208.07500000000002 33.16749585406302
208.076 33.16749585406302
208.077 33.16749585406302
208.078 33.16749585406302
208.079 33.16749585406302
208.08 33.16749585406302
208.08100000000002 33.16749585406302
208.082 33.16749585406302
208.083 33.16749585406302
208.084 33.16749585406302
208.085 33.16749585406302
208.086 33.16749585406302
208.08700000000002 33.16749585406302
208.088 33.16749585406302
208.089 33.16749585406302
208.09 33.16749585406302
208.091 33.16749585406302
208.092 33.16749585406302
208.09300000000002 33.16749585406302
208.094 33.16749585406302
208.095 33.16749585406302
208.096 33.16749585406302
208.097 33.16749585406302
208.098 33.16749585406302
208.09900000000002 33.16749585406302
208.1 33.16749585406302
208.101 33.16749585406302
208.102 33.16749585406302
208.103 33.16749585406302
208.104 33.16749585406302
208.10500000000002 33.16749585406302
208.106 33.16749585406302
208.107 33.16749585406302
208.108 33.16749585406302
208.109 33.16749585406302
208.11 33.16749585406302
208.11100000000002 33.16749585406302
208.112 33.16749585406302
208.113 33.16749585406302
208.114 33.16749585406302
208.115 33.16749585406302
208.116 33.16749585406302
208.117 33.16749585406302
208.118 33.16749585406302
208.119 33.16749585406302
208.12 33.16749585406302
208.121 33.16749585406302
208.122 33.16749585406302
208.123 33.16749585406302
208.124 33.16749585406302
208.125 33.16749585406302
208.126 33.16749585406302
208.127 33.16749585406302
208.12800000000001 33.16749585406302
208.129 33.16749585406302
208.13 33.16749585406302
208.131 33.16749585406302
208.132 33.16749585406302
208.133 33.16749585406302
208.13400000000001 33.16749585406302
208.135 33.16749585406302
208.136 33.16749585406302
208.137 33.16749585406302
208.138 33.16749585406302
208.139 33.16749585406302
208.14000000000001 33.16749585406302
208.141 33.16749585406302
208.142 33.16749585406302
208.143 33.16749585406302
208.144 33.16749585406302
208.145 33.16749585406302
208.14600000000002 33.16749585406302
208.147 33.16749585406302
208.148 33.16749585406302
208.149 33.16749585406302
208.15 33.16749585406302
208.151 33.16749585406302
208.15200000000002 33.16749585406302
208.153 33.16749585406302
208.154 33.16749585406302
208.155 33.16749585406302
208.156 33.16749585406302
208.157 33.16749585406302
208.15800000000002 33.16749585406302
208.159 33.16749585406302
208.16 33.16749585406302
208.161 33.16749585406302
208.162 33.16749585406302
208.163 33.16749585406302
208.16400000000002 33.16749585406302
208.165 33.16749585406302
208.166 33.16749585406302
208.167 33.16749585406302
208.168 33.16749585406302
208.169 33.16749585406302
208.17000000000002 33.16749585406302
208.171 33.16749585406302
208.172 33.16749585406302
208.173 33.16749585406302
208.174 33.16749585406302
208.175 33.16749585406302
208.17600000000002 33.16749585406302
208.177 33.16749585406302
208.178 33.16749585406302
208.179 33.16749585406302
208.18 33.16749585406302
208.181 33.16749585406302
208.18200000000002 33.16749585406302
208.183 33.16749585406302
208.184 33.16749585406302
208.185 33.16749585406302
208.186 33.16749585406302
208.187 33.16749585406302
208.18800000000002 33.16749585406302
208.189 33.16749585406302
208.19 33.16749585406302
208.191 33.16749585406302
208.192 33.16749585406302
208.193 33.16749585406302
208.19400000000002 33.16749585406302
208.195 33.16749585406302
208.196 33.16749585406302
208.197 33.16749585406302
208.198 33.16749585406302
208.199 33.16749585406302
208.20000000000002 33.16749585406302
208.201 33.16749585406302
208.202 33.16749585406302
208.203 33.16749585406302
208.204 33.16749585406302
208.205 33.16749585406302
208.20600000000002 33.16749585406302
208.207 33.16749585406302
208.208 33.16749585406302
208.209 33.16749585406302
208.21 33.16749585406302
208.211 33.16749585406302
208.21200000000002 33.16749585406302
208.213 33.16749585406302
208.214 33.16749585406302
208.215 33.16749585406302
208.216 33.16749585406302
208.217 33.16749585406302
208.21800000000002 33.16749585406302
208.219 33.16749585406302
208.22 33.16749585406302
208.221 33.16749585406302
208.222 33.16749585406302
208.223 33.16749585406302
208.22400000000002 33.16749585406302
208.225 33.16749585406302
208.226 33.16749585406302
208.227 33.16749585406302
208.228 33.16749585406302
208.229 33.16749585406302
208.23000000000002 33.16749585406302
208.231 33.16749585406302
208.232 33.16749585406302
208.233 33.16749585406302
208.234 33.16749585406302
208.235 33.16749585406302
208.23600000000002 33.16749585406302
208.237 33.16749585406302
208.238 33.16749585406302
208.239 33.16749585406302
208.24 33.16749585406302
208.241 33.16749585406302
208.242 33.16749585406302
208.243 33.16749585406302
208.244 33.16749585406302
208.245 33.16749585406302
208.246 33.16749585406302
208.247 33.16749585406302
208.248 33.16749585406302
208.249 33.16749585406302
208.25 33.16749585406302
208.251 33.16749585406302
208.252 33.16749585406302
208.25300000000001 33.16749585406302
208.254 33.16749585406302
208.255 33.16749585406302
208.256 33.16749585406302
208.257 33.16749585406302
208.258 33.16749585406302
208.25900000000001 33.16749585406302
208.26 33.16749585406302
208.261 33.16749585406302
208.262 33.16749585406302
208.263 33.16749585406302
208.264 33.16749585406302
208.26500000000001 33.16749585406302
208.266 33.16749585406302
208.267 33.16749585406302
208.268 33.16749585406302
208.269 33.16749585406302
208.27 33.16749585406302
208.27100000000002 33.16749585406302
208.272 33.16749585406302
208.273 33.16749585406302
208.274 33.16749585406302
208.275 33.16749585406302
208.276 33.16749585406302
208.27700000000002 33.16749585406302
208.278 33.16749585406302
208.279 33.16749585406302
208.28 33.16749585406302
208.281 33.16749585406302
208.282 33.16749585406302
208.28300000000002 33.16749585406302
208.284 33.16749585406302
208.285 33.16749585406302
208.286 33.16749585406302
208.287 33.16749585406302
208.288 33.16749585406302
208.28900000000002 33.16749585406302
208.29 33.16749585406302
208.291 33.16749585406302
208.292 33.16749585406302
208.293 33.16749585406302
208.294 33.16749585406302
208.29500000000002 33.16749585406302
208.296 33.16749585406302
208.297 33.16749585406302
208.298 33.16749585406302
208.299 33.16749585406302
208.3 33.16749585406302
208.30100000000002 33.16749585406302
208.302 33.16749585406302
208.303 33.16749585406302
208.304 33.16749585406302
208.305 33.16749585406302
208.306 33.16749585406302
208.30700000000002 33.16749585406302
208.308 33.16749585406302
208.309 33.16749585406302
208.31 33.16749585406302
208.311 33.16749585406302
208.312 33.16749585406302
208.31300000000002 33.16749585406302
208.314 33.16749585406302
208.315 33.16749585406302
208.316 33.16749585406302
208.317 33.16749585406302
208.318 33.16749585406302
208.31900000000002 33.16749585406302
208.32 33.16749585406302
208.321 33.16749585406302
208.322 33.16749585406302
208.323 33.16749585406302
208.324 33.16749585406302
208.32500000000002 33.16749585406302
208.326 33.16749585406302
208.327 33.16749585406302
208.328 33.16749585406302
208.329 33.16749585406302
208.33 33.16749585406302
208.33100000000002 33.16749585406302
208.332 33.16749585406302
208.333 33.16749585406302
208.334 33.16749585406302
208.335 33.16749585406302
208.336 33.16749585406302
208.33700000000002 33.16749585406302
208.338 33.16749585406302
208.339 33.16749585406302
208.34 33.16749585406302
208.341 33.16749585406302
208.342 33.16749585406302
208.34300000000002 33.16749585406302
208.344 33.16749585406302
208.345 33.16749585406302
208.346 33.16749585406302
208.347 33.16749585406302
208.348 33.16749585406302
208.34900000000002 33.16749585406302
208.35 33.16749585406302
208.351 33.16749585406302
208.352 33.16749585406302
208.353 33.16749585406302
208.354 33.16749585406302
208.35500000000002 33.16749585406302
208.356 33.16749585406302
208.357 33.16749585406302
208.358 33.16749585406302
208.359 33.16749585406302
208.36 33.16749585406302
208.36100000000002 33.16749585406302
208.362 33.16749585406302
208.363 33.16749585406302
208.364 33.16749585406302
208.365 33.16749585406302
208.366 33.16749585406302
208.367 33.16749585406302
208.368 33.16749585406302
208.369 33.16749585406302
208.37 33.16749585406302
208.371 33.16749585406302
208.372 33.16749585406302
208.373 33.16749585406302
208.374 33.16749585406302
208.375 33.16749585406302
208.376 33.16749585406302
208.377 33.16749585406302
208.37800000000001 33.16749585406302
208.379 33.16749585406302
208.38 33.16749585406302
208.381 33.16749585406302
208.382 33.16749585406302
208.383 33.16749585406302
208.38400000000001 33.16749585406302
208.385 33.16749585406302
208.386 33.16749585406302
208.387 33.16749585406302
208.388 33.16749585406302
208.389 33.16749585406302
208.39000000000001 33.16749585406302
208.391 33.16749585406302
208.392 33.16749585406302
208.393 33.16749585406302
208.394 33.16749585406302
208.395 33.16749585406302
208.39600000000002 33.16749585406302
208.397 33.16749585406302
208.398 33.16749585406302
208.399 33.16749585406302
208.4 33.16749585406302
208.401 33.16749585406302
208.40200000000002 33.16749585406302
208.403 33.16749585406302
208.404 33.16749585406302
208.405 33.16749585406302
208.406 33.16749585406302
208.407 33.16749585406302
208.40800000000002 33.16749585406302
208.409 33.16749585406302
208.41 33.16749585406302
208.411 33.16749585406302
208.412 33.16749585406302
208.413 33.16749585406302
208.41400000000002 33.16749585406302
208.415 33.16749585406302
208.416 33.16749585406302
208.417 33.16749585406302
208.418 33.16749585406302
208.419 33.16749585406302
208.42000000000002 33.16749585406302
208.421 33.16749585406302
208.422 33.16749585406302
208.423 33.16749585406302
208.424 33.16749585406302
208.425 33.16749585406302
208.42600000000002 33.16749585406302
208.427 33.16749585406302
208.428 33.16749585406302
208.429 33.16749585406302
208.43 33.16749585406302
208.431 33.16749585406302
208.43200000000002 33.16749585406302
208.433 33.16749585406302
208.434 33.16749585406302
208.435 33.16749585406302
208.436 33.16749585406302
208.437 33.16749585406302
208.43800000000002 33.16749585406302
208.439 33.16749585406302
208.44 33.16749585406302
208.441 33.16749585406302
208.442 33.16749585406302
208.443 33.16749585406302
208.44400000000002 33.16749585406302
208.445 33.16749585406302
208.446 33.16749585406302
208.447 33.16749585406302
208.448 33.16749585406302
208.449 33.16749585406302
208.45000000000002 33.16749585406302
208.451 33.16749585406302
208.452 33.16749585406302
208.453 33.16749585406302
208.454 33.16749585406302
208.455 33.16749585406302
208.45600000000002 33.16749585406302
208.457 33.16749585406302
208.458 33.16749585406302
208.459 33.16749585406302
208.46 33.16749585406302
208.461 33.16749585406302
208.46200000000002 33.16749585406302
208.463 33.16749585406302
208.464 33.16749585406302
208.465 33.16749585406302
208.466 33.16749585406302
208.467 33.16749585406302
208.46800000000002 33.16749585406302
208.469 33.16749585406302
208.47 33.16749585406302
208.471 33.16749585406302
208.472 33.16749585406302
208.473 33.16749585406302
208.47400000000002 33.16749585406302
208.475 33.16749585406302
208.476 33.16749585406302
208.477 33.16749585406302
208.478 33.16749585406302
208.479 33.16749585406302
208.48000000000002 33.16749585406302
208.481 33.16749585406302
208.482 33.16749585406302
208.483 33.16749585406302
208.484 33.16749585406302
208.485 33.16749585406302
208.48600000000002 33.16749585406302
208.487 33.16749585406302
208.488 33.16749585406302
208.489 33.16749585406302
208.49 33.16749585406302
208.491 33.16749585406302
208.492 33.16749585406302
208.493 33.16749585406302
208.494 33.16749585406302
208.495 33.16749585406302
208.496 33.16749585406302
208.497 33.16749585406302
208.498 33.16749585406302
208.499 33.16749585406302
208.5 33.16749585406302
208.501 33.16749585406302
208.502 33.16749585406302
208.50300000000001 33.16749585406302
208.504 33.16749585406302
208.505 33.16749585406302
208.506 33.16749585406302
208.507 33.16749585406302
208.508 33.16749585406302
208.50900000000001 33.16749585406302
208.51 33.16749585406302
208.511 33.16749585406302
208.512 33.16749585406302
208.513 33.16749585406302
208.514 33.16749585406302
208.51500000000001 33.16749585406302
208.516 33.16749585406302
208.517 33.16749585406302
208.518 33.16749585406302
208.519 33.16749585406302
208.52 33.16749585406302
208.52100000000002 33.16749585406302
208.522 33.16749585406302
208.523 33.16749585406302
208.524 33.16749585406302
208.525 33.16749585406302
208.526 33.16749585406302
208.52700000000002 33.16749585406302
208.528 33.16749585406302
208.529 33.16749585406302
208.53 33.16749585406302
208.531 33.16749585406302
208.532 33.16749585406302
208.53300000000002 33.16749585406302
208.534 33.16749585406302
208.535 33.16749585406302
208.536 33.16749585406302
208.537 33.16749585406302
208.538 33.16749585406302
208.53900000000002 33.16749585406302
208.54 33.16749585406302
208.541 33.16749585406302
208.542 33.16749585406302
208.543 33.16749585406302
208.544 33.16749585406302
208.54500000000002 33.16749585406302
208.546 33.16749585406302
208.547 33.16749585406302
208.548 33.16749585406302
208.549 33.16749585406302
208.55 33.16749585406302
208.55100000000002 33.16749585406302
208.552 33.16749585406302
208.553 33.16749585406302
208.554 33.16749585406302
208.555 33.16749585406302
208.556 33.16749585406302
208.55700000000002 33.16749585406302
208.558 33.16749585406302
208.559 33.16749585406302
208.56 33.16749585406302
208.561 33.16749585406302
208.562 33.16749585406302
208.56300000000002 33.16749585406302
208.564 33.16749585406302
208.565 33.16749585406302
208.566 33.16749585406302
208.567 33.16749585406302
208.568 33.16749585406302
208.56900000000002 33.16749585406302
208.57 33.16749585406302
208.571 33.16749585406302
208.572 33.16749585406302
208.573 33.16749585406302
208.574 33.16749585406302
208.57500000000002 33.16749585406302
208.576 33.16749585406302
208.577 33.16749585406302
208.578 33.16749585406302
208.579 33.16749585406302
208.58 33.16749585406302
208.58100000000002 33.16749585406302
208.582 33.16749585406302
208.583 33.16749585406302
208.584 33.16749585406302
208.585 33.16749585406302
208.586 33.16749585406302
208.58700000000002 33.16749585406302
208.588 33.16749585406302
208.589 33.16749585406302
208.59 33.16749585406302
208.591 33.16749585406302
208.592 33.16749585406302
208.59300000000002 33.16749585406302
208.594 33.16749585406302
208.595 33.16749585406302
208.596 33.16749585406302
208.597 33.16749585406302
208.598 33.16749585406302
208.59900000000002 33.16749585406302
208.6 33.16749585406302
208.601 33.16749585406302
208.602 33.16749585406302
208.603 33.16749585406302
208.604 33.16749585406302
208.60500000000002 33.16749585406302
208.606 33.16749585406302
208.607 33.16749585406302
208.608 33.16749585406302
208.609 33.16749585406302
208.61 33.16749585406302
208.61100000000002 33.16749585406302
208.612 33.16749585406302
208.613 33.16749585406302
208.614 33.16749585406302
208.615 33.16749585406302
208.616 33.16749585406302
208.617 33.16749585406302
208.618 33.16749585406302
208.619 33.16749585406302
208.62 33.16749585406302
208.621 33.16749585406302
208.622 33.16749585406302
208.623 33.16749585406302
208.624 33.16749585406302
208.625 33.16749585406302
208.626 33.16749585406302
208.627 33.16749585406302
208.62800000000001 33.16749585406302
208.629 33.16749585406302
208.63 33.16749585406302
208.631 33.16749585406302
208.632 33.16749585406302
208.633 33.16749585406302
208.63400000000001 33.16749585406302
208.635 33.16749585406302
208.636 33.16749585406302
208.637 33.16749585406302
208.638 33.16749585406302
208.639 33.16749585406302
208.64000000000001 33.16749585406302
208.641 33.16749585406302
208.642 33.16749585406302
208.643 33.16749585406302
208.644 33.16749585406302
208.645 33.16749585406302
208.64600000000002 33.16749585406302
208.647 33.16749585406302
208.648 33.16749585406302
208.649 33.16749585406302
208.65 33.16749585406302
208.651 33.16749585406302
208.65200000000002 33.16749585406302
208.653 33.16749585406302
208.654 33.16749585406302
208.655 33.16749585406302
208.656 33.16749585406302
208.657 33.16749585406302
208.65800000000002 33.16749585406302
208.659 33.16749585406302
208.66 33.16749585406302
208.661 33.16749585406302
208.662 33.16749585406302
208.663 33.16749585406302
208.66400000000002 33.16749585406302
208.665 33.16749585406302
208.666 33.16749585406302
208.667 33.16749585406302
208.668 33.16749585406302
208.669 33.16749585406302
208.67000000000002 33.16749585406302
208.671 33.16749585406302
208.672 33.16749585406302
208.673 33.16749585406302
208.674 33.16749585406302
208.675 33.16749585406302
208.67600000000002 33.16749585406302
208.677 33.16749585406302
208.678 33.16749585406302
208.679 33.16749585406302
208.68 33.16749585406302
208.681 33.16749585406302
208.68200000000002 33.16749585406302
208.683 33.16749585406302
208.684 33.16749585406302
208.685 33.16749585406302
208.686 33.16749585406302
208.687 33.16749585406302
208.68800000000002 33.16749585406302
208.689 33.16749585406302
208.69 33.16749585406302
208.691 33.16749585406302
208.692 33.16749585406302
208.693 33.16749585406302
208.69400000000002 33.16749585406302
208.695 33.16749585406302
208.696 33.16749585406302
208.697 33.16749585406302
208.698 33.16749585406302
208.699 33.16749585406302
208.70000000000002 33.16749585406302
208.701 33.16749585406302
208.702 33.16749585406302
208.703 33.16749585406302
208.704 33.16749585406302
208.705 33.16749585406302
208.70600000000002 33.16749585406302
208.707 33.16749585406302
208.708 33.16749585406302
208.709 33.16749585406302
208.71 33.16749585406302
208.711 33.16749585406302
208.71200000000002 33.16749585406302
208.713 33.16749585406302
208.714 33.16749585406302
208.715 33.16749585406302
208.716 33.16749585406302
208.717 33.16749585406302
208.71800000000002 33.16749585406302
208.719 33.16749585406302
208.72 33.16749585406302
208.721 33.16749585406302
208.722 33.16749585406302
208.723 33.16749585406302
208.72400000000002 33.16749585406302
208.725 33.16749585406302
208.726 33.16749585406302
208.727 33.16749585406302
208.728 33.16749585406302
208.729 33.16749585406302
208.73000000000002 33.16749585406302
208.731 33.16749585406302
208.732 33.16749585406302
208.733 33.16749585406302
208.734 33.16749585406302
208.735 33.16749585406302
208.73600000000002 33.16749585406302
208.737 33.16749585406302
208.738 33.16749585406302
208.739 33.16749585406302
208.74 33.16749585406302
208.741 33.16749585406302
208.742 33.16749585406302
208.743 33.16749585406302
208.744 33.16749585406302
208.745 33.16749585406302
208.746 33.16749585406302
208.747 33.16749585406302
208.748 33.16749585406302
208.749 33.16749585406302
208.75 33.16749585406302
208.751 33.16749585406302
208.752 33.16749585406302
208.75300000000001 33.16749585406302
208.754 33.16749585406302
208.755 33.16749585406302
208.756 33.16749585406302
208.757 33.16749585406302
208.758 33.16749585406302
208.75900000000001 33.16749585406302
208.76 33.16749585406302
208.761 33.16749585406302
208.762 33.16749585406302
208.763 33.16749585406302
208.764 33.16749585406302
208.76500000000001 33.16749585406302
208.766 33.16749585406302
208.767 33.16749585406302
208.768 33.16749585406302
208.769 33.16749585406302
208.77 33.16749585406302
208.77100000000002 33.16749585406302
208.772 33.16749585406302
208.773 33.16749585406302
208.774 33.16749585406302
208.775 33.16749585406302
208.776 33.16749585406302
208.77700000000002 33.16749585406302
208.778 33.16749585406302
208.779 33.16749585406302
208.78 33.16749585406302
208.781 33.16749585406302
208.782 33.16749585406302
208.78300000000002 33.16749585406302
208.784 33.16749585406302
208.785 33.16749585406302
208.786 33.16749585406302
208.787 33.16749585406302
208.788 33.16749585406302
208.78900000000002 33.16749585406302
208.79 33.16749585406302
208.791 33.16749585406302
208.792 33.16749585406302
208.793 33.16749585406302
208.794 33.16749585406302
208.79500000000002 33.16749585406302
208.796 33.16749585406302
208.797 33.16749585406302
208.798 33.16749585406302
208.799 33.16749585406302
208.8 33.16749585406302
208.80100000000002 33.16749585406302
208.802 33.16749585406302
208.803 33.16749585406302
208.804 33.16749585406302
208.805 33.16749585406302
208.806 33.16749585406302
208.80700000000002 33.16749585406302
208.808 33.16749585406302
208.809 33.16749585406302
208.81 33.16749585406302
208.811 33.16749585406302
208.812 33.16749585406302
208.81300000000002 33.16749585406302
208.814 33.16749585406302
208.815 33.16749585406302
208.816 33.16749585406302
208.817 33.16749585406302
208.818 33.16749585406302
208.81900000000002 33.16749585406302
208.82 33.16749585406302
208.821 33.16749585406302
208.822 33.16749585406302
208.823 33.16749585406302
208.824 33.16749585406302
208.82500000000002 33.16749585406302
208.826 33.16749585406302
208.827 33.16749585406302
208.828 33.16749585406302
208.829 33.16749585406302
208.83 33.16749585406302
208.83100000000002 33.16749585406302
208.832 33.16749585406302
208.833 33.16749585406302
208.834 33.16749585406302
208.835 33.16749585406302
208.836 33.16749585406302
208.83700000000002 33.16749585406302
208.838 33.16749585406302
208.839 33.16749585406302
208.84 33.16749585406302
208.841 33.16749585406302
208.842 33.16749585406302
208.84300000000002 33.16749585406302
208.844 33.16749585406302
208.845 33.16749585406302
208.846 33.16749585406302
208.847 33.16749585406302
208.848 33.16749585406302
208.84900000000002 33.16749585406302
208.85 33.16749585406302
208.851 33.16749585406302
208.852 33.16749585406302
208.853 33.16749585406302
208.854 33.16749585406302
208.85500000000002 33.16749585406302
208.856 33.16749585406302
208.857 33.16749585406302
208.858 33.16749585406302
208.859 33.16749585406302
208.86 33.16749585406302
208.86100000000002 33.16749585406302
208.862 33.16749585406302
208.863 33.16749585406302
208.864 33.16749585406302
208.865 33.16749585406302
208.866 33.16749585406302
208.867 33.16749585406302
208.868 33.16749585406302
208.869 33.16749585406302
208.87 33.16749585406302
208.871 33.16749585406302
208.872 33.16749585406302
208.873 33.16749585406302
208.874 33.16749585406302
208.875 33.16749585406302
208.876 33.16749585406302
208.877 33.16749585406302
208.87800000000001 33.16749585406302
208.879 33.16749585406302
208.88 33.16749585406302
208.881 33.16749585406302
208.882 33.16749585406302
208.883 33.16749585406302
208.88400000000001 33.16749585406302
208.885 33.16749585406302
208.886 33.16749585406302
208.887 33.16749585406302
208.888 33.16749585406302
208.889 33.16749585406302
208.89000000000001 33.16749585406302
208.891 33.16749585406302
208.892 33.16749585406302
208.893 33.16749585406302
208.894 33.16749585406302
208.895 33.16749585406302
208.89600000000002 33.16749585406302
208.897 33.16749585406302
208.898 33.16749585406302
208.899 33.16749585406302
208.9 33.16749585406302
208.901 33.16749585406302
208.90200000000002 33.16749585406302
208.903 33.16749585406302
208.904 33.16749585406302
208.905 33.16749585406302
208.906 33.16749585406302
208.907 33.16749585406302
208.90800000000002 33.16749585406302
208.909 33.16749585406302
208.91 33.16749585406302
208.911 33.16749585406302
208.912 33.16749585406302
208.913 33.16749585406302
208.91400000000002 33.16749585406302
208.915 33.16749585406302
208.916 33.16749585406302
208.917 33.16749585406302
208.918 33.16749585406302
208.919 33.16749585406302
208.92000000000002 33.16749585406302
208.921 33.16749585406302
208.922 33.16749585406302
208.923 33.16749585406302
208.924 33.16749585406302
208.925 33.16749585406302
208.92600000000002 33.16749585406302
208.927 33.16749585406302
208.928 33.16749585406302
208.929 33.16749585406302
208.93 33.16749585406302
208.931 33.16749585406302
208.93200000000002 33.16749585406302
208.933 33.16749585406302
208.934 33.16749585406302
208.935 33.16749585406302
208.936 33.16749585406302
208.937 33.16749585406302
208.93800000000002 33.16749585406302
208.939 33.16749585406302
208.94 33.16749585406302
208.941 33.16749585406302
208.942 33.16749585406302
208.943 33.16749585406302
208.94400000000002 33.16749585406302
208.945 33.16749585406302
208.946 33.16749585406302
208.947 33.16749585406302
208.948 33.16749585406302
208.949 33.16749585406302
208.95000000000002 33.16749585406302
208.951 33.16749585406302
208.952 33.16749585406302
208.953 33.16749585406302
208.954 33.16749585406302
208.955 33.16749585406302
208.95600000000002 33.16749585406302
208.957 33.16749585406302
208.958 33.16749585406302
208.959 33.16749585406302
208.96 33.16749585406302
208.961 33.16749585406302
208.96200000000002 33.16749585406302
208.963 33.16749585406302
208.964 33.16749585406302
208.965 33.16749585406302
208.966 33.16749585406302
208.967 33.16749585406302
208.96800000000002 33.16749585406302
208.969 33.16749585406302
208.97 33.16749585406302
208.971 33.16749585406302
208.972 33.16749585406302
208.973 33.16749585406302
208.97400000000002 33.16749585406302
208.975 33.16749585406302
208.976 33.16749585406302
208.977 33.16749585406302
208.978 33.16749585406302
208.979 33.16749585406302
208.98000000000002 33.16749585406302
208.981 33.16749585406302
208.982 33.16749585406302
208.983 33.16749585406302
208.984 33.16749585406302
208.985 33.16749585406302
208.98600000000002 33.16749585406302
208.987 33.16749585406302
208.988 33.16749585406302
208.989 33.16749585406302
208.99 33.16749585406302
208.991 33.16749585406302
208.992 33.16749585406302
208.993 33.16749585406302
208.994 33.16749585406302
208.995 33.16749585406302
208.996 33.16749585406302
208.997 33.16749585406302
208.998 33.16749585406302
208.999 33.16749585406302
209.0 33.16749585406302
209.001 33.16749585406302
209.002 33.16749585406302
209.00300000000001 33.16749585406302
209.004 33.16749585406302
209.005 33.16749585406302
209.006 33.16749585406302
209.007 33.16749585406302
209.008 33.16749585406302
209.00900000000001 33.16749585406302
209.01 33.16749585406302
209.011 33.16749585406302
209.012 33.16749585406302
209.013 33.16749585406302
209.014 33.16749585406302
209.01500000000001 33.16749585406302
209.016 33.16749585406302
209.017 33.16749585406302
209.018 33.16749585406302
209.019 33.16749585406302
209.02 33.16749585406302
209.02100000000002 33.16749585406302
209.022 33.16749585406302
209.023 33.16749585406302
209.024 33.16749585406302
209.025 33.16749585406302
209.026 33.16749585406302
209.02700000000002 33.16749585406302
209.028 33.16749585406302
209.029 33.16749585406302
209.03 33.16749585406302
209.031 33.16749585406302
209.032 33.16749585406302
209.03300000000002 33.16749585406302
209.034 33.16749585406302
209.035 33.16749585406302
209.036 33.16749585406302
209.037 33.16749585406302
209.038 33.16749585406302
209.03900000000002 33.16749585406302
209.04 33.16749585406302
209.041 33.16749585406302
209.042 33.16749585406302
209.043 33.16749585406302
209.044 33.16749585406302
209.04500000000002 33.16749585406302
209.046 33.16749585406302
209.047 33.16749585406302
209.048 33.16749585406302
209.049 33.16749585406302
209.05 33.16749585406302
209.05100000000002 33.16749585406302
209.052 33.16749585406302
209.053 33.16749585406302
209.054 33.16749585406302
209.055 33.16749585406302
209.056 33.16749585406302
209.05700000000002 33.16749585406302
209.058 33.16749585406302
209.059 33.16749585406302
209.06 33.16749585406302
209.061 33.16749585406302
209.062 33.16749585406302
209.06300000000002 33.16749585406302
209.064 33.16749585406302
209.065 33.16749585406302
209.066 33.16749585406302
209.067 33.16749585406302
209.068 33.16749585406302
209.06900000000002 33.16749585406302
209.07 33.16749585406302
209.071 33.16749585406302
209.072 33.16749585406302
209.073 33.16749585406302
209.074 33.16749585406302
209.07500000000002 33.16749585406302
209.076 33.16749585406302
209.077 33.16749585406302
209.078 33.16749585406302
209.079 33.16749585406302
209.08 33.16749585406302
209.08100000000002 33.16749585406302
209.082 33.16749585406302
209.083 33.16749585406302
209.084 33.16749585406302
209.085 33.16749585406302
209.086 33.16749585406302
209.08700000000002 33.16749585406302
209.088 33.16749585406302
209.089 33.16749585406302
209.09 33.16749585406302
209.091 33.16749585406302
209.092 33.16749585406302
209.09300000000002 33.16749585406302
209.094 33.16749585406302
209.095 33.16749585406302
209.096 33.16749585406302
209.097 33.16749585406302
209.098 33.16749585406302
209.09900000000002 33.16749585406302
209.1 33.16749585406302
209.101 33.16749585406302
209.102 33.16749585406302
209.103 33.16749585406302
209.104 33.16749585406302
209.10500000000002 33.16749585406302
209.106 33.16749585406302
209.107 33.16749585406302
209.108 33.16749585406302
209.109 33.16749585406302
209.11 33.16749585406302
209.11100000000002 33.16749585406302
209.112 33.16749585406302
209.113 33.16749585406302
209.114 33.16749585406302
209.115 33.16749585406302
209.116 33.16749585406302
209.117 33.16749585406302
209.118 33.16749585406302
209.119 33.16749585406302
209.12 33.16749585406302
209.121 33.16749585406302
209.122 33.16749585406302
209.123 33.16749585406302
209.124 33.16749585406302
209.125 33.16749585406302
209.126 33.16749585406302
209.127 33.16749585406302
209.12800000000001 33.16749585406302
209.129 33.16749585406302
209.13 33.16749585406302
209.131 33.16749585406302
209.132 33.16749585406302
209.133 33.16749585406302
209.13400000000001 33.16749585406302
209.135 33.16749585406302
209.136 33.16749585406302
209.137 33.16749585406302
209.138 33.16749585406302
209.139 33.16749585406302
209.14000000000001 33.16749585406302
209.141 33.16749585406302
209.142 33.16749585406302
209.143 33.16749585406302
209.144 33.16749585406302
209.145 33.16749585406302
209.14600000000002 33.16749585406302
209.147 33.16749585406302
209.148 33.16749585406302
209.149 33.16749585406302
209.15 33.16749585406302
209.151 33.16749585406302
209.15200000000002 33.16749585406302
209.153 33.16749585406302
209.154 33.16749585406302
209.155 33.16749585406302
209.156 33.16749585406302
209.157 33.16749585406302
209.15800000000002 33.16749585406302
209.159 33.16749585406302
209.16 33.16749585406302
209.161 33.16749585406302
209.162 33.16749585406302
209.163 33.16749585406302
209.16400000000002 33.16749585406302
209.165 33.16749585406302
209.166 33.16749585406302
209.167 33.16749585406302
209.168 33.16749585406302
209.169 33.16749585406302
209.17000000000002 33.16749585406302
209.171 33.16749585406302
209.172 33.16749585406302
209.173 33.16749585406302
209.174 33.16749585406302
209.175 33.16749585406302
209.17600000000002 33.16749585406302
209.177 33.16749585406302
209.178 33.16749585406302
209.179 33.16749585406302
209.18 33.16749585406302
209.181 33.16749585406302
209.18200000000002 33.16749585406302
209.183 33.16749585406302
209.184 33.16749585406302
209.185 33.16749585406302
209.186 33.16749585406302
209.187 33.16749585406302
209.18800000000002 33.16749585406302
209.189 33.16749585406302
209.19 33.16749585406302
209.191 33.16749585406302
209.192 33.16749585406302
209.193 33.16749585406302
209.19400000000002 33.16749585406302
209.195 33.16749585406302
209.196 33.16749585406302
209.197 33.16749585406302
209.198 33.16749585406302
209.199 33.16749585406302
209.20000000000002 33.16749585406302
209.201 33.16749585406302
209.202 33.16749585406302
209.203 33.16749585406302
209.204 33.16749585406302
209.205 33.16749585406302
209.20600000000002 33.16749585406302
209.207 33.16749585406302
209.208 33.16749585406302
209.209 33.16749585406302
209.21 33.16749585406302
209.211 33.16749585406302
209.21200000000002 33.16749585406302
209.213 33.16749585406302
209.214 33.16749585406302
209.215 33.16749585406302
209.216 33.16749585406302
209.217 33.16749585406302
209.21800000000002 33.16749585406302
209.219 33.16749585406302
209.22 33.16749585406302
209.221 33.16749585406302
209.222 33.16749585406302
209.223 33.16749585406302
209.22400000000002 33.16749585406302
209.225 33.16749585406302
209.226 33.16749585406302
209.227 33.16749585406302
209.228 33.16749585406302
209.229 33.16749585406302
209.23000000000002 33.16749585406302
209.231 33.16749585406302
209.232 33.16749585406302
209.233 33.16749585406302
209.234 33.16749585406302
209.235 33.16749585406302
209.23600000000002 33.16749585406302
209.237 33.16749585406302
209.238 33.16749585406302
209.239 33.16749585406302
209.24 33.16749585406302
209.241 33.16749585406302
209.242 33.16749585406302
209.243 33.16749585406302
209.244 33.16749585406302
209.245 33.16749585406302
209.246 33.16749585406302
209.247 33.16749585406302
209.248 33.16749585406302
209.249 33.16749585406302
209.25 33.16749585406302
209.251 33.16749585406302
209.252 33.16749585406302
209.25300000000001 33.16749585406302
209.254 33.16749585406302
209.255 33.16749585406302
209.256 33.16749585406302
209.257 33.16749585406302
209.258 33.16749585406302
209.25900000000001 33.16749585406302
209.26 33.16749585406302
209.261 33.16749585406302
209.262 33.16749585406302
209.263 33.16749585406302
209.264 33.16749585406302
209.26500000000001 33.16749585406302
209.266 33.16749585406302
209.267 33.16749585406302
209.268 33.16749585406302
209.269 33.16749585406302
209.27 33.16749585406302
209.27100000000002 33.16749585406302
209.272 33.16749585406302
209.273 33.16749585406302
209.274 33.16749585406302
209.275 33.16749585406302
209.276 33.16749585406302
209.27700000000002 33.16749585406302
209.278 33.16749585406302
209.279 33.16749585406302
209.28 33.16749585406302
209.281 33.16749585406302
209.282 33.16749585406302
209.28300000000002 33.16749585406302
209.284 33.16749585406302
209.285 33.16749585406302
209.286 33.16749585406302
209.287 33.16749585406302
209.288 33.16749585406302
209.28900000000002 33.16749585406302
209.29 33.16749585406302
209.291 33.16749585406302
209.292 33.16749585406302
209.293 33.16749585406302
209.294 33.16749585406302
209.29500000000002 33.16749585406302
209.296 33.16749585406302
209.297 33.16749585406302
209.298 33.16749585406302
209.299 33.16749585406302
209.3 33.16749585406302
209.30100000000002 33.16749585406302
209.302 33.16749585406302
209.303 33.16749585406302
209.304 33.16749585406302
209.305 33.16749585406302
209.306 33.16749585406302
209.30700000000002 33.16749585406302
209.308 33.16749585406302
209.309 33.16749585406302
209.31 33.16749585406302
209.311 33.16749585406302
209.312 33.16749585406302
209.31300000000002 33.16749585406302
209.314 33.16749585406302
209.315 33.16749585406302
209.316 33.16749585406302
209.317 33.16749585406302
209.318 33.16749585406302
209.31900000000002 33.16749585406302
209.32 33.16749585406302
209.321 33.16749585406302
209.322 33.16749585406302
209.323 33.16749585406302
209.324 33.16749585406302
209.32500000000002 33.16749585406302
209.326 33.16749585406302
209.327 33.16749585406302
209.328 33.16749585406302
209.329 33.16749585406302
209.33 33.16749585406302
209.33100000000002 33.16749585406302
209.332 33.16749585406302
209.333 33.16749585406302
209.334 33.16749585406302
209.335 33.16749585406302
209.336 33.16749585406302
209.33700000000002 33.16749585406302
209.338 33.16749585406302
209.339 33.16749585406302
209.34 33.16749585406302
209.341 33.16749585406302
209.342 33.16749585406302
209.34300000000002 33.16749585406302
209.344 33.16749585406302
209.345 33.16749585406302
209.346 33.16749585406302
209.347 33.16749585406302
209.348 33.16749585406302
209.34900000000002 33.16749585406302
209.35 33.16749585406302
209.351 33.16749585406302
209.352 33.16749585406302
209.353 33.16749585406302
209.354 33.16749585406302
209.35500000000002 33.16749585406302
209.356 33.16749585406302
209.357 33.16749585406302
209.358 33.16749585406302
209.359 33.16749585406302
209.36 33.16749585406302
209.36100000000002 33.16749585406302
209.362 33.16749585406302
209.363 33.16749585406302
209.364 33.16749585406302
209.365 33.16749585406302
209.366 33.16749585406302
209.367 33.16749585406302
209.368 33.16749585406302
209.369 33.16749585406302
209.37 33.16749585406302
209.371 33.16749585406302
209.372 33.16749585406302
209.373 33.16749585406302
209.374 33.16749585406302
209.375 33.16749585406302
209.376 33.16749585406302
209.377 33.16749585406302
209.37800000000001 33.16749585406302
209.379 33.16749585406302
209.38 33.16749585406302
209.381 33.16749585406302
209.382 33.16749585406302
209.383 33.16749585406302
209.38400000000001 33.16749585406302
209.385 33.16749585406302
209.386 33.16749585406302
209.387 33.16749585406302
209.388 33.16749585406302
209.389 33.16749585406302
209.39000000000001 33.16749585406302
209.391 33.16749585406302
209.392 33.16749585406302
209.393 33.16749585406302
209.394 33.16749585406302
209.395 33.16749585406302
209.39600000000002 33.16749585406302
209.397 33.16749585406302
209.398 33.16749585406302
209.399 33.16749585406302
209.4 33.16749585406302
209.401 33.16749585406302
209.40200000000002 33.16749585406302
209.403 33.16749585406302
209.404 33.16749585406302
209.405 33.16749585406302
209.406 33.16749585406302
209.407 33.16749585406302
209.40800000000002 33.16749585406302
209.409 33.16749585406302
209.41 33.16749585406302
209.411 33.16749585406302
209.412 33.16749585406302
209.413 33.16749585406302
209.41400000000002 33.16749585406302
209.415 33.16749585406302
209.416 33.16749585406302
209.417 33.16749585406302
209.418 33.16749585406302
209.419 33.16749585406302
209.42000000000002 33.16749585406302
209.421 33.16749585406302
209.422 33.16749585406302
209.423 33.16749585406302
209.424 33.16749585406302
209.425 33.16749585406302
209.42600000000002 33.16749585406302
209.427 33.16749585406302
209.428 33.16749585406302
209.429 33.16749585406302
209.43 33.16749585406302
209.431 33.16749585406302
209.43200000000002 33.16749585406302
209.433 33.16749585406302
209.434 33.16749585406302
209.435 33.16749585406302
209.436 33.16749585406302
209.437 33.16749585406302
209.43800000000002 33.16749585406302
209.439 33.16749585406302
209.44 33.16749585406302
209.441 33.16749585406302
209.442 33.16749585406302
209.443 33.16749585406302
209.44400000000002 33.16749585406302
209.445 33.16749585406302
209.446 33.16749585406302
209.447 33.16749585406302
209.448 33.16749585406302
209.449 33.16749585406302
209.45000000000002 33.16749585406302
209.451 33.16749585406302
209.452 33.16749585406302
209.453 33.16749585406302
209.454 33.16749585406302
209.455 33.16749585406302
209.45600000000002 33.16749585406302
209.457 33.16749585406302
209.458 33.16749585406302
209.459 33.16749585406302
209.46 33.16749585406302
209.461 33.16749585406302
209.46200000000002 33.16749585406302
209.463 33.16749585406302
209.464 33.16749585406302
209.465 33.16749585406302
209.466 33.16749585406302
209.467 33.16749585406302
209.46800000000002 33.16749585406302
209.469 33.16749585406302
209.47 33.16749585406302
209.471 33.16749585406302
209.472 33.16749585406302
209.473 33.16749585406302
209.47400000000002 33.16749585406302
209.475 33.16749585406302
209.476 33.16749585406302
209.477 33.16749585406302
209.478 33.16749585406302
209.479 33.16749585406302
209.48000000000002 33.16749585406302
209.481 33.16749585406302
209.482 33.16749585406302
209.483 33.16749585406302
209.484 33.16749585406302
209.485 33.16749585406302
209.48600000000002 33.16749585406302
209.487 33.16749585406302
209.488 33.16749585406302
209.489 33.16749585406302
209.49 33.16749585406302
209.491 33.16749585406302
209.492 33.16749585406302
209.493 33.16749585406302
209.494 33.16749585406302
209.495 33.16749585406302
209.496 33.16749585406302
209.497 33.16749585406302
209.498 33.16749585406302
209.499 33.16749585406302
209.5 33.16749585406302
209.501 33.16749585406302
209.502 33.16749585406302
209.50300000000001 33.16749585406302
209.504 33.16749585406302
209.505 33.16749585406302
209.506 33.16749585406302
209.507 33.16749585406302
209.508 33.16749585406302
209.50900000000001 33.16749585406302
209.51 33.16749585406302
209.511 33.16749585406302
209.512 33.16749585406302
209.513 33.16749585406302
209.514 33.16749585406302
209.51500000000001 33.16749585406302
209.516 33.16749585406302
209.517 33.16749585406302
209.518 33.16749585406302
209.519 33.16749585406302
209.52 33.16749585406302
209.52100000000002 33.16749585406302
209.522 33.16749585406302
209.523 33.16749585406302
209.524 33.16749585406302
209.525 33.16749585406302
209.526 33.16749585406302
209.52700000000002 33.16749585406302
209.528 33.16749585406302
209.529 33.16749585406302
209.53 33.16749585406302
209.531 33.16749585406302
209.532 33.16749585406302
209.53300000000002 33.16749585406302
209.534 33.16749585406302
209.535 33.16749585406302
209.536 33.16749585406302
209.537 33.16749585406302
209.538 33.16749585406302
209.53900000000002 33.16749585406302
209.54 33.16749585406302
209.541 33.16749585406302
209.542 33.16749585406302
209.543 33.16749585406302
209.544 33.16749585406302
209.54500000000002 33.16749585406302
209.546 33.16749585406302
209.547 33.16749585406302
209.548 33.16749585406302
209.549 33.16749585406302
209.55 33.16749585406302
209.55100000000002 33.16749585406302
209.552 33.16749585406302
209.553 33.16749585406302
209.554 33.16749585406302
209.555 33.16749585406302
209.556 33.16749585406302
209.55700000000002 33.16749585406302
209.558 33.16749585406302
209.559 33.16749585406302
209.56 33.16749585406302
209.561 33.16749585406302
209.562 33.16749585406302
209.56300000000002 33.16749585406302
209.564 33.16749585406302
209.565 33.16749585406302
209.566 33.16749585406302
209.567 33.16749585406302
209.568 33.16749585406302
209.56900000000002 33.16749585406302
209.57 33.16749585406302
209.571 33.16749585406302
209.572 33.16749585406302
209.573 33.16749585406302
209.574 33.16749585406302
209.57500000000002 33.16749585406302
209.576 33.16749585406302
209.577 33.16749585406302
209.578 33.16749585406302
209.579 33.16749585406302
209.58 33.16749585406302
209.58100000000002 33.16749585406302
209.582 33.16749585406302
209.583 33.16749585406302
209.584 33.16749585406302
209.585 33.16749585406302
209.586 33.16749585406302
209.58700000000002 33.16749585406302
209.588 33.16749585406302
209.589 33.16749585406302
209.59 33.16749585406302
209.591 33.16749585406302
209.592 33.16749585406302
209.59300000000002 33.16749585406302
209.594 34.17634996582365
209.595 34.17634996582365
209.596 34.17634996582365
209.597 34.17634996582365
209.598 34.17634996582365
209.59900000000002 34.17634996582365
209.6 34.17634996582365
209.601 34.17634996582365
209.602 34.17634996582365
209.603 34.17634996582365
209.604 34.17634996582365
209.60500000000002 34.17634996582365
209.606 34.17634996582365
209.607 34.17634996582365
209.608 34.17634996582365
209.609 34.17634996582365
209.61 34.17634996582365
209.61100000000002 34.17634996582365
209.612 34.17634996582365
209.613 34.17634996582365
209.614 34.17634996582365
209.615 34.17634996582365
209.616 34.17634996582365
209.617 34.17634996582365
209.618 34.17634996582365
209.619 34.17634996582365
209.62 34.17634996582365
209.621 34.17634996582365
209.622 34.17634996582365
209.623 34.17634996582365
209.624 34.17634996582365
209.625 34.17634996582365
209.626 34.17634996582365
209.627 34.17634996582365
209.62800000000001 34.17634996582365
209.629 34.17634996582365
209.63 34.17634996582365
209.631 34.17634996582365
209.632 34.17634996582365
209.633 34.17634996582365
209.63400000000001 34.17634996582365
209.635 34.17634996582365
209.636 34.17634996582365
209.637 34.17634996582365
209.638 34.17634996582365
209.639 34.17634996582365
209.64000000000001 34.17634996582365
209.641 34.17634996582365
209.642 34.17634996582365
209.643 34.17634996582365
209.644 34.17634996582365
209.645 34.17634996582365
209.64600000000002 34.17634996582365
209.647 34.17634996582365
209.648 34.17634996582365
209.649 34.17634996582365
209.65 34.17634996582365
209.651 34.17634996582365
209.65200000000002 34.17634996582365
209.653 34.17634996582365
209.654 34.17634996582365
209.655 34.17634996582365
209.656 34.17634996582365
209.657 34.17634996582365
209.65800000000002 34.17634996582365
209.659 34.17634996582365
209.66 34.17634996582365
209.661 34.17634996582365
209.662 34.17634996582365
209.663 34.17634996582365
209.66400000000002 34.17634996582365
209.665 34.17634996582365
209.666 34.17634996582365
209.667 34.17634996582365
209.668 34.17634996582365
209.669 34.17634996582365
209.67000000000002 34.17634996582365
209.671 34.17634996582365
209.672 34.17634996582365
209.673 34.17634996582365
209.674 34.17634996582365
209.675 34.17634996582365
209.67600000000002 34.17634996582365
209.677 34.17634996582365
209.678 34.17634996582365
209.679 34.17634996582365
209.68 34.17634996582365
209.681 34.17634996582365
209.68200000000002 34.17634996582365
209.683 34.17634996582365
209.684 34.17634996582365
209.685 34.17634996582365
209.686 34.17634996582365
209.687 34.17634996582365
209.68800000000002 34.17634996582365
209.689 34.17634996582365
209.69 34.17634996582365
209.691 34.17634996582365
209.692 34.17634996582365
209.693 34.17634996582365
209.69400000000002 34.17634996582365
209.695 34.17634996582365
209.696 34.17634996582365
209.697 34.17634996582365
209.698 34.17634996582365
209.699 34.17634996582365
209.70000000000002 34.17634996582365
209.701 34.17634996582365
209.702 34.17634996582365
209.703 34.17634996582365
209.704 34.17634996582365
209.705 34.17634996582365
209.70600000000002 34.17634996582365
209.707 34.17634996582365
209.708 34.17634996582365
209.709 34.17634996582365
209.71 34.17634996582365
209.711 34.17634996582365
209.71200000000002 34.17634996582365
209.713 34.17634996582365
209.714 34.17634996582365
209.715 34.17634996582365
209.716 34.17634996582365
209.717 34.17634996582365
209.71800000000002 34.17634996582365
209.719 34.17634996582365
209.72 34.17634996582365
209.721 34.17634996582365
209.722 34.17634996582365
209.723 34.17634996582365
209.72400000000002 34.17634996582365
209.725 34.17634996582365
209.726 34.17634996582365
209.727 34.17634996582365
209.728 34.17634996582365
209.729 34.17634996582365
209.73000000000002 34.17634996582365
209.731 34.17634996582365
209.732 34.17634996582365
209.733 34.17634996582365
209.734 34.17634996582365
209.735 34.17634996582365
209.73600000000002 34.17634996582365
209.737 34.17634996582365
209.738 34.17634996582365
209.739 34.17634996582365
209.74 34.17634996582365
209.741 34.17634996582365
209.742 34.17634996582365
209.743 34.17634996582365
209.744 34.17634996582365
209.745 34.17634996582365
209.746 34.17634996582365
209.747 34.17634996582365
209.748 34.17634996582365
209.749 34.17634996582365
209.75 34.17634996582365
209.751 34.17634996582365
209.752 34.17634996582365
209.75300000000001 34.17634996582365
209.754 34.17634996582365
209.755 34.17634996582365
209.756 34.17634996582365
209.757 34.17634996582365
209.758 34.17634996582365
209.75900000000001 34.17634996582365
209.76 34.17634996582365
209.761 34.17634996582365
209.762 34.17634996582365
209.763 34.17634996582365
209.764 34.17634996582365
209.76500000000001 34.17634996582365
209.766 34.17634996582365
209.767 34.17634996582365
209.768 34.17634996582365
209.769 34.17634996582365
209.77 34.17634996582365
209.77100000000002 34.17634996582365
209.772 34.17634996582365
209.773 34.17634996582365
209.774 34.17634996582365
209.775 34.17634996582365
209.776 34.17634996582365
209.77700000000002 34.17634996582365
209.778 34.17634996582365
209.779 34.17634996582365
209.78 34.17634996582365
209.781 34.17634996582365
209.782 34.17634996582365
209.78300000000002 34.17634996582365
209.784 34.17634996582365
209.785 34.17634996582365
209.786 34.17634996582365
209.787 34.17634996582365
209.788 34.17634996582365
209.78900000000002 34.17634996582365
209.79 34.17634996582365
209.791 34.17634996582365
209.792 34.17634996582365
209.793 34.17634996582365
209.794 34.17634996582365
209.79500000000002 34.17634996582365
209.796 34.17634996582365
209.797 34.17634996582365
209.798 34.17634996582365
209.799 34.17634996582365
209.8 34.17634996582365
209.80100000000002 34.17634996582365
209.802 34.17634996582365
209.803 34.17634996582365
209.804 34.17634996582365
209.805 34.17634996582365
209.806 34.17634996582365
209.80700000000002 34.17634996582365
209.808 34.17634996582365
209.809 34.17634996582365
209.81 34.17634996582365
209.811 34.17634996582365
209.812 34.17634996582365
209.81300000000002 34.17634996582365
209.814 34.17634996582365
209.815 34.17634996582365
209.816 34.17634996582365
209.817 34.17634996582365
209.818 34.17634996582365
209.81900000000002 34.17634996582365
209.82 34.17634996582365
209.821 34.17634996582365
209.822 34.17634996582365
209.823 34.17634996582365
209.824 34.17634996582365
209.82500000000002 34.17634996582365
209.826 34.17634996582365
209.827 34.17634996582365
209.828 34.17634996582365
209.829 34.17634996582365
209.83 34.17634996582365
209.83100000000002 34.17634996582365
209.832 34.17634996582365
209.833 34.17634996582365
209.834 34.17634996582365
209.835 34.17634996582365
209.836 34.17634996582365
209.83700000000002 34.17634996582365
209.838 34.17634996582365
209.839 34.17634996582365
209.84 34.17634996582365
209.841 34.17634996582365
209.842 34.17634996582365
209.84300000000002 34.17634996582365
209.844 34.17634996582365
209.845 34.17634996582365
209.846 34.17634996582365
209.847 34.17634996582365
209.848 34.17634996582365
209.84900000000002 34.17634996582365
209.85 34.17634996582365
209.851 34.17634996582365
209.852 34.17634996582365
209.853 34.17634996582365
209.854 34.17634996582365
209.85500000000002 34.17634996582365
209.856 34.17634996582365
209.857 34.17634996582365
209.858 34.17634996582365
209.859 34.17634996582365
209.86 34.17634996582365
209.86100000000002 34.17634996582365
209.862 34.17634996582365
209.863 34.17634996582365
209.864 34.17634996582365
209.865 34.17634996582365
209.866 34.17634996582365
209.867 34.17634996582365
209.868 34.17634996582365
209.869 34.17634996582365
209.87 34.17634996582365
209.871 34.17634996582365
209.872 34.17634996582365
209.873 34.17634996582365
209.874 34.17634996582365
209.875 34.17634996582365
209.876 34.17634996582365
209.877 34.17634996582365
209.87800000000001 34.17634996582365
209.879 34.17634996582365
209.88 34.17634996582365
209.881 34.17634996582365
209.882 34.17634996582365
209.883 34.17634996582365
209.88400000000001 34.17634996582365
209.885 34.17634996582365
209.886 34.17634996582365
209.887 34.17634996582365
209.888 34.17634996582365
209.889 34.17634996582365
209.89000000000001 34.17634996582365
209.891 34.17634996582365
209.892 34.17634996582365
209.893 34.17634996582365
209.894 34.17634996582365
209.895 34.17634996582365
209.89600000000002 34.17634996582365
209.897 34.17634996582365
209.898 34.17634996582365
209.899 34.17634996582365
209.9 34.17634996582365
209.901 34.17634996582365
209.90200000000002 34.17634996582365
209.903 34.17634996582365
209.904 34.17634996582365
209.905 34.17634996582365
209.906 34.17634996582365
209.907 34.17634996582365
209.90800000000002 34.17634996582365
209.909 34.17634996582365
209.91 34.17634996582365
209.911 34.17634996582365
209.912 34.17634996582365
209.913 34.17634996582365
209.91400000000002 34.17634996582365
209.915 34.17634996582365
209.916 34.17634996582365
209.917 34.17634996582365
209.918 34.17634996582365
209.919 34.17634996582365
209.92000000000002 34.17634996582365
209.921 34.17634996582365
209.922 34.17634996582365
209.923 34.17634996582365
209.924 34.17634996582365
209.925 34.17634996582365
209.92600000000002 34.17634996582365
209.927 34.17634996582365
209.928 34.17634996582365
209.929 34.17634996582365
209.93 34.17634996582365
209.931 34.17634996582365
209.93200000000002 34.17634996582365
209.933 34.17634996582365
209.934 34.17634996582365
209.935 34.17634996582365
209.936 34.17634996582365
209.937 34.17634996582365
209.93800000000002 34.17634996582365
209.939 34.17634996582365
209.94 34.17634996582365
209.941 34.17634996582365
209.942 34.17634996582365
209.943 34.17634996582365
209.94400000000002 34.17634996582365
209.945 34.17634996582365
209.946 34.17634996582365
209.947 34.17634996582365
209.948 34.17634996582365
209.949 34.17634996582365
209.95000000000002 34.17634996582365
209.951 34.17634996582365
209.952 34.17634996582365
209.953 34.17634996582365
209.954 34.17634996582365
209.955 34.17634996582365
209.95600000000002 34.17634996582365
209.957 34.17634996582365
209.958 34.17634996582365
209.959 34.17634996582365
209.96 34.17634996582365
209.961 34.17634996582365
209.96200000000002 34.17634996582365
209.963 34.17634996582365
209.964 34.17634996582365
209.965 34.17634996582365
209.966 34.17634996582365
209.967 34.17634996582365
209.96800000000002 34.17634996582365
209.969 34.17634996582365
209.97 34.17634996582365
209.971 34.17634996582365
209.972 34.17634996582365
209.973 34.17634996582365
209.97400000000002 34.17634996582365
209.975 34.17634996582365
209.976 34.17634996582365
209.977 34.17634996582365
209.978 34.17634996582365
209.979 34.17634996582365
209.98000000000002 34.17634996582365
209.981 34.17634996582365
209.982 34.17634996582365
209.983 34.17634996582365
209.984 34.17634996582365
209.985 34.17634996582365
209.98600000000002 34.17634996582365
209.987 34.17634996582365
209.988 34.17634996582365
209.989 34.17634996582365
209.99 34.17634996582365
209.991 34.17634996582365
209.992 34.17634996582365
209.993 34.17634996582365
209.994 34.17634996582365
209.995 34.17634996582365
209.996 34.17634996582365
209.997 34.17634996582365
209.998 34.17634996582365
209.999 34.17634996582365
210.0 34.17634996582365
210.001 34.17634996582365
210.002 34.17634996582365
210.00300000000001 34.17634996582365
210.004 34.17634996582365
210.005 34.17634996582365
210.006 34.17634996582365
210.007 34.17634996582365
210.008 34.17634996582365
210.00900000000001 34.17634996582365
210.01 34.17634996582365
210.011 34.17634996582365
210.012 34.17634996582365
210.013 34.17634996582365
210.014 34.17634996582365
210.01500000000001 34.17634996582365
210.016 34.17634996582365
210.017 34.17634996582365
210.018 34.17634996582365
210.019 34.17634996582365
210.02 34.17634996582365
210.02100000000002 34.17634996582365
210.022 34.17634996582365
210.023 34.17634996582365
210.024 34.17634996582365
210.025 34.17634996582365
210.026 34.17634996582365
210.02700000000002 34.17634996582365
210.028 34.17634996582365
210.029 34.17634996582365
210.03 34.17634996582365
210.031 34.17634996582365
210.032 34.17634996582365
210.03300000000002 34.17634996582365
210.034 34.17634996582365
210.035 34.17634996582365
210.036 34.17634996582365
210.037 34.17634996582365
210.038 34.17634996582365
210.03900000000002 34.17634996582365
210.04 34.17634996582365
210.041 34.17634996582365
210.042 34.17634996582365
210.043 34.17634996582365
210.044 34.17634996582365
210.04500000000002 34.17634996582365
210.046 34.17634996582365
210.047 34.17634996582365
210.048 34.17634996582365
210.049 34.17634996582365
210.05 34.17634996582365
210.05100000000002 34.17634996582365
210.052 34.17634996582365
210.053 34.17634996582365
210.054 34.17634996582365
210.055 34.17634996582365
210.056 34.17634996582365
210.05700000000002 34.17634996582365
210.058 34.17634996582365
210.059 34.17634996582365
210.06 34.17634996582365
210.061 34.17634996582365
210.062 34.17634996582365
210.06300000000002 34.17634996582365
210.064 34.17634996582365
210.065 34.17634996582365
210.066 34.17634996582365
210.067 34.17634996582365
210.068 34.17634996582365
210.06900000000002 34.17634996582365
210.07 34.17634996582365
210.071 34.17634996582365
210.072 34.17634996582365
210.073 34.17634996582365
210.074 34.17634996582365
210.07500000000002 34.17634996582365
210.076 34.17634996582365
210.077 34.17634996582365
210.078 34.17634996582365
210.079 34.17634996582365
210.08 34.17634996582365
210.08100000000002 34.17634996582365
210.082 34.17634996582365
210.083 34.17634996582365
210.084 34.17634996582365
210.085 34.17634996582365
210.086 34.17634996582365
210.08700000000002 34.17634996582365
210.088 34.17634996582365
210.089 34.17634996582365
210.09 34.17634996582365
210.091 34.17634996582365
210.092 34.17634996582365
210.09300000000002 34.17634996582365
210.094 34.17634996582365
210.095 34.17634996582365
210.096 34.17634996582365
210.097 34.17634996582365
210.098 34.17634996582365
210.09900000000002 34.17634996582365
210.1 34.17634996582365
210.101 34.17634996582365
210.102 34.17634996582365
210.103 34.17634996582365
210.104 34.17634996582365
210.10500000000002 34.17634996582365
210.106 34.17634996582365
210.107 34.17634996582365
210.108 34.17634996582365
210.109 34.17634996582365
210.11 34.17634996582365
210.11100000000002 34.17634996582365
210.112 34.17634996582365
210.113 34.17634996582365
210.114 34.17634996582365
210.115 34.17634996582365
210.116 34.17634996582365
210.117 34.17634996582365
210.118 34.17634996582365
210.119 34.17634996582365
210.12 34.17634996582365
210.121 34.17634996582365
210.122 34.17634996582365
210.123 34.17634996582365
210.124 34.17634996582365
210.125 34.17634996582365
210.126 34.17634996582365
210.127 34.17634996582365
210.12800000000001 34.17634996582365
210.129 34.17634996582365
210.13 34.17634996582365
210.131 34.17634996582365
210.132 34.17634996582365
210.133 34.17634996582365
210.13400000000001 34.17634996582365
210.135 34.17634996582365
210.136 34.17634996582365
210.137 34.17634996582365
210.138 34.17634996582365
210.139 34.17634996582365
210.14000000000001 34.17634996582365
210.141 34.17634996582365
210.142 34.17634996582365
210.143 34.17634996582365
210.144 34.17634996582365
210.145 34.17634996582365
210.14600000000002 34.17634996582365
210.147 34.17634996582365
210.148 34.17634996582365
210.149 34.17634996582365
210.15 34.17634996582365
210.151 34.17634996582365
210.15200000000002 34.17634996582365
210.153 34.17634996582365
210.154 34.17634996582365
210.155 34.17634996582365
210.156 34.17634996582365
210.157 34.17634996582365
210.15800000000002 34.17634996582365
210.159 34.17634996582365
210.16 34.17634996582365
210.161 34.17634996582365
210.162 34.17634996582365
210.163 34.17634996582365
210.16400000000002 34.17634996582365
210.165 34.17634996582365
210.166 34.17634996582365
210.167 34.17634996582365
210.168 34.17634996582365
210.169 34.17634996582365
210.17000000000002 34.17634996582365
210.171 34.17634996582365
210.172 34.17634996582365
210.173 34.17634996582365
210.174 34.17634996582365
210.175 34.17634996582365
210.17600000000002 34.17634996582365
210.177 34.17634996582365
210.178 34.17634996582365
210.179 34.17634996582365
210.18 34.17634996582365
210.181 34.17634996582365
210.18200000000002 34.17634996582365
210.183 34.17634996582365
210.184 34.17634996582365
210.185 34.17634996582365
210.186 34.17634996582365
210.187 34.17634996582365
210.18800000000002 34.17634996582365
210.189 34.17634996582365
210.19 34.17634996582365
210.191 34.17634996582365
210.192 34.17634996582365
210.193 34.17634996582365
210.19400000000002 34.17634996582365
210.195 34.17634996582365
210.196 34.17634996582365
210.197 34.17634996582365
210.198 34.17634996582365
210.199 34.17634996582365
210.20000000000002 34.17634996582365
210.201 34.17634996582365
210.202 34.17634996582365
210.203 34.17634996582365
210.204 34.17634996582365
210.205 34.17634996582365
210.20600000000002 34.17634996582365
210.207 34.17634996582365
210.208 34.17634996582365
210.209 34.17634996582365
210.21 34.17634996582365
210.211 34.17634996582365
210.21200000000002 34.17634996582365
210.213 34.17634996582365
210.214 34.17634996582365
210.215 34.17634996582365
210.216 34.17634996582365
210.217 34.17634996582365
210.21800000000002 34.17634996582365
210.219 34.17634996582365
210.22 34.17634996582365
210.221 34.17634996582365
210.222 34.17634996582365
210.223 34.17634996582365
210.22400000000002 34.17634996582365
210.225 34.17634996582365
210.226 34.17634996582365
210.227 34.17634996582365
210.228 34.17634996582365
210.229 34.17634996582365
210.23000000000002 34.17634996582365
210.231 34.17634996582365
210.232 34.17634996582365
210.233 34.17634996582365
210.234 34.17634996582365
210.235 34.17634996582365
210.23600000000002 34.17634996582365
210.237 34.17634996582365
210.238 34.17634996582365
210.239 34.17634996582365
210.24 34.17634996582365
210.241 34.17634996582365
210.242 34.17634996582365
210.243 34.17634996582365
210.244 34.17634996582365
210.245 34.17634996582365
210.246 34.17634996582365
210.247 34.17634996582365
210.248 34.17634996582365
210.249 34.17634996582365
210.25 34.17634996582365
210.251 34.17634996582365
210.252 34.17634996582365
210.25300000000001 34.17634996582365
210.254 34.17634996582365
210.255 34.17634996582365
210.256 34.17634996582365
210.257 34.17634996582365
210.258 34.17634996582365
210.25900000000001 34.17634996582365
210.26 34.17634996582365
210.261 34.17634996582365
210.262 34.17634996582365
210.263 34.17634996582365
210.264 34.17634996582365
210.26500000000001 34.17634996582365
210.266 34.17634996582365
210.267 34.17634996582365
210.268 34.17634996582365
210.269 34.17634996582365
210.27 34.17634996582365
210.27100000000002 34.17634996582365
210.272 34.17634996582365
210.273 34.17634996582365
210.274 34.17634996582365
210.275 34.17634996582365
210.276 34.17634996582365
210.27700000000002 34.17634996582365
210.278 34.17634996582365
210.279 34.17634996582365
210.28 34.17634996582365
210.281 34.17634996582365
210.282 34.17634996582365
210.28300000000002 34.17634996582365
210.284 34.17634996582365
210.285 34.17634996582365
210.286 34.17634996582365
210.287 34.17634996582365
210.288 34.17634996582365
210.28900000000002 34.17634996582365
210.29 34.17634996582365
210.291 34.17634996582365
210.292 34.17634996582365
210.293 34.17634996582365
210.294 34.17634996582365
210.29500000000002 34.17634996582365
210.296 34.17634996582365
210.297 34.17634996582365
210.298 34.17634996582365
210.299 34.17634996582365
210.3 34.17634996582365
210.30100000000002 34.17634996582365
210.302 34.17634996582365
210.303 34.17634996582365
210.304 34.17634996582365
210.305 34.17634996582365
210.306 34.17634996582365
210.30700000000002 34.17634996582365
210.308 34.17634996582365
210.309 34.17634996582365
210.31 34.17634996582365
210.311 34.17634996582365
210.312 34.17634996582365
210.31300000000002 34.17634996582365
210.314 34.17634996582365
210.315 34.17634996582365
210.316 34.17634996582365
210.317 34.17634996582365
210.318 34.17634996582365
210.31900000000002 34.17634996582365
210.32 34.17634996582365
210.321 34.17634996582365
210.322 34.17634996582365
210.323 34.17634996582365
210.324 34.17634996582365
210.32500000000002 34.17634996582365
210.326 34.17634996582365
210.327 34.17634996582365
210.328 34.17634996582365
210.329 34.17634996582365
210.33 34.17634996582365
210.33100000000002 34.17634996582365
210.332 34.17634996582365
210.333 34.17634996582365
210.334 34.17634996582365
210.335 34.17634996582365
210.336 34.17634996582365
210.33700000000002 34.17634996582365
210.338 34.17634996582365
210.339 34.17634996582365
210.34 34.17634996582365
210.341 34.17634996582365
210.342 34.17634996582365
210.34300000000002 34.17634996582365
210.344 34.17634996582365
210.345 34.17634996582365
210.346 34.17634996582365
210.347 34.17634996582365
210.348 34.17634996582365
210.34900000000002 34.17634996582365
210.35 34.17634996582365
210.351 34.17634996582365
210.352 34.17634996582365
210.353 34.17634996582365
210.354 34.17634996582365
210.35500000000002 34.17634996582365
210.356 34.17634996582365
210.357 34.17634996582365
210.358 34.17634996582365
210.359 34.17634996582365
210.36 34.17634996582365
210.36100000000002 34.17634996582365
210.362 34.17634996582365
210.363 34.17634996582365
210.364 34.17634996582365
210.365 34.17634996582365
210.366 34.17634996582365
210.367 34.17634996582365
210.368 34.17634996582365
210.369 34.17634996582365
210.37 34.17634996582365
210.371 34.17634996582365
210.372 34.17634996582365
210.373 34.17634996582365
210.374 34.17634996582365
210.375 34.17634996582365
210.376 34.17634996582365
210.377 34.17634996582365
210.37800000000001 34.17634996582365
210.379 34.17634996582365
210.38 34.17634996582365
210.381 34.17634996582365
210.382 34.17634996582365
210.383 34.17634996582365
210.38400000000001 34.17634996582365
210.385 34.17634996582365
210.386 34.17634996582365
210.387 34.17634996582365
210.388 34.17634996582365
210.389 34.17634996582365
210.39000000000001 34.17634996582365
210.391 34.17634996582365
210.392 34.17634996582365
210.393 34.17634996582365
210.394 34.17634996582365
210.395 34.17634996582365
210.39600000000002 34.17634996582365
210.397 34.17634996582365
210.398 34.17634996582365
210.399 34.17634996582365
210.4 34.17634996582365
210.401 34.17634996582365
210.40200000000002 34.17634996582365
210.403 34.17634996582365
210.404 34.17634996582365
210.405 34.17634996582365
210.406 34.17634996582365
210.407 34.17634996582365
210.40800000000002 34.17634996582365
210.409 34.17634996582365
210.41 34.17634996582365
210.411 34.17634996582365
210.412 34.17634996582365
210.413 34.17634996582365
210.41400000000002 34.17634996582365
210.415 34.17634996582365
210.416 34.17634996582365
210.417 34.17634996582365
210.418 34.17634996582365
210.419 34.17634996582365
210.42000000000002 34.17634996582365
210.421 34.17634996582365
210.422 34.17634996582365
210.423 34.17634996582365
210.424 34.17634996582365
210.425 34.17634996582365
210.42600000000002 34.17634996582365
210.427 34.17634996582365
210.428 34.17634996582365
210.429 34.17634996582365
210.43 34.17634996582365
210.431 34.17634996582365
210.43200000000002 34.17634996582365
210.433 34.17634996582365
210.434 34.17634996582365
210.435 34.17634996582365
210.436 34.17634996582365
210.437 34.17634996582365
210.43800000000002 34.17634996582365
210.439 34.17634996582365
210.44 34.17634996582365
210.441 34.17634996582365
210.442 34.17634996582365
210.443 34.17634996582365
210.44400000000002 34.17634996582365
210.445 34.17634996582365
210.446 34.17634996582365
210.447 34.17634996582365
210.448 34.17634996582365
210.449 34.17634996582365
210.45000000000002 34.17634996582365
210.451 34.17634996582365
210.452 34.17634996582365
210.453 34.17634996582365
210.454 34.17634996582365
210.455 34.17634996582365
210.45600000000002 34.17634996582365
210.457 34.17634996582365
210.458 34.17634996582365
210.459 34.17634996582365
210.46 34.17634996582365
210.461 34.17634996582365
210.46200000000002 34.17634996582365
210.463 34.17634996582365
210.464 34.17634996582365
210.465 34.17634996582365
210.466 34.17634996582365
210.467 34.17634996582365
210.46800000000002 34.17634996582365
210.469 34.17634996582365
210.47 34.17634996582365
210.471 34.17634996582365
210.472 34.17634996582365
210.473 34.17634996582365
210.47400000000002 34.17634996582365
210.475 34.17634996582365
210.476 34.17634996582365
210.477 34.17634996582365
210.478 34.17634996582365
210.479 34.17634996582365
210.48000000000002 34.17634996582365
210.481 34.17634996582365
210.482 34.17634996582365
210.483 34.17634996582365
210.484 34.17634996582365
210.485 34.17634996582365
210.48600000000002 34.17634996582365
210.487 34.17634996582365
210.488 34.17634996582365
210.489 34.17634996582365
210.49 34.17634996582365
210.491 34.17634996582365
210.492 34.17634996582365
210.493 34.17634996582365
210.494 34.17634996582365
210.495 34.17634996582365
210.496 34.17634996582365
210.497 34.17634996582365
210.498 34.17634996582365
210.499 34.17634996582365
210.5 34.17634996582365
210.501 34.17634996582365
210.502 34.17634996582365
210.50300000000001 34.17634996582365
210.504 34.17634996582365
210.505 34.17634996582365
210.506 34.17634996582365
210.507 34.17634996582365
210.508 34.17634996582365
210.50900000000001 34.17634996582365
210.51 34.17634996582365
210.511 34.17634996582365
210.512 34.17634996582365
210.513 34.17634996582365
210.514 34.17634996582365
210.51500000000001 34.17634996582365
210.516 34.17634996582365
210.517 34.17634996582365
210.518 34.17634996582365
210.519 34.17634996582365
210.52 34.17634996582365
210.52100000000002 34.17634996582365
210.522 34.17634996582365
210.523 34.17634996582365
210.524 34.17634996582365
210.525 34.17634996582365
210.526 34.17634996582365
210.52700000000002 34.17634996582365
210.528 34.17634996582365
210.529 34.17634996582365
210.53 34.17634996582365
210.531 34.17634996582365
210.532 34.17634996582365
210.53300000000002 34.17634996582365
210.534 34.17634996582365
210.535 34.17634996582365
210.536 34.17634996582365
210.537 34.17634996582365
210.538 34.17634996582365
210.53900000000002 34.17634996582365
210.54 34.17634996582365
210.541 34.17634996582365
210.542 34.17634996582365
210.543 34.17634996582365
210.544 34.17634996582365
210.54500000000002 34.17634996582365
210.546 34.17634996582365
210.547 34.17634996582365
210.548 34.17634996582365
210.549 34.17634996582365
210.55 34.17634996582365
210.55100000000002 34.17634996582365
210.552 34.17634996582365
210.553 34.17634996582365
210.554 34.17634996582365
210.555 34.17634996582365
210.556 34.17634996582365
210.55700000000002 34.17634996582365
210.558 34.17634996582365
210.559 34.17634996582365
210.56 34.17634996582365
210.561 34.17634996582365
210.562 34.17634996582365
210.56300000000002 34.17634996582365
210.564 34.17634996582365
210.565 34.17634996582365
210.566 34.17634996582365
210.567 34.17634996582365
210.568 34.17634996582365
210.56900000000002 34.17634996582365
210.57 34.17634996582365
210.571 34.17634996582365
210.572 34.17634996582365
210.573 34.17634996582365
210.574 34.17634996582365
210.57500000000002 34.17634996582365
210.576 34.17634996582365
210.577 34.17634996582365
210.578 34.17634996582365
210.579 34.17634996582365
210.58 34.17634996582365
210.58100000000002 34.17634996582365
210.582 34.17634996582365
210.583 34.17634996582365
210.584 34.17634996582365
210.585 34.17634996582365
210.586 34.17634996582365
210.58700000000002 34.17634996582365
210.588 34.17634996582365
210.589 34.17634996582365
210.59 34.17634996582365
210.591 34.17634996582365
210.592 34.17634996582365
210.59300000000002 34.17634996582365
210.594 34.17634996582365
210.595 34.17634996582365
210.596 34.17634996582365
210.597 34.17634996582365
210.598 34.17634996582365
210.59900000000002 34.17634996582365
210.6 34.17634996582365
210.601 34.17634996582365
210.602 34.17634996582365
210.603 34.17634996582365
210.604 34.17634996582365
210.60500000000002 34.17634996582365
210.606 34.17634996582365
210.607 34.17634996582365
210.608 34.17634996582365
210.609 34.17634996582365
210.61 34.17634996582365
210.61100000000002 34.17634996582365
210.612 34.17634996582365
210.613 34.17634996582365
210.614 34.17634996582365
210.615 34.17634996582365
210.616 34.17634996582365
210.617 34.17634996582365
210.618 34.17634996582365
210.619 34.17634996582365
210.62 34.17634996582365
210.621 34.17634996582365
210.622 34.17634996582365
210.623 34.17634996582365
210.624 34.17634996582365
210.625 34.17634996582365
210.626 34.17634996582365
210.627 34.17634996582365
210.62800000000001 34.17634996582365
210.629 34.17634996582365
210.63 34.17634996582365
210.631 34.17634996582365
210.632 34.17634996582365
210.633 34.17634996582365
210.63400000000001 34.17634996582365
210.635 34.17634996582365
210.636 34.17634996582365
210.637 34.17634996582365
210.638 34.17634996582365
210.639 34.17634996582365
210.64000000000001 34.17634996582365
210.641 34.17634996582365
210.642 34.17634996582365
210.643 34.17634996582365
210.644 34.17634996582365
210.645 34.17634996582365
210.64600000000002 34.17634996582365
210.647 34.17634996582365
210.648 34.17634996582365
210.649 34.17634996582365
210.65 34.17634996582365
210.651 34.17634996582365
210.65200000000002 34.17634996582365
210.653 34.17634996582365
210.654 34.17634996582365
210.655 34.17634996582365
210.656 34.17634996582365
210.657 34.17634996582365
210.65800000000002 34.17634996582365
210.659 34.17634996582365
210.66 34.17634996582365
210.661 34.17634996582365
210.662 34.17634996582365
210.663 34.17634996582365
210.66400000000002 34.17634996582365
210.665 34.17634996582365
210.666 34.17634996582365
210.667 34.17634996582365
210.668 34.17634996582365
210.669 34.17634996582365
210.67000000000002 34.17634996582365
210.671 34.17634996582365
210.672 34.17634996582365
210.673 34.17634996582365
210.674 34.17634996582365
210.675 34.17634996582365
210.67600000000002 34.17634996582365
210.677 34.17634996582365
210.678 34.17634996582365
210.679 34.17634996582365
210.68 34.17634996582365
210.681 34.17634996582365
210.68200000000002 34.17634996582365
210.683 34.17634996582365
210.684 34.17634996582365
210.685 34.17634996582365
210.686 34.17634996582365
210.687 34.17634996582365
210.68800000000002 34.17634996582365
210.689 34.17634996582365
210.69 34.17634996582365
210.691 34.17634996582365
210.692 34.17634996582365
210.693 34.17634996582365
210.69400000000002 34.17634996582365
210.695 34.17634996582365
210.696 34.17634996582365
210.697 34.17634996582365
210.698 34.17634996582365
210.699 34.17634996582365
210.70000000000002 34.17634996582365
210.701 34.17634996582365
210.702 34.17634996582365
210.703 34.17634996582365
210.704 34.17634996582365
210.705 34.17634996582365
210.70600000000002 34.17634996582365
210.707 34.17634996582365
210.708 34.17634996582365
210.709 34.17634996582365
210.71 34.17634996582365
210.711 34.17634996582365
210.71200000000002 34.17634996582365
210.713 34.17634996582365
210.714 34.17634996582365
210.715 34.17634996582365
210.716 34.17634996582365
210.717 34.17634996582365
210.71800000000002 34.17634996582365
210.719 34.17634996582365
210.72 34.17634996582365
210.721 34.17634996582365
210.722 34.17634996582365
210.723 34.17634996582365
210.72400000000002 34.17634996582365
210.725 34.17634996582365
210.726 34.17634996582365
210.727 34.17634996582365
210.728 34.17634996582365
210.729 34.17634996582365
210.73000000000002 34.17634996582365
210.731 34.17634996582365
210.732 34.17634996582365
210.733 34.17634996582365
210.734 34.17634996582365
210.735 34.17634996582365
210.73600000000002 34.17634996582365
210.737 34.17634996582365
210.738 34.17634996582365
210.739 34.17634996582365
210.74 34.17634996582365
210.741 34.17634996582365
210.742 34.17634996582365
210.743 34.17634996582365
210.744 34.17634996582365
210.745 34.17634996582365
210.746 34.17634996582365
210.747 34.17634996582365
210.748 34.17634996582365
210.749 34.17634996582365
210.75 34.17634996582365
210.751 34.17634996582365
210.752 34.17634996582365
210.75300000000001 34.17634996582365
210.754 34.17634996582365
210.755 34.17634996582365
210.756 34.17634996582365
210.757 34.17634996582365
210.758 34.17634996582365
210.75900000000001 34.17634996582365
210.76 34.17634996582365
210.761 34.17634996582365
210.762 34.17634996582365
210.763 34.17634996582365
210.764 34.17634996582365
210.76500000000001 34.17634996582365
210.766 34.17634996582365
210.767 34.17634996582365
210.768 34.17634996582365
210.769 34.17634996582365
210.77 34.17634996582365
210.77100000000002 34.17634996582365
210.772 34.17634996582365
210.773 34.17634996582365
210.774 34.17634996582365
210.775 34.17634996582365
210.776 34.17634996582365
210.77700000000002 34.17634996582365
210.778 34.17634996582365
210.779 34.17634996582365
210.78 34.17634996582365
210.781 34.17634996582365
210.782 34.17634996582365
210.78300000000002 34.17634996582365
210.784 34.17634996582365
210.785 34.17634996582365
210.786 34.17634996582365
210.787 34.17634996582365
210.788 34.17634996582365
210.78900000000002 34.17634996582365
210.79 34.17634996582365
210.791 34.17634996582365
210.792 34.17634996582365
210.793 34.17634996582365
210.794 34.17634996582365
210.79500000000002 34.17634996582365
210.796 34.17634996582365
210.797 34.17634996582365
210.798 34.17634996582365
210.799 34.17634996582365
210.8 34.17634996582365
210.80100000000002 34.17634996582365
210.802 34.17634996582365
210.803 34.17634996582365
210.804 34.17634996582365
210.805 34.17634996582365
210.806 34.17634996582365
210.80700000000002 34.17634996582365
210.808 34.17634996582365
210.809 34.17634996582365
210.81 34.17634996582365
210.811 34.17634996582365
210.812 34.17634996582365
210.81300000000002 34.17634996582365
210.814 34.17634996582365
210.815 34.17634996582365
210.816 34.17634996582365
210.817 34.17634996582365
210.818 34.17634996582365
210.81900000000002 34.17634996582365
210.82 34.17634996582365
210.821 34.17634996582365
210.822 34.17634996582365
210.823 34.17634996582365
210.824 34.17634996582365
210.82500000000002 34.17634996582365
210.826 34.17634996582365
210.827 34.17634996582365
210.828 34.17634996582365
210.829 34.17634996582365
210.83 34.17634996582365
210.83100000000002 34.17634996582365
210.832 34.17634996582365
210.833 34.17634996582365
210.834 34.17634996582365
210.835 34.17634996582365
210.836 34.17634996582365
210.83700000000002 34.17634996582365
210.838 34.17634996582365
210.839 34.17634996582365
210.84 34.17634996582365
210.841 34.17634996582365
210.842 34.17634996582365
210.84300000000002 34.17634996582365
210.844 34.17634996582365
210.845 34.17634996582365
210.846 34.17634996582365
210.847 34.17634996582365
210.848 34.17634996582365
210.84900000000002 34.17634996582365
210.85 34.17634996582365
210.851 34.17634996582365
210.852 34.17634996582365
210.853 34.17634996582365
210.854 34.17634996582365
210.85500000000002 34.17634996582365
210.856 34.17634996582365
210.857 34.17634996582365
210.858 34.17634996582365
210.859 34.17634996582365
210.86 34.17634996582365
210.86100000000002 34.17634996582365
210.862 34.17634996582365
210.863 34.17634996582365
210.864 34.17634996582365
210.865 34.17634996582365
210.866 34.17634996582365
210.867 34.17634996582365
210.868 34.17634996582365
210.869 34.17634996582365
210.87 34.17634996582365
210.871 34.17634996582365
210.872 34.17634996582365
210.873 34.17634996582365
210.874 34.17634996582365
210.875 34.17634996582365
210.876 34.17634996582365
210.877 34.17634996582365
210.87800000000001 34.17634996582365
210.879 34.17634996582365
210.88 34.17634996582365
210.881 34.17634996582365
210.882 34.17634996582365
210.883 34.17634996582365
210.88400000000001 34.17634996582365
210.885 34.17634996582365
210.886 34.17634996582365
210.887 34.17634996582365
210.888 34.17634996582365
210.889 34.17634996582365
210.89000000000001 34.17634996582365
210.891 34.17634996582365
210.892 34.17634996582365
210.893 34.17634996582365
210.894 34.17634996582365
210.895 34.17634996582365
210.89600000000002 34.17634996582365
210.897 34.17634996582365
210.898 34.17634996582365
210.899 34.17634996582365
210.9 34.17634996582365
210.901 34.17634996582365
210.90200000000002 34.17634996582365
210.903 34.17634996582365
210.904 34.17634996582365
210.905 34.17634996582365
210.906 34.17634996582365
210.907 34.17634996582365
210.90800000000002 34.17634996582365
210.909 34.17634996582365
210.91 34.17634996582365
210.911 34.17634996582365
210.912 34.17634996582365
210.913 34.17634996582365
210.91400000000002 34.17634996582365
210.915 34.17634996582365
210.916 34.17634996582365
210.917 34.17634996582365
210.918 34.17634996582365
210.919 34.17634996582365
210.92000000000002 34.17634996582365
210.921 34.17634996582365
210.922 34.17634996582365
210.923 34.17634996582365
210.924 34.17634996582365
210.925 34.17634996582365
210.92600000000002 34.17634996582365
210.927 34.17634996582365
210.928 34.17634996582365
210.929 34.17634996582365
210.93 34.17634996582365
210.931 34.17634996582365
210.93200000000002 34.17634996582365
210.933 34.17634996582365
210.934 34.17634996582365
210.935 34.17634996582365
210.936 34.17634996582365
210.937 34.17634996582365
210.93800000000002 34.17634996582365
210.939 34.17634996582365
210.94 34.17634996582365
210.941 34.17634996582365
210.942 34.17634996582365
210.943 34.17634996582365
210.94400000000002 34.17634996582365
210.945 34.17634996582365
210.946 34.17634996582365
210.947 34.17634996582365
210.948 34.17634996582365
210.949 34.17634996582365
210.95000000000002 34.17634996582365
210.951 34.17634996582365
210.952 34.17634996582365
210.953 34.17634996582365
210.954 34.17634996582365
210.955 34.17634996582365
210.95600000000002 34.17634996582365
210.957 34.17634996582365
210.958 34.17634996582365
210.959 34.17634996582365
210.96 34.17634996582365
210.961 34.17634996582365
210.96200000000002 34.17634996582365
210.963 34.17634996582365
210.964 34.17634996582365
210.965 34.17634996582365
210.966 34.17634996582365
210.967 34.17634996582365
210.96800000000002 34.17634996582365
210.969 34.17634996582365
210.97 34.17634996582365
210.971 34.17634996582365
210.972 34.17634996582365
210.973 34.17634996582365
210.97400000000002 34.17634996582365
210.975 34.17634996582365
210.976 34.17634996582365
210.977 34.17634996582365
210.978 34.17634996582365
210.979 34.17634996582365
210.98000000000002 34.17634996582365
210.981 34.17634996582365
210.982 34.17634996582365
210.983 34.17634996582365
210.984 34.17634996582365
210.985 34.17634996582365
210.98600000000002 34.17634996582365
210.987 34.17634996582365
210.988 34.17634996582365
210.989 34.17634996582365
210.99 34.17634996582365
210.991 34.17634996582365
210.992 34.17634996582365
210.993 34.17634996582365
210.994 34.17634996582365
210.995 34.17634996582365
210.996 34.17634996582365
210.997 34.17634996582365
210.998 34.17634996582365
210.999 34.17634996582365
211.0 34.17634996582365
211.001 34.17634996582365
211.002 34.17634996582365
211.00300000000001 34.17634996582365
211.004 34.17634996582365
211.005 34.17634996582365
211.006 34.17634996582365
211.007 34.17634996582365
211.008 34.17634996582365
211.00900000000001 34.17634996582365
211.01 34.17634996582365
211.011 34.17634996582365
211.012 34.17634996582365
211.013 34.17634996582365
211.014 34.17634996582365
211.01500000000001 34.17634996582365
211.016 34.17634996582365
211.017 34.17634996582365
211.018 34.17634996582365
211.019 34.17634996582365
211.02 34.17634996582365
211.02100000000002 34.17634996582365
211.022 34.17634996582365
211.023 34.17634996582365
211.024 34.17634996582365
211.025 34.17634996582365
211.026 34.17634996582365
211.02700000000002 34.17634996582365
211.028 34.17634996582365
211.029 34.17634996582365
211.03 34.17634996582365
211.031 34.17634996582365
211.032 34.17634996582365
211.03300000000002 34.17634996582365
211.034 34.17634996582365
211.035 34.17634996582365
211.036 34.17634996582365
211.037 34.17634996582365
211.038 34.17634996582365
211.03900000000002 34.17634996582365
211.04 34.17634996582365
211.041 34.17634996582365
211.042 34.17634996582365
211.043 34.17634996582365
211.044 34.17634996582365
211.04500000000002 34.17634996582365
211.046 34.17634996582365
211.047 34.17634996582365
211.048 34.17634996582365
211.049 34.17634996582365
211.05 34.17634996582365
211.05100000000002 34.17634996582365
211.052 34.17634996582365
211.053 34.17634996582365
211.054 34.17634996582365
211.055 34.17634996582365
211.056 34.17634996582365
211.05700000000002 34.17634996582365
211.058 34.17634996582365
211.059 34.17634996582365
211.06 34.17634996582365
211.061 34.17634996582365
211.062 34.17634996582365
211.06300000000002 34.17634996582365
211.064 34.17634996582365
211.065 34.17634996582365
211.066 34.17634996582365
211.067 34.17634996582365
211.068 34.17634996582365
211.06900000000002 34.17634996582365
211.07 34.17634996582365
211.071 34.17634996582365
211.072 34.17634996582365
211.073 34.17634996582365
211.074 34.17634996582365
211.07500000000002 34.17634996582365
211.076 34.17634996582365
211.077 34.17634996582365
211.078 34.17634996582365
211.079 34.17634996582365
211.08 34.17634996582365
211.08100000000002 34.17634996582365
211.082 34.17634996582365
211.083 34.17634996582365
211.084 34.17634996582365
211.085 34.17634996582365
211.086 34.17634996582365
211.08700000000002 34.17634996582365
211.088 34.17634996582365
211.089 34.17634996582365
211.09 34.17634996582365
211.091 34.17634996582365
211.092 34.17634996582365
211.09300000000002 34.17634996582365
211.094 34.17634996582365
211.095 34.17634996582365
211.096 34.17634996582365
211.097 34.17634996582365
211.098 34.17634996582365
211.09900000000002 34.17634996582365
211.1 34.17634996582365
211.101 34.17634996582365
211.102 34.17634996582365
211.103 34.17634996582365
211.104 34.17634996582365
211.10500000000002 34.17634996582365
211.106 34.17634996582365
211.107 34.17634996582365
211.108 34.17634996582365
211.109 34.17634996582365
211.11 34.17634996582365
211.11100000000002 34.17634996582365
211.112 34.17634996582365
211.113 34.17634996582365
211.114 34.17634996582365
211.115 34.17634996582365
211.116 34.17634996582365
211.117 34.17634996582365
211.118 34.17634996582365
211.119 34.17634996582365
211.12 34.17634996582365
211.121 34.17634996582365
211.122 34.17634996582365
211.123 34.17634996582365
211.124 34.17634996582365
211.125 34.17634996582365
211.126 34.17634996582365
211.127 34.17634996582365
211.12800000000001 34.17634996582365
211.129 34.17634996582365
211.13 34.17634996582365
211.131 34.17634996582365
211.132 34.17634996582365
211.133 34.17634996582365
211.13400000000001 34.17634996582365
211.135 34.17634996582365
211.136 34.17634996582365
211.137 34.17634996582365
211.138 34.17634996582365
211.139 34.17634996582365
211.14000000000001 34.17634996582365
211.141 34.17634996582365
211.142 34.17634996582365
211.143 34.17634996582365
211.144 34.17634996582365
211.145 34.17634996582365
211.14600000000002 34.17634996582365
211.147 34.17634996582365
211.148 34.17634996582365
211.149 34.17634996582365
211.15 34.17634996582365
211.151 34.17634996582365
211.15200000000002 34.17634996582365
211.153 34.17634996582365
211.154 34.17634996582365
211.155 34.17634996582365
211.156 34.17634996582365
211.157 34.17634996582365
211.15800000000002 34.17634996582365
211.159 34.17634996582365
211.16 34.17634996582365
211.161 34.17634996582365
211.162 34.17634996582365
211.163 34.17634996582365
211.16400000000002 34.17634996582365
211.165 34.17634996582365
211.166 34.17634996582365
211.167 34.17634996582365
211.168 34.17634996582365
211.169 34.17634996582365
211.17000000000002 34.17634996582365
211.171 34.17634996582365
211.172 34.17634996582365
211.173 34.17634996582365
211.174 34.17634996582365
211.175 34.17634996582365
211.17600000000002 34.17634996582365
211.177 34.17634996582365
211.178 34.17634996582365
211.179 34.17634996582365
211.18 34.17634996582365
211.181 34.17634996582365
211.18200000000002 34.17634996582365
211.183 34.17634996582365
211.184 34.17634996582365
211.185 34.17634996582365
211.186 34.17634996582365
211.187 34.17634996582365
211.18800000000002 34.17634996582365
211.189 34.17634996582365
211.19 34.17634996582365
211.191 34.17634996582365
211.192 34.17634996582365
211.193 34.17634996582365
211.19400000000002 34.17634996582365
211.195 34.17634996582365
211.196 34.17634996582365
211.197 34.17634996582365
211.198 34.17634996582365
211.199 34.17634996582365
211.20000000000002 34.17634996582365
211.201 34.17634996582365
211.202 34.17634996582365
211.203 34.17634996582365
211.204 34.17634996582365
211.205 34.17634996582365
211.20600000000002 34.17634996582365
211.207 34.17634996582365
211.208 34.17634996582365
211.209 34.17634996582365
211.21 34.17634996582365
211.211 34.17634996582365
211.21200000000002 34.17634996582365
211.213 34.17634996582365
211.214 34.17634996582365
211.215 34.17634996582365
211.216 34.17634996582365
211.217 34.17634996582365
211.21800000000002 34.17634996582365
211.219 34.17634996582365
211.22 34.17634996582365
211.221 34.17634996582365
211.222 34.17634996582365
211.223 34.17634996582365
211.22400000000002 34.17634996582365
211.225 34.17634996582365
211.226 34.17634996582365
211.227 34.17634996582365
211.228 34.17634996582365
211.229 34.17634996582365
211.23000000000002 34.17634996582365
211.231 34.17634996582365
211.232 34.17634996582365
211.233 34.17634996582365
211.234 34.17634996582365
211.235 34.17634996582365
211.23600000000002 34.17634996582365
211.237 34.17634996582365
211.238 34.17634996582365
211.239 34.17634996582365
211.24 34.17634996582365
211.241 34.17634996582365
211.242 34.17634996582365
211.243 34.17634996582365
211.244 34.17634996582365
211.245 34.17634996582365
211.246 34.17634996582365
211.247 34.17634996582365
211.248 34.17634996582365
211.249 34.17634996582365
211.25 34.17634996582365
211.251 34.17634996582365
211.252 34.17634996582365
211.25300000000001 34.17634996582365
211.254 34.17634996582365
211.255 34.17634996582365
211.256 34.17634996582365
211.257 34.17634996582365
211.258 34.17634996582365
211.25900000000001 34.17634996582365
211.26 34.17634996582365
211.261 34.17634996582365
211.262 34.17634996582365
211.263 34.17634996582365
211.264 34.17634996582365
211.26500000000001 34.17634996582365
211.266 34.17634996582365
211.267 34.17634996582365
211.268 34.17634996582365
211.269 34.17634996582365
211.27 34.17634996582365
211.27100000000002 34.17634996582365
211.272 34.17634996582365
211.273 34.17634996582365
211.274 34.17634996582365
211.275 34.17634996582365
211.276 34.17634996582365
211.27700000000002 34.17634996582365
211.278 34.17634996582365
211.279 34.17634996582365
211.28 34.17634996582365
211.281 34.17634996582365
211.282 34.17634996582365
211.28300000000002 34.17634996582365
211.284 34.17634996582365
211.285 34.17634996582365
211.286 34.17634996582365
211.287 34.17634996582365
211.288 34.17634996582365
211.28900000000002 34.17634996582365
211.29 34.17634996582365
211.291 34.17634996582365
211.292 34.17634996582365
211.293 34.17634996582365
211.294 34.17634996582365
211.29500000000002 34.17634996582365
211.296 34.17634996582365
211.297 34.17634996582365
211.298 34.17634996582365
211.299 34.17634996582365
211.3 34.17634996582365
211.30100000000002 34.17634996582365
211.302 34.17634996582365
211.303 34.17634996582365
211.304 34.17634996582365
211.305 34.17634996582365
211.306 34.17634996582365
211.30700000000002 34.17634996582365
211.308 34.17634996582365
211.309 34.17634996582365
211.31 34.17634996582365
211.311 34.17634996582365
211.312 34.17634996582365
211.31300000000002 34.17634996582365
211.314 34.17634996582365
211.315 34.17634996582365
211.316 34.17634996582365
211.317 34.17634996582365
211.318 34.17634996582365
211.31900000000002 34.17634996582365
211.32 34.17634996582365
211.321 34.17634996582365
211.322 34.17634996582365
211.323 34.17634996582365
211.324 34.17634996582365
211.32500000000002 34.17634996582365
211.326 34.17634996582365
211.327 34.17634996582365
211.328 34.17634996582365
211.329 34.17634996582365
211.33 34.17634996582365
211.33100000000002 34.17634996582365
211.332 34.17634996582365
211.333 34.17634996582365
211.334 34.17634996582365
211.335 34.17634996582365
211.336 34.17634996582365
211.33700000000002 34.17634996582365
211.338 34.17634996582365
211.339 34.17634996582365
211.34 34.17634996582365
211.341 34.17634996582365
211.342 34.17634996582365
211.34300000000002 34.17634996582365
211.344 34.17634996582365
211.345 34.17634996582365
211.346 34.17634996582365
211.347 34.17634996582365
211.348 34.17634996582365
211.34900000000002 34.17634996582365
211.35 34.17634996582365
211.351 34.17634996582365
211.352 34.17634996582365
211.353 34.17634996582365
211.354 34.17634996582365
211.35500000000002 34.17634996582365
211.356 34.17634996582365
211.357 34.17634996582365
211.358 34.17634996582365
211.359 34.17634996582365
211.36 34.17634996582365
211.36100000000002 34.17634996582365
211.362 34.17634996582365
211.363 34.17634996582365
211.364 34.17634996582365
211.365 34.17634996582365
211.366 34.17634996582365
211.367 34.17634996582365
211.368 34.17634996582365
211.369 34.17634996582365
211.37 34.17634996582365
211.371 34.17634996582365
211.372 34.17634996582365
211.373 34.17634996582365
211.374 34.17634996582365
211.375 34.17634996582365
211.376 34.17634996582365
211.377 34.17634996582365
211.37800000000001 34.17634996582365
211.379 34.17634996582365
211.38 34.17634996582365
211.381 34.17634996582365
211.382 34.17634996582365
211.383 34.17634996582365
211.38400000000001 34.17634996582365
211.385 34.17634996582365
211.386 34.17634996582365
211.387 34.17634996582365
211.388 34.17634996582365
211.389 34.17634996582365
211.39000000000001 34.17634996582365
211.391 34.17634996582365
211.392 34.17634996582365
211.393 34.17634996582365
211.394 34.17634996582365
211.395 34.17634996582365
211.39600000000002 34.17634996582365
211.397 34.17634996582365
211.398 34.17634996582365
211.399 34.17634996582365
211.4 34.17634996582365
211.401 34.17634996582365
211.40200000000002 34.17634996582365
211.403 34.17634996582365
211.404 34.17634996582365
211.405 34.17634996582365
211.406 34.17634996582365
211.407 34.17634996582365
211.40800000000002 34.17634996582365
211.409 34.17634996582365
211.41 34.17634996582365
211.411 34.17634996582365
211.412 34.17634996582365
211.413 34.17634996582365
211.41400000000002 34.17634996582365
211.415 34.17634996582365
211.416 34.17634996582365
211.417 34.17634996582365
211.418 34.17634996582365
211.419 34.17634996582365
211.42000000000002 34.17634996582365
211.421 34.17634996582365
211.422 34.17634996582365
211.423 34.17634996582365
211.424 34.17634996582365
211.425 34.17634996582365
211.42600000000002 34.17634996582365
211.427 34.17634996582365
211.428 34.17634996582365
211.429 34.17634996582365
211.43 34.17634996582365
211.431 34.17634996582365
211.43200000000002 34.17634996582365
211.433 34.17634996582365
211.434 34.17634996582365
211.435 34.17634996582365
211.436 34.17634996582365
211.437 34.17634996582365
211.43800000000002 34.17634996582365
211.439 34.17634996582365
211.44 34.17634996582365
211.441 34.17634996582365
211.442 34.17634996582365
211.443 34.17634996582365
211.44400000000002 34.17634996582365
211.445 34.17634996582365
211.446 34.17634996582365
211.447 34.17634996582365
211.448 34.17634996582365
211.449 34.17634996582365
211.45000000000002 34.17634996582365
211.451 34.17634996582365
211.452 34.17634996582365
211.453 34.17634996582365
211.454 34.17634996582365
211.455 34.17634996582365
211.45600000000002 34.17634996582365
211.457 34.17634996582365
211.458 34.17634996582365
211.459 34.17634996582365
211.46 34.17634996582365
211.461 34.17634996582365
211.46200000000002 34.17634996582365
211.463 34.17634996582365
211.464 34.17634996582365
211.465 34.17634996582365
211.466 34.17634996582365
211.467 34.17634996582365
211.46800000000002 34.17634996582365
211.469 34.17634996582365
211.47 34.17634996582365
211.471 34.17634996582365
211.472 34.17634996582365
211.473 34.17634996582365
211.47400000000002 34.17634996582365
211.475 34.17634996582365
211.476 34.17634996582365
211.477 34.17634996582365
211.478 34.17634996582365
211.479 34.17634996582365
211.48000000000002 34.17634996582365
211.481 34.17634996582365
211.482 34.17634996582365
211.483 34.17634996582365
211.484 34.17634996582365
211.485 34.17634996582365
211.48600000000002 34.17634996582365
211.487 34.17634996582365
211.488 34.17634996582365
211.489 34.17634996582365
211.49 34.17634996582365
211.491 34.17634996582365
211.492 34.17634996582365
211.493 34.17634996582365
211.494 34.17634996582365
211.495 34.17634996582365
211.496 34.17634996582365
211.497 34.17634996582365
211.498 34.17634996582365
211.499 34.17634996582365
211.5 34.17634996582365
211.501 34.17634996582365
211.502 34.17634996582365
211.50300000000001 34.17634996582365
211.504 34.17634996582365
211.505 34.17634996582365
211.506 34.17634996582365
211.507 34.17634996582365
211.508 34.17634996582365
211.50900000000001 34.17634996582365
211.51 34.17634996582365
211.511 34.17634996582365
211.512 34.17634996582365
211.513 34.17634996582365
211.514 34.17634996582365
211.51500000000001 34.17634996582365
211.516 34.17634996582365
211.517 34.17634996582365
211.518 34.17634996582365
211.519 34.17634996582365
211.52 34.17634996582365
211.52100000000002 34.17634996582365
211.522 34.17634996582365
211.523 34.17634996582365
211.524 34.17634996582365
211.525 34.17634996582365
211.526 34.17634996582365
211.52700000000002 34.17634996582365
211.528 34.17634996582365
211.529 34.17634996582365
211.53 34.17634996582365
211.531 34.17634996582365
211.532 34.17634996582365
211.53300000000002 34.17634996582365
211.534 34.17634996582365
211.535 34.17634996582365
211.536 34.17634996582365
211.537 34.17634996582365
211.538 34.17634996582365
211.53900000000002 34.17634996582365
211.54 34.17634996582365
211.541 34.17634996582365
211.542 34.17634996582365
211.543 34.17634996582365
211.544 34.17634996582365
211.54500000000002 34.17634996582365
211.546 34.17634996582365
211.547 34.17634996582365
211.548 34.17634996582365
211.549 34.17634996582365
211.55 34.17634996582365
211.55100000000002 34.17634996582365
211.552 34.17634996582365
211.553 34.17634996582365
211.554 34.17634996582365
211.555 34.17634996582365
211.556 34.17634996582365
211.55700000000002 34.17634996582365
211.558 34.17634996582365
211.559 34.17634996582365
211.56 34.17634996582365
211.561 34.17634996582365
211.562 34.17634996582365
211.56300000000002 34.17634996582365
211.564 34.17634996582365
211.565 34.17634996582365
211.566 34.17634996582365
211.567 34.17634996582365
211.568 34.17634996582365
211.56900000000002 34.17634996582365
211.57 34.17634996582365
211.571 34.17634996582365
211.572 34.17634996582365
211.573 34.17634996582365
211.574 34.17634996582365
211.57500000000002 34.17634996582365
211.576 34.17634996582365
211.577 34.17634996582365
211.578 34.17634996582365
211.579 34.17634996582365
211.58 34.17634996582365
211.58100000000002 34.17634996582365
211.582 34.17634996582365
211.583 34.17634996582365
211.584 34.17634996582365
211.585 34.17634996582365
211.586 34.17634996582365
211.58700000000002 34.17634996582365
211.588 34.17634996582365
211.589 34.17634996582365
211.59 34.17634996582365
211.591 34.17634996582365
211.592 34.17634996582365
211.59300000000002 34.17634996582365
211.594 34.17634996582365
211.595 34.17634996582365
211.596 34.17634996582365
211.597 34.17634996582365
211.598 34.17634996582365
211.59900000000002 34.17634996582365
211.6 34.17634996582365
211.601 34.17634996582365
211.602 34.17634996582365
211.603 34.17634996582365
211.604 34.17634996582365
211.60500000000002 34.17634996582365
211.606 34.17634996582365
211.607 34.17634996582365
211.608 34.17634996582365
211.609 34.17634996582365
211.61 34.17634996582365
211.61100000000002 34.17634996582365
211.612 34.17634996582365
211.613 34.17634996582365
211.614 34.17634996582365
211.615 34.17634996582365
211.616 34.17634996582365
211.617 34.17634996582365
211.618 34.17634996582365
211.619 34.17634996582365
211.62 34.17634996582365
211.621 34.17634996582365
211.622 34.17634996582365
211.623 34.17634996582365
211.624 34.17634996582365
211.625 34.17634996582365
211.626 34.17634996582365
211.627 34.17634996582365
211.62800000000001 34.17634996582365
211.629 34.17634996582365
211.63 34.17634996582365
211.631 34.17634996582365
211.632 34.17634996582365
211.633 34.17634996582365
211.63400000000001 34.17634996582365
211.635 34.17634996582365
211.636 34.17634996582365
211.637 34.17634996582365
211.638 34.17634996582365
211.639 34.17634996582365
211.64000000000001 34.17634996582365
211.641 34.17634996582365
211.642 34.17634996582365
211.643 34.17634996582365
211.644 34.17634996582365
211.645 34.17634996582365
211.64600000000002 34.17634996582365
211.647 34.17634996582365
211.648 34.17634996582365
211.649 34.17634996582365
211.65 34.17634996582365
211.651 34.17634996582365
211.65200000000002 34.17634996582365
211.653 34.17634996582365
211.654 34.17634996582365
211.655 34.17634996582365
211.656 34.17634996582365
211.657 34.17634996582365
211.65800000000002 34.17634996582365
211.659 34.17634996582365
211.66 34.17634996582365
211.661 34.17634996582365
211.662 34.17634996582365
211.663 34.17634996582365
211.66400000000002 34.17634996582365
211.665 34.17634996582365
211.666 34.17634996582365
211.667 34.17634996582365
211.668 34.17634996582365
211.669 34.17634996582365
211.67000000000002 34.17634996582365
211.671 34.17634996582365
211.672 34.17634996582365
211.673 34.17634996582365
211.674 34.17634996582365
211.675 34.17634996582365
211.67600000000002 34.17634996582365
211.677 34.17634996582365
211.678 34.17634996582365
211.679 34.17634996582365
211.68 34.17634996582365
211.681 34.17634996582365
211.68200000000002 34.17634996582365
211.683 34.17634996582365
211.684 34.17634996582365
211.685 34.17634996582365
211.686 34.17634996582365
211.687 34.17634996582365
211.68800000000002 34.17634996582365
211.689 34.17634996582365
211.69 34.17634996582365
211.691 34.17634996582365
211.692 34.17634996582365
211.693 34.17634996582365
211.69400000000002 34.17634996582365
211.695 34.17634996582365
211.696 34.17634996582365
211.697 34.17634996582365
211.698 34.17634996582365
211.699 34.17634996582365
211.70000000000002 34.17634996582365
211.701 34.17634996582365
211.702 34.17634996582365
211.703 34.17634996582365
211.704 34.17634996582365
211.705 34.17634996582365
211.70600000000002 34.17634996582365
211.707 34.17634996582365
211.708 34.17634996582365
211.709 34.17634996582365
211.71 34.17634996582365
211.711 34.17634996582365
211.71200000000002 34.17634996582365
211.713 34.17634996582365
211.714 34.17634996582365
211.715 34.17634996582365
211.716 34.17634996582365
211.717 34.17634996582365
211.71800000000002 34.17634996582365
211.719 34.17634996582365
211.72 34.17634996582365
211.721 34.17634996582365
211.722 34.17634996582365
211.723 34.17634996582365
211.72400000000002 34.17634996582365
211.725 34.17634996582365
211.726 34.17634996582365
211.727 34.17634996582365
211.728 34.17634996582365
211.729 34.17634996582365
211.73000000000002 34.17634996582365
211.731 34.17634996582365
211.732 34.17634996582365
211.733 34.17634996582365
211.734 34.17634996582365
211.735 34.17634996582365
211.73600000000002 34.17634996582365
211.737 34.17634996582365
211.738 34.17634996582365
211.739 34.17634996582365
211.74 34.17634996582365
211.741 34.17634996582365
211.742 34.17634996582365
211.743 34.17634996582365
211.744 34.17634996582365
211.745 34.17634996582365
211.746 34.17634996582365
211.747 34.17634996582365
211.748 34.17634996582365
211.749 34.17634996582365
211.75 34.17634996582365
211.751 34.17634996582365
211.752 34.17634996582365
211.75300000000001 34.17634996582365
211.754 34.17634996582365
211.755 34.17634996582365
211.756 34.17634996582365
211.757 34.17634996582365
211.758 34.17634996582365
211.75900000000001 34.17634996582365
211.76 34.17634996582365
211.761 34.17634996582365
211.762 34.17634996582365
211.763 34.17634996582365
211.764 34.17634996582365
211.76500000000001 34.17634996582365
211.766 34.17634996582365
211.767 34.17634996582365
211.768 34.17634996582365
211.769 34.17634996582365
211.77 34.17634996582365
211.77100000000002 34.17634996582365
211.772 34.17634996582365
211.773 34.17634996582365
211.774 34.17634996582365
211.775 34.17634996582365
211.776 34.17634996582365
211.77700000000002 34.17634996582365
211.778 34.17634996582365
211.779 34.17634996582365
211.78 34.17634996582365
211.781 34.17634996582365
211.782 34.17634996582365
211.78300000000002 34.17634996582365
211.784 34.17634996582365
211.785 34.17634996582365
211.786 34.17634996582365
211.787 34.17634996582365
211.788 34.17634996582365
211.78900000000002 34.17634996582365
211.79 34.17634996582365
211.791 34.17634996582365
211.792 34.17634996582365
211.793 34.17634996582365
211.794 34.17634996582365
211.79500000000002 34.17634996582365
211.796 34.17634996582365
211.797 34.17634996582365
211.798 34.17634996582365
211.799 34.17634996582365
211.8 34.17634996582365
211.80100000000002 34.17634996582365
211.802 34.17634996582365
211.803 34.17634996582365
211.804 34.17634996582365
211.805 34.17634996582365
211.806 34.17634996582365
211.80700000000002 34.17634996582365
211.808 34.17634996582365
211.809 34.17634996582365
211.81 34.17634996582365
211.811 34.17634996582365
211.812 34.17634996582365
211.81300000000002 34.17634996582365
211.814 34.17634996582365
211.815 34.17634996582365
211.816 34.17634996582365
211.817 34.17634996582365
211.818 34.17634996582365
211.81900000000002 34.17634996582365
211.82 34.17634996582365
211.821 34.17634996582365
211.822 34.17634996582365
211.823 34.17634996582365
211.824 34.17634996582365
211.82500000000002 34.17634996582365
211.826 34.17634996582365
211.827 34.17634996582365
211.828 34.17634996582365
211.829 34.17634996582365
211.83 34.17634996582365
211.83100000000002 34.17634996582365
211.832 34.17634996582365
211.833 34.17634996582365
211.834 34.17634996582365
211.835 34.17634996582365
211.836 34.17634996582365
211.83700000000002 34.17634996582365
211.838 34.17634996582365
211.839 34.17634996582365
211.84 34.17634996582365
211.841 34.17634996582365
211.842 34.17634996582365
211.84300000000002 34.17634996582365
211.844 34.17634996582365
211.845 34.17634996582365
211.846 34.17634996582365
211.847 34.17634996582365
211.848 34.17634996582365
211.84900000000002 34.17634996582365
211.85 34.17634996582365
211.851 34.17634996582365
211.852 34.17634996582365
211.853 34.17634996582365
211.854 34.17634996582365
211.85500000000002 34.17634996582365
211.856 34.17634996582365
211.857 34.17634996582365
211.858 34.17634996582365
211.859 34.17634996582365
211.86 34.17634996582365
211.86100000000002 34.17634996582365
211.862 34.17634996582365
211.863 34.17634996582365
211.864 34.17634996582365
211.865 34.17634996582365
211.866 34.17634996582365
211.867 34.17634996582365
211.868 34.17634996582365
211.869 34.17634996582365
211.87 34.17634996582365
211.871 34.17634996582365
211.872 34.17634996582365
211.873 34.17634996582365
211.874 34.17634996582365
211.875 34.17634996582365
211.876 34.17634996582365
211.877 34.17634996582365
211.87800000000001 34.17634996582365
211.879 34.17634996582365
211.88 34.17634996582365
211.881 34.17634996582365
211.882 34.17634996582365
211.883 34.17634996582365
211.88400000000001 34.17634996582365
211.885 34.17634996582365
211.886 34.17634996582365
211.887 34.17634996582365
211.888 34.17634996582365
211.889 34.17634996582365
211.89000000000001 34.17634996582365
211.891 34.17634996582365
211.892 34.17634996582365
211.893 34.17634996582365
211.894 34.17634996582365
211.895 34.17634996582365
211.89600000000002 34.17634996582365
211.897 34.17634996582365
211.898 34.17634996582365
211.899 34.17634996582365
211.9 34.17634996582365
211.901 34.17634996582365
211.90200000000002 34.17634996582365
211.903 34.17634996582365
211.904 34.17634996582365
211.905 34.17634996582365
211.906 34.17634996582365
211.907 34.17634996582365
211.90800000000002 34.17634996582365
211.909 34.17634996582365
211.91 34.17634996582365
211.911 34.17634996582365
211.912 34.17634996582365
211.913 34.17634996582365
211.91400000000002 34.17634996582365
211.915 34.17634996582365
211.916 34.17634996582365
211.917 34.17634996582365
211.918 34.17634996582365
211.919 34.17634996582365
211.92000000000002 34.17634996582365
211.921 34.17634996582365
211.922 34.17634996582365
211.923 34.17634996582365
211.924 34.17634996582365
211.925 34.17634996582365
211.92600000000002 34.17634996582365
211.927 34.17634996582365
211.928 34.17634996582365
211.929 34.17634996582365
211.93 34.17634996582365
211.931 34.17634996582365
211.93200000000002 34.17634996582365
211.933 34.17634996582365
211.934 34.17634996582365
211.935 34.17634996582365
211.936 34.17634996582365
211.937 34.17634996582365
211.93800000000002 34.17634996582365
211.939 34.17634996582365
211.94 34.17634996582365
211.941 34.17634996582365
211.942 34.17634996582365
211.943 34.17634996582365
211.94400000000002 34.17634996582365
211.945 34.17634996582365
211.946 34.17634996582365
211.947 34.17634996582365
211.948 34.17634996582365
211.949 34.17634996582365
211.95000000000002 34.17634996582365
211.951 34.17634996582365
211.952 34.17634996582365
211.953 34.17634996582365
211.954 34.17634996582365
211.955 34.17634996582365
211.95600000000002 34.17634996582365
211.957 34.17634996582365
211.958 34.17634996582365
211.959 34.17634996582365
211.96 34.17634996582365
211.961 34.17634996582365
211.96200000000002 34.17634996582365
211.963 34.17634996582365
211.964 34.17634996582365
211.965 34.17634996582365
211.966 34.17634996582365
211.967 34.17634996582365
211.96800000000002 34.17634996582365
211.969 34.17634996582365
211.97 34.17634996582365
211.971 34.17634996582365
211.972 34.17634996582365
211.973 34.17634996582365
211.97400000000002 34.17634996582365
211.975 34.17634996582365
211.976 34.17634996582365
211.977 34.17634996582365
211.978 34.17634996582365
211.979 34.17634996582365
211.98000000000002 34.17634996582365
211.981 34.17634996582365
211.982 34.17634996582365
211.983 34.17634996582365
211.984 34.17634996582365
211.985 34.17634996582365
211.98600000000002 34.17634996582365
211.987 34.17634996582365
211.988 34.17634996582365
211.989 34.17634996582365
211.99 34.17634996582365
211.991 34.17634996582365
211.992 34.17634996582365
211.993 34.17634996582365
211.994 34.17634996582365
211.995 34.17634996582365
211.996 34.17634996582365
211.997 34.17634996582365
211.998 34.17634996582365
211.999 34.17634996582365
212.0 34.17634996582365
212.001 34.17634996582365
212.002 34.17634996582365
212.00300000000001 34.17634996582365
212.004 34.17634996582365
212.005 34.17634996582365
212.006 34.17634996582365
212.007 34.17634996582365
212.008 34.17634996582365
212.00900000000001 34.17634996582365
212.01 34.17634996582365
212.011 34.17634996582365
212.012 34.17634996582365
212.013 34.17634996582365
212.014 34.17634996582365
212.01500000000001 34.17634996582365
212.016 34.17634996582365
212.017 34.17634996582365
212.018 34.17634996582365
212.019 34.17634996582365
212.02 34.17634996582365
212.02100000000002 34.17634996582365
212.022 34.17634996582365
212.023 34.17634996582365
212.024 34.17634996582365
212.025 34.17634996582365
212.026 34.17634996582365
212.02700000000002 34.17634996582365
212.028 34.17634996582365
212.029 34.17634996582365
212.03 34.17634996582365
212.031 34.17634996582365
212.032 34.17634996582365
212.03300000000002 34.17634996582365
212.034 34.17634996582365
212.035 34.17634996582365
212.036 34.17634996582365
212.037 34.17634996582365
212.038 34.17634996582365
212.03900000000002 34.17634996582365
212.04 34.17634996582365
212.041 34.17634996582365
212.042 34.17634996582365
212.043 34.17634996582365
212.044 34.17634996582365
212.04500000000002 34.17634996582365
212.046 34.17634996582365
212.047 34.17634996582365
212.048 34.17634996582365
212.049 34.17634996582365
212.05 34.17634996582365
212.05100000000002 34.17634996582365
212.052 34.17634996582365
212.053 34.17634996582365
212.054 34.17634996582365
212.055 34.17634996582365
212.056 34.17634996582365
212.05700000000002 34.17634996582365
212.058 34.17634996582365
212.059 34.17634996582365
212.06 34.17634996582365
212.061 34.17634996582365
212.062 34.17634996582365
212.06300000000002 34.17634996582365
212.064 34.17634996582365
212.065 34.17634996582365
212.066 34.17634996582365
212.067 34.17634996582365
212.068 34.17634996582365
212.06900000000002 34.17634996582365
212.07 34.17634996582365
212.071 34.17634996582365
212.072 34.17634996582365
212.073 34.17634996582365
212.074 34.17634996582365
212.07500000000002 34.17634996582365
212.076 34.17634996582365
212.077 34.17634996582365
212.078 34.17634996582365
212.079 34.17634996582365
212.08 34.17634996582365
212.08100000000002 34.17634996582365
212.082 34.17634996582365
212.083 34.17634996582365
212.084 34.17634996582365
212.085 34.17634996582365
212.086 34.17634996582365
212.08700000000002 34.17634996582365
212.088 34.17634996582365
212.089 34.17634996582365
212.09 34.17634996582365
212.091 34.17634996582365
212.092 34.17634996582365
212.09300000000002 34.17634996582365
212.094 34.17634996582365
212.095 34.17634996582365
212.096 34.17634996582365
212.097 34.17634996582365
212.098 34.17634996582365
212.09900000000002 34.17634996582365
212.1 34.17634996582365
212.101 34.17634996582365
212.102 34.17634996582365
212.103 34.17634996582365
212.104 34.17634996582365
212.10500000000002 34.17634996582365
212.106 34.17634996582365
212.107 34.17634996582365
212.108 34.17634996582365
212.109 34.17634996582365
212.11 34.17634996582365
212.11100000000002 34.17634996582365
212.112 34.17634996582365
212.113 34.17634996582365
212.114 34.17634996582365
212.115 34.17634996582365
212.116 34.17634996582365
212.117 34.17634996582365
212.118 34.17634996582365
212.119 34.17634996582365
212.12 34.17634996582365
212.121 34.17634996582365
212.122 34.17634996582365
212.123 34.17634996582365
212.124 34.17634996582365
212.125 34.17634996582365
212.126 34.17634996582365
212.127 34.17634996582365
212.12800000000001 34.17634996582365
212.129 34.17634996582365
212.13 34.17634996582365
212.131 34.17634996582365
212.132 34.17634996582365
212.133 34.17634996582365
212.13400000000001 34.17634996582365
212.135 34.17634996582365
212.136 34.17634996582365
212.137 34.17634996582365
212.138 34.17634996582365
212.139 34.17634996582365
212.14000000000001 34.17634996582365
212.141 34.17634996582365
212.142 34.17634996582365
212.143 34.17634996582365
212.144 34.17634996582365
212.145 34.17634996582365
212.14600000000002 34.17634996582365
212.147 34.17634996582365
212.148 34.17634996582365
212.149 34.17634996582365
212.15 34.17634996582365
212.151 34.17634996582365
212.15200000000002 34.17634996582365
212.153 34.17634996582365
212.154 34.17634996582365
212.155 34.17634996582365
212.156 34.17634996582365
212.157 34.17634996582365
212.15800000000002 34.17634996582365
212.159 34.17634996582365
212.16 34.17634996582365
212.161 34.17634996582365
212.162 34.17634996582365
212.163 34.17634996582365
212.16400000000002 34.17634996582365
212.165 34.17634996582365
212.166 34.17634996582365
212.167 34.17634996582365
212.168 34.17634996582365
212.169 34.17634996582365
212.17000000000002 34.17634996582365
212.171 34.17634996582365
212.172 34.17634996582365
212.173 34.17634996582365
212.174 34.17634996582365
212.175 34.17634996582365
212.17600000000002 34.17634996582365
212.177 34.17634996582365
212.178 34.17634996582365
212.179 34.17634996582365
212.18 34.17634996582365
212.181 34.17634996582365
212.18200000000002 34.17634996582365
212.183 34.17634996582365
212.184 34.17634996582365
212.185 34.17634996582365
212.186 34.17634996582365
212.187 34.17634996582365
212.18800000000002 34.17634996582365
212.189 34.17634996582365
212.19 34.17634996582365
212.191 34.17634996582365
212.192 34.17634996582365
212.193 34.17634996582365
212.19400000000002 34.17634996582365
212.195 34.17634996582365
212.196 34.17634996582365
212.197 34.17634996582365
212.198 34.17634996582365
212.199 34.17634996582365
212.20000000000002 34.17634996582365
212.201 34.17634996582365
212.202 34.17634996582365
212.203 34.17634996582365
212.204 34.17634996582365
212.205 34.17634996582365
212.20600000000002 34.17634996582365
212.207 34.17634996582365
212.208 34.17634996582365
212.209 34.17634996582365
212.21 34.17634996582365
212.211 34.17634996582365
212.21200000000002 34.17634996582365
212.213 34.17634996582365
212.214 34.17634996582365
212.215 34.17634996582365
212.216 34.17634996582365
212.217 34.17634996582365
212.21800000000002 34.17634996582365
212.219 34.17634996582365
212.22 34.17634996582365
212.221 34.17634996582365
212.222 34.17634996582365
212.223 34.17634996582365
212.22400000000002 34.17634996582365
212.225 34.17634996582365
212.226 34.17634996582365
212.227 34.17634996582365
212.228 34.17634996582365
212.229 34.17634996582365
212.23000000000002 34.17634996582365
212.231 34.17634996582365
212.232 34.17634996582365
212.233 34.17634996582365
212.234 34.17634996582365
212.235 34.17634996582365
212.23600000000002 34.17634996582365
212.237 34.17634996582365
212.238 34.17634996582365
212.239 34.17634996582365
212.24 34.17634996582365
212.241 34.17634996582365
212.242 34.17634996582365
212.243 34.17634996582365
212.244 34.17634996582365
212.245 34.17634996582365
212.246 34.17634996582365
212.247 34.17634996582365
212.248 34.17634996582365
212.249 34.17634996582365
212.25 34.17634996582365
212.251 34.17634996582365
212.252 34.17634996582365
212.25300000000001 34.17634996582365
212.254 34.17634996582365
212.255 34.17634996582365
212.256 34.17634996582365
212.257 34.17634996582365
212.258 34.17634996582365
212.25900000000001 34.17634996582365
212.26 34.17634996582365
212.261 34.17634996582365
212.262 34.17634996582365
212.263 34.17634996582365
212.264 34.17634996582365
212.26500000000001 34.17634996582365
212.266 34.17634996582365
212.267 34.17634996582365
212.268 34.17634996582365
212.269 34.17634996582365
212.27 34.17634996582365
212.27100000000002 34.17634996582365
212.272 34.17634996582365
212.273 34.17634996582365
212.274 34.17634996582365
212.275 34.17634996582365
212.276 34.17634996582365
212.27700000000002 34.17634996582365
212.278 34.17634996582365
212.279 34.17634996582365
212.28 34.17634996582365
212.281 34.17634996582365
212.282 34.17634996582365
212.28300000000002 34.17634996582365
212.284 34.17634996582365
212.285 34.17634996582365
212.286 34.17634996582365
212.287 34.17634996582365
212.288 34.17634996582365
212.28900000000002 34.17634996582365
212.29 34.17634996582365
212.291 34.17634996582365
212.292 34.17634996582365
212.293 34.17634996582365
212.294 34.17634996582365
212.29500000000002 34.17634996582365
212.296 34.17634996582365
212.297 34.17634996582365
212.298 34.17634996582365
212.299 34.17634996582365
212.3 34.17634996582365
212.30100000000002 34.17634996582365
212.302 34.17634996582365
212.303 34.17634996582365
212.304 34.17634996582365
212.305 34.17634996582365
212.306 34.17634996582365
212.30700000000002 34.17634996582365
212.308 34.17634996582365
212.309 34.17634996582365
212.31 34.17634996582365
212.311 34.17634996582365
212.312 34.17634996582365
212.31300000000002 34.17634996582365
212.314 34.17634996582365
212.315 34.17634996582365
212.316 34.17634996582365
212.317 34.17634996582365
212.318 34.17634996582365
212.31900000000002 34.17634996582365
212.32 34.17634996582365
212.321 34.17634996582365
212.322 34.17634996582365
212.323 34.17634996582365
212.324 34.17634996582365
212.32500000000002 34.17634996582365
212.326 34.17634996582365
212.327 34.17634996582365
212.328 34.17634996582365
212.329 34.17634996582365
212.33 34.17634996582365
212.33100000000002 34.17634996582365
212.332 34.17634996582365
212.333 34.17634996582365
212.334 34.17634996582365
212.335 34.17634996582365
212.336 34.17634996582365
212.33700000000002 34.17634996582365
212.338 34.17634996582365
212.339 34.17634996582365
212.34 34.17634996582365
212.341 34.17634996582365
212.342 34.17634996582365
212.34300000000002 34.17634996582365
212.344 34.17634996582365
212.345 34.17634996582365
212.346 34.17634996582365
212.347 34.17634996582365
212.348 34.17634996582365
212.34900000000002 34.17634996582365
212.35 34.17634996582365
212.351 34.17634996582365
212.352 34.17634996582365
212.353 34.17634996582365
212.354 34.17634996582365
212.35500000000002 34.17634996582365
212.356 34.17634996582365
212.357 34.17634996582365
212.358 34.17634996582365
212.359 34.17634996582365
212.36 34.17634996582365
212.36100000000002 34.17634996582365
212.362 34.17634996582365
212.363 34.17634996582365
212.364 34.17634996582365
212.365 34.17634996582365
212.366 34.17634996582365
212.367 34.17634996582365
212.368 34.17634996582365
212.369 34.17634996582365
212.37 34.17634996582365
212.371 34.17634996582365
212.372 34.17634996582365
212.373 34.17634996582365
212.374 34.17634996582365
212.375 34.17634996582365
212.376 34.17634996582365
212.377 34.17634996582365
212.37800000000001 34.17634996582365
212.379 34.17634996582365
212.38 34.17634996582365
212.381 34.17634996582365
212.382 34.17634996582365
212.383 34.17634996582365
212.38400000000001 34.17634996582365
212.385 34.17634996582365
212.386 34.17634996582365
212.387 34.17634996582365
212.388 34.17634996582365
212.389 34.17634996582365
212.39000000000001 34.17634996582365
212.391 34.17634996582365
212.392 34.17634996582365
212.393 34.17634996582365
212.394 34.17634996582365
212.395 34.17634996582365
212.39600000000002 34.17634996582365
212.397 34.17634996582365
212.398 34.17634996582365
212.399 34.17634996582365
212.4 34.17634996582365
212.401 34.17634996582365
212.40200000000002 34.17634996582365
212.403 34.17634996582365
212.404 34.17634996582365
212.405 34.17634996582365
212.406 34.17634996582365
212.407 34.17634996582365
212.40800000000002 34.17634996582365
212.409 34.17634996582365
212.41 34.17634996582365
212.411 34.17634996582365
212.412 34.17634996582365
212.413 34.17634996582365
212.41400000000002 34.17634996582365
212.415 34.17634996582365
212.416 34.17634996582365
212.417 34.17634996582365
212.418 34.17634996582365
212.419 34.17634996582365
212.42000000000002 34.17634996582365
212.421 34.17634996582365
212.422 34.17634996582365
212.423 34.17634996582365
212.424 34.17634996582365
212.425 34.17634996582365
212.42600000000002 34.17634996582365
212.427 34.17634996582365
212.428 34.17634996582365
212.429 34.17634996582365
212.43 34.17634996582365
212.431 34.17634996582365
212.43200000000002 34.17634996582365
212.433 34.17634996582365
212.434 34.17634996582365
212.435 34.17634996582365
212.436 34.17634996582365
212.437 34.17634996582365
212.43800000000002 34.17634996582365
212.439 34.17634996582365
212.44 34.17634996582365
212.441 34.17634996582365
212.442 34.17634996582365
212.443 34.17634996582365
212.44400000000002 34.17634996582365
212.445 34.17634996582365
212.446 34.17634996582365
212.447 34.17634996582365
212.448 34.17634996582365
212.449 34.17634996582365
212.45000000000002 34.17634996582365
212.451 34.17634996582365
212.452 34.17634996582365
212.453 34.17634996582365
212.454 34.17634996582365
212.455 34.17634996582365
212.45600000000002 34.17634996582365
212.457 34.17634996582365
212.458 34.17634996582365
212.459 34.17634996582365
212.46 34.17634996582365
212.461 34.17634996582365
212.46200000000002 34.17634996582365
212.463 34.17634996582365
212.464 34.17634996582365
212.465 34.17634996582365
212.466 34.17634996582365
212.467 34.17634996582365
212.46800000000002 34.17634996582365
212.469 34.17634996582365
212.47 34.17634996582365
212.471 34.17634996582365
212.472 34.17634996582365
212.473 34.17634996582365
212.47400000000002 34.17634996582365
212.475 34.17634996582365
212.476 34.17634996582365
212.477 34.17634996582365
212.478 34.17634996582365
212.479 34.17634996582365
212.48000000000002 34.17634996582365
212.481 34.17634996582365
212.482 34.17634996582365
212.483 34.17634996582365
212.484 34.17634996582365
212.485 34.17634996582365
212.48600000000002 34.17634996582365
212.487 34.17634996582365
212.488 34.17634996582365
212.489 34.17634996582365
212.49 34.17634996582365
212.491 34.17634996582365
212.492 34.17634996582365
212.493 34.17634996582365
212.494 34.17634996582365
212.495 34.17634996582365
212.496 34.17634996582365
212.497 34.17634996582365
212.498 34.17634996582365
212.499 34.17634996582365
212.5 34.17634996582365
212.501 34.17634996582365
212.502 34.17634996582365
212.50300000000001 34.17634996582365
212.504 34.17634996582365
212.505 34.17634996582365
212.506 34.17634996582365
212.507 34.17634996582365
212.508 34.17634996582365
212.50900000000001 34.17634996582365
212.51 34.17634996582365
212.511 34.17634996582365
212.512 34.17634996582365
212.513 34.17634996582365
212.514 34.17634996582365
212.51500000000001 34.17634996582365
212.516 34.17634996582365
212.517 34.17634996582365
212.518 34.17634996582365
212.519 34.17634996582365

